A Perspective on Neural Capacity Estimation: Viability and Reliability

Recently, several methods have been proposed for estimating the mutual information from sample data using deep neural networks. These estimators ar referred to as neural mutual information estimation (NMIE)s. NMIEs differ from other approaches as they are data-driven estimators. As such, they have the potential to perform well on a large class of capacity problems. In order to test the performance across various NMIEs, it is desirable to establish a benchmark encompassing the different challenges of capacity estimation. This is the objective of this paper. In particular, we consider three scenarios for benchmarking:i the classic AWGN channel, ii channels continuous inputs optical intensity and peak-power constrained AWGN channel iii channels with a discrete output, i.e., Poisson channel. We also consider the extension to the multi-terminal case with iv the AWGN and optical MAC models. We argue that benchmarking a certain NMIE across these four scenarios provides a substantive test of performance. In this paper we study the performance of mutual information neural estimator (MINE), smoothed mutual information lower-bound estimator (SMILE), and directed information neural estimator (DINE). and provide insights on the performance of other methods as well. To summarize our benchmarking results, MINE provides the most reliable performance.

==> data_m/data_batch_x-mine-awgn-40.txt <==
9.306848907470703125e+01
-1.392945098876953125e+02
6.558441162109375000e+01
-7.824440002441406250e+01
4.188725280761718750e+01
-2.017832565307617188e+01
1.381827473640441895e+00
3.183438873291015625e+01
1.367960662841796875e+02
-9.155738067626953125e+01
-1.164513854980468750e+02
5.755835342407226562e+01
-1.704755020141601562e+01
5.951377868652343750e+01
2.907634353637695312e+01
4.670262908935546875e+01
3.021440887451171875e+01
-9.600349426269531250e+01
5.975188446044921875e+01
-7.614258575439453125e+01
2.755889177322387695e+00
1.106830596923828125e+02
4.827257537841796875e+01
6.231985569000244141e+00
1.239418869018554688e+02
2.018675994873046875e+01
3.149464988708496094e+01
2.556976776123046875e+02
3.134688949584960938e+01
-3.345712280273437500e+01
-3.795706939697265625e+01
-6.743167877197265625e+01
-5.391520690917968750e+01
2.950206947326660156e+01
-5.494658279418945312e+01
-4.947820281982421875e+01
2.983759117126464844e+01
4.464076232910156250e+01
1.015139312744140625e+02
4.894124984741210938e+01
-1.290901489257812500e+02
3.025226974487304688e+01
-3.860744094848632812e+01
-1.903991088867187500e+02
3.444317817687988281e+00
5.256019210815429688e+01
6.495044708251953125e+01
7.999423980712890625e+01
-3.593760251998901367e+00
-4.506842613220214844e+00
-1.506397552490234375e+02
-4.525027847290039062e+01
1.488433933258056641e+01
-9.400916290283203125e+01
-1.323018493652343750e+02
-2.340737533569335938e+01
-7.034142303466796875e+01
-6.672569274902343750e+01
3.493476104736328125e+01
-1.019696350097656250e+02
-8.912420654296875000e+01
-1.112775650024414062e+02
-7.866162872314453125e+01
-5.057688522338867188e+01
-1.763445587158203125e+02
-9.658438873291015625e+01
1.038619308471679688e+02
-1.395796813964843750e+02
2.109145660400390625e+02
7.391289520263671875e+01
-3.287399291992187500e+01
-7.427108001708984375e+01
-1.135541915893554688e+02
-1.452255535125732422e+01
-3.382424545288085938e+01
1.286384124755859375e+02
-1.391957855224609375e+01
1.866091613769531250e+02
4.794156646728515625e+01
-1.115842666625976562e+02
2.498182067871093750e+02
9.960224151611328125e+01
4.376756668090820312e+01
-6.333789062500000000e+01
-9.196057891845703125e+01
5.267662811279296875e+01
6.216379928588867188e+01
-2.234218597412109375e+01
-8.830175781250000000e+01
-8.160106658935546875e+01
1.662742462158203125e+02
2.210905151367187500e+02
4.352527999877929688e+01
1.226878967285156250e+02
-7.431943511962890625e+01
9.566340637207031250e+01
7.815370178222656250e+01
-1.483537597656250000e+02
2.423815917968750000e+01
8.092086029052734375e+01
-2.460899658203125000e+02
-2.049983978271484375e+01
-6.970745086669921875e+01
-1.884456939697265625e+02
-2.352982139587402344e+01
1.733135375976562500e+02
1.495245056152343750e+02
4.100716400146484375e+01
-5.337005996704101562e+01
6.935865020751953125e+01
-1.747385025024414062e+01
-4.698146438598632812e+01
9.594119262695312500e+01
1.576405029296875000e+02
2.173737335205078125e+02
5.991223907470703125e+01
1.487709808349609375e+02
4.333190917968750000e+01
-3.313574981689453125e+01
1.704816894531250000e+02
9.542296600341796875e+01
-1.295801830291748047e+01
-5.826010131835937500e+01
1.067263946533203125e+02
1.908465118408203125e+02
-8.925128173828125000e+01
-1.074536085128784180e+00
-1.507755184173583984e+01
6.458950805664062500e+01
5.611131286621093750e+01
6.097430419921875000e+01
7.074256896972656250e+01
-5.204973983764648438e+01
-8.136072158813476562e+00
1.606349639892578125e+02
-3.880035400390625000e+01
1.621840476989746094e+01
9.848233795166015625e+01
1.504255523681640625e+02
-2.134730377197265625e+02
-5.220693206787109375e+01
2.206687164306640625e+01
-3.030078506469726562e+01
-5.149980163574218750e+01
2.180156250000000000e+02
-1.064752197265625000e+02
8.894531250000000000e+01
-2.840991401672363281e+01
-2.875049781799316406e+01
9.841841125488281250e+01
6.451625823974609375e+01
-3.546100997924804688e+01
8.077630615234375000e+01
-6.406498718261718750e+01
-1.236305923461914062e+02
7.801024627685546875e+01
-1.909089508056640625e+02
9.300034332275390625e+01
-4.461658859252929688e+01
6.025397109985351562e+01
-4.517612457275390625e+01
-7.802543640136718750e+01
6.861595153808593750e+01
-1.164340744018554688e+02
-2.487845611572265625e+02
-7.650485992431640625e+01
1.431022338867187500e+02
-1.582594604492187500e+02
1.658845977783203125e+02
-6.673177337646484375e+01
-5.939168930053710938e+01
-5.106753158569335938e+01
-5.810655212402343750e+01
-7.768119812011718750e+01
1.847248840332031250e+02
-9.486780548095703125e+01
2.542187881469726562e+01
-8.300054931640625000e+01
1.241424942016601562e+02
3.095181274414062500e+01
1.001503677368164062e+02
8.597784423828125000e+01
-4.083369827270507812e+01
7.260820865631103516e+00
6.375356674194335938e+00
1.081727523803710938e+02
-1.421404876708984375e+02
-7.915743255615234375e+01
4.008185577392578125e+01
-1.735066986083984375e+01
1.347995452880859375e+02
5.021171569824218750e+01
1.912418823242187500e+02
-1.629985504150390625e+02
1.813826293945312500e+02
4.218274116516113281e+00
-1.321182403564453125e+02
1.117957382202148438e+02
1.680965576171875000e+02
1.619200286865234375e+02
1.217622604370117188e+02
1.394055128097534180e+00
1.057264480590820312e+02
9.703806304931640625e+01
1.417856292724609375e+02
-7.835784912109375000e+01
-3.834263229370117188e+01
-1.634405670166015625e+02
-6.105078220367431641e+00
-2.039407539367675781e+01
1.067371139526367188e+02
-8.381224060058593750e+01
-7.471820831298828125e+01
-6.346105194091796875e+01
2.047321014404296875e+02
-2.379033851623535156e+01
4.728242874145507812e+01
2.566101789474487305e+00
-1.784727172851562500e+02
-1.812812995910644531e+01
1.092995910644531250e+02
-2.595091438293457031e+01
1.405481109619140625e+02
8.675813293457031250e+01
1.637717742919921875e+02
-9.463876342773437500e+01
7.932855224609375000e+01
1.242073211669921875e+02
9.765293121337890625e+01
4.695803070068359375e+01
-4.080361557006835938e+01
1.345281372070312500e+02
7.397220611572265625e+01
-4.113721466064453125e+01
8.382863616943359375e+01
-9.268245697021484375e+01
-1.115949020385742188e+02
6.638889312744140625e+01
1.663015136718750000e+02
3.684181976318359375e+01
-2.669878845214843750e+02
1.020492935180664062e+02
1.135053176879882812e+02
-1.493714141845703125e+02
-7.091671752929687500e+01
5.258780670166015625e+01
9.469447326660156250e+01
6.823449611663818359e+00
-7.704842376708984375e+01
3.785717391967773438e+01
-1.561550445556640625e+02
8.410897254943847656e+00
2.136163635253906250e+02
-1.484913349151611328e+01
6.533403015136718750e+01
1.743755531311035156e+01
-1.639445800781250000e+02
-5.364635086059570312e+01
1.722347106933593750e+02
-1.031900787353515625e+02
2.388389282226562500e+02
-1.003213882446289062e+02
-6.365485382080078125e+01
-6.495736694335937500e+01
6.936111450195312500e+01
-1.572942199707031250e+02
2.344352722167968750e+02
-7.463965415954589844e+00
2.172268104553222656e+01
1.241456527709960938e+02
-1.061818466186523438e+02
-7.106708526611328125e+01
-6.369681930541992188e+01
-1.903131675720214844e+01
-1.402826232910156250e+02
1.590032577514648438e+01
9.572644042968750000e+01
-6.054304122924804688e+01
4.581346893310546875e+01
1.834948730468750000e+01
4.524467849731445312e+01
7.339420795440673828e+00
1.301517639160156250e+02
-5.176888656616210938e+01
-6.164940643310546875e+01
1.184060897827148438e+02
-6.328073883056640625e+01
5.977771759033203125e+01
-3.911980628967285156e+00
2.340817451477050781e+01
-9.590181732177734375e+01
7.249045372009277344e-02
-4.512004089355468750e+01
-8.802540588378906250e+01
-4.766875457763671875e+01
8.578298950195312500e+01
4.677539443969726562e+01
-1.187808609008789062e+02
8.680780029296875000e+01
2.038336486816406250e+02
-1.570373535156250000e+02
-1.321224021911621094e+01
2.982547879219055176e-01
-1.262253036499023438e+02
5.406761932373046875e+01
1.617557678222656250e+02
-1.439769592285156250e+02
-3.294316101074218750e+01
2.142228889465332031e+01
-2.184994964599609375e+02
-1.249769878387451172e+01
1.270229797363281250e+02
7.323248863220214844e+00
-7.156024169921875000e+01
-6.867646789550781250e+01
8.336164855957031250e+01
-6.778640747070312500e+01
4.127725601196289062e+01
2.564165496826171875e+01
3.904214859008789062e+00
1.780520782470703125e+02
8.409020233154296875e+01
6.141390228271484375e+01
-1.596333622932434082e+00
1.280676422119140625e+02
-2.346700906753540039e+00
3.286156463623046875e+01
6.749502563476562500e+01
1.403289437294006348e+00
1.479190826416015625e+02
4.145633697509765625e+01
9.374951934814453125e+01
7.087727355957031250e+01
4.953265380859375000e+01
2.109772033691406250e+02
6.075695037841796875e+01
6.155674362182617188e+01
5.004320907592773438e+01
-7.724529266357421875e+01
-5.936529541015625000e+01
-4.030091857910156250e+01
-6.016234207153320312e+01
-7.205904388427734375e+01
2.995491600036621094e+01
5.540232086181640625e+01
3.976222229003906250e+01
-1.662912750244140625e+02
-8.725087738037109375e+01
1.391092224121093750e+02
-9.036240386962890625e+01
1.783423614501953125e+02
7.164135742187500000e+01
1.007716903686523438e+02
-9.496752929687500000e+01
1.771252899169921875e+02
-5.229120254516601562e+01
-8.304396057128906250e+01
-4.891533660888671875e+01
1.349620513916015625e+02
-1.343931427001953125e+02
1.570896911621093750e+02
-5.204122543334960938e+01
6.663147735595703125e+01
1.362458343505859375e+02
1.410770111083984375e+02
1.779475402832031250e+01
-3.374402999877929688e+01
-1.082684783935546875e+02
2.242851448059082031e+01
3.565820312500000000e+01
1.004949417114257812e+02
-1.120656738281250000e+02
1.495151824951171875e+02
1.936078491210937500e+02
1.175858001708984375e+02
-1.482286376953125000e+02
9.415403747558593750e+01
6.808991241455078125e+01
3.358653640747070312e+01
1.140430679321289062e+02
-3.377484560012817383e+00
1.036733055114746094e+01
-6.301559066772460938e+01
-6.257064819335937500e+01
4.472263336181640625e+01
-1.613036804199218750e+02
4.605271148681640625e+01
-2.308746147155761719e+01
-2.693087463378906250e+02
1.848038673400878906e+01
1.401458435058593750e+02
-6.718328857421875000e+01
-8.546454620361328125e+01
-2.950848960876464844e+01
-1.046344909667968750e+02
3.722033262252807617e+00
-7.280944824218750000e+01
-8.068511199951171875e+01
-5.051072120666503906e+00
9.798995971679687500e+01
5.799954986572265625e+01
1.063666820526123047e+01
-1.509138183593750000e+02
-1.761847496032714844e+01
-4.187604904174804688e+01
-5.345803451538085938e+01
4.163790702819824219e+00
4.019125366210937500e+01
1.699303817749023438e+01
-1.073772716522216797e+01
-1.627111968994140625e+02
9.130342483520507812e+00
-5.350394821166992188e+01
1.290419921875000000e+02
-3.153697013854980469e+01
-1.847461090087890625e+02
2.556877593994140625e+02
1.294264068603515625e+02
9.884454345703125000e+01
1.072093391418457031e+01
-8.602703857421875000e+01
-7.093746948242187500e+01
-1.358044586181640625e+02
4.868635177612304688e+01
-4.223322296142578125e+01
-1.245887985229492188e+02
-5.263526916503906250e+01
-3.362384033203125000e+01
-5.323234176635742188e+01
-3.858836746215820312e+01
2.213768768310546875e+02
-1.373777923583984375e+02
6.075386810302734375e+01
-5.979116058349609375e+01
-6.459822082519531250e+01
1.058518371582031250e+02
7.406852722167968750e+01
-1.130584564208984375e+02
-4.226086044311523438e+01
1.283318939208984375e+02
-6.922381401062011719e+00
3.512943267822265625e+01
-6.505274200439453125e+01
1.394446563720703125e+02
8.021849060058593750e+01
-5.796093368530273438e+01
1.704074478149414062e+01
-7.757652282714843750e+01
2.047207260131835938e+01
-9.609386444091796875e+01
1.036245727539062500e+02
-1.111315765380859375e+02
1.383320007324218750e+02
4.309315109252929688e+01
2.395323181152343750e+01
1.764161109924316406e+01
1.181919097900390625e+01
1.227680110931396484e+01
-4.728501892089843750e+01
-3.336662673950195312e+01
2.697423362731933594e+01
3.454575347900390625e+01
4.732572555541992188e+01
-4.018056106567382812e+01
9.460985565185546875e+01
2.696120452880859375e+01
-1.095010566711425781e+01
-5.655816650390625000e+01
-9.785991668701171875e+01
-1.657358703613281250e+02
4.783155441284179688e+00
3.981915283203125000e+01
1.931268501281738281e+01
-1.291177272796630859e+01
-1.848605513572692871e+00
1.047888469696044922e+01
1.390527496337890625e+02
-1.139404067993164062e+02
-1.428300170898437500e+02
1.075051803588867188e+02
4.433166503906250000e+01
8.620461463928222656e+00
-1.741096649169921875e+02
4.155858612060546875e+01
1.027574768066406250e+02
2.383847198486328125e+02
8.446548461914062500e+01
-2.128332328796386719e+01
2.856214046478271484e+00
-2.694326400756835938e+01
1.169002380371093750e+02
7.806932926177978516e+00
-3.404184722900390625e+01
5.354961776733398438e+01
1.654065704345703125e+02
8.557760238647460938e+00
3.129122161865234375e+01
-1.963002014160156250e+01
-5.608450889587402344e+00
8.064792633056640625e+01
1.609211921691894531e+01
6.725108337402343750e+01
-9.307826995849609375e+00
1.898311920166015625e+02
6.047173309326171875e+01
-3.148912429809570312e+01
-2.382676696777343750e+01
8.403675079345703125e+01
-7.912548828125000000e+01
5.257132720947265625e+01
-8.871553802490234375e+01
1.171333541870117188e+02
4.804918289184570312e+01
-7.486806488037109375e+01
8.861682891845703125e+00
-8.133800506591796875e+01
1.342978210449218750e+02
-6.024380493164062500e+01
-4.406718444824218750e+01
1.473168182373046875e+02
-1.257279510498046875e+02
-1.015983200073242188e+02
-3.796465301513671875e+01
1.944599609375000000e+02
-4.945214843750000000e+01
-3.344855117797851562e+01
-1.037394561767578125e+02
2.358352279663085938e+01
2.093489646911621094e+01
4.009053421020507812e+01
-9.038063049316406250e+01
-4.759006118774414062e+01
-8.810634613037109375e+00
6.118661117553710938e+01
1.843272705078125000e+02
-5.262680053710937500e+01
-1.260162582397460938e+02
4.404598617553710938e+01
-1.063110351562500000e+02
-4.489902114868164062e+01
1.160791854858398438e+02
-3.858944320678710938e+01
-9.601059722900390625e+01
-5.743285369873046875e+01
-9.616754913330078125e+01
-7.957550811767578125e+01
-3.640721893310546875e+01
1.366905975341796875e+02
1.350583457946777344e+01
2.073883361816406250e+02
-1.031451950073242188e+02
1.159981002807617188e+02
1.344942169189453125e+02
-9.631719970703125000e+01
-1.052815093994140625e+02
-1.404469146728515625e+02
-1.901376342773437500e+01
5.414964199066162109e+00
8.537958526611328125e+01
-1.245255355834960938e+02
2.453699645996093750e+02
-1.392702636718750000e+02
6.343037033081054688e+01
2.258929748535156250e+02
3.177950096130371094e+01
-4.418980598449707031e+00
6.218470764160156250e+01
1.888272705078125000e+02
1.153841705322265625e+02
3.608050537109375000e+01
-1.826225128173828125e+02
-4.319902801513671875e+01
2.895435905456542969e+01
-7.334565734863281250e+01
1.519889712333679199e+00
7.968678474426269531e+00
1.280018615722656250e+02
8.482357025146484375e+01
-1.562469482421875000e+02
-3.120061111450195312e+01
-1.864867401123046875e+02
4.849075317382812500e+00
1.076589813232421875e+02
8.819439697265625000e+01
-1.902955932617187500e+02
9.837802886962890625e+01
4.019364547729492188e+01
1.732145080566406250e+02
7.287889099121093750e+01
4.531483078002929688e+01
-5.575598526000976562e+01
8.588800048828125000e+01
-1.132104415893554688e+02
5.843512344360351562e+01
1.104680023193359375e+02
-7.003936004638671875e+01
-5.395853042602539062e+01
-3.199317741394042969e+01
1.335446624755859375e+02
1.593334503173828125e+02
-8.965258026123046875e+01
9.673927307128906250e+01
4.263962554931640625e+01
-7.357595825195312500e+01
1.525086517333984375e+02
4.146385788917541504e-01
3.702994155883789062e+01
1.184344406127929688e+02
-4.589605712890625000e+01
-1.729331779479980469e+01
1.742250671386718750e+02
-1.198196029663085938e+02
-5.177007293701171875e+01
-5.263008880615234375e+01
-1.123167419433593750e+02
-1.125990982055664062e+02
2.743986320495605469e+01
1.234704208374023438e+01
1.242584838867187500e+02
1.972361564636230469e+01
-1.607801971435546875e+02
-9.863236236572265625e+01
8.839627265930175781e+00
-1.067712097167968750e+02
5.451490402221679688e+01
1.691940002441406250e+02
6.092461395263671875e+01
-4.482237625122070312e+01
1.559109497070312500e+01
-1.060098495483398438e+02
1.312716245651245117e+00
-3.479890108108520508e+00
-3.193185091018676758e+00
1.385582733154296875e+02
-4.820112228393554688e+01
-3.900421261787414551e-01
1.244871234893798828e+01
9.479089355468750000e+01
1.770105590820312500e+02
-2.002363014221191406e+01
-5.670414733886718750e+01
-1.539033355712890625e+02
1.188039321899414062e+02
-6.956804656982421875e+01
-4.122679138183593750e+01
-2.666345024108886719e+01
-2.053755035400390625e+02
3.535235595703125000e+01
1.540951538085937500e+02
-1.218477859497070312e+02
9.189244842529296875e+01
6.017808914184570312e+01
-7.318226623535156250e+01
1.141848907470703125e+02
1.487024230957031250e+02
-9.938985443115234375e+01
3.728124618530273438e+01
2.375452232360839844e+01
-1.690767097473144531e+01
1.445436553955078125e+02
6.405665588378906250e+01
-2.328274078369140625e+02
1.637121582031250000e+02
9.736482238769531250e+01
-6.586767578125000000e+01
5.060823917388916016e+00
6.679151153564453125e+01
2.890836524963378906e+01
5.731045532226562500e+01
-4.083558273315429688e+01
-1.687848052978515625e+02
-1.291845397949218750e+02
-3.036608123779296875e+01
3.087520980834960938e+01
-5.169237899780273438e+01
3.350620651245117188e+01
-1.727989387512207031e+01
1.049975967407226562e+02
-6.791263580322265625e+01
-2.969047851562500000e+02
-1.127989425659179688e+02
5.931842803955078125e+01
-4.566592407226562500e+01
5.999242782592773438e+01
4.276828765869140625e+01
3.807134246826171875e+01
-3.541555166244506836e+00
2.424340057373046875e+01
2.132452697753906250e+02
-3.658757019042968750e+01
-1.724785208702087402e+00
4.837370681762695312e+01
-2.244718322753906250e+02
-1.113052215576171875e+02
3.940744018554687500e+01
6.177437973022460938e+01
5.488264083862304688e+00
1.189094924926757812e+02
2.399503517150878906e+01
-4.397045516967773438e+01
2.279866027832031250e+02
-1.131505737304687500e+02
-1.031583938598632812e+02
8.898907470703125000e+01
-1.265056457519531250e+02
-1.418198776245117188e+01
1.526577758789062500e+01
1.219571609497070312e+02
2.830538177490234375e+01
2.859440231323242188e+01
-4.280712127685546875e+01
1.465885829925537109e+01
2.811159133911132812e+01
7.083159637451171875e+01
-3.685622930526733398e+00
-1.124193801879882812e+02
-6.980954742431640625e+01
6.649514770507812500e+01
7.137745666503906250e+01
8.639031982421875000e+01
7.266851043701171875e+01
1.012413940429687500e+02
-8.713848876953125000e+01
-2.656689071655273438e+01
1.817756347656250000e+02
-4.082469940185546875e+01
-7.683225631713867188e+00
-9.721514701843261719e+00
-6.533943176269531250e+01
-1.443035278320312500e+02
1.323118286132812500e+02
-1.507253456115722656e+01
-6.120298862457275391e+00
1.488733825683593750e+02
4.094703674316406250e+01
7.691913604736328125e+00
-8.824887084960937500e+01
-3.868519210815429688e+01
5.057119750976562500e+01
9.901407623291015625e+01
1.611931228637695312e+01
9.799304962158203125e+00
-1.731069335937500000e+02
-6.765264129638671875e+01
-1.560889892578125000e+02
1.227063560485839844e+01
9.003608703613281250e+01
-2.430181121826171875e+01
-4.634174108505249023e-01
1.125036697387695312e+02
3.327603530883789062e+01
-1.581770610809326172e+01
1.226788864135742188e+02
1.270961914062500000e+02
1.172917938232421875e+02
-2.905282974243164062e+01
7.067442321777343750e+01
5.850150680541992188e+01
7.279035186767578125e+01
1.307863044738769531e+01
-1.337783455848693848e+00
-9.522638702392578125e+01
-2.516592407226562500e+01
4.835153579711914062e+00
6.331623840332031250e+01
1.091783142089843750e+02
2.614466428756713867e+00
-3.459582901000976562e+01
1.027859306335449219e+01
5.277338027954101562e+01
6.789649963378906250e+01
3.167453613281250000e+02
-2.221880912780761719e+01
9.164846038818359375e+01
-6.560521697998046875e+01
6.937809753417968750e+01
7.790764617919921875e+01
-3.887772750854492188e+01
1.279397583007812500e+01
-1.280103302001953125e+02
-7.585940957069396973e-01
-1.037747879028320312e+02
1.143935317993164062e+02
1.107515907287597656e+01
-8.917983245849609375e+01
8.285766601562500000e+01
-1.795350799560546875e+02
1.035650482177734375e+02
-9.713296890258789062e+00
2.117370605468750000e+01
2.662049865722656250e+02
1.396291809082031250e+02
1.050411376953125000e+02
5.624398040771484375e+01
-3.532158279418945312e+01
-9.607571411132812500e+01
-1.007260560989379883e+00
1.847699584960937500e+02
3.759122848510742188e+01
2.968456268310546875e+00
-8.768911743164062500e+01
-1.104695053100585938e+02
-8.295000457763671875e+01
9.122536468505859375e+01
-4.333798599243164062e+01
2.455579566955566406e+01
6.000714778900146484e+00
3.421696090698242188e+01
1.555468902587890625e+02
-4.545533752441406250e+01
2.113756103515625000e+02
2.254767150878906250e+02
-7.105729675292968750e+01
2.255430936813354492e+00
-5.001595687866210938e+01
1.542104797363281250e+02
1.377030792236328125e+02
-8.725140380859375000e+01
1.219484043121337891e+01
1.849919433593750000e+02
-4.361059188842773438e+01
5.910044860839843750e+01
2.187503051757812500e+01
3.994378280639648438e+01
-2.854880332946777344e+01
1.249965438842773438e+02
-8.792448425292968750e+01
-8.770960235595703125e+01
1.926718902587890625e+02
-5.958098602294921875e+01
-9.133534240722656250e+01
1.593341064453125000e+02
-1.649627113342285156e+01
-9.086084747314453125e+01
-7.022853088378906250e+01
-1.113456115722656250e+02
4.510652160644531250e+01
-8.561709594726562500e+01
2.129947471618652344e+01
-7.444187927246093750e+01
2.925028800964355469e+01
-5.214209747314453125e+01
1.311877288818359375e+02
-9.179686737060546875e+01
8.173882293701171875e+01
2.756725883483886719e+01
-2.040125656127929688e+01
3.953639984130859375e+01
-9.729077911376953125e+01
-1.715098724365234375e+02
4.907713317871093750e+01
-4.426331329345703125e+01
-1.327043151855468750e+01
-1.387605590820312500e+02
2.034473991394042969e+01
-2.260478057861328125e+02
-7.011295318603515625e+01
-1.807250595092773438e+01
7.021530270576477051e-01
2.731183471679687500e+02
8.040025329589843750e+01
1.892424926757812500e+02
-8.676231384277343750e+01
9.323892974853515625e+01
3.936563873291015625e+01
1.385058288574218750e+02
-1.621909179687500000e+02
6.168227386474609375e+01
2.333329620361328125e+02
2.614452171325683594e+01
-5.075375366210937500e+01
-1.850023345947265625e+02
3.167945671081542969e+01
-8.836229705810546875e+01
-6.720121002197265625e+01
-1.001874237060546875e+02
3.396290969848632812e+01
1.423351593017578125e+02
1.989237427711486816e+00
-1.242128372192382812e+02
8.438967895507812500e+01
1.309432983398437500e+01
6.976521301269531250e+01
5.722219848632812500e+01
-4.043272018432617188e+01
-2.654385566711425781e+01
-4.523828506469726562e+01
6.049103546142578125e+01
1.174347763061523438e+02
1.276954879760742188e+02
-1.086217880249023438e+02
-5.629119110107421875e+01
6.055348587036132812e+01
8.410633850097656250e+01
-3.053769111633300781e+01
6.922977447509765625e+01
1.860781097412109375e+02
3.109501647949218750e+01
-6.547203826904296875e+01
2.244152259826660156e+01
-5.375819778442382812e+01
2.002112426757812500e+02
3.776520919799804688e+01
1.064524688720703125e+02
-3.933298110961914062e+01
-1.542758636474609375e+02
-8.473361968994140625e+01
1.293800201416015625e+02
3.411165618896484375e+01
1.897511100769042969e+01
-4.671714782714843750e+01
-1.162808685302734375e+02
1.382246856689453125e+02
-1.556255187988281250e+02
5.773456573486328125e+01
4.056509494781494141e+00
-8.697347259521484375e+01
-9.768561720848083496e-01
2.009428596496582031e+01
-1.951182937622070312e+01
9.486459350585937500e+01
-2.329629211425781250e+02
1.018603897094726562e+02
8.007924652099609375e+01
-1.324841918945312500e+02
2.482857704162597656e+01
2.412437248229980469e+01
1.256641235351562500e+02
4.570138168334960938e+01
-9.616633415222167969e+00
5.320407867431640625e+01
1.336996154785156250e+02
1.364073486328125000e+02
2.305560760498046875e+02
6.718448638916015625e+01
-4.742154693603515625e+01
-2.473569869995117188e+01
-9.922376251220703125e+01
-9.189534759521484375e+01
3.082549858093261719e+01
5.060313796997070312e+01
-2.237100982666015625e+01
4.200606536865234375e+01
-3.081170845031738281e+01
-5.461065292358398438e+01
7.688674926757812500e+01
-2.096792793273925781e+01
-1.629268341064453125e+02
-7.233305358886718750e+01
-1.704080810546875000e+02
7.727649688720703125e+01
-8.351474761962890625e+01
4.241570663452148438e+01
-4.368819046020507812e+01
2.006868896484375000e+02
9.604259490966796875e+01
1.229341659545898438e+02
1.277116870880126953e+01
-6.206023025512695312e+01
6.624468231201171875e+01
-1.358848724365234375e+02
6.575724792480468750e+01
-1.398589477539062500e+02
-7.128876495361328125e+01
-6.257609176635742188e+01
1.211480255126953125e+02
3.424921798706054688e+01
-7.397214508056640625e+01
-4.411191177368164062e+01
-6.684445190429687500e+01
-2.649348640441894531e+01
-1.479139709472656250e+02
3.205376052856445312e+01
-3.898788070678710938e+01
-1.377830200195312500e+02
-1.817153778076171875e+02
1.134088973999023438e+02
1.676620178222656250e+02
-3.266312789916992188e+01
2.983703613281250000e+01
3.680838928222656250e+02
1.526523208618164062e+01
-1.003950958251953125e+02
-1.515178833007812500e+02
-1.244572143554687500e+02
-4.247504806518554688e+01
1.467128448486328125e+02
9.985434722900390625e+01
-1.948821258544921875e+02
8.707839965820312500e+01
-1.035948791503906250e+02
2.502733917236328125e+02
1.583876953125000000e+02
5.688047409057617188e+01
1.431597518920898438e+01
-1.175675125122070312e+02
-8.384189605712890625e+01
-1.480065536499023438e+01
4.396994400024414062e+01
9.374480438232421875e+01
-1.422639083862304688e+01
2.242217712402343750e+02
3.469260787963867188e+01
5.192963409423828125e+01
-8.448366546630859375e+01
-1.216001281738281250e+02
-7.182312774658203125e+01
1.297739562988281250e+02
1.308968200683593750e+02
-1.349567718505859375e+02
9.607613372802734375e+01
-3.240303421020507812e+01
-4.935114288330078125e+01
-2.970449066162109375e+01
-9.332977294921875000e+01
-6.803575897216796875e+01
4.387648010253906250e+01
-3.424552917480468750e+01
-1.349941101074218750e+02
9.664357757568359375e+01
-2.357206573486328125e+02
3.327366256713867188e+01
-1.121537780761718750e+02
-1.115752487182617188e+02
6.535494232177734375e+01
1.324995880126953125e+02
2.069948730468750000e+02
2.475755615234375000e+02
-6.374343109130859375e+01
-1.620505065917968750e+02
1.258131713867187500e+02
8.286856079101562500e+01
-7.812858581542968750e+01
-2.610258817672729492e+00
-1.505413208007812500e+02
-1.889064979553222656e+01
-4.114710235595703125e+01
5.926788330078125000e+01
8.470072174072265625e+01
6.215509796142578125e+01
4.754966354370117188e+01
1.182231674194335938e+02
7.652799224853515625e+01
-1.383895111083984375e+02
4.917574882507324219e+00
-1.224303131103515625e+02
2.421022338867187500e+02
7.839585876464843750e+01
-7.858630371093750000e+01
-2.052284698486328125e+02
-3.840394592285156250e+01
1.249877166748046875e+01
-4.430904388427734375e+01
-7.145980834960937500e+00
5.405458068847656250e+01
6.600503540039062500e+01
-1.296345825195312500e+02
2.509556198120117188e+01
5.024407958984375000e+01
1.140341377258300781e+01
-1.474747467041015625e+02
-1.695654144287109375e+02
-4.391263580322265625e+01
-1.787849731445312500e+02
-8.086221313476562500e+01
6.254944610595703125e+01
-5.169093608856201172e+00
-2.407190322875976562e+01
-1.021108474731445312e+02
1.792995452880859375e+01
-7.220737457275390625e+01
4.520528793334960938e+01
1.686285552978515625e+02
-5.611660957336425781e+00
1.622031707763671875e+02
1.530581665039062500e+02
7.464828491210937500e+01
1.516261291503906250e+02
2.715402221679687500e+01
-4.286618041992187500e+01
-1.674851837158203125e+02
1.026543331146240234e+01
2.797870635986328125e+01
-1.738667297363281250e+02
1.614233093261718750e+02
-1.222902297973632812e+02
-1.832722663879394531e+01
9.156096458435058594e+00
-5.091535949707031250e+01
6.197585296630859375e+01
-8.682815551757812500e+01
4.316605758666992188e+01
1.867848968505859375e+02
2.284322967529296875e+02
-5.238341140747070312e+01
1.188739089965820312e+02
-3.052348709106445312e+01
1.781884460449218750e+02
8.760463714599609375e+00
3.884060287475585938e+01
2.066567039489746094e+01
6.558820343017578125e+01
2.456624450683593750e+02
1.030116653442382812e+02
-1.783534240722656250e+02
2.652631950378417969e+01
-2.714794349670410156e+01
-3.183191108703613281e+01
-1.056329250335693359e+01
7.807321929931640625e+01
1.440232849121093750e+02
-1.305650024414062500e+02
8.136001586914062500e+01
1.177462081909179688e+02
1.112038497924804688e+02
6.084729003906250000e+01
3.927086639404296875e+01
-9.416281890869140625e+01
-9.748233795166015625e+01
-4.334724807739257812e+01
-2.994165420532226562e+01
-1.115453109741210938e+02
-4.987807464599609375e+01
-6.325618743896484375e+01
8.515666007995605469e+00
4.152708053588867188e+01
6.929794311523437500e+01
9.085672760009765625e+01
1.150045852661132812e+02
3.530000686645507812e+01
9.302342224121093750e+01
9.048979187011718750e+01
-4.767210769653320312e+01
1.218932533264160156e+01
-1.038588256835937500e+02
-5.023388671875000000e+01
-9.039034271240234375e+01
-1.168429107666015625e+02
5.837847137451171875e+01
-4.736627197265625000e+01
-2.758821296691894531e+01
1.487620697021484375e+02
-9.284374237060546875e+01
1.880601501464843750e+01
1.983684539794921875e+01
-8.626309967041015625e+01
2.515083503723144531e+01
1.113507995605468750e+02
6.384412002563476562e+01
-8.676352691650390625e+01
-5.321835708618164062e+01
2.301431121826171875e+02
2.678765678405761719e+01
-8.444499206542968750e+01
-3.932651996612548828e+00
-1.152534255981445312e+02
-1.002247543334960938e+02
-4.005186462402343750e+01
-1.402590942382812500e+02
4.653966140747070312e+01
-5.215147018432617188e+01
6.469762420654296875e+01
4.241078186035156250e+01
-1.911190643310546875e+02
-3.094046020507812500e+01
1.527540588378906250e+02
-7.701081085205078125e+01
5.623863220214843750e+01
1.079329757690429688e+02
1.784814643859863281e+01
-3.258528137207031250e+01
6.151543426513671875e+01
9.120635223388671875e+01
1.118022918701171875e+01
-1.287518310546875000e+02
-3.069258689880371094e+01
3.274877929687500000e+01
1.082584838867187500e+02
-1.082421493530273438e+01
1.166585235595703125e+02
-6.229520416259765625e+01
-1.865515136718750000e+01
8.009249114990234375e+01
4.029682159423828125e+00
2.442334136962890625e+02
9.412678527832031250e+01
5.350440216064453125e+01
-4.049582672119140625e+01
-1.077465209960937500e+02
-1.971536064147949219e+01
1.597526855468750000e+02
-1.043422851562500000e+02
2.736559295654296875e+01
-3.493146514892578125e+01
-3.936124038696289062e+01
1.165850524902343750e+02
4.271461868286132812e+01
-2.365352821350097656e+01
-2.523085784912109375e+01
-8.312712097167968750e+01
-3.510026168823242188e+01
-4.646910858154296875e+01
-1.583571777343750000e+02
9.653068542480468750e+01
1.096774673461914062e+02
1.494326019287109375e+02
1.246443481445312500e+02
-1.130619406700134277e+00
-5.412348556518554688e+01
7.036549377441406250e+01
-9.358072662353515625e+01
-2.070637969970703125e+02
-1.331055908203125000e+02
-9.809098815917968750e+01
6.387010097503662109e+00
2.783437728881835938e+01
2.364696197509765625e+02
1.241929855346679688e+02
-6.222365379333496094e+00
8.782743453979492188e+00
-8.331205368041992188e+00
3.182485198974609375e+01
-1.356919708251953125e+02
1.432461547851562500e+02
-6.772571563720703125e+00
5.633835601806640625e+01
-9.983294677734375000e+01
-1.122654056549072266e+01
-3.973963165283203125e+01
1.208734970092773438e+02
-5.707570266723632812e+01
1.278082504272460938e+02
-9.850637054443359375e+01
5.100665283203125000e+01
1.659830474853515625e+02
-4.841610336303710938e+01
1.132440338134765625e+02
2.186895179748535156e+01
7.399809265136718750e+01
-1.102416763305664062e+02
-9.542511749267578125e+01
2.233251953125000000e+01
2.965261268615722656e+01
3.279999542236328125e+01
1.487585144042968750e+02
-1.926504211425781250e+02
-6.737297821044921875e+01
1.899871063232421875e+01
3.170725440979003906e+01
6.161597824096679688e+01
4.095658779144287109e+00
1.785285644531250000e+02
-5.265132904052734375e+01
-7.364534378051757812e+00
1.598524627685546875e+02
2.416392364501953125e+02
-4.276892471313476562e+01
-2.375823974609375000e+01
5.486146163940429688e+01
2.622786712646484375e+01
-4.872069168090820312e+01
1.350932312011718750e+02
-3.552140426635742188e+01
-7.613343811035156250e+01
3.561219215393066406e+00
1.973194694519042969e+01
-4.971746444702148438e+01
-7.469124603271484375e+01
-1.385186004638671875e+01
-5.783501815795898438e+01
-1.118152618408203125e+02
6.077023315429687500e+01
-4.113713264465332031e+00
6.821807861328125000e+01
1.271530151367187500e+02
-8.803145599365234375e+01
-1.279607925415039062e+02
-4.644828796386718750e+01
6.764316558837890625e+00
2.190795898437500000e+01
-3.753731918334960938e+01
-7.602777862548828125e+01
2.037348937988281250e+02
5.948889160156250000e+01
5.045159912109375000e+01
-7.275511932373046875e+01
-1.271576309204101562e+01
1.453757934570312500e+02
-2.089068450927734375e+02
5.288037490844726562e+01
-4.697325897216796875e+01
1.926362609863281250e+01
2.199640960693359375e+02
-5.685569763183593750e+01
-1.225234603881835938e+02
6.416690063476562500e+01
-3.625206756591796875e+01
1.808426971435546875e+02
3.016932868957519531e+01
-7.236022186279296875e+01
8.440963745117187500e+01
1.796239624023437500e+02
1.812683105468750000e+01
1.025253906250000000e+02
7.525101470947265625e+01
-1.394429626464843750e+02
-3.023177719116210938e+01
3.307757186889648438e+01
-6.582067871093750000e+01
5.339677810668945312e+01
5.514551925659179688e+01
3.112520217895507812e+01
-1.142038116455078125e+02
9.548728942871093750e+01
9.543988800048828125e+01
1.241534500122070312e+02
8.417578125000000000e+01
7.073977661132812500e+01
-2.193895568847656250e+02
-2.966695976257324219e+01
-7.771167755126953125e+01
1.243656616210937500e+02
-8.308148193359375000e+01
-8.492304992675781250e+01
-4.645564258098602295e-01
3.510350799560546875e+01
6.167769432067871094e+00
6.458365631103515625e+01
1.404192161560058594e+01
-8.531803894042968750e+01
-7.185541534423828125e+01
-1.920026092529296875e+02
-9.662207031250000000e+01
-1.894472045898437500e+02
-1.202809295654296875e+02
2.469530334472656250e+02
-1.074460792541503906e+01
-1.034983367919921875e+02
1.670546680688858032e-01
-5.870667648315429688e+01
-1.246004943847656250e+02
-1.404415740966796875e+02
-1.561048603057861328e+01
-3.073474693298339844e+01
-9.959219360351562500e+01
1.348005828857421875e+02
-1.308744072914123535e+00
-7.164090728759765625e+01
-3.961767578125000000e+01
1.401635551452636719e+01
-2.036097717285156250e+02
-9.255861663818359375e+01
1.087857971191406250e+02
1.713112487792968750e+02
-1.912834739685058594e+01
2.524632263183593750e+01
4.249289321899414062e+01
1.446699523925781250e+02
-9.088097381591796875e+01
4.649517536163330078e-01
5.907091522216796875e+01
5.587777328491210938e+01
2.745520935058593750e+02
1.166324386596679688e+02
-6.375534439086914062e+01
2.272972412109375000e+02
7.440116119384765625e+01
-2.502032279968261719e+01
-6.443696498870849609e+00
1.405863952636718750e+01
-4.723379135131835938e+01
-8.073991394042968750e+01
-4.232886123657226562e+01
-6.535678863525390625e+01
1.471617279052734375e+02
5.649742507934570312e+01
-1.336336669921875000e+02
7.570378875732421875e+01
1.679784088134765625e+02
-1.139949951171875000e+02
-7.181890869140625000e+01
-6.878600311279296875e+01
-6.558200073242187500e+01
8.290006256103515625e+01
3.262865829467773438e+01
-3.310340118408203125e+01
-1.128020477294921875e+01
3.708140182495117188e+01
1.001472702026367188e+02
2.616716308593750000e+02
1.723056488037109375e+02
6.609979152679443359e+00
1.796270904541015625e+02
-1.699479980468750000e+02
-5.088324737548828125e+01
7.001943206787109375e+01
6.381937789916992188e+01
-2.352806091308593750e+01
5.129554748535156250e+01
-3.784855270385742188e+01
1.730316467285156250e+02
4.576424598693847656e+00
3.104683532714843750e+02
4.399354457855224609e+00
3.571073150634765625e+01
-5.787724018096923828e+00
2.174798889160156250e+02
7.756106567382812500e+01
1.438610382080078125e+02
-3.755016565322875977e+00
1.253446197509765625e+02
2.254555702209472656e+01
-1.676682281494140625e+02
-4.329615402221679688e+01
-5.334744262695312500e+01
-7.207276153564453125e+01
7.642358398437500000e+01
-8.731414794921875000e+00
2.393740386962890625e+02
-7.392031860351562500e+01
-3.291654968261718750e+01
-4.436354827880859375e+01
-1.144694366455078125e+02
-2.549722909927368164e+00
1.096349868774414062e+02
-7.683168029785156250e+01
3.622296524047851562e+01
-6.958019733428955078e+00
5.570734024047851562e+01
7.219675445556640625e+01
-1.155822067260742188e+02
-4.644947433471679688e+01
-8.155113220214843750e+01
-3.435601234436035156e+00
-3.534809112548828125e+01
1.260521545410156250e+02
-5.171861171722412109e+00
2.412300415039062500e+02
-5.587306594848632812e+01
-1.143400650024414062e+02
7.292018890380859375e+01
-5.354580307006835938e+01
3.651166534423828125e+01
2.187385559082031250e+01
1.640200958251953125e+02
-4.094339752197265625e+01
2.336608886718750000e+01
-6.530621337890625000e+01
-8.884650230407714844e+00
-6.975669384002685547e+00
-3.181664276123046875e+01
9.946460723876953125e+00
1.283714532852172852e+00
-2.198984336853027344e+01
-6.976559448242187500e+01
1.429019260406494141e+01
1.176241531372070312e+02
-7.773573303222656250e+01
8.386988639831542969e+00
-9.096476745605468750e+01
5.047957229614257812e+01
2.649148941040039062e+01
-3.618752288818359375e+01
-1.307428283691406250e+02
1.600670928955078125e+02
2.204362182617187500e+02
-4.372036361694335938e+01
-3.551419448852539062e+01
-3.011324310302734375e+01
2.000531158447265625e+02
6.205986499786376953e+00
-1.021447296142578125e+02
-8.193067169189453125e+01
1.328648529052734375e+02
7.654837799072265625e+01
6.982511901855468750e+01
-9.319150924682617188e+00
-6.953360748291015625e+01
-1.114338588714599609e+01
1.899109649658203125e+01
5.867434501647949219e+00
1.123950119018554688e+02
-1.581409168243408203e+01
1.117922115325927734e+01
8.652288055419921875e+01
5.736107635498046875e+01
1.948686218261718750e+02
1.734671173095703125e+02
-5.486162185668945312e+01
-2.648487472534179688e+01
-5.643815231323242188e+01
-3.215246963500976562e+01
-5.446158599853515625e+01
2.726237487792968750e+02
2.071483612060546875e+01
8.824019622802734375e+01
-7.172110748291015625e+01
5.670154571533203125e+01
1.879092597961425781e+01
-3.915769577026367188e+01
7.400266265869140625e+01
5.568307495117187500e+01
-2.701705360412597656e+01
-2.837260055541992188e+01
-7.257804107666015625e+01
2.586514282226562500e+02
3.057584381103515625e+01
1.133777618408203125e+01
8.962609863281250000e+01
-4.425380706787109375e+01
8.631100463867187500e+01
-1.082633590698242188e+02
-2.217617607116699219e+01
-5.669904327392578125e+01
6.028069257736206055e-01
2.697953796386718750e+02
1.581279144287109375e+02
-2.010718107223510742e+00
-6.894939422607421875e+01
-1.043228759765625000e+02
-2.562525939941406250e+01
-1.515866088867187500e+02
5.208742141723632812e+01
5.254168987274169922e+00
-1.148558044433593750e+02
9.411458587646484375e+01
1.665192260742187500e+02
-3.899420547485351562e+01
-1.076808929443359375e+02
-1.256372451782226562e+02
-7.492940521240234375e+01
3.645519638061523438e+01
-7.515974426269531250e+01
-6.548165893554687500e+01
1.488327789306640625e+02
-4.855089950561523438e+01
7.482543945312500000e+01
1.886635131835937500e+02
-8.283000946044921875e+00
-1.825388908386230469e+01
3.012088012695312500e+01
1.408732452392578125e+02
-1.094285736083984375e+02
2.446464996337890625e+02
1.748676147460937500e+02
5.123934173583984375e+01
-8.794680786132812500e+01
1.068347930908203125e+01
2.683538818359375000e+01
4.817333602905273438e+01
3.756056594848632812e+01
1.951178283691406250e+02
-9.850057220458984375e+01
1.089850540161132812e+02
-1.114522247314453125e+02
5.589052581787109375e+01
8.373800659179687500e+01
7.493965148925781250e+01
-7.880207061767578125e+01
1.949196624755859375e+02
2.237841796875000000e+01
-6.941270446777343750e+01
-5.636657333374023438e+01
-4.576547622680664062e+01
2.185405921936035156e+01
9.878493499755859375e+01
1.111078739166259766e+01
-1.218611602783203125e+02
2.025011062622070312e+01
8.117050933837890625e+01
-6.383012390136718750e+01
-9.282936096191406250e+01
1.239478378295898438e+02
6.734225463867187500e+01
8.847786712646484375e+01
-3.656558227539062500e+01
-1.074192657470703125e+02
2.242521858215332031e+01
-1.118926525115966797e+01
1.501741943359375000e+02
2.974274444580078125e+01
-6.278174972534179688e+01
-2.533217048645019531e+01
-2.893410644531250000e+02
-1.688748016357421875e+02
1.350696372985839844e+01
-2.124161071777343750e+02
-8.340772247314453125e+01
3.821928024291992188e+01
-8.697818756103515625e+00
4.126064300537109375e+01
-1.241833572387695312e+02
-8.325378417968750000e+01
4.548205947875976562e+01
4.169814300537109375e+01
-2.758240318298339844e+01
-8.657003402709960938e+00
6.987554168701171875e+01
-1.183310546875000000e+02
1.071778182983398438e+02
-4.511849594116210938e+01
6.344086074829101562e+01
1.071070404052734375e+02
6.094765472412109375e+01
1.279856338500976562e+02
-1.053979415893554688e+02
-2.417276573181152344e+01
-5.241961669921875000e+01
1.131844787597656250e+02
1.250070953369140625e+02
-1.927942810058593750e+02
-1.175148391723632812e+02
1.311158561706542969e+01
-4.695283126831054688e+01
8.500049114227294922e-01
3.933346557617187500e+01
-2.894151878356933594e+01
8.468782043457031250e+01
4.585564804077148438e+01
-4.099818420410156250e+01
7.032270908355712891e+00
1.027433242797851562e+02
-1.487906742095947266e+01
-1.345615148544311523e+00
8.991294097900390625e+01
3.817721176147460938e+01
8.478520965576171875e+01
-1.561580467224121094e+01
-4.748537063598632812e+01
-4.746067047119140625e+01
-6.252168273925781250e+01
9.359564971923828125e+01
-6.168806076049804688e+01
1.643564147949218750e+02
-6.231371307373046875e+01
2.551103782653808594e+01
-1.354858016967773438e+01
-7.724489593505859375e+01
1.147612838745117188e+02
2.880881118774414062e+01
-7.985378265380859375e+01
1.752753601074218750e+02
-7.040718841552734375e+01
-1.401546936035156250e+02
-5.569370269775390625e+01
1.495304584503173828e+01
-1.134733886718750000e+02
6.308288097381591797e+00
1.184771575927734375e+02
1.704624176025390625e+02
-7.701035022735595703e+00
5.398250198364257812e+01
-6.792725563049316406e+00
7.337387561798095703e+00
9.833306884765625000e+01
1.943433380126953125e+02
6.410453033447265625e+01
-1.896402587890625000e+02
-8.295802307128906250e+01
-1.529872283935546875e+02
-1.773762817382812500e+02
-8.758511352539062500e+01
6.122346496582031250e+01
8.650856781005859375e+01
-1.588499069213867188e+01
5.771490478515625000e+01
-9.047499084472656250e+01
-1.364846038818359375e+02
-3.305944919586181641e+00
3.785289382934570312e+01
1.128563079833984375e+02
5.032738876342773438e+01
-1.688359680175781250e+02
3.001061439514160156e+01
-5.394914150238037109e+00
-7.088871479034423828e+00
1.033074493408203125e+02
2.834324836730957031e+01
-3.733538818359375000e+01
1.113878631591796875e+02
-5.660990524291992188e+01
-5.087778472900390625e+01
-8.479892730712890625e+01
2.407646942138671875e+01
-2.058466491699218750e+02
9.820040130615234375e+01
-1.101176834106445312e+02
-2.509104347229003906e+01
6.724898529052734375e+01
1.091150894165039062e+02
-9.279615402221679688e+00
2.609837913513183594e+01
-4.265626525878906250e+01
2.914380187988281250e+02
2.380294227600097656e+01
3.081825065612792969e+01
-6.983870697021484375e+01
1.297612609863281250e+02
4.688320159912109375e+01
4.901421737670898438e+01
2.502017669677734375e+02
-1.199153614044189453e+01
-9.994383239746093750e+01
-9.859332084655761719e+00
4.125437927246093750e+01
1.152603530883789062e+02
7.695024871826171875e+01
-1.478788452148437500e+02
-5.877181243896484375e+01
3.141876220703125000e+01
-1.453171081542968750e+02
-1.913492774963378906e+01
1.345506439208984375e+02
-3.876360321044921875e+01
6.286394500732421875e+01
-1.912181472778320312e+01
1.883201293945312500e+02
3.537134933471679688e+01
1.932302551269531250e+02
-1.254027862548828125e+02
1.676943016052246094e+01
1.734989013671875000e+02
4.351033401489257812e+01
4.073375320434570312e+01
-6.733786773681640625e+01
4.086246490478515625e+01
1.478157348632812500e+02
1.908493423461914062e+01
5.011388015747070312e+01
-2.582400817871093750e+02
-8.877886962890625000e+01
-1.146048049926757812e+02
6.903868103027343750e+01
1.271246643066406250e+02
1.268424758911132812e+02
-1.382375030517578125e+02
9.434992980957031250e+01
1.189605331420898438e+02
3.473258209228515625e+01
3.158271980285644531e+01
2.179814529418945312e+01
4.645855712890625000e+01
-8.612413024902343750e+01
-6.370120620727539062e+01
-8.463711547851562500e+01
-6.529054164886474609e+00
-1.644671936035156250e+02
7.535655975341796875e+00
-7.127908325195312500e+01
7.148820495605468750e+01
9.614303588867187500e+01
8.161257171630859375e+01
1.350973129272460938e+01
5.441429138183593750e+01
-2.991361236572265625e+01
1.671570587158203125e+02
1.176849975585937500e+02
6.968609619140625000e+01
-6.106046295166015625e+01
-9.175356292724609375e+01
-1.589217376708984375e+01
-7.450532531738281250e+01
7.239914894104003906e+00
8.064817047119140625e+01
-2.767290115356445312e+01
3.528918457031250000e+01
-6.743482208251953125e+01
-7.562079620361328125e+01
-2.746076011657714844e+01
-6.649202728271484375e+01
9.182552337646484375e+01
2.255596733093261719e+01
-8.094690704345703125e+01
-6.531161499023437500e+01
6.798975944519042969e+00
-1.130913467407226562e+02
-8.087197875976562500e+01
1.069183349609375000e+02
2.087344665527343750e+02
-3.567893505096435547e+00
-3.682604598999023438e+01
2.585466575622558594e+01
-1.195956897735595703e+01
5.278380966186523438e+01
1.468115386962890625e+02
-6.024061965942382812e+01
7.897328186035156250e+01
-4.316536712646484375e+01
9.427766418457031250e+01
5.575414276123046875e+01
9.146175384521484375e+00
-5.817557144165039062e+01
-2.529148674011230469e+01
4.236144256591796875e+01
1.974792938232421875e+02
6.361683654785156250e+01
-8.306618690490722656e+00
-6.824465179443359375e+01
1.934461059570312500e+02
4.736043930053710938e+01
-8.967146301269531250e+01
-1.122736358642578125e+02
-3.428302383422851562e+01
1.939020538330078125e+02
-4.088150024414062500e+01
-6.403508758544921875e+01
1.013443603515625000e+02
-1.792005157470703125e+01
-3.992762756347656250e+01
-5.280959129333496094e+00
4.046063613891601562e+01
4.653762817382812500e+00
2.196283111572265625e+02
2.403778839111328125e+02
1.453490447998046875e+02
-3.800128936767578125e+01
-8.227236938476562500e+01
-1.393952560424804688e+01
-1.653388214111328125e+02
6.860057353973388672e+00
3.153932571411132812e+00
-9.979690551757812500e+01
-9.277870941162109375e+01
-1.486687316894531250e+02
1.745856323242187500e+02
-8.812287139892578125e+01
-3.432374191284179688e+01
1.804342651367187500e+02
-8.886654663085937500e+01
2.556114435195922852e+00
1.114034042358398438e+02
1.666601562500000000e+02
-9.959407806396484375e+01
7.053892135620117188e+00
-2.603811645507812500e+01
-1.647715454101562500e+02
1.067107543945312500e+02
1.397108612060546875e+02
1.080660095214843750e+02
2.113670806884765625e+02
3.778380203247070312e+01
-4.845751953125000000e+01
1.146337356567382812e+02
-1.038564682006835938e+02
-4.598913574218750000e+01
-8.210596466064453125e+01
2.206325836181640625e+02
6.063398742675781250e+01
5.348269271850585938e+01
-5.984574127197265625e+01
-3.761286926269531250e+01
8.433897399902343750e+01
1.085220565795898438e+02
1.754679565429687500e+02
-7.914890289306640625e+01
-3.604693984985351562e+01
-5.193163681030273438e+01
-9.836091613769531250e+01
4.996144866943359375e+01
-9.884652709960937500e+01
-2.161219635009765625e+02
-1.419570465087890625e+02
6.444783020019531250e+01
5.388718414306640625e+01
-5.495398712158203125e+01
-3.549936676025390625e+01
-1.170114059448242188e+02
8.346035766601562500e+01
1.221296977996826172e+01
2.269701385498046875e+01
-1.864776306152343750e+02
-1.209581470489501953e+01
5.301833343505859375e+01
1.062613372802734375e+02
4.897135925292968750e+01
-6.277500915527343750e+01
1.216348876953125000e+02
-4.060643005371093750e+01
1.078925704956054688e+02
8.445613098144531250e+01
1.768834533691406250e+02
9.939102172851562500e+01
1.503446865081787109e+01
3.855052185058593750e+01
-3.574871063232421875e+01
4.398962402343750000e+01
-2.632356834411621094e+01
2.025211524963378906e+01
-1.468634796142578125e+02
-1.137709503173828125e+02
1.306240539550781250e+02
-1.456083831787109375e+02
-1.452014636993408203e+01
1.460890350341796875e+02
8.274911499023437500e+01
8.807379150390625000e+01
2.079826049804687500e+02
-7.219970703125000000e+01
9.982682228088378906e+00
5.410477447509765625e+01
1.312255401611328125e+02
1.825991249084472656e+01
6.011084365844726562e+01
1.784036560058593750e+02
7.581468200683593750e+01
2.437198638916015625e+00
8.007470130920410156e+00
-1.592470855712890625e+02
9.381774902343750000e+01
-6.964461517333984375e+01
2.167993545532226562e+01
-1.937415313720703125e+01
3.956628799438476562e+01
-8.122039794921875000e+01
2.316957092285156250e+01
8.001602935791015625e+01
-2.007856607437133789e+00
8.119534301757812500e+01
9.394053649902343750e+01
-7.172991943359375000e+01
-3.286117935180664062e+01
-2.942013740539550781e+01
-6.096774291992187500e+01
-1.523482818603515625e+02
1.151462936401367188e+01
3.879144668579101562e+01
8.029830169677734375e+01
7.048374176025390625e+01
-2.455516433715820312e+01
-3.525243377685546875e+01
8.628640747070312500e+01
-5.955117344856262207e-01
1.726910552978515625e+02
2.446066665649414062e+01
-8.126819610595703125e+01
1.135999069213867188e+02
6.941265106201171875e+01
5.971216583251953125e+01
-6.743864440917968750e+01
1.264608764648437500e+02
-6.839925384521484375e+01
2.246378517150878906e+01
1.299665069580078125e+02
2.055380096435546875e+02
3.356782531738281250e+01
8.829619598388671875e+01
5.085203552246093750e+01
-8.214728546142578125e+01
-5.970691299438476562e+01
1.100273590087890625e+02
1.454687881469726562e+01
4.281890487670898438e+01
-1.878803634643554688e+01
-7.148692321777343750e+01
1.070368652343750000e+02
-8.778234100341796875e+01
-2.631352615356445312e+01
-3.306177520751953125e+01
6.213352203369140625e+01
2.032870101928710938e+01
3.423458480834960938e+01
8.497365951538085938e+00
-4.022231674194335938e+01
-9.702971649169921875e+01
-1.468973159790039062e+01
2.073621368408203125e+01
7.077246189117431641e+00
-3.617234802246093750e+01
-1.890453491210937500e+02
2.631832695007324219e+01
2.779243850708007812e+01
5.872881317138671875e+01
1.314004364013671875e+02
-1.220878601074218750e+02
-9.293352508544921875e+01
-1.363098144531250000e+01
-3.577013778686523438e+01
-3.783868789672851562e+01
8.763685607910156250e+01
1.653955993652343750e+02
1.051799163818359375e+02
-1.556024932861328125e+02
1.259401168823242188e+02
3.224437713623046875e+01
1.131960372924804688e+02
2.868810844421386719e+01
1.448543701171875000e+02
1.532357940673828125e+02
1.712797393798828125e+02
-8.167135238647460938e+00
-4.874640655517578125e+01
7.467665863037109375e+01
4.280025863647460938e+01
1.882787628173828125e+02
2.667705917358398438e+01
-5.838380432128906250e+01
2.903916168212890625e+01
-2.609256172180175781e+01
5.913542938232421875e+01
7.832545757293701172e+00
-1.303383483886718750e+02
1.084688186645507812e+01
-6.331767272949218750e+01
5.159357833862304688e+01
9.422688293457031250e+01
1.043781967163085938e+02
-1.479110412597656250e+02
3.083783912658691406e+01
-6.540312767028808594e+00
-4.685681915283203125e+01
1.383561706542968750e+02
-9.309609222412109375e+01
-1.161195182800292969e+01
1.321726608276367188e+01
8.518897247314453125e+01
2.215948638916015625e+02
-1.022231216430664062e+02
-5.165384769439697266e+00
4.901274871826171875e+01
2.956070518493652344e+01
-7.633282470703125000e+01
-4.820460510253906250e+01
1.227766609191894531e+01
1.172550201416015625e+01
3.743743515014648438e+01
1.415055847167968750e+01
3.950961303710937500e+01
2.751520538330078125e+01
6.182508468627929688e+01
-1.085905227661132812e+02
-4.991709899902343750e+01
-1.515813922882080078e+01
9.848892211914062500e+00
2.160363197326660156e+01
1.426995372772216797e+01
9.951407623291015625e+01
-3.103442192077636719e+01
4.726486968994140625e+01
-8.455352783203125000e+01
4.016943740844726562e+01
-1.552895050048828125e+02
-4.803441619873046875e+01
8.455204963684082031e+00
8.064617156982421875e+00
-6.263385009765625000e+01
3.051827239990234375e+01
1.310556945800781250e+02
-2.165949058532714844e+01
-2.470756292343139648e+00
3.796897506713867188e+01
1.004191284179687500e+02
-3.843252182006835938e+01
4.139233016967773438e+01
-2.939529716968536377e-01
-7.021039581298828125e+01
-7.720824432373046875e+01
6.030036449432373047e+00
-7.811039733886718750e+01
1.142104873657226562e+02
-4.629417800903320312e+01
-1.432676124572753906e+01
8.492848396301269531e+00
-1.695390701293945312e+01
9.572496032714843750e+01
-9.188270568847656250e+00
-5.959503173828125000e+01
-5.310770511627197266e+00
-1.150282287597656250e+02
7.038302612304687500e+01
-1.133942031860351562e+02
7.061666870117187500e+01
-8.580445861816406250e+01
4.984496688842773438e+01
-7.531650543212890625e+01
-1.780319976806640625e+02
8.220649719238281250e+01
1.115562591552734375e+02
1.000414581298828125e+02
-2.370985565185546875e+02
-3.612795639038085938e+01
-6.199089813232421875e+01
3.466635513305664062e+01
6.207780075073242188e+01
-3.644714736938476562e+01
2.227456817626953125e+02
-1.577474212646484375e+02
1.627234649658203125e+02
-6.675523376464843750e+01
9.369831085205078125e+01
-8.863990020751953125e+01
-5.331877517700195312e+01
-3.444732284545898438e+01
3.500140380859375000e+01
5.306146240234375000e+01
9.287683105468750000e+01
1.184879913330078125e+02
7.015488433837890625e+01
-4.303173828125000000e+01
4.549332427978515625e+01
-2.403854370117187500e+01
9.877244949340820312e+00
-9.287696838378906250e+01
-2.663247871398925781e+01
-3.260100936889648438e+01
-4.045608520507812500e+01
1.053799033164978027e+00
-1.078957519531250000e+02
-2.713108444213867188e+01
-6.377812576293945312e+01
4.217783737182617188e+01
-6.534356689453125000e+01
2.156385498046875000e+02
-4.295906829833984375e+01
3.920093917846679688e+01
5.523206710815429688e+01
-1.923229217529296875e+02
5.324777984619140625e+01
1.668488121032714844e+01
7.450129699707031250e+01
1.384147491455078125e+02
-6.987216186523437500e+01
1.176562576293945312e+02
4.368486785888671875e+01
6.598447418212890625e+01
-1.752038879394531250e+02
-1.798943328857421875e+02
-2.271066284179687500e+01
-1.735591735839843750e+02
1.463572387695312500e+02
-1.039591293334960938e+02
1.157139892578125000e+02
2.064204597473144531e+01
2.045104064941406250e+02
1.180494918823242188e+02
3.736131286621093750e+01
1.195216293334960938e+02
-7.368997192382812500e+01
2.168437004089355469e+01
1.257687530517578125e+02
5.387207412719726562e+01
1.123841400146484375e+02
-6.186907196044921875e+01
-3.564805984497070312e+00
-3.497478485107421875e+01
1.940858764648437500e+02
-1.311997375488281250e+02
2.499815559387207031e+01
-2.314108848571777344e+01
-3.129026222229003906e+01
-2.191619491577148438e+01
1.105751876831054688e+02
-8.490475654602050781e+00
-2.467429656982421875e+02
4.823757934570312500e+01
3.587656021118164062e+01
8.799552154541015625e+01
-2.300476989746093750e+02
-1.259734630584716797e+01
-1.441424751281738281e+01
-1.484376525878906250e+02
-1.319091796875000000e+02
-3.156265830993652344e+01
-7.305476665496826172e+00
-5.806901550292968750e+01
-3.889209365844726562e+01
9.744966888427734375e+01
-1.216579284667968750e+02
5.726717472076416016e+00
-7.115286254882812500e+01
6.616351604461669922e+00
8.738139343261718750e+01
-7.213451385498046875e+01
2.935340881347656250e+00
1.111609745025634766e+01
-7.471511840820312500e+01
1.953365936279296875e+02
-1.770949401855468750e+02
1.080811004638671875e+02
3.412265014648437500e+01
2.892812538146972656e+01
-1.283378295898437500e+02
-5.871431732177734375e+01
6.789667510986328125e+01
-6.249895858764648438e+01
-3.647013473510742188e+01
-1.243873367309570312e+02
-1.678812255859375000e+02
1.156445159912109375e+02
1.241168746948242188e+02
-6.657479095458984375e+01
-2.611553955078125000e+01
-3.351689147949218750e+01
-2.426927757263183594e+01
6.310080718994140625e+01
-2.810240507125854492e+00
5.297771072387695312e+01
-1.562434844970703125e+02
1.980543518066406250e+01
-4.167679595947265625e+01
-8.785738372802734375e+01
-1.469618377685546875e+02
-2.786481857299804688e+00
2.069467353820800781e+01
-9.755086517333984375e+01
-2.216025543212890625e+02
1.460903625488281250e+02
1.622207336425781250e+02
-1.189484329223632812e+02
1.808233642578125000e+02
9.012368774414062500e+01
-3.309743118286132812e+01
3.589782333374023438e+01
1.938073348999023438e+01
-9.999750518798828125e+01
9.893953323364257812e+00
2.950806617736816406e+01
-2.027600250244140625e+02
8.756208801269531250e+01
-9.397945404052734375e+01
1.128543395996093750e+02
1.002566604614257812e+02
-8.864454650878906250e+01
1.236328964233398438e+02
-9.497743225097656250e+01
7.444640350341796875e+01
2.327781295776367188e+01
1.717431945800781250e+02
-1.497671890258789062e+01
2.783054809570312500e+02
-5.777256011962890625e+01
2.479619750976562500e+02
-1.297089996337890625e+02
1.366891784667968750e+02
-1.401304168701171875e+02
4.705530166625976562e+01
3.626314926147460938e+01
-3.692924880981445312e+01
1.158102874755859375e+02
6.241424179077148438e+01
-8.363776397705078125e+01
-1.075595703125000000e+02
1.117468357086181641e+01
1.121093368530273438e+01
1.554267730712890625e+02
5.381411361694335938e+01
1.341218414306640625e+02
7.346289062500000000e+01
1.489918422698974609e+01
4.940476894378662109e+00
-3.468914413452148438e+01
4.913874435424804688e+01
1.358066940307617188e+01
-2.835656929016113281e+01
-1.181656570434570312e+02
4.957860565185546875e+01
-5.327952575683593750e+01
-1.011376266479492188e+02
-7.168498229980468750e+01
-1.129898529052734375e+02
-6.925174713134765625e+01
-1.129281387329101562e+02
-1.063033218383789062e+02
-7.349529266357421875e+01
-2.468601531982421875e+02
1.728766632080078125e+02
1.837545776367187500e+02
7.631725311279296875e+01
3.287122726440429688e+01
-3.041172599792480469e+01
2.401060180664062500e+02
1.667839813232421875e+02
-9.282216644287109375e+01
9.546639251708984375e+01
7.681726074218750000e+01
2.157880020141601562e+01
5.599278640747070312e+01
-1.295376396179199219e+01
1.542738800048828125e+02
-1.330001068115234375e+02
-1.668961639404296875e+02
1.861226501464843750e+02
-9.403837585449218750e+01
-1.213198776245117188e+02
6.222612380981445312e+01
-3.496368408203125000e+01
2.625000381469726562e+01
2.921917915344238281e+00
-6.497123718261718750e+01
1.142029190063476562e+01
3.105183792114257812e+01
7.561432647705078125e+01
-3.717316055297851562e+01
1.735428161621093750e+02
-8.490438842773437500e+01
-8.405521392822265625e+01
3.803459548950195312e+01
-1.072044372558593750e+02
1.022514438629150391e+01
-4.851949691772460938e+01
-1.028055877685546875e+02
2.381907653808593750e+01
1.534435272216796875e+02
3.501892089843750000e+01
3.164796257019042969e+01
7.528110504150390625e+01
-4.903512573242187500e+01
6.500384521484375000e+01
1.595317535400390625e+02
-1.919680023193359375e+01
1.938751029968261719e+01
7.901717376708984375e+01
1.309659957885742188e+01
3.221869659423828125e+01
1.566291503906250000e+02
-1.212715377807617188e+02
-1.028278808593750000e+02
5.264230346679687500e+01
-6.953784942626953125e+01
-6.829129028320312500e+01
-1.068983459472656250e+02
3.481662750244140625e+01
2.053071899414062500e+02
-4.955076694488525391e+00
-5.980918884277343750e+00
-7.776124572753906250e+01
-1.336275482177734375e+01
-5.957835388183593750e+01
2.606055831909179688e+01
2.032015228271484375e+01
2.803582572937011719e+01
7.228094482421875000e+01
-9.345121383666992188e+00
-1.296354827880859375e+02
1.960933685302734375e+02
1.917820167541503906e+01
-1.451745605468750000e+02
-7.771097421646118164e-01
-1.063133087158203125e+02
5.326102447509765625e+01
-9.815250396728515625e+00
2.423589782714843750e+02
7.738327026367187500e+01
3.440229415893554688e+01
-1.571828918457031250e+02
2.081501007080078125e+01
6.355596160888671875e+01
-6.995471954345703125e+01
7.388618469238281250e+01
-1.715722274780273438e+01
-1.011628875732421875e+02
-1.540433044433593750e+02
1.475814723968505859e+01
-4.118334949016571045e-01
-4.304224395751953125e+01
-3.396857833862304688e+01
1.194334182739257812e+02
2.124873924255371094e+01
8.062922477722167969e+00
1.463107910156250000e+02
-1.914251518249511719e+01
-1.288777770996093750e+02
1.198622703552246094e+01
-5.705393981933593750e+01
1.138656845092773438e+02
-6.564966583251953125e+01
-1.451327323913574219e+01
1.283453216552734375e+02
-2.127581634521484375e+02
-7.829563140869140625e+01
1.447846984863281250e+02
-5.933206558227539062e+01
-9.137523651123046875e+01
4.041916275024414062e+01
3.548987960815429688e+01
1.779493331909179688e+01
1.909670257568359375e+01
1.420260620117187500e+02
-1.949615325927734375e+02
-3.949987792968750000e+01
-8.574884796142578125e+01
-1.271435012817382812e+02
1.466420135498046875e+02
-7.706758499145507812e+00
-1.381566314697265625e+02
7.798406219482421875e+01
1.580803985595703125e+02
-8.223733520507812500e+01
-6.642427062988281250e+01
-6.453895568847656250e+01
2.552620697021484375e+02
6.049574661254882812e+01
-1.055522308349609375e+02
6.850236511230468750e+01
1.645565414428710938e+01
3.372966527938842773e+00
-2.077823448181152344e+01
5.536294555664062500e+01
-3.928337860107421875e+01
-1.752519035339355469e+01
2.464237594604492188e+01
3.789017868041992188e+01
2.327793884277343750e+02
1.482762298583984375e+02
1.428411560058593750e+02
-7.738638305664062500e+01
2.316423950195312500e+02
3.563702392578125000e+01
-1.211974411010742188e+02
8.471502685546875000e+01
-1.458607788085937500e+02
-1.209068536758422852e+00
5.951127243041992188e+01
7.667772674560546875e+01
-1.723422851562500000e+02
6.635062408447265625e+01
1.649063568115234375e+02
-7.576325225830078125e+01
-5.965631103515625000e+01
3.504895782470703125e+01
1.236248626708984375e+02
1.076572418212890625e+02
8.013549041748046875e+01
2.648576354980468750e+02
5.544127273559570312e+01
-3.229697799682617188e+01
1.389943237304687500e+02
-9.285564422607421875e+00
1.752841186523437500e+02
5.176009368896484375e+01
7.034395599365234375e+01
-8.052841186523437500e+00
-4.237829589843750000e+01
7.259960937500000000e+01
1.414330749511718750e+02
4.370664215087890625e+01
8.198310852050781250e+00
7.061937713623046875e+01
1.149308471679687500e+02
-5.732462310791015625e+01
-8.678860664367675781e+00
-1.040039749145507812e+02
1.821250796318054199e+00
8.557489776611328125e+01
-7.322850799560546875e+01
1.228182792663574219e+01
3.188956642150878906e+01
-7.008956909179687500e+01
2.528374862670898438e+01
9.494134521484375000e+01
-8.369964599609375000e+01
-3.453602600097656250e+01
8.692876815795898438e+00
-7.733290863037109375e+01
-5.041574859619140625e+01
-1.822839355468750000e+02
3.731959152221679688e+01
-8.885559082031250000e+01
-2.898900146484375000e+02
-3.254943847656250000e+01
1.073830127716064453e+00
2.761810123920440674e-01
4.031272888183593750e+00
1.172328090667724609e+01
-1.871945343017578125e+02
-6.811712646484375000e+01
1.455899963378906250e+02
-1.211653366088867188e+02
-7.975609588623046875e+01
-9.669414520263671875e+01
-6.008607864379882812e+01
-1.048908615112304688e+02
-5.392518615722656250e+01
5.519424057006835938e+01
2.106132316589355469e+01
-1.616835174560546875e+02
9.455142211914062500e+01
5.876622009277343750e+01
-5.655920410156250000e+01
-8.823870849609375000e+01
2.358894538879394531e+01
-6.702796936035156250e+01
-3.417224121093750000e+01
-1.458176422119140625e+02
-4.197306442260742188e+01
-2.443172073364257812e+01
-1.018671417236328125e+02
1.977337493896484375e+02
2.541673851013183594e+01
2.873300933837890625e+01
-3.895081329345703125e+01
-7.498399019241333008e-01
2.301191139221191406e+01
-1.055013046264648438e+02
5.394702529907226562e+01
1.145920257568359375e+02
-1.347846126556396484e+01
4.088475799560546875e+01
-1.054472656250000000e+02
-6.433068084716796875e+01
3.542218017578125000e+01
1.463784942626953125e+02
-1.853671455383300781e+01
-3.838595867156982422e+00
4.507540130615234375e+01
-1.801262855529785156e+01
-3.102806854248046875e+01
-1.829273834228515625e+02
-9.972791290283203125e+01
-5.314173126220703125e+01
-4.382846832275390625e+01
-1.023635711669921875e+02
1.159504852294921875e+02
1.190228195190429688e+02
4.586929321289062500e+00
1.319883117675781250e+02
-1.049782867431640625e+02
3.487115478515625000e+01
-5.936559295654296875e+01
-8.622113800048828125e+01
1.095848464965820312e+02
-3.764538192749023438e+01
6.064328384399414062e+01
-2.274730873107910156e+01
3.605432891845703125e+01
-1.656290435791015625e+02
4.433058547973632812e+01
3.739941787719726562e+01
1.247741012573242188e+02
6.120402145385742188e+01
-3.061094665527343750e+01
-1.461971282958984375e+02
6.636546325683593750e+01
-2.039181213378906250e+02
-2.224631309509277344e+00
8.126557159423828125e+01
6.461436462402343750e+01
9.430441856384277344e+00
-1.311914348602294922e+01
8.342237854003906250e+01
1.604673156738281250e+02
-3.219264221191406250e+01
-1.761609649658203125e+02
-9.656661224365234375e+01
1.164866104125976562e+02
6.937528228759765625e+01
3.106912994384765625e+01
1.060824737548828125e+02
-4.297785949707031250e+01
-6.742336750030517578e+00
1.181745681762695312e+02
1.310373229980468750e+02
1.410289611816406250e+02
1.472249755859375000e+02
-1.083026275634765625e+02
-2.989897346496582031e+01
-9.062012284994125366e-02
-1.777738571166992188e+01
-3.857854080200195312e+01
-1.290861358642578125e+02
-1.742015380859375000e+02
-9.685398101806640625e+01
-2.514535713195800781e+01
1.452312927246093750e+02
4.155630111694335938e+00
2.044964981079101562e+01
-6.309560012817382812e+01
1.400562286376953125e+02
1.136724853515625000e+01
1.959244537353515625e+02
-1.419293212890625000e+02
-2.398164939880371094e+01
-1.397230682373046875e+02
-1.001160354614257812e+02
-4.029427337646484375e+01
5.092330551147460938e+01
1.742217445373535156e+01
-1.380848526954650879e+00
1.303228912353515625e+02
1.271287345886230469e+01
5.049297332763671875e+01
-2.079379463195800781e+01
9.463774871826171875e+01
8.021121215820312500e+01
-1.166062736511230469e+01
3.584067916870117188e+01
-7.878643035888671875e+01
7.755160522460937500e+01
5.586087036132812500e+01
-1.215137252807617188e+02
2.636728515625000000e+02
-3.027175331115722656e+01
1.418239746093750000e+02
-1.237547378540039062e+02
-1.394082450866699219e+01
1.433163604736328125e+02
-4.590940475463867188e+01
-1.595175476074218750e+02
6.880374908447265625e+01
-1.185256118774414062e+02
1.884344329833984375e+02
1.693056030273437500e+02
4.329819679260253906e+00
-1.606170043945312500e+02
3.384889221191406250e+01
1.242156600952148438e+02
8.865267944335937500e+01
3.525919342041015625e+01
-8.793104553222656250e+01
1.033812179565429688e+02
1.070037994384765625e+02
-1.597648925781250000e+02
5.478917121887207031e+00
1.207938461303710938e+02
9.944256782531738281e+00
5.560104751586914062e+01
-2.131310462951660156e+01
-4.603586196899414062e+01
-1.063206405639648438e+02
6.238997650146484375e+01
-2.704673385620117188e+01
9.406437683105468750e+01
-1.808627777099609375e+02
-7.434416961669921875e+01
2.750884246826171875e+01
1.648115158081054688e+01
-2.319707679748535156e+01
-6.156325912475585938e+01
2.959999465942382812e+01
1.202522506713867188e+02
-8.946144866943359375e+01
4.131844711303710938e+01
4.460988616943359375e+01
-1.805699920654296875e+02
-8.138025665283203125e+01
-9.376055908203125000e+01
-5.099015808105468750e+01
-4.495896530151367188e+01
3.630496215820312500e+01
1.324196929931640625e+02
5.607837295532226562e+01
2.828840065002441406e+01
-3.913542985916137695e+00
2.411975097656250000e+01
6.959076690673828125e+01
1.593228454589843750e+02
-1.808356857299804688e+01
-7.827670288085937500e+01
4.249021148681640625e+01
-9.935890197753906250e+01
-1.468875732421875000e+02
-6.850087738037109375e+01
1.437085571289062500e+02
7.017961883544921875e+01
-1.073007125854492188e+02
-5.776028060913085938e+01
9.024436950683593750e+01
-6.361708831787109375e+01
-2.031555480957031250e+02
9.970030975341796875e+01
1.130645065307617188e+02
-1.891500830650329590e+00
1.276135177612304688e+02
1.151252746582031250e+02
1.785396270751953125e+02
-2.457632446289062500e+01
3.318730926513671875e+01
-5.333195495605468750e+01
5.318463897705078125e+01
2.897925720214843750e+02
-5.815501689910888672e+00
-5.827171325683593750e+01
-3.419401168823242188e+00
8.561331939697265625e+01
-7.522711944580078125e+01
-1.446415863037109375e+02
9.942559814453125000e+01
2.140522460937500000e+02
-1.334576416015625000e+02
-2.407553863525390625e+01
-5.760547637939453125e+01
1.358307342529296875e+02
-1.306134338378906250e+02
-1.670739593505859375e+02
8.899654388427734375e+01
-1.916542625427246094e+01
1.750617065429687500e+02
2.634811019897460938e+01
9.402861595153808594e+00
-1.079186706542968750e+02
-4.721784973144531250e+01
-1.604305114746093750e+02
1.478923339843750000e+02
7.032962799072265625e+01
3.160889816284179688e+01
7.451569366455078125e+01
8.093159484863281250e+01
1.663255615234375000e+02
-8.601930236816406250e+01
5.381647872924804688e+01
2.022305679321289062e+01
1.214294052124023438e+02
-1.445444641113281250e+02
1.285632781982421875e+02
-6.548028564453125000e+01
-1.987415466308593750e+02
2.828163146972656250e+01
8.604344940185546875e+01
-9.049078369140625000e+01
-1.209811115264892578e+01
-8.240177917480468750e+01
-7.663144683837890625e+01
3.645954513549804688e+01
-1.129191055297851562e+02
7.193403625488281250e+01
-2.707901000976562500e+00
8.722138214111328125e+01
-4.454681777954101562e+01
1.393744354248046875e+02
-7.584494018554687500e+01
1.246013183593750000e+02
-2.397230339050292969e+01
3.345001220703125000e+01
-1.689402198791503906e+01
5.833370208740234375e+01
6.715869903564453125e+01
1.900787925720214844e+01
-4.617489242553710938e+01
-7.241029357910156250e+01
9.659925842285156250e+01
-1.408652973175048828e+01
-6.233940887451171875e+01
3.221745300292968750e+01
-1.733343505859375000e+01
1.250253582000732422e+01
-3.255993270874023438e+01
-2.333474349975585938e+01
1.223345794677734375e+02
4.416223526000976562e+01
-1.020463485717773438e+02
3.052879524230957031e+01
5.874836349487304688e+01
-1.337671470642089844e+01
2.434432983398437500e+01
-3.736865615844726562e+01
1.471333026885986328e+01
-2.230405120849609375e+02
2.292527198791503906e+01
-1.565247497558593750e+02
-6.289011383056640625e+01
5.881022262573242188e+01
1.326384887695312500e+02
-3.504457950592041016e+00
-1.484482116699218750e+02
-1.092551803588867188e+02
-6.445679473876953125e+01
-2.716096878051757812e+01
9.516666412353515625e+01
-6.232640075683593750e+01
-1.507019958496093750e+02
1.428028717041015625e+02
1.704010367393493652e+00
-2.592242002487182617e+00
-4.471275329589843750e+01
7.455506134033203125e+01
-7.981953430175781250e+01
-4.809391021728515625e+01
-7.370560455322265625e+01
-2.287058258056640625e+01
1.789180374145507812e+01
1.442498931884765625e+02
-1.409523773193359375e+02
1.620348663330078125e+02
-4.720305252075195312e+01
-1.063260574340820312e+02
-5.293955993652343750e+01
2.879775285720825195e+00
6.030029678344726562e+01
1.810323791503906250e+02
1.013487472534179688e+02
-4.155824661254882812e+01
1.751740264892578125e+02
3.827823257446289062e+01
8.215281677246093750e+01
6.576326751708984375e+01
8.010547637939453125e+01
1.620336456298828125e+02
6.014443588256835938e+01
-5.749047851562500000e+01
-2.543272018432617188e+01
1.183640365600585938e+02
3.038444900512695312e+01
7.306190490722656250e+01
-7.918067169189453125e+01
6.950331115722656250e+01
-1.449055480957031250e+02
-2.714500427246093750e+01
-1.016404113769531250e+02
3.572207260131835938e+01
-2.406733703613281250e+01
-1.887534332275390625e+01
-4.729319381713867188e+01
3.155476188659667969e+01
3.726311492919921875e+01
-1.017052536010742188e+02
8.170957183837890625e+01
-7.504849243164062500e+01
6.644887542724609375e+01
-7.947085571289062500e+01
-9.345947265625000000e+01
-6.623911285400390625e+01
9.611392974853515625e+01
3.363465499877929688e+01
3.275705337524414062e+01
1.342588958740234375e+02
-3.724161529541015625e+01
-1.574039611816406250e+02
-8.323740386962890625e+01
2.325862884521484375e+01
4.762110137939453125e+01
2.018535804748535156e+01
1.977440795898437500e+02
-1.903795166015625000e+02
-2.090147018432617188e+01
-1.482351989746093750e+02
8.801609802246093750e+01
-1.268291702270507812e+02
-5.587253570556640625e+01
-1.923419342041015625e+02
1.305237579345703125e+02
-8.679206085205078125e+01
5.248380661010742188e+00
1.056614398956298828e+01
-4.675385665893554688e+01
-5.546554946899414062e+01
2.273353576660156250e+01
2.178196310997009277e-01
-1.420198669433593750e+02
-8.926502227783203125e+01
3.497592163085937500e+01
-3.640292358398437500e+01
-6.190250396728515625e+01
-8.176997375488281250e+01
-5.311448097229003906e+00
7.223975372314453125e+01
1.586553039550781250e+02
1.151233825683593750e+02
-7.020153045654296875e+01
-1.024103851318359375e+02
4.757986450195312500e+01
1.860622711181640625e+02
-2.530511169433593750e+02
1.011580810546875000e+02
-1.359187316894531250e+02
3.296654224395751953e+00
2.142266082763671875e+02
1.236480560302734375e+02
1.862059593200683594e+01
-8.409259033203125000e+01
1.036500778198242188e+02
6.345933532714843750e+01
7.388072967529296875e+01
2.678219604492187500e+01
1.423751735687255859e+01
-3.076348686218261719e+01
-4.716991806030273438e+01
1.516160583496093750e+02
6.836148262023925781e+00
-1.553645133972167969e+00
7.573450469970703125e+01
-4.239343261718750000e+01
-3.694790649414062500e+01
-8.529825592041015625e+01
1.011962890625000000e+02
-4.413164138793945312e+01
2.401506652832031250e+02
4.531328582763671875e+01
4.259861469268798828e+00
-4.746190309524536133e-01
2.256338653564453125e+02
1.038167572021484375e+01
-7.702632904052734375e+01
-8.499826049804687500e+01
-7.207231140136718750e+01
-6.479337310791015625e+01
-5.495642852783203125e+01
-2.741545486450195312e+01
-6.084256744384765625e+01
1.083433437347412109e+01
-1.604465179443359375e+02
1.212944793701171875e+01
5.031143569946289062e+01
9.094902038574218750e+01
3.288899612426757812e+01
4.213302993774414062e+01
6.201175308227539062e+01
-2.576952362060546875e+01
1.092333526611328125e+02
6.504888916015625000e+01
7.831269836425781250e+01
2.662366867065429688e+01
-8.760507202148437500e+01
2.315507354736328125e+02
1.225512771606445312e+02
-9.966490173339843750e+01
9.281307983398437500e+01
1.678561706542968750e+02
5.296645355224609375e+01
-4.152984619140625000e+00
-3.363454437255859375e+01
3.100482749938964844e+01
-4.412302017211914062e+01
1.318670196533203125e+02
-8.816040802001953125e+01
1.708693695068359375e+02
-7.546003723144531250e+01
-1.723221435546875000e+02
-7.830782318115234375e+01
-3.090427780151367188e+01
8.597761535644531250e+01
-8.511617279052734375e+01
-2.229636383056640625e+01
-1.026175155639648438e+02
-1.320891113281250000e+02
9.752854919433593750e+01
-5.109371948242187500e+01
1.695375823974609375e+01
8.821921348571777344e+00
3.123654174804687500e+01
-4.521961212158203125e+01
-2.051662139892578125e+02
9.841305732727050781e+00
-7.471297454833984375e+01
4.684901237487792969e+00
-5.353597259521484375e+01
5.225704193115234375e+00
1.094865112304687500e+02
9.604734802246093750e+01
-4.768946456909179688e+01
-1.580588531494140625e+02
1.305802154541015625e+02
4.705795288085937500e+01
8.941223144531250000e+00
-2.496367454528808594e+01
7.097716522216796875e+01
9.070801544189453125e+01
-1.198971939086914062e+01
-5.793152618408203125e+01
1.096500682830810547e+01
1.700392303466796875e+02
-5.435630798339843750e+01
-1.292628479003906250e+02
2.152528228759765625e+02
-1.592442226409912109e+01
8.931354522705078125e+01
-6.006030273437500000e+01
8.175904846191406250e+01
-2.087845420837402344e+01
-1.473222656250000000e+02
1.128168106079101562e+02
-6.408933639526367188e+00
-5.768874359130859375e+01
-1.265834960937500000e+02
1.325047912597656250e+02
-2.013812255859375000e+01
5.431908798217773438e+01
2.582596206665039062e+01
-1.368996429443359375e+02
3.167181396484375000e+01
1.358448638916015625e+02
-5.608286285400390625e+01
-2.220301389694213867e+00
2.228401184082031250e+02
7.659636497497558594e+00
2.559144592285156250e+01
1.049434661865234375e+02
-9.140027618408203125e+01
-5.050465011596679688e+01
3.400905609130859375e+01
-1.223833541870117188e+02
-6.473000335693359375e+01
-6.182053756713867188e+01
9.808966827392578125e+01
3.189259767532348633e-01
-3.986014842987060547e+00
-3.796582031250000000e+01
-1.378831939697265625e+02
5.985447692871093750e+01
2.947731399536132812e+01
-1.240705261230468750e+02
1.068262786865234375e+02
1.121188659667968750e+02
1.161909713745117188e+02
1.550789356231689453e+01
-7.341938781738281250e+01
-2.057624816894531250e+02
-7.920717620849609375e+01
-1.332295227050781250e+02
1.228507995605468750e+02
-1.209694366455078125e+02
-4.601814270019531250e+01
-5.899363517761230469e+00
5.857410430908203125e+01
4.116784667968750000e+01
7.354293060302734375e+01
-5.666740036010742188e+01
-1.681318092346191406e+01
9.732435607910156250e+01
2.161534309387207031e+01
-5.397304153442382812e+01
1.260730514526367188e+02
1.023636531829833984e+01
1.488515853881835938e+00
-9.639158630371093750e+01
-5.095039749145507812e+01
2.217703552246093750e+02
-5.817131423950195312e+01
8.929372406005859375e+01
1.892496032714843750e+02
-8.897907257080078125e+01
-4.033388137817382812e+01
6.857756042480468750e+01
1.584355773925781250e+02
1.259645271301269531e+01
3.870671081542968750e+01
1.734176635742187500e+01
6.900175476074218750e+01
1.770777702331542969e+01
5.470552444458007812e+01
-6.454789733886718750e+01
-2.863077163696289062e+01
-1.093372726440429688e+01
-2.633039283752441406e+01
6.549391174316406250e+01
-5.263062286376953125e+01
-2.512730407714843750e+01
-6.429293060302734375e+01
-8.179115295410156250e+01
6.699623870849609375e+01
6.114829635620117188e+01
-6.351499557495117188e+01
1.233159637451171875e+02
6.429987335205078125e+01
6.803388977050781250e+01
8.677658081054687500e+01
-1.930799865722656250e+01
1.090913085937500000e+02
-8.269194793701171875e+01
-7.148553466796875000e+01
-1.188270187377929688e+02
-2.809845209121704102e+00
2.642449035644531250e+02
3.989659500122070312e+01
-4.248565673828125000e+00
3.045215606689453125e+01
-4.410942840576171875e+01
-6.613988494873046875e+01
3.788809776306152344e+00
-6.880172729492187500e+01
8.686630249023437500e+01
2.807883262634277344e+01
-1.908627166748046875e+02
-9.948797607421875000e+01
5.603255081176757812e+01
9.427547454833984375e+01
-8.587138366699218750e+01
-6.302313995361328125e+01
-1.272262954711914062e+02
1.861264038085937500e+02
1.267572631835937500e+02
1.937299346923828125e+02
-7.207144165039062500e+01
6.916796112060546875e+01
-1.502095642089843750e+02
-7.607126617431640625e+01
-5.561309814453125000e+00
-1.089884185791015625e+01
2.944997024536132812e+01
-1.900128936767578125e+01
-8.053263854980468750e+01
9.215381622314453125e+01
6.346975708007812500e+01
-1.038706893920898438e+02
2.198087463378906250e+02
1.672299575805664062e+01
-2.054703903198242188e+01
5.809723663330078125e+01
5.521288681030273438e+01
7.074855804443359375e+01
-1.240069885253906250e+02
-1.120581970214843750e+02
6.513974666595458984e+00
-8.029251098632812500e+01
-3.276073455810546875e+01
1.488132667541503906e+01
-1.004154815673828125e+02
-1.707263641357421875e+02
9.952568817138671875e+01
-1.077018585205078125e+02
-5.939053726196289062e+01
2.991345520019531250e+02
-2.500747489929199219e+01
6.183925247192382812e+01
2.379683227539062500e+02
-1.361585693359375000e+02
-1.068388671875000000e+02
2.165421867370605469e+01
4.113029098510742188e+01
-3.759963226318359375e+01
-4.348292922973632812e+01
1.258888397216796875e+02
8.334525299072265625e+01
-4.901628971099853516e+00
5.327819442749023438e+01
4.809458541870117188e+01
-6.996241760253906250e+01
6.764642333984375000e+01
-9.564574432373046875e+01
1.018480110168457031e+01
2.306317291259765625e+02
1.248328933715820312e+02
1.478246116638183594e+01
-1.175538787841796875e+02
-3.091829490661621094e+01
1.048681869506835938e+02
-4.479914474487304688e+01
1.594920349121093750e+02
-8.361373901367187500e+01
1.410654449462890625e+02
-1.432907772064208984e+01
1.574138946533203125e+02
-7.479453277587890625e+01
-8.865221405029296875e+01
-2.413935852050781250e+01
-9.767391967773437500e+01
9.307909393310546875e+01
8.548157501220703125e+01
-3.850468826293945312e+01
1.601319694519042969e+01
-7.027494812011718750e+01
-2.318461456298828125e+02
3.968014907836914062e+01
-1.105610961914062500e+02
9.251332855224609375e+01
-1.635491371154785156e+01
1.010673980712890625e+02
9.320958137512207031e+00
1.041545963287353516e+01
-1.173366088867187500e+02
3.030207061767578125e+01
1.045627212524414062e+02
6.720519256591796875e+01
5.187328338623046875e+01
4.180440139770507812e+01
-7.604306793212890625e+01
-1.199895019531250000e+02
3.104563331604003906e+01
-1.301552581787109375e+02
7.378070068359375000e+01
1.219945907592773438e+02
1.124345684051513672e+01
-3.669887161254882812e+01
-1.134707717895507812e+02
8.753575897216796875e+01
4.800816345214843750e+01
2.559169769287109375e+01
2.430594940185546875e+02
4.880895233154296875e+01
-1.138474750518798828e+01
-9.541562652587890625e+01
4.820038223266601562e+01
1.594625396728515625e+02
-3.590701103210449219e+00
2.775033378601074219e+01
-1.104067535400390625e+02
6.339050769805908203e+00
4.696458053588867188e+01
-6.673493957519531250e+01
-2.926643676757812500e+02
-9.141007423400878906e+00
5.962584686279296875e+01
-8.645246505737304688e+00
1.131393432617187500e+02
1.879163970947265625e+02
8.840763092041015625e+01
1.353477096557617188e+01
-1.943819046020507812e+00
1.528130054473876953e+01
3.826538467407226562e+01
-9.438719177246093750e+01
1.531803894042968750e+01
1.381027526855468750e+02
2.839082241058349609e+00
1.598538208007812500e+02
-6.045186996459960938e+01
-3.211823272705078125e+01
-1.762947845458984375e+02
4.682239151000976562e+01
-2.288000183105468750e+02
3.142503051757812500e+02
4.348575973510742188e+01
-7.582420349121093750e+00
1.006775588989257812e+02
8.630091857910156250e+01
4.251316070556640625e+01
2.439660835266113281e+01
3.043090057373046875e+01
1.211312179565429688e+02
6.946442413330078125e+01
3.480393600463867188e+01
5.906172943115234375e+01
-1.830946326255798340e+00
4.160263824462890625e+01
3.176024913787841797e+00
3.246145324707031250e+02
-6.202395629882812500e+01
1.198952636718750000e+02
-2.085228271484375000e+02
-2.574621391296386719e+01
7.289849853515625000e+01
-8.515400695800781250e+01
-2.321736145019531250e+01
7.578684997558593750e+01
-1.151375885009765625e+02
-1.522377471923828125e+02
-3.776869201660156250e+01
-9.311508178710937500e+01
1.475991973876953125e+02
5.334633636474609375e+01
-6.506644439697265625e+01
-3.155595588684082031e+01
1.927493591308593750e+02
-2.693416213989257812e+01
1.603776741027832031e+01
-1.185384368896484375e+02
1.023708190917968750e+02
1.436945190429687500e+02
1.289535217285156250e+02
1.592894592285156250e+02
5.459222030639648438e+01
-1.577039623260498047e+01
-1.460852966308593750e+02
1.161391064524650574e-01
2.893170166015625000e+01
-1.291086730957031250e+02
8.313426208496093750e+01
2.552118682861328125e+01
-1.609996795654296875e+01
-1.070800971984863281e+01
-3.549428558349609375e+01
-6.165115737915039062e+01
5.378024673461914062e+01
-7.609890747070312500e+01
-7.218272399902343750e+01
-4.340649414062500000e+01
3.797499084472656250e+01
7.716681671142578125e+01
1.808403930664062500e+02
1.114660110473632812e+02
1.749963531494140625e+02
1.315531730651855469e+01
1.265473842620849609e+01
1.954911651611328125e+02
-1.179287109375000000e+02
9.132245635986328125e+01
1.777742919921875000e+02
1.136174316406250000e+02
8.466698455810546875e+01
-2.676746559143066406e+01
-9.149018287658691406e+00
1.322580261230468750e+02
1.441339111328125000e+02
-3.977947711944580078e+00
1.327676391601562500e+02
1.436659812927246094e+01
-8.600811767578125000e+01
1.275295257568359375e+02
-5.134526062011718750e+01
-6.348891830444335938e+01
-7.682128906250000000e+01
2.048912506103515625e+02
-1.931362724304199219e+01
1.712546157836914062e+01
-7.598870086669921875e+01
-3.958629226684570312e+01
-6.809875488281250000e+01
1.267993316650390625e+02
1.329823150634765625e+02
7.801172256469726562e+00
-2.904897880554199219e+01
4.670672607421875000e+01
7.992156982421875000e+01
1.027716140747070312e+02
1.243117904663085938e+02
-1.732330017089843750e+02
7.195505523681640625e+01
1.013713836669921875e+02
-9.806661224365234375e+01
-1.311682128906250000e+02
2.120598411560058594e+01
-1.673383789062500000e+02
1.213973159790039062e+02
-1.599587821960449219e+01
1.266189575195312500e+02
1.042767257690429688e+02
-4.968161773681640625e+01
-5.533344650268554688e+01
-4.644474792480468750e+01
9.154759979248046875e+01
-1.103968658447265625e+02
6.792427062988281250e+01
-6.254869842529296875e+01
-2.388765869140625000e+02
1.025821456909179688e+02
-4.163179397583007812e+00
-5.026350021362304688e+01
-7.239490509033203125e+01
-3.136353492736816406e+01
1.574824676513671875e+02
-7.421379852294921875e+01
1.065788726806640625e+02
4.521716690063476562e+01
-2.723316764831542969e+01
2.991670036315917969e+01
-4.325961303710937500e+01
7.557496643066406250e+01
1.029852905273437500e+02
6.756536102294921875e+01
7.893751525878906250e+01
-6.252740478515625000e+01
6.585231018066406250e+01
-9.844948768615722656e+00
4.742365264892578125e+01
-7.911079406738281250e+00
6.159909439086914062e+01
8.637442016601562500e+01
-1.568243713378906250e+02
1.015480422973632812e+02
-8.025320434570312500e+01
1.269095535278320312e+02
3.087292289733886719e+01
-9.184974670410156250e+01
8.500759887695312500e+01
7.627367973327636719e+00
7.215277862548828125e+01
-2.878591918945312500e+01
-6.315263360738754272e-02
-8.583348083496093750e+01
-4.210172271728515625e+01
-8.824172210693359375e+01
-8.714762330055236816e-01
4.596053695678710938e+01
2.827969169616699219e+01
1.126564254760742188e+02
-4.780757904052734375e+01
5.514998626708984375e+01
-5.977909469604492188e+01
-1.845546007156372070e+00
1.945478515625000000e+02
7.299098205566406250e+01
-2.548948287963867188e+01
2.210992813110351562e+01
-6.651975250244140625e+01
4.490938568115234375e+01
1.816409454345703125e+02
-1.333430004119873047e+01
9.765933227539062500e+01
1.209812622070312500e+02
-7.770095825195312500e+01
5.783682632446289062e+01
-1.893296051025390625e+01
-1.316283941268920898e+00
8.254160308837890625e+01
-3.014538192749023438e+01
-7.906031036376953125e+01
1.244193344116210938e+02
-3.863215637207031250e+01
1.567291450500488281e+01
2.535212707519531250e+02
-1.185996780395507812e+02
-3.328765106201171875e+01
1.367455577850341797e+01
-4.219229507446289062e+01
8.836957550048828125e+01
1.435957717895507812e+01
-5.120718383789062500e+01
-7.375486755371093750e+01
6.430908203125000000e+01
1.249230480194091797e+01
6.572257232666015625e+01
1.033688278198242188e+02
-1.733152389526367188e+01
1.203322982788085938e+02
6.514147186279296875e+01
-7.550296020507812500e+01
-3.030705070495605469e+01
-3.057096099853515625e+01
-3.728417968750000000e+01
3.875946044921875000e+01
-7.825438499450683594e+00
-8.974127197265625000e+01
-2.545592498779296875e+01
-1.689951324462890625e+02
-6.972447204589843750e+01
-1.106137542724609375e+02
3.769437551498413086e+00
-6.329461288452148438e+01
-5.046335983276367188e+01
-2.212661743164062500e+01
1.295106220245361328e+01
-4.201122665405273438e+01
-8.732151031494140625e+01
-2.105034637451171875e+02
1.861716461181640625e+02
-2.386174583435058594e+01
1.797567486763000488e+00
-1.596831703186035156e+01
-3.888232040405273438e+01
2.360806427001953125e+02
-9.700997161865234375e+01
-3.995908021926879883e+00
-3.516051483154296875e+01
-4.238418102264404297e+00
-2.704407882690429688e+01
1.432242889404296875e+02
-5.932202911376953125e+01
4.901660537719726562e+01
2.839891815185546875e+01
2.070206260681152344e+01
1.179935302734375000e+02
-3.002336883544921875e+01
-8.402959442138671875e+01
-3.966477966308593750e+01
3.914710521697998047e+00
-1.437449645996093750e+01
1.504505767822265625e+02
5.624571990966796875e+01
-6.213271713256835938e+01
-3.794543457031250000e+01
-6.046900177001953125e+01
1.216811065673828125e+02
9.000040435791015625e+01
1.809242858886718750e+02
-4.918007850646972656e+00
8.897452354431152344e+00
-8.409944152832031250e+01
-1.750315093994140625e+02
5.338715744018554688e+01
-3.400296401977539062e+01
6.034632492065429688e+01
-1.659679107666015625e+02
7.671999359130859375e+01
5.277598857879638672e+00
-5.585878372192382812e+00
9.473913574218750000e+01
5.579922103881835938e+01
-8.314842987060546875e+01
5.373905944824218750e+01
-4.425610351562500000e+01
-1.111358261108398438e+02
1.059836883544921875e+02
-1.441388988494873047e+01
1.452886047363281250e+02
5.186212539672851562e+01
-1.516716670989990234e+01
-7.448728942871093750e+01
-3.613500976562500000e+01
3.260371398925781250e+01
-2.006152868270874023e+00
6.971103668212890625e+00
-8.941908264160156250e+01
1.308029632568359375e+02
-1.780194549560546875e+02
3.965543365478515625e+01
-3.404163360595703125e+01
-5.547557067871093750e+01
-5.594641113281250000e+01
1.431608886718750000e+02
-3.076694869995117188e+01
-1.799792671203613281e+01
-9.952901458740234375e+01
-1.005901184082031250e+02
8.609329986572265625e+01
-1.709759216308593750e+02
-9.613234710693359375e+01
8.155546569824218750e+01
3.825743103027343750e+01
4.008173370361328125e+01
-4.795679855346679688e+01
5.554649353027343750e+01
2.011104011535644531e+01
1.323910675048828125e+02
6.898252105712890625e+01
7.055875396728515625e+01
-1.039712905883789062e+02
1.236163177490234375e+02
-6.947775268554687500e+01
-7.308668136596679688e+00
4.073516464233398438e+01
5.495022773742675781e+00
9.687644195556640625e+01
-2.953111839294433594e+01
-1.630871391296386719e+01
-1.840448303222656250e+02
-4.400462341308593750e+01
1.027369995117187500e+02
5.428239822387695312e+01
4.068140411376953125e+01
-8.785121154785156250e+01
-2.397938156127929688e+01
-2.523513221740722656e+01
-4.529670333862304688e+01
-1.717994995117187500e+02
-1.140807266235351562e+02
-8.883143615722656250e+01
1.991902351379394531e+01
-1.412146301269531250e+02
2.485793685913085938e+01
-1.589634418487548828e+01
-1.764583969116210938e+01
6.267595291137695312e+00
-9.168592834472656250e+01
1.228626251220703125e+02
-1.419403686523437500e+02
6.832818603515625000e+01
1.302334690093994141e+01
-5.203022766113281250e+01
-5.593295288085937500e+01
-8.209936618804931641e-01
-1.082414627075195312e+02
6.285078048706054688e+01
-1.292140197753906250e+02
9.131038665771484375e+00
7.263164520263671875e+01
6.172680282592773438e+01
2.054079284667968750e+02
1.791931610107421875e+02
-2.359375572204589844e+01
1.174286956787109375e+02
-2.452753639221191406e+01
2.905689430236816406e+01
8.324938201904296875e+01
9.879440307617187500e+01
-5.941196823120117188e+01
1.242609634399414062e+02
-6.065045166015625000e+01
-2.815599441528320312e+01
6.117460250854492188e+01
-1.128419036865234375e+02
-1.064697647094726562e+02
1.325152130126953125e+02
-2.089329147338867188e+01
2.707355022430419922e+00
-4.043266296386718750e+01
2.187446594238281250e+01
-6.967198181152343750e+01
2.340000343322753906e+01
4.171751785278320312e+01
1.028268356323242188e+02
-5.642998123168945312e+01
-1.016314983367919922e+01
1.072539825439453125e+02
-2.799433135986328125e+01
1.427810974121093750e+02
-2.878554534912109375e+01
-1.480439305305480957e+00
-1.595905399322509766e+01
-6.460575103759765625e+01
1.441547088623046875e+02
-5.264055633544921875e+01
3.288160705566406250e+01
1.492053527832031250e+02
-9.750701904296875000e+01
-5.864944458007812500e+01
7.116689300537109375e+01
-3.887324523925781250e+01
3.280866622924804688e+01
-4.293721389770507812e+01
2.734068679809570312e+01
1.794876098632812500e+01
-4.974929332733154297e+00
1.419461822509765625e+02
2.064357757568359375e+02
-6.230622100830078125e+01
-2.349967956542968750e+01
-1.100894241333007812e+02
9.262634277343750000e+01
6.718109130859375000e+01
-2.555919647216796875e+01
-9.402169799804687500e+01
2.218498992919921875e+02
-5.671801567077636719e+00
-5.288927459716796875e+01
1.643456649780273438e+01
7.343595886230468750e+01
-1.627895965576171875e+02
2.608104896545410156e+01
7.676737213134765625e+01
6.282574462890625000e+01
-2.526616477966308594e+01
5.148318481445312500e+01
1.715093421936035156e+01
5.667217254638671875e+00
-3.056718444824218750e+01
1.942079925537109375e+02
2.414113807678222656e+01
4.291527557373046875e+01
2.481448745727539062e+01
3.683763122558593750e+01
-1.041840553283691406e+01
-1.339963836669921875e+02
-3.213196563720703125e+01
-3.060681152343750000e+01
1.945692291259765625e+02
3.024218750000000000e+01
-1.184558868408203125e+02
-6.376984786987304688e+01
7.844991302490234375e+01
-4.060906600952148438e+01
1.140170955657958984e+01
2.413900947570800781e+01
5.254670333862304688e+01
2.276508331298828125e+02
8.510286712646484375e+01
-1.087540969848632812e+02
1.171423339843750000e+02
-6.931153869628906250e+01
-1.331898040771484375e+02
-8.945514678955078125e+01
-7.822705841064453125e+01
1.420287628173828125e+02
-5.502085876464843750e+01
-1.180002670288085938e+02
3.541037797927856445e+00
-1.301370544433593750e+02
4.649083709716796875e+01
1.384122314453125000e+02
-8.829870605468750000e+01
8.122937011718750000e+01
1.643761138916015625e+02
-2.779475402832031250e+01
1.568711090087890625e+02
4.994157409667968750e+01
8.620896911621093750e+01
-2.128196716308593750e+01
-1.395097656250000000e+02
1.780042419433593750e+02
-3.696900939941406250e+01
-1.064576034545898438e+02
-3.792195510864257812e+01
-6.633267974853515625e+01
-1.167535877227783203e+01
-3.805959701538085938e+01
7.204847717285156250e+01
-5.016754150390625000e+01
-5.665879058837890625e+01
-9.291471099853515625e+01
1.573265380859375000e+02
1.086763610839843750e+02
5.354989624023437500e+01
1.162493209838867188e+02
-5.156343460083007812e+01
-1.567353439331054688e+01
-5.601784133911132812e+01
-9.717156410217285156e+00
1.429651794433593750e+02
-2.440296936035156250e+02
7.768414020538330078e+00
1.864428901672363281e+01
1.649846954345703125e+02
-9.001884460449218750e+01
-8.277780151367187500e+01
1.098560943603515625e+02
4.117491531372070312e+01
-8.639762115478515625e+01
-7.998991394042968750e+01
1.614120025634765625e+02
-2.861213302612304688e+01
-7.256706237792968750e+01
-5.461130905151367188e+01
1.079157948493957520e+00
4.456763076782226562e+01
1.184980239868164062e+02
4.831511306762695312e+01
1.156405830383300781e+01
-9.499790954589843750e+01
-1.326564636230468750e+02
-1.070385360717773438e+02
-1.315821743011474609e+01
-8.953760528564453125e+01
-1.572723674774169922e+01
9.000397491455078125e+01
9.068799591064453125e+01
5.788938522338867188e+00
-5.945550918579101562e+01
-1.271132202148437500e+02
2.093426513671875000e+01
-3.629175567626953125e+01
5.089825630187988281e+00
4.276177597045898438e+01
8.225968933105468750e+01
-7.757958984375000000e+01
-1.079788360595703125e+02
-3.966596603393554688e+01
1.146210784912109375e+02
-6.043365478515625000e+00
-2.663131332397460938e+01
1.978866958618164062e+01
6.934172821044921875e+01
-1.644397888183593750e+02
8.814325332641601562e+00
-1.214921798706054688e+02
5.259525299072265625e+01
4.211093902587890625e+01
-6.252889633178710938e+01
8.369441986083984375e+01
-4.136629486083984375e+01
2.814349174499511719e+01
-1.335331268310546875e+02
-1.193526763916015625e+02
1.357153320312500000e+02
3.702656173706054688e+01
1.248008117675781250e+02
4.044319629669189453e+00
2.828538703918457031e+01
1.205222930908203125e+02
6.657378387451171875e+01
-1.447837829589843750e+02
-6.758249664306640625e+01
-1.336560058593750000e+02
-1.326923065185546875e+02
1.835213165283203125e+02
-2.143574953079223633e+00
1.282583923339843750e+02
-1.244014358520507812e+02
-2.234891653060913086e+00
-9.005295562744140625e+01
6.431064605712890625e+01
6.026066589355468750e+01
1.506717071533203125e+02
-9.469895172119140625e+01
-4.285976028442382812e+01
-1.336792907714843750e+02
1.055463218688964844e+01
-7.754549407958984375e+01
-2.041094303131103516e+00
1.045575942993164062e+02
-1.331681671142578125e+02
6.809640884399414062e+00
-2.802004098892211914e+00
-3.361483383178710938e+01
2.343850555419921875e+02
-8.573377990722656250e+01
4.326087951660156250e+01
-5.007258605957031250e+01
5.639250755310058594e+00
5.196559524536132812e+01
-1.098886489868164062e+02
8.788325500488281250e+01
-3.807518386840820312e+01
-7.913056945800781250e+01
7.427066040039062500e+01
3.218574142456054688e+01
5.449493408203125000e+01
-1.678242492675781250e+02
1.887050628662109375e+02
5.617628097534179688e+01
-5.061530113220214844e+00
6.018480682373046875e+01
-9.621902465820312500e+01
2.468704223632812500e+00
4.462691879272460938e+01
-2.646604728698730469e+01
5.828723907470703125e+01
-1.392194175720214844e+01
1.131007690429687500e+02
-9.242964172363281250e+01
1.631762084960937500e+02
1.856936340332031250e+02
-2.896641731262207031e+01
8.313666534423828125e+01
1.755002441406250000e+02
3.835807037353515625e+01
-1.232668380737304688e+02
3.735666275024414062e+01
6.348910903930664062e+01
-1.011530075073242188e+02
3.883315658569335938e+01
-4.530543899536132812e+01
9.718967437744140625e+01
-1.540137386322021484e+01
8.156498718261718750e+01
1.774647216796875000e+02
2.206304168701171875e+01
-1.019973373413085938e+02
-8.816018676757812500e+01
-7.286578369140625000e+01
-1.115210876464843750e+02
-3.707469940185546875e+01
-1.153481216430664062e+02
-1.334984588623046875e+02
5.481156539916992188e+01
4.834534835815429688e+01
4.231813049316406250e+01
1.558289718627929688e+01
-4.435518646240234375e+01
6.660424041748046875e+01
3.115637969970703125e+01
4.844345474243164062e+01
-3.010887718200683594e+01
-4.149843597412109375e+01
-1.378605194091796875e+02
6.000749969482421875e+01
-8.763504791259765625e+01
-1.002626876831054688e+02
-3.018995285034179688e+00
-5.499757003784179688e+01
-4.541687393188476562e+01
-8.127857208251953125e+01
-1.052058506011962891e+01
-8.524562072753906250e+01
-3.005459070205688477e+00
1.285185852050781250e+02
5.316907119750976562e+01
2.799443721771240234e+00
-3.165515327453613281e+01
-5.218128967285156250e+01
-1.618531341552734375e+02
4.993751144409179688e+01
3.271552276611328125e+01
9.824916076660156250e+01
1.362536010742187500e+02
4.193752288818359375e+01
3.658801269531250000e+01
1.065730895996093750e+02
1.185539016723632812e+02
3.725663757324218750e+01
-9.605171203613281250e+01
7.972129058837890625e+01
2.608824920654296875e+01
2.774160003662109375e+01
6.614635467529296875e+01
-5.683771896362304688e+01
1.297248382568359375e+02
-8.596700286865234375e+01
-7.708810329437255859e+00
7.689637756347656250e+01
-6.064711761474609375e+01
6.045265960693359375e+01
1.920844459533691406e+01
3.353650569915771484e+00
3.772741699218750000e+01
1.227734680175781250e+02
1.587630367279052734e+01
1.824329223632812500e+02
4.288430213928222656e+00
1.462392883300781250e+02
-1.774991035461425781e+01
-9.039070129394531250e+01
-4.176578903198242188e+01
-7.871142578125000000e+01
-2.583662033081054688e+01
-1.146898498535156250e+02
5.417345809936523438e+01
-2.226639175415039062e+01
-1.248600234985351562e+02
-1.204535140991210938e+02
6.748721313476562500e+01
-1.042216110229492188e+01
1.254174232482910156e+01
4.635209739208221436e-01
-2.116353225708007812e+01
-9.687245941162109375e+01
1.625995254516601562e+01
-1.092091445922851562e+02
-5.351356887817382812e+01
5.642302703857421875e+01
-1.269584503173828125e+02
-1.310090065002441406e+00
2.335790824890136719e+01
-1.667492675781250000e+02
2.605359268188476562e+01
-3.242222595214843750e+01
7.221077728271484375e+01
-1.185634384155273438e+02
-7.487537384033203125e+01
-8.553731536865234375e+01
-6.049841880798339844e+00
5.283766937255859375e+01
-5.502106475830078125e+01
-7.705448913574218750e+01
-6.555187988281250000e+01
6.036298370361328125e+01
4.318362426757812500e+01
1.060072097778320312e+02
5.081072998046875000e+01
-4.301048660278320312e+01
1.058067092895507812e+02
5.019435119628906250e+01
-7.144664001464843750e+01
5.268665313720703125e+00
9.662379455566406250e+01
-1.106196212768554688e+01
1.979540824890136719e+01
9.235127258300781250e+01
8.861207580566406250e+01
-1.274397888183593750e+02
5.884773254394531250e+01
5.258297348022460938e+01
-2.142271575927734375e+02
2.712832641601562500e+01
-1.137497863769531250e+02
-4.211740493774414062e+01
-5.243894958496093750e+01
4.869106769561767578e+00
7.255589294433593750e+01
2.594842910766601562e+01
1.122616653442382812e+02
1.150889682769775391e+01
6.709732055664062500e+01
6.302160739898681641e+00
6.563842010498046875e+01
-1.969595146179199219e+01
9.005490875244140625e+01
-9.836337280273437500e+01
1.408881683349609375e+02
1.112065811157226562e+02
-8.661296844482421875e+01
-5.536690521240234375e+01
-4.145281982421875000e+01
-3.968947982788085938e+01
3.519817733764648438e+01
6.959148406982421875e+01
-9.976588439941406250e+01
-9.445500183105468750e+01
-3.962706756591796875e+01
1.414574279785156250e+02
1.922189788818359375e+02
-6.236220550537109375e+01
1.023122100830078125e+02
1.152194519042968750e+02
2.866382217407226562e+01
-9.548647308349609375e+01
3.502793884277343750e+01
3.552451324462890625e+01
-5.518051910400390625e+01
1.469584655761718750e+02
-8.808151245117187500e+01
1.058678512573242188e+02
-8.322003173828125000e+01
1.147683486938476562e+02
1.296287631988525391e+01
-2.076259803771972656e+01
-9.312110900878906250e+01
-5.624435424804687500e+01
-7.210013580322265625e+01
6.836427307128906250e+01
7.710556030273437500e+01
-1.253951339721679688e+02
4.822632217407226562e+01
2.838945770263671875e+01
1.582283782958984375e+02
-1.008256683349609375e+02
1.963587646484375000e+02
-8.834700012207031250e+01
-8.152420043945312500e+01
-1.342009582519531250e+02
2.034587860107421875e+02
-1.261399841308593750e+01
-2.819683837890625000e+01
1.623334312438964844e+01
2.021037139892578125e+02
-1.921632385253906250e+01
-7.370106506347656250e+01
-3.021424674987792969e+01
-4.235245883464813232e-01
2.742980957031250000e+01
8.522854614257812500e+01
1.568608093261718750e+02
3.200363540649414062e+01
-1.368713684082031250e+02
1.659022674560546875e+02
6.195294189453125000e+01
-5.452926635742187500e+01
-2.557594108581542969e+01
1.478205585479736328e+01
1.899737548828125000e+02
7.013674163818359375e+01
-7.000044250488281250e+01
-1.657611541748046875e+02
4.200628280639648438e+01
3.228218078613281250e+01
-2.182226715087890625e+02
1.290700378417968750e+02
2.025073289871215820e+00
2.894102096557617188e+00
3.829560089111328125e+01
7.101868438720703125e+01
1.797378082275390625e+02
2.690951919555664062e+01
2.807475280761718750e+02
-1.544653625488281250e+02
-1.420756072998046875e+02
6.097779083251953125e+01
-7.594763946533203125e+01
-5.251401138305664062e+01
-5.104959106445312500e+01
8.844778442382812500e+01
2.427530517578125000e+02
-8.199442291259765625e+01
2.550348815917968750e+02
5.197266769409179688e+01
2.057645416259765625e+01
1.023348846435546875e+02
-1.409582977294921875e+02
-5.010957717895507812e+01
3.218630599975585938e+01
-6.570198059082031250e+01
2.088002929687500000e+02
1.144117584228515625e+02
-6.972620391845703125e+01
7.191769409179687500e+01
1.646331481933593750e+02
8.057963562011718750e+01
2.982048988342285156e+00
2.196596069335937500e+02
-3.847657775878906250e+01
-3.158763313293457031e+01
-9.104282379150390625e+01
-7.164348602294921875e+01
5.802222442626953125e+01
-6.912163543701171875e+01
-6.893663024902343750e+01
6.995182037353515625e+01
-9.235538482666015625e+01
-4.222792625427246094e+00
9.693154907226562500e+01
1.763641548156738281e+01
1.188387145996093750e+02
1.387643737792968750e+02
-1.491481781005859375e+01
9.837143707275390625e+01
1.756301727294921875e+02
-1.141384277343750000e+02
2.018959426879882812e+01
-4.433033370971679688e+01
-8.936833953857421875e+01
-3.066772460937500000e+01
1.222239303588867188e+01
-5.531922340393066406e+00
1.316814727783203125e+02
6.685797882080078125e+01
8.601873016357421875e+01
-1.866563720703125000e+02
1.024140014648437500e+02
1.683637237548828125e+02
1.658528289794921875e+02
-6.786389946937561035e-01
8.208876800537109375e+01
9.352781677246093750e+01
1.187979202270507812e+02
1.401887054443359375e+02
-7.913743495941162109e+00
-1.173128814697265625e+02
1.876865386962890625e+01
3.919049739837646484e+00
1.188716411590576172e+01
2.713240966796875000e+02
2.206478424072265625e+02
2.364846191406250000e+02
3.590560302734375000e+02
5.660453414916992188e+01
4.769063949584960938e+00
-2.695336341857910156e+01
-8.131050109863281250e+01
-8.858108520507812500e+01
2.079854774475097656e+01
8.593231201171875000e+01
-3.976237106323242188e+01
-3.520159530639648438e+01
-1.109769668579101562e+02
1.664740600585937500e+02
-8.856208801269531250e+01
1.036529312133789062e+02
-6.132839965820312500e+01
1.061141967773437500e+02
-1.357528686523437500e+02
3.043545722961425781e+01
-5.581010437011718750e+01
8.113541412353515625e+01
-6.688299560546875000e+01
1.080117187500000000e+02
3.328009414672851562e+01
-7.328388977050781250e+01
-5.807811260223388672e+00
5.744510269165039062e+01
-7.299941253662109375e+01
1.051498260498046875e+02
2.732290506362915039e+00
1.100390472412109375e+02
-5.919841384887695312e+01
1.699242095947265625e+02
-8.739683532714843750e+01
1.583030395507812500e+02
1.614052124023437500e+02
8.122879028320312500e+01
-6.875849914550781250e+01
7.504698944091796875e+01
7.190030670166015625e+01
-1.775443878173828125e+02
7.392633819580078125e+01
-8.503276824951171875e+01
-4.076093673706054688e+01
-1.112963294982910156e+01
-1.096210479736328125e+02
-1.766253051757812500e+02
9.657315063476562500e+01
-1.675278930664062500e+02
6.636154937744140625e+01
1.961660003662109375e+02
2.702480468750000000e+02
-9.419341278076171875e+01
-1.514945220947265625e+02
9.961976623535156250e+01
7.393392944335937500e+01
-4.091555404663085938e+01
-6.232355880737304688e+01
3.910950851440429688e+01
-8.434621429443359375e+01
1.152815699577331543e+00
6.550038909912109375e+01
-4.773394167423248291e-01
1.807654571533203125e+01
-9.997229766845703125e+01
1.467286529541015625e+02
1.124827575683593750e+01
1.514080047607421875e+01
-3.226782226562500000e+01
3.152404785156250000e+01
-3.048031044006347656e+01
-8.074904632568359375e+01
3.581872558593750000e+01
1.884295959472656250e+02
-2.556273193359375000e+02
2.567648315429687500e+01
-1.160447006225585938e+02
2.094674987792968750e+02
1.153523445129394531e+01
3.754983901977539062e+01
5.034956359863281250e+01
1.353549041748046875e+02
1.318167495727539062e+01
-3.872011566162109375e+01
-8.700065612792968750e+01
3.001185655593872070e-01
1.632985687255859375e+01
-1.338968658447265625e+02
7.000862121582031250e+01
-1.288255310058593750e+02
-7.941622161865234375e+01
-2.262822151184082031e+01
-1.441239166259765625e+02
-3.790819549560546875e+01
3.560092926025390625e+01
-2.508220291137695312e+01
-9.097744941711425781e+00
4.314135360717773438e+01
-8.069030761718750000e+01
-8.553708648681640625e+01
-3.568693161010742188e+00
1.369947967529296875e+02
-8.878800201416015625e+01
-8.211197853088378906e+00
1.920111083984375000e+01
-1.510196990966796875e+02
-1.351347503662109375e+02
-3.674247741699218750e+01
-2.643481445312500000e+01
2.846384048461914062e+01
-1.896276550292968750e+02
-9.629758453369140625e+01
5.898115539550781250e+01
2.321276855468750000e+01
8.163050079345703125e+01
-1.771157684326171875e+02
1.058946456909179688e+02
4.166735458374023438e+01
6.344226074218750000e+01
4.745201587677001953e+00
-2.785625159740447998e-01
1.363240509033203125e+02
-1.803422393798828125e+02
1.625067138671875000e+02
-1.174916381835937500e+02
-5.083706283569335938e+01
8.775031280517578125e+01
1.924579315185546875e+02
-1.315483703613281250e+02
1.407211914062500000e+02
1.935500030517578125e+02
-6.502400970458984375e+01
-1.283212757110595703e+01
1.247031569480895996e+00
5.780174732208251953e+00
1.885062408447265625e+02
6.320577239990234375e+01
3.989845991134643555e+00
1.582109985351562500e+02
-1.807824897766113281e+01
4.445802688598632812e+01
1.099321823120117188e+02
1.122491607666015625e+02
2.376533699035644531e+01
-9.733568572998046875e+01
-9.349373626708984375e+01
-2.568607711791992188e+01
-1.113670730590820312e+02
4.816140365600585938e+01
-1.203236312866210938e+02
-2.380432434082031250e+02
-1.815019416809082031e+01
-1.967844200134277344e+01
-5.692285156250000000e+01
-1.120906677246093750e+02
-1.485273590087890625e+02
1.956209716796875000e+02
6.033102798461914062e+01
2.622398376464843750e+02
-4.347673416137695312e+01
7.711001586914062500e+01
8.030406951904296875e+01
-4.763106536865234375e+01
3.349630355834960938e+01
-2.576136112213134766e+00
3.294459228515625000e+02
2.505536651611328125e+01
9.866119384765625000e+01
-2.202809143066406250e+02
1.632234497070312500e+02
-1.617956542968750000e+01
-1.103288040161132812e+02
2.798126602172851562e+01
-1.244845123291015625e+02
-7.022695922851562500e+01
-1.440507965087890625e+02
6.601751708984375000e+01
7.984448242187500000e+01
1.217169189453125000e+02
1.542102355957031250e+02
1.980521774291992188e+01
3.269337177276611328e+00
2.220056533813476562e+01
-8.554676055908203125e+01
1.761254730224609375e+02
1.980967140197753906e+01
9.581254577636718750e+01
3.039411354064941406e+01
-2.029539680480957031e+01
-1.240891342163085938e+02
1.570572052001953125e+02
1.766201324462890625e+02
-7.764357757568359375e+01
-1.314806079864501953e+01
1.988431396484375000e+02
1.421665954589843750e+02
3.861727905273437500e+01
1.859276580810546875e+02
-1.332803497314453125e+02
-1.645386505126953125e+02
-3.600700759887695312e+01
4.946793079376220703e+00
1.344675731658935547e+01
-1.663178863525390625e+02
-1.366770324707031250e+02
-1.067289199829101562e+02
-7.925708007812500000e+01
2.560564041137695312e+01
-1.440931396484375000e+02
2.958534955978393555e+00
1.577423400878906250e+02
2.066546440124511719e+01
1.050244216918945312e+02
1.384729576110839844e+01
-5.079688262939453125e+01
-1.168592453002929688e+02
1.582229995727539062e+01
9.032831573486328125e+01
2.034352264404296875e+02
2.170344848632812500e+02
5.261092758178710938e+01
1.080437774658203125e+02
-1.233200836181640625e+01
-7.087469100952148438e+00
-1.436422634124755859e+01
-5.144010162353515625e+01
-1.173300399780273438e+02
-4.238372039794921875e+01
1.784813690185546875e+02
3.054358673095703125e+01
1.103630218505859375e+02
-1.684762115478515625e+02
5.707187652587890625e+01
-2.215138244628906250e+01
2.857451057434082031e+01
-6.145157623291015625e+01
2.309781455993652344e+01
1.143568134307861328e+01
-7.277264404296875000e+01
2.301465988159179688e+01
-3.040719985961914062e+01
1.177399291992187500e+02
9.663830566406250000e+01
1.697751312255859375e+02
2.336346435546875000e+01
1.029851226806640625e+02
1.439088439941406250e+01
1.551244831085205078e+01
-1.161175689697265625e+02
-2.725618553161621094e+01
9.188502502441406250e+01
3.134908437728881836e+00
-1.132992019653320312e+02
-6.286274337768554688e+01
1.747804069519042969e+01
-1.129467391967773438e+02
1.288454589843750000e+02
-3.630324172973632812e+01
7.450614929199218750e+01
1.152929458618164062e+02
-1.662910461425781250e+02
-4.022130203247070312e+01
-4.905489349365234375e+01
-7.956349945068359375e+01
1.374597263336181641e+01
2.162115325927734375e+02
-2.420757598876953125e+02
3.052143669128417969e+01
9.897426605224609375e+01
-2.378637542724609375e+02
5.504220581054687500e+01
2.993434448242187500e+02
-5.340130996704101562e+01
-6.929700469970703125e+01
-1.282013397216796875e+02
-3.217114257812500000e+01
-7.425177001953125000e+01
1.872496185302734375e+02
1.712392425537109375e+02
-1.702521972656250000e+02
-1.716670989990234375e-01
-5.226332092285156250e+01
-1.349164276123046875e+02
-7.810792541503906250e+01
1.821489868164062500e+02
4.838855361938476562e+01
-1.219165802001953125e+02
2.271633911132812500e+01
1.904924468994140625e+02
4.928182983398437500e+01
6.939221858978271484e+00
2.278411560058593750e+02
2.491746520996093750e+01
-1.127004623413085938e+02
1.621873779296875000e+02
2.687638473510742188e+01
2.663205261230468750e+02
-1.248391494750976562e+02
6.567360687255859375e+01
3.990231752395629883e+00
1.884656524658203125e+02
-7.539292144775390625e+01
-1.288360595703125000e+02
-9.560927581787109375e+01
-2.893590087890625000e+02
4.246474075317382812e+01
6.056001663208007812e+01
1.168777236938476562e+02
1.047419204711914062e+02
-1.521587677001953125e+02
-4.884611129760742188e+01
-1.131604537963867188e+02
1.200648193359375000e+02
-1.244614715576171875e+02
-5.946366119384765625e+01
-6.141998672485351562e+01
9.209529113769531250e+01
2.295371055603027344e+01
3.405637359619140625e+01
4.537052917480468750e+01
-2.292773895263671875e+02
-1.780298156738281250e+02
1.593380432128906250e+02
6.994197082519531250e+01
2.270837249755859375e+02
-7.507556915283203125e+01
9.013211059570312500e+01
-9.634189605712890625e+00
1.227625274658203125e+02
-3.646619796752929688e+01
1.052458419799804688e+02
-2.714132547378540039e+00
1.117540588378906250e+02
-1.947437591552734375e+02
1.336073150634765625e+02
2.465900039672851562e+01
1.001774444580078125e+02
1.020974960327148438e+02
-8.826154327392578125e+01
6.273061752319335938e+01
5.055315017700195312e+01
1.706331176757812500e+02
-1.192570648193359375e+02
-1.072187805175781250e+02
4.836251068115234375e+01
-9.190374755859375000e+01
-3.567395019531250000e+01
3.578331375122070312e+01
2.869295501708984375e+01
1.126946334838867188e+02
-4.876720809936523438e+01
1.350177459716796875e+02
-1.840428771972656250e+02
-2.562957763671875000e+00
-3.535163879394531250e+00
-6.008895492553710938e+01
1.172505493164062500e+02
-6.545093536376953125e+01
-3.979040527343750000e+01
-1.521289062500000000e+02
7.779819488525390625e+01
1.143290519714355469e+01
-4.398556900024414062e+01
-1.007462882995605469e+01
-1.780614495277404785e+00
1.044944381713867188e+02
1.520732574462890625e+02
-8.082448577880859375e+01
1.172761058807373047e+01
3.602321624755859375e+01
1.733847045898437500e+01
8.665045928955078125e+01
-1.120814895629882812e+02
5.022625446319580078e+00
-9.551202774047851562e+00
1.695867004394531250e+02
-3.767341232299804688e+01
2.394464683532714844e+01
-4.444268798828125000e+01
-7.613678741455078125e+01
-7.818852996826171875e+01
1.210791854858398438e+02
-6.062220764160156250e+01
1.554901580810546875e+02
5.235107421875000000e+00
-2.655946350097656250e+01
-1.303251342773437500e+02
8.709020018577575684e-01
1.030258865356445312e+02
-1.166165847778320312e+02
3.137737274169921875e+01
-1.771996688842773438e+01
-3.755017471313476562e+01
-1.397048034667968750e+02
4.728668594360351562e+01
-1.118157043457031250e+02
1.991713905334472656e+01
6.901546478271484375e+01
-3.528507995605468750e+01
-5.164807891845703125e+01
-4.173408508300781250e+01
1.206229095458984375e+02
-1.452078533172607422e+01
4.859354019165039062e+01
1.096415634155273438e+02
1.318361663818359375e+02
-4.980303192138671875e+01
9.157978057861328125e+01
-4.906417465209960938e+01
-9.749018859863281250e+01
-3.023477745056152344e+01
-5.784136581420898438e+01
1.537668228149414062e+01
6.146292114257812500e+01
-9.744035339355468750e+01
1.417763366699218750e+02
1.751390380859375000e+02
-4.043371582031250000e+01
1.364880084991455078e+01
-5.972020721435546875e+01
-1.056815414428710938e+02
5.943932342529296875e+01
-9.093786621093750000e+01
-2.329022026062011719e+01
6.315781116485595703e+00
-9.937252807617187500e+01
1.096480102539062500e+02
-2.611026763916015625e+01
-4.369999313354492188e+01
-1.633895874023437500e+02
-1.801472091674804688e+01
-9.798316955566406250e+00
-3.805394744873046875e+01
-6.401222991943359375e+01
-5.368927764892578125e+01
1.188771133422851562e+02
4.818633651733398438e+01
-4.973661041259765625e+01
-1.052895355224609375e+01
2.558186340332031250e+01
-3.212612152099609375e+01
-5.270029449462890625e+01
1.135524978637695312e+02
2.084223327636718750e+02
1.240836486816406250e+02
3.622239685058593750e+01
-8.483121490478515625e+01
-1.385978546142578125e+02
-6.513572692871093750e+01
7.974758148193359375e+01
-7.683469390869140625e+01
1.934154701232910156e+01
-9.207569122314453125e+01
9.346434020996093750e+01
1.551924438476562500e+02
-8.971120452880859375e+01
-3.027090644836425781e+01
-2.977192687988281250e+01
-1.958029937744140625e+01
9.411960601806640625e+01
3.009309291839599609e+00
-3.423859024047851562e+01
1.007397155761718750e+02
-8.249079895019531250e+01
-1.629756927490234375e+01
8.760500335693359375e+01
-6.076756668090820312e+01
1.063108215332031250e+02
-5.346980285644531250e+01
1.929316253662109375e+02
7.177548980712890625e+01
-4.486083984375000000e+01
9.201025390625000000e+01
-7.345312500000000000e+01
-1.059619064331054688e+02
-1.748316192626953125e+01
-1.218922138214111328e+01
2.856193542480468750e+01
6.168243789672851562e+01
-3.418637847900390625e+01
1.494305896759033203e+01
5.333813476562500000e+01
-8.281862258911132812e+00
2.071634521484375000e+02
4.240406036376953125e+01
-1.633027076721191406e+01
-2.312569618225097656e+01
2.902929382324218750e+02
7.386151885986328125e+01
-6.533072662353515625e+01
5.843132781982421875e+01
5.397455596923828125e+01
-3.012883377075195312e+01
-1.457638931274414062e+01
-5.525902557373046875e+01
1.989339904785156250e+02
1.404453849792480469e+01
3.305693435668945312e+01
1.470627593994140625e+02
1.041274108886718750e+02
8.313811492919921875e+01
-8.527648925781250000e+00
1.565556945800781250e+02
1.264841198921203613e+00
-1.037996520996093750e+02
-8.422741699218750000e+01
1.248642196655273438e+02
5.583863067626953125e+01
1.125141296386718750e+02
-4.071319580078125000e+01
-2.702718200683593750e+02
-7.603308868408203125e+01
-2.696750488281250000e+02
-4.441808319091796875e+01
-2.293030929565429688e+01
-1.946837615966796875e+02
2.804140014648437500e+02
-2.048262405395507812e+01
-1.288598918914794922e+01
-5.943124389648437500e+01
-1.223756694793701172e+01
-3.744194412231445312e+01
-1.836101913452148438e+01
-5.208040618896484375e+01
-4.515643310546875000e+01
-4.744702816009521484e+00
7.697406005859375000e+01
4.315306472778320312e+01
8.409416198730468750e+01
-2.079656219482421875e+01
2.672930603027343750e+02
2.475111236572265625e+02
-1.251791458129882812e+02
-8.466814422607421875e+01
1.604041290283203125e+02
3.664340078830718994e-01
-4.745475769042968750e+01
2.296864929199218750e+02
-1.149360809326171875e+02
6.487571716308593750e+01
7.994097137451171875e+01
1.894366264343261719e+01
1.057680282592773438e+02
-1.927014770507812500e+02
2.219264984130859375e+01
-3.723548650741577148e-01
-4.341306304931640625e+01
1.193665847778320312e+02
6.082126998901367188e+01
1.008958587646484375e+02
6.500412750244140625e+01
-1.318108177185058594e+01
5.108621215820312500e+01
-2.369681091308593750e+02
-5.908225631713867188e+01
1.225394134521484375e+02
6.285842132568359375e+01
1.756582736968994141e+00
1.158795242309570312e+02
3.190974807739257812e+01
-8.241950988769531250e+00
5.247987365722656250e+01
5.695275497436523438e+01
8.957799911499023438e+00
1.044440002441406250e+02
-9.102642822265625000e+01
1.055295562744140625e+02
-1.334117984771728516e+01
-6.993901824951171875e+01
1.622997283935546875e+02
-9.821347808837890625e+01
2.446239662170410156e+01
-1.564287109375000000e+02
-2.874491500854492188e+01
4.972541809082031250e+01
1.670016784667968750e+02
2.894992065429687500e+02
-1.002277755737304688e+02
2.306460571289062500e+01
1.382641143798828125e+02
9.617982482910156250e+01
-8.570424652099609375e+01
-3.374553298950195312e+01
1.726125183105468750e+02
-1.176337814331054688e+02
6.107276153564453125e+01
-1.682669830322265625e+02
1.867670135498046875e+02
8.392886352539062500e+01
2.089305419921875000e+02
3.511930465698242188e+01
5.989947891235351562e+01
5.803218078613281250e+01
1.396963806152343750e+02
2.574456024169921875e+01
-1.591724243164062500e+02
2.871409606933593750e+01
1.722457580566406250e+02
2.406059570312500000e+02
5.452671813964843750e+01
-8.163131713867187500e+01
4.838695907592773438e+01
1.829440295696258545e-01
8.079682159423828125e+01
3.149720191955566406e+01
-1.555338668823242188e+01
9.815499114990234375e+01
-1.691892700195312500e+02
1.254147415161132812e+02
6.069345474243164062e+01
1.352900981903076172e+01
9.550932312011718750e+01
-2.149511909484863281e+01
6.500032806396484375e+01
1.712034912109375000e+02
-7.179558563232421875e+01
1.235346450805664062e+02
-1.052598724365234375e+02
3.322014999389648438e+01
-3.438773345947265625e+01
1.485552368164062500e+02
-1.659509582519531250e+02
1.437457275390625000e+02
-3.082879447937011719e+01
-1.279972839355468750e+01
1.711821441650390625e+02
5.842235183715820312e+01
-9.929723739624023438e+00
-2.171465606689453125e+02
-1.941774902343750000e+02
2.972213935852050781e+01
1.896196365356445312e+01
1.055071716308593750e+02
-7.222305297851562500e+01
-4.656088638305664062e+01
-8.248554229736328125e+01
2.654579544067382812e+01
-2.256509704589843750e+02
-6.292518234252929688e+01
1.229952011108398438e+02
1.092458343505859375e+02
-8.952162170410156250e+01
2.731237487792968750e+02
1.531721343994140625e+02
-7.485818481445312500e+01
9.454298400878906250e+01
-1.015941619873046875e+02
1.783743133544921875e+02
2.116785583496093750e+02
1.575505256652832031e+01
8.013168334960937500e+01
-1.721357917785644531e+01
-9.158817291259765625e+00
-7.202170562744140625e+01
1.682853317260742188e+01
-5.764387893676757812e+01
-2.653717041015625000e+01
2.757676696777343750e+02
3.994031906127929688e+01
-1.813812255859375000e+02
1.466287708282470703e+01
-1.907031860351562500e+02
-7.770480346679687500e+01
-1.210234375000000000e+02
-2.006407775878906250e+02
-1.283676452636718750e+02
-5.191296386718750000e+01
-1.030922088623046875e+02
1.293482513427734375e+02
1.601665649414062500e+02
1.943312225341796875e+02
1.972976074218750000e+02
8.442408752441406250e+01
9.154838562011718750e+01
-2.137628555297851562e+01
-1.196625671386718750e+02
3.232196807861328125e+01
1.351913757324218750e+02
7.815809249877929688e-01
7.766581726074218750e+01
-1.246497726440429688e+02
-6.218683624267578125e+01
-1.102300415039062500e+02
-4.546774291992187500e+01
1.936988983154296875e+02
-1.094088897705078125e+02
2.735956954956054688e+01
9.964788818359375000e+01
-1.298383178710937500e+02
1.318155670166015625e+02
1.470160369873046875e+02
3.921755218505859375e+01
1.974409484863281250e+02
1.557342224121093750e+02
7.329403686523437500e+01
2.669393920898437500e+02
7.652999114990234375e+01
-2.495843124389648438e+01
1.207058792114257812e+02
3.603981933593750000e+02
2.175709533691406250e+01
2.955693054199218750e+01
1.197561836242675781e+01
9.680308532714843750e+01
9.745181274414062500e+01
-2.907104492187500000e+02
5.060739040374755859e+00
3.671066665649414062e+01
-9.331854248046875000e+01
-5.203171920776367188e+01
-1.335080718994140625e+02
-4.765563201904296875e+01
5.307048416137695312e+01
-1.085866737365722656e+01
2.415772705078125000e+02
-5.945102691650390625e+01
2.294228057861328125e+02
2.668533020019531250e+02
-5.176014709472656250e+01
6.148329925537109375e+01
3.439376068115234375e+01
-7.917040252685546875e+01
3.412591934204101562e+01
-6.091555786132812500e+01
1.613609619140625000e+02
8.121319580078125000e+01
-1.263365249633789062e+02
1.773940277099609375e+02
4.328132247924804688e+01
2.574076843261718750e+02
1.230272140502929688e+02
5.446860122680664062e+01
-1.158913040161132812e+02
-2.125835037231445312e+01
-3.530866622924804688e+01
-7.950858306884765625e+01
4.175253295898437500e+01
-1.550388641357421875e+02
-1.474527835845947266e+01
1.371142883300781250e+02
1.293211975097656250e+02
1.375374603271484375e+02
-3.065343475341796875e+01
3.215494918823242188e+01
-1.131784820556640625e+02
-1.113256931304931641e+01
2.994712257385253906e+01
-1.362455749511718750e+02
9.840242385864257812e+00
-1.335084381103515625e+02
-1.001358032226562500e+02
1.131175079345703125e+02
1.087200775146484375e+02
7.513864517211914062e+00
-6.024029922485351562e+01
4.311544036865234375e+01
1.618381805419921875e+02
1.812016143798828125e+02
1.537760467529296875e+02
-1.664034729003906250e+02
7.864983558654785156e+00
-4.478915023803710938e+01
-9.189553833007812500e+01
1.236466751098632812e+02
7.250454711914062500e+01
-1.986065149307250977e+00
1.652645683288574219e+01
-3.784725189208984375e+01
-7.681127166748046875e+01
6.859342098236083984e+00
1.130634460449218750e+02
-1.157582778930664062e+02
1.069116821289062500e+02
-2.469186553955078125e+02
-7.021627044677734375e+01
-9.044755554199218750e+01
2.312772216796875000e+02
8.974124145507812500e+01
1.670860748291015625e+02
5.834074020385742188e+01
1.154279422760009766e+01
-1.623184585571289062e+01
4.777288436889648438e+01
1.420681762695312500e+02
9.030882835388183594e+00
1.123267974853515625e+02
2.157531738281250000e+01
5.846104145050048828e+00
-7.251482963562011719e+00
1.368665313720703125e+02
1.964992980957031250e+02
-1.705971145629882812e+01
-7.565881252288818359e+00
7.344467163085937500e+01
3.113629150390625000e+01
2.235509109497070312e+01
8.884874725341796875e+01
6.699228668212890625e+01
-4.271988296508789062e+01
-3.947408676147460938e+01
1.676552276611328125e+02
-8.824942016601562500e+01
9.471900939941406250e+01
1.426884613037109375e+02
3.835160064697265625e+01
4.283380889892578125e+01
-1.426851196289062500e+02
1.395403900146484375e+02
-1.103034591674804688e+02
-1.745348167419433594e+01
-1.483928680419921875e+02
-1.021579895019531250e+02
-7.288203835487365723e-01
5.095858764648437500e+01
4.158773803710937500e+01
-9.395415496826171875e+01
1.539578247070312500e+01
-1.797793426513671875e+02
-4.264925479888916016e+00
6.606687927246093750e+01
-3.512037658691406250e+01
6.233739089965820312e+01
1.042931900024414062e+02
-3.658116912841796875e+01
-9.666706848144531250e+01
-4.732167434692382812e+01
9.156263732910156250e+01
2.310798950195312500e+02
-2.144695043563842773e+00
-1.340552902221679688e+01
-6.229218006134033203e+00
9.942557525634765625e+01
-2.508774185180664062e+01
-9.032591247558593750e+01
-1.361771545410156250e+02
2.723957061767578125e+01
-1.573703918457031250e+02
-1.928219299316406250e+02
-1.377833251953125000e+02
-6.565284729003906250e+01
4.925534820556640625e+01
-1.258808364868164062e+02
1.076768264770507812e+02
1.007669906616210938e+02
4.292765808105468750e+01
-6.034228134155273438e+01
-7.157781982421875000e+01
-4.770422363281250000e+01
-1.347571277618408203e+01
-9.355586242675781250e+01
1.615032768249511719e+01
-4.801777648925781250e+01
1.385913085937500000e+02
-6.831937408447265625e+01
-7.828975677490234375e+01
1.694692993164062500e+02
7.765343475341796875e+01
9.822141265869140625e+01
8.130181121826171875e+01
7.236657714843750000e+01
5.723287582397460938e+01
2.602285766601562500e+02
2.699132919311523438e+01
-1.146142730712890625e+02
-1.873637771606445312e+01
-5.355645370483398438e+01
1.046770477294921875e+02
4.832979202270507812e+00
1.784172821044921875e+02
5.107237243652343750e+01
7.228883361816406250e+01
2.716384277343750000e+02
-2.786633300781250000e+01
-1.831769943237304688e+01
4.861158752441406250e+01
9.359108734130859375e+01
7.445764923095703125e+01
7.958037567138671875e+01
3.518159866333007812e+01
1.474832916259765625e+02
5.381640243530273438e+01
1.526876983642578125e+02
-4.885155105590820312e+01
8.333623504638671875e+01
-5.074046325683593750e+01
1.666698760986328125e+02
-1.242304534912109375e+02
5.061152648925781250e+01
-2.490579414367675781e+01
9.641530990600585938e+00
8.461276245117187500e+01
7.062568664550781250e+01
-6.630933380126953125e+01
2.517705345153808594e+01
-1.105711135864257812e+02
-2.620945549011230469e+01
-3.558099746704101562e+01
1.596047592163085938e+01
8.786910247802734375e+01
-1.411780548095703125e+02
-1.033342361450195312e+01
-3.410580062866210938e+01
1.290544433593750000e+02
6.386470794677734375e+01
1.472207641601562500e+01
1.770287322998046875e+01
-4.754120635986328125e+01
1.817091217041015625e+02
-8.336677551269531250e+01
1.500345325469970703e+01
1.033476257324218750e+02
6.278917312622070312e+01
-4.742457962036132812e+01
1.194712371826171875e+02
1.746279907226562500e+02
9.243500518798828125e+01
8.970364379882812500e+01
-4.382396697998046875e+01
8.892079925537109375e+01
-1.100792388916015625e+02
7.226563262939453125e+01
-3.868745422363281250e+01
-8.908136749267578125e+01
1.663843536376953125e+02
1.958336067199707031e+01
-7.360322570800781250e+01
9.257175445556640625e+00
5.833880996704101562e+01
1.851354064941406250e+02
-9.593098449707031250e+01
-4.185285949707031250e+01
-3.240200042724609375e+01
-8.632711029052734375e+01
1.028291549682617188e+02
1.859737091064453125e+02
2.069367599487304688e+01
-1.092875595092773438e+02
8.978054809570312500e+01
5.286530303955078125e+01
1.574460449218750000e+02
-1.100587005615234375e+02
-2.472815895080566406e+01
-1.546606159210205078e+01
2.111208915710449219e+01
3.237060546875000000e+01
1.466034240722656250e+02
-1.741614685058593750e+02
2.270202178955078125e+02
-8.573764038085937500e+01
1.800813446044921875e+02
-6.587413024902343750e+01
1.458168640136718750e+02
9.915248107910156250e+01
-3.222845077514648438e+01
-3.405094146728515625e+01
1.359603118896484375e+02
-6.227782821655273438e+01
2.293489265441894531e+01
1.132756576538085938e+02
1.601358032226562500e+02
1.168810958862304688e+02
4.717074584960937500e+01
-2.314865570068359375e+02
8.965048217773437500e+01
-6.188168334960937500e+01
1.471375885009765625e+02
2.818446731567382812e+01
1.299633941650390625e+02
-2.901799964904785156e+01
-2.773069953918457031e+01
-1.309855747222900391e+01
-1.071682357788085938e+02
1.638662567138671875e+02
-8.018841552734375000e+01
7.097913360595703125e+01
-2.744023895263671875e+01
-5.587131500244140625e+01
5.727696228027343750e+01
9.047057342529296875e+01
4.602108383178710938e+01
3.055717658996582031e+01
-3.535888671875000000e+00
-1.836776885986328125e+02
1.188246002197265625e+02
1.987752075195312500e+02
-1.695706787109375000e+02
-3.080764293670654297e+00
-1.660437469482421875e+02
-6.057857131958007812e+01
9.723686981201171875e+01
-9.360636901855468750e+01
5.040501785278320312e+01
-1.605244064331054688e+01
-5.122772598266601562e+01
1.903606262207031250e+02
-5.276219940185546875e+01
-6.488132476806640625e+01
1.632653503417968750e+02
1.525429992675781250e+02
-3.296088409423828125e+01
3.510148620605468750e+01
-2.809013938903808594e+01
-2.317699127197265625e+02
-7.752621459960937500e+01
1.688714139163494110e-02
-9.783890533447265625e+01
-1.102445373535156250e+02
1.007650985717773438e+02
-2.332895469665527344e+01
4.911899948120117188e+01
2.050427246093750000e+02
-2.322072448730468750e+02
1.157213439941406250e+02
-7.873509216308593750e+01
1.392104644775390625e+02
-2.889113187789916992e+00
-1.695950889587402344e+01
1.249337921142578125e+02
-1.281402740478515625e+02
6.042065429687500000e+01
-8.683645629882812500e+01
5.811915397644042969e+00
-1.074463729858398438e+02
1.533416137695312500e+02
3.419472885131835938e+01
8.163364410400390625e+01
5.596518707275390625e+01
1.921189117431640625e+02
1.002050304412841797e+01
-2.782634544372558594e+01
3.840793609619140625e+01
1.223227539062500000e+02
1.003030166625976562e+02
1.408823547363281250e+02
-1.522605590820312500e+02
-2.086126565933227539e+00
-5.872774124145507812e+01
7.900469207763671875e+01
5.877072906494140625e+01
-1.265296478271484375e+02
1.882480773925781250e+02
4.442234039306640625e+01
-1.431891021728515625e+02
-9.668613433837890625e+00
-1.696171569824218750e+02
-7.820482635498046875e+01
-3.681953048706054688e+01
-8.171063232421875000e+01
-8.428572082519531250e+01
-1.082397460937500000e+02
1.657141685485839844e+01
-8.654944610595703125e+01
6.908750152587890625e+01
-2.004114913940429688e+01
2.537589111328125000e+02
1.940307922363281250e+02
8.454624938964843750e+01
5.087817764282226562e+01
-5.375300216674804688e+01
1.197836685180664062e+01
1.649602532386779785e+00
6.876799774169921875e+01
-2.553737831115722656e+01
8.842837333679199219e+00
-5.376666641235351562e+01
1.904608612060546875e+02
6.508053588867187500e+01
5.366608047485351562e+01
1.613253936767578125e+02
-7.960583209991455078e+00
9.204372406005859375e+01
-1.124921417236328125e+02
2.357340240478515625e+01
-1.120978240966796875e+02
-8.156122589111328125e+01
1.018311386108398438e+02
4.568859481811523438e+01
6.453649139404296875e+01
6.592519378662109375e+01
8.693016052246093750e+01
2.760332298278808594e+01
6.598310852050781250e+01
-9.776270866394042969e+00
5.680572891235351562e+01
-6.061204147338867188e+01
7.157283782958984375e+01
5.146746826171875000e+01
-1.188277587890625000e+02
2.027441558837890625e+02
-8.028817749023437500e+01
-1.396076049804687500e+02
-1.293941650390625000e+02
7.750848388671875000e+01
1.528244781494140625e+02
1.163302688598632812e+02
-1.038548755645751953e+01
1.019365768432617188e+02
-7.135459899902343750e+01
-3.142105674743652344e+01
5.021686553955078125e+01
-1.082365646362304688e+02
2.670003700256347656e+01
-9.718475341796875000e+01
1.026866302490234375e+02
-6.813712310791015625e+01
-7.874387741088867188e+00
-3.071004676818847656e+01
-6.441211104393005371e-01
4.230622482299804688e+01
4.167126083374023438e+01
-9.398990631103515625e+01
-1.910262298583984375e+01
-5.117796707153320312e+01
-2.219237365722656250e+02
5.702650451660156250e+01
2.912062988281250000e+02
-2.872878265380859375e+01
-1.129141006469726562e+02
1.013712921142578125e+02
8.709765625000000000e+01
-1.573604736328125000e+02
-1.506654663085937500e+02
1.561309661865234375e+02
2.726994628906250000e+02
9.986497497558593750e+01
-7.494065856933593750e+01
3.249174356460571289e+00
1.098831367492675781e+01
1.185971755981445312e+02
-1.692968750000000000e+01
-6.923815155029296875e+01
-4.715491104125976562e+01
-1.708198852539062500e+02
1.409388275146484375e+02
-9.102736663818359375e+01
1.851531677246093750e+02
1.611030578613281250e+02
1.310369415283203125e+02
-5.790605545043945312e+01
-2.856126785278320312e+01
-7.691270446777343750e+01
-8.889045715332031250e+01
1.630575714111328125e+02
1.830088653564453125e+02
-5.224988460540771484e+00
4.758161163330078125e+01
6.202426528930664062e+01
1.546428203582763672e+01
-2.088041381835937500e+02
-1.187124538421630859e+01
1.770066833496093750e+02
6.253354644775390625e+01
9.604574584960937500e+01
4.561061096191406250e+01
9.178907012939453125e+01
4.978842163085937500e+01
3.500756072998046875e+01
1.482323608398437500e+02
1.019953842163085938e+02
-1.105276260375976562e+02
8.030200195312500000e+01
1.878084716796875000e+02
9.832024383544921875e+01
3.741079711914062500e+01
-1.589214019775390625e+02
-1.155916900634765625e+02
-4.323013782501220703e+00
-1.620206451416015625e+02
8.735189056396484375e+01
1.964480285644531250e+02
1.884879760742187500e+02
-5.542131042480468750e+01
1.495669841766357422e+00
-6.303396224975585938e+01
-2.019266128540039062e+01
2.635267639160156250e+02
-1.740976104736328125e+02
2.419577980041503906e+01
9.496157836914062500e+01
-7.042079925537109375e+01
-5.335763168334960938e+01
-1.472804718017578125e+02
-1.303420257568359375e+02
-1.175572738647460938e+02
-5.208245468139648438e+01
-7.424702453613281250e+01
1.560259094238281250e+02
5.920974731445312500e+01
1.395514984130859375e+02
2.907613563537597656e+01
-1.008692474365234375e+02
1.804477386474609375e+02
-1.149158096313476562e+02
5.937733078002929688e+01
-9.012626647949218750e+01
8.244401550292968750e+01
-4.305201339721679688e+01
-1.139742584228515625e+02
5.853921890258789062e+01
-5.719748687744140625e+01
-1.028613586425781250e+02
-2.412887191772460938e+01
-1.318905944824218750e+02
3.377238845825195312e+01
-3.623002624511718750e+01
-3.179950237274169922e+00
-1.008437957763671875e+02
-6.449011230468750000e+01
9.103672790527343750e+01
6.519860076904296875e+01
-3.140809631347656250e+01
1.988233642578125000e+02
4.660660552978515625e+01
-8.740284729003906250e+01
1.293122406005859375e+02
6.337176799774169922e+00
3.657028198242187500e+01
7.958925628662109375e+01
-1.222851085662841797e+01
-5.543844223022460938e+01
2.493811798095703125e+01
1.334958648681640625e+02
-2.182462501525878906e+01
1.258459091186523438e+00
-8.862028503417968750e+01
5.377857208251953125e+01
-3.254935264587402344e+00
2.188044548034667969e+01
-4.795519638061523438e+01
8.583016204833984375e+01
-8.641808319091796875e+01
3.047782516479492188e+01
8.868824005126953125e+01
-7.039218902587890625e+01
6.063697433471679688e+01
-1.607715034484863281e+01
-2.219748878479003906e+01
-5.529895401000976562e+01
-1.985000762939453125e+02
5.770029449462890625e+01
6.191939163208007812e+01
-3.428579711914062500e+01
4.922156524658203125e+01
1.060650329589843750e+02
9.426366806030273438e+00
-3.051930046081542969e+01
-4.555163192749023438e+01
1.439652252197265625e+01
-5.875375747680664062e+01
-2.199506988525390625e+02
3.737428283691406250e+01
-8.806800842285156250e+01
-2.530399513244628906e+01
-6.931884002685546875e+01
1.617086029052734375e+01
-1.048555374145507812e+02
7.677979278564453125e+01
-9.637906646728515625e+01
1.060397491455078125e+02
9.654941558837890625e+01
-1.775052261352539062e+01
-2.119498748779296875e+02
7.114512634277343750e+01
9.910792541503906250e+01
3.374812316894531250e+01
1.539042968750000000e+02
-3.466823577880859375e+01
-1.402171325683593750e+02
-4.873014068603515625e+01
-4.446335315704345703e+00
9.420870208740234375e+01
8.984608459472656250e+01
7.504682159423828125e+01
1.950580406188964844e+01
-1.135523681640625000e+02
-6.988442897796630859e+00
2.612729644775390625e+01
7.371199035644531250e+01
1.465678691864013672e+01
-1.119920578002929688e+02
-8.527535438537597656e+00
2.308587074279785156e+01
8.394030761718750000e+01
-7.838545227050781250e+01
-2.395808029174804688e+01
-9.464417266845703125e+01
7.660458374023437500e+01
7.280533599853515625e+01
-7.672847747802734375e+01
-4.449354171752929688e+01
-2.371092834472656250e+02
-1.806375312805175781e+01
-1.463651123046875000e+02
2.073911132812500000e+02
-1.004653320312500000e+02
1.927852630615234375e+01
-5.942258834838867188e+00
-1.343064117431640625e+02
3.997752815485000610e-02
9.312213134765625000e+01
-9.542429924011230469e+00
-4.899050903320312500e+01
1.121226654052734375e+02
-5.513217544555664062e+01
-7.891218566894531250e+01
-8.316336059570312500e+01
5.373140716552734375e+01
1.248601074218750000e+02
1.245302391052246094e+01
-3.305855560302734375e+01
-9.608938598632812500e+01
2.178272552490234375e+02
-3.026922035217285156e+01
-1.418823909759521484e+01
4.879080963134765625e+01
-2.798067283630371094e+01
-9.727603912353515625e+01
7.033806610107421875e+01
1.387632904052734375e+02
2.152418708801269531e+01
6.142701339721679688e+01
-5.644107055664062500e+01
1.114979858398437500e+02
-9.903780937194824219e+00
8.320484161376953125e+01
-5.575656890869140625e+01
-3.089813041687011719e+01
-1.069774169921875000e+02
7.020183563232421875e+01
3.961577606201171875e+01
4.150898742675781250e+01
1.043449306488037109e+01
-2.221371459960937500e+01
-1.306158294677734375e+02
4.812990570068359375e+01
7.222438049316406250e+01
-1.285547351837158203e+01
-1.980803370475769043e+00
1.765586280822753906e+01
8.968688201904296875e+01
-7.265198230743408203e+00
-6.512064361572265625e+01
-5.117973709106445312e+01
-8.296031951904296875e+01
6.050349426269531250e+01
1.895538024902343750e+02
-3.415843009948730469e+00
4.047675323486328125e+01
9.612730407714843750e+01
1.215893936157226562e+01
-9.589955902099609375e+01
-4.597804641723632812e+01
-1.627817993164062500e+02
8.866953849792480469e+00
4.699180221557617188e+01
-7.862181091308593750e+01
3.984894561767578125e+01
2.299728202819824219e+01
-7.583837127685546875e+01
-8.105159759521484375e+00
1.056813049316406250e+01
-1.131504297256469727e+00
-9.175050354003906250e+01
1.116848144531250000e+02
-1.188989791870117188e+02
-1.932099819183349609e+00
7.298068523406982422e+00
1.969846801757812500e+02
1.571012401580810547e+01
-8.780890655517578125e+01
-2.524404525756835938e+01
7.907205200195312500e+01
5.021467208862304688e+00
-4.071204376220703125e+01
-2.833644485473632812e+01
9.491474914550781250e+01
3.954906082153320312e+01
-4.491415786743164062e+01
1.506331157684326172e+01
1.258337173461914062e+02
4.044910812377929688e+01
-1.149821777343750000e+02
1.046316757202148438e+02
-1.805553588867187500e+02
-8.102259063720703125e+01
1.270943908691406250e+02
-1.837864112854003906e+01
9.002745819091796875e+01
7.076377105712890625e+01
-1.695456695556640625e+01
-6.215969467163085938e+01
-5.419877243041992188e+01
5.828424072265625000e+01
-2.078674774169921875e+02
2.071512451171875000e+02
-9.348268127441406250e+01
-6.696350860595703125e+01
8.538635253906250000e+01
7.622905731201171875e+00
2.097899627685546875e+01
-2.798264312744140625e+01
6.485279846191406250e+01
4.808834552764892578e+00
3.618208312988281250e+01
-4.923549652099609375e+01
-7.932920837402343750e+01
1.700490417480468750e+02
1.480698547363281250e+02
1.413772277832031250e+02
-1.084398880004882812e+02
-8.303939056396484375e+01
8.810805511474609375e+01
4.443033981323242188e+01
-6.190216445922851562e+01
-4.527509307861328125e+01
-6.345147323608398438e+01
9.363349914550781250e+01
4.665468215942382812e+01
1.261080169677734375e+02
2.009293937683105469e+01
1.559476318359375000e+02
2.709736442565917969e+01
4.498967742919921875e+01
1.478699035644531250e+02
-7.508306121826171875e+01
-1.823725280761718750e+02
3.473315811157226562e+01
-1.089329833984375000e+02
6.741659164428710938e+00
-1.663638763427734375e+02
1.167073593139648438e+02
5.456534576416015625e+01
3.988003540039062500e+01
-5.734827041625976562e+01
-2.620895504951477051e-01
-1.590409851074218750e+02
1.033527755737304688e+02
1.174170761108398438e+02
3.538351745605468750e+02
1.003224945068359375e+02
-1.195223541259765625e+02
-4.270853042602539062e+01
-9.518558502197265625e+00
9.999356842041015625e+01
-5.124540328979492188e+01
-1.279540328979492188e+02
-5.080313873291015625e+01
-1.192192306518554688e+02
4.635180282592773438e+01
1.606916656494140625e+02
-1.081451644897460938e+02
1.267467956542968750e+02
-8.479043579101562500e+01
-1.207671546936035156e+01
1.521755981445312500e+02
1.828012275695800781e+01
-8.089982604980468750e+01
1.757852020263671875e+02
2.514563140869140625e+02
1.353361053466796875e+02
-9.316910743713378906e+00
6.732148742675781250e+01
3.495870590209960938e+01
9.371526336669921875e+01
-1.082395095825195312e+02
2.512735137939453125e+02
1.433610229492187500e+02
1.722191772460937500e+02
1.848822021484375000e+01
7.885020446777343750e+01
-1.003483505249023438e+02
1.567216796875000000e+02
3.680501556396484375e+01
1.219075164794921875e+02
-1.039441223144531250e+02
-5.014337158203125000e+01
-1.397525691986083984e+01
9.034873962402343750e+00
9.207089996337890625e+01
-5.550456237792968750e+01
-1.002745742797851562e+02
-1.099763412475585938e+02
-2.995181083679199219e+01
1.122218627929687500e+02
-1.578635978698730469e+01
-1.618508758544921875e+02
-5.637412643432617188e+01
-2.336141967773437500e+01
-4.563757324218750000e+01
-1.570669250488281250e+02
1.782502593994140625e+02
-1.816577148437500000e+01
5.999095916748046875e+00
-1.066944732666015625e+02
6.638471221923828125e+01
3.642142105102539062e+01
-6.844845294952392578e+00
-6.455958557128906250e+01
2.376996002197265625e+02
-2.291003265380859375e+02
5.672592926025390625e+01
-4.879505157470703125e+01
-1.135597839355468750e+02
2.597971916198730469e+01
1.364206848144531250e+02
3.616323709487915039e+00
1.166982498168945312e+02
-5.074831390380859375e+01
-3.237630844116210938e+01
-4.060936737060546875e+01
1.485935516357421875e+02
-1.449930477142333984e+01
3.079364585876464844e+01
-3.600262832641601562e+01
-1.837273025512695312e+01
4.031846237182617188e+01
1.355668425559997559e+00
-8.485821533203125000e+01
1.258583450317382812e+02
-3.030507659912109375e+01
-1.395794219970703125e+02
-5.492841720581054688e+01
6.669794464111328125e+01
-1.717873001098632812e+01
2.854256286621093750e+02
-1.637113189697265625e+01
-3.620444869995117188e+01
-1.413270092010498047e+01
6.129475784301757812e+01
-6.830013275146484375e+01
9.843848228454589844e+00
-1.087033996582031250e+02
5.113353729248046875e+01
5.757516098022460938e+01
-9.941865539550781250e+01
1.428004913330078125e+02
4.704049682617187500e+01
-1.357658081054687500e+02
2.544981575012207031e+01
1.048717784881591797e+01
-6.979692840576171875e+01
-5.722798538208007812e+01
-2.915612487792968750e+02
-1.789734840393066406e+01
-7.190543365478515625e+01
1.258787155151367188e+02
-9.462918090820312500e+01
-1.811414146423339844e+01
-5.436167144775390625e+01
2.024546051025390625e+01
-1.630851287841796875e+02
-3.687836074829101562e+01
2.727590560913085938e+01
-3.325161743164062500e+01
1.076038970947265625e+02
1.303462677001953125e+02
-9.892105865478515625e+01
-1.275478363037109375e+02
2.761828041076660156e+01
-9.390371704101562500e+01
4.807927703857421875e+01
4.244984817504882812e+01
1.983164978027343750e+01
4.364530181884765625e+01
1.549492797851562500e+02
1.020768432617187500e+02
-2.126245307922363281e+01
-1.101120681762695312e+02
3.147929573059082031e+01
-7.444012451171875000e+01
6.285142135620117188e+01
7.495325469970703125e+01
1.461213111877441406e+01
5.896747589111328125e+01
8.022669982910156250e+01
7.462835693359375000e+01
1.865900268554687500e+02
-3.400292634963989258e+00
3.374672698974609375e+01
2.662573242187500000e+01
1.488656997680664062e+00
1.855278396606445312e+01
6.858383941650390625e+01
-9.791720581054687500e+01
-8.470115065574645996e-01
-3.675772094726562500e+01
-5.747035598754882812e+01
-1.050126419067382812e+02
1.079050636291503906e+01
-2.343280982971191406e+01
1.953791427612304688e+01
5.021398162841796875e+01
-1.123569717407226562e+02
1.926164093017578125e+02
6.856182098388671875e+01
1.317379665374755859e+01
1.484399414062500000e+02
1.006663894653320312e+02
1.006273651123046875e+02
-8.585507965087890625e+01
1.559480285644531250e+02
-1.647170257568359375e+01
-6.423914337158203125e+01
-9.715711212158203125e+01
-6.945610809326171875e+01
-1.775122642517089844e+01
-1.628200912475585938e+01
1.527214660644531250e+02
1.597453460693359375e+02
1.087221603393554688e+02
5.120644569396972656e-01
-1.184866333007812500e+02
-2.226912117004394531e+01
1.179500961303710938e+02
2.868300676345825195e+00
9.840861511230468750e+01
8.792254638671875000e+01
-1.473947448730468750e+02
-1.522336273193359375e+02
1.358653564453125000e+02
-5.112426757812500000e+00
-1.055489273071289062e+02
8.442095947265625000e+01
4.430986785888671875e+01
8.360221099853515625e+01
1.636063575744628906e+01
-3.832400894165039062e+01
-6.533974456787109375e+01
9.671135544776916504e-01
-1.735858001708984375e+02
7.331040191650390625e+01
-9.681621551513671875e+01
-3.871154785156250000e+01
-2.592456665039062500e+02
3.703778457641601562e+01
-8.019252777099609375e+01
1.231540832519531250e+02
-1.593938903808593750e+02
5.549440383911132812e+00
-3.010300445556640625e+01
7.740349578857421875e+01
-1.109517059326171875e+02
8.996440887451171875e+01
1.168897247314453125e+02
9.794210052490234375e+01
-2.435867500305175781e+01
-7.746038818359375000e+01
-2.652424812316894531e+01
8.100941467285156250e+01
9.661214447021484375e+01
1.075485916137695312e+02
2.384416389465332031e+01
1.339190769195556641e+01
-7.270001983642578125e+01
8.990284729003906250e+01
-1.679145812988281250e+02
6.948173999786376953e+00
-1.673971252441406250e+02
9.413739776611328125e+01
2.425006675720214844e+01
1.060402755737304688e+02
-8.541078186035156250e+01
-6.843124389648437500e+01
1.068104629516601562e+02
-4.317338943481445312e+01
-8.418528747558593750e+01
5.079428482055664062e+01
1.840442199707031250e+02
-9.487057495117187500e+01
9.727449035644531250e+01
-4.501256179809570312e+01
-1.680440979003906250e+02
-6.266986846923828125e+01
1.614641189575195312e+01
-7.042681217193603516e+00
8.457752990722656250e+01
6.569313812255859375e+01
1.180142288208007812e+02
1.166605377197265625e+02
-8.534656524658203125e+01
5.650256347656250000e+01
-5.729066085815429688e+01
-1.927380828857421875e+02
-6.161316680908203125e+01
-7.557425689697265625e+01
-1.042804260253906250e+02
1.247513885498046875e+02
-3.617288589477539062e+01
-5.827286148071289062e+01
1.954150962829589844e+01
2.329133911132812500e+02
8.691236877441406250e+01
1.043556365966796875e+02
2.353543281555175781e+01
1.265381622314453125e+01
-3.895049285888671875e+01
-1.172419281005859375e+02
5.635597610473632812e+01
-1.181723326444625854e-01
-1.284679718017578125e+02
-1.464268798828125000e+02
1.371452636718750000e+02
-4.086265563964843750e+01
-7.197842407226562500e+01
-1.843413925170898438e+01
1.145084991455078125e+02
-1.117264175415039062e+01
-3.273825454711914062e+01
-8.910230255126953125e+01
5.084516525268554688e+00
-3.711318206787109375e+01
1.091177368164062500e+02
-2.170722389221191406e+01
-5.706510543823242188e+01
-6.793752288818359375e+01
2.699104499816894531e+01
1.109690551757812500e+02
-7.937122344970703125e+01
1.489599227905273438e+01
-3.148961448669433594e+01
4.566651916503906250e+01
-1.570225524902343750e+02
4.782708740234375000e+01
-1.249269027709960938e+02
-1.537908172607421875e+02
2.960159492492675781e+01
1.384649810791015625e+02
2.794282531738281250e+01
-1.861679077148437500e+02
6.172948455810546875e+01
1.387809600830078125e+02
1.410561523437500000e+02
-3.363784027099609375e+01
1.132854175567626953e+01
1.391540679931640625e+02
-1.339431667327880859e+01
4.329314422607421875e+01
-1.501417446136474609e+01
-9.727910614013671875e+01
-3.779981231689453125e+01
-5.185251235961914062e+01
2.176779747009277344e+01
2.816861534118652344e+01
1.487794799804687500e+02
-1.004236679077148438e+02
-5.855475234985351562e+01
1.924722900390625000e+02
7.232308959960937500e+01
9.134295463562011719e+00
-1.172933120727539062e+02
-1.388489837646484375e+02
6.121136093139648438e+01
1.405578002929687500e+02
-5.490889739990234375e+01
6.884004473686218262e-01
-6.638858032226562500e+01
4.872566986083984375e+01
8.859249114990234375e+01
-1.021049118041992188e+02
-1.219373474121093750e+02
-2.077991867065429688e+01
-6.904759216308593750e+01
-5.042262268066406250e+01
2.392111587524414062e+01
-5.593778991699218750e+01
4.828442001342773438e+01
-1.442830047607421875e+02
-8.225826263427734375e+00
-6.506909942626953125e+01
2.218430328369140625e+02
1.264466018676757812e+02
5.483685684204101562e+01
-2.803530693054199219e+01
-2.645369720458984375e+01
-5.958535766601562500e+01
1.238531951904296875e+02
-7.589186096191406250e+01
2.302939987182617188e+01
-1.367969512939453125e+01
-2.288995971679687500e+02
1.482429962158203125e+02
-4.187182903289794922e+00
1.756675720214843750e+02
1.345843982696533203e+01
1.111153125762939453e+00
3.121333694458007812e+01
2.729704666137695312e+01
-3.828635787963867188e+01
-6.657060241699218750e+01
-3.704593658447265625e+01
8.635723876953125000e+01
5.071738433837890625e+01
-7.008556365966796875e+01
1.268234863281250000e+02
1.616039886474609375e+02
-3.327431488037109375e+01
-1.833689308166503906e+01
6.200465393066406250e+01
-1.496023406982421875e+02
-8.187138557434082031e+00
4.458377456665039062e+01
-7.404313659667968750e+01
-1.837368011474609375e+01
-1.046171798706054688e+02
-6.988643646240234375e+01
9.788790893554687500e+01
-4.962410736083984375e+01
-1.614812316894531250e+02
-3.093827629089355469e+01
-5.145113372802734375e+01
-4.132909393310546875e+01
3.740610885620117188e+01
-3.081063652038574219e+01
-7.161483001708984375e+01
-1.194519653320312500e+02
-1.333368988037109375e+02
-6.227486133575439453e+00
7.645189666748046875e+01
1.323244018554687500e+02
-4.603070449829101562e+01
6.702809143066406250e+01
-1.513845634460449219e+01
-3.273996829986572266e+00
1.606440544128417969e+01
-9.193871498107910156e+00
4.878567504882812500e+01
-1.867138214111328125e+02
8.839157867431640625e+01
-1.228889236450195312e+02
1.553926391601562500e+02
6.809766387939453125e+01
1.168392639160156250e+02
1.568874664306640625e+02
-7.103383636474609375e+01
-9.373083496093750000e+01
-4.208374404907226562e+01
-1.625886344909667969e+01
5.580759811401367188e+01
1.908214569091796875e+02
1.245714874267578125e+02
1.731472396850585938e+01
1.151205062866210938e+01
3.776733779907226562e+01
-1.043110122680664062e+02
-1.754379272460937500e+02
-8.633172607421875000e+01
1.901757621765136719e+01
1.806435089111328125e+02
-1.349208221435546875e+02
-1.948754119873046875e+02
-7.426807403564453125e+01
-2.049778938293457031e+01
1.041996154785156250e+02
-7.239482116699218750e+01
4.646833038330078125e+01
3.268725585937500000e+01
4.992248535156250000e+01
-7.496340179443359375e+01
5.113428878784179688e+01
-1.252495269775390625e+02
-4.558271408081054688e+01
-2.389991760253906250e+01
1.891224670410156250e+02
1.546007995605468750e+02
1.855315971374511719e+01
5.645211410522460938e+01
-1.609901428222656250e+02
-5.124378204345703125e+01
7.885960388183593750e+01
-1.102361297607421875e+01
-4.479536056518554688e+01
2.552563858032226562e+01
6.475408935546875000e+01
-1.629767150878906250e+02
9.543080139160156250e+01
1.411485443115234375e+02
1.292490081787109375e+02
5.776541233062744141e+00
3.311403656005859375e+01
1.952459411621093750e+02
5.243063735961914062e+01
-5.006979751586914062e+01
2.074061965942382812e+01
-2.391016998291015625e+02
-2.239465026855468750e+02
1.961498832702636719e+01
8.453331947326660156e+00
-2.660320472717285156e+01
-5.548715114593505859e+00
4.982582092285156250e+00
-1.381279296875000000e+02
-8.717710113525390625e+01
-5.888213348388671875e+01
2.679201316833496094e+01
-7.267059326171875000e+01
-5.445307540893554688e+01
7.802009582519531250e+00
1.417326049804687500e+02
-7.687121582031250000e+01
1.194213180541992188e+02
8.902966308593750000e+01
-9.032141876220703125e+01
1.856334495544433594e+01
-3.950178146362304688e+01
-1.435985870361328125e+02
4.880230712890625000e+01
1.589292602539062500e+02
-1.511995983123779297e+01
-8.270471954345703125e+01
-3.363570404052734375e+01
9.904634094238281250e+01
-2.417456436157226562e+01
-2.107511520385742188e+01
4.507353973388671875e+01
7.753230285644531250e+01
-5.135248947143554688e+01
-1.156182250976562500e+02
-4.573987579345703125e+01
1.065337066650390625e+02
-4.628792572021484375e+01
2.582932472229003906e+00
6.803587913513183594e+00
-2.162464332580566406e+01
-2.270421600341796875e+01
1.186947937011718750e+02
4.212134933471679688e+01
2.693856811523437500e+02
1.542628936767578125e+02
1.876039733886718750e+02
7.253377532958984375e+01
1.862270202636718750e+02
5.843832015991210938e+01
1.358197631835937500e+02
-1.021067733764648438e+02
-5.712382125854492188e+01
4.237784576416015625e+01
2.300908660888671875e+01
-1.276989364624023438e+02
1.032036514282226562e+02
-2.604502677917480469e+01
2.043166160583496094e+01
-7.344041442871093750e+01
-1.165271949768066406e+01
2.709122085571289062e+01
4.998894691467285156e+00
-1.728603515625000000e+02
6.755945587158203125e+01
-2.293491172790527344e+01
1.500027465820312500e+02
1.299353790283203125e+02
-1.090633010864257812e+02
5.421227645874023438e+01
-4.791389083862304688e+01
5.534849166870117188e+01
-8.678620910644531250e+01
-6.890075683593750000e+00
2.875633621215820312e+01
-2.910129737854003906e+01
-1.987935791015625000e+02
-1.314764595031738281e+01
7.471067047119140625e+01
-1.076895141601562500e+02
-1.453628692626953125e+02
-6.550076293945312500e+01
-1.329840850830078125e+02
8.603826141357421875e+01
2.890623855590820312e+01
-1.123019256591796875e+02
-1.041795883178710938e+02
1.559481201171875000e+02
-1.015800094604492188e+01
-2.770699882507324219e+01
1.409708213806152344e+01
1.982107543945312500e+02
1.933271942138671875e+02
7.962744140625000000e+01
1.875647544860839844e+01
1.636512298583984375e+02
9.809323120117187500e+01
5.960681915283203125e+01
1.844631958007812500e+01
2.075866699218750000e+02
4.018489837646484375e+00
8.692890167236328125e+01
1.289676055908203125e+02
-8.137868499755859375e+01
4.440620422363281250e+01
-1.131317520141601562e+02
4.221473693847656250e+01
-7.628333282470703125e+01
1.536777782440185547e+01
-1.882404479980468750e+02
6.815524291992187500e+01
3.905168914794921875e+01
-1.327112121582031250e+02
-8.429495239257812500e+01
-2.072597808837890625e+02
2.521162719726562500e+02
1.343353271484375000e+02
7.349718475341796875e+01
-3.462007904052734375e+01
-1.504012680053710938e+01
-9.773338317871093750e+01
-4.336991500854492188e+01
5.961153030395507812e+01
-2.174858093261718750e+02
-1.764845123291015625e+02
3.862335586547851562e+01
-9.806384277343750000e+01
-5.961781311035156250e+01
1.208608016967773438e+02
-8.812658786773681641e-01
-4.701543807983398438e+00
6.994062423706054688e+00
4.429100036621093750e+01
5.881864547729492188e+01
2.542910575866699219e+01
1.788347473144531250e+02
1.245928287506103516e+01
-4.451899337768554688e+01
1.600779724121093750e+02
-2.651082611083984375e+01
1.678268280029296875e+02
-8.296591186523437500e+01
-2.806863212585449219e+01
2.290384216308593750e+02
-1.198387298583984375e+02
-2.672929687500000000e+02
8.838153839111328125e+01
2.118207397460937500e+02
1.997623748779296875e+02
1.966095275878906250e+02
3.611028671264648438e+01
4.934892272949218750e+01
-1.445182952880859375e+02
-1.404495086669921875e+02
-7.641906738281250000e+01
-5.107519531250000000e+01
1.431198120117187500e+02
7.724642181396484375e+01
-4.458053588867187500e+01
-1.564347076416015625e+02
-7.617737579345703125e+01
1.570429801940917969e+01
9.368407440185546875e+01
1.529983425140380859e+01
5.871326828002929688e+01
1.908036041259765625e+02
9.265343475341796875e+01
1.904911804199218750e+01
5.215280151367187500e+01
-2.254181861877441406e+01
8.353981781005859375e+01
3.748077392578125000e+01
4.793267059326171875e+01
-4.137182998657226562e+01
-7.039391326904296875e+01
3.892685317993164062e+01
1.100450420379638672e+01
-4.637795257568359375e+01
-4.685510253906250000e+01
9.963789367675781250e+01
8.694151306152343750e+01
-1.671765136718750000e+02
-3.984707260131835938e+01
4.685748577117919922e+00
-1.056889343261718750e+01
5.965743637084960938e+01
1.032259368896484375e+02
5.260680770874023438e+01
1.362869110107421875e+02
-2.915718269348144531e+01
2.364562225341796875e+01
-6.939118957519531250e+01
-2.792451667785644531e+01
1.277907485961914062e+02
2.843276367187500000e+02
1.316390838623046875e+02
-1.299069213867187500e+02
1.259169311523437500e+02
-5.691008758544921875e+01
1.314517974853515625e+02
-1.443827209472656250e+02
-1.129275207519531250e+02
1.431987762451171875e+02
-3.361408233642578125e+01
-4.328581619262695312e+01
-1.165994873046875000e+02
-1.347366943359375000e+02
-1.131340637207031250e+02
-1.075446853637695312e+02
-3.913545989990234375e+01
3.313318252563476562e+01
3.846371078491210938e+01
1.528551769256591797e+01
1.244511699676513672e+01
-3.791077423095703125e+01
5.225269699096679688e+01
-7.830057525634765625e+01
1.261473178863525391e+01
-1.295628051757812500e+02
-1.003087005615234375e+02
-2.639645576477050781e+01
-4.298341369628906250e+01
4.706496429443359375e+01
8.770767211914062500e+01
-2.269262695312500000e+01
5.091473388671875000e+01
-8.836592102050781250e+01
1.095769653320312500e+02
6.668544769287109375e+01
-6.101605224609375000e+01
6.602321624755859375e+01
2.788805961608886719e+01
8.360555648803710938e+00
1.821444091796875000e+02
-5.278300094604492188e+01
9.409756469726562500e+01
8.698011016845703125e+01
1.849650573730468750e+02
-9.010927200317382812e+00
-1.260695724487304688e+02
1.131982803344726562e+02
6.886698913574218750e+01
2.077767848968505859e+00
1.919982452392578125e+02
4.438523483276367188e+01
-5.946202087402343750e+01
-4.523322296142578125e+01
-8.482945442199707031e+00
-8.044965362548828125e+01
-3.951254653930664062e+01
1.601118774414062500e+02
9.607800292968750000e+01
8.225415039062500000e+01
6.909889221191406250e+01
-4.861746597290039062e+01
1.226988906860351562e+02
1.408054504394531250e+02
-1.300669250488281250e+02
1.230583877563476562e+02
2.529264526367187500e+02
2.699306106567382812e+01
1.293504486083984375e+02
-6.084697723388671875e+01
-1.977645111083984375e+01
-2.408787689208984375e+02
-1.295136108398437500e+02
1.086275558471679688e+02
3.572610473632812500e+01
-4.974571228027343750e+00
-6.458605194091796875e+01
1.982544708251953125e+01
-3.398809051513671875e+01
8.087271118164062500e+01
1.399705963134765625e+02
-5.766682434082031250e+01
-9.845040130615234375e+01
-3.643402481079101562e+01
-5.402304458618164062e+01
1.682996826171875000e+02
1.211283569335937500e+02
-4.834395980834960938e+01
5.219813156127929688e+01
1.400494384765625000e+02
-1.086786651611328125e+02
1.004953384399414062e+01
-2.603873825073242188e+01
1.900891265869140625e+02
-8.365760803222656250e+01
1.846031036376953125e+02
2.199379730224609375e+01
1.435954589843750000e+02
1.416467742919921875e+02
-6.540573120117187500e+01
-8.110475158691406250e+01
-4.581840133666992188e+01
4.937056732177734375e+01
-1.138740386962890625e+02
-4.417281723022460938e+01
2.123520355224609375e+02
1.979363555908203125e+02
-4.861581039428710938e+01
-5.441197586059570312e+01
-9.677328491210937500e+01
-2.810687637329101562e+01
-5.772389888763427734e+00
1.133796310424804688e+02
-3.342578887939453125e+01
7.044384765625000000e+01
7.235351562500000000e+01
-1.310392456054687500e+02
-2.737276458740234375e+01
1.578478546142578125e+02
9.598989868164062500e+01
3.575110626220703125e+01
4.182544708251953125e+01
-3.490993499755859375e+01
-2.340908813476562500e+01
7.532743835449218750e+01
-1.059964537620544434e+00
-1.255448074340820312e+02
7.046382141113281250e+01
-7.048126983642578125e+01
-9.102181243896484375e+01
-7.330552673339843750e+01
5.160047531127929688e+01
-6.561380004882812500e+01
1.304753684997558594e+01
9.062174224853515625e+01
1.015207977294921875e+02
-1.492813568115234375e+02
1.167991447448730469e+01
1.548444519042968750e+02
9.128239440917968750e+01
-1.082213401794433594e+01
-4.939158248901367188e+01
3.264249420166015625e+01
1.505803527832031250e+02
-1.017824401855468750e+02
-1.776622009277343750e+02
1.143788833618164062e+02
1.357416381835937500e+02
-6.363822937011718750e+01
2.758623695373535156e+01
4.257689666748046875e+01
-1.066969528198242188e+02
8.610778808593750000e+01
-5.536383438110351562e+01
1.015069580078125000e+02
-2.999669265747070312e+01
-8.826677703857421875e+01
-1.393828125000000000e+02
1.585151863098144531e+01
-5.325135421752929688e+01
5.051116180419921875e+01
1.418302307128906250e+02
8.604573822021484375e+01
1.111624603271484375e+02
-8.770538330078125000e+01
-4.048763656616210938e+01
-4.953244018554687500e+01
-1.388192291259765625e+02
8.604869079589843750e+01
-5.898827314376831055e-01
9.895237731933593750e+01
-7.883792114257812500e+01
1.307269954681396484e+01
1.152934646606445312e+02
3.923234939575195312e+01
4.168516159057617188e+00
1.138146209716796875e+01
1.316917114257812500e+02
-4.372267913818359375e+01
-3.696390914916992188e+01
8.947459411621093750e+01
5.230651092529296875e+01
1.826899414062500000e+02
7.527219390869140625e+01
1.193358459472656250e+02
6.902735900878906250e+01
1.022947082519531250e+02
5.671274185180664062e+00
2.374747085571289062e+01
9.711521911621093750e+01
-3.706077814102172852e+00
9.709489440917968750e+01
5.254732513427734375e+01
-4.010770416259765625e+01
7.723649597167968750e+01
6.707812500000000000e+01
1.883828353881835938e+01
5.610834884643554688e+01
1.180284500122070312e+02
9.258099365234375000e+01
8.683016967773437500e+01
3.343395996093750000e+01
-2.261420440673828125e+02
-9.370716857910156250e+01
5.929982757568359375e+01
-1.506791400909423828e+01
2.437625122070312500e+02
1.650872344970703125e+02
-2.855802726745605469e+01
1.494318103790283203e+01
4.125347900390625000e+01
1.748274803161621094e+01
-1.089219665527343750e+01
1.016916732788085938e+02
5.690916824340820312e+01
-6.098166275024414062e+01
1.550213012695312500e+02
-6.744600677490234375e+01
-2.524059104919433594e+01
2.868135833740234375e+01
-1.739038467407226562e+01
-8.650027465820312500e+01
-1.662011909484863281e+01
-1.996109008789062500e+01
-1.315906829833984375e+02
8.371881866455078125e+01
-4.041112518310546875e+01
-1.430654907226562500e+02
1.494900207519531250e+02
6.002707672119140625e+01
1.674372863769531250e+02
2.173754730224609375e+02
-6.642204284667968750e+01
1.217058029174804688e+02
-3.818021774291992188e+01
6.180665588378906250e+01
2.427511405944824219e+01
3.700933837890625000e+01
1.940041542053222656e+01
1.203310623168945312e+02
8.066009879112243652e-01
-2.692877769470214844e+00
1.019408340454101562e+02
-2.922998428344726562e+01
-1.479938602447509766e+01
-2.046499252319335938e+01
-9.493643188476562500e+01
-4.570287227630615234e+00
-6.978017425537109375e+01
-3.624005889892578125e+01
1.047524414062500000e+02
2.662139320373535156e+01
-3.016289138793945312e+01
2.672544479370117188e+01
4.504922389984130859e+00
2.697434692382812500e+02
-3.563516998291015625e+01
-2.304326324462890625e+02
-1.237307906150817871e+00
5.720959854125976562e+01
4.419963073730468750e+01
-2.926401138305664062e+01
3.938860702514648438e+01
1.140336532592773438e+02
8.516183853149414062e+00
-6.789285278320312500e+01
8.594056701660156250e+01
7.941246795654296875e+01
1.867747192382812500e+02
2.951909065246582031e+01
2.367183685302734375e+02
-6.421131896972656250e+01
1.109116516113281250e+02
1.024566421508789062e+02
9.144184875488281250e+01
-4.747394180297851562e+01
1.729152679443359375e+02
7.890895843505859375e+01
5.923877334594726562e+01
-1.550304412841796875e+02
1.056389236450195312e+02
2.083344879150390625e+02
-4.518071746826171875e+01
3.299091339111328125e+01
-1.138666534423828125e+02
-3.752466583251953125e+01
1.347547607421875000e+02
1.401718902587890625e+02
-1.479942474365234375e+02
4.162510681152343750e+01
3.655811786651611328e+00
1.398952770233154297e+01
-6.507424163818359375e+01
4.319110870361328125e+01
2.304966735839843750e+01
7.554595470428466797e-01
3.633939743041992188e+01
-4.346905517578125000e+01
-1.697447509765625000e+02
6.789344024658203125e+01
-1.035727386474609375e+02
3.220148086547851562e+01
1.520547790527343750e+02
-4.988253402709960938e+01
2.286685371398925781e+01
-8.384852600097656250e+01
-8.408864974975585938e+00
1.880013580322265625e+02
6.217784881591796875e+01
1.294723815917968750e+02
-9.745967102050781250e+01
3.362366104125976562e+01
-6.530335235595703125e+01
3.135794448852539062e+01
-9.077082061767578125e+01
-1.028593063354492188e+02
5.856407928466796875e+01
-2.613158569335937500e+02
-4.553843307495117188e+01
3.674376296997070312e+01
2.001111450195312500e+02
5.398425579071044922e+00
1.853441772460937500e+02
-1.892667083740234375e+02
-8.205846405029296875e+01
8.557872772216796875e+01
-1.718079681396484375e+02
-1.067926635742187500e+02
-1.015464553833007812e+02
-1.196699829101562500e+02
6.524414062500000000e+01
1.837030029296875000e+01
-1.778254508972167969e+01
-1.430551452636718750e+02
1.766806182861328125e+02
-1.066633796691894531e+01
1.418254089355468750e+02
5.124483871459960938e+01
1.671694793701171875e+02
-2.930460357666015625e+01
4.795338439941406250e+01
3.178404541015625000e+02
2.208099670410156250e+02
-1.698856506347656250e+02
2.337906074523925781e+01
-4.059204483032226562e+01
1.295090293884277344e+01
4.777428436279296875e+01
4.355437469482421875e+01
3.341964340209960938e+01
1.122206974029541016e+01
-2.113551712036132812e+01
-7.477389526367187500e+01
2.366358032226562500e+02
-1.382185821533203125e+02
7.266492462158203125e+01
1.904100646972656250e+02
-5.651079940795898438e+01
2.079532814025878906e+01
1.403290863037109375e+02
1.411274108886718750e+02
-4.847029876708984375e+01
-7.534504699707031250e+01
-3.149086303710937500e+02
6.995815277099609375e+01
-4.625570297241210938e+00
2.973494148254394531e+01
-4.391508483886718750e+01
-1.424459991455078125e+02
-1.808713684082031250e+02
1.252717590332031250e+02
1.957135467529296875e+02
1.299894256591796875e+02
5.480520248413085938e+01
1.093466796875000000e+02
-3.204280471801757812e+01
4.941953277587890625e+01
9.767728424072265625e+01
-1.425835571289062500e+02
6.904229736328125000e+01
-8.330825042724609375e+01
-2.270776672363281250e+02
1.497900390625000000e+02
1.608637847900390625e+02
-2.630556030273437500e+02
-2.849015808105468750e+01
4.765880584716796875e+01
1.188135528564453125e+02
1.948056640625000000e+02
-2.790821266174316406e+01
-5.897649383544921875e+01
1.007590789794921875e+02
-5.419880676269531250e+01
2.462959480285644531e+01
-8.778497314453125000e+01
2.571485137939453125e+01
7.830720520019531250e+01
1.844356346130371094e+01
-8.659350585937500000e+01
-9.914920043945312500e+01
-6.076878738403320312e+01
-4.162948608398437500e+01
1.814486503601074219e+01
6.652183532714843750e+01
2.197483062744140625e+01
-9.319734573364257812e+00
7.576678752899169922e+00
2.881089172363281250e+02
9.967200469970703125e+01
-1.409432411193847656e+01
2.397004508972167969e+01
-7.214536666870117188e+00
-9.414237213134765625e+01
2.387036743164062500e+02
8.695161437988281250e+01
-4.998112487792968750e+01
1.592639617919921875e+02
5.500661087036132812e+01
8.755987548828125000e+01
-2.674501609802246094e+01
-2.254692077636718750e+02
5.714048767089843750e+01
4.764273166656494141e+00
-7.465744018554687500e+01
4.306847763061523438e+01
1.034490356445312500e+02
8.040118408203125000e+01
-4.588224029541015625e+01
-3.370199966430664062e+01
-1.130321350097656250e+02
4.328036499023437500e+01
1.058776168823242188e+02
-9.469838714599609375e+01
1.814466857910156250e+01
6.519822692871093750e+01
-7.485466003417968750e+01
-5.052901077270507812e+01
2.844910049438476562e+01
3.311414794921875000e+02
-1.362352657318115234e+01
-6.206486129760742188e+01
-8.740102767944335938e+00
-1.230736236572265625e+02
-1.221300506591796875e+02
-6.836440277099609375e+01
-2.507179450988769531e+01
-6.965148162841796875e+01
-1.640685462951660156e+01
-2.960375022888183594e+01
-1.341174621582031250e+02
4.073376846313476562e+01
-6.438519001007080078e+00
-6.194306182861328125e+01
1.369000854492187500e+02
4.306075668334960938e+01
3.277719497680664062e+01
1.101873245239257812e+02
-2.544049644470214844e+01
3.305284118652343750e+01
-8.633013916015625000e+01
8.363575744628906250e+01
-1.129686965942382812e+02
5.932520675659179688e+01
-4.840066528320312500e+01
7.158535766601562500e+01
1.294251861572265625e+02
-2.950564575195312500e+01
7.822633743286132812e+00
-5.187212753295898438e+01
-8.484884262084960938e+00
-5.323243713378906250e+01
9.596084594726562500e+01
2.235072326660156250e+01
-1.571444091796875000e+02
-1.506516876220703125e+02
2.423794269561767578e+00
-2.658487892150878906e+01
9.714593505859375000e+01
1.097217788696289062e+02
1.596685943603515625e+02
-1.259360427856445312e+02
1.738345718383789062e+01
6.911936950683593750e+01
-2.218678894042968750e+02
1.135960311889648438e+02
1.476928253173828125e+02
7.012090301513671875e+01
1.141496372222900391e+01
-9.653918457031250000e+01
-4.670008850097656250e+01
-3.032018280029296875e+01
-1.590213012695312500e+02
-2.237575988769531250e+02
-1.264310359954833984e+01
-3.019663810729980469e+00
2.303158569335937500e+01
-4.606311321258544922e+00
-1.327572784423828125e+02
1.913770141601562500e+02
-2.699900054931640625e+01
1.959546356201171875e+02
9.547418975830078125e+01
-1.564011859893798828e+01
-3.062471771240234375e+01
-6.400477600097656250e+01
6.194538879394531250e+01
-9.879603576660156250e+01
-1.022394943237304688e+01
5.121035003662109375e+01
1.095975875854492188e+02
-3.182401275634765625e+01
1.263840332031250000e+02
-1.518446636199951172e+01
-1.310651111602783203e+01
-9.024040985107421875e+01
-6.357335281372070312e+01
-1.043946609497070312e+02
9.658288574218750000e+01
3.193254852294921875e+01
5.888670444488525391e+00
9.226721191406250000e+01
-1.033391494750976562e+02
-1.989567947387695312e+01
1.101423492431640625e+02
3.724435424804687500e+01
-5.658424377441406250e+01
7.998336791992187500e+01
1.292417144775390625e+02
-2.803443908691406250e+02
3.475343704223632812e+01
6.314864349365234375e+01
5.665311050415039062e+01
8.770172882080078125e+01
-9.591755676269531250e+01
-8.070269012451171875e+01
1.228244400024414062e+02
-3.453992462158203125e+01
-1.463554382324218750e+02
-4.853937530517578125e+01
8.826036834716796875e+01
2.027173767089843750e+02
-4.627469253540039062e+01
-9.652400970458984375e+01
3.883392810821533203e+00
1.125167369842529297e+01
-1.240986251831054688e+02
-5.186725234985351562e+01
2.494961547851562500e+02
-6.546305847167968750e+01
4.520312881469726562e+01
-7.139140319824218750e+01
-1.510155334472656250e+02
2.920787429809570312e+01
1.997234725952148438e+01
2.121527404785156250e+02
-3.411084747314453125e+01
-1.120990753173828125e+02
-3.697968292236328125e+01
1.617701530456542969e+01
-2.663457107543945312e+01
-3.287453460693359375e+01
1.250367660522460938e+02
-1.101330261230468750e+02
-9.913732147216796875e+01
-3.254520893096923828e+00
-1.031518096923828125e+02
5.708946990966796875e+01
4.637763977050781250e+01
1.481479549407958984e+01
6.466497802734375000e+01
1.672686157226562500e+02
2.206486701965332031e+01
4.795891642570495605e-01
1.173857955932617188e+02
-8.512117385864257812e+00
-6.745955657958984375e+01
-1.216669082641601562e+02
4.754480361938476562e+01
4.332875442504882812e+01
8.521730041503906250e+01
7.134746551513671875e+01
1.858620452880859375e+02
-3.178747367858886719e+01
-4.075587081909179688e+01
-1.991883697509765625e+02
-8.861225891113281250e+01
1.687225494384765625e+02
1.605529479980468750e+02
4.331589221954345703e+00
6.541860961914062500e+01
-1.215413894653320312e+02
3.723358535766601562e+01
-4.587898254394531250e+01
-1.369461441040039062e+01
-7.595338439941406250e+01
1.431782379150390625e+02
3.392539978027343750e+01
-7.754414367675781250e+01
-8.605339813232421875e+01
-2.824746894836425781e+01
-3.940028762817382812e+01
-3.659973526000976562e+01
-4.053377914428710938e+01
1.540536041259765625e+02
6.732496643066406250e+01
-6.409870147705078125e+01
-5.499544143676757812e+01
3.022779464721679688e+01
4.891246557235717773e-01
2.279721984863281250e+02
-9.647473907470703125e+01
1.255228271484375000e+02
-1.022915954589843750e+02
-4.493497848510742188e+01
6.760271453857421875e+01
-2.474103546142578125e+01
-1.073027877807617188e+02
-1.020042877197265625e+02
-1.059975910186767578e+01
5.019463348388671875e+01
-1.549879932403564453e+01
6.435018157958984375e+01
5.067259597778320312e+01
2.746076660156250000e+02
1.928569030761718750e+02
-1.014286193847656250e+02
1.090940017700195312e+02
-1.766746673583984375e+02
-2.182205657958984375e+02
-1.963541107177734375e+02
8.397965240478515625e+01
-1.886862945556640625e+02
-7.368249511718750000e+01
7.355902099609375000e+01
-1.658836822509765625e+02
1.084651565551757812e+02
8.294752502441406250e+01
7.512722015380859375e+01
-1.955470657348632812e+01
-9.261978149414062500e+01
-9.029794311523437500e+01
1.721882171630859375e+02
1.094416885375976562e+02
-1.303616790771484375e+02
5.059799575805664062e+01
2.963742980957031250e+02
1.265409240722656250e+02
-4.258260726928710938e+00
1.008794879913330078e+01
2.150406646728515625e+02
2.091629486083984375e+02
-1.367179775238037109e+01
6.512825012207031250e+01
-1.936960754394531250e+02
-4.870190429687500000e+01
2.134751892089843750e+01
6.071846389770507812e+01
-1.645894813537597656e+01
-3.083145523071289062e+01
1.645892906188964844e+01
-1.980195999145507812e+01
9.239534378051757812e+00
-3.035091876983642578e+00
5.177655792236328125e+01
6.552587127685546875e+01
1.125284881591796875e+02
4.544936752319335938e+01
-7.094796752929687500e+01
2.059609889984130859e+00
1.670890045166015625e+02
-7.698664093017578125e+01
2.318548774719238281e+01
-9.126681089401245117e-01
3.507129669189453125e+01
-7.187346649169921875e+01
-5.288008499145507812e+01
-2.396892547607421875e+02
-5.379995727539062500e+01
4.538307952880859375e+01
3.995348739624023438e+01
6.564513683319091797e+00
-1.277440567016601562e+02
-6.412503814697265625e+01
1.013560180664062500e+02
1.053085327148437500e+02
7.327616882324218750e+01
1.544488830566406250e+02
-7.287050628662109375e+01
-2.326544380187988281e+01
3.331987380981445312e+01
1.290386962890625000e+02
2.257641220092773438e+01
-7.257469177246093750e+01
6.881811618804931641e+00
1.739887237548828125e+02
4.058176040649414062e+00
-8.502422332763671875e+01
7.491120910644531250e+01
1.731624755859375000e+02
-2.451847991943359375e+02
-1.326378784179687500e+02
1.307873077392578125e+02
-2.126597404479980469e+01
1.811484680175781250e+02
-1.268574371337890625e+02
-6.932495880126953125e+01
8.148115539550781250e+01
-1.511706829071044922e+01
-1.281750335693359375e+02
-3.306161165237426758e+00
-7.706649780273437500e+01
-1.967304801940917969e+01
1.326246795654296875e+02
9.797657012939453125e+00
1.483896179199218750e+02
-1.671631164550781250e+02
-2.088978118896484375e+02
9.313192367553710938e+00
3.655961608886718750e+01
-2.836657524108886719e+01
1.621591339111328125e+02
-2.273706626892089844e+01
-4.432271194458007812e+01
-6.823741436004638672e+00
1.866735534667968750e+02
1.491925964355468750e+02
1.245511341094970703e+01
2.812333984375000000e+02
-2.985215568542480469e+01
4.114131164550781250e+01
-7.146375274658203125e+01
9.985925292968750000e+01
1.117437133789062500e+02
1.174599914550781250e+02
1.768445014953613281e+01
9.744887351989746094e+00
1.955151367187500000e+02
-7.658194732666015625e+01
7.931293487548828125e+01
-5.655299377441406250e+01
9.013922882080078125e+01
-8.778668403625488281e+00
3.219608688354492188e+01
4.527060317993164062e+01
5.432811355590820312e+01
-5.995517349243164062e+01
9.893450927734375000e+01
3.766812515258789062e+01
-1.407116794586181641e+01
-3.565613174438476562e+01
1.659754333496093750e+02
-1.012035751342773438e+02
2.094418487548828125e+02
6.610289001464843750e+01
-2.357881736755371094e+01
7.068914794921875000e+01
-1.289943389892578125e+02
-4.357478332519531250e+01
-1.237343673706054688e+02
-2.122270355224609375e+02
-8.725526428222656250e+01
2.151370697021484375e+02
-1.530959606170654297e+01
-1.048340530395507812e+02
-8.949268341064453125e+01
-5.763640594482421875e+01
5.770463180541992188e+01
-9.036444091796875000e+01
-8.505184173583984375e+01
3.067248725891113281e+01
1.415299072265625000e+02
1.264075393676757812e+02
4.251667404174804688e+01
1.517476177215576172e+01
-5.236748504638671875e+01
2.667245864868164062e+00
1.470437469482421875e+02
1.538190765380859375e+02
-7.783735656738281250e+01
-3.819139862060546875e+01
-1.485143127441406250e+02
1.089924774169921875e+02
-1.115106964111328125e+02
-1.303198394775390625e+02
-1.257480049133300781e+01
-3.082103729248046875e+01
9.230619812011718750e+01
1.314217987060546875e+02
-5.068374252319335938e+01
2.471166610717773438e+01
1.722303962707519531e+01
9.337207031250000000e+01
1.438605804443359375e+02
1.874494171142578125e+01
-2.288040466308593750e+02
6.347518157958984375e+01
7.689723968505859375e+01
8.418498992919921875e+01
1.061995887756347656e+01
1.105769958496093750e+02
8.870950317382812500e+01
-3.750019454956054688e+01
1.409818363189697266e+01
1.137395095825195312e+01
6.464187622070312500e+01
5.373240661621093750e+01
-2.587620258331298828e+00
6.327239990234375000e+01
-5.309405326843261719e+00
-8.792384338378906250e+01
1.318912200927734375e+02
-3.788071060180664062e+01
-4.612756347656250000e+01
3.109022378921508789e+00
-1.522789859771728516e+01
5.010515975952148438e+01
-6.017206668853759766e+00
-1.300137939453125000e+02
2.862674331665039062e+01
-1.732989349365234375e+02
7.619997978210449219e+00
-5.300389099121093750e+01
3.282414245605468750e+01
-1.080330352783203125e+02
-1.285626831054687500e+02
-4.466180801391601562e+01
2.168748321533203125e+02
6.817535400390625000e+01
-2.135193443298339844e+01
1.331674499511718750e+02
3.518220901489257812e+01
7.562934112548828125e+01
-4.782195568084716797e+00
1.006430892944335938e+02
-5.081881046295166016e+00
1.384682006835937500e+02
-1.245259094238281250e+01
-1.349705123901367188e+01
9.948715209960937500e+01
-7.442967987060546875e+01
-5.598792266845703125e+01
-5.404626083374023438e+01
-5.111026763916015625e+01
8.906667709350585938e+00
-9.436094665527343750e+01
-1.320334339141845703e+01
-1.604569244384765625e+01
-4.526558685302734375e+01
-3.722495269775390625e+01
-5.794012451171875000e+01
1.158756027221679688e+02
2.111172294616699219e+01
-3.442906570434570312e+01
-1.629864349365234375e+02
4.287169647216796875e+01
-2.143018722534179688e+01
6.346539306640625000e+01
1.030513610839843750e+02
-3.636536407470703125e+01
-3.346270799636840820e+00
9.967369079589843750e+01
-5.005430603027343750e+01
9.465641021728515625e+01
2.164869308471679688e+01
-2.902733802795410156e+00
8.385055541992187500e+01
-4.834326171875000000e+01
-4.072116687893867493e-02
3.330368041992187500e+01
1.380438079833984375e+02
-8.981482696533203125e+01
-1.039416046142578125e+02
4.321903991699218750e+01
-7.256365966796875000e+01
1.108759384155273438e+02
1.787397384643554688e+01
-1.343590450286865234e+01
-2.037385406494140625e+02
1.105681324005126953e+01
5.380728840827941895e-01
3.248514556884765625e+01
-7.261991119384765625e+01
1.448750019073486328e+01
-8.040971159934997559e-01
1.646969909667968750e+02
-8.932895660400390625e+01
5.334227681159973145e-01
-3.966901397705078125e+01
-4.307332611083984375e+01
1.144723434448242188e+02
1.249120330810546875e+01
-1.208346710205078125e+02
-4.980062103271484375e+01
3.026810836791992188e+01
-1.917272186279296875e+02
1.965758056640625000e+02
1.217627811431884766e+01
-9.741419219970703125e+01
3.233819580078125000e+01
6.421504974365234375e+01
-4.754967880249023438e+01
-9.832671356201171875e+01
2.076094360351562500e+02
-5.398093414306640625e+01
2.030914611816406250e+02
-9.306312561035156250e+01
3.679222106933593750e+01
1.019523010253906250e+02
-3.067033386230468750e+01
9.537030792236328125e+01
-2.029049682617187500e+02
-1.080717086791992188e+02
2.272731590270996094e+01
1.806526794433593750e+02
-1.781604576110839844e+01
1.362957096099853516e+01
-2.010476303100585938e+01
2.477925300598144531e+01
1.165132713317871094e+01
-2.769524192810058594e+01
8.821711730957031250e+01
-1.248353805541992188e+02
3.292977523803710938e+01
1.723503112792968750e+01
-8.094065856933593750e+01
1.009828567504882812e+02
9.175575256347656250e+01
1.245498809814453125e+02
8.906536102294921875e+00
1.274577713012695312e+02
-6.686410522460937500e+01
1.574850082397460938e+01
4.816734313964843750e+01
-1.049141540527343750e+02
7.642766571044921875e+01
1.664689331054687500e+02
2.481513519287109375e+02
7.618514251708984375e+01
2.792062759399414062e+01
1.302212142944335938e+01
-8.941107177734375000e+01
-2.829886627197265625e+01
6.862949371337890625e+01
-1.102524185180664062e+01
-1.108376159667968750e+02
1.305058765411376953e+01
-5.381566524505615234e+00
7.349047851562500000e+01
1.265213165283203125e+02
5.854473114013671875e+01
-8.033544921875000000e+01
-1.155478515625000000e+02
-4.437589263916015625e+01
6.422759246826171875e+01
5.492331314086914062e+01
-7.935921478271484375e+01
1.651116943359375000e+02
-9.819803619384765625e+01
9.553082275390625000e+01
-4.168516159057617188e+00
2.067695159912109375e+02
7.072502899169921875e+01
1.070828323364257812e+02
2.821822547912597656e+01
-1.580096893310546875e+02
1.322694396972656250e+02
-8.254972076416015625e+01
6.199519729614257812e+01
-6.532396697998046875e+01
-7.608917236328125000e+01
-1.207534103393554688e+02
4.064816665649414062e+01
-2.845815467834472656e+01
-1.213186721801757812e+02
1.496446990966796875e+02
1.378483581542968750e+02
-1.701048088073730469e+01
6.945584774017333984e+00
2.609488525390625000e+02
3.584719467163085938e+01
6.863473892211914062e+00
-2.808401298522949219e+01
-3.699835968017578125e+01
5.177558135986328125e+01
1.523401489257812500e+02
4.554792404174804688e+01
3.119232940673828125e+01
-6.568251037597656250e+01
-8.818631744384765625e+01
1.962502593994140625e+02
6.397289657592773438e+01
1.924573059082031250e+02
1.424787445068359375e+02
-1.682338409423828125e+02
-8.234420776367187500e+01
1.562390594482421875e+02
4.254449462890625000e+01
7.904607391357421875e+01
-7.855490112304687500e+01
-1.255861949920654297e+01
1.535321044921875000e+02
1.824289855957031250e+02
-9.192208099365234375e+01
-1.381485748291015625e+02
4.979620742797851562e+01
6.814560699462890625e+01
-8.168621826171875000e+01
1.293815765380859375e+02
-1.166575469970703125e+02
7.066520690917968750e+01
6.563660430908203125e+01
-2.408412170410156250e+01
7.787719726562500000e+01
3.524430847167968750e+01
1.459828643798828125e+02
3.267102432250976562e+01
-1.479162750244140625e+02
3.451141357421875000e+01
2.857660865783691406e+01
2.344172286987304688e+01
9.145817756652832031e+00
9.499052429199218750e+01
1.547649230957031250e+02
-1.743620872497558594e+01
-3.038304519653320312e+01
-2.283978271484375000e+01
-4.478365325927734375e+01
6.560049438476562500e+01
1.408806762695312500e+02
4.927600860595703125e+01
3.001821899414062500e+01
1.014713439941406250e+02
-1.142752914428710938e+02
-1.271527404785156250e+02
-6.887781524658203125e+01
-1.127475738525390625e+02
3.511587524414062500e+01
-3.720183563232421875e+01
-1.166338577270507812e+02
4.690151977539062500e+01
-4.876062870025634766e+00
-4.062958526611328125e+01
-1.257836837768554688e+02
1.522074890136718750e+02
-3.380746078491210938e+01
-2.663348579406738281e+01
-1.053146743774414062e+02
-8.290210723876953125e+01
-2.417136192321777344e+01
1.886585998535156250e+02
-5.094381570816040039e-01
-1.193157196044921875e+02
1.029100265502929688e+02
-6.700401782989501953e+00
-1.295907287597656250e+02
9.237922668457031250e+01
5.773362350463867188e+01
-1.716851043701171875e+02
-2.054296722412109375e+02
-1.046583843231201172e+01
1.191961898803710938e+02
-4.590485000610351562e+01
8.126551818847656250e+01
8.807792663574218750e+00
1.365478210449218750e+02
1.419294452667236328e+01
1.561251831054687500e+02
1.071944122314453125e+02
1.314503173828125000e+02
-9.842699050903320312e+00
6.926581573486328125e+01
-5.287349700927734375e+01
-4.596008682250976562e+01
3.334774398803710938e+01
-1.032534790039062500e+01
-1.239358291625976562e+02
-1.894852752685546875e+02
-1.132182617187500000e+02
8.223198699951171875e+01
-1.096220626831054688e+02
3.331532287597656250e+01
1.114563674926757812e+02
-1.939414787292480469e+01
-9.062668609619140625e+01
9.836089324951171875e+01
-7.142807769775390625e+01
2.393804931640625000e+01
1.542599182128906250e+02
6.965131378173828125e+01
1.407587738037109375e+02
-1.663626289367675781e+01
-1.780482635498046875e+02
-1.423820495605468750e+02
-3.981816291809082031e+00
-3.014934349060058594e+01
1.567196807861328125e+02
1.058891906738281250e+02
7.993688964843750000e+01
2.148987121582031250e+02
1.357901287078857422e+01
-4.540508651733398438e+01
-1.186412353515625000e+02
6.811333465576171875e+01
1.248383331298828125e+01
-9.278038787841796875e+01
9.306930541992187500e+01
2.808187675476074219e+01
-2.538285970687866211e+00
-7.614348602294921875e+01
-1.882382392883300781e+01
5.074966049194335938e+01
4.823124694824218750e+01
3.176033401489257812e+01
6.401326751708984375e+01
-3.449909210205078125e+01
-5.766196823120117188e+01
-5.767090320587158203e+00
1.009709472656250000e+02
4.299251556396484375e+01
7.587694549560546875e+01
-5.642148971557617188e+01
-6.737849426269531250e+01
5.919914245605468750e+01
1.256571655273437500e+02
-1.528983764648437500e+02
-5.936046123504638672e+00
3.907638168334960938e+01
2.017700958251953125e+02
1.094305496215820312e+02
5.658814239501953125e+01
-3.207595825195312500e+01
-2.975911521911621094e+01
1.443993988037109375e+02
1.330665397644042969e+01
1.230531311035156250e+01
-7.939714431762695312e+00
1.874352569580078125e+02
4.735061264038085938e+01
6.442276000976562500e+01
-1.727118682861328125e+01
-1.519148063659667969e+01
2.169718933105468750e+01
6.575556182861328125e+01
1.223783721923828125e+02
-8.952610778808593750e+01
-2.184148216247558594e+01
1.132515869140625000e+02
-1.134397659301757812e+02
-5.084867477416992188e+01
1.987977905273437500e+02
6.081542968750000000e+01
-4.474697875976562500e+01
-9.200322723388671875e+01
-2.607464790344238281e+01
-1.207722625732421875e+02
4.361311340332031250e+01
-6.250374221801757812e+01
9.253149414062500000e+01
1.611389770507812500e+02
-8.325483703613281250e+01
-4.398248291015625000e+01
5.520186996459960938e+01
2.172353744506835938e+01
-2.521296119689941406e+01
6.349301338195800781e+00
1.853869781494140625e+02
1.037935638427734375e+02
-7.245550537109375000e+01
5.629615020751953125e+01
-1.408805236816406250e+02
-1.091822280883789062e+02
-4.773011016845703125e+01
-2.486897850036621094e+01
2.649214935302734375e+01
-9.774398803710937500e+01
-9.610482788085937500e+01
-1.292849273681640625e+02
-3.765447616577148438e+01
-4.313386917114257812e+01
1.918014831542968750e+02
-2.171415328979492188e+01
1.472268524169921875e+02
-4.311934471130371094e+00
1.340334625244140625e+02
2.536381721496582031e+01
1.405977020263671875e+02
3.582049255371093750e+02
-9.210115814208984375e+01
1.054053115844726562e+01
-8.472406005859375000e+01
3.434670257568359375e+01
-5.877442932128906250e+01
-1.063950500488281250e+02
1.739407348632812500e+02
-1.325411796569824219e+01
1.062218627929687500e+02
-2.689687538146972656e+01
-3.054967498779296875e+01
2.571619796752929688e+01
1.954512786865234375e+02
4.016979217529296875e+01
3.746709442138671875e+01
2.801638793945312500e+01
9.681413269042968750e+01
1.043792877197265625e+02
3.315151214599609375e+00
-1.420452423095703125e+02
1.740200653076171875e+02
2.576456909179687500e+02
-1.326933898925781250e+02
1.771270446777343750e+02
4.340953445434570312e+01
-1.159131011962890625e+02
1.966092071533203125e+02
1.290231018066406250e+02
4.748777770996093750e+01
-7.285263824462890625e+01
-1.167668075561523438e+02
-1.212296218872070312e+02
4.086452484130859375e+00
-2.518480072021484375e+02
1.922706298828125000e+02
-1.230054855346679688e+02
9.705661773681640625e+01
-6.848075103759765625e+01
1.095625762939453125e+02
-3.621571731567382812e+01
-8.411801910400390625e+01
1.231171035766601562e+02
1.561246490478515625e+02
-3.398379135131835938e+01
1.028889999389648438e+02
9.469856262207031250e+01
-1.009787940979003906e+01
1.210443496704101562e+02
1.191547164916992188e+02
-9.126694488525390625e+01
5.547522735595703125e+01
-2.691335678100585938e+01
1.174232101440429688e+02
7.990187644958496094e+00
2.854092407226562500e+01
-1.965395507812500000e+02
-1.177254333496093750e+02
-7.119757080078125000e+01
1.570036315917968750e+02
-5.333071517944335938e+01
1.672335243225097656e+01
-1.073173370361328125e+02
2.649580192565917969e+01
-4.130028915405273438e+01
-7.048123168945312500e+01
6.702497100830078125e+01
-1.759466743469238281e+01
1.201866378784179688e+02
1.318962860107421875e+02
2.527080993652343750e+02
-1.739566802978515625e+02
5.693027973175048828e+00
1.149789428710937500e+02
1.207100143432617188e+02
-1.439447937011718750e+02
4.405897140502929688e+01
-1.218807220458984375e+02
-3.206139373779296875e+01
-1.231550064086914062e+02
5.827066421508789062e+01
1.639249877929687500e+02
2.633559036254882812e+01
4.574257659912109375e+01
1.346961669921875000e+02
7.670078277587890625e+01
-1.080234298706054688e+02
1.889159698486328125e+02
1.969203491210937500e+02
-1.311653900146484375e+02
5.487984848022460938e+01
1.172852249145507812e+02
2.576409101486206055e+00
1.020578765869140625e+02
6.529678344726562500e+01
8.367466735839843750e+01
5.695559978485107422e+00
-7.877262878417968750e+01
3.520947265625000000e+01
-1.821361846923828125e+02
-4.329876708984375000e+01
1.486237030029296875e+02
2.019607238769531250e+02
7.888536834716796875e+01
2.117100524902343750e+01
3.969002532958984375e+01
-1.541031799316406250e+02
-7.643120574951171875e+01
5.723173522949218750e+01
-2.933137512207031250e+01
-4.950037765502929688e+01
-2.483392333984375000e+01
-1.630404472351074219e+01
-2.368448829650878906e+01
2.876201820373535156e+01
-7.980410003662109375e+01
-6.972366333007812500e+01
6.772908020019531250e+01
-1.515338134765625000e+02
1.415617218017578125e+02
1.144949798583984375e+02
2.040042877197265625e+01
1.415851306915283203e+01
-4.366964721679687500e+01
1.694494171142578125e+02
-8.026760101318359375e+01
1.117300872802734375e+02
7.793978118896484375e+01
-9.355363464355468750e+01
-4.489856719970703125e+01
2.050997924804687500e+01
-6.219691085815429688e+01
8.279783630371093750e+01
1.406358642578125000e+02
8.866630554199218750e+01
4.119615173339843750e+01
-1.711510467529296875e+02
-3.857144546508789062e+01
1.130791759490966797e+01
1.285396575927734375e+02
1.319200744628906250e+02
3.425015258789062500e+01
-4.413973999023437500e+01
-7.292162322998046875e+01
7.295021820068359375e+01
-1.312892608642578125e+02
1.114534835815429688e+02
-7.354966735839843750e+01
1.270108566284179688e+02
1.079796905517578125e+02
1.007404937744140625e+02
2.402642965316772461e+00
5.827209472656250000e+01
1.008544445037841797e+01
8.265262603759765625e+01
9.503717041015625000e+01
5.361513519287109375e+01
-1.020181045532226562e+02
6.922805309295654297e+00
1.561268920898437500e+02
-7.378479003906250000e+01
9.701407623291015625e+01
-6.521408081054687500e+01
3.160684394836425781e+01
-3.363172149658203125e+01
9.568596649169921875e+01
2.033344268798828125e+02
-2.220961189270019531e+01
1.402602195739746094e+01
4.988988494873046875e+01
9.353826904296875000e+01
-8.062074661254882812e+00
9.912152099609375000e+01
1.025756988525390625e+02
-1.986095275878906250e+02
3.564297485351562500e+01
-1.337190704345703125e+02
-2.708950500488281250e+02
5.100886344909667969e+00
3.051793670654296875e+01
7.988822460174560547e-01
-6.564363002777099609e+00
-6.483654022216796875e+01
-1.322988891601562500e+01
8.831569671630859375e+00
3.411667251586914062e+01
4.392861175537109375e+01
8.669324493408203125e+01
-3.046328163146972656e+01
-1.509267272949218750e+02
-5.876706695556640625e+01
-8.893021392822265625e+01
3.138796329498291016e+00
-1.001127395629882812e+02
2.123908081054687500e+02
-1.935804748535156250e+01
3.558258819580078125e+01
-9.709724426269531250e+01
6.449141693115234375e+01
2.903329658508300781e+01
-1.790159301757812500e+02
9.848319053649902344e+00
-1.624260559082031250e+02
-1.138553009033203125e+02
4.077572631835937500e+01
1.747760620117187500e+02
1.217191696166992188e+02
5.409901809692382812e+01
4.425035858154296875e+01
-1.238693389892578125e+02
-7.438465118408203125e+01
6.026535034179687500e+01
-1.036757812500000000e+02
-1.272471160888671875e+02
-1.001712188720703125e+02
2.553896522521972656e+01
-1.257657394409179688e+02
3.242700958251953125e+01
-1.583336486816406250e+02
-1.034411468505859375e+02
-1.206274871826171875e+02
-6.847870635986328125e+01
-6.061049652099609375e+01
-1.259332885742187500e+02
1.599026489257812500e+02
1.828771829605102539e+00
1.156996917724609375e+01
-4.047620773315429688e+01
5.800168991088867188e+01
-9.112969970703125000e+01
8.684838104248046875e+01
-9.931958770751953125e+01
2.212840461730957031e+01
-5.546366500854492188e+01
8.843344116210937500e+01
1.324463195800781250e+02
-3.165878677368164062e+01
-1.264172058105468750e+02
-2.301188230514526367e+00
-4.666717910766601562e+01
-6.013592529296875000e+01
4.311608886718750000e+01
5.301922607421875000e+01
1.229357376098632812e+02
7.417041015625000000e+01
2.559004306793212891e+00
7.820118713378906250e+01
-1.655116729736328125e+02
1.669287414550781250e+02
-7.053503417968750000e+01
1.190363311767578125e+02
3.713274383544921875e+01
-8.657853698730468750e+01
-5.267230224609375000e+01
3.557133102416992188e+01
7.081079101562500000e+01
-8.250342559814453125e+01
1.792775154113769531e+01
-4.160982894897460938e+01
-1.370354003906250000e+02
-7.600577831268310547e+00
-1.257392597198486328e+01
1.607215576171875000e+02
-3.096024703979492188e+01
1.566342544555664062e+01
9.089348602294921875e+01
1.741950035095214844e+01
-1.818360748291015625e+02
3.615119934082031250e+01
-2.884736061096191406e+01
-8.030873870849609375e+01
3.384185791015625000e+01
-1.075013961791992188e+02
-4.773048782348632812e+01
-5.852880477905273438e+01
1.666750526428222656e+01
1.462403106689453125e+02
-5.045876026153564453e+00
5.829085159301757812e+01
-1.256236743927001953e+01
-3.915586853027343750e+01
4.238245773315429688e+01
5.196805572509765625e+01
-9.378048896789550781e+00
2.869438743591308594e+01
2.450918960571289062e+01
4.026095962524414062e+01
-8.617634582519531250e+01
2.123632240295410156e+01
-3.553398132324218750e+01
9.749914169311523438e+00
-3.873152542114257812e+01
-8.480491638183593750e+01
-1.942235107421875000e+02
1.202789993286132812e+02
-8.802996063232421875e+01
-1.767286224365234375e+02
4.018138885498046875e+01
1.082618560791015625e+02
-2.328374481201171875e+01
1.938201332092285156e+01
4.749644756317138672e+00
-2.053824615478515625e+01
2.215645294189453125e+02
-1.364428863525390625e+02
-4.169652557373046875e+01
-1.370051727294921875e+02
5.017083740234375000e+01
1.221418380737304688e+02
-2.143489265441894531e+01
9.952563476562500000e+01
3.177291107177734375e+01
4.546088790893554688e+01
9.361197662353515625e+01
-3.452250289916992188e+01
-3.835682678222656250e+01
3.918193435668945312e+01
2.620941734313964844e+01
-8.749588012695312500e+01
-6.302913188934326172e+00
9.702638244628906250e+01
-2.370301246643066406e+01
-5.322146606445312500e+01
5.247477340698242188e+01
5.544466400146484375e+01
1.304683532714843750e+02
-5.182545852661132812e+01
-7.065569305419921875e+01
1.394100379943847656e+01
8.856342315673828125e+01
6.978084564208984375e+01
1.276827011108398438e+02
4.586304092407226562e+01
7.602631378173828125e+01
5.709210205078125000e+01
-1.413914337158203125e+02
8.005353546142578125e+01
1.636004257202148438e+01
4.094676208496093750e+01
-8.340570831298828125e+01
1.901735229492187500e+02
6.082612991333007812e+01
-1.574322357177734375e+02
-9.187283325195312500e+01
3.128288078308105469e+01
1.703606719970703125e+02
2.999584388732910156e+01
5.039379501342773438e+01
8.214266896247863770e-01
-4.142593383789062500e+01
6.270184516906738281e+00
-1.895143866539001465e+00
1.044275894165039062e+02
9.911499977111816406e+00
-8.301375389099121094e+00
5.361245346069335938e+01
-9.663453674316406250e+01
-1.237014770507812500e+02
-6.967546844482421875e+01
3.457432937622070312e+01
5.026123428344726562e+01
-4.783452224731445312e+01
1.002787399291992188e+01
5.504225540161132812e+01
8.480243682861328125e+01
-8.279542541503906250e+01
6.261181259155273438e+01
6.062737941741943359e+00
5.805740356445312500e+00
-8.966172790527343750e+01
8.309048461914062500e+01
-2.154990196228027344e+01
1.653325462341308594e+01
6.223402023315429688e+01
-7.697730255126953125e+01
-2.030788803100585938e+01
4.295910644531250000e+01
9.308349609375000000e+01
7.309931182861328125e+01
-2.013802909851074219e+01
8.282123565673828125e+01
2.069167785644531250e+02
-8.660233306884765625e+01
1.290355377197265625e+02
1.829769611358642578e+00
-1.809601211547851562e+01
-2.410589408874511719e+01
-6.236721420288085938e+01
-2.077597198486328125e+02
-1.809363937377929688e+01
-1.020367050170898438e+02
7.737228393554687500e+00
3.982081985473632812e+01
-1.174092102050781250e+01
1.487685585021972656e+01
-7.019120788574218750e+01
-2.386083374023437500e+02
-7.819466400146484375e+01
-3.731833267211914062e+01
4.514815902709960938e+01
-3.064234733581542969e+00
-1.074024105072021484e+01
5.383693695068359375e+00
1.454123687744140625e+02
-4.475616455078125000e+01
-1.558720397949218750e+02
-3.881971538066864014e-02
3.041601867675781250e+02
-2.118516349792480469e+01
2.614232826232910156e+01
-1.420496559143066406e+01
2.572843360900878906e+01
9.989995956420898438e+00
7.294928741455078125e+01
6.174799346923828125e+01
-7.744841003417968750e+01
1.203653049468994141e+01
-1.606039123535156250e+02
-1.044901504516601562e+02
8.008557891845703125e+01
-1.047509689331054688e+02
1.532129974365234375e+02
-9.344867706298828125e+01
1.820290679931640625e+02
-1.612267913818359375e+02
4.277787399291992188e+01
5.662345123291015625e+01
1.389029693603515625e+02
2.437042236328125000e+01
-5.139046669006347656e+00
8.764134407043457031e+00
1.527362670898437500e+02
7.629429340362548828e+00
-7.005615234375000000e+01
1.852755737304687500e+02
-9.115790557861328125e+01
-6.369519805908203125e+01
-1.060811843872070312e+02
1.465175914764404297e+01
-6.442512512207031250e+01
-1.263877716064453125e+02
3.241003036499023438e+01
1.395537414550781250e+02
-9.444895935058593750e+01
-2.607030868530273438e+01
1.812905311584472656e+01
-8.614710998535156250e+01
4.492260360717773438e+01
-2.248363037109375000e+02
1.180797958374023438e+02
1.192737579345703125e+02
-6.825636291503906250e+01
-6.222121810913085938e+01
9.514210510253906250e+01
-1.140446319580078125e+02
-8.463092803955078125e+00
-2.266933135986328125e+02
-5.498359680175781250e+01
-3.724483108520507812e+01
1.157780532836914062e+02
1.090309753417968750e+02
5.106673431396484375e+01
-7.564566802978515625e+01
1.150014266967773438e+02
-1.168879394531250000e+02
4.267332458496093750e+01
2.011232147216796875e+02
2.174596786499023438e+01
7.825308227539062500e+01
7.443991303443908691e-01
5.498986816406250000e+01
-6.667544555664062500e+01
1.976564941406250000e+02
4.236707687377929688e+01
-6.862702369689941406e+00
-1.484393787384033203e+01
-1.993242645263671875e+01
4.900721740722656250e+01
1.924465775489807129e+00
-1.382522106170654297e+01
9.862937164306640625e+01
5.839805603027343750e+01
7.368377685546875000e+01
1.316266021728515625e+02
-9.687512207031250000e+01
-8.960457611083984375e+01
-1.080555648803710938e+02
3.223920822143554688e+01
5.493385314941406250e+01
2.459357023239135742e+00
-3.553279495239257812e+01
-7.755389404296875000e+01
-9.839723968505859375e+01
3.291401624679565430e+00
5.355794906616210938e+01
-1.727152404785156250e+02
-3.996500015258789062e+01
-6.182759857177734375e+01
-4.596502780914306641e+00
7.536791229248046875e+01
-7.518952178955078125e+01
1.504253578186035156e+01
9.081021881103515625e+01
-8.005207824707031250e+01
-3.289861679077148438e+01
-7.539984893798828125e+01
-2.982509994506835938e+01
3.125787925720214844e+01
-2.229146766662597656e+01
-3.102264785766601562e+01
-4.671661758422851562e+01
1.195517425537109375e+02
-8.219619750976562500e+01
1.154728851318359375e+02
1.583474731445312500e+02
-2.634154663085937500e+02
5.444427871704101562e+01
-2.401962280273437500e+01
-2.131428222656250000e+02
-1.454567413330078125e+02
2.515542793273925781e+01
1.446797790527343750e+02
8.155745506286621094e+00
-6.279903030395507812e+01
4.075232315063476562e+01
5.041797637939453125e+01
-2.955710029602050781e+01
1.776630783081054688e+01
-2.283124446868896484e+00
-8.428811645507812500e+01
1.220976114273071289e+00
-1.231011505126953125e+02
5.758675765991210938e+01
6.979311370849609375e+01
-1.145176620483398438e+02
1.800864791870117188e+01
-5.135039520263671875e+01
1.937872695922851562e+01
2.063409729003906250e+02
-1.716337738037109375e+02
2.615157318115234375e+01
3.256151199340820312e+01
8.806129455566406250e+01
1.006474838256835938e+02
2.429736709594726562e+01
-1.371148529052734375e+02
-1.862484741210937500e+02
-3.587550735473632812e+01
1.736236114501953125e+02
-5.531949234008789062e+01
8.465949249267578125e+01
6.152351379394531250e+01
-3.680059051513671875e+01
1.323611145019531250e+02
1.752498168945312500e+02
2.006441879272460938e+01
9.730557250976562500e+01
-5.222694778442382812e+01
-1.026623840332031250e+02
1.591354064941406250e+02
3.873636245727539062e+01
2.087195968627929688e+01
-9.301976776123046875e+01
-1.085635089874267578e+01
7.929711914062500000e+01
2.213891029357910156e+01
-6.243252182006835938e+01
-3.187805366516113281e+01
9.374469757080078125e+01
-9.376573181152343750e+01
-9.883283996582031250e+01
8.509902954101562500e+01
-1.493293457031250000e+02
-1.896877670288085938e+01
3.866727828979492188e+01
-5.772558593750000000e+01
7.942246246337890625e+01
5.124100494384765625e+01
2.230015754699707031e+01
3.168310737609863281e+01
1.580803527832031250e+02
4.796061038970947266e+00
1.460460815429687500e+02
8.509511566162109375e+01
-1.096471500396728516e+01
2.134681396484375000e+02
1.251502799987792969e+01
9.135429382324218750e+01
6.722146606445312500e+01
-9.259406089782714844e+00
-1.561789855957031250e+02
1.305272827148437500e+02
-2.357178497314453125e+01
1.865521545410156250e+02
-7.934332275390625000e+01
6.297358703613281250e+01
8.644736480712890625e+01
-5.102373123168945312e+00
-1.302904968261718750e+02
1.386283111572265625e+02
8.207168579101562500e+01
-1.141957569122314453e+01
-7.494895935058593750e+01
-1.086894149780273438e+02
1.764517517089843750e+02
5.046144104003906250e+01
-2.794929122924804688e+01
7.772091674804687500e+01
-4.004371261596679688e+01
2.304147644042968750e+02
3.285699081420898438e+01
2.067617950439453125e+02
1.681325378417968750e+02
6.120875549316406250e+01
2.463609886169433594e+01
4.484063148498535156e+00
-1.381867065429687500e+02
-1.523563671112060547e+01
3.569014358520507812e+01
-1.421430053710937500e+02
9.234808921813964844e+00
-2.106930084228515625e+02
7.305420684814453125e+01
1.041647796630859375e+02
6.177109909057617188e+01
1.399160003662109375e+02
-6.177725982666015625e+01
2.097065429687500000e+02
-1.083916778564453125e+02
-9.937131881713867188e+00
-9.183441847562789917e-02
4.580744934082031250e+01
8.553237152099609375e+01
-1.535566253662109375e+02
-5.541552066802978516e+00
1.810250244140625000e+02
-1.020324707031250000e+02
8.456825256347656250e+01
-5.342674255371093750e+01
6.639018535614013672e+00
2.565076637268066406e+01
-1.143061981201171875e+02
1.787181091308593750e+02
1.214776306152343750e+02
7.404399108886718750e+01
-1.383375930786132812e+01
8.185714721679687500e+01
6.753529071807861328e+00
2.735674285888671875e+01
-6.232567977905273438e+01
1.763656921386718750e+02
7.010038757324218750e+01
-8.898311614990234375e+01
4.059580993652343750e+01
1.777182159423828125e+02
3.297915649414062500e+01
1.684987449645996094e+01
1.022047500610351562e+02
1.116841430664062500e+02
-2.558897972106933594e+01
-1.488967742919921875e+02
1.253533020019531250e+02
-6.340904712677001953e+00
9.549790954589843750e+01
1.848099899291992188e+01
4.549943923950195312e+01
7.459918212890625000e+01
-1.149606246948242188e+02
-3.815612030029296875e+01
-1.235861892700195312e+02
8.446321868896484375e+01
-7.182299804687500000e+01
7.598934173583984375e+01
1.439264392852783203e+01
-8.532034301757812500e+01
1.911208343505859375e+01
-8.410060119628906250e+01
-1.410790557861328125e+02
5.860951995849609375e+01
-3.318517303466796875e+01
-2.874934959411621094e+01
2.003898239135742188e+01
4.345853805541992188e+01
1.806060943603515625e+02
-1.413628997802734375e+02
1.076872100830078125e+02
-1.885691986083984375e+02
-1.950840377807617188e+01
-4.970607376098632812e+01
1.302808227539062500e+02
-6.600685119628906250e+01
-1.123310775756835938e+02
2.496971130371093750e+02
9.797531890869140625e+01
8.382196426391601562e+00
2.667065811157226562e+01
6.877957153320312500e+01
-6.371801376342773438e+01
1.653706741333007812e+01
-8.442026138305664062e+00
9.434555053710937500e+00
7.172837066650390625e+01
9.542919158935546875e+01
-5.382761955261230469e+00
1.016143703460693359e+01
-1.447227859497070312e+01
-7.085897827148437500e+01
-2.377800750732421875e+01
-1.454592285156250000e+02
-1.452433319091796875e+02
-1.326138763427734375e+02
-9.021310806274414062e+00
-2.140530853271484375e+02
-3.865062713623046875e+01
2.131952667236328125e+01
-1.694013714790344238e+00
-1.217413101196289062e+02
9.855060577392578125e+01
1.994374084472656250e+01
-4.141557216644287109e+00
1.006932144165039062e+02
-2.003840484619140625e+02
-1.351029815673828125e+02
7.603479766845703125e+01
7.991146087646484375e+01
-8.990275573730468750e+01
8.768726348876953125e+01
-1.178451347351074219e+01
-1.458092592656612396e-02
1.210618591308593750e+02
1.533068060874938965e+00
-2.402820968627929688e+01
1.163243484497070312e+01
8.035865783691406250e+01
-1.014428482055664062e+02
-2.833493614196777344e+01
1.857933759689331055e+00
6.273909759521484375e+01
-2.200976104736328125e+02
-6.486251831054687500e+01
4.394318008422851562e+01
9.716191101074218750e+01
7.276089477539062500e+01
6.962631225585937500e+01
2.476526498794555664e+00
7.106104278564453125e+01
-8.322563934326171875e+01
-1.630498046875000000e+02
-4.694405746459960938e+01
-1.055174331665039062e+02
-4.296471786499023438e+01
9.682102203369140625e+01
8.677713012695312500e+01
4.435284042358398438e+01
-1.822935819625854492e+00
-1.702806243896484375e+02
4.902642822265625000e+01
1.329702606201171875e+02
-1.541151580810546875e+02
8.153012084960937500e+01
1.113689270019531250e+02
-6.572872161865234375e+00
3.068969488143920898e+00
1.137391281127929688e+01
-2.328697204589843750e+02
-4.598544692993164062e+01
7.855376434326171875e+01
4.513845920562744141e+00
-1.225459442138671875e+02
-3.772304153442382812e+01
-4.963751220703125000e+01
-2.300168800354003906e+01
-7.018682098388671875e+01
-4.470599365234375000e+01
9.039432525634765625e+01
2.753425788879394531e+01
1.421583099365234375e+02
-5.006222534179687500e+01
5.590353775024414062e+01
-1.048956756591796875e+02
2.583468818664550781e+01
2.689274215698242188e+01
2.487686729431152344e+01
-2.923253440856933594e+01
-9.398802185058593750e+01
3.825344848632812500e+01
-1.775640869140625000e+02
5.197185897827148438e+01
6.263460540771484375e+01
9.027539062500000000e+01
-1.903475379943847656e+01
5.178104782104492188e+01
9.973115539550781250e+01
1.378619842529296875e+02
9.032443237304687500e+01
6.714699554443359375e+01
-1.104323120117187500e+02
-3.106378364562988281e+01
1.624765014648437500e+02
-2.169011116027832031e+01
-2.659726257324218750e+02
-6.572673797607421875e+01
-4.853254318237304688e+01
4.714443206787109375e+01
1.463785552978515625e+02
-6.905350494384765625e+01
9.642593383789062500e+01
3.043906974792480469e+01
-2.554815483093261719e+01
-1.844667968750000000e+02
5.191896438598632812e+01
-1.241271057128906250e+02
-9.944230651855468750e+01
1.031276473999023438e+02
-6.485154724121093750e+01
3.135132446289062500e+02
1.633008193969726562e+01
3.529594421386718750e+01
-8.239973449707031250e+01
-1.013640441894531250e+02
2.124774169921875000e+01
-3.646143722534179688e+01
6.823233032226562500e+01
-9.003821563720703125e+01
1.556764698028564453e+01
4.412215805053710938e+01
7.873842620849609375e+01
8.320674133300781250e+01
2.450360870361328125e+01
1.069171066284179688e+02
1.925127868652343750e+02
-1.063778152465820312e+02
-3.745534896850585938e+01
7.428092479705810547e+00
-7.116773223876953125e+01
9.932154083251953125e+01
4.553597867488861084e-01
1.710798034667968750e+02
1.441446838378906250e+02
-4.384895801544189453e+00
-1.678226852416992188e+01
-1.612210693359375000e+02
1.410932006835937500e+02
2.037178039550781250e+02
-5.918773174285888672e+00
4.354044342041015625e+01
-1.740716705322265625e+02
9.856809616088867188e+00
5.950582122802734375e+01
6.199238204956054688e+01
-5.684788894653320312e+01
2.039519805908203125e+02
5.230382537841796875e+01
8.791178703308105469e+00
-4.256652450561523438e+01
-6.919274139404296875e+01
1.536815452575683594e+01
-1.303967285156250000e+02
8.865514373779296875e+01
-1.018717803955078125e+02
-4.923624801635742188e+01
7.446168518066406250e+01
-4.577590942382812500e+01
-1.639148330688476562e+01
-1.194262542724609375e+02
1.531293792724609375e+02
1.911144561767578125e+02
-3.209906387329101562e+01
1.081203842163085938e+02
1.200078964233398438e+01
8.563352584838867188e+00
1.301295013427734375e+02
-1.190279235839843750e+02
4.829100799560546875e+01
2.260660171508789062e+01
-6.519896697998046875e+01
-2.566275024414062500e+01
-2.913027191162109375e+01
1.575653076171875000e+00
1.641231536865234375e+01
-3.654792404174804688e+01
9.412649536132812500e+01
2.843614501953125000e+02
-1.387994079589843750e+02
-1.548428192138671875e+02
-5.731615447998046875e+01
-1.159928054809570312e+02
-2.265033340454101562e+01
2.610138549804687500e+02
-8.766562461853027344e+00
-7.502110290527343750e+01
6.190596103668212891e+00
-3.920195388793945312e+01
3.460634613037109375e+01
-7.748162078857421875e+01
-2.496486968994140625e+02
2.446755828857421875e+02
1.281313018798828125e+02
-1.914681243896484375e+02
1.119968795776367188e+02
7.516398620605468750e+01
6.619435882568359375e+01
6.420555114746093750e+01
8.880992889404296875e+01
-3.889645767211914062e+01
2.317604869604110718e-01
-4.484034478664398193e-01
9.592880249023437500e+01
-4.836735248565673828e+00
1.657265167236328125e+02
7.546827697753906250e+01
2.313743896484375000e+02
3.952550125122070312e+01
-5.946196746826171875e+01
-4.206591415405273438e+01
-9.622805786132812500e+01
-5.769812011718750000e+01
1.604039611816406250e+02
-2.077748107910156250e+01
-3.604104614257812500e+01
3.941045379638671875e+01
-3.660737609863281250e+01
1.491490268707275391e+01
7.134572601318359375e+01
3.877101135253906250e+01
2.255609989166259766e+00
1.370472717285156250e+02
1.261974716186523438e+02
-8.144194793701171875e+01
-2.657569122314453125e+01
5.980233001708984375e+01
1.348123931884765625e+02
-2.590068626403808594e+01
-1.227062835693359375e+02
-6.683113861083984375e+01
2.033135833740234375e+02
3.645941162109375000e+01
-9.958457183837890625e+01
-2.242471122741699219e+01
1.033077907562255859e+01
6.695158386230468750e+01
-8.258889770507812500e+01
-9.360032653808593750e+01
6.467228889465332031e+00
-1.064967651367187500e+02
7.975590515136718750e+01
-9.861824035644531250e+01
1.144811859130859375e+02
1.319085216522216797e+01
-5.606815719604492188e+01
9.798051452636718750e+01
-2.477968597412109375e+01
-1.172265911102294922e+01
-3.088924598693847656e+01
-3.608402633666992188e+01
2.516034088134765625e+02
-2.829499721527099609e+00
-3.415349578857421875e+01
1.095384311676025391e+01
2.745083923339843750e+02
9.929140090942382812e+00
-2.182751159667968750e+02
2.129331817626953125e+02
2.032690238952636719e+01
-7.211279869079589844e+00
7.886460113525390625e+01
-9.964566040039062500e+01
5.835623931884765625e+01
2.439034881591796875e+02
4.465737533569335938e+01
7.384613037109375000e+00
-1.404268035888671875e+02
-3.866702651977539062e+01
6.266870498657226562e+00
3.464380645751953125e+01
-6.096655654907226562e+01
4.674424648284912109e+00
-1.256685733795166016e+01
9.371493530273437500e+01
6.439453887939453125e+01
-1.931277008056640625e+02
1.934214782714843750e+02
1.121846084594726562e+02
3.413248062133789062e+01
5.430731201171875000e+01
-2.651220893859863281e+01
6.707125854492187500e+01
1.952530860900878906e+01
-2.547762107849121094e+01
-4.060134506225585938e+01
-3.827129745483398438e+01
-4.258919143676757812e+01
5.660505294799804688e+01
-6.577406311035156250e+01
1.192387084960937500e+02
1.140697708129882812e+02
9.907867431640625000e+01
-1.210124130249023438e+02
-1.766871948242187500e+02
6.953087329864501953e+00
-2.470746765136718750e+02
1.102464294433593750e+02
-6.886125183105468750e+01
3.127735519409179688e+01
-1.602285575866699219e+01
-8.674044036865234375e+01
-6.118360900878906250e+01
1.127279510498046875e+02
8.044598388671875000e+01
-9.867232513427734375e+01
-7.018526458740234375e+01
2.513288497924804688e+01
8.349120330810546875e+01
1.582048416137695312e+01
4.819537162780761719e+00
-1.397533721923828125e+02
1.536347961425781250e+02
-3.460995101928710938e+01
-1.524483323097229004e+00
-3.121038436889648438e+01
2.332238388061523438e+01
5.416125488281250000e+01
-4.651775741577148438e+01
-7.000190734863281250e+00
-5.801176452636718750e+01
-3.077781295776367188e+01
-2.090771484375000000e+02
5.871858596801757812e+01
1.200351028442382812e+02
-9.401544952392578125e+01
1.254387969970703125e+02
-1.079131393432617188e+02
-6.913728332519531250e+01
2.013368835449218750e+02
-2.858586311340332031e+00
8.850883483886718750e+01
4.283256530761718750e+01
2.975065040588378906e+01
7.965086364746093750e+01
-9.489556550979614258e-01
7.105284881591796875e+01
-4.369114685058593750e+01
-1.368886375427246094e+01
-4.583344268798828125e+01
1.084109802246093750e+02
1.926909446716308594e+01
-4.665871047973632812e+01
7.086237335205078125e+01
-1.880277862548828125e+02
-1.299790496826171875e+02
-3.727832412719726562e+01
7.839979553222656250e+01
1.641201782226562500e+02
-7.681175994873046875e+01
4.010909652709960938e+01
-1.310965538024902344e+00
-1.748951721191406250e+02
1.061312561035156250e+02
8.812080383300781250e+01
-5.630519866943359375e+01
2.795751342773437500e+02
1.121357192993164062e+02
-3.683519363403320312e+01
-1.729284667968750000e+01
1.320894165039062500e+02
-8.570477294921875000e+01
-7.906268310546875000e+01
2.178730316162109375e+02
-5.066736221313476562e+01
-2.210218811035156250e+01
5.498020553588867188e+01
1.284581756591796875e+02
-1.359137115478515625e+02
-3.332305526733398438e+01
-5.577581024169921875e+01
2.008402557373046875e+02
-2.087368202209472656e+01
2.954545593261718750e+01
4.596549510955810547e+00
1.382602996826171875e+02
1.084474792480468750e+02
-2.060380706787109375e+02
-1.221370506286621094e+01
1.469727783203125000e+02
1.210964202880859375e+01
-3.342854690551757812e+01
-1.231176986694335938e+02
2.065964965820312500e+02
5.841247940063476562e+01
-8.018715667724609375e+01
2.049475860595703125e+02
-3.234526443481445312e+01
-6.470092773437500000e+01
-5.775994110107421875e+01
6.054701995849609375e+01
-1.605389976501464844e+01
-7.179567337036132812e+00
1.861123657226562500e+02
3.263755083084106445e+00
-9.834735870361328125e+00
-7.073630523681640625e+01
-5.110285186767578125e+01
1.330087890625000000e+02
-8.908992004394531250e+01
1.752697448730468750e+02
-6.826885700225830078e+00
1.300195617675781250e+02
1.407822265625000000e+02
7.959013366699218750e+01
6.795625305175781250e+01
-7.016617584228515625e+01
1.655441474914550781e+01
-6.222782135009765625e+01
1.074735412597656250e+02
-1.284655761718750000e+01
9.819484710693359375e+01
-2.067254486083984375e+02
1.027533569335937500e+02
-2.378599929809570312e+01
-1.881684112548828125e+01
-6.642184448242187500e+01
6.942921447753906250e+01
1.000601501464843750e+02
-9.318319702148437500e+01
5.276709747314453125e+01
-7.262741088867187500e+00
7.390026092529296875e+01
8.396775817871093750e+01
3.732912826538085938e+01
-1.433977661132812500e+02
-8.471986389160156250e+01
3.831675338745117188e+01
8.522518157958984375e+00
-1.547126159667968750e+02
-2.790219879150390625e+01
-3.261348342895507812e+01
-1.992980003356933594e+01
-1.452036190032958984e+01
-1.879982299804687500e+02
7.351997375488281250e+01
7.882118988037109375e+01
1.517071533203125000e+02
-5.016551208496093750e+01
8.605117797851562500e+00
3.525073051452636719e+00
-6.243794631958007812e+01
1.274716873168945312e+02
2.658886909484863281e+01
-5.555150985717773438e+01
-2.200242042541503906e+00
1.149858856201171875e+02
3.350002288818359375e+01
-3.615272521972656250e+01
-3.869362640380859375e+01
1.911549949645996094e+01
6.866115570068359375e+01
-3.417087554931640625e+01
-8.102895355224609375e+01
1.689041290283203125e+02
-1.391279754638671875e+02
-2.770296096801757812e+01
-2.289739036560058594e+01
1.221236953735351562e+02
9.184070587158203125e+01
-5.206276321411132812e+01
-9.552967834472656250e+01
9.262077331542968750e+01
4.981855010986328125e+01
5.481630706787109375e+01
-1.420423583984375000e+02
-1.093292236328125000e+02
1.000752258300781250e+01
-1.096191024780273438e+01
-4.211358261108398438e+01
1.459159088134765625e+02
1.371483612060546875e+02
-1.141534423828125000e+02
2.170956802368164062e+01
9.588447570800781250e+01
2.096951675415039062e+01
7.866625976562500000e+01
1.312055358886718750e+02
-7.297899723052978516e+00
8.277792358398437500e+01
3.576893234252929688e+01
-6.105907058715820312e+01
-8.574101257324218750e+01
8.002164459228515625e+01
-3.108788108825683594e+01
6.210042953491210938e+01
1.150355224609375000e+02
-2.365780258178710938e+01
1.271971588134765625e+02
2.888199996948242188e+01
7.284097290039062500e+01
6.285298538208007812e+01
1.036354751586914062e+02
1.003425369262695312e+02
1.124069061279296875e+02
1.595053482055664062e+01
-2.401953887939453125e+01
-1.356703338623046875e+02
-4.658065414428710938e+01
2.043281097412109375e+02
-1.402106475830078125e+02
-1.796070861816406250e+01
1.854643402099609375e+02
3.465510559082031250e+01
-1.763310394287109375e+02
5.923675918579101562e+01
4.638277435302734375e+01
7.256776428222656250e+01
1.005918731689453125e+02
-2.349652671813964844e+01
-3.100877189636230469e+01
3.158549690246582031e+01
-2.623592376708984375e+01
-1.799203338623046875e+02
-8.314809417724609375e+01
-5.873299789428710938e+01
1.422974090576171875e+02
-1.318239021301269531e+01
-2.513656616210937500e+01
-2.193349647521972656e+01
1.804298095703125000e+02
-3.773868560791015625e+01
-1.125341033935546875e+02
-6.704817199707031250e+01
-5.902916717529296875e+01
-8.206021881103515625e+01
5.120716857910156250e+01
8.416754150390625000e+01
9.438905334472656250e+01
1.247026443481445312e+02
2.025563659667968750e+02
1.046957702636718750e+02
1.404354705810546875e+02
-2.449683189392089844e+01
-1.457992858886718750e+02
6.991821289062500000e+01
1.511741333007812500e+02
-2.429540824890136719e+01
-2.003404235839843750e+01
-1.686312255859375000e+02
-6.043455123901367188e+01
1.037534866333007812e+02
1.067293167114257812e+02
-5.084188079833984375e+01
1.101563186645507812e+02
-6.559252929687500000e+01
1.604968566894531250e+02
7.957319641113281250e+01
1.058349227905273438e+02
1.764404754638671875e+02
6.156023788452148438e+01
-5.525801086425781250e+01
8.533526611328125000e+01
1.138479518890380859e+01
-5.728307342529296875e+01
-1.030083312988281250e+02
7.908263397216796875e+01
-9.936635589599609375e+01
-3.329283142089843750e+01
9.183724212646484375e+01
1.150324325561523438e+02
1.081300582885742188e+02
6.441605377197265625e+01
1.846189422607421875e+02
2.046557159423828125e+02
-5.380112075805664062e+01
-5.034571456909179688e+01
-2.010137367248535156e+01
1.464440307617187500e+02
-1.193687667846679688e+02
-1.247475051879882812e+02
1.865993499755859375e+02
1.734477996826171875e+02
2.673098754882812500e+01
-9.905615234375000000e+01
-2.913328361511230469e+01
-1.919868278503417969e+01
1.450393676757812500e+01
-4.501740932464599609e+00
-1.076803207397460938e+02
6.311400604248046875e+01
6.360189437866210938e+01
-8.238561248779296875e+01
-1.226382598876953125e+02
-4.940882492065429688e+01
1.512733459472656250e+02
3.394882202148437500e+01
9.992887115478515625e+01
2.115684204101562500e+02
-3.443694686889648438e+01
-7.754129791259765625e+01
-1.059728336334228516e+01
5.942326354980468750e+01
-5.687557983398437500e+01
-2.158146476745605469e+01
-1.300944824218750000e+02
-6.028445720672607422e+00
4.290156173706054688e+01
1.407695770263671875e+02
8.789596557617187500e+00
-2.175113487243652344e+01
5.509469604492187500e+01
1.599203643798828125e+02
2.124871015548706055e+00
1.891063842773437500e+02
4.211563491821289062e+01
-8.296566009521484375e+00
5.155307769775390625e+01
1.282193450927734375e+02
-6.695481109619140625e+01
1.094585418701171875e+02
2.175930480957031250e+02
-3.871617078781127930e+00
1.620505523681640625e+01
-2.497099876403808594e+01
1.798573303222656250e+02
-8.543350219726562500e+00
7.231817626953125000e+01
-6.549108886718750000e+01
-6.127467346191406250e+01
1.341282501220703125e+02
2.612867927551269531e+01
1.652595520019531250e+02
-7.094089508056640625e+01
-7.013539123535156250e+01
-7.432218170166015625e+01
1.916467132568359375e+02
3.592800498008728027e-01
1.061239624023437500e+02
9.879560852050781250e+01
4.723652267456054688e+01
-1.145462188720703125e+02
2.886420822143554688e+01
-4.321563339233398438e+01
8.671479797363281250e+01
1.511061248779296875e+02
1.533790283203125000e+02
3.330114364624023438e+01
-4.503746032714843750e+00
7.909199523925781250e+01
7.835501670837402344e+00
-1.438833160400390625e+02
-5.917521476745605469e+00
1.320643920898437500e+02
-5.940356826782226562e+01
-4.586941909790039062e+01
-5.105460643768310547e+00
1.611601710319519043e+00
-1.508466796875000000e+02
6.661677551269531250e+01
1.574514617919921875e+02
-7.825037384033203125e+01
-9.009335327148437500e+01
-8.007884025573730469e+00
4.682695007324218750e+01
9.810169219970703125e+01
-3.263312911987304688e+01
-1.230364456176757812e+02
2.267600250244140625e+02
3.044461631774902344e+01
-8.210126495361328125e+01
-1.011376342773437500e+02
2.624023628234863281e+01
6.157471084594726562e+01
-1.082927894592285156e+01
-1.133036270141601562e+02
-6.167386245727539062e+01
2.444596099853515625e+02
1.619602966308593750e+01
9.635412216186523438e+00
4.266430664062500000e+01
1.422012634277343750e+02
-1.558901519775390625e+02
-8.757329559326171875e+01
4.772496414184570312e+01
1.036662902832031250e+02
-8.591874122619628906e+00
-7.976023864746093750e+01
-1.734462738037109375e+01
-1.018628463745117188e+02
8.423710632324218750e+01
1.333457946777343750e+02
1.237064361572265625e+02
1.570834197998046875e+02
6.378147125244140625e+01
1.367254066467285156e+01
-1.024773330688476562e+02
-1.112902374267578125e+02
-5.252615356445312500e+01
3.933553314208984375e+01
5.018013000488281250e+00
1.410912780761718750e+02
-4.623504257202148438e+01
1.410869140625000000e+02
-9.822286987304687500e+01
1.682454071044921875e+02
1.532536315917968750e+01
-9.570301055908203125e+01
-1.249327163696289062e+02
5.557928848266601562e+01
-1.073714828491210938e+02
1.365082454681396484e+01
6.322964477539062500e+01
-5.449727630615234375e+01
-9.145266723632812500e+01
-1.073885421752929688e+02
-9.189672851562500000e+01
-3.485946273803710938e+01
9.578260803222656250e+01
2.144863891601562500e+02
7.491216659545898438e+00
2.430500793457031250e+02
2.978379440307617188e+01
9.182010650634765625e+01
1.176934909820556641e+01
9.409360504150390625e+01
-4.484078979492187500e+01
1.552738494873046875e+02
-6.169651031494140625e+01
-1.528511238098144531e+01
-4.092372512817382812e+01
-1.048948383331298828e+01
1.689915275573730469e+01
-2.313435745239257812e+01
8.023698425292968750e+01
4.746815109252929688e+01
8.042691802978515625e+01
3.263276290893554688e+01
-6.495943450927734375e+01
2.918102645874023438e+01
-3.745013427734375000e+01
5.120343399047851562e+01
3.810143661499023438e+01
-9.804710388183593750e+01
9.138354492187500000e+01
2.361457633972167969e+01
-3.021579170227050781e+01
9.633758544921875000e+01
-1.876120758056640625e+02
-5.646752834320068359e+00
8.474386596679687500e+01
7.405974578857421875e+01
-4.851279449462890625e+01
3.280737304687500000e+01
2.374379882812500000e+02
1.624284934997558594e+01
7.246842193603515625e+01
1.354204559326171875e+02
2.261094093322753906e+01
4.945654392242431641e+00
1.656745147705078125e+02
5.446460342407226562e+01
-1.002228698730468750e+02
1.120668888092041016e+01
1.244027633666992188e+02
7.379326629638671875e+01
1.216025466918945312e+02
3.204716186523437500e+02
4.440583705902099609e+00
4.137940597534179688e+01
-1.047232284545898438e+02
1.077693710327148438e+02
-9.069345474243164062e+00
2.748459243774414062e+01
-6.478869628906250000e+01
-5.474720001220703125e+01
-6.887971496582031250e+01
-1.133024826049804688e+02
-2.397393226623535156e+01
-2.723387527465820312e+01
-6.536610412597656250e+01
1.839050102233886719e+01
7.237743377685546875e+01
-3.688513946533203125e+01
1.836646575927734375e+02
3.193001365661621094e+01
-1.899551086425781250e+02
-5.913344573974609375e+01
-1.490172271728515625e+02
1.378207244873046875e+02
1.315070495605468750e+02
4.641688537597656250e+01
-4.165292358398437500e+01
6.165109252929687500e+01
3.228374099731445312e+01
1.666464424133300781e+01
-3.818170547485351562e+01
-1.089981079101562500e+02
9.183070373535156250e+01
-2.142216682434082031e+01
6.461654663085937500e+01
-1.582805480957031250e+02
-5.399343490600585938e+01
4.245238876342773438e+01
-1.612586364746093750e+02
-4.969056320190429688e+01
1.058399047851562500e+02
2.305143547058105469e+01
1.305828247070312500e+02
-1.002187500000000000e+02
-1.553456268310546875e+02
-2.796646118164062500e+01
9.604705810546875000e+01
2.640466308593750000e+01
-1.020696792602539062e+02
2.741920852661132812e+01
7.824748992919921875e+01
8.501952362060546875e+01
-1.154695739746093750e+02
-5.090151977539062500e+01
2.071566162109375000e+02
-1.257598266601562500e+02
7.274951934814453125e+01
1.255830154418945312e+02
-7.292743682861328125e+01
7.614279174804687500e+01
-7.464561462402343750e+01
1.352480468750000000e+02
1.223810424804687500e+02
-9.411807250976562500e+01
-7.092018127441406250e+01
3.196003417968750000e+02
-4.012417602539062500e+01
8.399032592773437500e+01
1.025609741210937500e+02
6.232145428657531738e-01
9.632269287109375000e+01
-9.655632019042968750e+00
-1.211965332031250000e+02
-1.678130798339843750e+02
1.355504302978515625e+02
1.096348266601562500e+02
9.546014404296875000e+01
3.266355133056640625e+01
1.388629341125488281e+01
5.652214813232421875e+01
-2.317397594451904297e+00
3.321742248535156250e+01
-5.134428024291992188e+01
-9.061648559570312500e+01
-9.762277984619140625e+01
5.355185699462890625e+01
2.020427246093750000e+02
6.159407424926757812e+01
-5.374113845825195312e+01
-7.138238525390625000e+01
-2.284058380126953125e+01
7.191802215576171875e+01
-8.887681365013122559e-01
-9.564446258544921875e+01
-9.695121002197265625e+01
-1.827824249267578125e+02
4.025786972045898438e+01
-5.327442169189453125e+01
-7.599468231201171875e+01
2.823992919921875000e+01
4.107171058654785156e+00
1.450821228027343750e+02
-1.157186050415039062e+02
1.357234191894531250e+02
1.116687622070312500e+02
-7.771897888183593750e+01
1.465849018096923828e+01
3.851621627807617188e+01
1.448205871582031250e+02
-3.620652770996093750e+01
-3.169404792785644531e+01
6.703375816345214844e+00
-7.735320281982421875e+01
-5.413272857666015625e+01
-7.569591522216796875e+01
1.931275939941406250e+02
1.094914627075195312e+01
5.207730484008789062e+01
4.819122314453125000e+01
-1.161952590942382812e+02
-1.364495697021484375e+02
-3.328120422363281250e+01
1.330732727050781250e+02
3.950048065185546875e+01
7.902958679199218750e+01
3.192821693420410156e+01
7.946802520751953125e+01
2.816037178039550781e+01
1.878790473937988281e+01
8.527932739257812500e+01
1.320930633544921875e+02
-1.234490356445312500e+02
7.451940155029296875e+01
-1.095377120971679688e+02
-9.171103668212890625e+01
1.614446258544921875e+02
8.190054321289062500e+01
1.931100463867187500e+02
6.976194000244140625e+01
-1.284680786132812500e+02
1.533737945556640625e+02
1.032372589111328125e+02
6.183416748046875000e+01
1.135858688354492188e+02
-6.365915298461914062e+00
5.427521896362304688e+01
1.268872833251953125e+02
-1.346713733673095703e+01
-1.083553910255432129e+00
1.099934463500976562e+02
1.837570495605468750e+02
1.109515075683593750e+02
1.008230361938476562e+02
-1.250880737304687500e+02
1.416107025146484375e+02
-2.006301879882812500e+02
3.578157424926757812e+01
-6.574662017822265625e+01
-7.162097167968750000e+01
4.974240875244140625e+01
-1.983891677856445312e+01
-1.703165245056152344e+01
-4.052033615112304688e+01
4.339274215698242188e+01
6.276651763916015625e+01
7.855033874511718750e+00
-3.958077239990234375e+01
-8.890316772460937500e+01
3.109258651733398438e+01
5.688612365722656250e+01
-7.720030212402343750e+01
-8.194937133789062500e+01
3.134195709228515625e+01
-1.468723297119140625e+02
-6.573954010009765625e+01
1.550909118652343750e+02
7.343627166748046875e+01
-2.796449279785156250e+01
7.899111175537109375e+01
1.034775238037109375e+02
4.509639358520507812e+01
-1.085746536254882812e+02
1.110805797576904297e+01
-1.834826812744140625e+02
2.008322525024414062e+01
7.582834362983703613e-01
-3.229983520507812500e+02
2.809502410888671875e+01
9.456752014160156250e+01
1.940924835205078125e+02
5.323028564453125000e+01
1.792498168945312500e+02
2.616104125976562500e+01
-1.730744018554687500e+02
8.823982238769531250e+00
8.066835021972656250e+01
-1.304248199462890625e+02
8.587664031982421875e+01
7.029027557373046875e+01
5.267810821533203125e+01
2.370139312744140625e+01
1.625509643554687500e+01
-6.486434173583984375e+01
4.724593734741210938e+01
-1.426106567382812500e+02
-5.214343643188476562e+01
1.626490173339843750e+02
-7.544196319580078125e+01
1.818775177001953125e+02
5.334246826171875000e+01
5.041680908203125000e+01
5.018964385986328125e+01
-8.835288047790527344e+00
-2.693127441406250000e+02
1.226792430877685547e+01
-5.184087753295898438e+01
-3.525831604003906250e+01
2.683987045288085938e+01
1.119422454833984375e+02
1.484710388183593750e+02
-1.961415710449218750e+02
1.815951347351074219e+01
6.503576660156250000e+01
-6.628284454345703125e+01
-1.577230224609375000e+02
8.278350067138671875e+01
1.633903808593750000e+02
-1.912873458862304688e+01
2.379819946289062500e+02
1.157176513671875000e+02
9.972938537597656250e+01
6.531969451904296875e+01
7.614054107666015625e+01
1.970095367431640625e+02
-1.895092315673828125e+02
1.686722564697265625e+02
5.524851608276367188e+01
-1.032894821166992188e+02
-1.228867797851562500e+02
8.679796600341796875e+01
-1.183844451904296875e+02
7.750100708007812500e+01
2.231739044189453125e+02
-4.296221542358398438e+01
6.786897277832031250e+01
-2.005797004699707031e+01
7.972245693206787109e+00
7.209008026123046875e+01
-9.041765594482421875e+01
5.668415832519531250e+01
9.773904418945312500e+01
9.206012725830078125e+01
1.069818267822265625e+02
-2.369950103759765625e+01
-3.197472763061523438e+01
6.054708480834960938e+01
5.948670578002929688e+01
-1.027925872802734375e+02
-6.843570709228515625e+01
-2.317789268493652344e+01
5.243273925781250000e+01
-3.821001815795898438e+01
-3.227207183837890625e+01
-2.932507324218750000e+01
1.430952148437500000e+02
2.387029457092285156e+01
1.717949371337890625e+02
8.503662109375000000e+01
-1.213980331420898438e+02
3.644435119628906250e+01
2.690907478332519531e+01
4.064623832702636719e+00
2.050636291503906250e+02
-1.398705902099609375e+02
2.170580291748046875e+01
8.642432403564453125e+01
-1.606774749755859375e+02
8.338368988037109375e+01
-1.034138336181640625e+02
-9.101567077636718750e+01
1.025400543212890625e+02
-1.626481628417968750e+02
5.955703353881835938e+01
8.789118194580078125e+01
2.071490325927734375e+02
-4.943840408325195312e+01
-2.673430061340332031e+01
1.303274078369140625e+02
1.473439178466796875e+02
6.772975921630859375e+01
-2.169682006835937500e+02
-9.936407470703125000e+01
4.369345855712890625e+01
-8.666313934326171875e+01
2.322565460205078125e+01
1.323071289062500000e+02
2.537503814697265625e+01
4.955349862575531006e-01
-2.202603721618652344e+01
1.515366744995117188e+01
1.736749267578125000e+02
-6.651824951171875000e+01
-8.694091796875000000e+01
-2.131573295593261719e+01
-3.661006927490234375e+01
2.194885559082031250e+02
4.497815608978271484e+00
-3.242034530639648438e+01
1.165543441772460938e+02
-9.931540489196777344e+00
2.395342559814453125e+02
-4.076404190063476562e+01
-6.265308761596679688e+01
9.954205322265625000e+01
8.004470062255859375e+01
7.392210006713867188e+00
5.431451034545898438e+01
-9.188164520263671875e+01
1.037541275024414062e+02
7.690224456787109375e+01
1.313584442138671875e+02
-5.571131134033203125e+01
-1.137925643920898438e+02
4.515147399902343750e+01
-4.656205368041992188e+01
-6.315068435668945312e+01
-4.775123214721679688e+01
9.520210266113281250e+01
-1.293747997283935547e+01
1.265478134155273438e+02
2.049847412109375000e+02
1.843315124511718750e+01
-2.044266510009765625e+01
2.651557006835937500e+02
-5.715678787231445312e+01
-8.684900665283203125e+01
4.122432327270507812e+01
-2.412528610229492188e+01
-2.547454357147216797e+00
-2.960012674331665039e+00
-8.967910766601562500e+01
-1.920772933959960938e+01
5.165812301635742188e+01
1.753242187500000000e+02
-3.759650802612304688e+01
7.402004241943359375e+01
7.904590606689453125e+01
1.326477508544921875e+02
-4.577359390258789062e+01
-6.777224731445312500e+01
2.226850128173828125e+01
8.663598632812500000e+01
-9.598579406738281250e+00
1.337716579437255859e+01
9.128875732421875000e+01
-1.346461486816406250e+01
3.896301269531250000e+01
1.333195590972900391e+01
-9.579810142517089844e+00
1.609583892822265625e+02
7.794463348388671875e+01
1.901461982727050781e+01
-1.005386810302734375e+02
-4.151795959472656250e+01
3.181943893432617188e+01
-2.342107963562011719e+01
2.902400588989257812e+01
9.040866851806640625e+01
-6.888655090332031250e+01
1.280171508789062500e+02
6.107013320922851562e+01
-1.074454040527343750e+02
2.282435913085937500e+02
-8.122674560546875000e+01
-2.148274040222167969e+01
9.691844940185546875e+01
-3.428515243530273438e+01
-6.199392700195312500e+01
-3.735837173461914062e+01
-1.542486267089843750e+02
-6.230252456665039062e+01
-6.419271850585937500e+01
2.294009780883789062e+01
-9.933890533447265625e+01
-6.724105072021484375e+01
8.183419799804687500e+01
-2.510998153686523438e+01
2.894099044799804688e+01
-1.115530471801757812e+02
7.162147521972656250e+01
1.227152023315429688e+02
-1.544645080566406250e+02
5.780587005615234375e+01
4.161088562011718750e+01
4.300912475585937500e+01
-3.870750904083251953e+00
1.124210968017578125e+02
5.193454742431640625e+01
-4.174784469604492188e+01
-6.139713668823242188e+01
8.337880706787109375e+01
-6.430274200439453125e+01
-4.480067062377929688e+01
1.862680206298828125e+02
6.167033386230468750e+01
-1.496902847290039062e+01
-4.054177856445312500e+01
1.949396057128906250e+02
8.256079673767089844e+00
-1.199581604003906250e+02
2.959877204895019531e+01
1.555468559265136719e+01
3.044212150573730469e+01
6.344172286987304688e+01
1.250755157470703125e+02
-8.672862243652343750e+01
7.713635253906250000e+01
4.073778152465820312e+01
-1.023688049316406250e+02
-1.015102157592773438e+02
6.064014434814453125e+01
2.710400199890136719e+01
7.225543212890625000e+01
1.712924194335937500e+02
-1.250418472290039062e+01
2.404658126831054688e+01
-4.274602413177490234e+00
-7.467370605468750000e+01
-1.080169219970703125e+02
-3.120007514953613281e+00
-6.546422576904296875e+01
-5.535353469848632812e+01
8.188500213623046875e+01
9.433454513549804688e+00
-1.002805023193359375e+02
-5.393907928466796875e+01
9.172435760498046875e+01
2.114001464843750000e+02
1.055511283874511719e+01
-8.840763854980468750e+01
-1.676505208015441895e+00
1.072528991699218750e+02
1.429607696533203125e+02
-6.653203582763671875e+01
1.033012390136718750e+02
9.840758514404296875e+01
1.967625021934509277e-01
-5.118945312500000000e+01
1.144715652465820312e+02
2.891632080078125000e+01
-1.004825592041015625e+02
1.188886184692382812e+02
1.843492889404296875e+02
-4.183329772949218750e+01
-8.795636749267578125e+01
-9.841305732727050781e+00
3.455070495605468750e+01
-7.965034484863281250e+01
6.125339889526367188e+01
1.194680480957031250e+02
-1.499350585937500000e+02
-5.567837905883789062e+01
-6.513406372070312500e+01
1.119611892700195312e+02
3.362717437744140625e+01
5.288398361206054688e+01
-5.284885025024414062e+01
1.145933723449707031e+01
3.982712554931640625e+01
-4.676677322387695312e+01
1.367057647705078125e+02
1.509995422363281250e+02
-3.709891128540039062e+01
-2.593405532836914062e+01
4.976910781860351562e+01
-1.061050796508789062e+02
1.800963783264160156e+01
1.376684570312500000e+02
2.007313995361328125e+02
-9.474250793457031250e+00
1.537081146240234375e+02
1.203348541259765625e+02
-5.050403594970703125e+00
-7.994364166259765625e+01
2.054145050048828125e+02
8.440418243408203125e+01
-1.021185607910156250e+02
7.558753967285156250e+01
-1.464634656906127930e+00
1.234807586669921875e+02
5.523055076599121094e+00
4.543308639526367188e+01
2.476102828979492188e+01
1.716254272460937500e+02
2.160382080078125000e+01
-1.111376800537109375e+02
1.443917999267578125e+02
4.783382415771484375e+01
8.201736450195312500e+01
-6.526444244384765625e+01
-2.393893280029296875e+02
1.216111755371093750e+02
2.604111099243164062e+01
-3.675446701049804688e+01
2.180594940185546875e+02
-2.413082122802734375e+01
-6.979403686523437500e+01
-6.656795501708984375e+01
1.007386093139648438e+02
-8.297845458984375000e+01
-3.510347747802734375e+01
2.583289489746093750e+02
2.985120391845703125e+01
9.416002273559570312e+00
-1.356323852539062500e+02
6.245229721069335938e+01
-3.449810409545898438e+01
-5.113380050659179688e+01
1.543590240478515625e+02
2.982400894165039062e+01
-2.381101036071777344e+01
1.039778442382812500e+02
-1.772006225585937500e+02
1.349501190185546875e+02
-1.182729339599609375e+02
5.464364242553710938e+01
-9.358996748924255371e-01
-1.173129081726074219e+00
6.833143615722656250e+01
-1.543571319580078125e+02
-7.968614959716796875e+01
-3.582450866699218750e+01
1.196388397216796875e+02
3.779493713378906250e+01
-4.884142303466796875e+01
-1.992412261962890625e+02
-5.446039962768554688e+01
8.338989257812500000e+01
-1.131109848022460938e+02
-2.827877998352050781e+01
-1.356835603713989258e+00
1.183796081542968750e+02
1.338491516113281250e+02
2.719390678405761719e+01
4.248238754272460938e+01
8.049208068847656250e+01
1.142489166259765625e+02
-4.954465866088867188e+01
-8.029062652587890625e+01
6.081387329101562500e+01
-1.179768066406250000e+02
-5.770499038696289062e+01
1.000051345825195312e+02
4.246703720092773438e+01
2.156899719238281250e+02
6.565316009521484375e+01
-4.207719421386718750e+01
4.834165954589843750e+01
8.968629455566406250e+01
1.494234771728515625e+02
-4.962974548339843750e+00
3.608314132690429688e+01
-5.775886917114257812e+01
5.075788497924804688e+01
-2.210873031616210938e+01
-7.469007873535156250e+01
-1.426342620849609375e+02
-5.146960449218750000e+01
-1.045614624023437500e+02
-6.085456085205078125e+01
1.487390441894531250e+02
-1.914609146118164062e+01
2.538142242431640625e+02
1.365730590820312500e+02
1.085353469848632812e+02
-7.491522216796875000e+01
1.010924377441406250e+02
1.173823833465576172e+01
1.726835021972656250e+02
-9.346825599670410156e+00
-2.629747772216796875e+01
-7.779682922363281250e+01
-1.273316116333007812e+02
1.645104026794433594e+01
7.585450744628906250e+01
1.425953388214111328e+01
1.030470466613769531e+01
1.190188446044921875e+02
7.168968963623046875e+01
4.162846755981445312e+01
-1.460747003555297852e+00
9.968140411376953125e+01
-2.136223316192626953e+00
1.051596403121948242e+00
1.084645004272460938e+02
1.293585968017578125e+02
-1.019754867553710938e+02
4.637376403808593750e+01
4.264507675170898438e+01
-2.512889480590820312e+01
-3.493590545654296875e+01
1.099529266357421875e+02
1.548648681640625000e+02
8.587958335876464844e+00
3.996341705322265625e+01
2.680926895141601562e+01
-4.770923233032226562e+01
2.252495956420898438e+01
-2.061681747436523438e+01
4.261857986450195312e+01
1.292021179199218750e+02
-5.992663574218750000e+01
-2.911203002929687500e+01
1.199128150939941406e+00
9.762952423095703125e+01
3.410036087036132812e+01
-8.224273681640625000e+01
4.066068649291992188e+01
5.050577545166015625e+01
1.799139556884765625e+02
1.018846225738525391e+01
-6.847378540039062500e+01
-4.715218353271484375e+01
6.090219116210937500e+01
8.281003570556640625e+01
2.812073135375976562e+01
1.800005493164062500e+02
7.969819641113281250e+01
1.555707092285156250e+02
1.633378295898437500e+02
2.239504098892211914e+00
-5.211894989013671875e+00
6.810385131835937500e+01
-5.117461776733398438e+01
4.125322341918945312e+01
2.528808784484863281e+01
-9.062602233886718750e+01
1.690691528320312500e+02
7.119521331787109375e+01
5.256859207153320312e+01
-3.359267425537109375e+01
1.799604797363281250e+02
-2.921842336654663086e+00
-4.831146621704101562e+01
-1.033360214233398438e+02
-6.409664916992187500e+01
3.092113685607910156e+01
2.934151077270507812e+01
1.103556365966796875e+02
-6.980350494384765625e+01
1.449660034179687500e+02
-2.912559127807617188e+01
1.848846740722656250e+02
1.127050113677978516e+01
-1.086450195312500000e+02
-2.545401382446289062e+01
-1.039569244384765625e+02
-7.738549041748046875e+01
1.087479705810546875e+02
1.794016876220703125e+02
-6.375617218017578125e+01
1.104852905273437500e+02
-3.720524215698242188e+01
-1.064344253540039062e+02
8.939826202392578125e+01
5.497269058227539062e+01
1.164437103271484375e+01
-5.446152496337890625e+01
-3.671616315841674805e+00
-6.738684177398681641e+00
-1.231856613159179688e+02
1.902550201416015625e+02
-7.259352684020996094e+00
1.212416305541992188e+02
-1.073381195068359375e+02
4.645081329345703125e+01
-7.277575683593750000e+01
-6.988957977294921875e+01
3.217620468139648438e+01
1.696186981201171875e+02
2.692764282226562500e+02
4.986119079589843750e+01
9.589867401123046875e+01
-7.490417480468750000e+01
-1.390195727348327637e+00
8.326084899902343750e+01
1.333368225097656250e+02
-1.089987030029296875e+02
7.179257202148437500e+01
-6.396927261352539062e+01
1.237875595092773438e+02
2.733440780639648438e+01
-7.733610534667968750e+01
1.208570098876953125e+02
6.074074935913085938e+01
-1.227509231567382812e+02
1.267080993652343750e+02
-3.879024505615234375e+01
2.984649467468261719e+01
1.408006591796875000e+02
2.044466209411621094e+01
-3.455388641357421875e+01
-1.303149108886718750e+02
-1.968478775024414062e+01
1.012707443237304688e+02
-4.768065643310546875e+01
-5.298462677001953125e+01
-7.579557800292968750e+01
-2.185010528564453125e+01
-1.553716735839843750e+02
-3.459727048873901367e+00
4.609111404418945312e+01
-1.131149749755859375e+02
-2.164354515075683594e+01
2.640168952941894531e+01
-3.782161331176757812e+01
-9.590750122070312500e+01
1.056893062591552734e+01
1.458607635498046875e+02
6.076753616333007812e+01
-3.226658344268798828e+00
-3.618656539916992188e+01
2.236208534240722656e+01
-4.207393646240234375e+01
-1.029232940673828125e+02
1.310636997222900391e+01
-9.300287628173828125e+01
-2.639243698120117188e+01
8.940871429443359375e+01
-2.996089553833007812e+01
-7.589997100830078125e+01
3.865920257568359375e+01
3.609640502929687500e+01
3.379905700683593750e+01
1.549649200439453125e+02
8.234552383422851562e+00
6.087080383300781250e+01
7.083477783203125000e+01
-4.473242950439453125e+01
-1.891810607910156250e+01
-4.560920333862304688e+01
5.029967880249023438e+01
-1.043185958862304688e+02
5.834543228149414062e+01
-6.855203247070312500e+01
1.120857391357421875e+02
1.828302307128906250e+02
4.671408462524414062e+01
9.032501220703125000e+01
1.453919525146484375e+02
-2.079638061523437500e+02
-3.895350265502929688e+01
-2.086080551147460938e+01
4.612904357910156250e+01
-1.383342895507812500e+02
1.561941223144531250e+02
-1.073016891479492188e+02
2.107051544189453125e+02
5.061775970458984375e+01
4.191305637359619141e+00
2.822921943664550781e+01
1.328223724365234375e+02
2.382718086242675781e+01
5.931550979614257812e+01
2.964493370056152344e+01
1.452107238769531250e+02
6.653999328613281250e+01
-8.307582092285156250e+01
1.368610687255859375e+02
-1.004177665710449219e+01
-3.233316040039062500e+01
-2.103848838806152344e+01
1.247650146484375000e+02
3.156154823303222656e+01
-4.762825775146484375e+01
2.127529602050781250e+02
-6.881667327880859375e+01
5.896007537841796875e+01
3.158762168884277344e+01
7.509961700439453125e+01
-4.492675781250000000e+00
-1.930312347412109375e+02
-3.799249649047851562e+01
-1.374789581298828125e+02
1.054342422485351562e+02
-4.485807418823242188e+01
8.831764221191406250e+01
-4.538061141967773438e+01
-1.024135742187500000e+02
1.314718170166015625e+02
-4.581804275512695312e+01
-4.933839797973632812e+01
4.466494750976562500e+01
-8.908512115478515625e+00
3.224460983276367188e+01
-3.387963485717773438e+01
-1.407545623779296875e+02
-1.441145019531250000e+02
-6.452194976806640625e+01
6.410371398925781250e+01
1.503955535888671875e+02
-1.208869934082031250e+02
8.153990173339843750e+01
8.836391448974609375e+01
-9.228426933288574219e+00
-4.711123275756835938e+01
2.576000366210937500e+02
-8.996665191650390625e+01
-4.266470336914062500e+01
-1.587302684783935547e+01
2.352270660400390625e+02
-3.640930557250976562e+01
7.001812744140625000e+01
8.788825035095214844e+00
1.212408676147460938e+02
-5.187581634521484375e+01
-1.581580810546875000e+02
1.493664398193359375e+02
2.505820035934448242e+00
3.826010704040527344e+00
4.514820098876953125e+01
-1.020382156372070312e+02
-1.373286132812500000e+02
1.076358947753906250e+02
-1.615759429931640625e+02
-1.210785293579101562e+02
-3.226926422119140625e+01
-4.822254943847656250e+01
9.267267608642578125e+01
-6.431106567382812500e+01
-6.861289978027343750e+01
-4.804098892211914062e+01
3.256259536743164062e+01
3.713100051879882812e+01
5.915985107421875000e+01
3.058264923095703125e+01
1.490857238769531250e+02
-8.771867370605468750e+01
1.777205963134765625e+02
2.109231414794921875e+02
-6.479051589965820312e+00
-1.032043457031250000e+02
1.049427490234375000e+02
-1.668021087646484375e+02
8.705616760253906250e+01
1.316036987304687500e+02
-9.969709777832031250e+01
4.207025527954101562e+00
3.032929611206054688e+01
3.322431945800781250e+01
-1.959433555603027344e+01
-8.652353882789611816e-01
3.987786102294921875e+01
1.872249221801757812e+01
-2.161853408813476562e+01
-7.461322784423828125e+01
2.831411743164062500e+01
1.370366516113281250e+02
-7.455043029785156250e+01
1.031217727661132812e+02
-3.075589752197265625e+01
1.060214080810546875e+02
-2.483758544921875000e+01
-1.380629253387451172e+01
-3.129110097885131836e+00
4.179943084716796875e+01
2.484300079345703125e+02
-8.102486419677734375e+01
3.854005050659179688e+01
-7.788551330566406250e+01
1.619005737304687500e+02
-2.115648803710937500e+02
4.963675689697265625e+01
2.452582550048828125e+02
1.309939575195312500e+02
1.232357864379882812e+02
-4.381344223022460938e+01
1.005087356567382812e+02
-1.122876739501953125e+02
-3.346023178100585938e+01
1.066804122924804688e+01
1.645378875732421875e+01
-6.055524444580078125e+01
-1.103520011901855469e+01
1.502213439941406250e+02
2.814122390747070312e+01
1.664647521972656250e+02
-5.280043411254882812e+01
7.799485015869140625e+01
1.622718811035156250e+00
-1.099876165390014648e+00
-2.078257322311401367e+00
1.310109806060791016e+01
-6.176364517211914062e+01
2.598292922973632812e+01
1.603989410400390625e+01
4.070673751831054688e+01
2.933622932434082031e+01
-6.860414981842041016e+00
8.178363800048828125e+01
-7.660938262939453125e+01
-6.850494384765625000e+01
3.335961532592773438e+01
4.520667648315429688e+01
6.388342285156250000e+01
-8.549747467041015625e+01
-1.743765869140625000e+02
-1.679107055664062500e+02
8.187435913085937500e+01
-9.717645263671875000e+01
-4.094096183776855469e+00
1.322728271484375000e+02
-6.940437316894531250e+01
-3.688525390625000000e+01
2.108955688476562500e+02
-9.106193542480468750e+01
-1.936112365722656250e+02
2.147360801696777344e+01
-3.615596389770507812e+01
-3.475304031372070312e+01
-2.253082466125488281e+01
8.259634399414062500e+01
9.768924713134765625e+01
5.604986667633056641e+00
-1.134079132080078125e+02
1.294766082763671875e+02
-7.530085754394531250e+01
1.292208709716796875e+02
9.472893524169921875e+01
1.515156860351562500e+02
-1.663509521484375000e+02
-1.045829086303710938e+02
3.855405807495117188e+01
-1.800561714172363281e+01
1.326358489990234375e+02
-4.176241683959960938e+01
-3.345931768417358398e+00
7.674044036865234375e+01
6.633303070068359375e+01
2.076082801818847656e+01
-2.223211822509765625e+02
-6.791734313964843750e+01
-1.315334930419921875e+02
1.427334747314453125e+02
-3.330492401123046875e+01
-4.655535125732421875e+01
2.837363433837890625e+01
4.369684219360351562e+01
1.782146148681640625e+02
3.181810379028320312e+01
-1.271684799194335938e+02
-9.899883270263671875e+00
1.175229034423828125e+02
-7.091008758544921875e+01
-1.287595462799072266e+01
-1.091075668334960938e+02
-1.337752990722656250e+02
-8.787532806396484375e+01
-1.334165649414062500e+02
-4.678768920898437500e+01
2.718772888183593750e+02
-2.361825752258300781e+01
-1.205833663940429688e+02
-1.262048568725585938e+02
-2.343922805786132812e+01
1.639886283874511719e+01
-8.361669921875000000e+01
3.540829849243164062e+01
-9.093376159667968750e+01
-6.792754364013671875e+01
4.611380004882812500e+01
1.223631134033203125e+02
-1.095496978759765625e+02
-1.407178649902343750e+02
8.038166046142578125e+01
8.520718383789062500e+01
1.191260719299316406e+01
1.952039527893066406e+01
4.460391616821289062e+01
1.402602386474609375e+02
7.636222839355468750e+01
-6.221579360961914062e+01
1.640097198486328125e+02
-7.655489349365234375e+01
-6.429229736328125000e+01
-1.941939086914062500e+02
-1.040025100708007812e+02
-2.896615219116210938e+01
1.973902893066406250e+02
-2.012569427490234375e+02
-2.851654624938964844e+01
-1.221340408325195312e+02
6.978672790527343750e+01
7.642026519775390625e+01
-7.060109710693359375e+01
6.017313003540039062e+01
-6.166945648193359375e+01
4.089722824096679688e+01
9.818744659423828125e+01
-1.675311737060546875e+02
6.427045440673828125e+01
-3.333403110504150391e+00
-1.065831298828125000e+02
-9.289800262451171875e+01
6.762810230255126953e+00
2.234063386917114258e+00
-1.385077362060546875e+02
-2.018832415342330933e-01
9.420263671875000000e+01
1.850952148437500000e+01
-1.332869720458984375e+02
-2.992371368408203125e+01
-7.115525054931640625e+01
-9.318692016601562500e+01
-1.158638381958007812e+02
1.226987380981445312e+02
-2.266389846801757812e+01
2.962283134460449219e+01
1.456022739410400391e+01
-4.439238739013671875e+01
-1.238772659301757812e+02
9.645063018798828125e+01
1.918476715087890625e+02
-1.163982772827148438e+02
4.405890274047851562e+01
-9.571061706542968750e+01
-7.365062713623046875e+01
-6.016930389404296875e+01
4.830442428588867188e+01
-2.430057830810546875e+02
1.651402587890625000e+02
4.916469573974609375e+01
1.047325611114501953e+01
6.921443939208984375e+01
2.357601165771484375e+00
-1.351658477783203125e+02
5.710895538330078125e+01
-1.251332778930664062e+02
1.471829528808593750e+02
3.534960556030273438e+01
-4.953262710571289062e+01
6.359853744506835938e+01
1.273142547607421875e+02
5.452685546875000000e+01
-1.621714210510253906e+01
3.164197998046875000e+02
9.650803208351135254e-01
4.142256546020507812e+01
-1.393541717529296875e+02
9.267261505126953125e+01
-3.810997772216796875e+01
1.252595615386962891e+01
1.247534637451171875e+02
-9.573016357421875000e+01
4.948948860168457031e+00
-1.764470934867858887e+00
5.828096389770507812e+01
4.461170578002929688e+01
3.831212997436523438e+01
1.144157257080078125e+02
-7.371582031250000000e+01
-5.487829971313476562e+01
-1.010173892974853516e+01
8.085354804992675781e+00
-4.648611068725585938e+01
1.402832183837890625e+02
1.085353469848632812e+02
-4.415328502655029297e+00
2.466966438293457031e+01
7.767733001708984375e+01
-7.309006690979003906e+00
-1.168683624267578125e+02
-5.932730484008789062e+01
-7.165768432617187500e+01
-5.435224151611328125e+01
-1.050198822021484375e+02
-7.990907287597656250e+01
-3.449550628662109375e+01
8.458452606201171875e+01
1.717216186523437500e+02
1.207884292602539062e+02
-6.064668273925781250e+01
4.669962692260742188e+01
-7.406536865234375000e+01
-1.411976814270019531e+01
5.087032318115234375e+01
1.981444702148437500e+02
-1.461208343505859375e+00
-8.868417358398437500e+01
-1.334114379882812500e+02
-4.694465160369873047e+00
1.652384796142578125e+02
-6.833550453186035156e+00
-4.066524124145507812e+01
3.166111183166503906e+01
7.976212310791015625e+01
1.170696716308593750e+02
3.535239028930664062e+01
2.676449203491210938e+01
-2.825776977539062500e+02
-1.769393615722656250e+02
-8.063706970214843750e+01
1.242406158447265625e+02
7.807199859619140625e+01
-7.744796752929687500e+00
7.789312744140625000e+01
4.318342208862304688e+01
-9.015171813964843750e+01
-1.555069427490234375e+02
5.054906082153320312e+01
-1.010121231079101562e+02
-3.480572509765625000e+01
4.203883361816406250e+01
-7.111848831176757812e+00
-1.284757385253906250e+02
1.589683227539062500e+02
1.153944301605224609e+01
-1.203381881713867188e+02
-8.542572784423828125e+01
-2.789229393005371094e+01
1.824601593017578125e+02
-5.795934677124023438e+01
-3.536134338378906250e+01
6.214479827880859375e+01
1.294492950439453125e+02
-1.117567253112792969e+01
-1.496863365173339844e+01
1.679850769042968750e+02
-6.671482086181640625e+01
-6.198415756225585938e+01
1.075925445556640625e+02
-3.089994812011718750e+01
-5.147386550903320312e+00
1.540775909423828125e+02
8.210862731933593750e+01
1.460406646728515625e+02
-6.251980209350585938e+01
1.943831253051757812e+01
1.897350311279296875e+02
-1.523014903068542480e+00
9.372225952148437500e+01
5.190819263458251953e+00
5.134571075439453125e+01
6.393514251708984375e+01
4.973206710815429688e+01
9.585261535644531250e+01
-2.961542320251464844e+01
-1.367448425292968750e+02
1.522161254882812500e+02
5.043079757690429688e+01
-7.439331054687500000e+01
1.774170532226562500e+02
-1.453063964843750000e+02
7.976868152618408203e-01
4.112972259521484375e+01
7.830446624755859375e+01
-1.196359252929687500e+02
1.192702178955078125e+02
-7.801257324218750000e+01
1.647809753417968750e+02
4.948919296264648438e+01
4.415535736083984375e+01
3.201669616699218750e+02
-1.775688629150390625e+02
-3.180632591247558594e+01
9.770227432250976562e+00
7.949208068847656250e+01
9.996752929687500000e+01
-2.750625228881835938e+01
1.590681076049804688e+01
8.329900360107421875e+01
-2.186107254028320312e+01
4.745834732055664062e+01
3.203905868530273438e+01
-2.411943969726562500e+02
-2.745797348022460938e+01
1.616681060791015625e+02
7.803337097167968750e+01
1.931739501953125000e+02
1.942499351501464844e+01
2.132564544677734375e+02
-1.557138366699218750e+02
4.344250106811523438e+01
6.170351409912109375e+01
-4.542784881591796875e+01
4.862602233886718750e+00
5.181658172607421875e+01
8.491280364990234375e+01
6.595832061767578125e+01
2.069230079650878906e+00
5.503757476806640625e+01
8.369013214111328125e+01
3.273811340332031250e+01
-6.366518783569335938e+01
1.095886917114257812e+02
5.612410354614257812e+01
-9.346557617187500000e+01
2.709722900390625000e+02
-1.294003906250000000e+02
1.268228302001953125e+02
-1.044025268554687500e+02
-3.480679702758789062e+01
1.745913848876953125e+02
2.641588401794433594e+01
1.837775421142578125e+02
2.412022209167480469e+01
1.514618988037109375e+02
7.237344741821289062e+00
5.416168975830078125e+01
-3.963829040527343750e+01
-5.079001617431640625e+01
6.873081207275390625e+01
-1.262877120971679688e+02
-7.902759552001953125e+01
4.557802200317382812e+01
-4.474486923217773438e+01
7.347676277160644531e+00
-8.483340263366699219e+00
1.214669799804687500e+02
1.536659240722656250e+02
-1.507654476165771484e+01
-4.466930389404296875e+01
-1.384054718017578125e+02
-2.315253257751464844e+01
-5.384504318237304688e+01
-3.058699989318847656e+01
6.794644165039062500e+01
5.005229949951171875e+00
1.607661437988281250e+01
7.721480846405029297e+00
4.459912872314453125e+01
-3.665009307861328125e+01
7.531497955322265625e+01
1.376348266601562500e+02
-5.218073272705078125e+01
1.419315795898437500e+02
8.285202789306640625e+01
1.162772674560546875e+02
-4.519670104980468750e+01
5.384425354003906250e+01
-1.369298577308654785e+00
-1.981621170043945312e+01
-8.957061004638671875e+01
3.093350601196289062e+01
-1.432361793518066406e+01
1.096482162475585938e+02
-1.331894683837890625e+02
4.295679473876953125e+01
-1.494407348632812500e+02
6.884989929199218750e+01
-6.844422340393066406e+00
-9.818504333496093750e+01
1.718949127197265625e+02
-8.554606628417968750e+01
4.051306915283203125e+01
-1.221752548217773438e+02
-8.487385559082031250e+01
2.477570953369140625e+02
1.212516498565673828e+01
-4.536957931518554688e+01
-3.460350418090820312e+01
5.898220443725585938e+01
1.940895233154296875e+02
1.028058166503906250e+02
1.804681015014648438e+01
2.498927764892578125e+02
-4.897810363769531250e+01
8.728396606445312500e+01
5.723857879638671875e+01
-9.851665496826171875e+01
1.120698242187500000e+02
-6.974399566650390625e+01
-1.373902740478515625e+02
-1.124938964843750000e+02
7.394176483154296875e+00
-2.508699607849121094e+01
1.081298980712890625e+02
-5.334138107299804688e+01
-1.045347881317138672e+01
9.447743415832519531e+00
-2.052549934387207031e+01
-1.550678157806396484e+01
-9.329205322265625000e+01
6.973153686523437500e+01
2.962357330322265625e+01
8.163079833984375000e+01
9.046998977661132812e+00
1.885975494384765625e+02
9.134782409667968750e+01
-8.895734405517578125e+01
3.070293045043945312e+01
2.472776641845703125e+02
-1.274643554687500000e+02
6.199357986450195312e+01
3.528657531738281250e+01
-1.199740142822265625e+02
7.944001007080078125e+01
1.242552185058593750e+02
7.176865386962890625e+01
1.639434051513671875e+02
9.040738677978515625e+01
1.116157531738281250e+02
1.657818603515625000e+02
-3.984484863281250000e+01
-1.559553375244140625e+02
7.167116546630859375e+01
8.105818176269531250e+01
5.839985847473144531e+00
-2.439597320556640625e+02
1.436104583740234375e+02
9.482937622070312500e+01
6.872847747802734375e+01
-1.384435729980468750e+02
-7.391440582275390625e+01
1.170661468505859375e+02
1.601094818115234375e+01
2.938054847717285156e+01
-2.185566902160644531e+00
2.083640594482421875e+02
-5.612368011474609375e+01
5.102846527099609375e+01
-7.930727386474609375e+01
1.786910247802734375e+02
6.270107650756835938e+01
3.415664291381835938e+01
6.533486175537109375e+01
1.158877410888671875e+02
1.752591400146484375e+02
8.627506256103515625e+01
-3.439540481567382812e+01
1.643153572082519531e+01
-6.329167556762695312e+01
-1.123167419433593750e+02
1.788440399169921875e+02
-8.414588928222656250e+01
1.407230682373046875e+02
-3.828703308105468750e+01
7.229319763183593750e+01
-1.449626617431640625e+02
5.475611114501953125e+01
-5.562261962890625000e+01
1.684584197998046875e+02
7.103771209716796875e+01
8.190602302551269531e+00
2.035796737670898438e+01
-1.186903152465820312e+02
1.620188903808593750e+02
3.268669128417968750e+01
8.146652984619140625e+01
3.035246276855468750e+02
1.095220947265625000e+02
-4.171764755249023438e+01
-8.861666107177734375e+01
-5.288552474975585938e+01
-2.544589996337890625e+01
-1.084040985107421875e+02
-1.742786102294921875e+02
-2.306736755371093750e+02
-1.213835601806640625e+02
4.715614700317382812e+01
-9.363110542297363281e+00
1.239429569244384766e+01
-6.840733337402343750e+01
1.750049972534179688e+01
1.311523742675781250e+02
1.003482589721679688e+02
-3.551113128662109375e+01
5.987654495239257812e+01
-1.056322937011718750e+02
1.908054656982421875e+02
-1.090624313354492188e+02
9.541107177734375000e+01
1.562734680175781250e+02
8.648934173583984375e+01
-6.311821365356445312e+01
-8.692435455322265625e+01
-1.105181503295898438e+01
-5.171641540527343750e+01
-8.631978607177734375e+01
-1.194432144165039062e+02
1.265262451171875000e+02
-1.134253845214843750e+02
-9.640662384033203125e+01
2.262248229980468750e+02
-2.482063293457031250e+01
6.496748328208923340e-01
1.127038497924804688e+02
3.967169570922851562e+01
-2.254736328125000000e+01
4.030378723144531250e+01
1.647666168212890625e+01
-5.322491073608398438e+01
2.243914985656738281e+01
6.214711761474609375e+01
2.360751190185546875e+02
1.708773803710937500e+02
4.581126403808593750e+01
-3.461959075927734375e+01
9.863304138183593750e+00
9.156143951416015625e+01
-3.503651428222656250e+01
1.683307495117187500e+02
-9.228610229492187500e+01
-5.392617702484130859e+00
7.285257339477539062e+00
-8.305902099609375000e+01
-8.583467102050781250e+01
-3.135268974304199219e+01
-1.427278442382812500e+02
8.530165863037109375e+01
7.501383304595947266e+00
-7.311135101318359375e+01
9.467243194580078125e+01
-8.915946197509765625e+01
1.261603622436523438e+02
-2.267454338073730469e+01
-2.041940612792968750e+02
-2.951881599426269531e+01
2.563128662109375000e+02
-9.747702789306640625e+01
-1.181168212890625000e+02
-3.186503601074218750e+01
1.199804916381835938e+02
-2.042731018066406250e+02
1.546537303924560547e+01
1.218137073516845703e+01
2.286466121673583984e+00
8.504184722900390625e+01
9.902877807617187500e+00
6.488549709320068359e+00
-1.326083374023437500e+02
1.251451110839843750e+02
-5.524330902099609375e+01
1.153399200439453125e+02
1.082966918945312500e+02
1.037740554809570312e+02
-2.056437988281250000e+02
1.034355010986328125e+02
6.648632812500000000e+01
2.466431045532226562e+01
8.151039123535156250e+00
-5.432460403442382812e+01
-6.590476226806640625e+01
-2.026628265380859375e+02
-1.046304225921630859e+01
-7.938513946533203125e+01
3.219322586059570312e+01
-1.688105010986328125e+01
8.678124237060546875e+01
-9.312232971191406250e+01
2.323743133544921875e+02
1.743101654052734375e+02
1.349763584136962891e+01
-7.108809661865234375e+01
8.833879852294921875e+01
-1.968424034118652344e+01
6.046554565429687500e+01
1.150754168629646301e-01
-4.704110717773437500e+01
8.027860260009765625e+01
-1.514029235839843750e+02
1.028760452270507812e+02
-1.050164108276367188e+02
-3.433287429809570312e+01
-8.602380371093750000e+01
6.196973800659179688e+01
2.642942047119140625e+01
-2.229172325134277344e+01
5.510545253753662109e+00
1.717905578613281250e+02
3.387709426879882812e+01
-7.456283569335937500e+01
8.799200439453125000e+01
1.305114135742187500e+02
6.837503314018249512e-01
-2.493664550781250000e+02
-2.263108673095703125e+02
-1.628916931152343750e+02
-3.162830734252929688e+01
3.286325073242187500e+01
1.570105590820312500e+02
1.438234863281250000e+02
-5.311074066162109375e+01
1.739173278808593750e+02
4.936474990844726562e+01
-2.039093971252441406e+01
-3.133487129211425781e+01
2.089882354736328125e+02
-1.076925964355468750e+02
1.025554046630859375e+02
-7.696139526367187500e+01
-7.139518737792968750e+01
-4.141349029541015625e+01
-1.147403120994567871e+00
-5.397812652587890625e+01
-1.897015190124511719e+01
1.832887115478515625e+02
1.456269378662109375e+02
1.559290924072265625e+02
-7.936951446533203125e+01
1.411720275878906250e+02
-1.046202697753906250e+02
-2.244872474670410156e+01
1.702991485595703125e+02
1.581205139160156250e+02
1.283987426757812500e+01
-7.644622802734375000e+01
3.423498153686523438e+01
1.286394500732421875e+02
6.633689117431640625e+01
6.994149017333984375e+01
-6.047986221313476562e+01
-1.212384490966796875e+02
2.727857017517089844e+01
-2.154933624267578125e+02
6.390546035766601562e+01
8.867008972167968750e+01
8.314144134521484375e+01
-4.656728744506835938e+01
-4.969617080688476562e+01
6.785776519775390625e+01
6.559663391113281250e+01
8.182460021972656250e+01
2.288030624389648438e+01
-5.971154403686523438e+01
2.126873016357421875e+02
6.537435913085937500e+01
1.369067230224609375e+02
5.283375549316406250e+01
-1.758667755126953125e+01
-8.546671867370605469e+00
2.938736152648925781e+01
-1.455787200927734375e+02
-1.185119171142578125e+02
-9.026612854003906250e+01
-4.857495880126953125e+01
-1.059043731689453125e+02
-5.618174552917480469e+00
-1.547105255126953125e+02
2.130224227905273438e+01
3.597988891601562500e+01
1.714358520507812500e+02
6.232584762573242188e+01
5.818725967407226562e+01
5.039811706542968750e+01
2.191643142700195312e+01
2.060855102539062500e+02
7.978342437744140625e+01
-1.330989990234375000e+02
-2.291001319885253906e+01
-1.889872589111328125e+02
4.877175521850585938e+01
-1.364353942871093750e+02
2.052150917053222656e+01
8.348429107666015625e+01
1.725043945312500000e+02
1.350804748535156250e+02
1.079279403686523438e+02
8.065225219726562500e+01
-5.766384601593017578e-01
-1.309938659667968750e+02
1.087149505615234375e+02
1.659946746826171875e+02
-5.963211822509765625e+01
-5.720609283447265625e+01
-4.990410614013671875e+01
-8.020688629150390625e+01
1.709579277038574219e+01
-2.110709953308105469e+01
-1.778487396240234375e+02
-6.049275970458984375e+01
-1.523948822021484375e+02
3.433441925048828125e+01
1.402696075439453125e+02
3.161570434570312500e+02
-6.515998363494873047e+00
5.069888687133789062e+01
2.539861907958984375e+02
-5.279848575592041016e+00
-1.191313476562500000e+02
-1.504611968994140625e+02
-1.087274780273437500e+02
-1.117627029418945312e+02
4.600258350372314453e+00
-6.367478942871093750e+01
-6.580610656738281250e+01
-9.307977676391601562e+00
-5.038939285278320312e+01
-1.373082733154296875e+01
1.621671142578125000e+02
-5.498757171630859375e+01
-9.525164031982421875e+01
-4.510478973388671875e+01
1.882792053222656250e+02
1.680776672363281250e+02
-9.522172546386718750e+01
-1.236032257080078125e+02
1.272794036865234375e+02
7.075016784667968750e+01
2.031417655944824219e+01
7.381540679931640625e+01
6.695431518554687500e+01
-3.043886375427246094e+01
-7.250256347656250000e+01
-2.362341499328613281e+01
1.073045501708984375e+02
6.058402633666992188e+01
-9.450180816650390625e+01
4.333825683593750000e+01
5.975549316406250000e+01
8.608309936523437500e+01
1.529636096954345703e+01
5.948566055297851562e+01
9.541403961181640625e+01
-3.770197296142578125e+01
8.178638458251953125e+01
-9.261417388916015625e+01
6.548975372314453125e+01
-2.138375091552734375e+02
1.301975708007812500e+02
8.416330718994140625e+01
1.007662658691406250e+02
1.573760986328125000e+02
1.770426177978515625e+02
6.642111206054687500e+01
5.626972198486328125e+01
1.291551017761230469e+01
-1.487916412353515625e+02
-1.106512427330017090e+00
3.388335037231445312e+01
9.660809516906738281e+00
4.157766819000244141e+00
1.186780929565429688e+02
-1.079228897094726562e+02
-9.290070343017578125e+01
5.827453231811523438e+01
-6.529687500000000000e+01
2.159674377441406250e+02
4.422069168090820312e+01
-1.594888153076171875e+02
-8.376672363281250000e+01
-7.098761749267578125e+01
-1.830054016113281250e+02
7.970157623291015625e+01
-2.191605377197265625e+01
-9.405262756347656250e+01
2.805668449401855469e+01
-1.148140106201171875e+02
2.392653656005859375e+01
-2.679917907714843750e+01
7.532356262207031250e+01
1.472761077880859375e+02
-6.131586456298828125e+01
1.805353088378906250e+02
9.222886657714843750e+01
5.324056625366210938e+01
2.235100555419921875e+01
1.476364421844482422e+01
6.886362457275390625e+01
-9.876064300537109375e+01
-1.319956359863281250e+02
1.104154434204101562e+02
2.203683776855468750e+02
9.878555297851562500e+01
-6.669436645507812500e+01
-6.143211746215820312e+01
-2.032863311767578125e+02
8.700621032714843750e+01
1.070469818115234375e+02
-1.862733459472656250e+01
1.822627410888671875e+02
1.244421386718750000e+02
1.972233581542968750e+01
1.029665451049804688e+02
-1.303856353759765625e+02
2.196183013916015625e+01
-1.580031585693359375e+02
1.548855743408203125e+02
-7.575654602050781250e+01
-1.410942196846008301e+00
1.702305145263671875e+02
-3.470991897583007812e+01
-7.232083892822265625e+01
-1.122126312255859375e+02
-2.343451690673828125e+02
9.264186859130859375e+01
-3.458070373535156250e+01
-4.614563751220703125e+01
3.071646690368652344e+01
-1.157252979278564453e+01
-6.774869537353515625e+01
2.059953498840332031e+01
-3.336695861816406250e+01
-4.101412963867187500e+01
9.931530952453613281e+00
1.565203247070312500e+02
-9.041722106933593750e+01
2.024677753448486328e+00
-1.040763397216796875e+02
-2.216138839721679688e+01
-3.607260131835937500e+01
4.348577117919921875e+01
-3.727233886718750000e+01
-1.791744842529296875e+02
-1.326955871582031250e+02
7.153946685791015625e+01
-1.053278961181640625e+02
9.612454414367675781e+00
-6.679904174804687500e+01
-3.813953018188476562e+01
2.976767158508300781e+01
-5.608211135864257812e+01
1.263448486328125000e+02
-1.033535461425781250e+02
-8.981527709960937500e+01
2.924338912963867188e+01
1.514409027099609375e+02
1.239546203613281250e+01
2.838610649108886719e+01
-3.189961051940917969e+01
-6.572441864013671875e+01
4.660469436645507812e+01
-8.454804992675781250e+01
6.325119018554687500e+00
1.349073028564453125e+02
-3.642013168334960938e+01
5.349543094635009766e+00
-2.713934898376464844e+00
-2.770474815368652344e+01
1.222217330932617188e+02
-3.962160873413085938e+01
3.202359313964843750e+02
-4.909412765502929688e+01
1.776744651794433594e+01
-4.814349746704101562e+01
-1.174995708465576172e+01
1.031526565551757812e+02
1.650142974853515625e+02
-1.026587600708007812e+02
3.924467849731445312e+01
6.201590538024902344e+00
-6.904543304443359375e+01
2.597903060913085938e+01
-2.795697189867496490e-03
1.161629409790039062e+02
1.274608993530273438e+02
-9.192008209228515625e+01
-1.614398193359375000e+02
-1.175084075927734375e+02
1.127297973632812500e+02
-8.954911041259765625e+01
-8.133537292480468750e+01
-7.342324829101562500e+01
-8.384089469909667969e+00
1.286547241210937500e+02
5.983921813964843750e+01
1.187593231201171875e+02
1.255560989379882812e+02
7.674229431152343750e+01
-3.378313064575195312e+01
6.769341278076171875e+01
3.340632200241088867e+00
-1.975579681396484375e+02
1.174724731445312500e+02
8.588626861572265625e+00
1.511566772460937500e+02
9.941257476806640625e+01
-8.179363250732421875e+01
-1.680771255493164062e+01
-7.687790870666503906e+00
-1.648295974731445312e+01
-1.624086914062500000e+02
-6.752618408203125000e+01
2.352949676513671875e+02
1.168884124755859375e+02
2.413670349121093750e+01
5.975093841552734375e+01
1.302498321533203125e+02
6.759063720703125000e+00
-7.257837295532226562e+00
5.241943740844726562e+01
-1.013568191528320312e+02
-1.439640197753906250e+02
-4.931823730468750000e+01
-1.207518005371093750e+02
-3.567427444458007812e+01
-1.784808197021484375e+02
-1.180733108520507812e+01
1.168856277465820312e+02
-8.154989624023437500e+01
7.220671844482421875e+01
-4.436922836303710938e+01
6.598599243164062500e+01
-1.530377502441406250e+02
7.959131622314453125e+01
1.294524383544921875e+02
-4.213671875000000000e+01
-4.950073623657226562e+01
1.099782714843750000e+02
-9.449453735351562500e+01
1.536166229248046875e+02
4.586375808715820312e+01
3.757287216186523438e+01
-3.563124465942382812e+01
7.379772949218750000e+01
-5.540028381347656250e+01
1.135567092895507812e+02
-3.349942016601562500e+01
9.179055213928222656e+00
-8.576233673095703125e+01
-1.241742935180664062e+02
-1.519249267578125000e+02
-7.132511901855468750e+01
1.475267181396484375e+02
-3.545621871948242188e+00
3.229746627807617188e+01
3.592644882202148438e+01
3.711261749267578125e+01
5.322517776489257812e+01
-1.049815444946289062e+02
1.967413139343261719e+01
1.347824249267578125e+02
4.413413238525390625e+01
-1.666944122314453125e+02
5.086112213134765625e+01
-1.493145179748535156e+01
-1.251994171142578125e+02
1.466280078887939453e+01
-1.067906494140625000e+02
-4.479144668579101562e+01
1.286759662628173828e+01
1.623067855834960938e+01
-1.156559906005859375e+02
-1.756191101074218750e+02
3.827945709228515625e+01
7.992928314208984375e+01
-2.686437416076660156e+01
-1.105952148437500000e+02
9.712890625000000000e+01
-5.141781616210937500e+01
-5.453255844116210938e+01
-5.326254272460937500e+01
1.589486598968505859e+01
7.699681854248046875e+01
-2.113181877136230469e+01
-8.360855865478515625e+01
2.656899642944335938e+01
1.489933776855468750e+02
-1.282881927490234375e+02
-4.457805252075195312e+01
7.533633422851562500e+01
-2.723265075683593750e+02
1.566079406738281250e+02
1.594276905059814453e+01
1.051727752685546875e+02
4.812381744384765625e+01
-1.802533416748046875e+02
-8.703100585937500000e+01
-5.948175048828125000e+01
4.973884105682373047e+00
1.678028411865234375e+02
-7.882214355468750000e+01
8.124366760253906250e+01
-3.950590133666992188e+01
1.819880218505859375e+02
-6.253410720825195312e+01
1.193937301635742188e+02
-3.379185485839843750e+01
3.001201820373535156e+01
6.115102005004882812e+01
5.360687255859375000e+01
8.494522094726562500e+01
9.426898193359375000e+01
8.372770690917968750e+01
-2.770312690734863281e+01
2.738151931762695312e+01
6.164176940917968750e+01
1.088069343566894531e+01
-6.883532714843750000e+01
4.478834533691406250e+01
-4.950643920898437500e+01
3.885327148437500000e+01
-1.847768249511718750e+02
-9.114466857910156250e+01
7.831040954589843750e+01
-1.707427382469177246e+00
-5.248665237426757812e+01
1.790100860595703125e+01
-4.170695495605468750e+01
-1.406752929687500000e+02
2.275345611572265625e+02
-1.094777221679687500e+02
1.235062484741210938e+02
1.351430816650390625e+02
4.375008392333984375e+01
9.898746490478515625e+01
7.075770568847656250e+01
-4.533533859252929688e+01
1.026183471679687500e+02
-1.012870788574218750e+02
1.353048706054687500e+01
1.372892570495605469e+01
-1.239371032714843750e+02
1.323112297058105469e+01
-2.890822601318359375e+01
-1.946419677734375000e+02
1.687048912048339844e+01
-1.268302688598632812e+02
1.297674255371093750e+02
-4.316589355468750000e+01
1.361849822998046875e+02
-3.639392471313476562e+01
-1.098549270629882812e+02
-6.314878463745117188e+01
5.456026077270507812e+01
-9.448278808593750000e+01
1.106630325317382812e+02
1.107658100128173828e+01
1.738594970703125000e+02
5.800035476684570312e+01
-1.800799102783203125e+02
4.052480697631835938e+01
-1.449145660400390625e+02
4.324560546875000000e+01
-7.855857849121093750e+01
-5.636935806274414062e+01
1.742104949951171875e+02
2.213281860351562500e+02
2.290246734619140625e+02
1.025023102760314941e+00
7.055355072021484375e+01
1.138214492797851562e+02
-9.219541549682617188e+00
6.526775360107421875e+01
1.236978378295898438e+02
2.686705589294433594e+01
1.294806671142578125e+02
-8.092057037353515625e+01
1.904620933532714844e+01
7.581710815429687500e+01
2.692861557006835938e+01
9.107173156738281250e+01
-2.146354675292968750e+01
8.038023376464843750e+01
1.696864013671875000e+02
-5.094038391113281250e+01
8.470641326904296875e+01
1.948702850341796875e+02
1.351142578125000000e+02
-5.592206573486328125e+01
2.418285560607910156e+01
-8.342920684814453125e+01
-5.941468238830566406e+00
-3.957192611694335938e+01
-4.377055358886718750e+01
1.049267501831054688e+02
4.046362304687500000e+01
3.451777648925781250e+01
2.166691780090332031e+01
5.359775066375732422e+00
-2.703964424133300781e+01
1.158444061279296875e+02
-1.260690307617187500e+02
-1.679882354736328125e+02
2.317851257324218750e+02
-2.118939971923828125e+01
3.619515991210937500e+01
-6.692425537109375000e+01
7.645919036865234375e+01
3.572703170776367188e+01
6.741085052490234375e+00
-1.394096565246582031e+01
-4.850315475463867188e+01
2.508422660827636719e+01
4.170059967041015625e+01
-3.031515693664550781e+01
3.836426925659179688e+01
-1.088152618408203125e+02
1.641427612304687500e+02
2.144949645996093750e+02
-2.426370620727539062e+01
-6.601246643066406250e+01
5.760802268981933594e+00
7.468124389648437500e+01
3.029500246047973633e+00
8.474578094482421875e+01
1.268885498046875000e+02
1.804220581054687500e+01
4.041229248046875000e+01
-1.215746154785156250e+02
3.038969993591308594e+00
-5.341076278686523438e+01
1.537873458862304688e+01
-4.970019912719726562e+01
-6.353647613525390625e+01
3.392103881835937500e+02
-3.860622644424438477e+00
-3.481613540649414062e+01
3.440907287597656250e+01
1.228587436676025391e+01
-8.551256179809570312e+00
-1.490110473632812500e+02
3.030887031555175781e+01
-6.203099441528320312e+01
9.072461128234863281e-01
-8.781830787658691406e+00
-2.105368041992187500e+01
-1.462868499755859375e+02
-1.229962844848632812e+02
-6.996072387695312500e+01
3.064309883117675781e+01
-1.153999938964843750e+02
-1.426384735107421875e+02
-1.137660598754882812e+02
-7.368634033203125000e+01
3.907166671752929688e+01
1.923668670654296875e+02
-9.683673858642578125e+00
-1.097531204223632812e+02
2.246758270263671875e+02
1.287059478759765625e+02
-4.719598293304443359e+00
1.567525939941406250e+02
-6.622875976562500000e+01
2.000594329833984375e+02
6.914814758300781250e+01
-2.395009803771972656e+01
4.723685455322265625e+01
-1.839760780334472656e+01
2.081729888916015625e+02
-1.178168411254882812e+02
2.299049072265625000e+02
1.139204864501953125e+02
5.923302078247070312e+01
2.403965759277343750e+02
2.100947570800781250e+01
-8.933155822753906250e+01
4.233253479003906250e+01
6.926475524902343750e+01
1.962775230407714844e+01
-1.864974365234375000e+02
1.975969696044921875e+01
1.345449523925781250e+02
2.670406494140625000e+02
6.224957275390625000e+01
1.392029876708984375e+02
8.322546005249023438e+00
1.582584838867187500e+02
1.899768638610839844e+01
4.690621185302734375e+01
-2.633288879394531250e+02
5.264311981201171875e+01
9.808567166328430176e-01
-9.299872398376464844e+00
-1.166556091308593750e+02
-7.197853851318359375e+01
-9.115101623535156250e+01
-3.482150268554687500e+01
-1.701679611206054688e+01
-8.146914672851562500e+01
-1.611378936767578125e+02
8.227709197998046875e+01
-1.250425720214843750e+02
-4.522675514221191406e+00
-1.966046752929687500e+02
4.357791519165039062e+01
-9.495036315917968750e+01
-2.411923370361328125e+02
1.072756099700927734e+01
6.373258113861083984e+00
-1.325853347778320312e+01
-5.420466232299804688e+01
-5.137937164306640625e+01
1.446734466552734375e+02
-4.206215858459472656e+00
4.846786117553710938e+01
7.625602722167968750e+01
-5.089911270141601562e+01
8.643798828125000000e+01
1.379104919433593750e+02
-9.498330688476562500e+01
-7.024748229980468750e+01
1.336353607177734375e+02
1.670669555664062500e+02
-1.122206115722656250e+02
1.175409545898437500e+02
9.177053833007812500e+01
-2.138089942932128906e+01
-2.794619445800781250e+02
1.056287384033203125e+02
1.670595550537109375e+02
2.440202941894531250e+02
-5.750127792358398438e+00
8.578735351562500000e+01
4.293682479858398438e+01
-8.138132476806640625e+01
-5.701664733886718750e+01
-1.432863426208496094e+01
1.722345886230468750e+02
-7.870210266113281250e+01
-3.918713760375976562e+01
-6.381822967529296875e+01
1.117280960083007812e+02
7.933557987213134766e+00
-2.737593650817871094e+01
1.729035034179687500e+02
-6.937488555908203125e+01
-1.070310745239257812e+02
-9.700155639648437500e+01
-6.926776885986328125e+01
7.269493103027343750e+01
1.453459453582763672e+01
4.202101516723632812e+01
-8.325576019287109375e+01
1.835261535644531250e+02
8.106909179687500000e+01
7.296196746826171875e+01
5.738975524902343750e+01
1.167373085021972656e+01
8.836496734619140625e+01
-7.263960266113281250e+01
1.374855194091796875e+02
-2.902926826477050781e+01
1.865620422363281250e+01
-8.271167755126953125e+01
-1.224323272705078125e+02
-1.095568752288818359e+01
1.096001815795898438e+01
-4.324374389648437500e+01
-8.784111785888671875e+01
-4.117545318603515625e+01
-4.093097305297851562e+01
-8.087001800537109375e+01
1.132578506469726562e+02
-8.478163146972656250e+01
1.676922607421875000e+02
8.034058380126953125e+01
2.016833953857421875e+02
4.550698280334472656e+00
-1.966075515747070312e+01
-7.601243591308593750e+01
4.436132049560546875e+01
-2.200164794921875000e+02
-6.493268585205078125e+01
1.256420288085937500e+02
1.209366683959960938e+02
7.666760253906250000e+01
-4.086261749267578125e+01
6.538124084472656250e+01
-1.068656768798828125e+02
9.182971000671386719e+00
6.198274993896484375e+01
1.859040374755859375e+02
-1.648971862792968750e+02
-2.403660392761230469e+01
6.206645488739013672e+00
-2.153243064880371094e+01
-9.018219757080078125e+01
9.040654182434082031e+00
-1.740771942138671875e+02
1.380964202880859375e+02
1.793201141357421875e+02
-6.584826946258544922e+00
-3.091893196105957031e+01
-2.481470642089843750e+02
-1.159334640502929688e+02
-2.683749771118164062e+01
-1.305522308349609375e+02
-6.410276794433593750e+01
9.139962196350097656e+00
-7.337953186035156250e+01
2.903114624023437500e+02
-9.184113311767578125e+01
-1.807723236083984375e+01
-2.264877128601074219e+01
1.051624069213867188e+02
2.417039299011230469e+01
2.686845397949218750e+02
-1.424480247497558594e+01
-7.825153350830078125e+01
2.915336608886718750e+02
-5.492392349243164062e+01
1.998330473899841309e+00
1.159470214843750000e+02
1.233258743286132812e+02
1.340322723388671875e+02
-8.201916694641113281e+00
6.923268890380859375e+01
5.960084915161132812e+01
3.232110214233398438e+01
1.558221282958984375e+02
1.152227306365966797e+01
9.703893065452575684e-01
-3.851127624511718750e+01
6.949353790283203125e+01
-6.604938507080078125e+01
-1.227058868408203125e+02
8.267290496826171875e+01
2.318133735656738281e+01
-9.744284057617187500e+01
9.096549034118652344e+00
3.580591440200805664e+00
1.344369792938232422e+01
5.451315689086914062e+01
-3.941329574584960938e+01
1.190308837890625000e+02
-1.981646728515625000e+01
1.395062561035156250e+02
8.177073669433593750e+01
-1.833170700073242188e+01
-4.001035308837890625e+01
-6.162720870971679688e+01
2.658724365234375000e+02
-7.598214721679687500e+01
1.671375274658203125e+02
9.145874786376953125e+01
3.639291763305664062e+01
-3.378770446777343750e+01
1.951098785400390625e+02
6.898829650878906250e+01
-2.971832656860351562e+01
3.267101669311523438e+01
-5.159944915771484375e+01
-3.153593540191650391e+00
1.550603485107421875e+02
7.748729705810546875e+01
-1.075445632934570312e+02
1.805185508728027344e+01
-1.210026397705078125e+02
-5.832201766967773438e+01
-1.350520782470703125e+02
7.026911926269531250e+01
-3.873350143432617188e+01
4.988194274902343750e+01
-1.136700286865234375e+02
1.386304626464843750e+02
-1.642841644287109375e+02
1.146315002441406250e+02
6.048952865600585938e+01
2.795326423645019531e+01
-2.565841102600097656e+01
1.219771957397460938e+02
-4.655817794799804688e+01
1.801373748779296875e+02
5.391591548919677734e+00
1.778965759277343750e+02
-1.947835731506347656e+01
2.418429756164550781e+01
3.893502807617187500e+01
-4.366601562500000000e+01
3.884362459182739258e+00
9.785354614257812500e+01
6.468486022949218750e+01
3.787743377685546875e+01
2.436172485351562500e+01
4.665871810913085938e+01
8.677883911132812500e+01
-2.241108856201171875e+02
2.032778778076171875e+02
-4.060734939575195312e+01
1.798755455017089844e+01
-1.895662231445312500e+02
-2.057496643066406250e+01
-3.027139663696289062e+01
8.084830474853515625e+01
-4.068111038208007812e+01
-9.012616729736328125e+01
-8.542900848388671875e+01
-1.295802307128906250e+02
-1.263117523193359375e+02
4.209335327148437500e+01
1.091840133666992188e+02
-1.806914672851562500e+02
-1.594050121307373047e+01
5.434479141235351562e+01
-3.179160690307617188e+01
2.136958503723144531e+01
1.769235534667968750e+02
4.900218963623046875e+01
-3.076038932800292969e+01
-2.364716529846191406e+01
-2.884258651733398438e+01
1.576958160400390625e+02
4.446944427490234375e+01
6.564313507080078125e+01
-4.610273361206054688e+01
1.331098785400390625e+02
-4.281009674072265625e+01
-2.489641761779785156e+01
-1.641577301025390625e+02
-6.548020935058593750e+01
1.641296691894531250e+02
-1.696629524230957031e+01
7.764659881591796875e+01
6.853868103027343750e+01
2.784787368774414062e+01
1.263495101928710938e+02
-1.633672943115234375e+02
-2.729765701293945312e+01
4.971509933471679688e+01
7.545053100585937500e+01
4.403801727294921875e+01
-1.935571594238281250e+02
-1.055386886596679688e+02
-1.101327743530273438e+02
1.214134063720703125e+02
-5.823831558227539062e+01
-1.530734558105468750e+02
-8.577397155761718750e+01
4.873786926269531250e+01
-8.384255981445312500e+01
8.049354553222656250e+01
-5.075971984863281250e+01
5.295850753784179688e+00
2.786952495574951172e+00
1.048638458251953125e+02
3.483431243896484375e+01
-5.800144577026367188e+01
-6.152729797363281250e+01
4.262717437744140625e+01
7.020854949951171875e+01
4.527100753784179688e+01
1.067657699584960938e+02
-9.217222595214843750e+01
2.386827087402343750e+01
-9.555929565429687500e+01
-4.957871246337890625e+01
4.957320022583007812e+01
-1.387575683593750000e+02
7.499745178222656250e+01
-3.672009277343750000e+01
3.785217666625976562e+01
-1.446044464111328125e+02
-1.043565368652343750e+02
3.940092086791992188e+01
-9.351602935791015625e+01
1.967426452636718750e+02
-1.730420227050781250e+02
-2.353466987609863281e+01
6.270012664794921875e+01
-6.925798892974853516e+00
1.615615386962890625e+02
1.346328430175781250e+02
-2.003599929809570312e+01
5.348523712158203125e+01
5.668692016601562500e+01
-4.142727279663085938e+01
3.570806503295898438e+01
1.190648193359375000e+02
1.662357635498046875e+02
-4.463740921020507812e+01
-1.008786087036132812e+02
7.754351043701171875e+01
-2.164158325195312500e+02
2.350137023925781250e+02
1.898671875000000000e+02
-2.158501243591308594e+01
4.905569076538085938e+01
-1.629274940490722656e+01
-5.634627914428710938e+01
-7.030746459960937500e+01
2.786789855957031250e+02
-9.719512176513671875e+01
1.275592193603515625e+02
-3.602941131591796875e+01
1.044843292236328125e+02
-1.113680114746093750e+02
-1.307096405029296875e+02
-6.588059997558593750e+01
-1.198436584472656250e+02
-2.305977630615234375e+01
-6.362648963928222656e+00
-3.492879104614257812e+01
-8.511852264404296875e+01
1.372107086181640625e+02
-1.042766952514648438e+02
-1.108584308624267578e+01
-8.406793975830078125e+01
1.032431259155273438e+02
9.023506164550781250e+01
7.946127319335937500e+01
-9.989060974121093750e+01
5.306035995483398438e+01
8.794719696044921875e+01
5.179775238037109375e+01
1.013870697021484375e+02
4.886924743652343750e+01
-1.096571807861328125e+02
2.175682258605957031e+01
9.125493621826171875e+01
-3.025267028808593750e+01
6.748450469970703125e+01
-5.266175842285156250e+01
7.967228412628173828e+00
1.086182022094726562e+02
-1.285781555175781250e+02
-8.611746215820312500e+01
1.044284439086914062e+02
-4.591174316406250000e+01
2.977967262268066406e+01
2.800437622070312500e+02
-1.057553024291992188e+02
4.564118576049804688e+01
-8.391693878173828125e+01
-8.189733886718750000e+01
2.842402954101562500e+02
5.751006698608398438e+01
1.910726318359375000e+02
-1.254741821289062500e+02
-2.165621376037597656e+01
8.882804107666015625e+01
1.336349868774414062e+01
1.924786987304687500e+02
-5.327878570556640625e+01
4.136142730712890625e+01
-1.786121010780334473e+00
-7.240685272216796875e+01
-6.892594146728515625e+01
1.437327423095703125e+02
1.171655426025390625e+02
-7.497175335884094238e-01
-6.445440673828125000e+01
-1.702622833251953125e+02
-1.571679992675781250e+02
1.424090576171875000e+01
-1.310739898681640625e+02
-4.775549888610839844e+00
3.918287277221679688e+01
9.850804901123046875e+01
-1.933942794799804688e+01
4.107764053344726562e+01
-8.091793823242187500e+01
3.351206970214843750e+01
-9.866726684570312500e+01
8.776066589355468750e+01
-2.833326148986816406e+01
-1.507713165283203125e+02
2.128789367675781250e+02
-1.450357913970947266e+01
1.121706161499023438e+02
6.033027267456054688e+01
-1.453146076202392578e+01
-8.479768371582031250e+01
-5.139249038696289062e+01
-1.443176555633544922e+01
6.169580078125000000e+01
1.550038146972656250e+01
1.024395179748535156e+01
1.140988082885742188e+02
-7.382961273193359375e+01
1.372171783447265625e+02
-8.656191253662109375e+01
-6.801329803466796875e+01
1.147050247192382812e+02
3.366871643066406250e+01
1.295354003906250000e+02
-2.015732727050781250e+02
-5.804847335815429688e+01
3.581007003784179688e+01
-2.250009298324584961e+00
5.958188629150390625e+01
7.715932464599609375e+01
8.474923706054687500e+01
-1.517016887664794922e+01
-5.085206604003906250e+01
-1.267143630981445312e+01
-1.068813552856445312e+02
-1.127808837890625000e+02
-6.546578979492187500e+01
1.215508346557617188e+02
1.404038696289062500e+02
-1.859349441528320312e+01
1.830207061767578125e+02
-5.360110855102539062e+01
-3.226580047607421875e+01
5.917509078979492188e+01
1.264370536804199219e+01
-7.675727844238281250e+01
-1.875654029846191406e+01
3.447532272338867188e+01
2.009932250976562500e+02
4.280369567871093750e+01
-5.043315410614013672e+00
-2.247626686096191406e+01
4.020724487304687500e+01
3.189885902404785156e+01
-9.827252388000488281e+00
2.438529396057128906e+01
-4.615849685668945312e+01
-1.042757720947265625e+02
4.581299972534179688e+01
7.563893890380859375e+01
1.017007446289062500e+02
-6.830770111083984375e+01
1.171699142456054688e+02
1.555268955230712891e+01
1.073341751098632812e+02
-1.167770290374755859e+01
9.065271759033203125e+01
-8.222116088867187500e+01
-2.785938644409179688e+01
-1.490521717071533203e+01
-1.068189849853515625e+02
-3.517736434936523438e+01
1.343979187011718750e+02
-2.969481277465820312e+01
-2.082184410095214844e+01
5.152096176147460938e+01
-1.914230918884277344e+01
-2.787042808532714844e+01
-1.692719268798828125e+01
-8.750160217285156250e+01
1.092129440307617188e+02
1.360442352294921875e+02
-1.021579895019531250e+02
-1.287844238281250000e+02
2.707971572875976562e+01
-3.790857315063476562e+01
7.740343475341796875e+01
-9.962271118164062500e+01
8.322713470458984375e+01
3.714080047607421875e+01
1.253302612304687500e+02
1.779383850097656250e+02
1.394954376220703125e+02
3.081036186218261719e+01
5.557608795166015625e+01
1.217122268676757812e+01
5.345036315917968750e+01
-1.322347869873046875e+02
5.538451004028320312e+01
2.040913085937500000e+02
-8.017707061767578125e+01
5.326758193969726562e+01
2.652166748046875000e+01
-2.898970603942871094e+01
-3.427685928344726562e+01
1.002033233642578125e+02
1.406769466400146484e+01
-1.343763637542724609e+01
3.733319520950317383e+00
-9.174497985839843750e+01
-1.097517013549804688e+02
-2.061086730957031250e+02
8.795873260498046875e+01
-1.917514038085937500e+01
5.598590850830078125e+01
-2.029019165039062500e+02
8.596617889404296875e+01
-5.109194946289062500e+01
-8.111455535888671875e+01
2.562157511711120605e-01
-1.306687164306640625e+02
1.682450561523437500e+02
-9.188269805908203125e+01
2.566676139831542969e+00
-6.727688598632812500e+01
8.732377624511718750e+01
-9.026371765136718750e+01
-4.984228134155273438e+01
6.389421081542968750e+01
-6.806604766845703125e+01
6.780760192871093750e+01
7.863276672363281250e+01
-1.504704589843750000e+02
-5.677269744873046875e+01
-1.855304870605468750e+02
1.105635757446289062e+02
5.083467483520507812e+01
3.776375961303710938e+01
2.142825698852539062e+01
6.152604675292968750e+01
2.110470008850097656e+01
1.212133407592773438e+01
1.689228363037109375e+02
4.494935035705566406e+00
6.246942138671875000e+01
-1.557793579101562500e+02
1.360049247741699219e+01
-8.566270828247070312e+00
-4.412672805786132812e+01
4.253131866455078125e+01
8.863540649414062500e+01
-1.275084533691406250e+02
-6.281584548950195312e+01
1.873594284057617188e+01
-6.861818695068359375e+01
2.087028808593750000e+02
-1.808365783691406250e+02
8.474498748779296875e+01
-7.564809417724609375e+01
-1.138990249633789062e+02
-7.150267028808593750e+01
-1.084643936157226562e+02
-6.525215148925781250e+01
-3.841402053833007812e+01
-4.246994400024414062e+01
1.995784187316894531e+01
7.896228027343750000e+01
1.454896736145019531e+01
2.507713775634765625e+02
-9.995582580566406250e+01
-9.548052215576171875e+01
1.105930328369140625e+02
-2.066554565429687500e+02
7.597347259521484375e+01
4.335696029663085938e+01
-4.186683654785156250e+00
9.878759765625000000e+01
1.217542800903320312e+02
1.149004821777343750e+02
6.690746307373046875e+01
-4.438090515136718750e+01
-1.370103759765625000e+02
2.336337852478027344e+01
7.409696960449218750e+01
3.481900787353515625e+01
6.285544586181640625e+01
6.407508087158203125e+01
-8.134764099121093750e+01
-7.982590484619140625e+01
-4.561415481567382812e+01
1.826827239990234375e+01
-5.857933807373046875e+01
7.758831024169921875e+01
5.260456085205078125e+01
1.617787780761718750e+02
7.014197540283203125e+01
4.054290771484375000e+01
1.436822204589843750e+02
2.731422424316406250e+01
-5.483921813964843750e+01
7.937820434570312500e+01
9.178236007690429688e+00
-3.269886779785156250e+01
9.038140296936035156e+00
-1.315137481689453125e+02
-6.779509067535400391e+00
2.061650657653808594e+01
3.796516418457031250e+01
-3.167924880981445312e+01
6.880434417724609375e+01
8.116778564453125000e+01
-1.204679946899414062e+02
1.920840835571289062e+01
-2.500350189208984375e+01
-4.368518066406250000e+01
-6.258213424682617188e+01
-7.723537445068359375e+01
7.802463531494140625e+01
-4.609473037719726562e+01
2.593614387512207031e+01
3.239677429199218750e+01
1.154328918457031250e+02
5.729643630981445312e+01
3.269290161132812500e+01
5.069311904907226562e+01
1.034079284667968750e+02
7.534842681884765625e+01
7.360233306884765625e+00
-2.850804443359375000e+02
-9.410292816162109375e+01
-5.875048828125000000e+01
1.676185607910156250e+02
9.494733810424804688e-01
-2.842254638671875000e+00
-1.490941467285156250e+02
1.079535369873046875e+02
-8.831777954101562500e+01
1.688240356445312500e+02
-7.070859527587890625e+01
1.331888580322265625e+02
-9.334014892578125000e+01
-1.653717041015625000e+01
6.729660034179687500e+01
9.905551910400390625e+01
-1.087260513305664062e+02
3.388340759277343750e+01
-1.212379074096679688e+02
8.492546081542968750e+00
8.022088623046875000e+01
2.032574005126953125e+02
2.121992492675781250e+01
1.971673583984375000e+01
1.681492309570312500e+02
-5.403082275390625000e+01
-7.210498332977294922e+00
1.497773647308349609e+01
-1.056265716552734375e+02
6.908626556396484375e+01
8.667414093017578125e+01
-4.224638366699218750e+01
3.506153488159179688e+01
-8.272750091552734375e+01
9.353620147705078125e+01
-3.179584045410156250e+02
-7.151348876953125000e+01
2.680408859252929688e+01
-4.365882110595703125e+01
-4.276246643066406250e+01
3.106040382385253906e+01
-1.249492645263671875e+02
-8.025306701660156250e+01
1.165406112670898438e+02
1.621292419433593750e+02
-5.801166915893554688e+01
9.500682830810546875e+01
4.632091903686523438e+01
2.407477874755859375e+02
3.377319717407226562e+01
7.897299194335937500e+01
7.458685302734375000e+01
3.297932434082031250e+01
3.821464920043945312e+01
7.378816223144531250e+01
-2.177375602722167969e+01
-2.566977262496948242e+00
3.188442802429199219e+01
-7.239843750000000000e+01
1.762974090576171875e+02
-1.086032638549804688e+02
1.221934890747070312e+02
-1.146984100341796875e+02
-9.276694488525390625e+01
-3.040416908264160156e+01
-4.495681381225585938e+01
3.657669067382812500e+01
4.780666351318359375e+01
1.612983703613281250e+01
2.206612854003906250e+02
1.585521888732910156e+01
2.035027770996093750e+02
8.994915962219238281e+00
-1.119554290771484375e+02
-1.815829315185546875e+02
1.992409057617187500e+02
-1.194661102294921875e+02
3.092364883422851562e+01
9.561597442626953125e+01
-7.478532409667968750e+01
6.139246749877929688e+01
1.183379440307617188e+02
2.557132415771484375e+02
4.810174942016601562e+01
-8.767183685302734375e+01
8.344636535644531250e+01
3.838193893432617188e+01
2.507953338623046875e+02
-1.631698799133300781e+01
-7.252378845214843750e+01
-5.707001495361328125e+01
1.669195404052734375e+02
2.146427154541015625e+00
-2.097310447692871094e+01
9.187937164306640625e+01
5.887501907348632812e+01
-7.772669315338134766e+00
9.183996582031250000e+01
-3.411910247802734375e+01
-8.533481597900390625e+01
1.348134994506835938e+01
-1.810166015625000000e+02
5.183653259277343750e+01
2.910462951660156250e+01
6.368453598022460938e+01
-9.093773651123046875e+01
1.203901138305664062e+02
-4.117524719238281250e+01
8.949121475219726562e+00
1.137468528747558594e+01
-4.177473068237304688e+01
5.805136108398437500e+01
-6.748538970947265625e+01
3.338956832885742188e+00
-1.314477996826171875e+02
1.025353775024414062e+02
-2.124365615844726562e+01
1.228442573547363281e+01
-1.256158142089843750e+02
2.272690010070800781e+01
-6.834618377685546875e+01
-3.069042778015136719e+01
-4.620702743530273438e+01
2.267568397521972656e+01
2.952119636535644531e+01
8.481700897216796875e+01
1.135758666992187500e+02
-5.514599227905273438e+01
-1.147930831909179688e+02
1.477161254882812500e+02
1.641245651245117188e+01
-1.109531555175781250e+02
-2.415526428222656250e+02
4.814101028442382812e+01
1.568673229217529297e+01
1.034831523895263672e+01
5.199422836303710938e+01
9.764691162109375000e+01
1.208009529113769531e+01
1.266112213134765625e+02
4.727825927734375000e+01
5.864661407470703125e+01
-9.828372955322265625e+01
-7.807133483886718750e+01
6.493123626708984375e+01
1.985855293273925781e+01
9.932949829101562500e+01
-1.063395996093750000e+02
1.704675903320312500e+02
-5.508262634277343750e+01
-1.412513580322265625e+02
-5.758651351928710938e+01
1.971341705322265625e+02
-1.441337317228317261e-01
4.761575317382812500e+01
6.014875030517578125e+01
-3.811599731445312500e+01
3.111389160156250000e+02
-1.177227478027343750e+02
-3.106315231323242188e+01
-2.203738021850585938e+01
9.776449584960937500e+01
4.870538330078125000e+01
7.047812652587890625e+01
2.163151550292968750e+01
-1.096034317016601562e+02
-7.864035034179687500e+01
1.269195327758789062e+02
7.355451202392578125e+01
5.684744644165039062e+01
-2.152697181701660156e+01
1.239942550659179688e+01
1.365284423828125000e+02
-3.865930557250976562e+01
2.006365509033203125e+02
-1.201582412719726562e+02
-3.144004440307617188e+01
-2.711663208007812500e+02
8.518995666503906250e+01
2.626176261901855469e+01
-5.321840286254882812e+00
1.274328842163085938e+02
3.898992156982421875e+01
-2.471188354492187500e+01
-1.430754852294921875e+02
2.424813652038574219e+01
-2.062479972839355469e+01
4.521696090698242188e+01
1.229577865600585938e+02
-2.216792755126953125e+02
3.995959854125976562e+01
8.492208099365234375e+01
-7.246809387207031250e+01
-8.751586914062500000e+01
3.370471191406250000e+01
5.783197784423828125e+01
-1.638803100585937500e+02
-6.794606781005859375e+01
9.812792205810546875e+01
3.075652837753295898e+00
-1.899217796325683594e+01
-1.487236480712890625e+02
4.675559616088867188e+01
1.322002410888671875e+01
-7.090261840820312500e+01
2.301878051757812500e+02
1.539063720703125000e+02
1.451460418701171875e+02
-7.834202766418457031e+00
-1.494329833984375000e+02
1.144368515014648438e+02
1.103274459838867188e+02
5.037249374389648438e+01
3.356173276901245117e+00
5.810214233398437500e+01
5.753344345092773438e+01
3.037445068359375000e+00
7.132199096679687500e+01
-3.594600296020507812e+01
-9.264375686645507812e+00
4.236240005493164062e+01
-9.204997420310974121e-01
7.463009643554687500e+01
1.427599334716796875e+02
-3.058534851074218750e+02
1.960089683532714844e+01
5.110191726684570312e+01
3.818978786468505859e+00
1.612361450195312500e+02
1.132892704010009766e+01
-1.884182167053222656e+01
6.260745620727539062e+01
-3.102592277526855469e+01
-7.059224700927734375e+01
8.001877784729003906e+00
3.964897537231445312e+01
-2.368485450744628906e+01
6.214740753173828125e+00
2.069293212890625000e+02
1.014408798217773438e+02
-6.203606033325195312e+01
-4.530874729156494141e+00
-1.071297302246093750e+02
6.899839019775390625e+01
-7.993396759033203125e+01
2.101816558837890625e+01
-1.909927062988281250e+02
-1.328343353271484375e+02
-9.541913604736328125e+01
-8.534996795654296875e+01
5.523883342742919922e+00
-3.587754058837890625e+01
-9.477197647094726562e+00
4.408402252197265625e+01
-1.704096031188964844e+01
5.664360427856445312e+01
-7.526226806640625000e+01
-6.844309997558593750e+01
-7.483036041259765625e+01
-1.043143844604492188e+02
-3.239801025390625000e+01
4.655232620239257812e+01
1.039440307617187500e+02
-1.260203456878662109e+01
1.404679718017578125e+02
8.402161598205566406e+00
-6.622070312500000000e+01
-8.093525695800781250e+01
4.795640945434570312e+01
-1.293772277832031250e+02
-7.187144279479980469e+00
-1.561941680908203125e+02
2.561580467224121094e+01
-3.271386718750000000e+01
-2.674127769470214844e+01
7.324241638183593750e+01
-1.454459095001220703e+01
6.200595092773437500e+01
1.522503204345703125e+02
1.019796371459960938e+02
-8.623928070068359375e+01
-5.765537023544311523e-01
8.197355651855468750e+01
9.668660163879394531e+00
2.356988830566406250e+02
-1.368922576904296875e+02
4.361489868164062500e+01
1.558197631835937500e+02
2.085595397949218750e+02
-1.134467468261718750e+02
1.449985046386718750e+02
-9.559572601318359375e+01
4.421971130371093750e+01
-1.486213226318359375e+02
1.013848800659179688e+02
-9.476776123046875000e+01
-1.686163940429687500e+02
-1.541021118164062500e+02
7.349565124511718750e+01
1.275345001220703125e+02
2.642744445800781250e+01
-3.191241264343261719e+01
-2.573476982116699219e+01
-1.775897407531738281e+01
-5.414114761352539062e+01
1.471488189697265625e+02
5.225495147705078125e+01
2.760896921157836914e+00
-9.453887176513671875e+01
2.635013389587402344e+01
-1.260617828369140625e+02
-1.390696430206298828e+01
-7.918518829345703125e+01
2.306829452514648438e+01
1.065237045288085938e+02
-3.491326868534088135e-01
1.394218921661376953e+01
-5.745719528198242188e+01
1.066052055358886719e+01
5.704977035522460938e+01
-2.707020950317382812e+01
4.669692611694335938e+01
1.370194549560546875e+02
1.765479087829589844e+01
-1.508674621582031250e+02
7.704998016357421875e+01
9.008294677734375000e+01
-1.445399627685546875e+02
5.034217834472656250e+01
-2.948001623153686523e-01
-1.317112274169921875e+02
-9.922585296630859375e+01
-5.253413391113281250e+01
-1.968736114501953125e+02
1.156957855224609375e+02
1.302081756591796875e+02
4.595419692993164062e+01
2.463647460937500000e+01
-7.404214477539062500e+01
-4.497353363037109375e+01
-9.995586395263671875e+01
4.123206329345703125e+01
1.090282287597656250e+02
1.116845226287841797e+01
-9.058689117431640625e+00
3.237859964370727539e+00
1.382773132324218750e+02
6.917843627929687500e+01
-2.170550155639648438e+01
-1.066715011596679688e+02
9.279734802246093750e+01
-6.743428039550781250e+01
-1.271711921691894531e+01
7.763703918457031250e+01
-3.863436126708984375e+01
-1.098521709442138672e+01
9.568693161010742188e+00
1.116689910888671875e+02
1.170572509765625000e+02
-9.842492103576660156e+00
1.914234771728515625e+02
-6.124315261840820312e+01
-2.285741329193115234e+00
1.905592346191406250e+01
-1.508969421386718750e+02
-9.298604583740234375e+01
5.945565795898437500e+01
5.030358886718750000e+01
-3.659589385986328125e+01
1.033929214477539062e+02
4.981764984130859375e+01
1.458602600097656250e+02
5.217518234252929688e+01
-4.068715667724609375e+01
-1.059362792968750000e+02
8.011650848388671875e+01
-1.938029937744140625e+02
5.059892654418945312e+01
-9.083389282226562500e+00
4.280268478393554688e+01
-7.097624206542968750e+01
1.079512939453125000e+02
2.016187095642089844e+01
1.012740249633789062e+02
8.038285064697265625e+01
1.841816520690917969e+01
-1.352522888183593750e+02
-7.302010345458984375e+01
-1.094916000366210938e+02
4.206611251831054688e+01
7.534281921386718750e+01
1.801092529296875000e+02
2.395489883422851562e+01
3.691191101074218750e+01
-1.327316741943359375e+02
1.502922973632812500e+02
1.258420562744140625e+02
-1.323450088500976562e+01
1.600387878417968750e+02
1.686813545227050781e+01
-6.252825164794921875e+01
-6.975920867919921875e+01
-1.209353561401367188e+02
1.523837566375732422e+01
-1.343613891601562500e+02
5.290804672241210938e+01
-1.269400100708007812e+02
-3.005807495117187500e+01
2.745172729492187500e+02
-6.097636795043945312e+01
1.145887613296508789e+00
1.881784362792968750e+02
1.895683441162109375e+02
1.237859573364257812e+02
1.364315795898437500e+02
4.677212905883789062e+01
-4.376650619506835938e+01
-2.483548641204833984e+00
-9.166726684570312500e+01
-5.864366149902343750e+01
-9.467856597900390625e+01
7.906675720214843750e+01
-6.556999206542968750e+01
9.173004913330078125e+01
-1.338833312988281250e+02
7.095182800292968750e+01
1.612725639343261719e+01
-1.190233612060546875e+02
-5.504617691040039062e+01
-4.643552398681640625e+01
-3.762879180908203125e+01
5.132119178771972656e+00
-1.365346050262451172e+01
2.217241096496582031e+01
9.727043914794921875e+01
5.926712036132812500e+01
7.504953765869140625e+01
1.233459625244140625e+02
-3.294066619873046875e+01
1.290581512451171875e+02
9.446173095703125000e+01
-2.326282691955566406e+01
8.352392578125000000e+01
-2.293480377197265625e+02
-1.516796684265136719e+01
-2.765208005905151367e+00
1.373689880371093750e+02
-2.826328659057617188e+01
3.409968185424804688e+01
4.469223785400390625e+01
1.373604888916015625e+02
-7.693466186523437500e+01
-6.822511291503906250e+01
1.775093841552734375e+02
8.516757202148437500e+01
-2.773755264282226562e+01
-7.332424163818359375e+01
6.726140594482421875e+01
-8.756484222412109375e+01
5.455297088623046875e+01
-5.646505355834960938e+01
-5.536193084716796875e+01
8.812030029296875000e+01
4.264822769165039062e+01
3.725779724121093750e+01
1.891455688476562500e+02
9.195667266845703125e+01
-7.369532012939453125e+01
1.504316864013671875e+02
-1.744300842285156250e+02
-5.318599319458007812e+01
1.297600097656250000e+02
7.706146717071533203e+00
1.585350799560546875e+02
-2.595273780822753906e+01
-8.767520141601562500e+01
3.090582275390625000e+01
1.727365303039550781e+01
6.112485885620117188e+00
-1.384619140625000000e+02
3.376560974121093750e+01
-1.272623291015625000e+02
7.833337402343750000e+01
-2.563302230834960938e+01
5.924385070800781250e+01
8.743731689453125000e+01
-1.871940493583679199e+00
-2.477137374877929688e+01
6.948767089843750000e+01
-4.978384780883789062e+01
8.103163909912109375e+01
-5.544965744018554688e+01
1.423261165618896484e+01
-4.120557403564453125e+01
1.698565063476562500e+02
-1.340782165527343750e+02
1.611770248413085938e+01
4.134934997558593750e+01
1.291305236816406250e+02
-4.827978134155273438e+01
-7.171143341064453125e+01
-9.446546936035156250e+01
1.610909881591796875e+02
1.699194030761718750e+02
-6.356985473632812500e+01
6.137378692626953125e+01
-3.921245956420898438e+01
2.330897903442382812e+01
3.370965957641601562e+01
1.096094818115234375e+02
-5.155953598022460938e+01
3.430894911289215088e-01
-7.076889801025390625e+01
1.677746582031250000e+02
-7.124305725097656250e+01
1.895248107910156250e+02
-1.070775146484375000e+02
-1.026759719848632812e+02
-2.938033103942871094e+00
7.465641021728515625e+01
-1.044666061401367188e+02
-5.013794708251953125e+01
4.464498901367187500e+01
-7.098387145996093750e+01
-9.006696319580078125e+01
1.060529327392578125e+01
-2.421618041992187500e+02
-1.100878829956054688e+02
-1.383712005615234375e+02
-1.034236621856689453e+01
-5.520812225341796875e+01
-6.765266418457031250e+01
1.055858612060546875e+02
-1.662867546081542969e+01
1.293679809570312500e+02
6.178431701660156250e+01
6.519750213623046875e+01
1.159016113281250000e+02
-1.222363586425781250e+02
1.283915100097656250e+02
5.963134765625000000e+01
2.586808776855468750e+01
2.590065574645996094e+01
1.142629241943359375e+02
-6.339268112182617188e+01
6.837712097167968750e+01
1.985579681396484375e+02
-3.578948211669921875e+01
-2.295272254943847656e+01
2.156484985351562500e+01
-2.861198425292968750e+01
1.517343292236328125e+02
4.672628021240234375e+01
1.073461914062500000e+02
-6.713396453857421875e+01
-5.386756134033203125e+01
1.476215667724609375e+02
1.433830718994140625e+02
5.829809188842773438e+01
-2.868270263671875000e+02
-2.972753334045410156e+01
3.932138824462890625e+01
-6.172983169555664062e+01
-8.303643798828125000e+01
-5.639447402954101562e+01
-1.958238983154296875e+01
1.510900259017944336e-01
1.392680835723876953e+01
-1.271212844848632812e+02
-5.325525283813476562e+01
-1.972915039062500000e+02
-8.861990356445312500e+01
1.638389282226562500e+02
1.543373584747314453e+01
1.711003417968750000e+02
1.783463859558105469e+01
-8.378131103515625000e+01
-7.279006195068359375e+01
9.595471191406250000e+01
2.244652986526489258e+00
4.263343811035156250e+00
-2.349818420410156250e+01
-1.208066787719726562e+02
1.635345764160156250e+02
7.795914459228515625e+01
1.720593414306640625e+02
1.807160377502441406e+01
-3.848216056823730469e+00
-7.991358947753906250e+01
1.000574493408203125e+02
-1.445918579101562500e+02
9.132704734802246094e-01
-1.253451406955718994e-01
-1.368377017974853516e+01
-4.400436019897460938e+01
1.877422637939453125e+02
1.245047302246093750e+02
1.075893249511718750e+02
3.996530151367187500e+01
-4.732585525512695312e+01
9.464051818847656250e+01
6.327334594726562500e+01
2.220436859130859375e+01
-1.507521820068359375e+02
4.991484069824218750e+01
1.058184661865234375e+02
-2.312934875488281250e+01
9.844067382812500000e+01
5.954199600219726562e+01
1.785355758666992188e+01
-1.004161834716796875e+02
-1.154882659912109375e+02
7.595410346984863281e+00
-6.337010955810546875e+01
8.150192260742187500e+01
1.173338165283203125e+02
-7.535664367675781250e+01
8.122145080566406250e+01
2.519789314270019531e+01
-1.697532653808593750e+02
-3.474211120605468750e+01
-4.576553344726562500e+01
-1.445314788818359375e+02
2.743982238769531250e+02
-1.953984832763671875e+02
-7.646475219726562500e+01
2.042749176025390625e+02
-7.396269226074218750e+01
2.101650543212890625e+02
2.571487121582031250e+02
-1.140170001983642578e+01
-6.530513763427734375e+00
-9.978590393066406250e+01
2.579302787780761719e+01
2.276422271728515625e+02
-1.772624588012695312e+01
1.073910369873046875e+02
-1.989677047729492188e+01
1.053398895263671875e+01
-6.937381744384765625e+01
-1.666883087158203125e+02
-6.611435699462890625e+01
1.924694442749023438e+01
-5.284925079345703125e+01
1.002897720336914062e+02
5.268284606933593750e+01
-7.166434478759765625e+01
1.520936889648437500e+02
-2.161492919921875000e+01
-4.522000885009765625e+01
-1.226001892089843750e+02
-6.903717803955078125e+01
-1.355026397705078125e+02
4.553129959106445312e+01
1.096604919433593750e+02
5.497788238525390625e+01
7.241747283935546875e+01
-6.530233764648437500e+01
1.727425994873046875e+02
-5.431025695800781250e+01
1.012599258422851562e+02
1.411482391357421875e+02
8.455612945556640625e+01
-1.496592864990234375e+02
-1.126966094970703125e+02
-3.738829040527343750e+01
2.736788940429687500e+01
-5.429216766357421875e+01
1.798155517578125000e+02
8.279986572265625000e+01
-1.675210418701171875e+02
-2.690082073211669922e+00
2.002093963623046875e+02
-3.158530616760253906e+01
4.008392715454101562e+01
-2.165316581726074219e+01
6.755064392089843750e+01
-1.508096923828125000e+02
-1.042124786376953125e+02
9.239727020263671875e+01
2.222997894287109375e+02
1.675103569030761719e+01
7.505954742431640625e+01
-3.037022399902343750e+01
-1.364574146270751953e+01
-8.698009490966796875e+01
-4.059507369995117188e+01
-1.215263271331787109e+01
4.441940307617187500e+01
3.622851562500000000e+01
5.710723495483398438e+01
4.469817352294921875e+01
-5.858462524414062500e+01
8.517760467529296875e+01
-6.795883178710937500e+01
2.108353576660156250e+02
1.331215362548828125e+02
9.006599426269531250e+01
-1.236311416625976562e+02
3.541738281250000000e+02
5.336592864990234375e+01
5.524235916137695312e+01
1.020068931579589844e+01
2.292445373535156250e+02
-6.729095458984375000e+01
-1.765345382690429688e+01
6.352486038208007812e+01
1.295254058837890625e+02
-1.010554046630859375e+02
1.097182998657226562e+02
-1.581379241943359375e+02
1.482995033264160156e+01
-8.113900756835937500e+01
-2.767666816711425781e+01
-6.227639389038085938e+01
-5.490824699401855469e+00
-7.820833587646484375e+01
1.866299743652343750e+02
-3.258340072631835938e+01
-4.280918598175048828e+00
1.270927658081054688e+02
-1.700617980957031250e+01
1.310968933105468750e+02
-8.015680694580078125e+01
1.142020492553710938e+02
-8.049737548828125000e+01
1.686602020263671875e+02
-7.330767059326171875e+01
6.211680603027343750e+01
1.031490783691406250e+02
8.437525939941406250e+01
-1.047931671142578125e+02
-1.023195419311523438e+02
-5.507382392883300781e+00
-1.501800079345703125e+02
-6.437382507324218750e+01
1.703495330810546875e+02
-5.650039291381835938e+01
-4.359317398071289062e+01
-1.592557144165039062e+01
7.186209869384765625e+01
1.300762176513671875e+02
-7.691989898681640625e+01
-3.242956924438476562e+01
-1.142554168701171875e+02
-6.898439788818359375e+01
-7.005858612060546875e+01
3.912628173828125000e+01
1.452666625976562500e+02
2.563436889648437500e+01
8.138001441955566406e+00
9.446776580810546875e+01
3.257445526123046875e+01
1.554721527099609375e+02
-6.753104400634765625e+01
-1.853211822509765625e+02
1.179302673339843750e+02
-6.439583587646484375e+01
-9.259579467773437500e+01
-1.228855819702148438e+02
1.351721343994140625e+02
-8.338938903808593750e+01
-1.082824249267578125e+02
-2.258167457580566406e+01
8.067800140380859375e+01
7.642358398437500000e+01
5.157180404663085938e+01
1.402038726806640625e+02
-8.810510253906250000e+01
-7.771397399902343750e+01
-3.846025466918945312e+01
2.013318328857421875e+02
8.635376739501953125e+01
-3.068926239013671875e+01
-6.868077278137207031e+00
-2.178544616699218750e+01
1.495193939208984375e+02
2.643075561523437500e+01
-1.559502029418945312e+01
2.163917732238769531e+01
-9.264923095703125000e+01
-8.163116455078125000e+00
-6.233463287353515625e+00
1.217176914215087891e+01
3.099160194396972656e+01
1.753766326904296875e+02
-4.186998748779296875e+01
-3.714164733886718750e+01
5.785085678100585938e+01
6.234270858764648438e+01
7.953673362731933594e+00
2.074471282958984375e+02
-9.326386260986328125e+01
1.222694244384765625e+02
5.908642959594726562e+01
1.087954635620117188e+02
4.114176177978515625e+01
1.036224517822265625e+02
2.396572113037109375e+02
3.728717422485351562e+01
-1.005689620971679688e+02
3.823046493530273438e+01
-9.749514007568359375e+01
3.436707305908203125e+01
1.023931961059570312e+02
9.876184082031250000e+01
-1.386519622802734375e+02
-6.965710163116455078e+00
9.721203804016113281e+00
1.564767913818359375e+02
-9.341846466064453125e+01
-1.294130554199218750e+02
6.029732894897460938e+01
3.877499389648437500e+01
4.468630218505859375e+01
-1.800525093078613281e+01
5.601183700561523438e+01
-1.091475963592529297e+01
-1.453924713134765625e+02
5.447248077392578125e+01
4.770643615722656250e+01
2.111658325195312500e+02
-3.905047607421875000e+01
1.469247131347656250e+02
3.397835731506347656e+00
9.645143127441406250e+01
1.411182098388671875e+02
-4.465096664428710938e+01
2.425514984130859375e+01
-1.720668640136718750e+02
-1.731514549255371094e+01
-2.309898376464843750e+01
-1.964264392852783203e+00
1.416860198974609375e+01
-1.666797332763671875e+02
1.996095428466796875e+02
-4.116408157348632812e+01
3.356610107421875000e+01
-2.386682739257812500e+02
-1.955331420898437500e+01
1.754576568603515625e+02
5.355200195312500000e+01
4.412052631378173828e+00
-1.329838104248046875e+02
2.693973541259765625e+01
-2.497893333435058594e+01
-2.721746826171875000e+01
-1.262662124633789062e+01
-1.771265563964843750e+02
-1.303503723144531250e+02
-5.624067306518554688e+00
9.459389495849609375e+01
-2.863151550292968750e+00
3.822645187377929688e+01
2.791946220397949219e+01
1.365717620849609375e+02
-4.117639541625976562e+01
2.404842758178710938e+01
3.057932472229003906e+01
-5.206468200683593750e+01
-1.204614028930664062e+02
-1.525302231311798096e-01
2.518171882629394531e+01
-1.180866718292236328e+01
-1.978751220703125000e+02
-1.147895660400390625e+02
-1.056763916015625000e+02
2.580814361572265625e+00
-9.705964660644531250e+01
2.907964515686035156e+01
5.033041381835937500e+01
2.533191680908203125e+01
4.774444580078125000e+01
-6.645362091064453125e+01
5.309526443481445312e+01
-7.209180355072021484e+00
-2.793882560729980469e+01
-8.592195129394531250e+01
1.165012741088867188e+02
-1.731615447998046875e+01
-8.359114837646484375e+01
-1.635723876953125000e+01
-1.405900115966796875e+02
-9.014984130859375000e+01
5.640460205078125000e+01
-1.004072189331054688e+02
5.989349365234375000e+01
1.776865959167480469e+01
7.922802734375000000e+01
3.542873382568359375e+01
-1.945720214843750000e+02
1.515557765960693359e+01
-6.238781356811523438e+01
-4.379693222045898438e+01
3.640427017211914062e+01
-9.145459175109863281e+00
1.950156021118164062e+01
1.573393402099609375e+02
-1.262046432495117188e+01
1.325357971191406250e+02
-8.316242218017578125e+01
6.299818801879882812e+01
1.055745620727539062e+02
2.869243049621582031e+01
-8.319286346435546875e+01
-6.685655975341796875e+01
1.596100330352783203e+01
-2.850265026092529297e+00
-8.886387634277343750e+01
2.732324218750000000e+01
-1.264699707031250000e+02
-1.327251434326171875e+02
-1.314454936981201172e+01
5.340496444702148438e+01
-1.685542297363281250e+02
-7.217471313476562500e+01
4.867505645751953125e+01
-2.994827079772949219e+01
1.092175979614257812e+02
2.440342426300048828e+00
-3.454667663574218750e+01
-6.214028167724609375e+01
-1.367499389648437500e+02
2.634284362792968750e+02
-4.241698837280273438e+01
-1.394287681579589844e+01
1.327405548095703125e+01
-1.609693145751953125e+02
-1.914427566528320312e+01
-1.864484405517578125e+01
-5.322871398925781250e+01
-1.595081787109375000e+02
-8.224002838134765625e+01
7.240479469299316406e+00
1.127731475830078125e+02
-1.637504425048828125e+02
2.117059631347656250e+02
-6.087418365478515625e+01
-1.834857330322265625e+02
1.047117614746093750e+02
-9.881109619140625000e+01
5.107123184204101562e+01
5.264113616943359375e+01
-3.776089859008789062e+01
4.399685287475585938e+01
3.173475837707519531e+01
2.335991210937500000e+02
9.560855102539062500e+01
1.106580276489257812e+02
6.916872406005859375e+01
-1.110349426269531250e+02
2.571676063537597656e+01
-4.910276794433593750e+01
-3.214228057861328125e+01
1.624715576171875000e+02
-1.796253356933593750e+02
1.369350891113281250e+02
-6.400234985351562500e+01
7.783128356933593750e+01
-2.933850860595703125e+01
-3.871749877929687500e+01
-1.047451248168945312e+02
2.659197568893432617e+00
-3.922714233398437500e+01
-4.991960144042968750e+01
-3.902506256103515625e+01
8.010370635986328125e+01
6.442556762695312500e+01
-2.414720058441162109e+00
-1.022344970703125000e+02
1.200347518920898438e+02
1.308797607421875000e+02
1.266929054260253906e+01
8.482898712158203125e+00
2.921647644042968750e+02
-6.170532226562500000e+01
-1.927430114746093750e+02
-4.055678558349609375e+01
1.091878738403320312e+02
-2.225669670104980469e+01
7.509704589843750000e+01
-2.360505104064941406e+01
-1.755117988586425781e+01
5.189852142333984375e+01
-5.832518386840820312e+01
7.029719829559326172e+00
1.154935150146484375e+02
6.539051818847656250e+01
-5.969443511962890625e+01
3.240705490112304688e+01
-9.080179929733276367e-01
6.825112915039062500e+01
3.017207717895507812e+01
7.499523925781250000e+01
1.201312866210937500e+02
-1.378474426269531250e+02
5.145701217651367188e+01
-2.997607803344726562e+01
6.497365570068359375e+01
8.631775856018066406e+00
-5.839525604248046875e+01
-6.904149627685546875e+01
7.690382385253906250e+01
-1.448665428161621094e+01
5.093214511871337891e+00
1.486421394348144531e+01
-1.298494720458984375e+02
3.060629606246948242e+00
9.548759460449218750e+01
-2.893529891967773438e+01
1.074543609619140625e+02
7.584915161132812500e+01
1.199260101318359375e+02
-8.659465026855468750e+01
-3.778684234619140625e+01
-6.538571929931640625e+01
-4.515108489990234375e+01
-1.840827789306640625e+02
-9.652433013916015625e+01
-4.405144500732421875e+01
9.938029479980468750e+01
-1.606757812500000000e+02
1.071183319091796875e+02
1.728643493652343750e+02
4.154136657714843750e+01
-7.419268798828125000e+01
1.340650634765625000e+02
9.128472900390625000e+01
1.857087554931640625e+02
4.985121536254882812e+01
-2.406026306152343750e+02
-4.352570343017578125e+01
-1.044903259277343750e+02
2.689713859558105469e+01
2.800649452209472656e+01
-4.206744003295898438e+01
-6.909469604492187500e+01
6.427495574951171875e+01
3.122961235046386719e+01
-1.204091415405273438e+02
1.487744598388671875e+02
-1.383106708526611328e+01
9.927656555175781250e+01
1.423924255371093750e+02
9.773216247558593750e+01
-6.460655975341796875e+01
-3.610193252563476562e+01
1.935917663574218750e+01
5.606323242187500000e+00
1.528409576416015625e+02
-1.082111816406250000e+02
-7.744857788085937500e+01
-5.752318572998046875e+01
-1.126844808459281921e-01
6.726254272460937500e+01
3.032056999206542969e+01
-9.704323577880859375e+01
2.096517753601074219e+01
-2.972659111022949219e+01
1.264683609008789062e+02
1.146983489990234375e+02
2.639868545532226562e+01
4.838379669189453125e+01
8.339293670654296875e+01
3.699930191040039062e+01
-7.968441772460937500e+01
7.338035583496093750e+01
-3.688860321044921875e+01
5.339349365234375000e+01
8.751088714599609375e+01
2.613436584472656250e+02
6.334279632568359375e+01
8.849317169189453125e+01
-2.472854423522949219e+01
-1.443527526855468750e+02
-2.276251068115234375e+02
-2.280656433105468750e+01
-8.740366697311401367e-01
-1.339647521972656250e+02
-9.935265350341796875e+01
8.741716003417968750e+01
6.075259017944335938e+01
1.281575012207031250e+02
7.254035949707031250e+01
-2.066513442993164062e+01
-2.717180633544921875e+01
-1.579751434326171875e+02
4.398204803466796875e+01
9.337026977539062500e+01
-1.787377738952636719e+01
1.826173248291015625e+02
-1.123859024047851562e+02
1.100323944091796875e+02
-1.123311996459960938e+02
-1.629900054931640625e+02
-2.291363220214843750e+02
-6.441605377197265625e+01
-6.199969100952148438e+01
-2.034410953521728516e+00
2.018050956726074219e+01
-8.818663024902343750e+01
-1.603311538696289062e+01
2.219555358886718750e+02
1.591378784179687500e+02
6.871748352050781250e+01
-5.681986331939697266e+00
-1.077710647583007812e+02
-1.999072265625000000e+01
-4.256687927246093750e+01
-1.645773010253906250e+02
1.302316589355468750e+02
4.369426727294921875e+01
1.920031166076660156e+01
1.017709274291992188e+02
-1.169121074676513672e+01
-1.559661197662353516e+01
-1.572151947021484375e+02
-2.827299880981445312e+01
-1.369119739532470703e+01
6.126107406616210938e+01
1.053348541259765625e+02
3.793559646606445312e+01
5.405057525634765625e+01
-2.479289245605468750e+01
1.899522018432617188e+01
-9.587314605712890625e+01
5.328606414794921875e+01
5.542687606811523438e+01
1.128656158447265625e+02
6.070927143096923828e+00
-6.558090972900390625e+01
-1.315110015869140625e+02
4.762437820434570312e+01
-2.160338783264160156e+01
4.666829681396484375e+01
2.611432800292968750e+02
1.096329345703125000e+02
8.009135437011718750e+01
4.286708450317382812e+01
4.629947662353515625e+00
-6.049479293823242188e+01
-1.954686546325683594e+01
-1.278555202484130859e+01
-9.894423675537109375e+01
-1.046017608642578125e+02
1.261613368988037109e+01
-1.579131221771240234e+01
1.023113155364990234e+01
-1.050211620330810547e+01
4.027860641479492188e+01
4.817195129394531250e+01
-1.613415718078613281e+01
7.496649932861328125e+01
1.324281616210937500e+02
5.422914505004882812e+01
-1.056335906982421875e+02
-6.356483459472656250e+00
1.406167030334472656e+01
1.510750885009765625e+02
9.792167663574218750e+01
4.629166603088378906e+00
8.779776000976562500e+01
-2.261709690093994141e+00
1.242618103027343750e+02
1.415850219726562500e+02
5.443241596221923828e+00
9.468668365478515625e+01
3.041582107543945312e+01
-2.462943267822265625e+01
2.989471054077148438e+01
-2.851319313049316406e+00
1.344850006103515625e+02
-1.815627288818359375e+01
6.005435562133789062e+01
-5.703702449798583984e+00
6.222280979156494141e+00
4.215282440185546875e+01
-1.914765777587890625e+02
-4.279373931884765625e+01
-6.470899200439453125e+01
-1.066799774169921875e+02
-1.116847381591796875e+02
-4.079625320434570312e+01
2.055630645751953125e+02
1.648178482055664062e+01
2.511534690856933594e+01
-2.682720899581909180e+00
1.282464447021484375e+02
1.156595611572265625e+02
-1.893490600585937500e+02
-1.108348941802978516e+01
-3.768651580810546875e+01
4.555422210693359375e+01
-7.365584564208984375e+01
3.786415863037109375e+01
-9.869714736938476562e+00
-7.569718933105468750e+01
1.957794189453125000e+02
6.800067424774169922e+00
-1.380450592041015625e+02
1.746057281494140625e+02
-3.298584747314453125e+01
-9.893773651123046875e+01
-1.039316329956054688e+02
-1.668988990783691406e+01
9.601924133300781250e+01
2.011874008178710938e+01
3.320017623901367188e+01
-1.337902221679687500e+02
-2.031988220214843750e+02
3.903273582458496094e+00
-7.011737823486328125e+01
-2.020701789855957031e+01
-1.419920959472656250e+02
2.039331359863281250e+02
-1.138257751464843750e+02
-3.017800712585449219e+01
-3.638123703002929688e+01
-2.114012908935546875e+01
8.293798065185546875e+01
-4.765081405639648438e+01
-7.170175170898437500e+01
-3.487148666381835938e+01
3.559122085571289062e+01
-3.616935729980468750e+00
6.283460235595703125e+01
-4.949457168579101562e+00
4.782797813415527344e+00
-5.868619155883789062e+01
-8.607393646240234375e+01
6.443218231201171875e+01
2.181929588317871094e+01
2.114098815917968750e+02
1.693109130859375000e+01
-2.295895538330078125e+02
-1.040675201416015625e+02
-8.849216461181640625e+01
5.992872619628906250e+01
1.049933471679687500e+02
7.573030853271484375e+01
-6.155582046508789062e+01
-1.082718811035156250e+02
-1.256188354492187500e+02
8.681170654296875000e+01
1.758310852050781250e+02
-7.464843750000000000e+01
-3.782154560089111328e+00
-4.826507568359375000e+01
3.544324493408203125e+01
1.073462104797363281e+01
-9.442055511474609375e+01
-2.893590927124023438e+01
4.415954208374023438e+01
-1.710919570922851562e+01
1.298818817138671875e+02
1.419801940917968750e+02
-6.874569702148437500e+01
-1.295373687744140625e+02
-2.053923339843750000e+02
-7.543815612792968750e+01
5.909749221801757812e+01
1.592868194580078125e+02
-1.913736534118652344e+01
3.143881034851074219e+01
5.233489990234375000e+01
-5.775015258789062500e+01
4.396642303466796875e+01
2.663877868652343750e+02
-1.384683418273925781e+01
3.204056167602539062e+01
8.743076324462890625e+00
-7.971608734130859375e+01
-2.122442483901977539e+00
1.598921966552734375e+02
-7.440369415283203125e+01
2.188826560974121094e+01
-1.531964111328125000e+02
-9.820782470703125000e+01
-4.578857803344726562e+01
-1.247909832000732422e+01
-5.791520309448242188e+01
-1.107416381835937500e+02
1.252883720397949219e+01
2.232733154296875000e+01
-1.854884910583496094e+01
-1.590335235595703125e+02
4.172173309326171875e+01
3.017679405212402344e+01
3.246081161499023438e+01
-1.073455352783203125e+02
1.045897140502929688e+02
8.126933288574218750e+01
-8.501715660095214844e+00
-2.096786117553710938e+01
-1.195264205932617188e+02
3.876100540161132812e+01
7.367271423339843750e+01
1.463805999755859375e+02
-1.355484313964843750e+02
9.572203636169433594e+00
-1.739495086669921875e+01
1.142374877929687500e+02
2.341313743591308594e+01
2.512355804443359375e+01
-3.988724517822265625e+01
2.587558937072753906e+01
5.579693794250488281e+00
-3.401173782348632812e+01
-5.221717453002929688e+01
7.118470001220703125e+01
-1.041807861328125000e+02
-9.551051330566406250e+01
6.938639068603515625e+01
4.079541397094726562e+01
-7.768187713623046875e+01
3.654623031616210938e+01
-5.780759429931640625e+01
9.768348693847656250e+01
1.460527343750000000e+02
8.774668884277343750e+01
3.924985885620117188e+01
-6.301519870758056641e+00
-1.700673675537109375e+02
6.964308929443359375e+01
-3.820094299316406250e+01
7.009540557861328125e+01
1.902199859619140625e+02
-5.442813110351562500e+01
-6.809854125976562500e+01
-1.097701787948608398e+00
2.194729614257812500e+02
-1.627651214599609375e+02
1.047185897827148438e+02
6.793007850646972656e+00
-4.206272125244140625e+00
-2.197841644287109375e+01
-8.592881202697753906e+00
-1.562948226928710938e+01
-8.638935089111328125e+01
8.674301147460937500e+01
7.493025207519531250e+01
-2.072996215820312500e+02
-5.289576721191406250e+01
2.052896728515625000e+02
-1.778241348266601562e+01
-2.833810234069824219e+01
-6.090678405761718750e+01
9.831329345703125000e+01
1.469290618896484375e+02
1.518343658447265625e+02
3.410444641113281250e+01
-8.420272064208984375e+01
-5.512750625610351562e+01
1.873790168762207031e+01
-6.804889678955078125e+01
-6.133806705474853516e+00
-1.372505760192871094e+01
1.566962051391601562e+01
9.824007415771484375e+01
2.077663421630859375e+01
1.013458156585693359e+01
2.982976150512695312e+01
-3.144863891601562500e+01
7.331378173828125000e+01
-5.080908584594726562e+01
-4.630093383789062500e+01
-1.654808807373046875e+02
-4.438658905029296875e+01
-9.464224243164062500e+01
-1.195890197753906250e+02
-6.378525924682617188e+01
1.597510337829589844e+00
6.809132385253906250e+01
-2.592280578613281250e+01
-7.546444702148437500e+01
-2.420138931274414062e+01
6.839360046386718750e+01
-1.334122753143310547e+01
1.884509277343750000e+02
8.035374450683593750e+01
7.621948242187500000e+01
1.202525424957275391e+01
2.860270500183105469e+01
6.183898544311523438e+01
3.042760009765625000e+02
-8.695088195800781250e+01
1.423681030273437500e+02
6.644565582275390625e+01
-8.294855499267578125e+01
9.759062194824218750e+01
-6.599623870849609375e+01
4.593556404113769531e+00
3.614255065917968750e+02
-4.539164733886718750e+01
-2.592486619949340820e+00
7.543565368652343750e+01
-9.985816955566406250e+00
-3.345294570922851562e+01
-1.116862201690673828e+01
-8.932899475097656250e+01
-1.326255226135253906e+01
1.376030921936035156e+01
5.083283424377441406e+00
-3.872433471679687500e+01
-6.707203674316406250e+01
-3.393377685546875000e+01
-1.833687400817871094e+01
1.123755455017089844e+01
1.893471374511718750e+02
4.489556503295898438e+01
9.634477996826171875e+01
1.250702762603759766e+01
3.731503677368164062e+01
4.900882339477539062e+01
7.817017364501953125e+01
1.611637573242187500e+02
-9.300291442871093750e+01
2.238298187255859375e+02
9.871414947509765625e+01
1.706694183349609375e+02
-6.242002105712890625e+01
-1.550553894042968750e+01
-8.086593627929687500e+01
-1.617229080200195312e+01
2.134746551513671875e+02
9.222666168212890625e+01
-3.926558685302734375e+01
9.934124755859375000e+01
1.613087005615234375e+02
2.590170898437500000e+02
6.791418457031250000e+01
-8.766012573242187500e+01
4.670701599121093750e+01
1.256126499176025391e+01
-7.749025726318359375e+01
-1.266373367309570312e+02
8.435621643066406250e+01
-7.122373962402343750e+01
8.636241912841796875e+01
1.567830963134765625e+02
2.610449790954589844e+01
-2.248985862731933594e+01
-4.496481704711914062e+01
1.039142761230468750e+02
3.401043701171875000e+01
-1.034011230468750000e+02
-3.825804138183593750e+01
-7.054103851318359375e+01
-2.248908805847167969e+01
6.795108032226562500e+01
-5.662336349487304688e+01
-8.238693237304687500e+01
-1.504877929687500000e+02
-3.896878814697265625e+01
3.626390075683593750e+01
-1.519687366485595703e+01
5.659853744506835938e+01
-1.143123779296875000e+02
5.164923858642578125e+01
-1.194843292236328125e+02
5.656403732299804688e+01
6.119155883789062500e+01
3.996947860717773438e+01
2.059162902832031250e+01
-7.703269195556640625e+01
8.258358001708984375e+01
-6.039943695068359375e+01
-9.544458007812500000e+01
1.272909164428710938e+02
-6.211495971679687500e+01
-3.894898605346679688e+01
-1.746875152587890625e+02
-1.000842361450195312e+02
-1.802173233032226562e+01
1.391704101562500000e+02
-5.941674804687500000e+01
-4.914580535888671875e+01
1.863162803649902344e+01
-1.233014907836914062e+02
-1.498806762695312500e+02
-2.600789070129394531e+01
5.366430282592773438e+00
4.077133941650390625e+01
2.581392478942871094e+01
7.329878997802734375e+01
2.091760101318359375e+02
-1.628457946777343750e+02
1.162532196044921875e+02
8.789851188659667969e+00
3.805741119384765625e+01
2.237126312255859375e+02
6.221986389160156250e+01
1.677795715332031250e+02
-2.325738716125488281e+01
-1.334116973876953125e+02
1.315915374755859375e+02
-8.746606826782226562e+00
2.001965484619140625e+02
-6.232905578613281250e+01
9.080076599121093750e+01
5.938563537597656250e+01
-1.466900634765625000e+02
-3.763423538208007812e+01
9.439230346679687500e+01
-1.065519180297851562e+02
9.393994331359863281e+00
-1.125056838989257812e+02
-3.900679779052734375e+01
-1.463841857910156250e+02
2.397017669677734375e+01
1.273732757568359375e+02
5.292346572875976562e+01
-3.151627159118652344e+01
-3.435555267333984375e+01
-3.262266159057617188e+01
3.804483795166015625e+01
7.622520446777343750e+01
-3.684170913696289062e+01
-8.102052307128906250e+01
-9.662576293945312500e+01
-1.727293777465820312e+01
-6.667204284667968750e+01
-2.667783164978027344e+01
7.444040679931640625e+01
5.193701553344726562e+01
7.960198974609375000e+01
6.467528533935546875e+01
-1.423643493652343750e+02
5.012506866455078125e+01
-1.535797882080078125e+02
1.164511795043945312e+02
-9.482905578613281250e+01
6.359090805053710938e+01
2.132707061767578125e+02
-8.431138610839843750e+01
3.140935363769531250e+02
-1.264708023071289062e+02
-2.063080596923828125e+01
-4.224969863891601562e+01
-9.966373443603515625e+01
2.316346893310546875e+02
-1.772063446044921875e+01
-1.374826049804687500e+02
7.992192268371582031e+00
-2.432772445678710938e+01
-5.770387649536132812e+01
-6.168257522583007812e+01
7.531676483154296875e+01
-3.006999206542968750e+01
-7.413224029541015625e+01
1.003601074218750000e+02
1.451140747070312500e+02
4.575857925415039062e+01
-1.396795043945312500e+02
-1.444728851318359375e+01
8.977083587646484375e+01
-1.273151016235351562e+01
-9.078414916992187500e+01
4.700229644775390625e+01
-6.440095520019531250e+01
-5.515141296386718750e+01
-3.411955356597900391e+00
-1.723596038818359375e+02
-1.199832000732421875e+02
4.237637710571289062e+01
-2.222724342346191406e+01
1.183699035644531250e+02
-1.071661453247070312e+02
-1.762793540954589844e+01
1.562075805664062500e+02
2.861845092773437500e+02
-1.868388824462890625e+02
-9.738656616210937500e+01
7.471185207366943359e+00
2.439308166503906250e+02
-1.033903408050537109e+01
5.716654205322265625e+01
-1.233564147949218750e+02
3.250059127807617188e+00
9.650616455078125000e+01
-1.411631011962890625e+02
-1.286611480712890625e+02
2.021629333496093750e+02
-4.863777923583984375e+01
9.670209503173828125e+01
-5.108135223388671875e+01
-2.330999612808227539e+00
-3.589684486389160156e+00
-1.493403015136718750e+02
-8.677402496337890625e+00
-1.109927444458007812e+02
9.545246124267578125e+01
5.248582458496093750e+01
-1.420410614013671875e+02
8.390530395507812500e+01
2.797937774658203125e+01
4.210784149169921875e+01
1.836621856689453125e+02
-1.129644775390625000e+02
-4.672335815429687500e+01
-6.067318725585937500e+01
7.094145202636718750e+01
-1.152649307250976562e+02
-2.035038757324218750e+01
-9.404145050048828125e+01
5.218927764892578125e+01
1.373973388671875000e+02
-4.133905029296875000e+01
-9.280284881591796875e+01
-9.685565185546875000e+01
-9.082919120788574219e+00
4.705130004882812500e+01
-8.951447296142578125e+01
1.311944389343261719e+01
-7.833838653564453125e+01
1.006261444091796875e+02
-9.160457611083984375e+01
-1.032453918457031250e+02
-5.860341262817382812e+01
1.479015159606933594e+01
9.065095520019531250e+01
1.224640274047851562e+02
8.995141983032226562e+00
-1.057238464355468750e+02
8.022006988525390625e+01
-1.058510208129882812e+01
1.017070617675781250e+02
-1.439946937561035156e+01
1.433480072021484375e+01
7.091253280639648438e+00
-9.853572082519531250e+01
-3.171818161010742188e+01
5.555934143066406250e+01
2.429213333129882812e+01
-1.077655563354492188e+02
-1.459590148925781250e+01
-2.167088985443115234e-01
-1.131008377075195312e+02
1.314961090087890625e+02
-5.369725799560546875e+01
-6.276979923248291016e+00
-8.555051422119140625e+01
3.297176742553710938e+01
-1.894434814453125000e+02
1.179417133331298828e+01
6.480981445312500000e+01
-1.533893680572509766e+01
-1.322715454101562500e+02
-1.472416076660156250e+02
-2.380353546142578125e+01
8.224878692626953125e+01
-1.346366424560546875e+02
4.180614089965820312e+01
-6.851458740234375000e+01
1.539789123535156250e+02
3.969014883041381836e+00
-1.160015563964843750e+02
-4.398515701293945312e+01
5.343364334106445312e+01
1.451615428924560547e+01
2.676240730285644531e+01
3.216440200805664062e+01
1.669420051574707031e+01
3.086276626586914062e+01
5.945596694946289062e+01
1.290516052246093750e+02
-1.093876342773437500e+02
5.631161880493164062e+01
1.234332580566406250e+02
1.118822784423828125e+02
-7.098461151123046875e+01
2.440198211669921875e+02
9.412295532226562500e+01
4.681936264038085938e+00
2.268841934204101562e+01
-2.852274703979492188e+01
-3.817849159240722656e+00
-3.396995544433593750e+01
-6.066427707672119141e+00
2.038752365112304688e+01
-1.499415588378906250e+02
1.142838134765625000e+02
-1.323677921295166016e+01
2.165699577331542969e+01
1.379773712158203125e+02
1.123314132690429688e+02
2.069808006286621094e+01
-2.028330535888671875e+02
-3.845008850097656250e+01
-2.511817169189453125e+01
-1.117632198333740234e+01
2.085676765441894531e+01
-5.828195953369140625e+01
-4.739025878906250000e+01
-2.165470886230468750e+01
3.004706726074218750e+02
-3.113470077514648438e+01
3.240152740478515625e+01
5.576529693603515625e+01
-5.649768066406250000e+01
9.816530609130859375e+01
1.073298950195312500e+02
-4.375257873535156250e+01
2.731896018981933594e+01
-5.579933929443359375e+01
2.321434020996093750e+01
-1.298101806640625000e+02
3.045941352844238281e+01
-9.828617858886718750e+01
-5.555625534057617188e+01
4.547499084472656250e+01
1.158524703979492188e+01
-8.359368896484375000e+01
9.287661743164062500e+01
-2.003354263305664062e+01
1.343349552154541016e+01
-5.970348739624023438e+01
-2.208118820190429688e+01
-1.195639724731445312e+02
-3.025470733642578125e+01
7.717075347900390625e+01
-5.089453887939453125e+01
-2.986970901489257812e+01
-4.288323974609375000e+01
1.822610092163085938e+01
2.842436218261718750e+01
2.810124816894531250e+02
-9.758084106445312500e+01
-1.094147949218750000e+02
6.549768829345703125e+01
-1.032969970703125000e+02
2.041071624755859375e+02
2.661795616149902344e+01
-1.364691467285156250e+02
3.738878250122070312e+01
8.604796600341796875e+01
-8.088517761230468750e+01
3.674013137817382812e+01
1.646344604492187500e+02
-3.822882461547851562e+01
2.603097343444824219e+01
-7.896790504455566406e+00
-1.035277748107910156e+01
-8.151858520507812500e+01
1.179600448608398438e+02
-1.030464324951171875e+02
2.641307067871093750e+02
-9.678327560424804688e+00
1.059024124145507812e+02
8.407529449462890625e+01
8.687469482421875000e+01
1.681715850830078125e+02
-6.141083908081054688e+01
1.813909530639648438e+01
-3.675918340682983398e+00
1.958647308349609375e+02
6.965856933593750000e+01
3.327787399291992188e+01
5.691361904144287109e+00
-1.150202484130859375e+02
2.442873687744140625e+02
-4.437693023681640625e+01
1.446686553955078125e+02
2.366219787597656250e+02
3.890224075317382812e+01
-4.052989959716796875e+01
-1.733465576171875000e+02
-7.932228088378906250e+01
2.435258178710937500e+02
-5.192508697509765625e+01
2.260986328125000000e+02
1.186482391357421875e+02
-5.539495468139648438e+01
1.641824188232421875e+02
1.033076095581054688e+01
1.791532707214355469e+01
-7.439108276367187500e+01
1.093672084808349609e+01
7.836811828613281250e+01
2.532055282592773438e+01
6.748577880859375000e+01
-5.904097747802734375e+01
-1.163237228393554688e+02
1.260296783447265625e+02
-2.038916778564453125e+02
1.615084228515625000e+02
-1.011893768310546875e+02
-5.486038208007812500e+01
8.995875549316406250e+01
-8.271706390380859375e+01
2.362310485839843750e+02
4.419903278350830078e+00
1.647172927856445312e+01
1.114408340454101562e+02
-3.200532913208007812e+01
-1.094360160827636719e+01
1.554032745361328125e+02
2.162138557434082031e+01
-1.487929534912109375e+02
8.001500701904296875e+01
-5.375937461853027344e+00
5.986999511718750000e+00
-4.179049491882324219e+00
8.939359188079833984e-01
-7.012760162353515625e+01
-3.431735229492187500e+01
2.444813232421875000e+02
-7.537283325195312500e+01
3.868606567382812500e+01
-2.555522346496582031e+01
8.262474822998046875e+01
-4.765330123901367188e+01
7.353263092041015625e+01
6.360121917724609375e+01
1.195168228149414062e+02
-1.530494384765625000e+02
8.178306579589843750e+01
-1.111164245605468750e+02
-2.026879272460937500e+02
2.019574890136718750e+02
-5.572810363769531250e+01
-1.387332000732421875e+02
1.451525115966796875e+02
1.012452468872070312e+02
7.685543060302734375e+01
-3.940704727172851562e+01
6.902968597412109375e+01
1.110476226806640625e+02
3.271826934814453125e+01
2.220671272277832031e+01
-8.579805755615234375e+01
1.229562911987304688e+02
-5.886683940887451172e+00
-1.052784347534179688e+02
6.864753723144531250e+01
8.501372528076171875e+01
5.616659545898437500e+01
-9.971164703369140625e+01
2.174792327880859375e+02
2.758495521545410156e+01
3.344633865356445312e+01
3.436890029907226562e+01
1.636869659423828125e+02
-9.100962829589843750e+01
-1.620964050292968750e+01
1.825212860107421875e+02
4.290301895141601562e+01
4.485815048217773438e+01
-2.731791496276855469e+00
6.038927459716796875e+01
1.201573944091796875e+02
4.974573898315429688e+01
-1.601510162353515625e+02
-1.756719207763671875e+01
-6.259523773193359375e+01
1.314467191696166992e+00
-1.160151977539062500e+02
3.983064651489257812e+01
2.976415252685546875e+01
9.310564422607421875e+01
5.187319946289062500e+01
-4.554779052734375000e+01
6.016079711914062500e+01
1.362723541259765625e+01
8.098306655883789062e+00
1.219933624267578125e+02
2.091665458679199219e+01
6.361340522766113281e+00
-9.616239166259765625e+01
1.177980270385742188e+02
1.581772918701171875e+02
-1.064850769042968750e+02
9.853353118896484375e+01
-5.462763214111328125e+01
9.510376739501953125e+01
8.008162689208984375e+01
4.451184844970703125e+01
1.372653656005859375e+02
3.352066421508789062e+01
-5.636678314208984375e+01
-6.346469116210937500e+01
7.158948516845703125e+01
-2.681151580810546875e+01
7.098175048828125000e+01
1.564609680175781250e+02
1.293262176513671875e+02
-8.356449127197265625e+01
4.427713012695312500e+01
-1.913375091552734375e+02
-2.611225280761718750e+02
3.769835662841796875e+01
1.996071219444274902e+00
9.973625946044921875e+01
2.301316223144531250e+02
-4.466967773437500000e+01
-5.649365234375000000e+01
-6.084293842315673828e+00
-1.033836555480957031e+01
6.969973754882812500e+01
1.450888633728027344e+01
1.671542053222656250e+02
1.369921264648437500e+02
8.188447570800781250e+01
-8.890900611877441406e+00
-2.415752601623535156e+01
1.508937988281250000e+02
1.111761245727539062e+02
-6.240364456176757812e+01
-2.930568456649780273e+00
2.627630615234375000e+02
-1.275400543212890625e+02
1.487767639160156250e+02
4.565210723876953125e+01
-2.818092155456542969e+01
3.377331924438476562e+01
1.421866149902343750e+02
-2.855706787109375000e+01
2.651580200195312500e+02
6.345890045166015625e+01
8.524623870849609375e+01
1.151215896606445312e+02
1.466738281250000000e+02
-1.288677215576171875e+02
-3.359380340576171875e+01
1.202969894409179688e+02
-4.282670211791992188e+01
9.321105957031250000e+01
-2.606292152404785156e+01
4.920408248901367188e+01
-9.700344085693359375e+00
-4.639489746093750000e+01
2.515120124816894531e+01
-1.024844207763671875e+02
-1.952712631225585938e+01
3.432408142089843750e+01
3.656644821166992188e+01
1.417630920410156250e+02
5.405444335937500000e+01
1.192330074310302734e+01
-8.569538116455078125e+01
-6.342551040649414062e+01
1.397989845275878906e+01
1.795708465576171875e+01
-6.263191223144531250e+01
-4.843296813964843750e+01
9.037278747558593750e+01
1.320976867675781250e+02
-8.875682067871093750e+01
2.447512435913085938e+01
1.717252960205078125e+02
-1.209372406005859375e+02
-4.409890365600585938e+01
5.832001495361328125e+01
-5.323920726776123047e+00
1.209668655395507812e+02
-1.187622680664062500e+02
1.349174652099609375e+02
8.147290039062500000e+01
-9.180484771728515625e+01
1.293898773193359375e+02
1.109863510131835938e+02
-2.212616539001464844e+01
1.103247680664062500e+02
2.370298576354980469e+01
1.702667999267578125e+02
-1.419816017150878906e+01
-1.169346046447753906e+01
3.128175163269042969e+01
6.029646301269531250e+01
-5.497834777832031250e+01
1.362788543701171875e+02
1.241647262573242188e+02
5.013508224487304688e+01
-4.939418029785156250e+01
-6.869098663330078125e+01
2.884268188476562500e+01
-7.577552795410156250e+01
-4.595355224609375000e+01
1.773973083496093750e+02
3.197869873046875000e+01
8.104036712646484375e+01
-1.190263843536376953e+01
-2.830222511291503906e+01
3.875955581665039062e+01
2.671126747131347656e+01
-4.254467487335205078e+00
2.173316955566406250e+02
8.628274917602539062e+00
-1.451284484863281250e+02
5.863233184814453125e+01
2.579201126098632812e+01
1.184056549072265625e+02
-1.462102508544921875e+01
-1.804170799255371094e+01
3.249491500854492188e+01
1.522601318359375000e+02
9.402853393554687500e+01
1.517887878417968750e+02
1.034990081787109375e+02
-1.512039642333984375e+02
-6.096772384643554688e+01
6.412684631347656250e+01
-4.739430618286132812e+01
-5.545285797119140625e+01
9.020782470703125000e+01
-9.346505165100097656e+00
-5.418982696533203125e+01
1.186726379394531250e+01
1.701841583251953125e+02
-4.308447265625000000e+01
2.384078216552734375e+02
5.848792648315429688e+01
-2.169735908508300781e+01
2.470701599121093750e+01
4.744407653808593750e+01
-1.136182174682617188e+02
-1.056876068115234375e+02
-8.180213165283203125e+01
5.691500473022460938e+01
-7.640159606933593750e+01
-7.085308074951171875e+01
1.043979797363281250e+02
-5.868367004394531250e+01
-5.879860687255859375e+01
1.637914123535156250e+02
2.197476806640625000e+02
1.084609298706054688e+02
-2.286219596862792969e+01
-1.879419860839843750e+02
-1.271187744140625000e+02
3.594471359252929688e+01
-6.007165145874023438e+01
9.562863159179687500e+01
3.603220748901367188e+01
6.549282836914062500e+01
-2.710326957702636719e+01
2.082545089721679688e+01
1.357694244384765625e+02
-1.019496536254882812e+02
-1.162883300781250000e+02
-3.196183204650878906e+01
8.838319396972656250e+01
-1.331735515594482422e+01
-5.062927627563476562e+01
-1.188997745513916016e+01
-3.351665496826171875e+01
1.623891906738281250e+02
-8.793070983886718750e+01
-3.020763969421386719e+01
5.636380386352539062e+01
-1.124161224365234375e+02
-1.222540473937988281e+01
2.309257965087890625e+02
7.490886688232421875e+01
-1.458383483886718750e+02
1.245816326141357422e+01
1.086556673049926758e+00
-1.009899520874023438e+02
-7.927715301513671875e+01
-8.418588256835937500e+01
1.789248085021972656e+01
5.626009750366210938e+01
3.405143356323242188e+01
-1.150500059127807617e+00
3.423411369323730469e+00
-2.289721221923828125e+02
2.481666946411132812e+01
5.573899078369140625e+01
1.560628967285156250e+02
-1.329229736328125000e+02
1.395510482788085938e+01
-1.909002990722656250e+02
-1.317896423339843750e+02
3.258101654052734375e+01
-1.316354217529296875e+02
-4.312123870849609375e+01
-6.545854187011718750e+01
-8.712163543701171875e+01
2.106087493896484375e+02
-1.559245944023132324e+00
-1.041330490112304688e+02
2.916665458679199219e+01
2.939186096191406250e+01
-1.651120948791503906e+01
-6.697930908203125000e+01
1.268264770507812500e+02
4.375868606567382812e+01
-8.453385162353515625e+01
-1.817349052429199219e+01
4.338140964508056641e+00
3.499719619750976562e+01
-6.641385650634765625e+01
-4.384749984741210938e+01
-9.408297729492187500e+01
9.846542358398437500e+01
8.341196441650390625e+01
-1.621064605712890625e+02
-1.746962890625000000e+02
5.305415344238281250e+01
6.687489318847656250e+01
9.931408882141113281e+00
-4.683686792850494385e-01
-9.501096343994140625e+01
-8.518273925781250000e+01
-4.248284149169921875e+01
-1.212721023559570312e+02
5.264605712890625000e+01
1.131625442504882812e+02
8.413508605957031250e+01
-1.793202056884765625e+02
-2.124162139892578125e+02
-1.887123870849609375e+02
4.265790557861328125e+01
2.656851768493652344e+01
8.632932281494140625e+01
1.658626251220703125e+02
-7.055284118652343750e+01
-3.273191070556640625e+01
-6.873675537109375000e+01
1.281744995117187500e+02
5.833115005493164062e+01
7.336552429199218750e+01
1.436149291992187500e+02
-2.284650421142578125e+01
7.351483917236328125e+01
1.662995529174804688e+01
-1.608979339599609375e+02
-4.726679611206054688e+01
-2.226737670898437500e+02
1.825926513671875000e+02
1.454463806152343750e+02
1.084589843750000000e+02
4.163386154174804688e+01
-1.305618882179260254e+00
7.315495300292968750e+01
1.318450622558593750e+02
-6.551311492919921875e+01
2.391400299072265625e+02
-2.086551284790039062e+01
-9.243797302246093750e+01
2.371983337402343750e+01
8.519933319091796875e+01
-1.819938354492187500e+02
1.082272644042968750e+02
-1.317325897216796875e+02
-5.837305831909179688e+01
-3.740562820434570312e+01
1.002297058105468750e+02
-8.053050994873046875e+01
3.805132150650024414e+00
-8.562332916259765625e+01
3.164359130859375000e+02
1.046878356933593750e+02
8.206213378906250000e+01
3.222969055175781250e+01
6.396068954467773438e+01
-7.271803283691406250e+01
-5.077553939819335938e+01
-4.612345886230468750e+01
2.964531707763671875e+01
4.534865379333496094e+00
-1.206920337677001953e+01
-8.632277679443359375e+01
4.160470199584960938e+01
1.667716217041015625e+02
1.658582687377929688e+00
-1.188051681518554688e+02
-4.831042861938476562e+01
-9.369641876220703125e+01
1.040849533081054688e+02
1.122642669677734375e+02
-5.292259597778320312e+01
1.305048828125000000e+02
-2.314877891540527344e+01
-8.018257141113281250e+00
9.849824905395507812e+00
1.758959388732910156e+01
6.552591705322265625e+01
3.491475677490234375e+01
-2.683487319946289062e+01
6.973769378662109375e+01
9.888352203369140625e+01
1.787128257751464844e+01
1.277220439910888672e+01
-4.259395217895507812e+01
4.007167053222656250e+01
-1.286872863769531250e+02
2.566600341796875000e+02
7.243334197998046875e+01
-1.390405559539794922e+01
-4.484223127365112305e-01
1.797163848876953125e+02
5.282512283325195312e+01
1.326764373779296875e+02
2.177289962768554688e+01
-1.151350021362304688e+01
-3.662475204467773438e+01
2.360732269287109375e+02
2.674451446533203125e+01
-8.028517723083496094e+00
2.323045501708984375e+02
-1.358011016845703125e+02
1.507743835449218750e+02
-6.017606353759765625e+01
-6.600683593750000000e+01
-3.831468963623046875e+01
-1.281624603271484375e+02
7.271297454833984375e+01
-4.448759078979492188e+01
5.488038635253906250e+01
-3.430818176269531250e+01
9.613279724121093750e+01
5.661398315429687500e+01
-7.029317474365234375e+01
-1.013481140136718750e+02
-1.613877563476562500e+02
8.561186790466308594e+00
-1.410481071472167969e+01
2.001285552978515625e+02
1.431095838546752930e+00
-9.511605072021484375e+01
1.277574157714843750e+02
9.028163146972656250e+01
1.917369270324707031e+01
1.759103584289550781e+01
7.932914733886718750e+01
-3.008246421813964844e+01
-1.736453704833984375e+02
-2.132030677795410156e+01
5.344952774047851562e+01
1.993228644132614136e-01
5.459090423583984375e+01
2.601592407226562500e+02
1.031196746826171875e+02
9.399995422363281250e+01
7.275577545166015625e+01
4.634255981445312500e+01
-2.004090309143066406e+01
-8.735742950439453125e+01
4.787281799316406250e+01
-1.250426788330078125e+02
9.281649017333984375e+01
-2.607737731933593750e+01
-1.917820739746093750e+02
-4.641677093505859375e+01
1.695656394958496094e+01
-4.703214645385742188e+01
5.641215896606445312e+01
8.130019378662109375e+01
3.377875518798828125e+01
-1.132676010131835938e+02
4.776277160644531250e+01
2.036311340332031250e+02
1.148617458343505859e+01
1.659927749633789062e+01
-8.257957458496093750e+01
-6.899813079833984375e+01
2.213982391357421875e+01
-1.572952880859375000e+02
3.839116287231445312e+01
4.025356674194335938e+01
-6.289336776733398438e+01
4.593111419677734375e+01
-1.017837047576904297e+01
-2.037038269042968750e+02
-1.413077239990234375e+02
9.997235870361328125e+01
-1.313546295166015625e+02
-9.500215148925781250e+01
-2.883827590942382812e+01
1.528072204589843750e+02
1.290646362304687500e+01
-3.272303390502929688e+01
1.466071929931640625e+02
9.819877624511718750e+01
-1.411443176269531250e+02
-1.999606895446777344e+01
1.780653076171875000e+02
-1.648210906982421875e+02
1.966326904296875000e+01
6.086442947387695312e+01
-6.488594055175781250e+01
-5.134066390991210938e+01
1.338521270751953125e+02
-9.676738739013671875e+01
1.226632614135742188e+02
4.357870578765869141e+00
-8.568656158447265625e+01
1.850381469726562500e+02
-2.059067726135253906e+01
1.399696807861328125e+02
-9.621434211730957031e+00
1.610263214111328125e+02
1.441442565917968750e+02
-1.193480987548828125e+02
1.048752441406250000e+02
9.480076599121093750e+01
-4.558173370361328125e+01
-6.922020721435546875e+01
-7.989575266838073730e-01
6.325329971313476562e+01
-8.123600006103515625e+00
9.935173034667968750e+01
-3.559228515625000000e+01
-3.681316757202148438e+01
-2.124210662841796875e+02
4.552482223510742188e+01
-6.151069259643554688e+01
5.660345554351806641e+00
1.977104759216308594e+01
6.184228515625000000e+01
1.391184997558593750e+02
4.953101730346679688e+01
-3.111633682250976562e+01
3.897285842895507812e+01
7.585787200927734375e+01
6.679531097412109375e+01
-1.184091415405273438e+02
-2.484037208557128906e+01
-7.709526062011718750e+01
6.306917190551757812e+01
-4.681613540649414062e+01
1.406180572509765625e+02
4.406539535522460938e+01
1.176565856933593750e+02
8.716142272949218750e+01
-2.233044815063476562e+01
2.528992156982421875e+02
3.336758804321289062e+01
6.956000518798828125e+01
4.676744079589843750e+01
-1.052285079956054688e+02
1.576209716796875000e+02
1.000075607299804688e+02
1.205267429351806641e+01
1.761081314086914062e+01
-4.915030670166015625e+01
9.240945434570312500e+01
-8.184207916259765625e+01
-1.584365844726562500e+01
1.844859008789062500e+02
5.982651519775390625e+01
7.866441345214843750e+01
-1.577225952148437500e+02
1.355694866180419922e+01
-1.790974426269531250e+02
-9.871098518371582031e+00
-1.089630031585693359e+01
4.914781570434570312e+01
3.470070266723632812e+01
-1.556761837005615234e+01
2.808359909057617188e+01
1.264111709594726562e+01
4.252613067626953125e+01
1.318977355957031250e+02
4.038982689380645752e-01
-1.978562951087951660e+00
3.642045974731445312e+01
2.143462002277374268e-01
8.531332397460937500e+01
-8.364105987548828125e+01
-5.360173416137695312e+01
4.165719604492187500e+01
-5.268092346191406250e+01
-3.516824340820312500e+01
-1.708679962158203125e+02
8.360322570800781250e+01
-6.193891906738281250e+01
9.350074768066406250e+01
-1.270445098876953125e+02
1.894884643554687500e+02
9.480495452880859375e+01
1.197245483398437500e+02
-1.018479061126708984e+01
1.159515533447265625e+02
-8.091004180908203125e+01
-1.627901916503906250e+02
8.165009307861328125e+01
1.634167861938476562e+01
1.987725830078125000e+02
4.448206329345703125e+01
4.460549545288085938e+01
5.144947814941406250e+01
-1.840206298828125000e+02
-3.001182937622070312e+01
2.156073150634765625e+02
9.459973144531250000e+01
-1.377225399017333984e+01
-2.449465751647949219e+01
-1.736506347656250000e+02
-1.232209167480468750e+02
5.191842269897460938e+01
-1.682171630859375000e+02
-6.993130683898925781e+00
9.487094116210937500e+01
2.186658859252929688e+00
6.866484832763671875e+01
-1.456056060791015625e+02
5.623399019241333008e-01
-7.092543792724609375e+01
1.767272644042968750e+02
-3.577186584472656250e+01
3.623101043701171875e+01
1.328873748779296875e+02
-1.048022537231445312e+02
8.607286071777343750e+01
3.523828506469726562e+01
2.375916290283203125e+02
1.992371978759765625e+02
-1.709601745605468750e+02
1.984680633544921875e+02
1.032659912109375000e+01
5.342484283447265625e+01
-7.541605234146118164e-01
5.785690784454345703e+00
1.503461914062500000e+02
-8.465353393554687500e+01
1.731900596618652344e+01
1.418505249023437500e+02
5.734191417694091797e+00
-1.317049217224121094e+01
7.145224761962890625e+01
1.911301574707031250e+02
1.507023468017578125e+02
-9.215406036376953125e+01
6.663306427001953125e+01
1.806957244873046875e+02
-1.171078643798828125e+02
-3.672089767456054688e+01
1.106766204833984375e+02
3.912873077392578125e+01
3.948696517944335938e+01
-1.525070648193359375e+02
-6.861715698242187500e+01
-8.905371093750000000e+01
-8.557027435302734375e+01
-7.292983245849609375e+01
-7.780025482177734375e+01
3.365152359008789062e+01
-1.659343566894531250e+02
-7.312258911132812500e+01
-8.666848754882812500e+01
-9.419523239135742188e+00
2.193520927429199219e+01
1.173154678344726562e+02
9.472756958007812500e+01
-1.633509826660156250e+01
-6.313428878784179688e+01
-1.250365982055664062e+02
-1.961991729736328125e+02
-1.290914154052734375e+02
2.077852487564086914e+00
-1.083670349121093750e+02
-4.529606246948242188e+01
-1.454858245849609375e+02
2.620837974548339844e+01
1.231066131591796875e+02
-9.928035736083984375e+01
5.723687362670898438e+01
-4.524704360961914062e+01
-1.404677886962890625e+02
8.582467651367187500e+01
3.227706146240234375e+01
1.020605316162109375e+02
1.541618041992187500e+02
1.726024055480957031e+01
8.120877075195312500e+01
1.214474563598632812e+02
1.644341468811035156e+01
-1.671380767822265625e+02
1.009951705932617188e+02
4.935704708099365234e+00
-2.206013641357421875e+02
2.725091361999511719e+01
8.814283752441406250e+01
1.391399688720703125e+02
-2.339918518066406250e+01
-7.401747894287109375e+01
4.444582366943359375e+01
-1.237890014648437500e+02
-4.114188385009765625e+01
-1.300523223876953125e+02
-6.562770843505859375e+01
5.678734207153320312e+01
-6.729801177978515625e+01
2.255393409729003906e+01
-7.251686096191406250e+01
-6.399319839477539062e+01
9.320252418518066406e+00
-3.553296279907226562e+01
-2.705096817016601562e+01
4.162493896484375000e+01
1.046550064086914062e+02
1.923034210205078125e+02
-2.002132415771484375e+01
4.820996093750000000e+01
1.606880340576171875e+02
1.622177886962890625e+02
8.508448791503906250e+01
-5.568144321441650391e+00
1.323839416503906250e+02
-4.914205932617187500e+01
3.164019584655761719e+01
-1.672335386276245117e+00
1.133716344833374023e+00
-9.608731079101562500e+01
2.498760223388671875e+02
-8.721173858642578125e+01
-2.035149955749511719e+01
-1.656607818603515625e+01
-1.661346435546875000e+01
1.229811096191406250e+02
-7.895204162597656250e+01
-1.388988018035888672e+01
-4.079154586791992188e+01
3.849662780761718750e+01
1.010910415649414062e+02
-1.258638610839843750e+02
-3.641030502319335938e+01
2.197371864318847656e+01
7.521324920654296875e+01
-1.493357849121093750e+01
-9.352072906494140625e+01
-2.777656936645507812e+01
3.877681732177734375e+01
-8.763415527343750000e+01
1.384581146240234375e+02
2.228917121887207031e+01
-1.046051712036132812e+02
-2.487078666687011719e+00
5.686947250366210938e+01
1.589656066894531250e+02
-6.694040679931640625e+01
1.273949737548828125e+02
-5.217353820800781250e+01
-5.094969940185546875e+01
-1.142142410278320312e+02
1.378698539733886719e+01
8.313038825988769531e+00
-1.062584838867187500e+02
-1.243114757537841797e+01
5.368721008300781250e+01
-1.084987792968750000e+02
-6.034681701660156250e+01
1.047564620971679688e+02
-5.836157226562500000e+01
-1.123396911621093750e+02
3.518320083618164062e+01
-5.905582809448242188e+01
4.882221984863281250e+01
-8.997371673583984375e+01
1.763869781494140625e+02
2.351979637145996094e+01
-1.774717254638671875e+02
-1.251191101074218750e+02
4.601180648803710938e+01
8.280783843994140625e+01
5.119046401977539062e+01
-2.018754196166992188e+01
-6.422559356689453125e+01
-1.771429138183593750e+02
4.708414459228515625e+01
9.978694152832031250e+01
1.998563957214355469e+01
5.601458740234375000e+01
-1.504633636474609375e+02
6.718450164794921875e+01
1.320344390869140625e+02
1.158233261108398438e+02
-1.669483795166015625e+02
7.696414947509765625e+01
-3.801396179199218750e+01
5.954824066162109375e+01
8.801884460449218750e+01
1.642505049705505371e+00
1.620949707031250000e+02
6.607022762298583984e+00
1.741686439514160156e+01
-4.161391448974609375e+01
-1.294233245849609375e+02
-5.507087707519531250e+01
4.626660919189453125e+01
-6.118843078613281250e+01
6.181324481964111328e+00
-7.359529876708984375e+01
-7.877709197998046875e+01
5.908701324462890625e+01
9.375187683105468750e+01
-2.823555374145507812e+01
-1.680920124053955078e+00
1.525639343261718750e+01
-1.612456054687500000e+02
-1.238587341308593750e+02
2.787761116027832031e+01
-1.268306503295898438e+02
3.500352096557617188e+01
-1.534249725341796875e+02
7.362208557128906250e+01
-2.809990882873535156e+01
-8.895058441162109375e+01
-1.333320617675781250e+02
1.837677574157714844e+01
-4.702519989013671875e+01
1.304633331298828125e+01
8.639536285400390625e+01
2.667985534667968750e+01
1.360164184570312500e+02
-9.059104919433593750e+01
4.865652084350585938e+00
7.661314392089843750e+01
-7.725506591796875000e+01
3.098254776000976562e+01
-1.178075790405273438e+02
1.710971374511718750e+02
-1.126264724731445312e+02
-1.746680068969726562e+01
4.481728553771972656e+00
6.325275802612304688e+01
-1.248959426879882812e+02
2.030147552490234375e+02
4.032190704345703125e+01
-1.246002044677734375e+02
1.347029266357421875e+02
5.660460662841796875e+01
6.182595062255859375e+01
4.080401229858398438e+01
-2.580563163757324219e+01
-1.246438598632812500e+02
-1.767804565429687500e+02
-5.261028289794921875e+01
2.146098709106445312e+01
2.603149032592773438e+01
-9.614979553222656250e+01
-3.459914398193359375e+01
3.846624374389648438e+01
-1.072518615722656250e+02
-1.040150909423828125e+02
-7.874966430664062500e+01
-1.399802684783935547e+01
-4.436825180053710938e+01
4.194675445556640625e+00
7.549898147583007812e+00
-1.552039337158203125e+02
2.639891242980957031e+01
8.327060699462890625e+01
-5.047972106933593750e+01
1.227649078369140625e+02
3.538274002075195312e+01
1.049298248291015625e+02
-9.419945526123046875e+01
-1.956813049316406250e+01
2.882506942749023438e+01
5.048872375488281250e+01
-9.426197052001953125e+00
-1.022022094726562500e+02
-3.500130081176757812e+01
6.385620117187500000e+01
-6.727687072753906250e+01
-4.288355636596679688e+01
-4.928797912597656250e+01
2.950049972534179688e+01
-1.557735252380371094e+01
-4.972764968872070312e+01
1.033564682006835938e+02
2.154070892333984375e+02
-9.361428070068359375e+01
-1.756023597717285156e+01
-6.002972793579101562e+01
1.881611175537109375e+02
-2.271194763183593750e+02
2.515502548217773438e+01
1.259646301269531250e+02
-6.354978561401367188e+01
-3.882734060287475586e+00
-5.873416137695312500e+01
-6.695642852783203125e+01
-1.647781219482421875e+02
-6.179472732543945312e+01
1.519084835052490234e+01
2.770055007934570312e+01
3.835353088378906250e+01
1.580310630798339844e+01
-1.223690872192382812e+02
7.936459350585937500e+01
9.003897857666015625e+01
-1.041651840209960938e+02
-1.848216094970703125e+02
-1.167153244018554688e+02
7.770056915283203125e+01
-1.243772125244140625e+02
-8.080868530273437500e+01
6.969138336181640625e+01
6.761022949218750000e+01
-2.046237945556640625e+02
-8.051279449462890625e+01
1.237557678222656250e+02
2.197790718078613281e+01
2.142282257080078125e+02
-8.326809883117675781e+00
-2.860959434509277344e+01
1.176876678466796875e+02
2.564990997314453125e+00
-8.650897216796875000e+01
-8.428299713134765625e+01
3.186534690856933594e+01
-5.520147705078125000e+01
-2.075916290283203125e+01
-1.350056362152099609e+01
-2.703411865234375000e+01
-4.068310928344726562e+01
-1.170974960327148438e+02
6.983875274658203125e+01
-1.092133045196533203e+01
2.556605911254882812e+01
1.829736900329589844e+01
7.595356750488281250e+01
7.525021362304687500e+01
1.593581085205078125e+02
-1.199374771118164062e+01
1.096713423728942871e+00
4.364277267456054688e+01
6.102106475830078125e+01
-2.844351005554199219e+01
8.929104614257812500e+01
-7.487311553955078125e+01
-6.789058685302734375e+01
-1.154599380493164062e+01
-2.723927612304687500e+02
3.327633056640625000e+02
-6.983778381347656250e+01
-5.151359939575195312e+01
6.610536956787109375e+01
-1.565035152435302734e+01
-2.570550537109375000e+01
-3.774163246154785156e+00
-7.331847381591796875e+01
-7.670401763916015625e+01
-4.859056472778320312e+01
-1.444902954101562500e+02
7.602027893066406250e+01
-3.624580001831054688e+01
4.689880752563476562e+01
5.049480795860290527e-01
-4.157833480834960938e+01
1.574974517822265625e+02
2.053774833679199219e+01
7.777433776855468750e+01
1.303773880004882812e+00
9.187521362304687500e+01
5.773425674438476562e+01
-8.339765167236328125e+01
4.727513885498046875e+01
1.387421417236328125e+02
-1.074043121337890625e+02
-1.985075378417968750e+02
1.046645069122314453e+01
-1.122042312622070312e+02
6.084267044067382812e+01
1.484127960205078125e+02
1.518579406738281250e+02
-7.900234222412109375e+01
6.225516891479492188e+01
-1.159654464721679688e+02
-1.534155883789062500e+02
-7.452260589599609375e+01
1.436480712890625000e+02
1.211567687988281250e+01
7.291506195068359375e+01
2.504548454284667969e+01
8.375095367431640625e+01
-2.523098907470703125e+02
-2.238677215576171875e+02
4.834877777099609375e+01
1.998488311767578125e+02
-9.807137298583984375e+01
-1.680055809020996094e+01
1.892007293701171875e+02
-3.013561058044433594e+01
-1.080801486968994141e+01
3.927398300170898438e+01
-1.569535369873046875e+02
-7.589605712890625000e+01
4.981480598449707031e+00
-1.005282745361328125e+02
4.805076599121093750e+01
1.589895172119140625e+02
-5.750256729125976562e+01
3.157369232177734375e+01
-1.363192596435546875e+02
-2.524577713012695312e+01
4.506617355346679688e+01
-2.178296089172363281e+01
-2.309554672241210938e+01
1.204195480346679688e+02
1.479782409667968750e+02
-6.627482604980468750e+01
3.575895996093750000e+02
-3.539363098144531250e+01
2.623853111267089844e+01
1.446963043212890625e+02
-6.700127410888671875e+01
-7.297677612304687500e+01
8.730342102050781250e+01
-9.178830718994140625e+01
2.510782012939453125e+02
-4.032742309570312500e+01
-7.182103729248046875e+01
-1.752157592773437500e+01
1.276639785766601562e+02
3.787713241577148438e+01
-8.331762695312500000e+01
1.687916107177734375e+02
7.954309844970703125e+01
-6.709813690185546875e+01
-2.378885955810546875e+02
-1.456887054443359375e+02
-1.631571960449218750e+02
-9.549951934814453125e+01
-1.992783966064453125e+02
-5.270799255371093750e+01
2.056519012451171875e+02
-3.896116638183593750e+01
-2.109800577163696289e+00
-1.434066314697265625e+02
3.463295745849609375e+01
5.347670078277587891e+00
-7.100911712646484375e+01
1.468773193359375000e+02
4.703184509277343750e+01
-2.081433296203613281e+01
4.618967056274414062e+01
4.469710159301757812e+01
7.646068572998046875e+01
-5.162205505371093750e+01
1.255228500366210938e+02
2.277080841064453125e+02
2.630710601806640625e+01
9.332730102539062500e+01
-7.248184204101562500e+01
8.988915252685546875e+01
2.197143173217773438e+01
2.147608566284179688e+01
1.718590545654296875e+02
6.448895263671875000e+01
2.696417846679687500e+02
-1.693137817382812500e+02
-5.196696090698242188e+01
1.717075943946838379e+00
1.206886482238769531e+01
2.078543395996093750e+02
6.054799652099609375e+01
3.833650207519531250e+01
2.022896003723144531e+01
-4.065441894531250000e+01
6.670863151550292969e+00
1.448271846771240234e+01
3.215624237060546875e+01
4.786249542236328125e+01
-4.086030197143554688e+01
-7.279036712646484375e+01
-5.406547927856445312e+01
-7.327017211914062500e+01
3.372204971313476562e+01
2.767070007324218750e+01
1.264951419830322266e+01
-3.458071517944335938e+01
1.689416961669921875e+02
-4.022932052612304688e+01
6.194668960571289062e+01
-7.498336029052734375e+01
-8.425412178039550781e+00
-3.216262435913085938e+01
-5.672351837158203125e+01
7.450759124755859375e+01
-4.475759506225585938e+01
-8.284676671028137207e-01
-6.254459762573242188e+01
-3.013244819641113281e+01
-1.822241020202636719e+01
-1.395607757568359375e+02
-1.179083557128906250e+02
1.097032546997070312e+02
7.326172637939453125e+01
1.150659790039062500e+02
6.550317382812500000e+01
-2.046781730651855469e+01
-4.318183898925781250e+01
-3.247320175170898438e+01
1.898927612304687500e+02
-8.234373092651367188e+00
7.845975494384765625e+01
8.794334411621093750e+01
-6.857375335693359375e+01
-1.403300762176513672e+01
-1.370093059539794922e+01
-8.435449218750000000e+01
3.411724090576171875e+01
1.419143676757812500e+02
-1.495537109375000000e+02
-9.334707641601562500e+01
-1.110122680664062500e+02
1.142269744873046875e+02
1.479946594238281250e+02
-1.592203216552734375e+02
2.034970245361328125e+02
-1.144202589988708496e+00
6.191332244873046875e+01
3.229211807250976562e+01
-1.045879211425781250e+02
-1.378854846954345703e+01
-5.497027206420898438e+01
1.186861190795898438e+02
5.271518325805664062e+01
-3.794038772583007812e+01
1.113836288452148438e+02
6.068828105926513672e+00
-1.087456817626953125e+02
1.815056762695312500e+02
1.657792358398437500e+02
-8.266915130615234375e+01
-2.005362033843994141e+00
2.191668548583984375e+02
-3.066870450973510742e+00
3.629008865356445312e+01
-3.332638549804687500e+01
2.090532226562500000e+02
1.166779632568359375e+02
-6.377695846557617188e+01
-5.077813720703125000e+01
2.112509765625000000e+02
1.227838973999023438e+02
-7.254830932617187500e+01
-1.359572601318359375e+02
8.593843841552734375e+01
1.558012390136718750e+02
1.620975952148437500e+02
-8.513503265380859375e+01
-4.883216857910156250e+00
7.893257904052734375e+01
-4.560161590576171875e+01
-2.007881164550781250e+01
-4.304888916015625000e+01
2.254686889648437500e+02
-1.837272338867187500e+02
1.953516082763671875e+02
6.193696975708007812e+01
-2.150156250000000000e+02
-7.160886383056640625e+01
2.029219627380371094e+01
-6.316967487335205078e+00
1.994220428466796875e+02
-1.231631622314453125e+02
-1.137871856689453125e+02
-1.203634033203125000e+02
-9.240239715576171875e+01
7.678387451171875000e+01
6.618074417114257812e+00
-8.336722564697265625e+01
2.503703613281250000e+02
-9.315147399902343750e+01
7.916458892822265625e+01
2.774965667724609375e+01
1.927610015869140625e+02
1.740470123291015625e+02
4.950336456298828125e+01
-1.118565216064453125e+02
6.443008899688720703e+00
-3.317900466918945312e+01
-2.252492370605468750e+02
-2.070453834533691406e+01
-5.232141494750976562e+01
2.033658752441406250e+02
-3.663356399536132812e+01
1.089672241210937500e+02
-1.415599060058593750e+02
-3.667306137084960938e+01
-2.066288299560546875e+02
-1.249370422363281250e+02
1.562625408172607422e+00
3.383695602416992188e+01
4.421187210083007812e+01
-2.192782020568847656e+01
8.290036010742187500e+01
-2.164254570007324219e+01
-3.289837265014648438e+01
9.479853820800781250e+01
3.003625488281250000e+02
8.488593292236328125e+01
-3.252022705078125000e+02
8.481122589111328125e+01
5.770489120483398438e+01
1.060581111907958984e+01
1.147855148315429688e+02
1.025549545288085938e+02
-1.161537857055664062e+02
1.786256713867187500e+02
-6.443719482421875000e+01
1.044071884155273438e+02
-1.484021911621093750e+02
4.761959457397460938e+01
7.160512542724609375e+01
2.235855102539062500e+02
-3.260573863983154297e+00
-4.087869644165039062e+01
-1.185295104980468750e+02
-1.266185379028320312e+01
-8.713204956054687500e+01
-1.990423583984375000e+01
-7.429917144775390625e+01
2.061523437500000000e+02
-1.720541076660156250e+02
-6.909930419921875000e+01
1.978397178649902344e+01
1.134566040039062500e+02
1.719025573730468750e+02
-5.102654647827148438e+01
1.404944305419921875e+02
6.636291503906250000e+01
1.582995300292968750e+02
-1.192446212768554688e+02
4.755931091308593750e+01
5.298513031005859375e+01
-4.386952590942382812e+01
2.149929351806640625e+02
4.973532104492187500e+01
1.572010345458984375e+02
3.290483856201171875e+01
-5.278021240234375000e+01
-1.598315734863281250e+02
-1.229956150054931641e+01
-4.239548873901367188e+01
-4.780312538146972656e+00
1.029777984619140625e+02
4.885523223876953125e+01
3.655513381958007812e+01
-4.181420898437500000e+01
7.454808044433593750e+01
-7.769187164306640625e+01
8.545359802246093750e+01
-1.183935403823852539e+00
9.583755493164062500e+01
-1.645753021240234375e+02
-1.711790618896484375e+02
1.225301361083984375e+01
1.786732330322265625e+02
-1.110248718261718750e+02
-3.037375450134277344e+01
-3.246558761596679688e+01
1.956536102294921875e+01
5.649228572845458984e+00
1.705250549316406250e+02
2.448449096679687500e+02
-9.325358581542968750e+01
-1.602992553710937500e+02
6.123759078979492188e+01
1.024718551635742188e+02
7.084180450439453125e+01
-8.893646240234375000e+01
4.774534225463867188e+01
-3.102933120727539062e+01
8.181264495849609375e+01
6.160442352294921875e+01
2.362125015258789062e+01
2.382288513183593750e+02
-6.158155822753906250e+01
-9.894216156005859375e+01
4.432093143463134766e+00
-6.190487670898437500e+01
1.821549987792968750e+02
1.364565734863281250e+02
1.414916992187500000e+02
2.151459503173828125e+01
-1.231844787597656250e+02
-4.962908267974853516e+00
8.951766967773437500e+01
-4.251021575927734375e+01
1.163480529785156250e+02
7.119200229644775391e+00
-7.285021209716796875e+01
7.423375701904296875e+01
-7.044969940185546875e+01
1.121730194091796875e+02
-1.055971527099609375e+01
3.594447612762451172e+00
3.821393966674804688e+01
-7.850864410400390625e+01
-6.699024200439453125e+01
-4.372392272949218750e+01
8.033086395263671875e+01
1.165274505615234375e+02
9.586511850357055664e-01
-1.945930480957031250e+01
-1.855304718017578125e+01
-4.324033355712890625e+01
-1.257369537353515625e+02
7.881468200683593750e+01
2.934367752075195312e+01
-1.081251373291015625e+02
-1.386731719970703125e+01
-5.245783233642578125e+01
4.191500091552734375e+01
-3.605311584472656250e+01
8.656291961669921875e+01
6.258037567138671875e+01
-3.182164192199707031e+01
4.354582595825195312e+01
4.783513545989990234e+00
-5.001057434082031250e+01
-2.601250410079956055e+00
6.257071495056152344e+00
-4.341590881347656250e+01
1.031777648925781250e+02
9.504309082031250000e+01
-4.444350051879882812e+01
-7.169674682617187500e+01
1.789043426513671875e+02
2.084425964355468750e+02
-4.372347259521484375e+01
5.287199974060058594e+00
-1.057272567749023438e+02
-1.155491333007812500e+02
1.765711212158203125e+02
-6.422205924987792969e+00
-1.140354995727539062e+02
-1.767053833007812500e+02
1.375724983215332031e+01
2.562276611328125000e+02
6.225270080566406250e+01
7.753515625000000000e+01
-9.090657234191894531e+00
8.800413131713867188e+00
-5.851262569427490234e+00
1.976883239746093750e+02
-6.835403442382812500e+01
1.233733673095703125e+02
-1.377813873291015625e+02
3.016472578048706055e+00
1.419592590332031250e+02
-1.401503143310546875e+02
-1.805578994750976562e+01
-1.502287292480468750e+02
1.030992889404296875e+01
-2.002488861083984375e+02
8.019158935546875000e+01
1.742884368896484375e+02
6.860247039794921875e+01
-7.112602996826171875e+01
-9.444176483154296875e+01
1.164626464843750000e+02
3.118349838256835938e+01
-5.904411697387695312e+01
1.014750137329101562e+02
-1.112225646972656250e+02
1.194699630737304688e+02
2.487848472595214844e+01
1.607925720214843750e+02
-9.252766418457031250e+01
1.909124755859375000e+02
-4.440134811401367188e+01
3.580576324462890625e+01
6.680985260009765625e+01
1.270970153808593750e+01
-3.971236801147460938e+01
4.731574249267578125e+01
-1.595211601257324219e+01
-6.375008583068847656e+00
3.807569122314453125e+01
9.754853820800781250e+01
1.156868934631347656e+01
1.461473846435546875e+01
5.994956588745117188e+01
2.867282104492187500e+01
1.634756622314453125e+02
-7.167964935302734375e+01
6.940885925292968750e+01
1.167273559570312500e+02
-4.430249023437500000e+01
-1.590523071289062500e+02
5.204266738891601562e+01
-3.855446243286132812e+01
1.123835906982421875e+02
4.104865646362304688e+01
1.254943161010742188e+02
5.127033996582031250e+01
4.709698104858398438e+01
-5.762484741210937500e+01
3.929702758789062500e+01
8.561898803710937500e+01
-1.402382850646972656e+01
-3.540778732299804688e+01
6.193408203125000000e+01
-4.054394531250000000e+01
7.357811737060546875e+01
1.149345016479492188e+02
8.949756622314453125e+01
-8.677128791809082031e+00
2.413906669616699219e+01
9.759670257568359375e+01
-5.254166793823242188e+01
1.314067230224609375e+02
-2.222386360168457031e+01
5.994803237915039062e+01
1.239795532226562500e+02
-2.436563873291015625e+01
-2.813548088073730469e+01
-4.196638107299804688e+01
1.296265563964843750e+02
-1.647645416259765625e+02
3.139812660217285156e+01
1.589245557785034180e+00
1.837476043701171875e+02
-2.005832910537719727e+00
-2.548469924926757812e+01
7.592660522460937500e+01
-1.417349700927734375e+02
1.598398742675781250e+02
6.820108032226562500e+01
-1.001664123535156250e+02
-3.817680740356445312e+01
-6.605940818786621094e+00
-1.251014022827148438e+02
8.714694213867187500e+01
-1.391969203948974609e+01
-2.006530380249023438e+01
-2.519305419921875000e+01
-2.785081176757812500e+02
-4.810613632202148438e+00
-6.438545989990234375e+01
-8.261286163330078125e+01
-4.365467834472656250e+01
1.657585296630859375e+02
-1.169085540771484375e+02
2.479804992675781250e+01
-8.402550506591796875e+01
1.244528808593750000e+02
-2.462547111511230469e+01
-4.686186218261718750e+01
3.107636833190917969e+01
1.714976959228515625e+02
-5.639344024658203125e+01
2.477501678466796875e+02
2.665085754394531250e+02
8.590686035156250000e+01
-7.142300128936767578e+00
2.192986907958984375e+02
8.748719024658203125e+01
1.313095855712890625e+02
-2.534023857116699219e+01
-1.172067260742187500e+02
1.999281005859375000e+02
2.156649780273437500e+02
7.999382019042968750e+01
-1.235093383789062500e+02
-1.258783817291259766e+01
1.941170310974121094e+01
-2.083151092529296875e+02
2.559427795410156250e+02
6.762759399414062500e+01
2.589154624938964844e+01
-7.630138397216796875e+01
-1.704470634460449219e+01
-8.407586669921875000e+01
3.303659439086914062e+01
1.252951431274414062e+01
1.436059284210205078e+01
5.664771652221679688e+01
1.101612319946289062e+02
-8.402526092529296875e+01
-4.904597091674804688e+01
7.586788177490234375e+00
7.116186523437500000e+01
-2.063487243652343750e+01
1.440304107666015625e+02
5.460877990722656250e+01
-5.789069924503564835e-03
1.587227783203125000e+02
-1.331402130126953125e+02
1.868449401855468750e+02
1.611010437011718750e+02
2.233268737792968750e+01
-1.552292175292968750e+02
2.300556182861328125e+02
-6.129922103881835938e+01
-6.985373687744140625e+01
-5.663798904418945312e+01
3.384145355224609375e+01
-3.404783630371093750e+01
1.668231353759765625e+02
-1.370046539306640625e+02
5.662492370605468750e+01
-6.739786148071289062e+00
1.419669799804687500e+02
1.185338020324707031e+00
1.245324993133544922e+01
-5.329309844970703125e+01
7.671651458740234375e+01
-4.981517028808593750e+01
1.908434448242187500e+02
-1.016754760742187500e+02
9.449836730957031250e+01
1.622509307861328125e+02
-1.095178833007812500e+02
1.310048522949218750e+02
-8.831227874755859375e+01
-1.279633865356445312e+02
-7.957328796386718750e+01
7.338890075683593750e+01
-4.592461395263671875e+01
-1.142780075073242188e+02
1.546112823486328125e+02
7.457832336425781250e+01
4.514441299438476562e+01
-7.729188537597656250e+01
3.901372194290161133e+00
7.391285705566406250e+01
6.194565963745117188e+01
-3.428436660766601562e+01
8.847254180908203125e+01
1.199213256835937500e+02
1.599984588623046875e+02
5.022014236450195312e+01
-7.120311260223388672e+00
-4.389087677001953125e+01
-7.396916961669921875e+01
-1.915348510742187500e+02
-1.060684051513671875e+02
1.382915802001953125e+02
-1.684804916381835938e+01
-2.726293182373046875e+01
-1.244084625244140625e+02
5.385582351684570312e+01
-7.749542236328125000e+01
1.899492797851562500e+02
1.365581321716308594e+01
-6.148205947875976562e+01
4.134495544433593750e+01
1.273898925781250000e+02
-1.291305236816406250e+02
1.849392700195312500e+02
-9.460363769531250000e+01
-9.497925567626953125e+01
1.400472927093505859e+01
-4.787433624267578125e+01
4.227028274536132812e+01
5.928696823120117188e+01
-1.377296142578125000e+02
2.780278587341308594e+01
8.712833404541015625e+01
-1.629290008544921875e+01
-6.512033081054687500e+01
5.665248489379882812e+01
-1.539317512512207031e+01
-3.925011062622070312e+01
1.839167175292968750e+02
1.783991813659667969e+01
1.297488403320312500e+02
8.047998809814453125e+01
5.996507167816162109e+00
4.332052612304687500e+01
-1.052115325927734375e+02
-1.094322490692138672e+01
-2.557754135131835938e+01
-5.632380294799804688e+01
-5.209918498992919922e+00
-1.689652252197265625e+02
7.942895507812500000e+01
-1.481391448974609375e+02
-1.704544982910156250e+02
-1.320461463928222656e+01
2.839014434814453125e+01
-4.240219116210937500e+01
-1.091470870971679688e+02
5.311055755615234375e+01
-1.289690876007080078e+01
-7.435478210449218750e+01
-9.648955535888671875e+01
9.604285430908203125e+01
3.728804779052734375e+01
2.473081350326538086e+00
2.813885803222656250e+02
-1.338143920898437500e+02
-3.297901535034179688e+01
-5.830930233001708984e+00
2.463019561767578125e+01
-5.454863739013671875e+01
1.153578013181686401e-01
1.370744171142578125e+02
-9.206258392333984375e+01
1.610233612060546875e+02
1.364115295410156250e+02
1.618360400199890137e+00
-2.371580810546875000e+02
-1.378994598388671875e+02
4.764675903320312500e+01
9.838540649414062500e+01
3.401449584960937500e+01
9.876057434082031250e+01
2.019029045104980469e+01
-5.249469375610351562e+01
1.468484954833984375e+02
1.721572570800781250e+02
1.716165924072265625e+02
-1.096335525512695312e+02
2.974901580810546875e+01
4.239269256591796875e+01
1.010192680358886719e+01
-5.675514984130859375e+01
-6.656011962890625000e+01
1.228571510314941406e+01
-1.517080841064453125e+02
7.783765411376953125e+01
-1.260926361083984375e+02
-2.678382492065429688e+01
1.058847808837890625e+02
1.622827301025390625e+02
-1.445636291503906250e+02
-6.537820434570312500e+01
1.393724212646484375e+02
-6.996273803710937500e+01
-5.187958526611328125e+01
1.058938369750976562e+02
-6.079811859130859375e+01
-2.772749900817871094e+01
6.870767211914062500e+01
2.014746856689453125e+02
1.031001892089843750e+02
1.702935638427734375e+02
-1.611756591796875000e+02
3.903993225097656250e+01
4.144889450073242188e+01
3.714932556152343750e+02
5.731651306152343750e+01
9.659172058105468750e+00
-1.954484863281250000e+02
1.025159988403320312e+02
7.201661682128906250e+01
-5.751002502441406250e+01
1.963998565673828125e+02
8.504806518554687500e+01
4.980766677856445312e+01
-8.012854766845703125e+01
8.322621345520019531e+00
-1.800588684082031250e+02
4.499241638183593750e+01
1.051108093261718750e+02
9.309026336669921875e+01
-1.093914413452148438e+02
4.535190582275390625e+01
-1.075177764892578125e+02
3.858397293090820312e+01
-9.638793182373046875e+01
-7.173628234863281250e+01
3.559117126464843750e+01
5.807156372070312500e+01
2.920281982421875000e+01
-1.786548004150390625e+02
-4.392681503295898438e+01
-3.232583618164062500e+01
-1.210112838745117188e+02
-1.287076873779296875e+02
1.352181854248046875e+02
8.783054351806640625e+00
1.791256713867187500e+02
6.843970489501953125e+01
-1.567734680175781250e+02
1.230267181396484375e+02
1.176225090026855469e+01
2.355382232666015625e+02
2.629671478271484375e+01
9.745868682861328125e+01
2.536217880249023438e+01
2.009454498291015625e+02
1.289075622558593750e+02
-8.240607452392578125e+01
1.699230804443359375e+02
-4.839190673828125000e+01
-1.127619018554687500e+02
4.727316665649414062e+01
1.086038436889648438e+02
-1.300276641845703125e+02
-1.491761627197265625e+02
5.665003204345703125e+01
-7.905587005615234375e+01
-1.674222869873046875e+02
-5.773322677612304688e+01
4.841703033447265625e+01
-5.196516418457031250e+01
-8.565009117126464844e+00
7.388439178466796875e+01
-6.380570602416992188e+01
3.585137176513671875e+01
6.911077880859375000e+01
-1.454194641113281250e+01
1.260374679565429688e+02
-2.892668151855468750e+01
1.886015777587890625e+02
3.833449935913085938e+01
1.933680152893066406e+01
7.984114837646484375e+01
1.635755004882812500e+02
-1.019364929199218750e+02
-4.591774749755859375e+01
-8.284146881103515625e+01
-7.400636291503906250e+01
-9.679319000244140625e+01
2.707238578796386719e+01
-1.066631469726562500e+02
1.711535797119140625e+02
7.880856323242187500e+01
-1.169575424194335938e+02
2.861462783813476562e+01
1.223659515380859375e+02
1.124188156127929688e+02
1.031713027954101562e+02
9.977474212646484375e+01
1.434349822998046875e+02
2.415435314178466797e+00
-4.209623336791992188e+00
1.008785018920898438e+02
-1.903297119140625000e+02
-2.507890939712524414e+00
-7.720312500000000000e+01
-7.363436126708984375e+01
-3.827308273315429688e+01
2.089185943603515625e+02
-9.609450531005859375e+01
-2.819380760192871094e+00
1.851490783691406250e+02
2.225066223144531250e+02
2.865888214111328125e+01
3.877222442626953125e+01
-7.275487518310546875e+01
-6.405359649658203125e+01
-2.827750778198242188e+01
6.084438705444335938e+01
-1.856175384521484375e+02
-1.539055824279785156e+01
9.951491546630859375e+01
3.719670486450195312e+01
-9.909096527099609375e+01
-7.309703350067138672e+00
3.681448364257812500e+01
1.968328094482421875e+01
7.437584686279296875e+01
1.694716491699218750e+02
-8.730351257324218750e+01
7.748784637451171875e+01
9.990163421630859375e+01
2.134835968017578125e+02
-7.111293792724609375e+00
-7.356900024414062500e+01
-5.205493164062500000e+01
1.020979156494140625e+02
5.479685211181640625e+01
-5.893848419189453125e+01
-3.806402206420898438e+01
-2.314954948425292969e+01
1.428403320312500000e+02
3.900868225097656250e+01
-1.342684020996093750e+02
1.167337036132812500e+02
1.265048828125000000e+02
7.463652801513671875e+01
1.120425796508789062e+02
3.366843032836914062e+01
-1.113544235229492188e+02
2.582781982421875000e+01
2.641355895996093750e+01
-5.847607421875000000e+01
-2.755503082275390625e+01
-1.896618080139160156e+01
1.101217727661132812e+02
1.698481903076171875e+02
-8.878303527832031250e+01
3.662494277954101562e+01
-1.357442760467529297e+01
5.737769699096679688e+01
-5.205510330200195312e+01
-4.530655288696289062e+01
-6.046679019927978516e+00
1.682065734863281250e+02
9.786446690559387207e-01
1.296699523925781250e+02
-2.591486358642578125e+01
-4.261769485473632812e+01
-7.579551696777343750e+01
-1.184067153930664062e+02
-4.691170692443847656e+00
5.000115203857421875e+01
6.085406112670898438e+01
1.345694274902343750e+02
2.044931030273437500e+01
-1.177305698394775391e+01
1.425596008300781250e+02
-4.489725112915039062e+01
1.641507267951965332e+00
-1.833657684326171875e+02
1.620027008056640625e+02
-3.340343093872070312e+01
-2.843883037567138672e+00
-4.554181575775146484e+00
1.222471237182617188e+02
9.499880218505859375e+01
1.561688842773437500e+02
9.680533599853515625e+01
-1.633767852783203125e+02
-1.843856201171875000e+02
-2.594982147216796875e+01
-1.889188194274902344e+01
2.073482208251953125e+02
-2.741501045227050781e+01
2.795413970947265625e+01
6.175743865966796875e+01
1.019215316772460938e+02
1.140505676269531250e+02
1.747115783691406250e+02
6.564322662353515625e+01
1.562574462890625000e+02
-5.712419891357421875e+01
-7.139448165893554688e+00
-6.470304107666015625e+01
1.064422836303710938e+02
1.234928283691406250e+02
-1.151545257568359375e+02
3.833744049072265625e+01
2.335253334045410156e+01
-8.080740356445312500e+01
5.057774066925048828e+00
9.660156250000000000e+01
-2.653671875000000000e+02
-1.302529754638671875e+02
-8.537252807617187500e+01
1.175353622436523438e+02
-6.675873565673828125e+01
-4.675743103027343750e+01
-1.276351547241210938e+01
-2.937181282043457031e+01
3.828027725219726562e+01
-1.143438339233398438e+01
8.787951660156250000e+01
-2.902666091918945312e+01
2.309630966186523438e+01
-7.759136199951171875e+01
1.278771667480468750e+02
5.789392471313476562e+01
-4.483749389648437500e+01
-7.964531707763671875e+01
-5.956948471069335938e+01
1.857708892822265625e+02
1.272250270843505859e+01
8.351142883300781250e+01
-5.445183563232421875e+01
1.155925369262695312e+02
-7.676810455322265625e+01
-1.451475219726562500e+02
9.895549774169921875e+01
-3.236486434936523438e+01
-3.909323120117187500e+01
1.720259704589843750e+02
-3.711363220214843750e+01
1.754042968750000000e+02
1.620917510986328125e+02
-5.585982894897460938e+01
2.824415779113769531e+01
-1.937256164550781250e+02
1.856947631835937500e+02
7.173100280761718750e+01
3.900475692749023438e+01
1.949014434814453125e+02
1.339659118652343750e+02
-3.395067596435546875e+01
-6.590850067138671875e+01
-1.194214534759521484e+01
-8.975107574462890625e+01
-1.284766540527343750e+02
-5.255951309204101562e+01
-9.707571411132812500e+01
-1.036483535766601562e+02
6.161318588256835938e+01
-1.417345142364501953e+01
1.403591442108154297e+01
-9.344817352294921875e+01
-7.205455780029296875e+01
-3.866030120849609375e+01
-1.130530624389648438e+02
3.343541026115417480e-01
5.502848052978515625e+01
1.009642868041992188e+02
-8.568692016601562500e+01
1.439347839355468750e+02
-5.435519790649414062e+01
5.825294876098632812e+01
-2.737692642211914062e+01
-1.285109519958496094e+01
1.809800415039062500e+02
-1.405425872802734375e+02
7.486914825439453125e+01
5.810620117187500000e+01
-3.781598663330078125e+01
2.620218658447265625e+01
5.403993225097656250e+01
1.433690490722656250e+02
-1.485158157348632812e+01
5.463589477539062500e+01
7.170201873779296875e+01
1.733702392578125000e+02
-4.915269470214843750e+01
-1.067245635986328125e+02
1.986202621459960938e+01
-6.405054473876953125e+01
-1.420451202392578125e+02
-6.024926376342773438e+01
-2.593516349792480469e+01
1.195805511474609375e+02
7.918124389648437500e+01
-8.317575073242187500e+01
-4.900837707519531250e+01
-4.637563705444335938e+01
-1.230067520141601562e+02
-1.040557861328125000e+02
7.482136535644531250e+01
-1.553659820556640625e+02
1.363140258789062500e+02
5.538461685180664062e+01
-1.356807861328125000e+02
9.950736999511718750e+01
2.935204467773437500e+02
-3.087860679626464844e+01
2.865266799926757812e+01
-1.224910278320312500e+02
-7.164038085937500000e+01
-1.311012506484985352e+00
1.309057159423828125e+02
-2.334453392028808594e+01
8.293810272216796875e+01
-8.112216186523437500e+01
-3.288764953613281250e+01
1.670738792419433594e+01
5.304932022094726562e+01
4.713240051269531250e+01
8.522286224365234375e+01
-1.266874694824218750e+02
1.144251098632812500e+02
8.850733184814453125e+01
9.652632904052734375e+01
-7.162609100341796875e+01
2.229583549499511719e+01
6.961437225341796875e+01
-6.799143981933593750e+01
5.734850406646728516e+00
-9.811311340332031250e+01
-1.782186329364776611e-01
1.299199523925781250e+02
3.835834121704101562e+01
1.280729579925537109e+01
-9.887103271484375000e+01
-1.993287658691406250e+02
1.653741302490234375e+02
4.966560840606689453e+00
7.923152923583984375e+01
1.288341217041015625e+02
1.375964355468750000e+02
6.913843750953674316e-01
9.292080688476562500e+01
-3.596954345703125000e+01
1.025193481445312500e+02
-1.451506137847900391e+01
-3.998638534545898438e+01
-1.865943603515625000e+02
-1.256573333740234375e+02
5.872346115112304688e+01
-2.762727737426757812e+01
1.158131103515625000e+02
-1.778671112060546875e+02
1.760087738037109375e+02
-1.808881683349609375e+02
3.521117401123046875e+01
2.429404497146606445e+00
-3.287237167358398438e+01
7.094065856933593750e+01
9.654883575439453125e+01
1.597674560546875000e+02
-1.367804718017578125e+02
9.391184234619140625e+01
-6.283211708068847656e+00
8.779242515563964844e+00
1.156330490112304688e+01
-2.653768920898437500e+02
6.675250244140625000e+01
-1.296611633300781250e+02
3.722567749023437500e+01
1.382165985107421875e+02
7.359040069580078125e+01
1.401684474945068359e+01
2.844916534423828125e+01
-1.312038116455078125e+02
-3.544313430786132812e+00
2.250310363769531250e+02
-1.401869964599609375e+02
4.627981948852539062e+01
1.188137283325195312e+02
-1.532546615600585938e+01
-5.972229766845703125e+01
-4.414382171630859375e+01
4.622749328613281250e+01
-6.017367172241210938e+01
6.574063873291015625e+01
3.996905517578125000e+01
-6.629216766357421875e+01
-5.639803314208984375e+01
-5.553172302246093750e+01
-1.208481521606445312e+02
-1.506941223144531250e+02
-8.019338989257812500e+01
2.634248161315917969e+01
-4.099555206298828125e+01
5.352961349487304688e+01
-3.575806808471679688e+01
-8.200358581542968750e+01
9.318927001953125000e+01
-1.717039108276367188e+01
1.983620758056640625e+02
-1.971724853515625000e+02
-9.679199981689453125e+01
-7.253516674041748047e+00
2.510515747070312500e+02
1.238818740844726562e+02
7.490047454833984375e+01
-9.669683074951171875e+01
1.479701232910156250e+02
-1.329525604248046875e+02
-4.411500167846679688e+01
5.604575347900390625e+01
1.612597808837890625e+02
1.649520111083984375e+02
-7.093476867675781250e+01
8.667028427124023438e+00
-1.443365783691406250e+02
1.432336883544921875e+02
-4.924560546875000000e+01
-1.326434326171875000e+02
3.370792007446289062e+01
5.087751770019531250e+01
1.485141448974609375e+02
8.367011260986328125e+01
-9.245228576660156250e+01
-1.096277618408203125e+01
2.697266960144042969e+01
-1.341241607666015625e+02
1.406943511962890625e+02
-4.421225738525390625e+01
-5.994049453735351562e+01
-1.074842929840087891e+01
3.647500991821289062e+01
-1.498106384277343750e+02
-4.594538116455078125e+01
5.235975265502929688e+01
-4.690068435668945312e+01
1.257196655273437500e+02
-1.671005706787109375e+02
-3.592854309082031250e+01
-4.858595275878906250e+01
-1.568948173522949219e+01
-7.474392700195312500e+01
-1.177671813964843750e+02
7.757225799560546875e+01
-1.100929641723632812e+02
-5.937191772460937500e+01
-3.193716049194335938e+01
1.324080352783203125e+02
2.028378753662109375e+02
5.425112152099609375e+01
5.524660491943359375e+01
9.173906326293945312e+00
4.974751281738281250e+01
3.527973175048828125e+01
3.427519989013671875e+01
5.527672195434570312e+01
1.272199859619140625e+02
-2.686276855468750000e+02
-1.201625442504882812e+01
-1.061188316345214844e+01
7.693571090698242188e+00
-1.025307083129882812e+02
7.657597351074218750e+01
-1.174836654663085938e+02
1.057857055664062500e+02
5.326791381835937500e+01
5.954785156250000000e+01
1.014876651763916016e+01
1.501007385253906250e+02
-2.360993194580078125e+02
-1.582313842773437500e+02
-7.306494903564453125e+01
-5.161260986328125000e+01
1.074252796173095703e+01
-2.353559570312500000e+02
-2.384856796264648438e+01
9.484268188476562500e+01
1.695987548828125000e+02
-8.277183532714843750e+00
-1.542026519775390625e+01
1.199845409393310547e+01
2.625164413452148438e+01
1.130080490112304688e+02
2.506011505126953125e+02
-5.468644332885742188e+01
-5.045317459106445312e+01
1.056687927246093750e+02
8.936670684814453125e+01
-6.190587043762207031e+00
5.685311126708984375e+01
-4.394571304321289062e+01
2.660835571289062500e+02
-8.659714698791503906e+00
2.121311950683593750e+01
-1.533511447906494141e+01
-8.423950958251953125e+01
-3.392503356933593750e+01
-1.650788726806640625e+02
1.560104675292968750e+02
1.277512893676757812e+02
9.415686035156250000e+01
-3.600357055664062500e+01
4.935306167602539062e+01
-2.208363533020019531e+01
-2.399202117919921875e+02
-6.093463134765625000e+01
-1.627339324951171875e+02
5.561848449707031250e+01
7.785526275634765625e+01
-4.469279479980468750e+01
-1.428782043457031250e+02
3.572948074340820312e+01
1.466262512207031250e+02
8.126769256591796875e+01
-5.477372360229492188e+01
-5.852569961547851562e+01
-2.243392562866210938e+01
-1.906074523925781250e+01
8.997940063476562500e+01
-1.844910125732421875e+02
1.476190032958984375e+02
-6.047938919067382812e+01
4.184188079833984375e+01
7.337457275390625000e+01
2.420539093017578125e+01
3.978549957275390625e+01
-1.240537452697753906e+01
-2.680972862243652344e+01
9.431972503662109375e+01
-4.467947006225585938e+01
-1.566337585449218750e+02
1.350739135742187500e+02
1.537150573730468750e+02
2.925239753723144531e+01
7.981716156005859375e+01
-6.532914733886718750e+01
4.588739395141601562e+01
7.034667968750000000e+01
-1.628249359130859375e+02
2.359860229492187500e+01
2.344435882568359375e+02
-9.852631378173828125e+01
1.533166885375976562e+01
1.247705459594726562e+02
-9.336395263671875000e+00
6.022882461547851562e+01
4.098010253906250000e+01
-1.422151031494140625e+02
3.962133884429931641e+00
1.356688385009765625e+02
-6.886994934082031250e+01
5.305622100830078125e+01
2.949616394042968750e+02
-5.972912979125976562e+01
1.268016815185546875e+02
1.067096900939941406e+01
-1.109027404785156250e+02
3.992790222167968750e+01
-2.806206893920898438e+01
4.898172760009765625e+01
6.934224700927734375e+01
5.896434020996093750e+01
1.524061279296875000e+02
-5.922016525268554688e+01
3.382311630249023438e+01
1.216159362792968750e+02
-6.068823242187500000e+01
1.233275146484375000e+02
1.313185272216796875e+02
-2.156933746337890625e+02
8.658837890625000000e+01
1.135004043579101562e+01
2.054446716308593750e+02
1.629734420776367188e+01
-5.590211105346679688e+01
3.576716232299804688e+01
-1.922621917724609375e+02
9.861833953857421875e+01
-1.582292327880859375e+02
1.742792510986328125e+02
-1.179304122924804688e+00
-1.211953277587890625e+02
-9.904365539550781250e+01
3.019829368591308594e+01
1.017742309570312500e+02
5.455365753173828125e+01
2.992666625976562500e+01
-1.046435623168945312e+02
3.208699798583984375e+01
6.058819198608398438e+01
-1.083607482910156250e+01
7.164768218994140625e+01
-8.212191009521484375e+01
1.405236816406250000e+02
-1.256163940429687500e+02
1.023236160278320312e+02
-4.545235824584960938e+01
1.331929016113281250e+02
-1.523418426513671875e+02
-7.739322662353515625e+01
2.176142425537109375e+02
-1.274080047607421875e+02
9.669381713867187500e+01
-5.960785293579101562e+01
2.190968780517578125e+02
1.652674102783203125e+02
1.103021850585937500e+02
-5.733955383300781250e+01
8.786108398437500000e+01
-9.297801971435546875e+00
-3.139520072937011719e+01
1.194257278442382812e+02
-2.443899841308593750e+02
1.210676193237304688e+01
9.306365966796875000e+01
-1.408027496337890625e+02
-1.092422866821289062e+02
-1.591199779510498047e+01
-1.694614715576171875e+02
5.435895156860351562e+01
1.097020244598388672e+01
-3.148265600204467773e+00
4.464410781860351562e+01
2.968794059753417969e+01
-1.659500503540039062e+01
-3.644193267822265625e+01
-7.284984588623046875e+00
-2.294115295410156250e+02
-1.166879272460937500e+02
-5.049127960205078125e+01
6.709362506866455078e+00
-3.010781478881835938e+01
-2.004922485351562500e+01
5.158694458007812500e+01
-8.853908538818359375e+01
-6.426734924316406250e+01
-8.493703460693359375e+01
1.311683959960937500e+02
-6.387101364135742188e+01
-4.928842544555664062e+00
-1.010073089599609375e+02
9.400878906250000000e+01
-6.555596923828125000e+01
2.010438537597656250e+01
-3.408008575439453125e+01
1.521648101806640625e+02
-1.531091332435607910e+00
1.223953018188476562e+02
-7.977721405029296875e+01
6.788699340820312500e+01
-6.636853694915771484e+00
-2.683254814147949219e+01
1.370455627441406250e+02
1.283537445068359375e+02
1.048162918090820312e+02
5.234484100341796875e+01
9.868257904052734375e+01
1.809963607788085938e+01
-2.387683486938476562e+01
-6.250072860717773438e+01
-2.821742248535156250e+01
-9.659633636474609375e+01
5.894655609130859375e+01
1.048842315673828125e+02
4.355105209350585938e+01
-1.467448425292968750e+02
7.584205627441406250e+01
9.790122985839843750e+01
5.522008514404296875e+01
1.320328521728515625e+02
1.570820331573486328e+01
-5.869420051574707031e+00
1.580034923553466797e+01
5.654090499877929688e+01
4.668466567993164062e+01
2.636629676818847656e+01
2.055571289062500000e+02
9.817801666259765625e+01
1.263774681091308594e+01
1.948206520080566406e+01
-6.478379058837890625e+01
-8.724311828613281250e+01
-7.529744505882263184e-01
-5.916462707519531250e+01
5.638238906860351562e+01
1.578094329833984375e+02
1.890836029052734375e+02
-1.037699737548828125e+02
-9.425166320800781250e+01
1.551606597900390625e+02
-1.180746917724609375e+02
1.734185485839843750e+02
5.318339920043945312e+01
-3.972788619995117188e+01
-7.384067058563232422e+00
1.683355865478515625e+02
-5.987601470947265625e+01
-1.985223579406738281e+01
-4.943727493286132812e+01
4.174728870391845703e+00
2.315020942687988281e+01
5.985626602172851562e+01
-8.741162109375000000e+01
-1.216648254394531250e+02
1.199646682739257812e+02
-5.049031829833984375e+01
-7.074433135986328125e+01
8.272539520263671875e+01
1.604476776123046875e+02
3.768246841430664062e+01
1.120277786254882812e+02
-7.378847503662109375e+01
6.677680969238281250e+01
1.010274505615234375e+02
-1.024964714050292969e+01
2.410477447509765625e+01
-1.071755142211914062e+02
-2.477287864685058594e+01
8.894644165039062500e+01
-1.152816581726074219e+01
-1.119504451751708984e+01
-3.964883041381835938e+01
1.634253387451171875e+02
4.248307800292968750e+01
2.743577575683593750e+01
2.281538238525390625e+02
1.750764465332031250e+01
4.098550415039062500e+01
6.503149271011352539e-01
-3.805855941772460938e+01
-6.257569885253906250e+01
9.844265747070312500e+01
1.064588928222656250e+02
1.010679244995117188e+02
1.925501227378845215e+00
-3.780713653564453125e+01
-2.696396446228027344e+01
-8.949968338012695312e+00
5.165051651000976562e+01
1.316124267578125000e+02
-7.270462799072265625e+01
1.677103881835937500e+02
-3.427326965332031250e+01
1.691726207733154297e+00
-7.404634094238281250e+01
2.257885894775390625e+02
-1.257575531005859375e+02
-3.151479339599609375e+01
1.547063636779785156e+01
2.956193733215332031e+01
8.182582092285156250e+01
-4.677552413940429688e+01
-5.660099792480468750e+01
-3.990646123886108398e+00
9.951638793945312500e+01
9.589943695068359375e+01
-1.644149780273437500e+02
5.696049499511718750e+01
-7.732438659667968750e+01
-6.942379760742187500e+01
-7.941633605957031250e+01
9.568521118164062500e+01
1.057860260009765625e+02
5.187724304199218750e+01
-6.943867492675781250e+01
-7.272727203369140625e+01
4.091149139404296875e+01
-3.752927064895629883e+00
-2.346503138542175293e-01
1.039213180541992188e+02
9.484291839599609375e+01
-1.443104095458984375e+02
2.072499275207519531e+01
-1.273246994018554688e+02
-3.669356536865234375e+01
2.754279412329196930e-02
2.297536926269531250e+02
5.254979705810546875e+01
6.475386810302734375e+01
-8.530329895019531250e+01
-3.150825977325439453e+00
4.150429916381835938e+01
5.535659027099609375e+01
-4.289281845092773438e+01
-9.442528724670410156e+00
-2.070125579833984375e+02
-1.451166229248046875e+02
-9.582852935791015625e+01
4.122815704345703125e+01
-5.210382461547851562e+01
1.885991477966308594e+01
-3.708197021484375000e+01
-2.939133262634277344e+01
-9.379589843750000000e+01
1.085375289916992188e+02
1.393419036865234375e+02
1.126496601104736328e+01
8.380177307128906250e+01
1.007383728027343750e+02
5.751276016235351562e+01
-2.622900485992431641e+00
-1.709188385009765625e+02
5.037326049804687500e+01
5.790048217773437500e+01
-7.813799285888671875e+01
-2.336481857299804688e+01
-9.958094596862792969e+00
2.601584434509277344e+01
-6.382785034179687500e+01
1.392470703125000000e+02
-4.929033660888671875e+01
-1.047916641235351562e+02
5.770164108276367188e+01
8.890693634748458862e-02
-1.055100326538085938e+02
-9.377690124511718750e+01
8.086219787597656250e+00
-3.215312576293945312e+01
3.751261901855468750e+01
-2.161418533325195312e+01
8.297448730468750000e+01
-1.068625640869140625e+01
4.382378768920898438e+01
-3.519023132324218750e+01
3.970116043090820312e+01
2.800046157836914062e+01
1.714947967529296875e+02
1.346596374511718750e+02
3.046252136230468750e+02
3.673897552490234375e+01
7.791230773925781250e+01
-6.872750854492187500e+01
-7.860893249511718750e+01
7.899789428710937500e+01
-7.656209945678710938e+00
-2.390628814697265625e+01
2.731742477416992188e+01
-2.617278099060058594e+01
4.564041900634765625e+01
5.497149944305419922e+00
-3.781438446044921875e+01
-3.959017992019653320e+00
-3.641244888305664062e+01
2.126380462646484375e+02
1.752903175354003906e+01
6.787258911132812500e+01
-2.233786582946777344e+01
-9.002690315246582031e+00
-2.711598205566406250e+02
1.774989776611328125e+02
-8.325090026855468750e+01
1.124730834960937500e+02
4.914043426513671875e+01
-6.081116867065429688e+01
-8.234378051757812500e+01
-1.280457496643066406e+00
2.315711784362792969e+01
4.770049285888671875e+01
-5.531124877929687500e+01
5.108639144897460938e+01
-7.277256011962890625e+01
-1.448771820068359375e+02
4.464268875122070312e+01
-1.519878387451171875e+02
1.108801727294921875e+02
-9.233980178833007812e+00
-2.739912223815917969e+01
2.015017127990722656e+01
3.611417770385742188e+01
6.572573089599609375e+01
-6.317343139648437500e+01
-4.686894226074218750e+01
-7.491809844970703125e+00
-1.164838943481445312e+02
-8.299169921875000000e+01
9.615381622314453125e+01
-4.023210525512695312e+01
-6.675334453582763672e+00
-1.255560913085937500e+02
-5.190857696533203125e+01
-6.731945800781250000e+01
9.064732360839843750e+01
1.607879486083984375e+02
1.324758605957031250e+02
-1.524886779785156250e+02
1.719476318359375000e+02
2.647195129394531250e+02
2.747986984252929688e+01
7.156975555419921875e+01
2.740112876892089844e+01
3.493129730224609375e+01
-7.318720817565917969e+00
-8.071780204772949219e+00
-5.114771270751953125e+01
9.167659759521484375e+01
3.677433013916015625e+01
-1.251426849365234375e+02
1.010832443237304688e+02
-8.016205787658691406e+00
3.747710418701171875e+01
2.344262838363647461e+00
7.585622406005859375e+01
1.072549939155578613e+00
-9.267409515380859375e+01
-9.754623413085937500e+01
-1.655930786132812500e+02
-3.014579772949218750e+01
1.491441345214843750e+02
-1.168128814697265625e+02
1.085280303955078125e+02
1.337292003631591797e+01
7.500422954559326172e+00
-3.059160041809082031e+01
1.325395050048828125e+02
-5.058414840698242188e+01
-1.352716522216796875e+02
-5.031254196166992188e+01
8.867047119140625000e+01
-8.094690704345703125e+01
4.743962097167968750e+01
-3.165088081359863281e+01
-9.837635803222656250e+01
-8.069840240478515625e+01
4.620145416259765625e+01
-9.137229919433593750e+01
2.654344940185546875e+01
-1.001804733276367188e+01
1.729960327148437500e+02
-8.564697265625000000e+01
-6.505814361572265625e+01
4.663063049316406250e+00
6.083563613891601562e+01
4.875819778442382812e+01
-1.747279205322265625e+02
1.117934322357177734e+01
7.682510375976562500e+01
-5.320267105102539062e+01
-8.089777374267578125e+01
1.755968017578125000e+02
9.687921142578125000e+01
1.436646728515625000e+02
4.206084251403808594e+00
-5.881867218017578125e+01
1.704171905517578125e+02
1.946271133422851562e+01
1.139540100097656250e+02
9.367630767822265625e+01
1.901874694824218750e+02
1.137180099487304688e+02
-5.702698135375976562e+01
-8.644471740722656250e+01
9.170190429687500000e+01
1.693299560546875000e+02
1.592761230468750000e+02
1.656239700317382812e+01
1.845207214355468750e+01
1.287564396858215332e+00
-1.129604797363281250e+02
-1.646355056762695312e+01
1.512458038330078125e+02
-1.174843444824218750e+02
1.087032985687255859e+01
1.607636108398437500e+02
-7.243955993652343750e+01
7.474259948730468750e+01
1.458518981933593750e+02
-8.134871673583984375e+01
2.219252319335937500e+02
7.023685455322265625e+00
-9.060917663574218750e+01
6.026755142211914062e+01
1.368757324218750000e+02
1.210651550292968750e+02
1.366880493164062500e+02
-3.649172973632812500e+01
-1.136491546630859375e+02
6.579038238525390625e+01
-2.291999511718750000e+02
6.683477783203125000e+01
-2.272288131713867188e+01
2.002665328979492188e+01
-4.826556777954101562e+01
2.160894622802734375e+02
5.571877288818359375e+01
-1.008528594970703125e+02
-1.008929290771484375e+02
-6.994293212890625000e+01
-1.225571594238281250e+02
9.802302551269531250e+01
-1.041053652763366699e+00
1.055489654541015625e+02
1.339240264892578125e+02
-1.747008514404296875e+02
4.690071487426757812e+01
1.702411270141601562e+01
1.802460784912109375e+02
1.046272659301757812e+02
6.775914764404296875e+01
1.161986236572265625e+02
1.461866912841796875e+02
1.890602416992187500e+02
5.641119384765625000e+01
-1.789055023193359375e+02
1.508459320068359375e+02
8.322037696838378906e+00
-1.204517745971679688e+02
5.188524627685546875e+01
2.258039474487304688e+01
4.494937133789062500e+01
-1.340046539306640625e+02
2.561737060546875000e+02
4.111768341064453125e+01
6.582076263427734375e+01
-9.674223899841308594e+00
1.048372268676757812e+02
-1.334048004150390625e+02
-1.071827888488769531e+01
-1.281713409423828125e+02
-4.455180740356445312e+01
1.205182037353515625e+02
-6.724797821044921875e+01
2.646765747070312500e+02
3.192413330078125000e+00
-8.033086395263671875e+01
1.196401367187500000e+02
8.394996643066406250e+01
1.051690216064453125e+02
-4.523635101318359375e+01
-4.497473907470703125e+01
-5.413909912109375000e+00
-1.808008384704589844e+01
1.200939559936523438e+02
-6.813150787353515625e+01
1.398919982910156250e+02
5.872112274169921875e+00
-2.331946105957031250e+02
5.220209884643554688e+01
-1.356832885742187500e+02
-1.348053436279296875e+02
-1.225796966552734375e+02
-1.326519775390625000e+02
2.488460845947265625e+02
-2.824276351928710938e+01
-1.490792751312255859e+01
4.402800369262695312e+01
-1.580951232910156250e+02
-8.610718536376953125e+01
5.261929702758789062e+01
7.755777740478515625e+01
1.121329574584960938e+02
-2.028397521972656250e+02
1.076690826416015625e+02
-5.947520732879638672e+00
7.307585239410400391e+00
4.594656753540039062e+01
7.434645843505859375e+01
7.647711181640625000e+01
-1.006291885375976562e+02
1.226959838867187500e+02
2.087397384643554688e+01
6.692980194091796875e+01
6.820153045654296875e+01
1.676038818359375000e+02
-8.374275207519531250e+01
-4.390589904785156250e+01
-8.434210968017578125e+01
1.235937957763671875e+02
-4.409107208251953125e+01
5.814347839355468750e+01
-2.475702857971191406e+01
1.666641235351562500e+01
7.377296447753906250e+01
-6.269296264648437500e+01
4.134780883789062500e+01
1.619637603759765625e+02
1.982773399353027344e+01
1.347964935302734375e+02
-1.813164215087890625e+02
-1.277384262084960938e+02
-4.693722534179687500e+01
1.565905151367187500e+02
-1.345955200195312500e+02
-2.773987426757812500e+02
6.037494659423828125e+01
1.030803451538085938e+02
-1.245441818237304688e+02
-1.652587585449218750e+02
8.082440185546875000e+01
-2.758079528808593750e+01
7.660025024414062500e+01
-8.430172729492187500e+01
4.719818878173828125e+01
7.827330780029296875e+01
1.970155334472656250e+02
-1.160890197753906250e+01
1.225301132202148438e+02
4.391425704956054688e+01
-1.800729217529296875e+02
-3.678692245483398438e+01
2.743630409240722656e+01
5.869861221313476562e+01
-2.472249031066894531e+01
1.077603454589843750e+02
7.176038360595703125e+01
4.336230850219726562e+01
4.417034149169921875e+01
-6.583555603027343750e+01
-6.658785820007324219e+00
-2.341990280151367188e+01
9.465865325927734375e+01
2.922765016555786133e+00
1.706438064575195312e+01
9.933435821533203125e+01
1.979406738281250000e+02
4.452082824707031250e+01
-2.895899772644042969e+00
-4.721747207641601562e+01
-4.419168090820312500e+01
-4.412501907348632812e+01
1.243547668457031250e+02
1.797395324707031250e+02
1.944879760742187500e+02
-1.263680114746093750e+02
-7.561589813232421875e+01
-3.109130477905273438e+01
8.526640892028808594e+00
-6.381926727294921875e+01
-3.847535705566406250e+01
-1.581207122802734375e+02
1.483057117462158203e+01
1.285304718017578125e+02
-4.469754028320312500e+01
-1.300757598876953125e+02
-1.607929077148437500e+02
-1.028916854858398438e+02
-1.414341354370117188e+01
-1.080165147781372070e+00
-3.839973068237304688e+01
-4.645295715332031250e+01
1.250998992919921875e+02
-1.092524642944335938e+02
3.161039113998413086e+00
-4.900057315826416016e+00
2.309725494384765625e+02
1.108240356445312500e+02
1.208993072509765625e+02
2.619510078430175781e+01
4.445673751831054688e+01
-3.676950836181640625e+01
-5.357305908203125000e+01
8.445048522949218750e+01
1.521148529052734375e+02
7.434350585937500000e+01
8.726133728027343750e+01
1.366615753173828125e+02
1.145777587890625000e+02
-6.742369842529296875e+01
1.992938690185546875e+02
-3.949494552612304688e+01
4.697229766845703125e+01
5.665076446533203125e+01
8.703810882568359375e+01
-1.888805007934570312e+01
9.256035614013671875e+01
-7.298803710937500000e+01
-7.644875335693359375e+01
-2.055841217041015625e+02
1.249835357666015625e+02
1.452085571289062500e+02
9.397066497802734375e+01
-2.636761779785156250e+02
1.671184997558593750e+02
-3.804170989990234375e+01
-5.156580734252929688e+01
1.103678359985351562e+02
1.467063293457031250e+02
-7.870195770263671875e+01
1.720596618652343750e+02
2.532480010986328125e+02
9.210041046142578125e+01
3.188505744934082031e+01
4.451586151123046875e+01
8.323739624023437500e+01
3.139787292480468750e+01
5.981703567504882812e+01
8.801137542724609375e+01
8.799440765380859375e+01
7.484524536132812500e+01
-2.310642814636230469e+01
-6.513066101074218750e+01
-1.569137878417968750e+02
8.620872497558593750e+01
1.541440124511718750e+02
4.245260620117187500e+01
-2.111022949218750000e+02
-3.806889724731445312e+01
4.210519409179687500e+01
1.428113403320312500e+02
1.566905212402343750e+02
-1.698586463928222656e+01
1.852885437011718750e+02
-1.448212528228759766e+01
8.624674987792968750e+01
-5.762232589721679688e+01
-1.109972229003906250e+02
-3.719750213623046875e+01
-2.132189750671386719e+01
2.188912353515625000e+02
2.360900306701660156e+01
-5.611658096313476562e+01
9.062915802001953125e+00
-1.641043281555175781e+01
-3.053776741027832031e+00
2.056781196594238281e+01
-4.562241744995117188e+01
1.882744789123535156e+01
1.974816894531250000e+02
7.966890716552734375e+01
-7.040609741210937500e+01
-1.294738616943359375e+02
-1.131851882934570312e+02
-9.424709320068359375e+00
-7.762065124511718750e+01
1.657564163208007812e+01
-4.293627166748046875e+01
1.715689086914062500e+02
-7.877607727050781250e+01
-3.737133026123046875e+01
1.029793167114257812e+02
6.217800903320312500e+01
1.846716117858886719e+01
-7.836109161376953125e+01
1.427747440338134766e+01
-8.078739929199218750e+01
2.289879150390625000e+02
-8.323101043701171875e+00
-1.209052352905273438e+02
-5.252464294433593750e+01
-1.926334190368652344e+01
1.632903289794921875e+02
4.885378646850585938e+01
4.263658523559570312e+01
-1.541131401062011719e+01
-1.204950485229492188e+02
1.410633392333984375e+02
-8.100218200683593750e+01
-1.070218887329101562e+02
-6.266658782958984375e+01
2.625785827636718750e+01
3.780127334594726562e+01
-4.112249374389648438e+01
1.469173717498779297e+01
-1.850421142578125000e+01
-4.488791275024414062e+01
1.508948822021484375e+02
8.992074584960937500e+01
1.406397552490234375e+02
-8.466043853759765625e+01
2.336669616699218750e+02
-1.396329650878906250e+02
1.324535675048828125e+02
2.482729673385620117e+00
-7.986985778808593750e+01
3.878055572509765625e+00
3.268725395202636719e+00
-5.119021987915039062e+01
6.055496978759765625e+01
-3.553686904907226562e+01
-1.051984176635742188e+02
-1.997625350952148438e+01
-7.663747406005859375e+01
1.515667877197265625e+02
9.763527679443359375e+01
3.062989425659179688e+01
4.689677047729492188e+01
7.343649291992187500e+01
1.569979705810546875e+02
6.307442092895507812e+01
2.684207344055175781e+01
8.154093933105468750e+01
1.549813842773437500e+02
-1.162524795532226562e+02
1.677042388916015625e+02
6.817765808105468750e+01
6.088246154785156250e+01
4.710348129272460938e+01
4.930733489990234375e+01
1.101521987915039062e+02
-5.746832656860351562e+01
1.381504974365234375e+02
1.630288696289062500e+02
5.541222691535949707e-01
-1.595511913299560547e+01
-1.222212677001953125e+02
1.230992202758789062e+02
-1.095997238159179688e+02
1.779975318908691406e+01
-1.342315063476562500e+02
-1.123859024047851562e+02
-4.081818771362304688e+01
5.488370513916015625e+01
3.122073745727539062e+01
-2.823936520144343376e-04
1.365603923797607422e+01
1.651220855712890625e+02
8.549232482910156250e+00
3.559467315673828125e+01
7.692066192626953125e+01
9.400979042053222656e+00
-1.720858764648437500e+02
-2.574341011047363281e+01
-2.532920455932617188e+01
-2.344195938110351562e+01
1.207178306579589844e+01
-9.114936065673828125e+01
7.748033142089843750e+01
-5.630957603454589844e+00
2.190117187500000000e+02
1.853929595947265625e+02
-2.407156562805175781e+01
-3.109403610229492188e+01
1.331119842529296875e+02
-1.196621856689453125e+02
1.973784027099609375e+02
-8.124479675292968750e+01
4.086469650268554688e+01
1.574391746520996094e+01
1.100389938354492188e+02
-4.010723114013671875e+01
-1.129715347290039062e+02
-1.456466369628906250e+02
-6.773376464843750000e+01
7.687412261962890625e+01
-3.961912536621093750e+01
1.390708923339843750e+02
1.678207702636718750e+02
9.372918128967285156e+00
-4.149547958374023438e+01
-1.642276916503906250e+02
-6.937814331054687500e+01
-8.693582153320312500e+01
6.404022216796875000e+01
-5.375416946411132812e+01
-6.029977035522460938e+01
3.959170150756835938e+01
5.310958099365234375e+01
-1.408816986083984375e+02
-1.031588821411132812e+02
-6.321945953369140625e+01
1.020074462890625000e+02
-6.697004699707031250e+01
1.842105560302734375e+02
-4.265632247924804688e+01
-1.062277526855468750e+02
-2.721891784667968750e+01
-1.450015163421630859e+01
8.698938369750976562e+00
4.282354354858398438e+01
-1.669693298339843750e+02
-3.331999588012695312e+01
8.426182556152343750e+01
6.943260192871093750e+01
1.322649841308593750e+02
-1.129121093750000000e+02
2.959740829467773438e+01
-7.957498168945312500e+01
3.169261741638183594e+01
-8.533387756347656250e+01
-8.301365661621093750e+01
2.262667236328125000e+02
-1.419348120689392090e+00
4.960682678222656250e+01
-6.885223388671875000e+01
8.739094734191894531e+00
-1.405393829345703125e+02
-7.664572906494140625e+01
9.878788948059082031e+00
-2.505783538818359375e+02
5.808196640014648438e+01
-3.932038879394531250e+01
-2.711964607238769531e+01
1.059762573242187500e+02
-6.587821197509765625e+01
9.290788269042968750e+01
5.382607650756835938e+01
-1.293131103515625000e+02
5.758536529541015625e+01
4.567513275146484375e+01
1.932594146728515625e+02
5.189521789550781250e+01
1.779545135498046875e+02
-8.847959136962890625e+01
-1.188840255737304688e+02
2.757032775878906250e+01
9.208799743652343750e+01
5.604317092895507812e+01
-9.418148040771484375e+01
-9.465787506103515625e+01
-8.577067375183105469e+00
-6.337801361083984375e+01
-3.679616928100585938e+01
8.163791656494140625e+01
1.017366256713867188e+02
1.732832641601562500e+02
-2.067720222473144531e+01
-2.186707000732421875e+02
-1.879612159729003906e+01
-1.981501007080078125e+02
8.647583007812500000e+01
5.380463409423828125e+01
2.279771575927734375e+02
-9.348682403564453125e+01
-8.524115753173828125e+01
5.579085540771484375e+01
1.650062255859375000e+02
1.941775054931640625e+02
6.348640441894531250e+01
-6.671703338623046875e+01
2.111284942626953125e+02
1.191277008056640625e+02
1.275342483520507812e+02
1.207470626831054688e+02
5.756136322021484375e+01
6.953201293945312500e+01
3.269305419921875000e+01
-4.226918029785156250e+01
3.527615356445312500e+01
-8.783445739746093750e+01
6.725997161865234375e+01
6.340425109863281250e+01
-7.540118408203125000e+01
1.434716491699218750e+02
-2.374807357788085938e+01
2.524838867187500000e+02
7.217928314208984375e+01
-7.485524749755859375e+01
-3.087136983871459961e+00
1.028830642700195312e+02
-1.478110504150390625e+01
-6.082664966583251953e+00
-1.850113487243652344e+01
-1.440040283203125000e+02
9.789399719238281250e+01
2.945219039916992188e+01
-3.360472488403320312e+01
-4.619602680206298828e+00
1.606130027770996094e+01
-6.708609008789062500e+01
-7.470739746093750000e+01
1.923127174377441406e+01
7.302717590332031250e+01
1.077952423095703125e+02
8.926071929931640625e+01
3.091399841308593750e+02
-8.321276092529296875e+01
5.421939468383789062e+01
4.873694610595703125e+01
3.924742889404296875e+01
2.290668106079101562e+01
-1.172515869140625000e+02
2.615867042541503906e+01
1.269196472167968750e+02
-6.652734375000000000e+01
1.561375274658203125e+02
8.639732360839843750e+01
1.168879776000976562e+02
-1.322884063720703125e+02
-7.415270996093750000e+01
-7.632483673095703125e+01
8.674172973632812500e+01
8.305583953857421875e+01
-3.907772064208984375e+01
-1.979891357421875000e+02
2.353221130371093750e+01
1.321938018798828125e+02
-4.769411468505859375e+01
4.272211551666259766e+00
4.037766265869140625e+01
1.695004882812500000e+02
1.367199707031250000e+02
-7.179136657714843750e+01
-2.297784614562988281e+01
-1.572084350585937500e+02
7.159561157226562500e+01
-7.322303009033203125e+01
7.241335391998291016e+00
1.782273101806640625e+01
-4.607337474822998047e+00
5.137060642242431641e+00
-6.857151031494140625e+01
1.050839385986328125e+02
-1.030806045532226562e+02
1.237854919433593750e+02
-4.274480819702148438e+01
-1.181042404174804688e+02
-1.223841705322265625e+02
-1.986396408081054688e+01
-9.672848701477050781e+00
4.253836631774902344e+00
1.063126831054687500e+02
9.309206390380859375e+01
1.273048248291015625e+02
-4.290219497680664062e+01
6.510274887084960938e+00
1.932340698242187500e+02
1.137023086547851562e+02
4.110887527465820312e+01
1.197964782714843750e+02
-1.215258502960205078e+01
-3.197535896301269531e+01
-3.556698226928710938e+01
-2.794306945800781250e+01
4.874430084228515625e+01
-4.205798721313476562e+01
-9.540859222412109375e+01
-1.753063354492187500e+02
-5.157648468017578125e+01
1.330925140380859375e+02
-3.095408058166503906e+01
7.045286560058593750e+01
5.134688568115234375e+01
-3.430377006530761719e+00
5.568067932128906250e+01
-1.376957702636718750e+02
-3.736112594604492188e+01
-8.080035209655761719e+00
1.999937133789062500e+02
-7.942993164062500000e+01
-3.498801040649414062e+01
-4.522587966918945312e+01
1.533956604003906250e+02
-1.451579666137695312e+01
-2.912593269348144531e+01
5.512769317626953125e+01
5.274085998535156250e+01
3.867039489746093750e+01
4.376754760742187500e+01
1.085973510742187500e+02
2.594418029785156250e+02
-2.762754249572753906e+01
-1.725797271728515625e+02
-3.422218704223632812e+01
2.035098114013671875e+02
1.479430999755859375e+02
-2.482380485534667969e+01
1.544037628173828125e+02
6.459201049804687500e+01
-7.522892761230468750e+01
-5.305379486083984375e+01
2.057741699218750000e+02
2.009187622070312500e+02
-2.678383255004882812e+01
-3.901961898803710938e+01
1.101341247558593750e+02
5.114157867431640625e+01
-5.465839385986328125e+01
-1.561450195312500000e+02
1.019518356323242188e+02
-3.221914672851562500e+01
-1.387194519042968750e+02
1.247017745971679688e+02
8.257623672485351562e+00
-7.192213439941406250e+01
-7.467485046386718750e+01
-3.051635360717773438e+01
-9.818124389648437500e+01
6.168171310424804688e+01
4.830356216430664062e+01
-8.949665832519531250e+01
-1.127477645874023438e+02
1.980892486572265625e+02
-6.380492019653320312e+01
8.992474365234375000e+01
-6.827591419219970703e+00
-5.481909561157226562e+01
1.313819122314453125e+02
6.626758575439453125e+01
4.677411270141601562e+01
-4.417306137084960938e+01
-6.777503204345703125e+01
5.554546737670898438e+01
1.068238983154296875e+02
8.471710968017578125e+01
5.501803588867187500e+01
8.721931457519531250e+01
9.345734405517578125e+01
-3.201237869262695312e+01
-1.748619537353515625e+02
-4.466602325439453125e+01
-1.653689727783203125e+02
2.148617248535156250e+02
3.765199661254882812e+01
4.481390762329101562e+01
1.530268402099609375e+02
2.156836242675781250e+02
-1.364036865234375000e+02
3.559213638305664062e+01
-4.217191219329833984e+00
-7.994083881378173828e+00
1.005764617919921875e+02
-1.057416534423828125e+02
-1.408471527099609375e+02
-6.321089172363281250e+01
-2.587960815429687500e+02
-1.260651321411132812e+02
1.233509674072265625e+02
-3.061972808837890625e+01
1.145773925781250000e+02
-1.314770965576171875e+02
1.221264114379882812e+02
1.328934097290039062e+01
1.148880004882812500e+01
-7.137062072753906250e+01
-7.488568115234375000e+01
-4.437890625000000000e+01
-1.146472930908203125e+02
-1.235416641235351562e+02
1.364396057128906250e+02
-1.117495422363281250e+02
1.470099487304687500e+02
-6.684526062011718750e+01
-8.467056274414062500e+00
-4.081133270263671875e+01
-2.205913352966308594e+01
2.413819122314453125e+01
8.091501235961914062e+00
2.099760627746582031e+01
-1.838941040039062500e+02
-4.671029281616210938e+01
-4.013936996459960938e+01
5.525060176849365234e+00
1.832306060791015625e+02
-1.255788574218750000e+02
-3.909707260131835938e+01
4.631092071533203125e+01
7.157550811767578125e+01
-2.375771484375000000e+02
3.611226654052734375e+01
-1.310414733886718750e+02
1.207669639587402344e+01
-7.419699096679687500e+01
-5.882392501831054688e+01
1.270990524291992188e+02
-8.588335037231445312e+00
2.148834686279296875e+02
7.803417968750000000e+01
1.167871246337890625e+02
1.524151306152343750e+02
-2.141337394714355469e+01
-1.591721954345703125e+02
1.194327449798583984e+01
-1.569982910156250000e+02
-4.246482467651367188e+01
2.092303924560546875e+02
-7.305284118652343750e+01
1.817858734130859375e+02
-1.070831756591796875e+02
7.499089813232421875e+01
-8.976504516601562500e+01
3.017337608337402344e+01
-1.786452484130859375e+02
7.618367767333984375e+01
4.644603729248046875e+00
-7.716729736328125000e+01
2.240221252441406250e+02
1.413297367095947266e+01
1.345791015625000000e+02
6.408327484130859375e+01
1.712310981750488281e+01
-2.651289367675781250e+02
-2.565112609863281250e+02
2.411605072021484375e+01
1.594899597167968750e+02
9.519845581054687500e+01
9.253215789794921875e+01
-2.411709594726562500e+01
6.213205337524414062e+01
4.882952499389648438e+01
-6.094950485229492188e+01
-5.554512786865234375e+01
-1.100491180419921875e+02
4.869925689697265625e+01
-5.458378601074218750e+01
1.695425567626953125e+02
-1.525219573974609375e+02
4.334887695312500000e+01
-1.333719825744628906e+01
5.502599334716796875e+01
-8.072069549560546875e+01
1.665448608398437500e+02
8.533691406250000000e+00
-2.828368186950683594e+01
6.958870697021484375e+01
1.655468444824218750e+02
-2.287079162597656250e+02
5.876248550415039062e+01
2.885928535461425781e+01
3.024558448791503906e+01
-6.151686859130859375e+01
1.325718078613281250e+02
-5.555294036865234375e+01
3.674295425415039062e+01
2.765275573730468750e+02
-3.729971313476562500e+01
-1.129633636474609375e+02
-1.238160610198974609e+01
-1.000746383666992188e+02
3.958530426025390625e+01
-9.293354034423828125e+01
-6.173117065429687500e+01
-7.288015842437744141e+00
1.893872375488281250e+02
1.242950668334960938e+02
-1.917341804504394531e+01
-2.971318626403808594e+01
1.493209228515625000e+02
7.551811981201171875e+01
1.724349403381347656e+01
9.089235305786132812e+00
7.974414825439453125e+01
1.817168731689453125e+02
6.173936843872070312e+01
-1.365611553192138672e+01
-8.355256080627441406e+00
-1.222422714233398438e+02
5.219576507806777954e-02
1.169766769409179688e+02
1.808863162994384766e+00
-3.054165458679199219e+01
-9.675187683105468750e+01
-4.479668045043945312e+01
7.549992084503173828e+00
2.458148384094238281e+01
8.204031372070312500e+01
1.599845123291015625e+02
-9.866846466064453125e+01
-4.308444976806640625e+01
7.963272094726562500e+01
3.213369369506835938e+01
-4.450583648681640625e+01
-8.386488342285156250e+01
3.242700195312500000e+01
8.545109748840332031e+00
6.264685821533203125e+01
8.137049102783203125e+01
-1.138422012329101562e+01
-1.460258483886718750e+01
-1.303599548339843750e+02
-5.523835372924804688e+01
-7.638007354736328125e+01
1.489354553222656250e+02
-1.314070281982421875e+02
4.261680984497070312e+01
9.086738586425781250e+01
-1.329826507568359375e+02
-3.697315216064453125e+01
4.547054290771484375e+01
-9.290099334716796875e+01
1.560509185791015625e+02
6.747578430175781250e+01
-8.304978179931640625e+01
-3.146412277221679688e+01
-1.401293945312500000e+02
2.162153625488281250e+01
4.754674911499023438e+01
-3.443582534790039062e+01
-1.461194152832031250e+02
-8.125953674316406250e+01
-1.027810440063476562e+02
-6.853216552734375000e+01
1.422987060546875000e+02
-3.714611053466796875e+01
3.712770700454711914e+00
-2.485042266845703125e+02
-7.942214965820312500e+01
3.500428390502929688e+01
1.155134105682373047e+01
3.892429351806640625e+01
9.350251007080078125e+01
-6.791802406311035156e+00
-1.575420837402343750e+02
-6.771377563476562500e+01
1.660019226074218750e+02
-7.920188140869140625e+01
-3.130578422546386719e+01
1.154717407226562500e+02
3.155830192565917969e+01
-5.905878448486328125e+01
2.180926132202148438e+01
1.058895797729492188e+02
2.502546997070312500e+02
1.699248313903808594e+01
2.189214172363281250e+02
-1.226261520385742188e+01
3.564264297485351562e+01
-4.046480178833007812e+01
-2.844998550415039062e+01
-2.318497085571289062e+01
1.119032363891601562e+02
1.486521301269531250e+02
9.674055480957031250e+01
-7.492947387695312500e+01
-1.306587982177734375e+02
-6.727341651916503906e+00
5.801843643188476562e+00
6.839979553222656250e+01
8.159516906738281250e+01
-1.015287399291992188e+02
-5.180437469482421875e+01
-8.896259307861328125e+01
-1.890412445068359375e+02
2.250754737854003906e+01
2.441425018310546875e+02
1.503488006591796875e+02
-1.768268432617187500e+02
-9.892343139648437500e+01
-6.965850830078125000e+01
1.015134620666503906e+01
-6.244132995605468750e+01
6.248338317871093750e+01
-5.504894256591796875e+01
7.520199584960937500e+01
2.161411857604980469e+01
1.551594238281250000e+02
-6.100370407104492188e+01
7.702539825439453125e+01
1.529205036163330078e+01
-6.505722045898437500e+01
9.698653411865234375e+01
8.176329803466796875e+01
-3.664540481567382812e+01
3.582208633422851562e+01
-6.075320434570312500e+01
3.670602798461914062e+01
1.802427482604980469e+01
7.825862884521484375e+01
-1.143598785400390625e+02
1.382248840332031250e+02
-5.660579681396484375e+01
6.925856018066406250e+01
1.267847900390625000e+02
-1.490253753662109375e+02
-7.237179565429687500e+01
-4.293021011352539062e+01
3.289145278930664062e+01
-2.090246772766113281e+01
2.003045806884765625e+02
3.314775085449218750e+01
-1.097655029296875000e+02
-5.974530029296875000e+01
-4.487518692016601562e+01
1.392611541748046875e+02
-2.762123413085937500e+02
-1.322589778900146484e+01
6.683448028564453125e+01
-1.746239929199218750e+02
-1.789875793457031250e+02
-4.466206073760986328e+00
8.307087707519531250e+01
-6.679454803466796875e+01
-5.353755187988281250e+01
-2.770421218872070312e+01
-3.556076812744140625e+01
-2.503514862060546875e+01
-3.630884933471679688e+01
6.871450805664062500e+01
1.706575393676757812e+01
1.124243240356445312e+02
-5.297702026367187500e+01
3.645705795288085938e+01
1.670388641357421875e+02
-1.426672515869140625e+02
-3.282385635375976562e+01
-9.690536499023437500e+01
-1.187233657836914062e+02
-7.681526184082031250e+01
-1.656378173828125000e+02
1.622850952148437500e+02
1.230893020629882812e+02
-5.098268985748291016e+00
2.417874336242675781e+01
1.424633693695068359e+01
8.988562011718750000e+01
1.916989746093750000e+02
3.225697994232177734e+00
8.300041198730468750e+01
2.330203437805175781e+01
9.694423675537109375e+00
7.037431335449218750e+01
4.664867401123046875e+01
1.366221771240234375e+02
-6.701051330566406250e+01
9.500882720947265625e+01
1.350055389404296875e+02
1.709857940673828125e+01
3.050847167968750000e+02
1.094361419677734375e+02
1.467664794921875000e+02
-6.660581207275390625e+01
-5.873020935058593750e+01
8.537181854248046875e+01
7.557033538818359375e+01
-3.772158145904541016e+00
-4.168997573852539062e+01
-2.143449783325195312e+01
5.878512191772460938e+01
-5.439514541625976562e+01
-4.669562530517578125e+01
-2.012556457519531250e+01
-9.049250793457031250e+01
6.548850250244140625e+01
-1.310566864013671875e+02
-1.172607192993164062e+02
-6.336711120605468750e+01
1.146545600891113281e+01
-7.433878326416015625e+01
3.221119689941406250e+01
3.004296684265136719e+01
-2.575385856628417969e+01
-2.995723152160644531e+01
8.199446868896484375e+01
-7.499169921875000000e+01
-1.540174007415771484e+01
2.672243957519531250e+02
-1.108844757080078125e+02
-1.563069458007812500e+02
-1.500452613830566406e+01
-5.365968322753906250e+01
1.965763854980468750e+02
2.721551818847656250e+02
7.996173858642578125e+01
-3.475684356689453125e+01
1.135971984863281250e+02
-1.474525604248046875e+02
-1.516305389404296875e+02
-4.977155303955078125e+01
1.215960006713867188e+02
-1.923419036865234375e+02
8.735189437866210938e-01
-1.382794799804687500e+02
1.607227325439453125e+02
-1.816534881591796875e+02
2.493499374389648438e+01
-1.179711074829101562e+02
1.504921054840087891e+01
5.866333007812500000e+00
4.345967864990234375e+01
-1.399605560302734375e+02
-1.531677093505859375e+02
2.061479797363281250e+02
1.676210327148437500e+02
-1.045768051147460938e+02
9.858858489990234375e+01
-4.853285980224609375e+01
-3.530319213867187500e+01
-8.114131164550781250e+01
-4.251006317138671875e+01
-1.153953647613525391e+01
-1.714540863037109375e+01
9.782862091064453125e+01
1.590480041503906250e+02
2.823929214477539062e+01
-4.049691390991210938e+01
-9.179013061523437500e+01
-4.873738861083984375e+01
-3.587548828125000000e+01
-4.245046234130859375e+01
8.877379608154296875e+01
6.007621383666992188e+01
4.405172348022460938e+01
8.935160636901855469e+00
-3.616305112838745117e+00
7.651496124267578125e+01
6.985360717773437500e+01
-4.380995941162109375e+01
-3.736795806884765625e+01
9.567419433593750000e+01
-5.734945678710937500e+01
2.656085815429687500e+02
-1.547259063720703125e+02
-1.256354446411132812e+02
9.453160858154296875e+01
1.804200897216796875e+02
-2.331850433349609375e+01
2.133981018066406250e+02
-9.527733612060546875e+01
-1.397245330810546875e+02
-1.280867004394531250e+01
-7.766780853271484375e+01
-4.701854661107063293e-02
-2.226328468322753906e+01
4.318306350708007812e+01
7.281258392333984375e+01
-1.145340881347656250e+02
-7.688393592834472656e+00
1.624821472167968750e+02
6.943666076660156250e+01
-4.310886764526367188e+01
1.390742340087890625e+02
1.496566925048828125e+02
-8.940102577209472656e+00
1.004239883422851562e+02
-5.148468780517578125e+01
-1.360462799072265625e+02
-1.361146850585937500e+02
1.512742462158203125e+02
-1.146225433349609375e+02
-6.558047485351562500e+01
-8.275065612792968750e+01
-4.546200180053710938e+01
-4.330027770996093750e+01
1.031905899047851562e+02
8.511392974853515625e+01
-7.371108245849609375e+01
1.148563232421875000e+02
8.876118469238281250e+01
-7.978852844238281250e+01
-2.040517425537109375e+01
6.071923828125000000e+01
-5.696118545532226562e+01
-1.598109436035156250e+02
-6.517391681671142578e+00
-1.658519744873046875e+01
-2.283441467285156250e+02
-8.403820037841796875e+01
-5.232071685791015625e+01
-9.436805725097656250e+00
-2.445499038696289062e+01
-8.783572196960449219e+00
1.417404785156250000e+02
-1.183344573974609375e+02
1.000126266479492188e+02
7.056346893310546875e+01
4.291782760620117188e+01
2.236436767578125000e+02
-1.392654724121093750e+02
5.836948013305664062e+01
1.488151855468750000e+02
-1.885747985839843750e+02
-4.655946731567382812e+00
-1.270667800903320312e+02
-1.202816295623779297e+01
-4.848159790039062500e+01
-1.449976959228515625e+02
7.952832794189453125e+01
6.239304351806640625e+01
6.934595489501953125e+01
7.512406921386718750e+01
1.220689163208007812e+02
4.345146179199218750e+01
3.217135314941406250e+02
1.953279571533203125e+02
-8.636387634277343750e+01
-3.310532760620117188e+01
3.568253707885742188e+01
-1.177871856689453125e+02
-1.449458885192871094e+01
1.289919433593750000e+02
-5.800537872314453125e+01
2.176580047607421875e+01
9.969145965576171875e+01
1.041713523864746094e+01
-1.369164428710937500e+02
-3.858749151229858398e+00
-1.353504943847656250e+02
1.184156646728515625e+02
6.277422904968261719e-01
-1.572311706542968750e+02
-4.376138687133789062e+01
4.845783996582031250e+01
-2.591952133178710938e+01
-2.212524223327636719e+01
5.268255615234375000e+01
-1.291658172607421875e+02
1.642105255126953125e+02
1.285178680419921875e+02
6.381560325622558594e+00
-1.968556785583496094e+01
1.677732849121093750e+01
1.537221240997314453e+01
3.117159080505371094e+01
1.755431365966796875e+02
7.359489440917968750e+01
3.908958911895751953e+00
-4.605779266357421875e+01
2.032732582092285156e+01
1.008460617065429688e+02
5.157599925994873047e+00
1.754413452148437500e+02
-9.377085876464843750e+01
3.706244659423828125e+01
8.515401840209960938e+00
4.333307266235351562e+01
-9.119092941284179688e+00
-4.835824584960937500e+01
-1.144796142578125000e+02
8.244230651855468750e+01
-2.298158569335937500e+02
1.080354404449462891e+01
9.394122314453125000e+01
-3.880511474609375000e+01
1.151659698486328125e+02
9.058405303955078125e+01
8.794462585449218750e+01
4.219076919555664062e+01
-1.519273071289062500e+02
-2.263759803771972656e+01
6.273442459106445312e+01
-3.200761795043945312e+01
1.300282745361328125e+02
9.007858276367187500e+01
-4.736582183837890625e+01
-1.338060150146484375e+02
1.120865478515625000e+02
-3.433736419677734375e+01
1.034900817871093750e+02
-1.175361022949218750e+02
-4.977010345458984375e+01
-1.129072647094726562e+02
-1.142398376464843750e+02
1.719105148315429688e+01
-4.465164184570312500e+01
-2.184539031982421875e+01
5.206738662719726562e+01
-5.264442062377929688e+01
7.641760826110839844e+00
7.934957885742187500e+01
-2.791822814941406250e+01
2.443582344055175781e+01
9.907565116882324219e+00
1.008972549438476562e+02
1.815414726734161377e-01
3.096247863769531250e+01
4.519192123413085938e+01
-2.021169433593750000e+02
2.337154006958007812e+01
-1.090349884033203125e+02
-5.749205589294433594e+00
2.772686767578125000e+01
-9.565896987915039062e+00
-8.024017333984375000e+01
2.936783981323242188e+01
7.977658843994140625e+01
1.289009399414062500e+02
1.157627944946289062e+02
8.403389739990234375e+01
6.227905654907226562e+01
-1.676711883544921875e+02
-1.678096923828125000e+02
8.259214019775390625e+01
-1.479884033203125000e+02
-3.347832107543945312e+01
-7.122769165039062500e+01
4.994411468505859375e+01
-4.488870239257812500e+01
-3.543011474609375000e+01
-4.741977691650390625e+01
-2.055049438476562500e+02
-1.345309753417968750e+02
1.245405044555664062e+02
9.668235778808593750e+00
1.465283508300781250e+02
-2.790501976013183594e+01
7.919815063476562500e+00
6.732114315032958984e+00
1.279777145385742188e+02
-3.356059646606445312e+01
1.527716369628906250e+02
4.368300437927246094e+00
3.351582717895507812e+01
-6.445578002929687500e+01
-1.978490600585937500e+02
-4.223439025878906250e+01
8.092361450195312500e+01
6.235202407836914062e+01
1.540940284729003906e+01
1.004674224853515625e+02
-2.682438468933105469e+01
5.448382568359375000e+01
-2.965543937683105469e+01
1.366430816650390625e+02
1.718290138244628906e+01
2.048736877441406250e+02
-3.776792144775390625e+01
3.252418899536132812e+01
-6.710628509521484375e+01
1.770010681152343750e+02
-5.100659179687500000e+01
-9.492886352539062500e+01
-2.084460449218750000e+02
7.007344722747802734e+00
-1.043229007720947266e+01
1.015112609863281250e+02
-8.285890197753906250e+01
-6.470338439941406250e+01
1.902855072021484375e+02
1.990406799316406250e+02
-5.604773330688476562e+01
-3.317866516113281250e+01
-1.412099914550781250e+02
1.656424331665039062e+01
-6.605184936523437500e+01
-1.268598403930664062e+02
7.026972961425781250e+01
1.127831192016601562e+02
5.907785415649414062e+01
-8.370245361328125000e+01
-1.862313537597656250e+02
-4.775633621215820312e+01
1.517740821838378906e+01
-7.928405761718750000e+01
1.418254089355468750e+02
-4.366194534301757812e+01
1.661183013916015625e+02
3.419383621215820312e+01
6.739599609375000000e+01
7.465412902832031250e+01
3.485321426391601562e+01
2.430386161804199219e+01
-1.167282333374023438e+02
4.242964553833007812e+01
-1.025371322631835938e+02
1.633582611083984375e+02
9.382293701171875000e+00
-9.614760398864746094e+00
-7.609806060791015625e+01
8.764580535888671875e+01
1.331889801025390625e+02
1.579820251464843750e+01
8.176840209960937500e+01
1.210515289306640625e+02
1.707051239013671875e+02
8.993090057373046875e+01
-9.994332122802734375e+01
1.351045989990234375e+02
-6.371475982666015625e+01
4.762314987182617188e+01
1.325420684814453125e+02
7.555500030517578125e+01
-2.143911933898925781e+01
-2.288567962646484375e+02
-9.809762954711914062e+00
5.768521308898925781e+00
-1.023764953613281250e+02
1.410843048095703125e+02
4.192687988281250000e+01
8.754537963867187500e+01
-4.184565544128417969e+00
-2.057735824584960938e+01
1.479513244628906250e+02
-1.102422256469726562e+02
1.788544464111328125e+02
-1.980435180664062500e+01
8.648123168945312500e+01
-2.498356437683105469e+01
2.833478736877441406e+01
3.931430053710937500e+01
6.314656066894531250e+01
-1.813658142089843750e+01
-9.671797180175781250e+01
1.008189582824707031e+01
5.009732818603515625e+01
-1.142357940673828125e+02
3.290342712402343750e+01
-5.369142150878906250e+01
-2.218993949890136719e+01
-9.447845458984375000e+01
-7.617663574218750000e+01
-2.263940124511718750e+02
1.094045257568359375e+02
-2.959111022949218750e+01
7.966574096679687500e+01
-1.569099426269531250e+02
1.487915039062500000e+02
1.026982192993164062e+02
1.207968750000000000e+02
4.076037216186523438e+01
1.757875976562500000e+02
-5.888256835937500000e+01
-1.221503829956054688e+02
1.072466506958007812e+02
1.412966461181640625e+02
8.234604644775390625e+01
-7.969407653808593750e+01
1.525621032714843750e+02
5.922642230987548828e+00
1.207849502563476562e+02
2.710752105712890625e+01
4.464255905151367188e+01
6.013503265380859375e+01
-5.284432888031005859e+00
1.184733963012695312e+02
1.334600982666015625e+02
-1.251996040344238281e+01
-2.307150459289550781e+01
-1.305228137969970703e+01
5.837856674194335938e+01
-6.860796356201171875e+01
3.186259155273437500e+02
-2.795377159118652344e+01
3.093268585205078125e+01
1.062995910644531250e+02
9.391483306884765625e+01
4.938043212890625000e+01
8.517790985107421875e+01
-2.112162399291992188e+01
2.374696350097656250e+01
3.569314956665039062e+01
1.108037338256835938e+02
9.050415039062500000e+00
1.429041767120361328e+01
-5.205368804931640625e+01
-1.331946716308593750e+02
1.206475372314453125e+02
2.200880241394042969e+01
-1.086001300811767578e+01
5.213487625122070312e+01
1.024178466796875000e+02
-1.548515081405639648e+00
2.288092346191406250e+02
-8.081149291992187500e+01
-2.638039588928222656e+01
1.584376525878906250e+02
6.285847473144531250e+01
-5.107227706909179688e+01
-8.972172546386718750e+01
6.777542114257812500e+00
-8.728715515136718750e+01
9.047996520996093750e+00
2.128914070129394531e+01
1.982793884277343750e+02
-6.490582942962646484e+00
-1.366164550781250000e+02
-4.520061492919921875e+01
-1.476132354736328125e+02
-1.441576290130615234e+01
-6.717784118652343750e+01
-1.044424438476562500e+01
2.165314636230468750e+02
6.498610687255859375e+01
-3.242638778686523438e+01
1.924348907470703125e+02
1.412586975097656250e+02
-1.378523406982421875e+02
5.388132858276367188e+01
1.253084030151367188e+02
1.463763999938964844e+01
-3.754541397094726562e+01
1.947400665283203125e+01
5.400268554687500000e+01
1.743963470458984375e+02
1.462972564697265625e+02
-1.236890640258789062e+02
-9.190971851348876953e-01
4.540826034545898438e+01
-8.315495491027832031e+00
-1.112267761230468750e+02
2.717178535461425781e+01
-6.009486770629882812e+01
7.590869903564453125e+01
1.182565879821777344e+01
-6.169543838500976562e+01
1.174906997680664062e+02
-6.042185974121093750e+01
2.786688804626464844e+00
-4.239574813842773438e+01
9.538163757324218750e+01
-9.874680328369140625e+01
5.747584533691406250e+01
1.184605484008789062e+02
3.686154174804687500e+01
-1.083810195922851562e+02
-4.451255416870117188e+01
2.248755264282226562e+01
-4.271287918090820312e+01
-1.697817420959472656e+01
-9.085520172119140625e+01
-3.907549667358398438e+01
-2.051532554626464844e+01
8.308112335205078125e+01
-9.500619506835937500e+01
-2.012233276367187500e+02
1.716909217834472656e+01
2.979538345336914062e+01
1.598159790039062500e+01
-8.631819152832031250e+01
-1.170875930786132812e+02
3.396376609802246094e+00
-2.143061370849609375e+02
-5.624067306518554688e+00
-2.591173553466796875e+01
-3.632837295532226562e+01
1.078194351196289062e+02
5.805289077758789062e+01
-1.219199848175048828e+01
1.924980545043945312e+01
1.128389587402343750e+02
-1.235102691650390625e+02
-4.195318222045898438e+01
1.360293579101562500e+02
-1.468164672851562500e+02
1.715465240478515625e+02
9.411487579345703125e+01
-1.454681396484375000e+02
-5.391515350341796875e+01
1.049601821899414062e+02
3.580442810058593750e+01
1.280488891601562500e+02
-2.857388877868652344e+01
-5.050952529907226562e+01
-5.379251861572265625e+01
-6.326309967041015625e+01
-6.502120208740234375e+01
-2.231935272216796875e+02
-8.423039245605468750e+01
9.160386657714843750e+01
1.872949600219726562e+01
-1.168581695556640625e+02
9.382839965820312500e+01
-9.421028137207031250e+01
1.943219604492187500e+02
1.983194160461425781e+01
-5.037542724609375000e+01
-2.355561256408691406e+01
-1.486749935150146484e+01
3.572802352905273438e+01
4.157687377929687500e+01
-7.944442749023437500e+01
-5.958008193969726562e+01
8.094174385070800781e+00
-1.320726318359375000e+02
7.903904724121093750e+01
8.690750885009765625e+01
-1.003489151000976562e+02
1.250584869384765625e+02
1.239815673828125000e+02
8.502114105224609375e+01
-1.591546249389648438e+01
-9.447386932373046875e+01
-1.426288299560546875e+02
-6.064728546142578125e+01
1.852554321289062500e+02
6.789569091796875000e+01
2.315974731445312500e+02
-1.062665328979492188e+02
-1.361155319213867188e+01
-3.636675643920898438e+01
1.018460388183593750e+02
-6.965439605712890625e+01
-1.229509735107421875e+02
3.663138198852539062e+01
-1.026579055786132812e+02
-1.714653625488281250e+02
1.045865020751953125e+02
1.762247619628906250e+02
-7.598935699462890625e+01
3.869418334960937500e+01
-3.389886474609375000e+01
2.667920227050781250e+02
1.061048507690429688e+02
1.609113883972167969e+01
-1.993997764587402344e+01
1.857341766357421875e+01
-1.432965278625488281e+01
1.504735870361328125e+02
-2.301137542724609375e+01
9.189165496826171875e+01
-2.253311347961425781e+01
6.128996658325195312e+01
-1.284643249511718750e+02
-4.091037750244140625e+01
2.916921424865722656e+01
1.042747974395751953e+01
3.653814315795898438e+01
4.529964447021484375e+01
4.244509506225585938e+01
-5.315958404541015625e+01
-1.769897003173828125e+02
-8.839057922363281250e+01
-5.626725006103515625e+01
1.203037109375000000e+02
4.347521209716796875e+01
1.027288665771484375e+02
-1.819791793823242188e+00
-4.196410369873046875e+01
-1.121548767089843750e+02
-3.067800331115722656e+01
9.139456176757812500e+01
1.066448898315429688e+02
3.362160110473632812e+01
-5.748634338378906250e+01
-8.002261352539062500e+01
3.099601936340332031e+01
1.206687088012695312e+02
-1.202880401611328125e+02
-8.807754516601562500e+00
7.415525054931640625e+01
1.364262390136718750e+02
2.527893524169921875e+02
-9.912345886230468750e+01
-1.014716186523437500e+02
1.159413299560546875e+02
-6.095172882080078125e+01
9.395979309082031250e+01
-3.645209884643554688e+01
5.893922424316406250e+01
-1.110639190673828125e+01
8.313284301757812500e+01
-2.181695175170898438e+01
-9.126049041748046875e+01
5.548602104187011719e+00
6.481764221191406250e+01
-8.442921447753906250e+01
6.651132965087890625e+01
6.505372619628906250e+01
1.817308616638183594e+01
-2.618558502197265625e+01
-9.566123008728027344e+00
6.003387928009033203e+00
-1.336106109619140625e+01
2.769091987609863281e+01
1.225001907348632812e+02
-1.268603897094726562e+02
3.919647598266601562e+01
-5.080953979492187500e+01
-8.483287048339843750e+01
-1.072079086303710938e+02
-3.537339401245117188e+01
2.767843723297119141e+00
-8.375061988830566406e+00
9.292053222656250000e+01
-1.163353881835937500e+02
-6.542757415771484375e+01
1.246009140014648438e+02
-2.002206268310546875e+02
2.688945007324218750e+01
-1.234211196899414062e+02
1.509384918212890625e+02
8.452861022949218750e+01
6.599365234375000000e+01
-9.802094268798828125e+01
6.620287322998046875e+01
-1.154665832519531250e+02
2.308201026916503906e+01
7.999511718750000000e+01
6.830524444580078125e+01
2.519224357604980469e+01
3.406066513061523438e+01
-1.292086639404296875e+02
-2.256912689208984375e+02
-4.520146179199218750e+01
-4.709284210205078125e+01
-2.750056648254394531e+01
-1.770608215332031250e+02
-2.624409484863281250e+01
7.815393829345703125e+01
-5.933065414428710938e+01
-8.222281646728515625e+01
1.340431404113769531e+01
-3.648808479309082031e+00
1.181153564453125000e+02
-7.522614288330078125e+01
-2.751121520996093750e+01
6.197495937347412109e+00
-1.200056228637695312e+02
1.115553131103515625e+02
-2.389221572875976562e+01
2.039985198974609375e+02
8.168848991394042969e+00
1.545675506591796875e+02
4.416741561889648438e+01
2.735492897033691406e+01
-1.473713684082031250e+01
-5.546822357177734375e+01
-1.310791397094726562e+01
4.509522628784179688e+01
1.531611938476562500e+02
5.999800491333007812e+01
-7.053494262695312500e+01
5.832923126220703125e+01
1.685543823242187500e+01
4.669404602050781250e+01
-4.279697418212890625e+01
-1.550319480895996094e+01
-8.795188903808593750e+01
-5.997763824462890625e+01
2.221630477905273438e+01
1.544468536376953125e+02
9.282209777832031250e+01
-3.462105560302734375e+01
-9.352144622802734375e+01
7.860961151123046875e+01
1.643745727539062500e+02
4.554179763793945312e+01
-1.547771453857421875e+00
-9.578353118896484375e+01
1.109304656982421875e+02
1.376239318847656250e+02
2.300115108489990234e+00
1.043942108154296875e+02
-1.110056610107421875e+02
-8.195881652832031250e+01
7.310227966308593750e+01
-6.184034347534179688e+01
2.105083923339843750e+02
-3.372754287719726562e+01
9.313078880310058594e+00
-5.348508453369140625e+01
-5.778759765625000000e+01
6.854335784912109375e+01
-1.432875823974609375e+02
-6.932149505615234375e+01
7.810227966308593750e+01
1.992818298339843750e+02
1.397557067871093750e+02
1.540101165771484375e+02
9.297692871093750000e+01
-9.685094451904296875e+01
-8.736121368408203125e+01
-6.220337295532226562e+01
4.558279800415039062e+01
2.553867340087890625e+01
-5.366869735717773438e+01
2.117584419250488281e+01
-1.422264099121093750e+02
-2.706744003295898438e+01
-4.518404769897460938e+01
1.590681152343750000e+02
1.417614593505859375e+02
-2.870258569717407227e+00
-1.576581115722656250e+02
2.383859062194824219e+01
1.015956039428710938e+02
2.388171195983886719e+01
6.567651367187500000e+01
-1.338504600524902344e+01
-5.512824249267578125e+01
3.057337760925292969e+01
1.680494537353515625e+02
3.557199096679687500e+01
-7.360258483886718750e+01
1.115219802856445312e+02
-1.163824310302734375e+02
-8.189601135253906250e+01
-3.966912460327148438e+01
2.566831970214843750e+02
-8.495915985107421875e+01
-4.747115707397460938e+01
7.314418792724609375e+01
4.203884124755859375e+01
-3.499509811401367188e+01
2.566257095336914062e+01
-4.122106552124023438e+01
-3.574633789062500000e+01
-3.237744140625000000e+01
3.159587669372558594e+01
-1.123569488525390625e+02
3.310069656372070312e+01
-8.999130249023437500e+01
-1.771221923828125000e+02
-4.244169712066650391e+00
-4.851094818115234375e+01
1.672806930541992188e+01
-2.942443275451660156e+01
-1.039323120117187500e+02
1.333392486572265625e+02
-4.856501388549804688e+01
4.935718917846679688e+01
1.674668884277343750e+01
1.154231872558593750e+02
6.692295837402343750e+01
-4.828514480590820312e+01
3.441514587402343750e+01
-1.025273818969726562e+02
2.646937942504882812e+01
-1.000022201538085938e+02
9.300635457038879395e-01
1.441838378906250000e+02
1.880254821777343750e+02
-6.804261016845703125e+01
3.507827377319335938e+01
6.545628356933593750e+01
-2.419119567871093750e+02
-6.049846267700195312e+01
-9.514458465576171875e+01
-5.738471603393554688e+01
5.741823959350585938e+01
-1.561593170166015625e+02
1.746161460876464844e+01
-3.436145019531250000e+01
1.123717193603515625e+02
-2.149948692321777344e+01
2.510532379150390625e+02
7.902984142303466797e+00
3.804359436035156250e+01
6.499198150634765625e+01
1.557416687011718750e+02
5.680657196044921875e+01
9.925942993164062500e+01
1.855448722839355469e+01
1.505921936035156250e+02
-1.290670752525329590e+00
1.102507858276367188e+02
-1.105255126953125000e+02
6.763689422607421875e+01
-6.600064086914062500e+01
3.021651611328125000e+02
-1.062492942810058594e+01
3.289059829711914062e+01
1.467969970703125000e+02
-1.940161590576171875e+02
3.541245651245117188e+01
7.388182067871093750e+01
1.426717224121093750e+02
1.030497207641601562e+02
-1.160544662475585938e+02
-2.849825668334960938e+01
-1.230751953125000000e+02
5.998056411743164062e+01
1.091731796264648438e+02
2.712229156494140625e+01
-7.341831207275390625e+01
3.565719604492187500e+01
-1.203322525024414062e+02
-2.210835266113281250e+02
4.814772796630859375e+01
8.396192169189453125e+01
-6.290696334838867188e+01
2.234535789489746094e+01
-5.175255966186523438e+01
-2.368084526062011719e+01
2.466623535156250000e+02
2.405660400390625000e+02
-1.138989715576171875e+02
-1.809371376037597656e+01
9.562897491455078125e+01
9.831164550781250000e+01
1.706294708251953125e+02
-1.399008636474609375e+02
-1.054293975830078125e+02
1.316133308410644531e+01
8.913983917236328125e+01
9.078970336914062500e+01
-5.998023223876953125e+01
1.729984588623046875e+02
-4.167046737670898438e+01
-3.327311706542968750e+01
1.342370605468750000e+02
-1.370663523674011230e+00
1.399131469726562500e+02
-1.144581985473632812e+01
-1.494304504394531250e+02
-1.769165229797363281e+01
-1.304103279113769531e+01
-1.064684066772460938e+02
8.423542785644531250e+01
-1.348156127929687500e+02
1.523778839111328125e+02
1.452659301757812500e+02
1.344855194091796875e+02
-1.133972396850585938e+02
1.445474243164062500e+02
-7.986569976806640625e+01
6.948080444335937500e+01
-7.636352539062500000e+01
-5.037805938720703125e+01
1.984634399414062500e+01
1.243898868560791016e+01
-5.276177978515625000e+01
6.157715225219726562e+01
1.047956619262695312e+02
7.458111047744750977e-01
-1.157605075836181641e+01
-1.431226501464843750e+02
-3.279201984405517578e+00
-3.108881235122680664e+00
7.000349426269531250e+01
1.425829467773437500e+02
-1.715056152343750000e+02
-3.587702178955078125e+01
1.439564704895019531e+01
-9.946610450744628906e+00
1.045917739868164062e+02
-7.187541198730468750e+01
-1.563324737548828125e+01
-3.798559188842773438e+01
4.484656143188476562e+01
4.702876663208007812e+01
-2.022164535522460938e+01
-1.132718582153320312e+02
1.412862854003906250e+02
-1.796860656738281250e+02
7.559214019775390625e+01
1.709778594970703125e+02
1.362088623046875000e+02
-1.403131408691406250e+02
-5.064130401611328125e+01
-7.151576995849609375e+01
1.774460983276367188e+01
-9.475422668457031250e+01
-1.374400939941406250e+02
-8.918691253662109375e+01
6.931278991699218750e+01
1.375218486785888672e+01
1.235907287597656250e+02
-1.077285385131835938e+02
-2.138033485412597656e+01
-6.748700141906738281e+00
1.300313568115234375e+02
1.566177062988281250e+02
-2.721088027954101562e+01
-5.630839920043945312e+01
9.000162506103515625e+01
-7.714864349365234375e+01
6.909356689453125000e+01
1.316722259521484375e+02
-1.859332885742187500e+02
1.343428039550781250e+02
6.848088073730468750e+01
-1.063188934326171875e+02
1.038982748985290527e+00
1.547333221435546875e+02
1.456260833740234375e+02
9.280942916870117188e+00
-1.428817138671875000e+02
4.515098035335540771e-01
1.778212165832519531e+01
8.385984039306640625e+01
-8.082745361328125000e+01
3.243677902221679688e+01
1.630770683288574219e+01
9.705468750000000000e+01
-9.579296875000000000e+01
-2.253534317016601562e+01
1.304127502441406250e+02
7.890423583984375000e+01
1.460417938232421875e+02
8.047858428955078125e+01
1.039422988891601562e+02
-9.179557037353515625e+01
-5.245866012573242188e+01
-3.837832641601562500e+01
7.384316253662109375e+01
2.884049797058105469e+01
2.527709045410156250e+02
2.177942810058593750e+02
-2.807742309570312500e+01
1.606278839111328125e+02
-1.521607208251953125e+02
-1.136739501953125000e+02
-1.400664672851562500e+02
-1.146034393310546875e+02
-1.292836856842041016e+01
1.005209197998046875e+02
-4.643558120727539062e+01
9.755065917968750000e+01
6.172937154769897461e-01
-1.227951431274414062e+02
8.015430450439453125e+01
1.008382186889648438e+02
2.594747924804687500e+01
9.431761932373046875e+01
1.333697509765625000e+02
1.022311115264892578e+01
-1.357426834106445312e+01
-4.629811096191406250e+01
-2.657890892028808594e+01
1.322944030761718750e+02
-1.221436462402343750e+02
1.234732742309570312e+02
5.778647232055664062e+01
7.582698822021484375e+01
6.518362426757812500e+01
-2.755095672607421875e+01
1.567041931152343750e+02
-5.136679458618164062e+01
-5.464947128295898438e+01
1.759752044677734375e+02
-7.747896575927734375e+01
-1.736145324707031250e+02
5.630887222290039062e+01
-6.563814544677734375e+01
9.597770690917968750e+01
8.170349121093750000e+01
-2.809588317871093750e+02
7.658908081054687500e+01
-4.249840927124023438e+01
-2.273409423828125000e+02
7.830114746093750000e+01
-7.994015502929687500e+01
-1.668710174560546875e+02
7.276499176025390625e+01
2.880603671073913574e-01
-1.149068145751953125e+02
-6.931694030761718750e+01
1.407144470214843750e+02
3.826404953002929688e+01
1.139283523559570312e+02
-9.231491088867187500e+01
1.624517669677734375e+02
-1.372275085449218750e+02
1.301402893066406250e+02
-6.292808532714843750e+01
-1.171076812744140625e+02
7.776789093017578125e+01
-1.964965629577636719e+01
1.460723724365234375e+02
-4.757351303100585938e+01
1.989997863769531250e+01
7.345633029937744141e+00
-9.124157905578613281e+00
1.327576446533203125e+02
2.651573791503906250e+02
-1.399337310791015625e+02
-4.142132568359375000e+01
-1.828041458129882812e+01
3.633609008789062500e+01
-5.014321899414062500e+01
-5.688081359863281250e+01
-4.472489547729492188e+01
-1.605910949707031250e+02
2.433300399780273438e+01
8.252153015136718750e+01
-3.412773513793945312e+01
8.990219879150390625e+01
-1.433069458007812500e+02
-1.505446929931640625e+02
-6.182942199707031250e+01
5.298286056518554688e+01
2.035591506958007812e+01
-1.877112426757812500e+02
1.337279663085937500e+02
-2.614682912826538086e+00
-2.293292617797851562e+01
9.444104766845703125e+01
6.554168701171875000e+00
-6.520120239257812500e+01
6.046830368041992188e+01
-3.064220619201660156e+01
9.606863021850585938e+00
1.280329589843750000e+02
1.270921478271484375e+02
3.402959442138671875e+01
-1.385522308349609375e+02
1.664637908935546875e+02
1.429238433837890625e+02
1.381729431152343750e+02
2.196826171875000000e+02
-3.446109008789062500e+01
9.660771179199218750e+01
7.684437561035156250e+01
5.900072479248046875e+01
6.292539978027343750e+01
8.202955627441406250e+01
1.000066070556640625e+02
5.147280883789062500e+01
-7.759873962402343750e+01
3.774472808837890625e+01
-4.801802062988281250e+01
-1.465529632568359375e+02
1.180143356323242188e+02
1.506689605712890625e+02
1.826287231445312500e+02
-6.083022594451904297e+00
3.557207489013671875e+01
9.767416381835937500e+01
-2.095952033996582031e+01
4.030135726928710938e+01
-9.761965942382812500e+01
1.185265045166015625e+02
-3.171366500854492188e+01
-1.123710021972656250e+02
-4.093313980102539062e+01
2.757661628723144531e+01
-5.277633666992187500e+01
6.955289840698242188e+00
4.167166519165039062e+01
-5.830364227294921875e+01
-3.042341804504394531e+01
1.398757476806640625e+02
-5.081893157958984375e+01
-4.923768520355224609e+00
-5.403726196289062500e+01
2.092771339416503906e+01
2.597212219238281250e+01
5.883960723876953125e+01
6.978200912475585938e+00
1.084311599731445312e+02
-5.702843093872070312e+01
9.021134948730468750e+01
1.294784355163574219e+01
-2.804781723022460938e+01
6.624849700927734375e+01
-1.646298527717590332e+00
-5.341133880615234375e+01
3.563119888305664062e+01
2.071136016845703125e+02
-2.449635772705078125e+02
2.427331733703613281e+01
-9.426493072509765625e+01
-2.765237426757812500e+01
3.424095535278320312e+01
1.046171569824218750e+01
-1.481713714599609375e+02
2.387625885009765625e+02
2.201362991333007812e+01
8.447557067871093750e+01
-4.759700775146484375e+01
5.069800186157226562e+01
-6.389218139648437500e+01
-6.584037780761718750e+01
-1.104648361206054688e+02
1.030995712280273438e+02
1.278733520507812500e+02
-4.298759078979492188e+01
5.283947753906250000e+01
-1.839058227539062500e+02
1.194532012939453125e+02
1.230869293212890625e+00
-1.222164535522460938e+02
-3.241568326950073242e+00
3.905459976196289062e+01
1.861745300292968750e+02
1.914852600097656250e+02
2.234748649597167969e+01
8.184916687011718750e+01
2.307549667358398438e+01
-8.561436462402343750e+01
-3.361695861816406250e+01
7.484255218505859375e+01
1.127748260498046875e+02
7.352403259277343750e+01
-2.269919891357421875e+02
1.322160530090332031e+01
-5.097883224487304688e+00
-8.922453308105468750e+01
-1.216735382080078125e+02
1.493478546142578125e+02
2.281282196044921875e+02
-1.234112014770507812e+02
7.807373809814453125e+01
-1.275480842590332031e+01
2.025226287841796875e+02
-6.969975280761718750e+01
5.259196853637695312e+01
9.828807067871093750e+01
1.274244155883789062e+02
-1.787776184082031250e+02
2.101572723388671875e+02
-5.317447280883789062e+01
-5.287873077392578125e+01
-5.044652938842773438e+01
3.994931793212890625e+01
-2.427302360534667969e+01
2.356631660461425781e+01
-2.155498504638671875e+01
-1.423898620605468750e+02
-4.845554351806640625e+01
-1.497770538330078125e+02
1.188820037841796875e+02
-6.276280975341796875e+01
9.976697540283203125e+01
3.719523620605468750e+01
1.130037155151367188e+02
5.193116760253906250e+01
-8.133922576904296875e+01
9.583554077148437500e+01
-9.963114929199218750e+01
-8.670280456542968750e+01
1.022660598754882812e+02
-2.643827819824218750e+01
3.223829650878906250e+01
2.034595489501953125e+02
3.203704452514648438e+01
-9.298026275634765625e+01
-7.694119262695312500e+01
-4.425111389160156250e+01
-8.719905090332031250e+01
2.154287109375000000e+02
-1.456930847167968750e+02
1.759825744628906250e+02
-1.240435104370117188e+02
-1.371324462890625000e+02
6.965172576904296875e+01
-9.442414855957031250e+01
6.793610382080078125e+01
-1.305750608444213867e+00
1.704089546203613281e+01
1.020430221557617188e+02
2.755912590026855469e+01
2.490139770507812500e+01
-1.016561889648437500e+02
1.329839630126953125e+02
2.015285797119140625e+02
-2.101231994628906250e+02
1.452943572998046875e+02
-8.841369628906250000e+00
1.022826232910156250e+02
-1.051932067871093750e+02
6.925462341308593750e+01
-1.835868225097656250e+02
8.313735198974609375e+01
-8.695898056030273438e+00
-3.907643890380859375e+01
6.652482604980468750e+01
-1.316649627685546875e+02
-5.989890670776367188e+01
9.606803894042968750e+01
3.836283874511718750e+01
1.031364727020263672e+01
3.604943237304687500e+02
-2.474681854248046875e+02
-4.197504043579101562e+01
1.128584136962890625e+02
5.753818893432617188e+01
-1.402745666503906250e+02
-1.707498474121093750e+02
-2.303595161437988281e+01
4.589373016357421875e+01
2.067512321472167969e+01
2.072544479370117188e+01
-1.050922393798828125e+02
-8.424169158935546875e+01
1.266305923461914062e+01
1.506412811279296875e+02
-1.752275276184082031e+01
-6.308551025390625000e+01
7.108213806152343750e+01
-2.329559326171875000e+00
-7.356224060058593750e+01
1.209598541259765625e+02
6.409188079833984375e+01
-6.633409118652343750e+01
4.714457702636718750e+01
-7.005751037597656250e+01
-1.290651988983154297e+01
2.084611206054687500e+02
-9.347899627685546875e+01
2.024010467529296875e+01
-1.238902130126953125e+02
1.148658294677734375e+02
-6.790683746337890625e+01
-1.159864273071289062e+02
1.265921096801757812e+02
-2.481446533203125000e+02
-3.403407287597656250e+01
4.421473312377929688e+01
-1.038618545532226562e+02
-3.522924804687500000e+01
-4.495824432373046875e+01
1.104592895507812500e+02
1.391024112701416016e+01
-3.157611274719238281e+01
1.330992736816406250e+02
-3.360484540462493896e-02
1.005744247436523438e+02
-1.874127807617187500e+02
5.472279357910156250e+01
3.923050308227539062e+01
9.256392669677734375e+01
2.964283561706542969e+01
1.451012878417968750e+02
-6.636579990386962891e+00
6.212810897827148438e+01
6.242876815795898438e+01
-1.743931427001953125e+02
1.707871704101562500e+02
-8.488287353515625000e+01
-7.418437194824218750e+01
5.598700714111328125e+01
-1.620290946960449219e+01
-7.494979095458984375e+01
-5.264756011962890625e+01
8.091592407226562500e+01
1.014193878173828125e+02
1.493136692047119141e+01
-1.547809004783630371e+00
1.138152236938476562e+02
1.211760406494140625e+02
-3.008788490295410156e+01
-4.439522933959960938e+01
2.130682754516601562e+01
-4.299703979492187500e+01
1.105035324096679688e+02
-2.057277488708496094e+01
-1.444408702850341797e+01
1.356881713867187500e+01
-4.859419631958007812e+01
-7.121341705322265625e+01
-4.278310012817382812e+01
4.424038696289062500e+01
1.275514144897460938e+02
-5.268683624267578125e+01
2.207021179199218750e+02
-3.081663322448730469e+01
1.406157226562500000e+02
-6.258522415161132812e+01
-1.020276184082031250e+02
2.643825769424438477e+00
-3.535012435913085938e+01
-1.286518764495849609e+01
-4.441371536254882812e+01
-4.800813674926757812e+01
2.407944641113281250e+02
-7.340801239013671875e+01
-1.849379577636718750e+02
2.277622604370117188e+01
2.845623168945312500e+02
1.114184951782226562e+02
-1.537157287597656250e+02
4.720121765136718750e+01
-9.125126647949218750e+01
2.043129730224609375e+02
3.254811859130859375e+01
-6.387587356567382812e+01
-7.710302734375000000e+01
-6.015042114257812500e+01
1.178330383300781250e+02
1.291981506347656250e+02
2.215878105163574219e+01
4.337078475952148438e+01
2.352370262145996094e+01
-9.165727233886718750e+01
2.538154983520507812e+01
6.670806121826171875e+01
3.145464324951171875e+01
2.769244575500488281e+01
-1.118326797485351562e+02
2.970743656158447266e+00
-6.165947723388671875e+01
2.584317970275878906e+01
-2.274082374572753906e+01
4.593140792846679688e+01
3.861564636230468750e+01
9.581728363037109375e+01
8.826856994628906250e+01
-1.177391510009765625e+02
-1.270090961456298828e+01
6.029571151733398438e+01
1.182585601806640625e+02
-1.168945465087890625e+02
-2.582278251647949219e+01
1.223966827392578125e+02
-1.845581817626953125e+02
1.409831848144531250e+02
-8.099743652343750000e+01
-3.341447448730468750e+01
1.623511810302734375e+02
3.302960968017578125e+01
8.861315155029296875e+01
1.085506057739257812e+02
2.557273864746093750e+02
-1.017825927734375000e+02
-4.293116760253906250e+01
1.119335079193115234e+01
1.919384384155273438e+01
1.060173492431640625e+02
6.966205596923828125e+01
1.128155975341796875e+02
-7.029605865478515625e+01
1.531340637207031250e+02
-1.792673645019531250e+02
-1.252967224121093750e+02
2.608518218994140625e+01
4.075331115722656250e+01
-1.698256111145019531e+01
1.796208190917968750e+01
-8.732503509521484375e+01
3.726256942749023438e+01
-4.115063858032226562e+01
3.183792877197265625e+01
-7.512046813964843750e+01
4.210239791870117188e+01
-8.408440589904785156e+00
1.727143096923828125e+01
2.161752510070800781e+01
-4.889539718627929688e+01
-5.891587066650390625e+01
-1.045980606079101562e+02
-5.148274230957031250e+01
2.002929687500000000e+01
2.233086204528808594e+01
-4.193450927734375000e+01
1.394189758300781250e+02
6.648429107666015625e+01
-6.729040527343750000e+01
-1.639286804199218750e+01
1.593941192626953125e+02
1.709309959411621094e+01
1.007587661743164062e+02
4.765934371948242188e+01
3.463168334960937500e+01
2.100183715820312500e+02
1.480414886474609375e+02
-6.888388061523437500e+01
1.730768127441406250e+02
-6.792605590820312500e+01
2.885494613647460938e+01
1.983529968261718750e+02
7.988653564453125000e+01
8.666125297546386719e+00
-1.890906143188476562e+01
3.155900764465332031e+01
6.451485443115234375e+01
5.411525344848632812e+01
1.002870712280273438e+02
-9.768190002441406250e+01
2.812697219848632812e+01
4.169465255737304688e+01
7.166435718536376953e+00
-1.084413528442382812e+02
-1.663971557617187500e+02
-8.303523254394531250e+01
4.162672042846679688e+01
8.366954803466796875e+01
4.148387145996093750e+01
8.193695831298828125e+01
4.547279739379882812e+01
1.673603057861328125e+02
2.538510894775390625e+01
1.666194000244140625e+02
1.268163452148437500e+02
3.526969909667968750e+01
1.168641891479492188e+02
6.511005401611328125e+01
-3.397891235351562500e+01
1.992914199829101562e+01
-1.394189300537109375e+02
-5.996935272216796875e+01
1.476719188690185547e+01
-9.048212432861328125e+01
1.257905120849609375e+02
2.563331413269042969e+01
1.292375488281250000e+02
-2.090282630920410156e+01
-1.636996154785156250e+02
1.095859527587890625e+02
2.920671081542968750e+02
-9.449239730834960938e+00
6.214951705932617188e+01
1.552649078369140625e+02
-9.579866409301757812e+00
1.438600769042968750e+02
-8.262129211425781250e+01
1.224680137634277344e+01
-5.091979980468750000e+01
2.454598617553710938e+01
1.293419647216796875e+02
1.105026149749755859e+01
6.528387451171875000e+01
6.992214965820312500e+01
-3.775043106079101562e+01
1.677368927001953125e+02
4.427103996276855469e+00
3.770774459838867188e+01
9.981734466552734375e+01
4.647889137268066406e+00
-1.150566253662109375e+02
1.269657039642333984e+01
6.823200988769531250e+01
1.822188568115234375e+02
7.139862537384033203e+00
1.301298065185546875e+02
8.202052307128906250e+01
2.804115486145019531e+01
-1.259270553588867188e+02
9.081073760986328125e+00
-1.505410156250000000e+02
1.047497482299804688e+02
-3.415092849731445312e+01
-7.512952423095703125e+01
7.166670799255371094e+00
1.050609874725341797e+01
-1.800852661132812500e+02
-3.746582508087158203e+00
-8.588946342468261719e+00
6.520091247558593750e+01
-8.580136871337890625e+01
-2.243038749694824219e+01
-6.426351928710937500e+01
-1.275154495239257812e+02
-4.859180831909179688e+01
4.740788650512695312e+01
-1.037561874389648438e+02
3.852165985107421875e+01
1.923255310058593750e+02
1.164469451904296875e+02
3.224070739746093750e+01
6.639518737792968750e+01
-4.758595657348632812e+01
-1.022623062133789062e+02
3.205965576171875000e+02
9.642776489257812500e+01
-3.534934997558593750e+01
-1.696313476562500000e+02
-1.422247619628906250e+02
1.349858665466308594e+01
-7.220178222656250000e+01
6.849993133544921875e+01
4.099600982666015625e+01
5.916351699829101562e+01
-1.133118972778320312e+02
-5.776525115966796875e+01
-6.143469238281250000e+01
-1.693517456054687500e+02
1.609996032714843750e+02
-1.338346481323242188e+01
-1.505190086364746094e+01
8.944812011718750000e+01
6.037379455566406250e+01
8.435507965087890625e+01
2.126566314697265625e+01
1.336532287597656250e+02
-6.577190399169921875e+01
-5.337634658813476562e+01
1.588410758972167969e+01
5.693065643310546875e+00
-1.176398773193359375e+02
-7.347669982910156250e+01
-3.626656341552734375e+01
1.428467407226562500e+02
-6.226572418212890625e+01
1.846959686279296875e+02
-1.937885742187500000e+02
2.878041267395019531e+01
7.111947631835937500e+01
7.256690216064453125e+01
1.175138702392578125e+02
-7.193034362792968750e+01
-1.177961578369140625e+02
4.830944061279296875e+01
5.608782196044921875e+01
7.300685119628906250e+01
2.380361938476562500e+01
-5.090451812744140625e+01
-2.367105484008789062e+01
8.250215911865234375e+01
2.195406341552734375e+01
-1.366227722167968750e+02
-5.287238311767578125e+01
6.026347732543945312e+01
9.422383117675781250e+01
-2.135984230041503906e+01
-1.190295257568359375e+02
3.025151062011718750e+02
-8.139237976074218750e+01
-6.196764755249023438e+01
-6.339684295654296875e+01
3.128529167175292969e+01
-5.416691970825195312e+01
-3.969488143920898438e+01
-8.240999579429626465e-01
-7.121477508544921875e+01
-3.608990907669067383e-01
-6.514205169677734375e+01
-7.392319488525390625e+01
1.561697540283203125e+02
2.074607849121093750e+01
-9.596853637695312500e+01
1.206824569702148438e+02
5.583760070800781250e+01
-7.118151092529296875e+01
1.831935577392578125e+02
6.230947494506835938e+01
1.305916290283203125e+02
1.270756988525390625e+02
-5.232041931152343750e+01
5.433092117309570312e+01
-1.170754928588867188e+02
4.546031951904296875e+01
1.609488525390625000e+02
-6.582399749755859375e+01
1.007750396728515625e+02
5.119184970855712891e+00
8.601627349853515625e+01
1.493688201904296875e+02
-1.114330520629882812e+02
-4.180470943450927734e+00
-6.130501556396484375e+01
5.104645538330078125e+01
-3.772441482543945312e+01
-1.049631347656250000e+02
1.379141540527343750e+02
9.435473632812500000e+01
3.431286239624023438e+01
-7.578064727783203125e+01
-1.080622940063476562e+02
-8.394054412841796875e+01
-7.294063568115234375e+01
-2.725099182128906250e+02
8.257199859619140625e+01
-8.126296234130859375e+01
-2.764689636230468750e+02
-6.245089721679687500e+01
-3.203059434890747070e+00
1.324519348144531250e+02
-6.065490722656250000e+01
-2.167192993164062500e+02
2.375795745849609375e+01
4.667970657348632812e+01
1.580628509521484375e+02
-1.411998138427734375e+02
-6.585119628906250000e+01
-5.441233444213867188e+01
-6.137303543090820312e+01
-1.273397064208984375e+02
9.772929191589355469e+00
1.436551513671875000e+02
-6.843559265136718750e+01
-7.124661254882812500e+01
-5.202839374542236328e+00
-6.115761756896972656e+00
-2.216312980651855469e+01
1.631578369140625000e+02
5.667970180511474609e+00
5.020410919189453125e+01
1.673700866699218750e+02
-7.074987792968750000e+01
-1.369713745117187500e+02
-1.321030426025390625e+02
3.655694198608398438e+01
1.291515197753906250e+02
-3.594137191772460938e+01
-1.098031768798828125e+02
-1.405304412841796875e+02
-1.178792095184326172e+01
-1.631975555419921875e+02
-4.164192962646484375e+01
-4.797662353515625000e+01
-2.047488861083984375e+02
1.532825622558593750e+02
1.391083068847656250e+02
-3.378894805908203125e+01
-2.114685249328613281e+01
-1.176421966552734375e+02
-1.386732578277587891e+01
-3.896854400634765625e+01
-1.969578552246093750e+02
1.518280639648437500e+02
4.226066207885742188e+01
2.622423171997070312e+01
1.226132965087890625e+02
3.847009277343750000e+01
8.590894317626953125e+01
-9.444147109985351562e+00
-1.171156082153320312e+02
1.837315826416015625e+02
-3.298028564453125000e+01
-4.642720031738281250e+01
-4.609061050415039062e+01
-4.836367034912109375e+01
1.148827266693115234e+01
-2.931124877929687500e+01
2.451496582031250000e+02
2.246774597167968750e+02
1.042123565673828125e+02
1.129894714355468750e+02
-8.149417114257812500e+01
9.012164306640625000e+01
1.819100189208984375e+02
7.221010589599609375e+01
1.274733810424804688e+02
1.812793121337890625e+02
-2.119243164062500000e+02
5.605684661865234375e+01
-1.069397888183593750e+02
1.430354003906250000e+02
-1.206728134155273438e+02
7.571543884277343750e+01
1.763881683349609375e+02
3.772122192382812500e+01
3.981628036499023438e+01
-6.911158752441406250e+01
-1.628219757080078125e+02
-3.273824310302734375e+01
8.380635833740234375e+01
1.214015045166015625e+02
6.610332489013671875e+01
1.349792785644531250e+02
8.796251678466796875e+01
-7.957227325439453125e+01
1.936598968505859375e+02
-5.496851730346679688e+01
6.798532104492187500e+01
5.253311920166015625e+01
-5.859913635253906250e+01
6.604575347900390625e+01
5.936117935180664062e+01
-9.642294311523437500e+01
-1.069873352050781250e+02
-2.897513198852539062e+01
-4.250613021850585938e+01
-6.898524475097656250e+01
3.997357559204101562e+01
8.707971191406250000e+01
4.584912872314453125e+01
-1.634964752197265625e+02
-1.822735443115234375e+02
2.803888702392578125e+01
1.473265075683593750e+02
-2.315064239501953125e+01
-4.004725265502929688e+01
-2.270247650146484375e+02
5.135754394531250000e+01
-2.957426834106445312e+01
5.136871337890625000e+01
-1.149078979492187500e+02
5.756957626342773438e+01
1.805196762084960938e+01
1.590054168701171875e+02
-7.824270629882812500e+01
6.671373748779296875e+01
-8.633904266357421875e+01
1.238100662231445312e+02
1.741220703125000000e+02
6.574084472656250000e+01
-5.414733886718750000e+01
-8.407331085205078125e+01
-3.452608871459960938e+01
-7.059727478027343750e+01
4.130713272094726562e+01
-2.552273750305175781e+00
-1.508281707763671875e+02
8.523130035400390625e+01
1.272209739685058594e+01
9.202178955078125000e+01
8.272821807861328125e+01
4.245783233642578125e+01
2.811823844909667969e+01
-1.210601196289062500e+02
1.321055450439453125e+02
3.707168960571289062e+01
-5.036175918579101562e+01
-4.623929977416992188e+01
4.301227188110351562e+01
-6.371464538574218750e+01
1.465060882568359375e+02
-2.315878486633300781e+01
6.585822296142578125e+01
3.926374053955078125e+01
-9.964069366455078125e+01
9.309813690185546875e+01
-1.383109130859375000e+02
-9.947502136230468750e+01
1.024088516235351562e+02
-2.374832725524902344e+01
3.166765213012695312e+01
-1.221859130859375000e+02
-1.661882781982421875e+01
-1.618582916259765625e+02
1.204751129150390625e+02
2.570350837707519531e+01
1.420628452301025391e+01
1.797800598144531250e+02
-9.344830322265625000e+01
-1.681330871582031250e+02
8.667434692382812500e+01
-3.230065822601318359e+00
9.831855773925781250e+00
-2.830373382568359375e+01
-2.292226982116699219e+01
-1.255664215087890625e+02
7.192070007324218750e+01
-3.611009979248046875e+01
3.411926984786987305e+00
-7.137037658691406250e+01
-2.272330474853515625e+01
1.496005821228027344e+01
8.753531646728515625e+01
1.019869079589843750e+02
1.398445587158203125e+02
3.217997360229492188e+01
1.428055114746093750e+02
1.130667953491210938e+02
5.201296997070312500e+01
-3.830793380737304688e+01
-3.075457191467285156e+01
1.133268966674804688e+02
1.252335281372070312e+02
3.525667953491210938e+01
-4.286691665649414062e+01
9.749629211425781250e+01
6.992765045166015625e+01
2.421097373962402344e+01
1.436509857177734375e+02
1.074316406250000000e+02
-1.100831375122070312e+02
6.438754558563232422e+00
1.392332458496093750e+01
4.785221099853515625e+01
5.230600357055664062e+01
-2.185273590087890625e+02
-8.442504119873046875e+01
6.293550109863281250e+01
-1.118947525024414062e+02
-1.138731002807617188e+02
-6.401144409179687500e+01
-8.248891448974609375e+01
-1.272342529296875000e+02
1.123942947387695312e+02
4.935478591918945312e+01
-8.294953155517578125e+01
-7.627163696289062500e+01
1.223921203613281250e+02
9.557128143310546875e+01
-5.902916717529296875e+01
-2.739491462707519531e+00
-2.853123855590820312e+01
3.670399475097656250e+01
-3.197100067138671875e+01
-1.207272796630859375e+02
-2.567471313476562500e+01
6.878559112548828125e+01
3.833264160156250000e+01
3.635390090942382812e+01
2.313895263671875000e+02
-2.863736152648925781e+01
-5.594970703125000000e+01
6.908223724365234375e+01
-1.767845535278320312e+01
2.869780349731445312e+01
-1.258083114624023438e+02
2.187088966369628906e+01
3.897689437866210938e+01
1.101686019897460938e+02
-3.249805068969726562e+01
1.115579147338867188e+02
1.416895446777343750e+02
-1.960237121582031250e+02
5.433603668212890625e+01
2.032573394775390625e+02
3.833645629882812500e+01
-2.138357353210449219e+01
1.197856750488281250e+02
-1.217912292480468750e+02
1.569437503814697266e+01
-1.402284088134765625e+02
8.160321044921875000e+01
2.438148956298828125e+02
1.509467773437500000e+02
6.061154556274414062e+01
6.656184387207031250e+01
-1.777471351623535156e+01
-1.077005195617675781e+01
1.985295867919921875e+02
-8.159516906738281250e+01
6.053081130981445312e+01
-4.802611541748046875e+01
-2.031601142883300781e+01
-7.752540588378906250e+01
-9.815584564208984375e+01
6.947668457031250000e+01
-8.866382598876953125e+01
-1.112244338989257812e+02
3.303688430786132812e+01
4.003504276275634766e+00
1.190527191162109375e+02
-3.433159637451171875e+01
-9.924726104736328125e+01
-1.044969463348388672e+01
-1.244342231750488281e+01
8.869937896728515625e+01
1.718701362609863281e+01
-1.444525756835937500e+02
-2.022095642089843750e+02
4.873136138916015625e+01
5.022653937339782715e-01
2.454480886459350586e+00
6.384746551513671875e+01
-4.794126510620117188e+01
-5.451718139648437500e+01
-1.347231750488281250e+02
-1.481205444335937500e+02
1.429334564208984375e+02
-3.246876525878906250e+01
-1.319216308593750000e+02
-9.530709838867187500e+01
6.454051971435546875e+01
-8.116867828369140625e+01
6.918949127197265625e+01
-2.354180297851562500e+02
2.744724082946777344e+01
-1.729207458496093750e+02
1.592519531250000000e+02
3.055746841430664062e+01
1.724892120361328125e+02
-1.060328826904296875e+02
7.378280639648437500e+01
8.701178741455078125e+01
1.791238250732421875e+02
1.106889915466308594e+01
8.141432952880859375e+01
5.662978744506835938e+01
-7.450808715820312500e+01
-1.529883728027343750e+02
2.065368652343750000e+02
-9.987181663513183594e+00
-3.270978164672851562e+01
1.599795837402343750e+02
-1.759697532653808594e+01
-4.380724716186523438e+01
1.279294967651367188e+02
6.293978881835937500e+01
4.431424617767333984e+00
1.821256866455078125e+02
-2.031977653503417969e+01
3.573849868774414062e+01
-1.072550201416015625e+02
-1.256291885375976562e+02
-1.272966766357421875e+02
6.898602294921875000e+01
2.123277893066406250e+02
-3.951514816284179688e+01
-1.187508239746093750e+02
1.813767852783203125e+02
1.210382919311523438e+02
-1.108079071044921875e+02
-6.496817779541015625e+01
1.641145172119140625e+02
-2.994106101989746094e+01
1.532900524139404297e+01
-8.722596740722656250e+01
-7.757878112792968750e+01
3.768236541748046875e+01
7.547135925292968750e+01
-4.633790969848632812e+01
3.076278076171875000e+02
4.281705093383789062e+01
1.773987579345703125e+02
1.956489086151123047e+00
-4.214345932006835938e+01
5.899684906005859375e+01
2.945396804809570312e+01
1.469829406738281250e+02
-3.931531667709350586e+00
-1.596020317077636719e+01
1.796396026611328125e+02
5.138574218750000000e+01
5.553890609741210938e+01
4.279281616210937500e+01
-1.052245941162109375e+02
-1.269467239379882812e+02
9.307299804687500000e+01
-5.844399261474609375e+01
-7.869167327880859375e+01
5.383327007293701172e+00
2.110085296630859375e+02
5.192264938354492188e+01
-6.852249145507812500e+01
-3.340925979614257812e+01
-1.832426147460937500e+02
8.952971649169921875e+01
-2.307672119140625000e+01
1.881122970581054688e+01
1.624433746337890625e+02
6.082715988159179688e+01
-5.336120605468750000e+01
-6.480957794189453125e+01
-3.618428802490234375e+01
-1.100110778808593750e+02
-1.529643249511718750e+02
4.468954086303710938e+01
-3.274829864501953125e+01
1.453876800537109375e+02
8.191856384277343750e+01
2.562024879455566406e+01
6.847180366516113281e+00
-6.677621841430664062e+00
-4.254985332489013672e+00
-5.187713623046875000e+01
1.171115646362304688e+02
7.564666867256164551e-01
-7.911364746093750000e+01
-2.669931411743164062e+01
1.120099792480468750e+02
-4.802326965332031250e+01
1.771317100524902344e+01
2.940695495605468750e+02
1.112020721435546875e+02
6.956251525878906250e+01
2.120965423583984375e+02
-6.334357833862304688e+01
-1.006058197021484375e+02
1.125755538940429688e+02
1.174916744232177734e+01
9.006134033203125000e+01
-2.385965881347656250e+02
-5.157209777832031250e+01
2.568569755554199219e+01
1.054039840698242188e+02
-6.526481628417968750e+01
2.949904823303222656e+01
7.121330261230468750e+01
-3.470647430419921875e+01
-5.177612781524658203e+00
1.826552391052246094e+01
-1.783804321289062500e+02
-5.565814208984375000e+01
-9.799160766601562500e+01
3.812065887451171875e+01
8.445494079589843750e+01
-5.584418106079101562e+01
3.275825500488281250e+01
4.737419891357421875e+01
-2.222311973571777344e+01
2.033966636657714844e+01
-4.662423706054687500e+01
1.008462524414062500e+02
3.178215408325195312e+01
4.652786636352539062e+01
1.502105407714843750e+02
-1.238878021240234375e+02
7.869493865966796875e+01
2.065960884094238281e+01
-7.787538909912109375e+01
2.280650329589843750e+02
2.155428886413574219e+01
-8.140480041503906250e+01
1.295648040771484375e+02
-1.576864166259765625e+02
3.239825439453125000e+01
-4.738389587402343750e+01
5.111664581298828125e+01
1.164497360587120056e-01
6.628042602539062500e+01
8.817762756347656250e+01
-4.553359603881835938e+01
1.721078300476074219e+01
-1.180705833435058594e+01
9.488107299804687500e+01
-3.250339508056640625e+01
-1.625161361694335938e+01
1.052172374725341797e+01
-1.489268951416015625e+02
1.639146270751953125e+02
-1.273927688598632812e+01
7.591984558105468750e+01
8.405899047851562500e+01
2.442566223144531250e+02
-5.981339645385742188e+01
-4.659385299682617188e+01
1.561896800994873047e+01
1.315489654541015625e+02
3.039600610733032227e+00
-5.651139259338378906e+00
-1.633445434570312500e+02
1.247440948486328125e+02
-2.947060108184814453e+00
-4.325621128082275391e+00
-1.084722137451171875e+02
-1.481182708740234375e+02
-1.113140335083007812e+02
2.136018943786621094e+01
-3.225646209716796875e+01
1.664507904052734375e+02
-1.520885620117187500e+02
4.794723510742187500e+01
1.654916839599609375e+02
-1.451297283172607422e+01
-3.237435150146484375e+01
1.186468734741210938e+02
-6.436682128906250000e+01
-6.534146308898925781e+00
2.094184303283691406e+01
1.199440917968750000e+02
1.829860076904296875e+02
-3.421357345581054688e+01
8.341843414306640625e+01
-1.303832244873046875e+01
8.420777130126953125e+01
2.633858299255371094e+01
6.921355438232421875e+01
2.745746421813964844e+01
-1.830253143310546875e+02
6.067056655883789062e+01
5.880514907836914062e+01
-1.024683685302734375e+02
1.952723693847656250e+02
-1.048151397705078125e+02
1.010455398559570312e+02
2.284852905273437500e+02
-1.480644073486328125e+02
-1.024106521606445312e+02
-2.141548156738281250e+01
-1.102743377685546875e+02
-3.318550109863281250e+01
-1.600576210021972656e+01
-1.194058322906494141e+01
1.035336608886718750e+02
5.034626960754394531e+00
8.687969207763671875e+01
3.348162841796875000e+01
-5.556229782104492188e+01
-1.143421783447265625e+02
1.331623535156250000e+02
2.990589523315429688e+01
-1.507344055175781250e+02
1.845966491699218750e+02
6.553791809082031250e+01
8.034822082519531250e+01
3.774762725830078125e+01
4.071643066406250000e+01
-8.264571380615234375e+01
-1.265979766845703125e+02
1.004851379394531250e+02
-4.008328628540039062e+01
-1.719408416748046875e+01
-9.976967424154281616e-02
-4.705293273925781250e+01
1.478586273193359375e+02
1.856946372985839844e+01
3.073129272460937500e+01
5.602900314331054688e+01
6.654505157470703125e+01
-4.443583679199218750e+01
2.029663848876953125e+01
-7.752482604980468750e+01
-1.092985382080078125e+02
1.238580322265625000e+02
-4.826277923583984375e+01
1.858821296691894531e+01
3.397116851806640625e+01
7.110079193115234375e+01
1.117394104003906250e+02
-3.779727172851562500e+01
7.613538360595703125e+01
5.703429698944091797e+00
-3.727009963989257812e+01
5.211336135864257812e+01
-4.586600303649902344e+00
1.912434234619140625e+02
-4.871363067626953125e+01
-3.490070343017578125e+01
-5.970008468627929688e+01
-1.538414154052734375e+02
1.440021209716796875e+02
1.327357635498046875e+02
2.133299102783203125e+02
-1.156964263916015625e+02
4.101080894470214844e+00
2.660148441791534424e-01
3.866016149520874023e+00
1.633997955322265625e+02
3.668016815185546875e+01
-1.176721191406250000e+01
6.554019927978515625e+01
1.946915054321289062e+01
-1.436750335693359375e+02
-8.537327575683593750e+01
-1.241277542114257812e+02
1.668148651123046875e+02
7.910961151123046875e+01
3.456156539916992188e+01
-1.879122614860534668e+00
-1.044278640747070312e+02
-8.844197082519531250e+01
-9.677103996276855469e+00
-2.677855110168457031e+01
-5.949760818481445312e+01
-1.328884315490722656e+01
-5.857305526733398438e+00
-6.241262435913085938e+01
3.441622924804687500e+01
8.556964111328125000e+01
2.701602554321289062e+01
2.668602180480957031e+01
-8.230455780029296875e+01
-5.776830291748046875e+01
2.458171844482421875e+01
1.235291976928710938e+02
-9.043769073486328125e+01
-4.910378646850585938e+01
-8.365531158447265625e+01
-7.943615722656250000e+01
-2.263545274734497070e+00
-8.135379791259765625e+01
7.727058410644531250e+01
-1.116239166259765625e+02
8.160414123535156250e+01
-1.372030334472656250e+02
-8.593176269531250000e+01
-7.234536743164062500e+01
-1.072962799072265625e+02
2.119439697265625000e+01
-9.845490264892578125e+01
-3.841302108764648438e+01
-7.657536315917968750e+01
-4.050673484802246094e+00
8.396996307373046875e+01
1.225954666137695312e+02
-7.435058116912841797e+00
3.172148704528808594e+01
1.106827621459960938e+02
1.213115310668945312e+02
-2.525371360778808594e+01
2.984468841552734375e+01
-1.457182006835937500e+02
-1.026240844726562500e+02
1.404080963134765625e+01
2.020634841918945312e+01
-3.553709793090820312e+01
-2.044297599792480469e+01
-5.499399185180664062e+01
3.959586334228515625e+01
-1.069158363342285156e+01
1.008275375366210938e+02
2.021407775878906250e+02
1.445691833496093750e+02
6.339655685424804688e+01
5.241604995727539062e+01
6.990925598144531250e+01
9.741161346435546875e+01
-6.188505172729492188e+01
4.642504882812500000e+01
1.250345687866210938e+02
1.343845672607421875e+02
-2.145970153808593750e+02
-2.744048309326171875e+01
-6.513867950439453125e+01
-1.224867553710937500e+02
5.127103424072265625e+01
6.735803985595703125e+01
5.379867553710937500e+01
-1.558908081054687500e+02
-2.975073575973510742e+00
2.702704048156738281e+01
-1.101290969848632812e+02
-1.147591247558593750e+02
1.523707122802734375e+02
2.823247528076171875e+01
1.640205993652343750e+02
7.768253326416015625e+01
-1.334073333740234375e+02
1.481074981689453125e+02
1.554081726074218750e+02
-5.088949203491210938e+01
1.341113891601562500e+02
9.233722686767578125e+01
8.608082580566406250e+01
-1.426724853515625000e+02
1.125824432373046875e+02
-3.591194534301757812e+01
1.570960540771484375e+02
7.570107936859130859e+00
1.540187835693359375e+02
-2.215155334472656250e+02
7.134340667724609375e+01
-2.489120292663574219e+01
-8.670278930664062500e+01
3.796583938598632812e+01
1.088840866088867188e+02
3.522980499267578125e+01
-8.353572845458984375e+01
-3.090502929687500000e+02
-3.893992996215820312e+01
-7.597414970397949219e+00
7.890339660644531250e+01
6.720870971679687500e+01
-3.012725067138671875e+01
-1.225366821289062500e+02
1.322464752197265625e+02
-7.098524475097656250e+01
1.778471069335937500e+02
1.185046920776367188e+02
-1.011601943969726562e+02
2.156217651367187500e+02
6.092122650146484375e+01
-1.590650787353515625e+02
-4.285151672363281250e+01
-2.303783416748046875e+01
1.245757904052734375e+02
-1.376781921386718750e+02
-1.992493286132812500e+02
-2.108119392395019531e+01
3.958682632446289062e+01
1.285569000244140625e+02
1.056960601806640625e+02
6.954536437988281250e+00
1.389949188232421875e+02
5.861865997314453125e+01
-7.552967834472656250e+01
-3.886008834838867188e+01
-1.404907989501953125e+02
-8.027865600585937500e+01
-1.163257827758789062e+02
1.160341949462890625e+02
-1.239072799682617188e+01
2.768977355957031250e+01
-2.012109375000000000e+01
1.175804367065429688e+02
1.061072463989257812e+02
-2.698179244995117188e+01
-5.969051742553710938e+01
2.866726875305175781e+01
7.088951110839843750e+01
1.660521087646484375e+02
1.130405197143554688e+02
7.247528839111328125e+01
2.226446228027343750e+02
1.363391265869140625e+02
-5.938829803466796875e+01
-9.024617004394531250e+01
1.367400817871093750e+02
7.559470653533935547e+00
5.314161682128906250e+01
-1.149361114501953125e+02
-1.156638336181640625e+01
2.153353309631347656e+01
-8.595317840576171875e+01
-8.768700408935546875e+01
-1.379162597656250000e+02
-1.508664608001708984e+01
-9.944699287414550781e+00
4.415082550048828125e+01
2.439243888854980469e+01
-5.557266998291015625e+01
-6.353432464599609375e+01
-3.490639877319335938e+01
-1.098208923339843750e+02
7.602225303649902344e+00
-5.604270553588867188e+01
9.427555847167968750e+01
7.377351379394531250e+01
1.614401245117187500e+02
2.070631256103515625e+02
7.016055297851562500e+01
3.385813140869140625e+01
1.410454559326171875e+02
-1.006191864013671875e+02
1.108538360595703125e+02
-3.449575042724609375e+01
-6.576267242431640625e+01
-1.304688568115234375e+02
-2.068115692138671875e+02
1.683921813964843750e+01
3.587510108947753906e+00
1.510269522666931152e+00
-1.988370513916015625e+01
6.650167083740234375e+01
8.064345550537109375e+01
-1.995087127685546875e+02
-3.009727096557617188e+01
-4.927033996582031250e+01
-4.777561569213867188e+01
-1.520181274414062500e+02
3.817781448364257812e+01
1.951468811035156250e+02
1.082398529052734375e+02
1.124695205688476562e+02
1.187971782684326172e+01
-1.482235717773437500e+02
-7.584486389160156250e+01
7.636710357666015625e+01
8.493540954589843750e+01
-3.180174255371093750e+01
1.181219100952148438e+02
-2.395592498779296875e+02
1.075821018218994141e+01
-4.699581146240234375e+01
-2.379046058654785156e+01
1.416860961914062500e+02
7.391320800781250000e+01
-9.691704559326171875e+01
1.149654541015625000e+02
6.326249313354492188e+01
-4.560737609863281250e+01
-9.304089546203613281e+00
1.991865234375000000e+02
3.518254089355468750e+01
8.077308654785156250e+01
2.488253631591796875e+02
-3.496028900146484375e+01
3.450512695312500000e+01
2.854990482330322266e+00
2.439466552734375000e+02
-6.925914001464843750e+01
-3.844675827026367188e+01
9.155565643310546875e+01
1.250054626464843750e+02
5.069219589233398438e+01
-1.103068466186523438e+02
5.468607711791992188e+01
1.107538909912109375e+02
2.909115791320800781e+01
-5.450769042968750000e+01
-3.352713012695312500e+01
1.678685302734375000e+02
-6.690761566162109375e+01
-1.220966339111328125e+02
-2.764777755737304688e+01
8.094952392578125000e+01
-1.055231475830078125e+02
-9.973476409912109375e+01
-2.019049644470214844e+01
-2.166511917114257812e+01
4.446096801757812500e+01
1.996905326843261719e+01
3.404256439208984375e+01
1.686683654785156250e+01
-2.520661926269531250e+01
-3.380412292480468750e+01
6.316776275634765625e+01
1.433327484130859375e+02
2.026876640319824219e+01
-4.068152618408203125e+01
2.352933120727539062e+01
-7.893293762207031250e+01
1.067202682495117188e+02
1.237939453125000000e+01
1.154950103759765625e+02
-8.319670104980468750e+01
9.192217254638671875e+01
3.059123516082763672e+00
3.752762222290039062e+01
-1.162128448486328125e+02
-1.763105964660644531e+01
-5.614064407348632812e+01
8.186619567871093750e+01
-5.282204818725585938e+01
8.940972900390625000e+01
-9.248661041259765625e+01
2.007155227661132812e+01
-1.129452323913574219e+01
-7.328197479248046875e+01
4.432488441467285156e+00
9.992165374755859375e+01
5.733303833007812500e+01
-3.905085372924804688e+01
-4.811682128906250000e+01
1.500000762939453125e+02
-1.220007171630859375e+02
-1.841262054443359375e+01
-2.364319229125976562e+01
-1.502096080780029297e+01
-1.365689392089843750e+02
4.764396286010742188e+01
-1.842460174560546875e+02
-1.508736133575439453e+01
-6.635103607177734375e+01
9.840968322753906250e+01
-6.111359405517578125e+01
2.752802658081054688e+01
-2.137662696838378906e+01
-8.780346679687500000e+01
-9.188343048095703125e+01
4.694606399536132812e+01
5.136439132690429688e+01
-1.107943191528320312e+02
-6.791095733642578125e+01
8.128927612304687500e+01
1.499005126953125000e+02
1.793827629089355469e+01
6.640359497070312500e+01
-3.271531295776367188e+01
1.090675811767578125e+02
4.949238967895507812e+01
-8.591276550292968750e+01
-9.624319458007812500e+01
4.489838027954101562e+01
1.173686370849609375e+02
1.392599487304687500e+02
6.039551544189453125e+01
1.059045410156250000e+02
1.950798988342285156e+01
-9.085636901855468750e+01
-1.726290321350097656e+01
1.303109359741210938e+01
-1.233570709228515625e+02
1.545425605773925781e+01
6.547697448730468750e+01
1.044540786743164062e+02
1.764930267333984375e+02
5.185218048095703125e+01
1.678700866699218750e+02
2.257613830566406250e+02
1.155693893432617188e+02
2.432305297851562500e+02
-2.155826187133789062e+01
1.177013969421386719e+01
1.983932495117187500e+02
-6.116427230834960938e+01
-3.893013763427734375e+01
-5.323431491851806641e+00
1.322686614990234375e+02
7.879006195068359375e+01
-7.099128723144531250e+01
1.716785583496093750e+02
3.705660247802734375e+01
3.499074935913085938e+01
-1.338879394531250000e+02
1.400874481201171875e+02
1.688217163085937500e+01
-1.704296569824218750e+02
-3.478920459747314453e+00
3.391630554199218750e+01
-5.685551071166992188e+01
-1.203659725189208984e+01
6.721109008789062500e+01
-5.726934814453125000e+01
4.145048522949218750e+01
8.308746337890625000e+00
2.273314094543457031e+01
-7.295310497283935547e+00
-5.973023605346679688e+01
-4.732378387451171875e+01
3.516950225830078125e+01
1.001609802246093750e+02
-3.315869140625000000e+01
-6.857744598388671875e+01
-1.714125366210937500e+02
6.372404098510742188e+01
1.822104492187500000e+02
3.833748245239257812e+01
-4.021878719329833984e+00
-1.466118240356445312e+01
-2.337216949462890625e+01
5.177791595458984375e+00
-1.132504425048828125e+02
-1.731064147949218750e+02
1.010505828857421875e+02
1.687956390380859375e+02
6.480934619903564453e+00
1.475308227539062500e+02
1.670048904418945312e+01
4.183443832397460938e+01
1.285264739990234375e+02
2.431484680175781250e+02
2.630976915359497070e+00
-1.569258689880371094e+01
-1.983325004577636719e+01
1.213732604980468750e+02
-1.451114501953125000e+02
5.163591384887695312e+01
-1.006219711303710938e+02
-5.308369445800781250e+01
-2.184132385253906250e+01
-2.237425613403320312e+01
5.808473968505859375e+01
-6.359464645385742188e+01
-7.148229217529296875e+01
8.353369903564453125e+01
8.692311096191406250e+01
3.864843368530273438e+01
1.509546661376953125e+01
3.689770507812500000e+01
4.702728271484375000e+01
-2.130434274673461914e+00
1.591632537841796875e+02
1.693482208251953125e+02
-2.122277832031250000e+01
-1.452235412597656250e+02
-3.288862991333007812e+01
9.552308654785156250e+01
1.900594115257263184e+00
-7.888871002197265625e+01
-2.445289039611816406e+01
-2.355945396423339844e+01
-1.457100677490234375e+02
-4.492908477783203125e+01
-9.079788970947265625e+01
-1.696315193176269531e+01
6.479527282714843750e+01
7.958325195312500000e+01
-5.785072326660156250e+01
-8.115077972412109375e+01
-1.023819198608398438e+02
-1.094581317901611328e+01
-1.333367309570312500e+02
1.669825286865234375e+02
-3.721064758300781250e+01
-5.207553100585937500e+01
1.881999359130859375e+02
3.047730636596679688e+01
2.646695137023925781e+01
-3.781505346298217773e+00
-1.898095855712890625e+02
-1.180983448028564453e+01
-1.529638366699218750e+02
-6.332066059112548828e+00
-1.162040424346923828e+01
3.904178237915039062e+01
4.318830490112304688e+01
-6.039678573608398438e+01
2.066936035156250000e+02
1.218057785034179688e+02
-1.263486709594726562e+02
7.885079193115234375e+01
-1.191769714355468750e+02
-5.864503860473632812e+01
-1.778922271728515625e+02
-4.973773956298828125e+01
4.996092605590820312e+01
-3.238520812988281250e+01
7.543988037109375000e+01
4.218494415283203125e+01
-1.266643524169921875e+02
6.507563018798828125e+01
-1.116067790985107422e+01
9.870829772949218750e+01
-1.377493762969970703e+01
-2.050333404541015625e+01
-1.752471923828125000e+01
6.375110626220703125e+01
3.666588211059570312e+01
2.934835243225097656e+01
-3.641936928033828735e-02
-2.423184204101562500e+01
-1.952508354187011719e+01
-1.719142913818359375e+02
-9.577912902832031250e+01
-1.078363513946533203e+01
-5.053729248046875000e+01
-1.344723663330078125e+02
-8.458009719848632812e+00
1.618686828613281250e+02
8.780390739440917969e+00
-1.167747955322265625e+02
-1.498116302490234375e+02
1.150641479492187500e+02
-1.613360137939453125e+02
4.009866714477539062e+01
1.382202301025390625e+02
6.433161926269531250e+01
-1.312662658691406250e+02
3.591625671386718750e+02
-5.784975528717041016e+00
4.993624496459960938e+01
8.685876464843750000e+01
1.218587875366210938e+01
1.551847534179687500e+02
8.242363739013671875e+01
7.712804412841796875e+01
-1.332068729400634766e+01
9.220670700073242188e+00
4.776025009155273438e+01
1.829524230957031250e+02
1.496619720458984375e+02
7.311186218261718750e+01
-8.862353515625000000e+01
-8.204557037353515625e+01
1.691647338867187500e+02
4.043709564208984375e+01
-7.218082427978515625e+01
-1.070215835571289062e+02
1.278174743652343750e+02
1.120268554687500000e+02
-3.899204254150390625e+01
1.232231140136718750e+02
2.926376724243164062e+01
-4.988727951049804688e+01
-2.982915687561035156e+01
1.758989562988281250e+02
-8.145107269287109375e+01
7.290204620361328125e+01
2.694214344024658203e+00
-1.262067108154296875e+02
1.462744617462158203e+01
2.992252588272094727e+00
-1.436256866455078125e+02
-7.964459991455078125e+01
-5.815126419067382812e+01
5.621052932739257812e+01
1.136767959594726562e+02
-6.806669616699218750e+01
-2.422032775878906250e+02
1.502753906250000000e+02
8.594611358642578125e+01
-1.141425247192382812e+02
5.064159011840820312e+01
4.956431579589843750e+01
1.402670593261718750e+02
1.142123222351074219e+01
2.374875068664550781e+01
-7.508757781982421875e+01
-5.223656845092773438e+01
8.943414306640625000e+01
9.608013153076171875e+01
-8.195271492004394531e+00
3.456865549087524414e+00
-1.528330841064453125e+02
6.989081573486328125e+01
-8.826713562011718750e+01
-2.875780105590820312e+01
5.507900619506835938e+01
1.962363891601562500e+02
5.940959548950195312e+01
1.818214874267578125e+02
-1.385336456298828125e+02
-5.920658874511718750e+01
-8.154799652099609375e+01
1.139801483154296875e+02
6.062263107299804688e+01
6.097613334655761719e+00
6.990722656250000000e+01
1.706706237792968750e+02
1.089060897827148438e+02
-8.757378387451171875e+01
1.093833084106445312e+02
1.965997161865234375e+02
5.566904449462890625e+01
-2.047810974121093750e+02
-9.671597480773925781e+00
1.338216705322265625e+02
1.355579948425292969e+01
-6.931692504882812500e+01
-2.888729858398437500e+01
-3.355852508544921875e+01
1.435610961914062500e+02
1.542178344726562500e+02
5.997380065917968750e+01
4.609200668334960938e+01
-1.536322212219238281e+01
5.684274291992187500e+01
-9.963380432128906250e+01
-4.143124389648437500e+01
-1.049823379516601562e+02
2.018773841857910156e+01
9.984749603271484375e+01
-2.863942384719848633e+00
-1.572094726562500000e+02
-8.927684783935546875e+01
2.623934173583984375e+01
2.930041313171386719e+00
-7.154142761230468750e+01
-8.570574951171875000e+01
-1.142258758544921875e+02
-2.681447219848632812e+01
-4.316612243652343750e+01
2.092802581787109375e+02
1.688029937744140625e+02
-6.081436920166015625e+01
-5.295672988891601562e+01
3.270411300659179688e+01
3.593143081665039062e+01
1.373963775634765625e+02
1.330804748535156250e+02
-1.125169067382812500e+02
-5.666794586181640625e+01
-8.987626647949218750e+01
-6.005109405517578125e+01
-1.581854858398437500e+02
6.369414520263671875e+01
-9.375438690185546875e+01
2.268884582519531250e+02
-5.284828567504882812e+01
-8.332598686218261719e+00
-1.447514038085937500e+02
1.501085052490234375e+02
2.515859222412109375e+01
9.078965187072753906e+00
-7.771248626708984375e+01
-1.089523544311523438e+02
-6.239944839477539062e+01
4.553810119628906250e+01
-1.484815673828125000e+02
1.787549018859863281e+01
1.794988708496093750e+02
-2.110922393798828125e+02
2.281195678710937500e+02
4.797897338867187500e+01
1.219594726562500000e+02
-6.254739761352539062e+01
4.796365356445312500e+01
9.218759536743164062e+00
-3.891963577270507812e+01
-1.071389160156250000e+02
-1.261301727294921875e+02
-3.614648342132568359e+00
2.324400138854980469e+01
-4.079331588745117188e+01
1.458977203369140625e+02
-4.881506729125976562e+01
1.522537612915039062e+01
3.604499053955078125e+01
2.991084480285644531e+01
-8.576597595214843750e+01
7.817140197753906250e+01
2.047691802978515625e+02
-1.000997161865234375e+02
8.289376068115234375e+01
-1.056668624877929688e+02
1.287861919403076172e+01
-8.602658843994140625e+01
-2.474493217468261719e+01
-9.067221069335937500e+01
-2.200072479248046875e+01
-6.719768524169921875e+01
-4.798746490478515625e+01
6.324213027954101562e+01
2.231474876403808594e+00
2.479916191101074219e+01
3.382350921630859375e+01
-4.111567020416259766e+00
1.473739929199218750e+02
1.404984893798828125e+02
2.475639724731445312e+01
-2.206940269470214844e+01
1.359444427490234375e+02
8.353063583374023438e+00
1.893111610412597656e+01
1.338251800537109375e+02
7.757281494140625000e+01
-4.121227645874023438e+01
-1.100956573486328125e+02
-1.014472351074218750e+02
1.164652633666992188e+01
1.003177261352539062e+02
1.655153503417968750e+02
8.268271636962890625e+01
-8.926965332031250000e+01
-4.560302734375000000e+01
-1.214694595336914062e+02
1.849672851562500000e+02
-5.583179473876953125e+01
-9.359584808349609375e+01
-7.940991210937500000e+01
-6.023529052734375000e+01
1.577354888916015625e+02
-6.261232376098632812e+00
1.032847976684570312e+02
6.891596221923828125e+01
2.362557678222656250e+02
-4.752012252807617188e+01
-3.985385131835937500e+01
-1.011206283569335938e+02
2.257122955322265625e+02
-5.738634586334228516e+00
1.026433334350585938e+02
4.687141418457031250e+00
5.703984069824218750e+01
2.704874610900878906e+01
2.955949974060058594e+01
1.081415328979492188e+02
-1.051541213989257812e+02
6.708478546142578125e+01
-3.383010149002075195e+00
3.989268875122070312e+01
4.337915420532226562e+01
-6.799774932861328125e+01
9.882862091064453125e+01
-5.618900680541992188e+01
-7.863802337646484375e+01
9.674053955078125000e+01
-1.633873224258422852e+00
1.387621459960937500e+02
2.570473289489746094e+01
2.068667907714843750e+02
3.966395950317382812e+01
3.419559478759765625e+01
6.436124420166015625e+01
-2.157912063598632812e+01
6.966706085205078125e+01
4.407498168945312500e+01
-1.677822418212890625e+02
-1.417517375946044922e+01
9.862402343750000000e+01
-5.982779693603515625e+01
5.983411026000976562e+01
-1.145277709960937500e+02
-8.188487243652343750e+01
-8.544952392578125000e+01
-5.987379074096679688e+01
-1.650694465637207031e+01
4.634317779541015625e+01
4.342603683471679688e+01
-2.614085006713867188e+01
-9.814989471435546875e+01
8.719672393798828125e+01
-1.154184341430664062e+02
-4.927550125122070312e+01
1.163352813720703125e+02
2.611410903930664062e+01
7.467985153198242188e+00
1.739751739501953125e+02
-9.192366790771484375e+01
-4.744091033935546875e+00
2.497340850830078125e+02
1.817235717773437500e+02
8.152223205566406250e+01
-7.648868560791015625e+01
2.926162147521972656e+01
1.375349731445312500e+02
6.515589141845703125e+01
-8.582488250732421875e+01
-3.019253349304199219e+01
9.167531585693359375e+01
1.022019500732421875e+02
4.129898071289062500e+01
1.415417480468750000e+02
4.204427337646484375e+01
-5.856777572631835938e+01
1.612813110351562500e+02
2.828590583801269531e+01
-3.911396980285644531e+00
-2.068651428222656250e+02
1.726830902099609375e+02
1.566155090332031250e+02
-3.459314727783203125e+01
-6.135025787353515625e+01
1.093059921264648438e+02
2.700941772460937500e+02
-3.190155029296875000e+01
1.175111541748046875e+02
2.639015674591064453e+00
1.986448822021484375e+02
1.104752655029296875e+02
6.690423011779785156e+00
-4.210913181304931641e+00
-5.158776092529296875e+01
-1.435852355957031250e+02
3.770716857910156250e+01
-1.470210075378417969e+01
-1.141613159179687500e+02
-2.576874160766601562e+01
-1.003284683227539062e+02
-6.560932159423828125e+01
6.703223419189453125e+01
-1.599816560745239258e+00
-1.366906738281250000e+01
1.139173736572265625e+02
-1.490710601806640625e+02
-9.594622802734375000e+01
1.266165637969970703e+01
2.728592834472656250e+02
-5.653525543212890625e+01
-1.677604675292968750e+02
-2.689416503906250000e+01
-2.077777099609375000e+02
2.648599433898925781e+01
8.575815582275390625e+01
3.065829162597656250e+02
-8.444817352294921875e+01
2.740209770202636719e+01
3.192311477661132812e+01
-1.776161003112792969e+01
4.341646194458007812e+01
2.127752990722656250e+02
1.748226318359375000e+02
1.413695068359375000e+02
-8.652297019958496094e+00
-6.048088073730468750e+01
1.135542984008789062e+02
1.100085372924804688e+02
-1.772272491455078125e+02
3.761695480346679688e+01
2.528025865554809570e+00
6.660122394561767578e+00
-4.502976989746093750e+01
-1.121947402954101562e+02
-6.698602294921875000e+01
1.220436325073242188e+02
-7.279397583007812500e+01
-1.261732482910156250e+02
1.292745513916015625e+02
-3.022437667846679688e+01
5.635494709014892578e+00
-1.935201454162597656e+01
7.426226043701171875e+01
5.189227294921875000e+01
-3.531200885772705078e+00
5.510055541992187500e+00
6.948947906494140625e+01
1.380822448730468750e+02
9.203376770019531250e+01
9.396062469482421875e+01
6.757699012756347656e+00
2.709083175659179688e+01
1.295192871093750000e+02
-6.299277114868164062e+01
-1.763681640625000000e+02
5.888448333740234375e+01
-1.584414825439453125e+02
7.353940582275390625e+01
9.824761962890625000e+01
6.554676818847656250e+01
2.189908218383789062e+01
1.029893035888671875e+02
3.670161056518554688e+01
-1.095615386962890625e+02
1.195573577880859375e+02
-1.140720825195312500e+02
-5.506404113769531250e+01
1.053127288818359375e+02
-1.055863265991210938e+02
1.195447769165039062e+02
2.666134834289550781e+00
-4.800359725952148438e+01
2.002198410034179688e+01
6.225375366210937500e+01
1.428281211853027344e+01
-3.626982116699218750e+01
-2.807697868347167969e+01
4.987454223632812500e+01
1.650905303955078125e+02
-1.203521270751953125e+02
-7.920332336425781250e+01
2.248536109924316406e+01
-4.381459045410156250e+01
1.917369995117187500e+02
1.406381607055664062e+01
-2.587244415283203125e+01
1.062195420265197754e+00
1.803657722473144531e+01
8.757151031494140625e+01
3.825108718872070312e+01
7.469896316528320312e+00
2.063088035583496094e+01
-7.812239074707031250e+01
-3.591040134429931641e+00
4.013811492919921875e+01
3.080458259582519531e+01
-9.083383178710937500e+01
-1.059605865478515625e+02
3.485340356826782227e+00
-6.210790252685546875e+01
-5.327020263671875000e+01
-6.797131347656250000e+01
-3.809389877319335938e+01
2.367141342163085938e+01
1.453968811035156250e+02
3.748537445068359375e+01
2.272531890869140625e+01
-8.494462585449218750e+01
-4.418563461303710938e+01
9.956813049316406250e+01
9.662919616699218750e+01
1.133132934570312500e+02
-4.169170379638671875e+01
1.078066482543945312e+02
-1.618547821044921875e+01
-1.311566009521484375e+02
2.091771087646484375e+02
3.957841491699218750e+01
-4.907430267333984375e+01
-3.116564178466796875e+01
-3.029273414611816406e+01
8.772441101074218750e+01
-8.829496002197265625e+01
-5.395777893066406250e+01
5.748118591308593750e+01
1.120703811645507812e+02
5.769726181030273438e+01
-4.280706787109375000e+01
2.985447883605957031e+01
-9.507610321044921875e+01
-1.666031265258789062e+01
2.825245141983032227e+00
-3.431853866577148438e+01
6.386849212646484375e+01
-5.275510025024414062e+01
-2.243436050415039062e+01
-1.483760986328125000e+02
-5.106303024291992188e+01
-5.161870574951171875e+01
1.214012374877929688e+02
-1.669376525878906250e+02
2.630825424194335938e+01
8.796572113037109375e+01
-7.031520080566406250e+01
1.954460525512695312e+01
5.613157272338867188e+01
7.346994018554687500e+01
4.884892272949218750e+01
2.057767181396484375e+02
-7.033161926269531250e+01
1.116062164306640625e+02
-5.607736587524414062e+01
9.411727905273437500e+01
-4.038403320312500000e+01
9.848168373107910156e+00
1.035125579833984375e+02
2.374256706237792969e+01
-2.116076202392578125e+02
-6.728916931152343750e+01
-2.831381607055664062e+01
8.650909423828125000e+01
-4.488857269287109375e+01
-6.357455825805664062e+01
2.204324531555175781e+01
-7.119885253906250000e+01
-5.235937118530273438e+01
-1.711268310546875000e+02
5.383195114135742188e+01
-1.666610260009765625e+02
-5.934166717529296875e+01
-6.737846374511718750e+01
-3.814781570434570312e+01
1.262983703613281250e+02
1.626575164794921875e+02
6.848144531250000000e+01
1.189267883300781250e+02
3.053687477111816406e+01
-4.570293807983398438e+01
4.786542510986328125e+01
-6.161520004272460938e+01
4.165978240966796875e+01
6.772872161865234375e+01
-8.648869323730468750e+01
-5.322048187255859375e+01
1.250560913085937500e+02
2.234423828125000000e+01
4.991025447845458984e+00
5.117050933837890625e+01
-3.807243347167968750e+01
5.255413055419921875e+01
3.634362030029296875e+01
4.694419479370117188e+01
-1.396962738037109375e+02
-1.234578704833984375e+02
9.329721069335937500e+01
1.277933273315429688e+02
-3.330021667480468750e+01
1.026591796875000000e+02
-2.643132209777832031e+01
-1.422522583007812500e+02
-4.248937225341796875e+01
4.921597290039062500e+01
-5.999293327331542969e+00
1.963043060302734375e+02
5.356723022460937500e+01
2.150926589965820312e+01
-1.368225402832031250e+02
2.781622695922851562e+01
1.070251846313476562e+02
4.519836425781250000e+01
3.926014709472656250e+01
2.147189521789550781e+01
1.514722900390625000e+02
1.161697845458984375e+02
-2.098100185394287109e+00
-1.932978057861328125e+01
2.086693267822265625e+02
1.928644409179687500e+02
-8.950196838378906250e+01
-5.386012268066406250e+01
-2.001792716979980469e+01
-3.247348308563232422e+00
2.263116607666015625e+02
-1.228949832916259766e+01
1.250004425048828125e+02
4.203989791870117188e+01
5.023925399780273438e+01
-8.925283813476562500e+01
-3.594974899291992188e+01
2.051609039306640625e+02
-1.467515110969543457e+00
-3.429859161376953125e+01
2.787371253967285156e+01
1.453999481201171875e+02
4.912387466430664062e+01
2.837748527526855469e+01
3.863688278198242188e+01
1.083772506713867188e+02
5.552059936523437500e+01
-1.408814907073974609e+01
8.702985382080078125e+01
1.161247024536132812e+02
-8.533635139465332031e+00
-5.712776660919189453e+00
-2.340768585205078125e+02
-8.685343933105468750e+01
-1.230146636962890625e+02
1.260262145996093750e+02
-1.513438720703125000e+02
-6.981984710693359375e+01
3.383913803100585938e+01
-4.956162261962890625e+01
1.534510040283203125e+02
6.238367080688476562e+01
-5.709573745727539062e+01
-4.687660217285156250e+01
-1.095120315551757812e+02
-9.697777557373046875e+01
-1.720890998840332031e+01
4.136539077758789062e+01
-1.774975013732910156e+01
3.343093872070312500e+01
-1.923890380859375000e+02
3.157529258728027344e+01
-9.813405990600585938e+00
-1.335354042053222656e+01
6.465352630615234375e+01
8.262601470947265625e+01
4.392057418823242188e+01
1.314272766113281250e+02
-7.299269104003906250e+01
2.355377960205078125e+02
-9.792021179199218750e+01
-1.434382629394531250e+02
2.548743963241577148e+00
-2.314719772338867188e+01
-1.241577301025390625e+02
4.782608032226562500e+01
1.292939424514770508e+00
-1.128605127334594727e+00
1.177740325927734375e+02
1.444773101806640625e+01
2.036388587951660156e+01
1.051200714111328125e+02
8.161080169677734375e+01
1.040295028686523438e+02
1.058409347534179688e+02
3.390695190429687500e+01
-2.933677673339843750e+01
2.596656608581542969e+01
-7.908359527587890625e+01
6.133533096313476562e+01
-4.588502502441406250e+01
-1.721359825134277344e+01
7.085857391357421875e+01
-3.546170425415039062e+01
-7.790100860595703125e+01
-2.951904296875000000e+01
1.808019638061523438e+01
-1.522702407836914062e+01
-1.287502384185791016e+01
-2.455309391021728516e+00
-2.818279266357421875e+00
5.722621536254882812e+01
-5.035269927978515625e+01
-1.746123962402343750e+02
6.064087677001953125e+01
2.786082153320312500e+02
-1.330277442932128906e+01
1.450881042480468750e+02
-1.500199279785156250e+02
1.949052124023437500e+02
6.296916961669921875e+00
3.327049255371093750e+00
1.278229522705078125e+01
1.355705413818359375e+02
1.193386535644531250e+02
-2.756769371032714844e+01
7.590030670166015625e+01
-4.314160919189453125e+01
-7.233137130737304688e+00
-6.979473114013671875e+01
2.072541961669921875e+02
1.424556541442871094e+01
2.295722007751464844e+01
2.928329162597656250e+02
1.010719909667968750e+02
1.278515243530273438e+02
3.395494079589843750e+01
-9.408232116699218750e+01
3.590179824829101562e+01
-1.319395141601562500e+02
1.256317291259765625e+02
1.802323150634765625e+02
9.475456237792968750e+01
1.285827331542968750e+02
2.170807075500488281e+01
-1.145430297851562500e+02
-5.846139144897460938e+01
-4.678273391723632812e+01
-3.309138870239257812e+01
-3.662695693969726562e+01
-1.563142985105514526e-01
-5.269654273986816406e+00
-3.765214157104492188e+01
4.061297988891601562e+01
-1.013928985595703125e+02
1.712097473144531250e+02
1.498712158203125000e+02
-4.054415130615234375e+01
7.059654235839843750e+01
1.140915985107421875e+02
2.604455566406250000e+01
-8.806183624267578125e+01
6.819289398193359375e+01
2.402615547180175781e+01
8.048701477050781250e+01
-8.048595786094665527e-01
2.207820587158203125e+02
7.238414764404296875e+01
-1.187569046020507812e+02
1.293432769775390625e+02
-1.047185325622558594e+01
-8.112634277343750000e+01
-5.744027328491210938e+01
2.891908884048461914e+00
1.532532501220703125e+02
2.933354759216308594e+01
-1.461439208984375000e+02
6.465547943115234375e+01
-6.032061767578125000e+01
-3.830714416503906250e+01
1.068669662475585938e+02
-1.509552288055419922e+01
1.223273010253906250e+02
6.568513870239257812e+00
-5.568190383911132812e+01
2.858122253417968750e+01
3.248492813110351562e+01
3.370477676391601562e+01
-3.252626037597656250e+01
5.153816223144531250e+00
1.617089233398437500e+02
-3.299374580383300781e+00
1.892102508544921875e+02
-2.712096595764160156e+01
-1.767664489746093750e+02
1.976786613464355469e+01
1.835728454589843750e+02
-1.509132843017578125e+02
-1.552783870697021484e+01
9.974970245361328125e+01
-7.377851867675781250e+01
3.913041305541992188e+01
-6.249917507171630859e+00
8.903433990478515625e+01
-1.311725044250488281e+01
6.067445373535156250e+01
-8.488121986389160156e+00
-2.410636520385742188e+01
-2.717680358886718750e+01
2.014849700927734375e+02
-6.764878845214843750e+01
2.274835205078125000e+01
4.095460891723632812e+01
-4.216689682006835938e+01
1.060368804931640625e+02
1.085397338867187500e+02
5.963700866699218750e+01
1.653802337646484375e+02
1.731922149658203125e+01
-2.550410842895507812e+01
1.164382553100585938e+02
-6.764018249511718750e+01
-7.606260681152343750e+01
2.505575370788574219e+01
-5.309707641601562500e+01
-8.163710021972656250e+01
1.130863800048828125e+02
3.021840667724609375e+01
-1.131525497436523438e+02
6.458679962158203125e+01
-4.444350051879882812e+01
1.313392333984375000e+02
1.557636413574218750e+02
4.491727828979492188e+01
-1.115536346435546875e+02
-4.986812973022460938e+01
-4.846252822875976562e+01
1.058414611816406250e+02
7.616320037841796875e+01
6.809886932373046875e+01
1.265964126586914062e+02
-1.193063354492187500e+01
1.052027816772460938e+02
-1.771883583068847656e+01
-1.619551239013671875e+02
2.173661193847656250e+02
-5.573856735229492188e+01
2.603839874267578125e+01
1.836895294189453125e+02
4.067757415771484375e+01
-1.906897430419921875e+02
3.459540557861328125e+01
-8.003972625732421875e+01
1.780876464843750000e+02
5.224707031250000000e+01
-2.828521728515625000e+01
-1.069441680908203125e+02
-3.594726181030273438e+01
1.241087799072265625e+02
9.479177856445312500e+01
-2.028573760986328125e+02
3.983452606201171875e+01
3.700709533691406250e+01
-5.674240112304687500e+01
-1.323159332275390625e+02
7.723450469970703125e+01
-1.420297088623046875e+02
9.672019958496093750e+00
1.502205276489257812e+01
7.317114257812500000e+01
-3.859053421020507812e+01
-9.078278541564941406e+00
-8.604122161865234375e+01
2.239274749755859375e+02
-2.118207397460937500e+02
-9.076580810546875000e+01
1.883812255859375000e+02
-9.319734573364257812e+00
-5.119799804687500000e+01
7.846210479736328125e+01
-3.806198883056640625e+01
-6.466071128845214844e+00
-1.439224052429199219e+01
-1.188399581909179688e+02
1.762265014648437500e+02
-1.787410736083984375e+00
3.967652511596679688e+01
5.210312652587890625e+01
3.672736740112304688e+01
1.745251770019531250e+02
1.739140472412109375e+02
1.799867248535156250e+02
-2.649491691589355469e+01
-5.661820602416992188e+01
3.138603210449218750e+01
4.292157363891601562e+01
-1.342164916992187500e+02
2.782690429687500000e+02
9.616068267822265625e+01
-3.656430053710937500e+01
-3.252260971069335938e+01
3.464014053344726562e+01
-4.210194778442382812e+01
-2.258932800292968750e+02
1.983555603027343750e+02
-4.087220001220703125e+01
1.418071594238281250e+02
6.885611724853515625e+01
-7.286514282226562500e+01
-5.694288635253906250e+01
4.989521789550781250e+01
6.414798736572265625e+01
-2.591636962890625000e+02
3.833693695068359375e+01
-4.876438522338867188e+01
1.016492462158203125e+02
1.306840820312500000e+02
-3.134552574157714844e+01
2.053027343750000000e+01
6.405158638954162598e-01
3.845137023925781250e+01
1.745578885078430176e+00
-4.755378341674804688e+01
8.395423889160156250e+01
1.098132476806640625e+02
3.197144317626953125e+01
-1.505264587402343750e+02
-4.971910476684570312e+01
-9.559994697570800781e+00
1.983643150329589844e+01
-4.403154373168945312e+01
-9.008456420898437500e+01
5.564388656616210938e+01
1.773592529296875000e+02
1.610536499023437500e+02
-9.798473358154296875e+01
-7.398780822753906250e+01
-4.392850875854492188e+01
-8.505554962158203125e+01
1.466245727539062500e+02
3.107398796081542969e+01
1.225344543457031250e+02
1.367156829833984375e+02
-2.641355285644531250e+02
9.711698913574218750e+01
1.486818847656250000e+02
-2.967659759521484375e+01
-1.208037643432617188e+02
5.294827270507812500e+01
2.365444488525390625e+02
1.631835632324218750e+02
9.354965972900390625e+01
2.125153541564941406e+01
1.361525726318359375e+02
-1.383332672119140625e+02
-1.702727317810058594e+01
-1.396053619384765625e+02
-1.460267925262451172e+01
-6.120185089111328125e+01
5.196397399902343750e+01
-2.154114913940429688e+01
-1.890546112060546875e+02
2.550017547607421875e+01
3.160755920410156250e+01
-1.611674308776855469e+01
4.027441024780273438e+01
-1.107011642456054688e+02
-1.212824249267578125e+01
-1.045496597290039062e+02
5.369731140136718750e+01
1.043264007568359375e+02
1.606156158447265625e+01
6.721326446533203125e+01
5.938865661621093750e+01
-3.536017608642578125e+01
-6.868303680419921875e+01
-1.303971405029296875e+02
-1.084665908813476562e+02
-1.175405349731445312e+02
-1.405140686035156250e+02
2.226921081542968750e+02
-8.490625762939453125e+01
-5.361647796630859375e+01
-1.654685616493225098e+00
-6.151813125610351562e+01
-4.200662994384765625e+01
-4.259992218017578125e+01
-4.713648223876953125e+01
5.201268005371093750e+01
-2.160447082519531250e+02
-5.951761627197265625e+01
-5.385762023925781250e+01
6.086277770996093750e+01
-7.663787364959716797e+00
7.653120422363281250e+01
-1.399844169616699219e+01
1.951312255859375000e+02
2.386130065917968750e+02
9.132158279418945312e+00
-1.257418289184570312e+02
2.090391731262207031e+01
6.964923095703125000e+01
5.446512603759765625e+01
9.190218925476074219e+00
-2.736924552917480469e+01
-4.669191741943359375e+01
5.572048568725585938e+01
-1.642726135253906250e+01
-7.523532390594482422e+00
3.992216110229492188e+01
5.684561157226562500e+01
-5.526632070541381836e-01
7.616274261474609375e+01
-1.485059356689453125e+02
-9.040399551391601562e+00
-7.126992034912109375e+01
4.416879653930664062e+01
-7.349127960205078125e+01
6.450266361236572266e+00
-5.219079971313476562e+01
1.965550689697265625e+02
1.828683471679687500e+01
4.936965942382812500e+00
-3.560625457763671875e+01
5.821044921875000000e+01
-1.164900894165039062e+02
-3.841899108886718750e+01
5.914782524108886719e+00
4.815674591064453125e+01
3.186181831359863281e+01
-7.334824371337890625e+01
-8.152020263671875000e+01
8.098298645019531250e+01
-1.354736566543579102e+00
4.216513824462890625e+01
-1.505832061767578125e+02
-6.708909606933593750e+01
2.648165130615234375e+01
-1.504601898193359375e+02
1.685743408203125000e+02
4.606608200073242188e+01
-2.656864013671875000e+02
-7.085856628417968750e+01
9.157501983642578125e+01
-6.403253936767578125e+01
-6.596487426757812500e+01
-4.629592514038085938e+01
-1.866445922851562500e+02
-2.017171936035156250e+02
-1.378792419433593750e+02
6.334592819213867188e+01
1.940698547363281250e+02
-3.328313064575195312e+01
-4.685343742370605469e+00
-6.412262725830078125e+01
-6.956369781494140625e+01
-1.180192489624023438e+02
5.157651901245117188e+01
6.404743957519531250e+01
4.141557216644287109e+00
-1.348735713958740234e+01
-8.044036865234375000e+01
-6.900369262695312500e+01
8.816978454589843750e+01
6.755618286132812500e+01
1.086018829345703125e+02
5.566942596435546875e+01
-1.702323913574218750e+02
-1.096089248657226562e+02
4.269816589355468750e+01
-2.757204246520996094e+01
4.754039764404296875e+01
-1.894155883789062500e+02
5.908142852783203125e+01
1.341101989746093750e+02
-2.368787994384765625e+02
-9.108350372314453125e+01
1.518725299835205078e+01
-1.235120620727539062e+02
1.212826156616210938e+01
-1.062536392211914062e+02
-2.253314666748046875e+02
-4.857032775878906250e+01
-1.031764526367187500e+02
-8.935952186584472656e+00
-8.560888671875000000e+01
7.852708697319030762e-01
-4.466911315917968750e+01
1.816036987304687500e+02
-1.486388397216796875e+02
-1.278483047485351562e+02
-9.167150115966796875e+01
-1.743932952880859375e+02
-9.469108581542968750e+01
-3.572922515869140625e+01
-1.281409454345703125e+02
1.453649749755859375e+02
1.264288940429687500e+02
-2.741888999938964844e+01
1.598476715087890625e+02
-4.517247009277343750e+01
4.734204483032226562e+01
-4.126659011840820312e+01
1.201406240463256836e+00
1.075754547119140625e+02
-1.161210861206054688e+02
-1.430838470458984375e+02
1.315123901367187500e+02
-1.405174560546875000e+02
9.278484344482421875e+01
-1.745680427551269531e+01
-1.399804382324218750e+02
1.202427482604980469e+01
1.937610626220703125e+02
9.285957336425781250e+01
8.616201019287109375e+01
-8.032411956787109375e+01
2.318489551544189453e+00
1.455537261962890625e+02
1.267702484130859375e+02
3.461705780029296875e+01
5.986244201660156250e+01
9.553144073486328125e+01
1.687701873779296875e+02
1.378219451904296875e+02
5.142482757568359375e+00
-8.519167900085449219e+00
-2.142350921630859375e+02
5.995034408569335938e+01
-9.384683990478515625e+01
1.298063659667968750e+02
-8.704351425170898438e+00
-8.075121879577636719e+00
-2.408062934875488281e+01
6.556148529052734375e+01
-4.683809280395507812e+00
-1.385884523391723633e+00
-1.159494552612304688e+02
5.419047546386718750e+01
3.979133605957031250e+01
2.814288139343261719e+01
-2.366714859008789062e+01
-9.249880218505859375e+01
-2.012179107666015625e+02
-3.336668395996093750e+01
1.162068328857421875e+02
1.006358489990234375e+02
-1.509657440185546875e+02
6.466796112060546875e+01
-2.299067497253417969e+01
-9.385775756835937500e+01
1.232172241210937500e+02
-1.654082298278808594e+01
-2.566919708251953125e+01
1.734692840576171875e+02
-1.289892730712890625e+02
-4.572938919067382812e+01
-2.269943428039550781e+01
6.106355667114257812e+01
8.024304199218750000e+01
-1.185208034515380859e+01
8.775081634521484375e+01
5.090163421630859375e+01
6.714171600341796875e+01
1.059681167602539062e+02
2.325932502746582031e+01
6.440939331054687500e+01
-6.032972335815429688e+01
-1.759263610839843750e+01
1.075434341430664062e+02
7.569487762451171875e+01
-2.601655197143554688e+01
2.657359924316406250e+02
8.247151184082031250e+01
1.415036926269531250e+02
1.001197586059570312e+02
-2.135215997695922852e+00
-7.143736267089843750e+01
-3.893085861206054688e+01
2.549142265319824219e+01
-2.010170364379882812e+01
5.699274063110351562e+01
-2.163749122619628906e+01
-1.104810714721679688e+02
4.231543731689453125e+01
2.367409467697143555e+00
1.019886016845703125e+02
-3.036287117004394531e+01
-1.012357101440429688e+02
9.483148956298828125e+01
-5.753802108764648438e+01
-5.753128051757812500e+01
-1.143946685791015625e+02
-5.269690704345703125e+01
1.274173355102539062e+02
-1.215828628540039062e+02
1.419683990478515625e+02
-1.118534469604492188e+02
-6.504953765869140625e+01
-7.565768718719482422e+00
8.939325714111328125e+01
2.497201843261718750e+02
7.664855194091796875e+01
-6.280808258056640625e+01
-4.783889770507812500e+00
1.384341716766357422e+01
-2.159311676025390625e+01
2.775940895080566406e+01
2.592346382141113281e+01
9.700720977783203125e+01
1.983131217956542969e+01
1.287252807617187500e+02
-4.883235931396484375e+00
-1.403901062011718750e+02
5.359964370727539062e+01
-1.767206382751464844e+01
1.031760330200195312e+02
1.320565032958984375e+02
1.034655303955078125e+02
1.309258880615234375e+02
-1.099994201660156250e+02
-8.642719268798828125e+01
3.909002304077148438e+01
2.592583656311035156e+01
1.030201873779296875e+02
3.831455230712890625e+01
-1.496224212646484375e+01
5.805026245117187500e+01
-5.815539836883544922e+00
-4.619714736938476562e+01
1.359042358398437500e+02
1.196202564239501953e+01
2.385077209472656250e+02
1.868368377685546875e+02
-3.374479293823242188e+01
-1.127493896484375000e+02
-2.900192451477050781e+01
1.719884338378906250e+02
-1.234582061767578125e+02
-3.473362731933593750e+01
-6.727862548828125000e+01
1.002808532714843750e+02
-1.175250091552734375e+02
-4.503567886352539062e+01
-5.296798324584960938e+01
-3.196687698364257812e+01
-6.547908020019531250e+01
-1.130067596435546875e+02
-1.163093566894531250e+02
1.697848510742187500e+01
-1.129166336059570312e+02
-3.646857070922851562e+01
-7.344770050048828125e+01
-2.820748329162597656e+01
-1.251266937255859375e+02
3.112320899963378906e+01
2.216970825195312500e+01
1.318963470458984375e+02
-2.104550170898437500e+02
-6.290451431274414062e+01
1.740500183105468750e+02
1.270137176513671875e+02
1.036785278320312500e+02
-3.737350845336914062e+01
1.816531372070312500e+02
-7.719088745117187500e+01
2.881498718261718750e+01
-2.025169181823730469e+01
-2.942391395568847656e+00
1.331038055419921875e+02
-4.155672073364257812e+01
-6.355869293212890625e+01
3.297760009765625000e+01
1.902704467773437500e+02
1.572787933349609375e+02
-2.912909317016601562e+01
1.261651992797851562e+01
1.829312591552734375e+02
-4.521315383911132812e+01
3.431610870361328125e+01
-3.403377151489257812e+01
-1.289230041503906250e+02
1.341677856445312500e+02
3.550531387329101562e+01
-4.125567245483398438e+01
4.499608993530273438e+01
-2.074975433349609375e+02
4.957042312622070312e+01
3.797422790527343750e+01
1.271787490844726562e+02
6.759623718261718750e+01
-2.331324386596679688e+01
-1.017159805297851562e+02
3.607232666015625000e+01
4.939113616943359375e+01
-1.921348876953125000e+02
-8.656275939941406250e+01
3.352391357421875000e+02
4.588304042816162109e+00
2.880857706069946289e+00
1.951217346191406250e+02
7.944886779785156250e+01
-3.036740112304687500e+01
1.520026092529296875e+02
-7.720515441894531250e+01
2.249367141723632812e+01
2.336939849853515625e+02
4.097920608520507812e+01
1.827036437988281250e+02
2.779088134765625000e+02
-5.326024246215820312e+01
-5.911371612548828125e+01
-4.726244735717773438e+01
-6.147326660156250000e+01
-5.914425277709960938e+01
-1.440629386901855469e+01
4.894919967651367188e+01
-8.210515594482421875e+01
1.847534484863281250e+02
-2.875592041015625000e+01
5.852227783203125000e+01
-2.058053016662597656e+01
-5.305754089355468750e+01
-1.487781524658203125e+01
5.050932312011718750e+01
1.806064605712890625e+01
-8.563982391357421875e+01
-1.852941741943359375e+02
8.329429626464843750e+01
-7.600739288330078125e+01
1.442774047851562500e+02
-4.603863716125488281e+00
2.293280639648437500e+02
-6.500253295898437500e+01
1.550021171569824219e+00
1.533121643066406250e+02
1.774428863525390625e+02
4.770146179199218750e+01
9.392818450927734375e+00
-2.790853118896484375e+01
6.014847183227539062e+01
2.263555526733398438e+01
7.084230804443359375e+01
4.214646148681640625e+01
2.169329261779785156e+01
5.694126892089843750e+01
-2.842519950866699219e+01
-9.979397583007812500e+01
1.765497741699218750e+02
1.003085937500000000e+02
-3.172507286071777344e+01
-1.553051147460937500e+02
3.622190856933593750e+01
5.578184890747070312e+01
2.090047912597656250e+02
8.075614929199218750e+01
-6.025161743164062500e+01
-5.123399353027343750e+01
-6.644580078125000000e+01
-1.824259376525878906e+01
9.793007659912109375e+01
-3.794191360473632812e+01
9.723786163330078125e+01
-9.750645446777343750e+01
-1.193339614868164062e+02
-3.272134017944335938e+01
-2.876811027526855469e+01
-6.040827178955078125e+01
-1.007605209350585938e+02
3.508888244628906250e+01
6.345177459716796875e+01
1.592876338958740234e+01
-7.139708709716796875e+01
-1.539381103515625000e+02
8.325476074218750000e+01
2.337080478668212891e+00
-5.231294631958007812e+01
4.702393722534179688e+01
7.409529209136962891e+00
5.671169662475585938e+01
-4.772638320922851562e+01
1.539953804016113281e+01
-1.141435131430625916e-01
-6.847286987304687500e+01
-2.241652984619140625e+02
-5.145055007934570312e+01
-3.241743850708007812e+01
1.233408432006835938e+02
-1.113607254028320312e+02
2.436817169189453125e+02
-1.409360961914062500e+02
-5.031903839111328125e+01
-3.118262290954589844e+01
-3.425040435791015625e+01
7.464246368408203125e+01
-5.447143173217773438e+01
6.517221069335937500e+01
-1.782900810241699219e+01
3.002004623413085938e+01
5.948670959472656250e+01
3.093725967407226562e+01
1.007499084472656250e+02
-4.559628677368164062e+01
-9.810955810546875000e+01
2.895492362976074219e+01
-8.095999145507812500e+01
5.141077804565429688e+01
-1.373750972747802734e+01
-3.301342773437500000e+01
-6.022851562500000000e+01
-4.283844757080078125e+01
2.081706085205078125e+02
1.182320480346679688e+02
1.017132873535156250e+02
5.812477493286132812e+01
8.311869812011718750e+01
-1.559478454589843750e+02
1.198685607910156250e+02
4.755879592895507812e+01
-5.706665039062500000e+01
3.068119621276855469e+01
1.772256774902343750e+02
-1.885270538330078125e+02
5.356994247436523438e+01
1.148381042480468750e+01
3.203265762329101562e+01
3.075389289855957031e+01
-3.704143524169921875e+01
-1.111942863464355469e+01
1.498789310455322266e+01
-1.058443679809570312e+02
-5.735088729858398438e+01
-1.710811424255371094e+01
-7.317761993408203125e+01
1.060097122192382812e+02
3.220439147949218750e+01
-2.049069023132324219e+01
-1.254491519927978516e+01
2.000457458496093750e+02
1.852069377899169922e+00
4.424976348876953125e+01
-6.270725250244140625e+01
-1.884766006469726562e+01
-7.074938964843750000e+01
-9.511203765869140625e+01
9.369636535644531250e+01
2.098456573486328125e+02
1.120166931152343750e+02
6.414691925048828125e+01
1.199222373962402344e+01
1.099057922363281250e+02
-6.763892364501953125e+01
1.673069381713867188e+01
-4.850157165527343750e+01
-4.444396972656250000e+01
-3.053956604003906250e+01
-1.038742980957031250e+02
3.209563064575195312e+01
-4.840758895874023438e+01
1.680796508789062500e+02
5.331285476684570312e+01
-3.953809738159179688e+01
4.164798259735107422e+00
2.110375213623046875e+02
9.677179336547851562e+00
5.104302597045898438e+01
-2.875652313232421875e+01
3.536462020874023438e+01
-5.090504455566406250e+01
-2.234145164489746094e+01
-2.290797042846679688e+01
2.546744384765625000e+02
1.145332794189453125e+02
1.168977279663085938e+02
-2.356660842895507812e+01
-3.188206481933593750e+01
8.544923400878906250e+01
-8.197210693359375000e+01
-1.099265823364257812e+02
5.270610427856445312e+01
1.473138427734375000e+02
1.411681823730468750e+02
2.332622528076171875e+02
-4.880732059478759766e+00
2.072718658447265625e+02
3.977181243896484375e+01
-4.503793716430664062e+01
-1.118582229614257812e+02
-4.843741226196289062e+01
1.177360916137695312e+02
1.292922668457031250e+02
5.668992233276367188e+01
-2.273512115478515625e+02
1.471381988525390625e+02
8.435433197021484375e+01
8.723346710205078125e+00
1.946263275146484375e+02
1.007912063598632812e+02
-3.004270553588867188e+01
6.950764465332031250e+01
2.126908111572265625e+02
1.278709869384765625e+02
8.895804595947265625e+01
-4.067503356933593750e+01
-3.691738891601562500e+01
-1.878319549560546875e+02
-7.554594421386718750e+01
1.307744903564453125e+02
4.876562881469726562e+01
2.022359466552734375e+01
-8.198322296142578125e+01
-4.625900268554687500e+00
3.284867095947265625e+01
1.416950988769531250e+02
-2.411599540710449219e+01
-1.433504486083984375e+01
4.724836730957031250e+01
-3.946015548706054688e+01
-5.015339851379394531e+00
-8.688198089599609375e+01
4.255954623222351074e-01
4.016394805908203125e+01
8.452381896972656250e+01
1.941217422485351562e+01
4.204854583740234375e+01
-2.027272987365722656e+01
1.107507934570312500e+02
6.262894821166992188e+01
-1.289110412597656250e+02
6.136188507080078125e+01
-6.727109527587890625e+01
-7.865440368652343750e+01
1.090759963989257812e+02
-1.220252532958984375e+02
1.783493995666503906e+01
2.205089759826660156e+01
-5.130890655517578125e+01
-9.682566070556640625e+01
-1.167105560302734375e+02
1.252630519866943359e+01
-1.044769668579101562e+02
-9.104333877563476562e+00
3.131321907043457031e+01
-1.118965988159179688e+02
2.844952392578125000e+01
1.404948997497558594e+01
-9.090957641601562500e+00
-1.637376403808593750e+02
-1.043202056884765625e+02
1.201647262573242188e+02
-1.356122207641601562e+01
1.224861755371093750e+02
-4.160317480564117432e-01
4.584598541259765625e+01
1.226968479156494141e+01
1.224791183471679688e+02
-1.894234657287597656e+01
-7.042913818359375000e+01
-1.693633270263671875e+01
1.004843750000000000e+02
-3.350742721557617188e+01
7.554216003417968750e+01
1.118115386962890625e+02
-1.163390045166015625e+02
-2.021866989135742188e+01
5.144089889526367188e+01
2.590295410156250000e+01
-1.408790740966796875e+02
5.144776153564453125e+01
-9.412886619567871094e+00
-1.131639022827148438e+02
3.981147003173828125e+01
-1.767865600585937500e+02
1.614668579101562500e+02
-5.107052230834960938e+01
1.599077453613281250e+02
-6.407025146484375000e+01
1.024321899414062500e+02
2.315787048339843750e+02
-7.507794189453125000e+01
1.384202880859375000e+02
9.066272735595703125e+01
7.212877655029296875e+01
9.791644287109375000e+01
-5.166009140014648438e+01
3.953774690628051758e+00
2.783952331542968750e+01
-3.437005615234375000e+01
-3.795174026489257812e+01
-5.698411560058593750e+01
-7.271234893798828125e+01
2.279603004455566406e+01
-7.152890205383300781e+00
2.720527954101562500e+02
-1.381651916503906250e+02
-2.027881240844726562e+01
-5.673052215576171875e+01
-1.227967605590820312e+02
-1.201619720458984375e+02
-6.653577423095703125e+01
-7.099564671516418457e-01
-2.970152282714843750e+02
1.159928283691406250e+02
3.490120315551757812e+01
9.554470062255859375e+00
1.539366607666015625e+02
4.801104354858398438e+01
1.661914062500000000e+02
7.698204803466796875e+01
6.183599853515625000e+01
2.533628273010253906e+01
-9.034190368652343750e+01
3.977773742675781250e+02
4.596694564819335938e+01
3.240385437011718750e+01
7.002824401855468750e+01
3.427957916259765625e+01
2.310907363891601562e+01
5.320492935180664062e+01
-1.312168426513671875e+02
1.661762428283691406e+01
3.568859100341796875e+01
-5.721927261352539062e+01
5.650286865234375000e+01
1.954834136962890625e+02
1.188461685180664062e+02
-2.200845336914062500e+01
2.758456230163574219e+01
2.319648361206054688e+01
-9.753689169883728027e-01
4.197709274291992188e+01
5.174999237060546875e+01
3.183750152587890625e+01
1.962019805908203125e+02
3.371927261352539062e+01
7.103890228271484375e+01
-1.576292114257812500e+02
2.235857696533203125e+02
3.326713943481445312e+01
-7.093266963958740234e+00
9.684217834472656250e+01
4.489712524414062500e+01
3.695437240600585938e+01
5.765158462524414062e+01
2.562705612182617188e+01
-1.518502044677734375e+02
1.418719482421875000e+01
1.164389038085937500e+02
-9.750980377197265625e+01
-1.148196563720703125e+02
1.402836303710937500e+02
4.465806961059570312e+01
1.792158660888671875e+02
4.552690505981445312e+01
3.051244735717773438e+00
-1.159760742187500000e+02
1.151553649902343750e+02
2.989714050292968750e+02
-5.817555236816406250e+01
-7.372107696533203125e+01
1.001085128784179688e+02
-1.997550201416015625e+01
7.513011169433593750e+01
-2.522677993774414062e+01
-1.149744262695312500e+02
1.309925384521484375e+02
-1.259807586669921875e+02
1.568906784057617188e+01
-1.340804290771484375e+02
9.266609191894531250e+01
-2.057557821273803711e+00
2.544769744873046875e+02
-2.250639038085937500e+02
1.111947402954101562e+02
-2.725032806396484375e+00
-7.782727050781250000e+01
4.041062831878662109e+00
8.632893371582031250e+01
-2.169565582275390625e+01
4.023435592651367188e+01
-1.178987731933593750e+02
1.096772670745849609e+01
1.373012065887451172e+01
-5.438741683959960938e+00
-1.073815078735351562e+02
-2.871601867675781250e+01
-2.838363075256347656e+01
1.510010833740234375e+02
-8.858030319213867188e+00
-7.051039123535156250e+01
-4.349015808105468750e+01
-8.491850852966308594e+00
-5.985680770874023438e+01
-2.741425895690917969e+01
1.145992889404296875e+02
5.762069320678710938e+01
1.605968627929687500e+02
-1.829388427734375000e+01
-4.285985565185546875e+01
9.742150878906250000e+01
2.079502677917480469e+01
3.254171752929687500e+01
5.685486221313476562e+01
-4.829489898681640625e+01
-1.543452758789062500e+02
4.987111663818359375e+01
1.167996120452880859e+01
6.037948608398437500e+01
5.892337417602539062e+01
8.172879791259765625e+01
7.790076446533203125e+01
-2.844583320617675781e+01
-6.521564483642578125e+01
-1.180448818206787109e+01
7.915826416015625000e+01
-7.402790832519531250e+01
-5.163254547119140625e+01
1.062040786743164062e+02
2.533041534423828125e+02
9.614559173583984375e+01
-1.878080749511718750e+01
-1.078864898681640625e+02
1.547856140136718750e+01
-1.197170715332031250e+02
1.238379516601562500e+02
7.712184143066406250e+01
1.189070129394531250e+02
-1.486028442382812500e+02
-1.119854202270507812e+02
4.112420654296875000e+01
8.107469177246093750e+01
-6.433052825927734375e+01
2.033873748779296875e+02
5.356353378295898438e+01
-1.031395111083984375e+02
1.335961151123046875e+02
-8.790557861328125000e+01
2.153347778320312500e+01
1.791844177246093750e+01
-1.271538391113281250e+02
3.136568069458007812e+01
1.681584320068359375e+02
1.435261535644531250e+02
1.515905761718750000e+02
-4.707926940917968750e+01
-6.118153762817382812e+01
-7.524752807617187500e+01
-6.518166351318359375e+01
1.723117065429687500e+02
-1.172394638061523438e+02
1.514584503173828125e+02
4.625642776489257812e+01
-1.216858825683593750e+02
1.514949035644531250e+02
8.100251770019531250e+01
1.655132675170898438e+01
-1.433781433105468750e+02
8.475833129882812500e+01
-2.626397705078125000e+02
1.587244415283203125e+02
8.525925636291503906e+00
-4.047955703735351562e+01
3.764312362670898438e+01
-1.169114227294921875e+02
9.342407226562500000e+01
-3.296906280517578125e+01
4.459419250488281250e+00
-8.322533416748046875e+01
9.747908020019531250e+01
1.637842102050781250e+02
1.155167694091796875e+02
1.740844011306762695e+00
7.102661609649658203e+00
1.992172546386718750e+02
-7.838085174560546875e+01
-1.252593307495117188e+02
1.614294052124023438e+00
2.680598258972167969e+01
1.657966308593750000e+02
-8.734546661376953125e+01
-2.467847633361816406e+01
2.947349166870117188e+01
4.437524318695068359e+00
-9.229032135009765625e+01
-3.042444229125976562e+01
1.365025901794433594e+01
-8.074143981933593750e+01
2.990895385742187500e+02
6.526531219482421875e+01
-2.264266395568847656e+01
-3.354647445678710938e+01
5.757579040527343750e+01
7.071394348144531250e+01
6.373321914672851562e+01
8.323837280273437500e+01
1.138679027557373047e+01
1.773189849853515625e+02
-1.207358703613281250e+02
8.117936706542968750e+01
6.325800323486328125e+01
-2.396790885925292969e+01
-3.722621536254882812e+01
-6.826090240478515625e+01
4.293418824672698975e-01
-1.302216339111328125e+02
-1.349929351806640625e+02
1.177062149047851562e+02
-9.072437286376953125e+01
5.267751312255859375e+01
-2.442028427124023438e+01
1.940684967041015625e+02
5.807549285888671875e+01
2.099180755615234375e+02
3.340243530273437500e+01
1.507193603515625000e+02
1.085699539184570312e+02
1.760326385498046875e+01
1.338926219940185547e+01
-2.227583465576171875e+02
-9.061898803710937500e+01
-2.007305908203125000e+01
-4.183501052856445312e+01
1.573144378662109375e+02
-1.520578460693359375e+02
6.124413681030273438e+01
-7.965590953826904297e+00
6.139407348632812500e+01
-6.037185668945312500e+01
-1.549882354736328125e+02
3.239944839477539062e+01
-6.945610809326171875e+01
2.769569206237792969e+01
1.844463729858398438e+01
1.874198303222656250e+02
-9.668152618408203125e+01
-2.275258064270019531e+01
1.848155364990234375e+02
-6.920272064208984375e+01
-1.092208709716796875e+02
3.259860229492187500e+01
-1.007190856933593750e+02
1.323932952880859375e+02
-8.797451782226562500e+01
-5.054019165039062500e+01
-2.899385643005371094e+01
2.366105346679687500e+02
-9.847372436523437500e+01
-1.051295013427734375e+02
-3.428950119018554688e+01
5.703114700317382812e+01
4.284468460083007812e+01
-3.743620300292968750e+01
-1.371407928466796875e+02
2.794831085205078125e+01
-8.939830660820007324e-01
7.752136230468750000e+01
1.615948791503906250e+02
2.685112953186035156e+01
6.641838836669921875e+01
4.949635982513427734e+00
5.186287689208984375e+01
3.146283264160156250e+02
-2.551944541931152344e+01
-4.506786346435546875e+00
2.708684158325195312e+01
-1.209126739501953125e+02
-7.432805633544921875e+01
-6.937614440917968750e+01
3.857278060913085938e+01
1.850245056152343750e+02
5.417280960083007812e+01
5.733993530273437500e+01
-3.798472213745117188e+01
1.261744308471679688e+01
2.192590141296386719e+01
6.724945831298828125e+01
5.964551544189453125e+01
7.991742706298828125e+01
1.308291625976562500e+02
-1.011679153442382812e+02
1.202688903808593750e+02
1.147152404785156250e+02
-5.995741653442382812e+01
-6.553711700439453125e+01
6.175299835205078125e+01
-6.135794067382812500e+01
1.584453277587890625e+02
-1.326614074707031250e+02
-2.769626617431640625e+01
-1.339151306152343750e+02
-2.278827476501464844e+01
-5.133342266082763672e+00
1.949148750305175781e+01
-1.174814605712890625e+02
-4.095620346069335938e+01
2.954530334472656250e+01
-2.411459159851074219e+01
5.212161636352539062e+01
5.432403564453125000e+01
5.656278228759765625e+01
6.342529678344726562e+01
9.906157684326171875e+01
-1.771276245117187500e+02
-6.774812221527099609e+00
1.938116302490234375e+02
-6.302308273315429688e+01
-8.532775878906250000e+01
4.423674774169921875e+01
5.565392303466796875e+01
-7.089629364013671875e+01
1.448925323486328125e+02
9.149305725097656250e+01
-1.117939147949218750e+02
4.069126892089843750e+01
-5.037728500366210938e+01
-1.237593536376953125e+02
3.642755746841430664e+00
-1.300726013183593750e+02
-8.327110290527343750e+01
-3.795307540893554688e+01
8.910221862792968750e+01
3.166398048400878906e+01
4.933948135375976562e+01
-1.583962249755859375e+02
1.001886558532714844e+01
1.485096282958984375e+02
1.087820434570312500e+02
7.828446960449218750e+01
1.023277893066406250e+02
-9.710444450378417969e+00
-3.891487121582031250e+01
-1.692269592285156250e+02
-1.804584884643554688e+01
1.739182472229003906e+01
-3.351848220825195312e+01
8.535792541503906250e+01
5.694565582275390625e+01
-1.285253906250000000e+02
1.287325592041015625e+02
-4.903567123413085938e+01
-8.926985931396484375e+01
1.962294197082519531e+01
-5.643591308593750000e+01
1.300718307495117188e+01
1.805250244140625000e+02
1.125362396240234375e+02
-6.601387786865234375e+01
7.517393493652343750e+01
-9.187209320068359375e+01
-1.526577758789062500e+01
2.380589447021484375e+02
1.062399768829345703e+01
1.000101470947265625e+02
9.567416381835937500e+01
-1.617642211914062500e+01
-7.250570297241210938e+00
4.462870788574218750e+01
7.129093933105468750e+01
3.244300079345703125e+01
-1.146674652099609375e+02
9.064612579345703125e+01
-1.176907272338867188e+02
-1.039091968536376953e+01
-1.145474338531494141e+01
1.631919097900390625e+02
1.106489944458007812e+01
-9.330368804931640625e+01
-1.054296112060546875e+02
1.108538131713867188e+02
-5.739891052246093750e+01
-9.870603942871093750e+01
1.147562713623046875e+02
7.835335540771484375e+01
8.397657012939453125e+01
-7.046104431152343750e+01
1.920892333984375000e+02
-1.615837812423706055e+00
-1.435666046142578125e+02
1.353006744384765625e+02
-1.260455932617187500e+02
1.863506317138671875e+02
8.298617553710937500e+01
5.522562789916992188e+01
9.296955108642578125e+01
-5.728760910034179688e+01
9.346073150634765625e+01
8.822823333740234375e+01
6.871535491943359375e+01
-1.673512725830078125e+02
-1.622195243835449219e+01
1.770695037841796875e+02
-1.321927947998046875e+02
-1.118898391723632812e+02
-8.602672576904296875e+01
1.758569717407226562e+01
-1.534489440917968750e+02
4.278033828735351562e+01
1.219082031250000000e+02
1.035805664062500000e+02
1.830433349609375000e+02
-4.248604202270507812e+01
-1.592825317382812500e+02
-7.521000671386718750e+01
9.981715393066406250e+01
6.977557373046875000e+01
4.558335113525390625e+01
2.219178466796875000e+02
9.966142177581787109e-01
-8.512709045410156250e+01
-2.425541305541992188e+01
7.735119819641113281e+00
-1.851885986328125000e+01
-1.142571411132812500e+02
-3.814826965332031250e+01
9.178143310546875000e+01
2.075541687011718750e+01
-4.517580413818359375e+01
-5.512987899780273438e+01
-1.280675964355468750e+02
7.929484558105468750e+01
8.928902435302734375e+01
1.855200347900390625e+02
-2.046988067626953125e+02
-6.498805236816406250e+01
-1.023299255371093750e+02
-3.956114196777343750e+01
3.283186721801757812e+01
-5.219833374023437500e+01
-4.319407653808593750e+01
3.091001892089843750e+01
1.782934875488281250e+02
-1.035438079833984375e+02
1.283141231536865234e+01
-9.789632415771484375e+01
-4.477058792114257812e+01
-3.027896308898925781e+01
-1.749605712890625000e+02
1.374727020263671875e+02
-2.093526611328125000e+02
1.359960632324218750e+02
2.306810760498046875e+01
-5.418416213989257812e+01
-1.402191467285156250e+02
2.906307029724121094e+01
-2.300303459167480469e+00
2.541699829101562500e+02
2.270393829345703125e+02
4.452754974365234375e+01
6.412435531616210938e+00
1.514920654296875000e+02
-2.265858154296875000e+02
-1.001610641479492188e+02
6.173933792114257812e+01
1.096652221679687500e+01
1.736019706726074219e+01
8.189903259277343750e+01
-2.166713333129882812e+01
-9.140036773681640625e+01
-2.320822143554687500e+01
7.887869262695312500e+01
-1.120317077636718750e+02
-7.535769653320312500e+01
1.299863739013671875e+02
7.054931640625000000e+01
-6.789514160156250000e+01
1.894787597656250000e+02
-2.987965965270996094e+01
2.749285697937011719e+01
-2.351891136169433594e+01
2.318721313476562500e+02
1.331179351806640625e+02
2.173409881591796875e+02
-1.463183135986328125e+02
3.108701324462890625e+01
-9.729345703125000000e+01
1.109397430419921875e+02
1.101132869720458984e+01
9.494856262207031250e+01
1.287422180175781250e+02
1.191936111450195312e+02
-3.666157007217407227e+00
-1.272804260253906250e+02
-1.631821250915527344e+01
1.024535560607910156e+01
-3.600167846679687500e+01
6.231487274169921875e+01
-5.066841888427734375e+01
1.937147140502929688e+01
-1.254692935943603516e+01
-3.224269866943359375e+01
2.153703498840332031e+01
1.522433929443359375e+02
-4.190086364746093750e+01
-6.394232940673828125e+01
-3.380703926086425781e+00
-6.983613967895507812e+00
3.981496334075927734e+00
1.660575256347656250e+02
-3.835000991821289062e+01
3.385598659515380859e+00
-6.368580627441406250e+01
1.217423934936523438e+02
5.456911849975585938e+01
3.108967781066894531e+01
-6.514131927490234375e+01
2.176463508605957031e+01
6.105795669555664062e+01
5.688012695312500000e+01
4.408259201049804688e+01
1.231795043945312500e+02
-9.240686035156250000e+01
-7.936070251464843750e+01
5.040124130249023438e+01
4.207646846771240234e+00
1.911234588623046875e+02
6.085760498046875000e+01
-4.760460376739501953e+00
-7.371009826660156250e+01
6.536869812011718750e+01
2.038437194824218750e+02
7.414914703369140625e+01
9.221715545654296875e+01
-1.234849243164062500e+02
2.235745849609375000e+02
-1.344354724884033203e+01
1.667119407653808594e+01
9.628188323974609375e+01
9.739266204833984375e+01
5.312675094604492188e+01
-1.111816787719726562e+01
1.395610046386718750e+02
-5.302867889404296875e+01
1.561107177734375000e+02
3.588616180419921875e+01
-6.516722106933593750e+01
2.091820716857910156e+01
1.279973754882812500e+02
-2.123258056640625000e+02
-5.267461395263671875e+01
5.308922958374023438e+01
-7.315651702880859375e+01
-2.236680030822753906e+00
-2.295775604248046875e+02
-1.129394378662109375e+02
1.391819915771484375e+02
1.479515380859375000e+02
3.350425720214843750e+01
8.103983306884765625e+01
1.731961059570312500e+02
2.874804115295410156e+01
2.996550750732421875e+01
1.365387439727783203e+01
6.062316894531250000e+01
5.015653228759765625e+01
2.228532981872558594e+01
-7.391404724121093750e+01
-1.446652221679687500e+02
-1.218466644287109375e+02
-1.968387298583984375e+02
8.086852264404296875e+01
1.374147338867187500e+02
-4.696913528442382812e+01
1.947237014770507812e+01
-1.540147705078125000e+02
1.482028198242187500e+01
1.244007568359375000e+02
-7.841888427734375000e+01
-3.241930770874023438e+01
1.556371307373046875e+01
1.359841613769531250e+02
1.247920837402343750e+02
5.172912597656250000e+01
1.499373626708984375e+02
9.301683044433593750e+01
6.880266571044921875e+01
1.646588516235351562e+01
-8.990597534179687500e+01
-1.826887359619140625e+02
-2.288903236389160156e+01
-6.713571166992187500e+01
1.102547531127929688e+02
1.510896148681640625e+02
1.513780517578125000e+02
-1.094938049316406250e+02
4.501884460449218750e+01
-4.433307647705078125e+00
-1.082639884948730469e+01
-2.523178672790527344e+01
4.119400787353515625e+01
1.911083030700683594e+01
2.547617340087890625e+01
2.501595687866210938e+01
-2.997047615051269531e+01
2.930703163146972656e+01
3.235064697265625000e+02
-1.775406646728515625e+02
-3.181890296936035156e+01
2.778283882141113281e+01
-1.308843688964843750e+02
-3.480018997192382812e+01
-2.257364959716796875e+02
1.045737304687500000e+02
1.079292678833007812e+02
-3.416397476196289062e+01
6.057161712646484375e+01
-3.793916320800781250e+01
-7.589192962646484375e+01
6.247151947021484375e+01
-6.935795307159423828e+00
-1.990501594543457031e+01
-5.045659542083740234e+00
-1.599978027343750000e+02
2.164386444091796875e+02
-1.577190704345703125e+02
-7.553937530517578125e+01
-1.041143131256103516e+01
4.868878555297851562e+01
-5.957219696044921875e+01
-9.095808410644531250e+01
1.639174041748046875e+02
-7.877680969238281250e+01
-2.250399169921875000e+02
-4.871692657470703125e+01
-5.749242401123046875e+01
1.833004150390625000e+02
-9.075934410095214844e+00
-2.159050941467285156e+01
7.387644958496093750e+01
6.935504150390625000e+01
-2.609866333007812500e+01
3.518061065673828125e+01
1.128713455200195312e+02
2.571966171264648438e+00
2.040962982177734375e+02
-4.805678558349609375e+01
2.606678161621093750e+02
7.499382781982421875e+01
-6.417257690429687500e+01
-5.628172683715820312e+01
-1.366515350341796875e+02
-6.146731948852539062e+01
1.214222145080566406e+01
8.352544403076171875e+01
-6.933464050292968750e+01
-6.990017700195312500e+01
-3.772204208374023438e+01
-2.900568008422851562e+01
-8.456222534179687500e+01
-9.092905426025390625e+01
6.981444549560546875e+01
9.619255065917968750e+01
-9.701141357421875000e+01
-8.053079223632812500e+01
-5.358262634277343750e+01
-6.058944463729858398e-01
1.717155456542968750e+02
-3.872555541992187500e+01
6.106119918823242188e+01
1.068263854980468750e+02
1.293192672729492188e+01
-1.320748748779296875e+02
-7.946908569335937500e+01
7.989765167236328125e+01
1.715811614990234375e+02
-9.828450775146484375e+01
1.684469146728515625e+02
-3.853290557861328125e+01
5.815065002441406250e+01
-9.775793457031250000e+01
1.126533279418945312e+02
-9.409512329101562500e+01
1.397885894775390625e+02
-1.233756561279296875e+02
7.235885620117187500e+00
-2.552594757080078125e+01
7.050300598144531250e+01
1.191505279541015625e+02
2.487048530578613281e+01
6.151163482666015625e+01
6.367247772216796875e+01
8.732221221923828125e+01
5.627373504638671875e+01
-4.493172073364257812e+01
-8.555596923828125000e+01
1.071658515930175781e+01
3.411193084716796875e+01
8.310929870605468750e+01
-5.914585494995117188e+01
6.498716735839843750e+01
-5.581050491333007812e+01
-1.345069580078125000e+02
1.853428649902343750e+01
-8.036376953125000000e+01
-8.767004394531250000e+01
1.221066436767578125e+02
3.208075714111328125e+01
-6.081506729125976562e+01
-7.406981658935546875e+01
-1.079704856872558594e+01
-2.064307022094726562e+01
-2.316544723510742188e+01
1.575296478271484375e+02
6.415564727783203125e+01
-6.347515487670898438e+01
7.529170036315917969e+00
4.117783355712890625e+01
5.080143737792968750e+01
6.084258651733398438e+01
1.150857806205749512e+00
-4.392485809326171875e+01
2.857400817871093750e+02
9.438542175292968750e+01
-1.412648162841796875e+02
2.280841827392578125e+01
3.823807716369628906e+00
6.982427978515625000e+01
-6.413973999023437500e+01
1.665520286560058594e+01
-1.598252105712890625e+01
-6.731902313232421875e+01
1.973474121093750000e+01
1.391273651123046875e+02
-3.651509094238281250e+01
1.973999633789062500e+02
9.641600799560546875e+01
3.665011215209960938e+01
2.672235679626464844e+01
-8.697293090820312500e+01
1.150760746002197266e+01
1.109675521850585938e+02
5.026740264892578125e+01
7.651744842529296875e+01
1.319339447021484375e+02
8.651860046386718750e+01
-6.197467041015625000e+01
4.612712383270263672e+00
8.346082305908203125e+01
-1.126015319824218750e+02
-9.944243621826171875e+01
-8.916079711914062500e+01
1.534278564453125000e+02
-1.785193824768066406e+01
1.712473449707031250e+02
-4.367998123168945312e+01
-1.448822784423828125e+02
1.956681251525878906e+01
-2.501011848449707031e+01
4.977992248535156250e+01
6.614003753662109375e+01
-1.595793342590332031e+01
6.665002441406250000e+01
-1.420807266235351562e+01
5.487289428710937500e+01
-8.865984916687011719e+00
-9.808045196533203125e+01
6.431283569335937500e+01
9.398974609375000000e+01
-2.699833869934082031e+00
-1.013174819946289062e+01
-1.268153228759765625e+02
-1.304382781982421875e+02
-1.246539001464843750e+02
5.561317062377929688e+01
6.991777801513671875e+01
7.897252655029296875e+01
-8.965654754638671875e+01
1.788995971679687500e+02
1.284668731689453125e+02
-3.414016962051391602e+00
3.133788347244262695e+00
-2.543336105346679688e+01
-1.607686309814453125e+02
3.789934921264648438e+01
4.042945384979248047e+00
-7.064341068267822266e+00
-6.049820327758789062e+01
1.750696563720703125e+01
-1.275531997680664062e+02
7.736286163330078125e+01
1.046534423828125000e+02
-1.588209075927734375e+02
9.578916168212890625e+01
-4.102424240112304688e+01
4.182675552368164062e+01
-7.594771575927734375e+01
1.067671279907226562e+02
4.158498001098632812e+01
9.543009948730468750e+01
-5.100584983825683594e+00
1.622754058837890625e+02
-9.118270111083984375e+01
-3.544188308715820312e+01
-9.064308166503906250e+01
6.919302368164062500e+01
1.170943603515625000e+02
4.797092819213867188e+01
-5.540665817260742188e+01
-1.720983734130859375e+02
5.540869903564453125e+01
8.254609680175781250e+01
1.534716949462890625e+02
1.627379035949707031e+01
-1.536979980468750000e+02
1.853774261474609375e+01
-4.302541351318359375e+01
-1.062725753784179688e+02
7.189742565155029297e+00
1.408801651000976562e+01
2.745004653930664062e+01
8.559249114990234375e+01
-2.815320777893066406e+01
1.776005859375000000e+02
-1.201680145263671875e+02
-1.002096786499023438e+02
1.144092941284179688e+02
-6.164370346069335938e+01
-7.945916748046875000e+01
6.896234130859375000e+01
2.469457387924194336e+00
-1.043793334960937500e+02
1.143223643302917480e-01
2.057526092529296875e+02
-8.843233108520507812e+00
7.945051193237304688e-01
-1.043383865356445312e+02
-4.636272048950195312e+01
-1.357061920166015625e+02
-7.607539367675781250e+01
-4.562400054931640625e+01
1.752543449401855469e+01
1.046812286376953125e+02
1.736038589477539062e+01
-9.438754081726074219e+00
-3.215347671508789062e+01
-4.729341506958007812e+01
-4.990267944335937500e+01
-2.725058593750000000e+02
-3.820974349975585938e+00
1.148891830444335938e+02
1.807144470214843750e+02
-6.413394927978515625e+00
-3.262189102172851562e+01
-1.135963439941406250e+02
4.037590026855468750e+01
-7.139852523803710938e+00
4.414059448242187500e+01
-6.093397140502929688e+01
5.098957443237304688e+01
3.113578224182128906e+01
-1.555187988281250000e+02
-1.471473846435546875e+02
-3.778817749023437500e+01
-1.756184692382812500e+02
1.840112152099609375e+02
1.487609291076660156e+01
-1.371152343750000000e+02
2.214527320861816406e+01
-2.166588973999023438e+01
1.909474372863769531e+01
-1.393475494384765625e+02
-1.620185852050781250e+02
4.169442749023437500e+01
4.592969131469726562e+01
2.310557556152343750e+02
-1.203000411987304688e+02
-1.795671539306640625e+02
1.047699432373046875e+02
2.877556610107421875e+01
-2.238809356689453125e+02
3.016364288330078125e+01
-4.792522430419921875e+01
1.327442264556884766e+01
2.163254241943359375e+02
-7.502983856201171875e+01
-1.458680267333984375e+02
-2.694506049156188965e-01
-2.923607444763183594e+01
2.182656707763671875e+02
-1.083522949218750000e+02
-9.430008888244628906e+00
-2.366560974121093750e+02
-7.588962554931640625e+00
3.368426132202148438e+01
-2.103075027465820312e+01
-2.466795158386230469e+01
4.962982940673828125e+01
-1.078955993652343750e+02
5.567250061035156250e+01
1.357346038818359375e+02
-2.584697265625000000e+02
4.434619522094726562e+01
-1.971645050048828125e+02
-9.251683807373046875e+01
-7.891247558593750000e+01
8.339049530029296875e+01
-3.284981918334960938e+01
2.002229614257812500e+02
-1.371622657775878906e+01
-1.848821878433227539e+00
2.597330856323242188e+01
2.145428161621093750e+02
7.665168762207031250e+01
-9.547478485107421875e+01
-4.613974380493164062e+01
5.112544250488281250e+01
1.603090362548828125e+02
-1.524217071533203125e+02
-4.826662063598632812e+01
-8.219161987304687500e+01
-1.409995117187500000e+02
-1.060087871551513672e+01
1.540321350097656250e+02
-9.232678985595703125e+01
5.893611907958984375e+01
7.352171325683593750e+01
-4.229309082031250000e+01
-7.417610931396484375e+01
5.208291244506835938e+01
1.295590209960937500e+02
2.472662544250488281e+01
1.332587432861328125e+02
4.456025695800781250e+01
2.858548736572265625e+01
-6.243093013763427734e+00
-7.427665710449218750e+01
5.440081787109375000e+01
3.959738159179687500e+01
-8.093360137939453125e+01
3.806657028198242188e+01
8.401879882812500000e+01
5.054023742675781250e+01
-1.389570465087890625e+02
3.369368896484375000e+02
-5.958514785766601562e+01
1.285290985107421875e+02
-1.233912811279296875e+02
-1.873143005371093750e+02
2.327145957946777344e+01
-5.412978172302246094e+00
-8.352891540527343750e+01
1.600341033935546875e+02
1.266374588012695312e+01
6.347809600830078125e+01
1.447561035156250000e+02
-1.169949188232421875e+02
-4.717080307006835938e+01
6.813020324707031250e+01
8.186527252197265625e+01
3.451777648925781250e+01
1.806196403503417969e+01
3.772939443588256836e+00
-8.494805145263671875e+01
1.779994010925292969e+01
-1.499842529296875000e+02
1.846886444091796875e+02
7.188334655761718750e+01
-2.779374837875366211e+00
9.678585052490234375e+01
-8.880039215087890625e+01
1.994114303588867188e+01
-6.244503784179687500e+01
3.036190223693847656e+01
1.584147033691406250e+02
9.873559570312500000e+01
8.279754638671875000e+01
1.090318069458007812e+02
8.131770133972167969e+00
-1.565394687652587891e+01
5.196697235107421875e+01
1.019140243530273438e+02
-1.110017013549804688e+01
-1.055065536499023438e+02
6.400453186035156250e+01
1.213615646362304688e+02
-1.885173797607421875e+02
7.247520446777343750e+01
6.318558216094970703e+00
-1.286885833740234375e+02
-8.037412261962890625e+01
-2.423551330566406250e+02
1.315492858886718750e+02
9.878031921386718750e+01
1.245058517456054688e+02
-6.871578693389892578e+00
-1.274173278808593750e+02
3.948924255371093750e+01
7.650900268554687500e+01
-9.551883697509765625e+01
-5.635089111328125000e+01
-1.626497802734375000e+02
9.754331970214843750e+01
2.083796234130859375e+02
1.199295711517333984e+01
-2.264267158508300781e+01
-1.040689086914062500e+02
-1.370353889465332031e+01
-1.468380279541015625e+02
-1.241354980468750000e+02
2.837085723876953125e+01
5.746379089355468750e+01
1.608574371337890625e+02
-1.951398468017578125e+02
-1.456695098876953125e+02
6.003174209594726562e+01
1.100138931274414062e+02
1.599673614501953125e+02
-1.331377887725830078e+01
-1.167894821166992188e+02
-4.716506195068359375e+01
-1.178145523071289062e+02
1.187719802856445312e+02
-7.616278839111328125e+01
1.396604309082031250e+02
8.574363708496093750e+01
-3.189258956909179688e+01
8.064164733886718750e+01
-4.286634826660156250e+01
2.667504501342773438e+01
-8.710271453857421875e+01
-2.288212394714355469e+01
-1.372619018554687500e+02
-4.735665130615234375e+01
-4.981852340698242188e+01
3.975935363769531250e+01
-1.811175918579101562e+01
1.248715972900390625e+02
-9.117328643798828125e+01
-1.916593627929687500e+02
-8.396128845214843750e+01
1.208787765502929688e+02
7.923149871826171875e+01
-4.207270145416259766e+00
7.323580169677734375e+01
-4.052457046508789062e+01
2.201517639160156250e+02
1.261474380493164062e+02
4.730983734130859375e+01
7.983927917480468750e+01
1.396171264648437500e+02
2.132980651855468750e+02
-1.559171676635742188e+01
1.159193496704101562e+02
1.105239028930664062e+02
1.996340484619140625e+02
-1.147331619262695312e+02
-5.067620277404785156e+00
7.817781066894531250e+01
-1.046311492919921875e+02
-1.439684295654296875e+01
2.762163925170898438e+01
4.687779998779296875e+01
-3.995954132080078125e+01
-1.129455566406250000e+02
8.509226989746093750e+01
2.929053878784179688e+01
1.474698028564453125e+02
2.330914306640625000e+02
-2.707770080566406250e+02
1.102113113403320312e+02
4.808429718017578125e+01
-5.335757827758789062e+01
1.071743392944335938e+02
8.786325073242187500e+01
5.465854263305664062e+01
1.266825942993164062e+02
-4.726559066772460938e+01
1.228214263916015625e+02
2.316296339035034180e+00
-9.085547637939453125e+01
-1.330250854492187500e+02
4.504454803466796875e+01
-7.308416748046875000e+01
-3.847886562347412109e+00
-5.327602005004882812e+01
2.284580802917480469e+01
4.667609691619873047e+00
9.140484619140625000e+01
-3.929207611083984375e+01
-2.344581604003906250e+02
-3.971884918212890625e+01
4.539402770996093750e+01
-7.655485534667968750e+01
-8.233560943603515625e+01
4.648954391479492188e+01
1.852613983154296875e+02
-1.879587745666503906e+01
-1.605022048950195312e+01
1.273067855834960938e+02
4.881271743774414062e+01
-4.041385650634765625e+01
6.104655456542968750e+01
-5.620769882202148438e+01
-4.724618148803710938e+01
-1.379202175140380859e+01
-5.928505706787109375e+01
8.115103149414062500e+01
3.745513153076171875e+01
1.256267738342285156e+01
-8.198220062255859375e+01
-2.452758407592773438e+01
-4.116502380371093750e+01
-1.199300537109375000e+02
3.450772476196289062e+01
6.872655487060546875e+01
-1.709435272216796875e+02
-5.680023574829101562e+01
1.561787414550781250e+02
-1.890212554931640625e+02
-1.613373260498046875e+02
7.157946777343750000e+01
1.284208526611328125e+02
1.596566772460937500e+02
2.380973815917968750e+00
-9.818051147460937500e+01
1.442321872711181641e+01
3.447940826416015625e+01
1.618957824707031250e+02
-9.311510467529296875e+01
1.535814971923828125e+02
2.231895446777343750e+01
1.729324150085449219e+01
9.195405960083007812e+00
-1.372316284179687500e+02
-1.591870422363281250e+02
8.696704864501953125e+01
9.649919128417968750e+01
-1.089342803955078125e+02
1.026533508300781250e+02
4.216798400878906250e+01
-6.313329315185546875e+01
-5.309910583496093750e+01
-3.956452941894531250e+01
-1.529224681854248047e+01
-1.236145629882812500e+02
9.894459533691406250e+01
5.560367584228515625e+01
-1.060254592895507812e+02
-1.858655738830566406e+01
9.456128692626953125e+01
-1.040214767456054688e+02
-6.681939697265625000e+01
1.859526977539062500e+02
2.611648178100585938e+01
4.790964889526367188e+01
-1.895691680908203125e+02
8.055392265319824219e+00
-1.077952728271484375e+02
1.312639141082763672e+01
2.149661445617675781e+01
6.443744659423828125e+01
1.167490386962890625e+02
4.625916290283203125e+01
-9.285349273681640625e+01
1.483483276367187500e+02
-3.593276596069335938e+01
9.806707763671875000e+01
1.645999336242675781e+01
-1.281561584472656250e+02
-4.560588836669921875e+01
5.306447601318359375e+01
1.289085388183593750e+02
1.390509185791015625e+02
-9.946359252929687500e+01
3.833428955078125000e+01
4.586148262023925781e+00
4.216468811035156250e+01
-2.135495910644531250e+02
5.532915115356445312e+01
6.821939849853515625e+01
1.462532711029052734e+01
-1.657735137939453125e+02
-1.091891860961914062e+02
1.530156555175781250e+02
3.483227920532226562e+01
-6.895948791503906250e+01
1.298467102050781250e+02
-4.467784881591796875e+01
-6.174157714843750000e+01
3.832186508178710938e+01
-1.225384235382080078e+01
-1.016987762451171875e+02
2.258388710021972656e+01
-4.541873550415039062e+01
1.345604801177978516e+01
-3.166431999206542969e+01
2.262360191345214844e+01
3.698004913330078125e+01
5.585431289672851562e+01
-9.039888763427734375e+01
-5.531890869140625000e+01
1.979217147827148438e+01
9.585194587707519531e-01
1.955946502685546875e+02
-2.055407104492187500e+02
9.827924346923828125e+01
1.036000518798828125e+02
-1.167261810302734375e+02
4.116239547729492188e+01
1.356115531921386719e+01
8.265380096435546875e+01
1.204040908813476562e+02
-1.393367156982421875e+02
5.293073654174804688e+00
-1.755936050415039062e+01
6.069890975952148438e+01
1.171599578857421875e+01
5.827491378784179688e+01
1.443030643463134766e+01
1.623267974853515625e+02
3.744822144508361816e-01
7.598221588134765625e+01
7.340280151367187500e+01
1.528111076354980469e+01
-1.746271514892578125e+01
3.974615335464477539e+00
8.339421844482421875e+01
8.180136871337890625e+01
1.760088157653808594e+01
-2.878073501586914062e+01
2.552907562255859375e+01
8.240600585937500000e+01
2.010457305908203125e+02
-2.171826324462890625e+02
-1.314947319030761719e+01
9.455490112304687500e+00
1.172893524169921875e+02
-1.044867172241210938e+02
1.254305076599121094e+01
5.040956115722656250e+01
-1.593395900726318359e+01
2.035565185546875000e+02
-7.749888896942138672e+00
-1.644241638183593750e+02
1.122127761840820312e+02
-5.733151245117187500e+01
2.065450744628906250e+02
6.188441085815429688e+01
-8.958101654052734375e+01
1.279566879272460938e+02
-3.271191596984863281e+00
1.270833358764648438e+02
-9.335287475585937500e+01
-1.796073532104492188e+01
-5.329364013671875000e+01
1.013416290283203125e+02
1.697167358398437500e+02
2.765970706939697266e+00
6.241126632690429688e+01
3.001456604003906250e+02
-1.196797637939453125e+02
1.440729370117187500e+02
2.707887077331542969e+01
-1.246273193359375000e+02
1.055156326293945312e+01
5.672987461090087891e+00
2.140128173828125000e+02
2.442027330398559570e+00
1.956390533447265625e+02
-5.642818450927734375e+00
-2.173162689208984375e+02
-1.198152923583984375e+02
4.794099426269531250e+01
-1.547757244110107422e+01
-1.006237945556640625e+02
5.966431045532226562e+01
3.904545974731445312e+01
5.693893909454345703e+00
1.116189575195312500e+02
7.444125366210937500e+01
-4.703737050294876099e-02
2.180766105651855469e+00
1.390122222900390625e+02
-3.846772766113281250e+01
-1.292628936767578125e+02
1.423118972778320312e+01
1.368668670654296875e+02
1.372208709716796875e+02
7.976232147216796875e+01
1.234270553588867188e+02
-2.711718940734863281e+01
7.742829132080078125e+01
-1.425260314941406250e+02
-1.548410949707031250e+02
-5.417642593383789062e+01
-1.353462982177734375e+01
-6.580308914184570312e+00
2.469240722656250000e+02
-6.094229125976562500e+01
3.252272415161132812e+01
-6.368996429443359375e+01
2.754419555664062500e+02
3.166528129577636719e+01
1.460021057128906250e+02
-1.055735301971435547e+01
8.726136016845703125e+01
2.372873840332031250e+02
1.773016662597656250e+02
-1.032360534667968750e+02
8.337605285644531250e+01
1.163969230651855469e+01
-2.049490509033203125e+02
7.242083740234375000e+01
2.706059837341308594e+01
6.955281066894531250e+01
1.871623840332031250e+02
2.681303710937500000e+02
-6.903287506103515625e+01
-8.833470153808593750e+01
7.973368072509765625e+01
-1.020933055877685547e+01
3.769102478027343750e+01
3.402411651611328125e+01
-6.723976898193359375e+01
-6.743342590332031250e+01
2.330721855163574219e+01
-1.313749694824218750e+02
1.898875427246093750e+02
-1.006422882080078125e+02
-3.584833145141601562e+01
-1.045127487182617188e+02
-9.925407409667968750e+01
-2.205899200439453125e+02
-1.453065795898437500e+02
1.183605003356933594e+01
-8.140265655517578125e+01
7.505847167968750000e+01
-9.833557891845703125e+01
9.576126861572265625e+01
-1.285978088378906250e+02
-5.107732391357421875e+01
4.070187091827392578e+00
2.007324600219726562e+01
-9.760825347900390625e+01
6.692221069335937500e+01
-3.537422180175781250e+01
2.140419921875000000e+02
-4.226794052124023438e+01
3.949760055541992188e+01
1.135937347412109375e+02
-3.456570816040039062e+01
1.186251907348632812e+02
1.018800354003906250e+02
1.003675231933593750e+02
1.185547485351562500e+02
-1.187662982940673828e+01
3.819434356689453125e+01
-1.450267028808593750e+02
-8.973256683349609375e+01
-1.926159095764160156e+01
-4.734621524810791016e+00
-1.704121589660644531e+01
-1.113754940032958984e+01
-4.451790237426757812e+01
-1.435686035156250000e+02
-5.993972015380859375e+01
-1.158780059814453125e+02
1.541778106689453125e+02
3.356656265258789062e+01
-1.650111007690429688e+01
1.029371032714843750e+02
-8.144908142089843750e+01
3.299850845336914062e+01
1.326374511718750000e+02
4.505751132965087891e+00
-3.508333587646484375e+01
1.277133026123046875e+02
3.640832519531250000e+01
2.089455871582031250e+02
-1.483762969970703125e+02
4.603769779205322266e-01
-9.044081878662109375e+01
-2.671031570434570312e+01
1.364017844200134277e+00
-7.649284362792968750e+01
9.482382202148437500e+01
6.935905456542968750e+01
9.756632232666015625e+01
-1.435229015350341797e+01
3.112008285522460938e+01
4.997626876831054688e+01
-4.828367996215820312e+01
-6.998866271972656250e+01
-1.324454193115234375e+02
-7.035755920410156250e+01
-7.760632324218750000e+01
2.838009643554687500e+02
-2.109718627929687500e+02
2.759070634841918945e+00
1.111825790405273438e+02
-3.764814758300781250e+01
-8.779614257812500000e+01
-1.716181182861328125e+02
1.659042205810546875e+02
7.340371608734130859e+00
-2.379621315002441406e+01
1.109286499023437500e+01
5.540370178222656250e+01
8.863687896728515625e+01
-5.725553131103515625e+01
-1.012086715698242188e+02
2.121238708496093750e+02
-8.264038848876953125e+01
5.969121932983398438e+01
-5.604810714721679688e+01
7.252807617187500000e+01
2.409855194091796875e+02
6.521537017822265625e+01
6.605842590332031250e+01
-1.165232162475585938e+02
9.066071319580078125e+01
-8.535724639892578125e+00
-5.944455337524414062e+01
5.590874099731445312e+01
3.704195022583007812e+00
4.201537609100341797e+00
-3.055084419250488281e+01
-7.611174774169921875e+01
1.330134124755859375e+02
-4.811657714843750000e+01
-1.010470886230468750e+02
-1.871411514282226562e+01
2.581085586547851562e+01
8.010048675537109375e+01
2.000308532714843750e+02
5.996944808959960938e+01
-6.338391304016113281e+00
9.680114746093750000e+01
-1.398139648437500000e+02
7.351323699951171875e+01
1.663799743652343750e+02
1.511201782226562500e+02
1.206546936035156250e+02
-9.478007507324218750e+01
7.361983489990234375e+01
4.327881240844726562e+01
2.228710632324218750e+02
2.545055847167968750e+02
3.668258666992187500e+01
-5.724101638793945312e+01
-2.630261421203613281e+00
-3.000571060180664062e+01
-1.544487190246582031e+01
-1.163103103637695312e+02
6.555132293701171875e+01
-3.627365350723266602e+00
3.482803344726562500e+01
1.764537506103515625e+02
-6.747390747070312500e+01
1.623485870361328125e+02
3.895581817626953125e+01
3.732547378540039062e+01
1.992605400085449219e+01
2.318523101806640625e+02
1.543723297119140625e+02
3.685771942138671875e+01
3.437709808349609375e+01
1.513383941650390625e+02
-1.377459764480590820e+00
-3.154649734497070312e+01
1.164376525878906250e+02
-5.821676731109619141e+00
-3.179937934875488281e+01
-6.921965026855468750e+01
3.619627714157104492e+00
1.333603096008300781e+01
-4.457611083984375000e+01
-2.825631201267242432e-01
-6.766849517822265625e+01
2.044575958251953125e+02
-2.866413307189941406e+01
-2.441468048095703125e+02
-2.514539337158203125e+01
1.180651187896728516e+01
2.074267578125000000e+02
1.409167175292968750e+02
6.141112518310546875e+01
2.822840881347656250e+02
-1.517070007324218750e+02
5.163445472717285156e+00
1.555274581909179688e+01
7.461975860595703125e+01
-1.398975524902343750e+02
7.912490081787109375e+01
8.440097045898437500e+01
-1.233806610107421875e+02
3.345221328735351562e+01
3.657971191406250000e+01
6.311750411987304688e+01
1.072422943115234375e+02
-2.364104652404785156e+01
-3.788093566894531250e+01
2.854586601257324219e+01
2.981863403320312500e+01
1.595869293212890625e+02
-2.831782341003417969e+01
6.295730590820312500e+01
-9.856009483337402344e+00
6.733693695068359375e+01
4.181203079223632812e+01
1.320639190673828125e+02
-2.135067367553710938e+01
2.624201393127441406e+01
9.322213745117187500e+01
-9.957152557373046875e+01
1.343386077880859375e+02
7.998492431640625000e+01
-2.089923095703125000e+01
-2.515889587402343750e+02
7.879807281494140625e+01
-5.502770996093750000e+01
-2.645387649536132812e+01
6.207490539550781250e+01
-9.920042419433593750e+01
-1.992380981445312500e+02
6.859605407714843750e+01
-1.466932487487792969e+01
1.238946228027343750e+02
-4.050894546508789062e+01
-9.424816131591796875e+01
2.361994781494140625e+02
-6.377560424804687500e+01
9.176142883300781250e+01
-1.138988685607910156e+01
-1.606883049011230469e+01
3.993305206298828125e+01
7.677906990051269531e+00
1.370506134033203125e+02
-1.896706390380859375e+01
8.347003936767578125e+01
-1.435145416259765625e+02
-8.449196624755859375e+01
-9.603784561157226562e+00
4.410174942016601562e+01
6.032027053833007812e+01
6.711334991455078125e+01
4.198165893554687500e+01
9.520638275146484375e+01
1.092270374298095703e+00
-4.779415893554687500e+01
3.202752685546875000e+01
9.566179513931274414e-01
-6.821831512451171875e+01
-1.172645111083984375e+02
-1.962424087524414062e+01
-8.818486022949218750e+01
-2.520558166503906250e+01
-1.988058624267578125e+02
-1.377536010742187500e+01
1.637342834472656250e+01
-3.251623535156250000e+02
1.153197402954101562e+02
-1.446505928039550781e+01
-1.540868988037109375e+02
-1.406560363769531250e+02
-1.795083465576171875e+02
1.180255737304687500e+02
-3.435982513427734375e+01
-2.991778182983398438e+01
9.043880462646484375e+01
-1.687448883056640625e+01
3.310421752929687500e+01
-2.133164978027343750e+01
2.276903343200683594e+01
-2.682530975341796875e+01
2.623272323608398438e+01
-4.339086532592773438e+01
-7.090641784667968750e+01
-1.104814682006835938e+02
1.282663116455078125e+02
3.209844589233398438e+01
-4.722025680541992188e+01
1.084132690429687500e+02
-6.498066186904907227e-01
1.541291046142578125e+02
1.698624267578125000e+02
7.785833740234375000e+01
-8.817035675048828125e+00
3.329032516479492188e+01
2.613074111938476562e+01
7.970363616943359375e+00
4.424530410766601562e+01
-4.653712844848632812e+01
5.016633224487304688e+01
-2.934690475463867188e+01
-9.080805969238281250e+01
-2.169877471923828125e+02
-2.898978805541992188e+01
-9.221112060546875000e+01
2.060274810791015625e+02
1.370850753784179688e+01
-1.409140491485595703e+01
4.088781356811523438e+01
-8.993343353271484375e+01
7.911115264892578125e+01
1.052470932006835938e+02
-9.328404998779296875e+01
-6.070830154418945312e+01
-3.959871673583984375e+01
1.011692733764648438e+02
-2.332512283325195312e+01
1.920464782714843750e+02
6.483476161956787109e-01
-8.877314758300781250e+01
-2.794294595718383789e+00
-7.064311218261718750e+01
1.522977752685546875e+02
-8.188549041748046875e+01
1.554578113555908203e+01
5.389915847778320312e+01
8.474730682373046875e+01
-5.069448852539062500e+01
-9.834292602539062500e+01
1.017677078247070312e+02
-1.093129043579101562e+02
-1.041074066162109375e+02
-4.270139312744140625e+01
-1.033048248291015625e+02
2.784980163574218750e+02
8.729668426513671875e+01
-1.123251190185546875e+02
-2.230221748352050781e+01
3.605072021484375000e+01
-7.339664459228515625e+01
7.100811767578125000e+01
1.590336151123046875e+02
1.099170303344726562e+02
2.397380065917968750e+02
2.679636192321777344e+01
5.784235763549804688e+01
4.551632690429687500e+01
1.047790069580078125e+02
-7.580056762695312500e+01
-1.047278060913085938e+02
-2.911713838577270508e+00
1.077658691406250000e+02
9.832185363769531250e+01
2.595672035217285156e+01
-4.733839416503906250e+01
1.789128723144531250e+02
9.876407623291015625e+00
-2.106594657897949219e+01
2.526068687438964844e+01
2.485739288330078125e+02
3.211415481567382812e+01
3.409150123596191406e+00
9.993463897705078125e+01
-1.289187774658203125e+02
5.281197357177734375e+01
8.194427490234375000e+01
1.124752960205078125e+02
2.246487808227539062e+01
2.497898864746093750e+02
-1.381146049499511719e+01
-1.431670074462890625e+02
-9.292453765869140625e+01
-6.918604278564453125e+01
-5.007791519165039062e+01
1.712155723571777344e+01
5.639208984375000000e+01
7.526092529296875000e+01
-6.495706176757812500e+01
-8.395687103271484375e+01
-9.888839721679687500e+01
-3.934828948974609375e+01
1.568246746063232422e+01
-1.217733535766601562e+02
3.500207519531250000e+01
2.143817901611328125e+01
-3.463706970214843750e+01
-2.907070541381835938e+01
-1.117246170043945312e+02
6.705751037597656250e+01
-6.091674423217773438e+01
3.872116088867187500e+01
1.361574268341064453e+01
1.813194732666015625e+02
-3.091974258422851562e+01
6.156140518188476562e+01
1.271055793762207031e+01
1.009266510009765625e+02
-4.485091781616210938e+01
1.606551055908203125e+02
-3.028552627563476562e+01
9.675126647949218750e+01
2.027767181396484375e+02
1.721787261962890625e+02
-1.400751037597656250e+02
7.404726409912109375e+01
4.777174758911132812e+01
-2.616682434082031250e+01
3.680824279785156250e+01
1.630611610412597656e+01
-4.143030166625976562e+01
-9.504198455810546875e+01
1.247802581787109375e+02
-6.363395309448242188e+01
-5.085777759552001953e+00
1.225233688354492188e+02
4.715559387207031250e+01
1.418732452392578125e+02
1.490143890380859375e+02
-9.637827301025390625e+01
-5.855184936523437500e+01
-8.036819458007812500e+01
3.476248168945312500e+01
-1.266723871231079102e-01
-1.485344505310058594e+01
8.158671569824218750e+01
-8.271800994873046875e+01
1.939458312988281250e+02
-1.118697967529296875e+02
-4.632277297973632812e+01
-9.910557556152343750e+01
-1.933535385131835938e+01
-1.349206256866455078e+01
-5.519464111328125000e+01
9.822799682617187500e+00
9.633896827697753906e+00
8.149391174316406250e+00
1.153483986854553223e-01
1.509443206787109375e+02
-4.704024124145507812e+01
-1.378212585449218750e+02
1.303405761718750000e+01
1.174744262695312500e+02
1.690559959411621094e+01
-6.957459259033203125e+01
2.797938537597656250e+01
-8.251295471191406250e+01
4.109493255615234375e+01
3.034926033020019531e+01
2.833025512695312500e+02
9.365184783935546875e+01
-1.150085601806640625e+02
9.913498687744140625e+01
-3.229000091552734375e+01
7.571502685546875000e+01
-4.607552719116210938e+01
-1.665235900878906250e+02
9.712835693359375000e+01
-1.052170867919921875e+02
1.300632476806640625e+02
9.369655609130859375e+01
9.880014801025390625e+01
5.093673324584960938e+01
9.018081665039062500e+01
-6.537735748291015625e+01
9.554185485839843750e+01
3.898584747314453125e+01
5.953314971923828125e+01
2.352877616882324219e+01
-2.738471031188964844e+01
3.334902572631835938e+01
-1.181565551757812500e+02
1.294887237548828125e+02
1.210000381469726562e+02
1.283387851715087891e+01
-3.490591812133789062e+01
2.833425140380859375e+01
1.007243652343750000e+02
1.568252105712890625e+02
-6.758630371093750000e+01
-8.456205749511718750e+01
3.114990234375000000e+01
-1.015462875366210938e+02
5.946858596801757812e+01
5.435299301147460938e+01
-1.302577056884765625e+02
1.467559204101562500e+02
-3.772661590576171875e+01
3.332369232177734375e+01
1.516194763183593750e+02
-7.482914733886718750e+01
1.379411468505859375e+02
-3.601455688476562500e+01
-8.343328857421875000e+01
1.405317993164062500e+02
1.558244628906250000e+02
-4.689998626708984375e+01
-1.281929779052734375e+02
-8.199902534484863281e+00
-4.064027786254882812e+01
3.362764358520507812e+01
-1.124556045532226562e+02
1.175051574707031250e+02
2.459321212768554688e+01
1.354877777099609375e+02
1.177537250518798828e+01
4.632683563232421875e+01
-3.106611633300781250e+01
-6.642005157470703125e+01
2.150494995117187500e+02
-7.269333648681640625e+01
4.298537826538085938e+01
-8.932506561279296875e+00
8.157824707031250000e+01
-2.044960212707519531e+01
1.221150512695312500e+02
-1.356716003417968750e+02
9.460368347167968750e+01
1.069593887329101562e+02
2.300739746093750000e+02
1.764495697021484375e+02
2.012798309326171875e+00
1.280848217010498047e+01
1.597435302734375000e+02
-8.464739227294921875e+01
-6.017215728759765625e+00
-1.154954452514648438e+02
-3.057899856567382812e+01
1.039498214721679688e+02
1.125045967102050781e+01
1.065034637451171875e+02
-4.889707183837890625e+01
7.505129337310791016e+00
-3.401936340332031250e+01
1.865329132080078125e+02
4.471046066284179688e+01
3.987784576416015625e+01
1.007876129150390625e+02
-8.812827301025390625e+01
-6.297447204589843750e+01
-2.550193786621093750e+00
5.097896575927734375e+01
1.778398437500000000e+02
-4.546175765991210938e+01
6.623348236083984375e+01
1.737430877685546875e+02
9.077653503417968750e+01
-1.073170280456542969e+01
-2.329644470214843750e+02
-1.647456359863281250e+02
1.734491424560546875e+02
7.162270355224609375e+01
9.111722946166992188e+00
1.589287948608398438e+01
8.768066406250000000e+01
5.172371673583984375e+01
6.383207321166992188e+01
1.780785522460937500e+02
2.020334777832031250e+02
-6.664504241943359375e+01
1.029404602050781250e+02
-1.271423950195312500e+02
-7.437122344970703125e+01
5.262771224975585938e+01
-1.539797496795654297e+01
1.092599868774414062e+00
-7.889015960693359375e+01
-3.018979454040527344e+01
4.931255722045898438e+01
6.343725967407226562e+01
-1.152078628540039062e+02
-5.187638473510742188e+01
2.525710105895996094e+01
-6.564589023590087891e+00
-3.114236259460449219e+01
1.474991035461425781e+01
-7.638098144531250000e+01
4.735192871093750000e+01
7.821069335937500000e+01
-1.646745452880859375e+02
7.300077819824218750e+01
-1.026795501708984375e+02
5.553779602050781250e+01
-8.484818458557128906e+00
-1.045076751708984375e+02
8.434765625000000000e+01
-3.697177886962890625e+01
3.270712661743164062e+01
-2.541447830200195312e+01
1.361843109130859375e+02
-1.276572341918945312e+02
2.158216094970703125e+01
7.989855957031250000e+01
4.086706638336181641e-01
-6.340444564819335938e+01
8.037902832031250000e+01
-3.812582778930664062e+01
3.627659988403320312e+01
1.556437530517578125e+02
-5.071397399902343750e+01
-2.686109542846679688e+01
-1.749053039550781250e+02
1.074173583984375000e+02
5.451995849609375000e+01
-5.140041732788085938e+01
-1.522474365234375000e+02
5.263119506835937500e+01
2.238481712341308594e+01
5.325553512573242188e+01
-3.367871856689453125e+01
-8.154567718505859375e+01
-4.391408920288085938e+01
-9.575796508789062500e+01
1.636091308593750000e+02
3.181422424316406250e+01
1.654134941101074219e+01
-1.018174133300781250e+02
5.919303131103515625e+01
-1.994195404052734375e+02
6.720056915283203125e+01
1.530367279052734375e+02
-9.543917655944824219e+00
-4.576877212524414062e+01
-7.285498046875000000e+01
-5.350624847412109375e+01
1.994258880615234375e+02
-1.000714569091796875e+02
1.896981811523437500e+02
2.668480834960937500e+02
-3.422082901000976562e+01
9.703853607177734375e+01
8.533576965332031250e+01
-7.366659545898437500e+01
-5.052207565307617188e+01
1.408775787353515625e+02
1.610883941650390625e+02
-1.013097915649414062e+02
1.339296150207519531e+01
-1.775811004638671875e+02
-8.768930053710937500e+01
1.953843116760253906e+01
2.218867683410644531e+01
7.309362792968750000e+01
9.062421417236328125e+01
2.638890838623046875e+01
1.558616943359375000e+02
-3.346126556396484375e+01
1.116311550140380859e+00
-4.189997863769531250e+01
2.929908561706542969e+01
1.060675964355468750e+02
-1.425843238830566406e+00
1.045995941162109375e+02
2.225462951660156250e+02
-1.582750439643859863e+00
-1.167469711303710938e+02
-1.214739227294921875e+02
-4.602230834960937500e+01
-8.024314880371093750e+01
-2.895592117309570312e+01
-7.646285247802734375e+01
-1.443032684326171875e+02
3.171369934082031250e+02
-5.987115478515625000e+01
3.404111480712890625e+01
-5.132631683349609375e+01
2.883361577987670898e+00
7.306799316406250000e+01
6.147963333129882812e+01
-1.350145111083984375e+02
-4.031594085693359375e+01
4.743822097778320312e+01
-5.029526519775390625e+01
5.360719680786132812e+01
-1.252175827026367188e+02
-2.754619750976562500e+02
-2.106534271240234375e+02
1.303716125488281250e+02
-8.085603332519531250e+01
1.408152923583984375e+02
1.067849884033203125e+02
7.824707794189453125e+01
-2.018253326416015625e+01
6.025620269775390625e+01
2.120281677246093750e+02
-1.264499816894531250e+02
4.727855300903320312e+01
3.006382560729980469e+01
1.736190986633300781e+01
4.628227996826171875e+01
1.686479797363281250e+02
5.069309997558593750e+01
-1.579245758056640625e+02
-7.986010742187500000e+01
1.447190380096435547e+01
1.564279937744140625e+02
2.618998908996582031e+01
-9.260764312744140625e+01
-4.933292007446289062e+01
4.824739074707031250e+01
-8.394615936279296875e+01
-2.679869842529296875e+01
-1.642468452453613281e+01
-1.008342971801757812e+02
5.318109512329101562e+01
2.334792327880859375e+02
7.170942687988281250e+01
-1.068193531036376953e+01
-8.121538543701171875e+01
4.182552337646484375e+01
-2.567932510375976562e+01
2.659520530700683594e+01
-4.940519332885742188e+01
1.564366817474365234e-01
3.466317367553710938e+01
1.375538177490234375e+02
9.517801666259765625e+01
-7.553739929199218750e+01
1.300740661621093750e+02
6.408934783935546875e+01
1.420159606933593750e+02
7.251240539550781250e+01
1.545297241210937500e+02
2.077190704345703125e+02
1.865096282958984375e+01
5.641392898559570312e+01
-3.018014526367187500e+01
-1.567367649078369141e+01
-4.272578239440917969e+00
-1.001346969604492188e+02
1.047604064941406250e+02
9.005621337890625000e+01
1.122794952392578125e+02
2.856138944625854492e+00
1.125289077758789062e+02
-9.696286010742187500e+01
-1.253697872161865234e+01
6.178922653198242188e+01
4.927601623535156250e+01
-1.617091827392578125e+02
1.595923328399658203e+01
6.197240829467773438e+01
-4.153047943115234375e+01
8.845213317871093750e+01
2.141342163085937500e+02
4.418854904174804688e+01
1.784508972167968750e+02
1.159609127044677734e+01
-1.908426666259765625e+01
-3.959254074096679688e+01
8.641779327392578125e+01
-1.403776073455810547e+01
-9.391082763671875000e+01
4.454327392578125000e+01
5.234243774414062500e+01
-1.199778213500976562e+02
-1.315769004821777344e+01
-4.028705978393554688e+01
4.003710556030273438e+01
1.209921875000000000e+02
-1.004903507232666016e+01
-2.415435314178466797e+00
3.018485069274902344e+01
1.526365203857421875e+02
-1.294577331542968750e+02
6.762849426269531250e+01
1.756807861328125000e+02
8.050949096679687500e+00
-2.598392677307128906e+01
1.259744415283203125e+02
-1.065378189086914062e+02
-1.467115478515625000e+02
2.220806579589843750e+02
1.093642349243164062e+02
8.247486114501953125e+01
3.909709167480468750e+01
-5.076712417602539062e+01
2.377095669507980347e-01
-9.980826568603515625e+01
-5.673103332519531250e+01
1.094732131958007812e+02
1.453798522949218750e+02
-8.239147949218750000e+01
-1.023612060546875000e+02
4.811423301696777344e+00
-7.304412841796875000e+00
2.527929496765136719e+01
-1.935190200805664062e+01
3.145489807128906250e+02
5.465934371948242188e+01
-3.128650856018066406e+01
1.768642807006835938e+01
8.511612701416015625e+01
1.579611053466796875e+02
-4.215704441070556641e+00
1.248664398193359375e+02
1.713133087158203125e+02
6.383342742919921875e+01
-4.799588012695312500e+01
-3.578129196166992188e+01
1.280631713867187500e+02
8.533694458007812500e+01
-2.582518196105957031e+01
-1.148035888671875000e+02
2.961848449707031250e+01
-1.349888610839843750e+02
1.752813415527343750e+02
1.085545196533203125e+02
7.017622375488281250e+01
1.108734741210937500e+02
-4.344606781005859375e+01
-8.750782012939453125e+01
9.171350860595703125e+01
-1.034789886474609375e+02
8.777077198028564453e-01
6.521169281005859375e+01
4.162549209594726562e+01
-2.020498275756835938e+00
4.140935897827148438e+00
1.275764694213867188e+02
7.348796844482421875e+01
8.809834718704223633e-01
1.240545120239257812e+02
-3.793558883666992188e+01
-1.517122039794921875e+02
1.631579284667968750e+02
-9.140708923339843750e+01
2.310317993164062500e+01
-8.797056579589843750e+01
-5.759923934936523438e+01
7.960709381103515625e+01
-9.966896176338195801e-01
2.453265380859375000e+02
3.852756118774414062e+01
6.196958541870117188e+01
-3.790047836303710938e+01
-1.267840270996093750e+02
9.030934906005859375e+01
-1.232704162597656250e+02
8.786862182617187500e+01
-1.666435241699218750e+01
-1.458983135223388672e+01
-7.770893096923828125e+01
1.283718872070312500e+02
9.647687530517578125e+01
9.740478515625000000e+01
-4.960876083374023438e+01
-7.439001798629760742e-01
5.911139488220214844e+00
-2.290268898010253906e+00
9.831278991699218750e+01
-5.005691051483154297e+00
5.922126007080078125e+01
-1.481647014617919922e+01
2.130243225097656250e+02
-1.698443412780761719e+01
3.993104553222656250e+01
1.045526046752929688e+02
6.898933410644531250e+01
-1.010382080078125000e+02
6.355255126953125000e+01
-4.032139968872070312e+01
-6.705065155029296875e+01
1.737751007080078125e+02
1.022451248168945312e+02
2.323056983947753906e+01
2.480558471679687500e+02
2.687538528442382812e+01
1.370368194580078125e+02
-1.205703964233398438e+02
8.469371795654296875e+00
-1.118818283081054688e+01
6.500833892822265625e+01
1.863240509033203125e+02
1.418754425048828125e+02
-1.441629052162170410e+00
-1.009849090576171875e+02
9.094249725341796875e+01
6.282772827148437500e+01
-5.953109741210937500e+01
1.017076339721679688e+02
1.691126632690429688e+01
2.392133140563964844e+01
-4.441006469726562500e+01
-1.369825897216796875e+02
2.575214233398437500e+02
1.245891113281250000e+02
6.777578735351562500e+01
-9.455604553222656250e+01
-1.314698028564453125e+02
3.687167739868164062e+01
4.907965087890625000e+01
-1.832052917480468750e+02
7.707971954345703125e+01
9.652178192138671875e+01
2.328699111938476562e+01
9.970133972167968750e+01
1.281768646240234375e+02
-8.339736938476562500e+01
1.306453247070312500e+02
-6.933111572265625000e+01
2.445958328247070312e+01
-5.579045486450195312e+01
-4.839803695678710938e+00
4.876495838165283203e+00
-1.057090148925781250e+02
6.248034954071044922e+00
3.376078414916992188e+01
-9.464089202880859375e+01
-1.847784423828125000e+01
2.105300903320312500e+02
1.337317810058593750e+02
2.006976318359375000e+02
7.356362152099609375e+01
1.471473693847656250e+02
-9.643991088867187500e+01
5.484779357910156250e+01
1.140565185546875000e+02
4.898746871948242188e+01
1.495519256591796875e+02
-6.605323791503906250e+01
1.271270370483398438e+01
-1.500869560241699219e+01
-7.119299316406250000e+01
-2.577615165710449219e+01
2.320292510986328125e+02
2.535394096374511719e+01
-7.549935150146484375e+01
-4.967488098144531250e+01
-2.221139144897460938e+01
4.810387790203094482e-01
-1.177889099121093750e+02
2.330334091186523438e+01
-4.475082015991210938e+01
-1.399009227752685547e+01
-2.070104598999023438e+01
-7.668562316894531250e+01
3.055625305175781250e+02
8.708819580078125000e+01
1.059826965332031250e+02
4.304540634155273438e+01
2.671874237060546875e+01
1.006890563964843750e+02
-7.189174652099609375e+01
-3.799999237060546875e+01
-5.196036529541015625e+01
-1.074004440307617188e+02
-5.433446884155273438e+01
8.894071197509765625e+01
1.157225112915039062e+02
-2.277429580688476562e+01
3.117970886230468750e+02
-1.582635345458984375e+02
2.107928009033203125e+02
-1.372191619873046875e+02
-6.310971260070800781e+00
1.791539192199707031e+01
-7.454606628417968750e+01
-2.743793334960937500e+02
8.764624023437500000e+01
3.852650451660156250e+01
1.386970214843750000e+02
1.405520019531250000e+02
-9.779391479492187500e+01
4.682335281372070312e+01
6.335543441772460938e+01
8.560735702514648438e+00
-5.302404785156250000e+01
1.624076843261718750e+02
-5.026868057250976562e+01
4.825966262817382812e+01
-1.231638183593750000e+02
9.250051879882812500e+01
4.709109115600585938e+01
2.843986451625823975e-01
1.522372894287109375e+02
9.674791717529296875e+01
3.812960815429687500e+01
9.928125000000000000e+01
-1.000023040771484375e+02
2.063562622070312500e+02
2.658673286437988281e+01
9.369612121582031250e+01
1.533209991455078125e+02
5.158578872680664062e+00
-1.515322265625000000e+02
5.415295410156250000e+01
-9.678948402404785156e+00
-7.744202423095703125e+01
-3.509922790527343750e+01
-1.178210601806640625e+02
1.972531433105468750e+02
2.370842895507812500e+02
4.756280136108398438e+01
1.831717300415039062e+01
-6.576902008056640625e+01
8.682897949218750000e+01
-7.193015289306640625e+01
-7.613313293457031250e+01
1.632241973876953125e+02
-9.140225219726562500e+01
-1.252862091064453125e+02
3.356747627258300781e+00
2.242733764648437500e+01
-2.655994873046875000e+02
-6.711991882324218750e+01
-6.536997985839843750e+01
-1.413685302734375000e+02
4.679003524780273438e+01
-6.982760620117187500e+01
7.202822113037109375e+01
-4.978476715087890625e+01
-5.947045516967773438e+01
-1.092759475708007812e+02
2.956291809082031250e+02
-2.488801240921020508e+00
-3.391097640991210938e+01
-7.432077026367187500e+01
1.834531784057617188e+01
-1.384998474121093750e+02
-8.126228332519531250e+01
-2.739698648452758789e+00
6.412441253662109375e+01
2.944603443145751953e+00
1.313664550781250000e+02
1.317902374267578125e+02
3.691436767578125000e+01
1.036723861694335938e+02
-1.178262557983398438e+02
9.136780738830566406e+00
6.603026580810546875e+01
3.359224319458007812e+01
1.720248870849609375e+02
-4.323963928222656250e+01
-5.500810623168945312e+01
-6.211011886596679688e+01
-2.208124847412109375e+02
-1.618890533447265625e+02
-1.440969238281250000e+02
-9.008870697021484375e+01
-8.485102081298828125e+01
1.190856704711914062e+02
4.526485443115234375e+01
-8.770370483398437500e+01
5.884976196289062500e+01
9.029650115966796875e+01
8.548393249511718750e+01
3.006399536132812500e+01
5.111260223388671875e+01
8.845732879638671875e+01
-2.499051094055175781e+01
1.822482872009277344e+01
-7.850738525390625000e+01
3.112273788452148438e+01
-2.326143951416015625e+02
6.822418212890625000e+01
1.271817779541015625e+02
2.473297715187072754e-01
1.103489875793457031e+01
-1.316180348396301270e+00
-2.419099578857421875e+02
1.653107604980468750e+02
-2.284347343444824219e+01
-1.262038803100585938e+02
5.467516708374023438e+01
-1.143395996093750000e+02
-8.988148498535156250e+01
-1.792525863647460938e+01
8.729561614990234375e+01
-4.704167175292968750e+01
-6.083515167236328125e+01
-3.834865570068359375e+01
2.862054138183593750e+02
-7.519050598144531250e+01
6.994911193847656250e+01
9.909417724609375000e+01
-1.156124496459960938e+02
6.947749328613281250e+01
6.705752563476562500e+01
-1.396567993164062500e+02
-9.703905487060546875e+01
-6.057038116455078125e+01
2.205791854858398438e+01
4.780667114257812500e+01
-7.005398559570312500e+01
-3.368382215499877930e+00
-2.214461059570312500e+02
1.080762863159179688e+01
2.206955337524414062e+01
1.496572570800781250e+02
-1.165655288696289062e+02
-1.502849426269531250e+02
-1.040293960571289062e+02
9.453786849975585938e+00
2.832762336730957031e+01
-5.633781051635742188e+01
-2.710477447509765625e+01
1.537326812744140625e+02
1.307324218750000000e+02
8.824800109863281250e+01
-1.259546966552734375e+02
2.160356292724609375e+02
2.627453918457031250e+02
2.790892333984375000e+02
-6.969882965087890625e+01
-9.321892547607421875e+01
-7.017110443115234375e+01
-1.995345764160156250e+02
2.915712547302246094e+01
6.907724761962890625e+01
-1.543403720855712891e+01
1.008861999511718750e+02
9.886734008789062500e+01
-9.005952453613281250e+01
-2.558255767822265625e+01
-8.576266479492187500e+01
-4.578213214874267578e+00
5.554921722412109375e+01
-6.394760131835937500e+01
-9.245182037353515625e+01
-1.088943328857421875e+02
-6.660588073730468750e+01
-5.082508850097656250e+01
-4.988887786865234375e+01
1.724387931823730469e+01
-4.843006896972656250e+01
-1.478026275634765625e+02
-6.196361923217773438e+01
5.000754165649414062e+01
-8.300605010986328125e+01
8.332668304443359375e+01
1.416912937164306641e+01
2.311220855712890625e+02
1.207453994750976562e+02
-6.006547927856445312e+01
1.162620315551757812e+02
-4.587732696533203125e+01
-1.314875488281250000e+02
-8.480648994445800781e+00
-1.421123809814453125e+02
-1.960840797424316406e+01
1.791179351806640625e+02
1.372300872802734375e+02
4.165499496459960938e+01
-1.258854389190673828e+01
3.050869941711425781e+01
-1.044268341064453125e+02
3.184515571594238281e+01
-8.532466888427734375e+01
-1.862087249755859375e+02
-6.818775939941406250e+01
6.297167587280273438e+01
2.410515594482421875e+02
1.314538726806640625e+02
-1.315887546539306641e+01
-1.712843627929687500e+02
4.214993667602539062e+01
4.345701980590820312e+01
1.557554473876953125e+02
-4.856273651123046875e+01
-1.312642860412597656e+01
-1.662749633789062500e+02
1.451653957366943359e+00
1.207898483276367188e+02
-1.233322372436523438e+02
1.921852684020996094e+01
3.741041183471679688e+01
4.678996276855468750e+01
5.624759292602539062e+01
-9.615437316894531250e+01
7.104125976562500000e+01
-9.212129974365234375e+01
-8.533724212646484375e+01
9.201342010498046875e+01
-1.349201560020446777e+00
1.585208587646484375e+02
6.234234619140625000e+01
5.236018371582031250e+01
-4.908582687377929688e+01
-1.447076721191406250e+02
-2.865319633483886719e+01
-1.320768890380859375e+02
-1.237298369407653809e+00
5.474577426910400391e+00
4.026691436767578125e+01
7.118818664550781250e+01
9.676611328125000000e+01
1.037634582519531250e+02
7.720503997802734375e+01
5.396512222290039062e+01
6.858702182769775391e+00
3.260607528686523438e+01
-2.443706817626953125e+02
-6.400144958496093750e+01
7.800963592529296875e+01
-1.021430740356445312e+02
-5.757408905029296875e+01
-2.607993698120117188e+01
-6.689212036132812500e+01
-4.766527557373046875e+01
1.327328033447265625e+02
1.022216644287109375e+02
-8.947532653808593750e+01
1.168598327636718750e+02
9.732367515563964844e+00
-3.191332435607910156e+01
6.765489196777343750e+01
-1.051777725219726562e+02
3.649939727783203125e+01
2.907220077514648438e+01
-3.769762420654296875e+01
1.021662826538085938e+02
-1.888757896423339844e+01
3.396493530273437500e+01
-1.009136428833007812e+02
-5.505419921875000000e+01
9.116037750244140625e+01
1.036932830810546875e+02
-1.025245513916015625e+02
-8.729020690917968750e+01
-1.177904357910156250e+02
2.783188247680664062e+01
-2.200446319580078125e+01
-8.362765502929687500e+01
3.526317596435546875e+01
-9.445669555664062500e+01
4.263505172729492188e+01
1.093721542358398438e+02
1.438205413818359375e+02
-2.608031654357910156e+01
1.658153343200683594e+01
1.465928955078125000e+02
-1.317093372344970703e+00
8.409394836425781250e+01
-1.345108642578125000e+02
1.420061035156250000e+02
3.717359542846679688e+01
-2.480981826782226562e+01
-9.988490295410156250e+01
-9.793682098388671875e+01
-7.935680389404296875e+01
-1.915736389160156250e+02
-8.532077026367187500e+01
-1.068747558593750000e+02
1.063611297607421875e+02
-9.453603363037109375e+01
3.766608810424804688e+01
-1.326371002197265625e+02
3.905788803100585938e+01
-3.124460792541503906e+01
-1.071470108032226562e+02
-6.764122009277343750e+01
-2.115244903564453125e+02
-9.933950805664062500e+01
-1.210950183868408203e+01
-7.930791473388671875e+01
2.218309402465820312e+01
7.218038082122802734e+00
1.634508972167968750e+02
-1.242855930328369141e+01
-1.882034454345703125e+02
1.488286972045898438e+01
8.210563659667968750e+01
-8.881016731262207031e+00
1.753620147705078125e+02
-4.970033645629882812e+01
1.127908325195312500e+02
-5.659183120727539062e+01
7.305559539794921875e+01
-2.410084915161132812e+01
-8.938321685791015625e+01
1.338306884765625000e+02
-2.230204772949218750e+01
-1.227555389404296875e+02
-1.226931762695312500e+01
-7.770621490478515625e+01
-7.630874633789062500e+01
-5.069509124755859375e+01
6.325498962402343750e+01
-9.854142761230468750e+01
-5.498431396484375000e+01
-6.772597503662109375e+01
1.099468688964843750e+02
2.092901306152343750e+02
-8.780316162109375000e+01
3.120957374572753906e+01
-1.621015739440917969e+01
1.176844024658203125e+02
-7.401207733154296875e+01
1.087460279464721680e+00
-2.841943740844726562e+01
-1.468101959228515625e+02
1.625138702392578125e+02
-9.089539337158203125e+01
2.033059997558593750e+02
-1.030754776000976562e+02
-7.011666107177734375e+01
1.733121032714843750e+02
4.376420593261718750e+01
-2.529981803894042969e+01
8.090290069580078125e+01
2.424719390869140625e+02
1.295576934814453125e+02
-6.132299804687500000e+01
9.375150299072265625e+01
-8.637065887451171875e+00
1.018152618408203125e+02
1.056397781372070312e+02
-2.252921752929687500e+02
2.293185234069824219e+01
-2.168236351013183594e+01
-1.286248474121093750e+02
-4.907901000976562500e+01
-2.784667358398437500e+02
-1.432714538574218750e+02
-7.341359615325927734e+00
-1.354540863037109375e+02
3.523905515670776367e+00
-2.372370338439941406e+01
-1.251664428710937500e+02
4.332404327392578125e+01
5.231195831298828125e+01
-1.259207000732421875e+02
8.853948974609375000e+01
-1.248611068725585938e+01
5.943077850341796875e+01
-8.665513610839843750e+01
1.167983169555664062e+02
-1.385359497070312500e+02
1.800472259521484375e+01
6.293276596069335938e+01
8.990370178222656250e+01
-4.314878463745117188e+01
-1.875725555419921875e+01
1.526740722656250000e+02
2.559230422973632812e+01
5.075196456909179688e+01
6.055700302124023438e+01
2.058438873291015625e+01
3.721644210815429688e+01
2.536120891571044922e+00
1.678513336181640625e+02
7.475010681152343750e+01
8.380924224853515625e+01
-3.124747848510742188e+01
-1.524961566925048828e+01
2.357490921020507812e+01
1.156873092651367188e+02
-9.986688995361328125e+01
1.416071472167968750e+02
2.280923652648925781e+01
1.790773315429687500e+02
8.404479980468750000e+01
-7.123759460449218750e+01
-1.296201324462890625e+02
5.864212036132812500e+01
-1.340162506103515625e+02
-4.140769195556640625e+01
-4.247175216674804688e+01
4.342715454101562500e+01
-2.086566162109375000e+01
-9.342091369628906250e+01
-3.002419853210449219e+01
9.944035339355468750e+01
1.493784637451171875e+02
-3.445679092407226562e+01
6.762799835205078125e+01
-1.519006500244140625e+02
-2.543785858154296875e+02
-3.302117538452148438e+01
5.261094665527343750e+01
2.667724800109863281e+01
-7.732289123535156250e+01
-7.187610626220703125e+01
-5.738322830200195312e+01
6.825054931640625000e+01
-2.833205795288085938e+01
-3.570506286621093750e+01
-1.343357391357421875e+02
-1.944971275329589844e+01
1.943368530273437500e+02
-1.240186309814453125e+01
-1.112386550903320312e+02
-1.186959381103515625e+02
-1.608477592468261719e+01
-1.433991241455078125e+02
7.001184844970703125e+01
-1.697942810058593750e+02
-2.865839958190917969e+01
1.296642913818359375e+02
6.277335739135742188e+01
-4.276830291748046875e+01
-1.735862426757812500e+02
-2.260636568069458008e+00
1.168052902221679688e+02
3.155279541015625000e+01
9.115556335449218750e+01
7.064835357666015625e+01
-3.733894348144531250e+01
2.890986251831054688e+01
-1.295407104492187500e+02
1.112215270996093750e+02
1.055499572753906250e+02
-1.602241058349609375e+02
-3.168148994445800781e+01
-1.800736236572265625e+02
3.773418426513671875e+01
-9.361883544921875000e+01
7.749572753906250000e+01
-5.281092071533203125e+01
-3.186087608337402344e+00
8.435073852539062500e+01
-2.355490684509277344e+01
-4.249643325805664062e+01
1.462214050292968750e+02
-3.103095054626464844e+01
9.706285858154296875e+01
-4.814824295043945312e+01
8.647856140136718750e+01
9.822154998779296875e+01
1.060612335205078125e+02
-4.719207763671875000e+01
9.639812469482421875e+01
1.266482391357421875e+02
-1.815534057617187500e+02
1.236470108032226562e+02
-2.966691207885742188e+01
-8.357727813720703125e+01
1.725620574951171875e+02
4.325635528564453125e+01
-8.058273315429687500e+01
-8.875453948974609375e+00
3.393215942382812500e+01
-4.025819778442382812e+01
-1.281692199707031250e+02
-8.719666290283203125e+01
-2.581933593750000000e+02
2.561411437988281250e+02
-1.777621030807495117e+00
-1.324086151123046875e+02
-5.072478103637695312e+01
6.446047210693359375e+01
2.279682159423828125e+01
-1.043854045867919922e+01
-4.045824813842773438e+01
1.099503860473632812e+02
-1.179302368164062500e+02
1.930450630187988281e+01
1.303103027343750000e+02
3.056278800964355469e+01
2.411554336547851562e+01
-7.537100982666015625e+01
2.925122070312500000e+01
2.560199737548828125e+01
1.295279693603515625e+02
5.113265609741210938e+01
-2.353121376037597656e+01
-1.012139434814453125e+02
3.413207530975341797e+00
-4.073147201538085938e+01
1.717790069580078125e+02
5.185561752319335938e+01
8.053428649902343750e+01
4.661891555786132812e+01
5.643510055541992188e+01
-4.694300460815429688e+01
-7.383271789550781250e+01
2.123869934082031250e+02
1.055192089080810547e+01
5.124654293060302734e+00
5.408629417419433594e+00
-4.647352397441864014e-01
8.836094665527343750e+01
-4.371642172336578369e-01
-8.015797424316406250e+01
-4.507073593139648438e+01
6.811579895019531250e+01
1.441595611572265625e+02
3.290370178222656250e+02
5.336341094970703125e+01
1.116843338012695312e+02
4.905963134765625000e+01
-6.252416992187500000e+01
4.610430908203125000e+01
-5.173381042480468750e+01
3.258052825927734375e+01
-1.849490165710449219e+00
-4.360514831542968750e+01
8.777165985107421875e+01
-3.093219757080078125e+01
2.613116455078125000e+01
-6.484956359863281250e+01
-9.403497314453125000e+01
-1.103861808776855469e+01
-1.677978668212890625e+02
-3.844257736206054688e+01
-9.847756958007812500e+01
-1.217703323364257812e+02
-2.841280364990234375e+01
-6.911747741699218750e+01
1.148207092285156250e+02
1.644606971740722656e+01
-1.056331405639648438e+02
5.293189239501953125e+01
6.060469818115234375e+01
1.173417053222656250e+02
-3.269886779785156250e+01
-4.608774948120117188e+01
-1.401330261230468750e+02
-1.847659606933593750e+02
-2.416083908081054688e+01
-7.133308410644531250e+01
-8.032730102539062500e+01
4.917300033569335938e+01
1.640516052246093750e+02
-3.880163192749023438e+01
7.435141754150390625e+01
2.060907936096191406e+01
-1.192736053466796875e+02
-1.388162517547607422e+01
2.898676681518554688e+01
4.262381362915039062e+01
-1.255504608154296875e+02
-2.924740982055664062e+01
-3.809621429443359375e+01
1.087103500366210938e+02
2.616334915161132812e+01
-4.422856140136718750e+01
-7.943177032470703125e+01
-9.507781219482421875e+01
9.042133331298828125e+01
2.310966491699218750e+02
7.924356079101562500e+01
-9.974224090576171875e+01
-4.694464111328125000e+01
7.301281738281250000e+01
7.897816467285156250e+01
8.419261932373046875e+01
1.926713714599609375e+02
-1.885542449951171875e+02
3.314779281616210938e+01
1.160611953735351562e+02
3.008518457412719727e+00
9.561079406738281250e+01
-2.595088577270507812e+01
5.875359344482421875e+01
3.558840942382812500e+01
6.321596527099609375e+01
-1.430022430419921875e+02
2.041100006103515625e+02
-8.927268218994140625e+01
-2.445591163635253906e+01
2.409740142822265625e+02
-2.546931838989257812e+01
-5.966560745239257812e+01
-5.671903991699218750e+01
-1.740391159057617188e+01
-1.011067657470703125e+02
1.213532943725585938e+02
-1.197239608764648438e+02
-7.871585083007812500e+01
8.864543914794921875e+00
-1.989819183349609375e+02
1.769386444091796875e+02
-2.387102890014648438e+01
8.828452301025390625e+01
1.305595550537109375e+02
-3.090803337097167969e+01
1.812840576171875000e+02
-1.062525405883789062e+02
1.910360412597656250e+02
-1.931892585754394531e+01
-1.181215133666992188e+02
1.365280456542968750e+02
-2.888918304443359375e+01
7.128230285644531250e+01
9.269856262207031250e+01
-9.856884956359863281e+00
9.643348693847656250e+01
-7.630962371826171875e+01
-6.760845947265625000e+01
-2.449071350097656250e+02
-4.822475051879882812e+01
2.920649909973144531e+01
4.866613006591796875e+01
7.096209716796875000e+01
1.180642395019531250e+02
1.672023468017578125e+02
1.316873321533203125e+02
-2.579905128479003906e+01
-1.961029968261718750e+02
-5.264123535156250000e+01
1.932086563110351562e+01
-3.597039031982421875e+01
-1.424843597412109375e+02
2.551423339843750000e+02
-1.598214530944824219e+01
-1.013857269287109375e+01
9.594728088378906250e+01
-9.328832244873046875e+01
-6.143911361694335938e+01
-5.524080276489257812e+01
-8.188371658325195312e+00
-8.131805419921875000e+01
1.685586166381835938e+01
2.044208526611328125e+02
1.038594207763671875e+02
2.438616485595703125e+02
1.476508789062500000e+02
1.128655319213867188e+02
-1.203119373321533203e+01
-9.877863311767578125e+01
-8.668835449218750000e+01
1.550754451751708984e+01
-4.104178619384765625e+01
6.978575134277343750e+01
-6.047820281982421875e+01
1.111013031005859375e+02
-2.050414276123046875e+01
2.180669555664062500e+02
-5.711297988891601562e+01
2.962509155273437500e+02
2.807522201538085938e+01
-1.820379943847656250e+02
6.271570968627929688e+01
6.583597564697265625e+01
7.731147766113281250e+00
-4.198158085346221924e-01
-4.779739761352539062e+01
3.162358093261718750e+01
-6.911619567871093750e+01
-6.831404876708984375e+01
2.200963973999023438e+01
-9.497701263427734375e+01
6.194141006469726562e+01
4.850221633911132812e+01
1.290200347900390625e+02
-1.873027496337890625e+02
1.301326465606689453e+01
-4.826432418823242188e+01
-1.092799911499023438e+02
5.272826004028320312e+01
-6.602825927734375000e+01
-7.910530853271484375e+01
5.941780090332031250e+01
3.222627258300781250e+01
-5.310594558715820312e+01
-3.396837997436523438e+01
-9.124490356445312500e+01
1.080826854705810547e+01
1.080034866333007812e+02
5.626414489746093750e+01
1.530326538085937500e+02
-8.165600895881652832e-01
4.583811187744140625e+01
8.178620147705078125e+01
-3.316990280151367188e+01
3.362791824340820312e+01
-3.525817871093750000e+01
3.376527404785156250e+01
-3.852328491210937500e+01
1.364814147949218750e+02
3.831372070312500000e+01
-3.323376083374023438e+01
-8.444352149963378906e+00
-1.014653472900390625e+02
-6.485702514648437500e+01
1.737888946533203125e+02
5.401225280761718750e+01
1.365791473388671875e+02
-1.292224578857421875e+02
-1.610548248291015625e+02
2.660650825500488281e+01
2.775815773010253906e+01
1.923868942260742188e+01
4.185554027557373047e+00
-8.547151947021484375e+01
4.163654327392578125e+01
3.534773254394531250e+01
-2.110816497802734375e+02
9.685214996337890625e+01
4.058789443969726562e+01
-5.541575622558593750e+01
-1.200988311767578125e+02
-8.775730133056640625e+01
-6.077709197998046875e+01
1.157612457275390625e+02
4.142488098144531250e+01
7.758744049072265625e+01
-5.422514724731445312e+01
-1.223050842285156250e+02
1.306643962860107422e+01
1.386823940277099609e+01
9.637371826171875000e+01
1.446029968261718750e+02
1.020178680419921875e+02
1.547717742919921875e+02
1.264690637588500977e+00
6.562812042236328125e+01
-1.109034881591796875e+02
5.768778228759765625e+01
-8.841831207275390625e+01
4.019868087768554688e+01
-2.272149963378906250e+02
-5.303587341308593750e+01
3.598561048507690430e+00
3.805603790283203125e+01
1.154192657470703125e+02
-5.213156223297119141e+00
-8.251951599121093750e+01
1.325917663574218750e+02
1.170494766235351562e+02
3.100163650512695312e+01
3.872688293457031250e+01
2.126488647460937500e+02
3.979853820800781250e+01
5.573509931564331055e-01
5.729317474365234375e+01
2.721712875366210938e+01
4.217257499694824219e+00
-1.775893859863281250e+02
1.148272628784179688e+02
-1.888131904602050781e+01
1.869529266357421875e+02
1.634629058837890625e+02
8.963155364990234375e+01
-1.010571365356445312e+02
8.824772644042968750e+01
1.116091384887695312e+02
1.732020950317382812e+01
3.418911695480346680e+00
-6.997498035430908203e+00
4.372883987426757812e+01
-7.514385223388671875e+01
-4.700247573852539062e+01
-9.503551483154296875e+01
7.062906646728515625e+01
-1.193066120147705078e+00
7.595154571533203125e+01
-8.025292968750000000e+01
7.217498016357421875e+01
1.033890457153320312e+02
3.993947219848632812e+01
1.617115631103515625e+02
-1.554758300781250000e+02
-8.714913940429687500e+01
6.233673858642578125e+01
-2.696646690368652344e+01
-2.100287818908691406e+01
-1.400767669677734375e+02
6.882132720947265625e+01
2.089776763916015625e+02
1.755381164550781250e+02
2.652216186523437500e+02
-7.643576049804687500e+01
1.340436859130859375e+02
1.137144470214843750e+02
1.281773223876953125e+02
-6.280251312255859375e+01
7.901404571533203125e+01
2.467959594726562500e+01
7.668308258056640625e+01
3.497382354736328125e+01
1.811335601806640625e+02
-2.977041006088256836e+00
1.953128725290298462e-01
1.395990447998046875e+02
5.774100875854492188e+01
-5.821523666381835938e+01
-1.529841232299804688e+01
9.220655059814453125e+01
-2.437191925048828125e+02
-1.857470703125000000e+01
8.647266387939453125e+01
-6.478484344482421875e+01
6.904795837402343750e+01
6.904954528808593750e+01
4.634300994873046875e+01
1.391982116699218750e+02
-6.880473327636718750e+01
-6.087928390502929688e+01
1.755494079589843750e+02
1.573588867187500000e+02
-7.043894195556640625e+01
1.232306518554687500e+02
-2.431931877136230469e+01
3.934310531616210938e+01
4.177562713623046875e+00
-3.159547424316406250e+02
-1.065659255981445312e+02
1.629705963134765625e+02
-4.999298858642578125e+01
4.801736068725585938e+01
-1.101723403930664062e+02
5.532653427124023438e+01
-4.934903717041015625e+01
5.259486007690429688e+01
-3.191772079467773438e+01
4.867549133300781250e+01
-6.672074890136718750e+01
5.663098526000976562e+01
-2.302886657714843750e+02
5.008066177368164062e+01
1.036243209838867188e+02
4.794790267944335938e+00
7.367257690429687500e+01
2.208849639892578125e+02
2.034322052001953125e+02
-1.221485366821289062e+02
7.084936618804931641e+00
3.687630081176757812e+01
3.243861389160156250e+01
-1.794492797851562500e+02
5.524516677856445312e+01
3.811200714111328125e+01
2.514168548583984375e+01
-2.373279571533203125e+01
-7.724247932434082031e+00
-2.769877052307128906e+01
-6.691233825683593750e+01
-1.443273544311523438e+01
-9.856739044189453125e+01
5.798124694824218750e+01
-7.611579132080078125e+01
-9.664095306396484375e+01
1.070867080688476562e+02
5.268510055541992188e+01
-4.127239704132080078e+00
6.279515075683593750e+01
-8.946006011962890625e+01
-5.545063018798828125e+00
-1.871179962158203125e+02
2.575006484985351562e+00
-1.781072807312011719e+01
1.375082244873046875e+02
1.329176788330078125e+02
-3.066025924682617188e+01
7.789240264892578125e+01
1.457824859619140625e+02
-1.187589492797851562e+02
5.795875549316406250e+00
-6.750168800354003906e+00
2.367641448974609375e+02
-1.764527320861816406e+00
4.955002212524414062e+01
-9.362555694580078125e+01
-1.031754379272460938e+02
-2.370513916015625000e+01
9.573588562011718750e+01
3.836708450317382812e+01
1.787473907470703125e+02
3.271512603759765625e+01
1.373746490478515625e+02
1.419898223876953125e+02
-1.120602111816406250e+02
-2.835560798645019531e+01
3.042109069824218750e+02
-2.952499961853027344e+01
-1.301433410644531250e+02
1.234670867919921875e+02
-9.381427764892578125e+00
1.437710113525390625e+02
1.186534500122070312e+02
-1.643942451477050781e+01
4.705364227294921875e+01
-8.507494926452636719e+00
-5.868611907958984375e+01
5.401512908935546875e+01
3.115217971801757812e+01
3.078938598632812500e+02
-3.378854370117187500e+01
7.813397979736328125e+01
4.190919399261474609e+00
1.172145385742187500e+02
-1.183110580444335938e+02
1.808044314384460449e+00
-1.335100860595703125e+02
-9.598568725585937500e+01
5.414313125610351562e+01
-5.427877807617187500e+01
1.173434829711914062e+02
1.267437667846679688e+02
-1.258987426757812500e+02
1.521184997558593750e+02
-5.247448444366455078e+00
7.971099853515625000e+01
-6.730255126953125000e+01
7.962294006347656250e+01
7.136344909667968750e+01
4.037825393676757812e+01
-9.969155883789062500e+01
-4.692348098754882812e+01
8.844725036621093750e+01
-1.290313720703125000e+02
-1.016471481323242188e+02
3.365485763549804688e+01
6.301070404052734375e+01
-7.613684082031250000e+01
3.239007186889648438e+01
9.519910430908203125e+01
1.069652099609375000e+02
4.388234710693359375e+01
6.001091003417968750e+01
1.770013236999511719e+01
6.063252639770507812e+01
4.216331100463867188e+01
5.955060958862304688e+00
-2.743001556396484375e+01
-4.933511257171630859e+00
-9.622637939453125000e+01
1.078067398071289062e+02
3.534467315673828125e+01
5.448032760620117188e+01
7.684792327880859375e+01
1.135861053466796875e+02
-8.984571838378906250e+01
-3.959434890747070312e+01
4.038389205932617188e+00
-1.379929962158203125e+02
5.936554718017578125e+01
-4.144024276733398438e+01
1.614064636230468750e+02
1.508480072021484375e+02
-2.877761650085449219e+01
-1.042298889160156250e+02
-2.204780960083007812e+01
-1.019224166870117188e+02
-2.529626846313476562e+01
1.262754440307617188e+02
-1.237230300903320312e+02
-1.313392257690429688e+01
4.315607452392578125e+01
2.215310478210449219e+01
1.476978912353515625e+02
-1.744577178955078125e+02
-2.944716262817382812e+01
1.348860473632812500e+02
7.067675781250000000e+01
9.628324508666992188e+00
6.385358428955078125e+01
-1.697691497802734375e+02
-1.750219421386718750e+02
-9.705837249755859375e+01
1.852975158691406250e+02
6.765838623046875000e+01
5.037194442749023438e+01
-7.003593444824218750e+01
3.518068695068359375e+01
-1.622840118408203125e+01
1.934478302001953125e+02
-3.279160690307617188e+01
-1.160618667602539062e+02
5.916471481323242188e+01
1.886652183532714844e+01
-1.905712890625000000e+01
-1.548099994659423828e+01
1.464982986450195312e+00
-2.013171195983886719e+01
8.709502410888671875e+01
-1.205543899536132812e+02
2.319284973144531250e+02
4.499708175659179688e+01
6.275120925903320312e+01
2.314253807067871094e+00
4.970171737670898438e+01
1.416796302795410156e+01
-4.066447067260742188e+01
-2.324955368041992188e+01
5.834275436401367188e+01
5.649365234375000000e+01
-7.045062780380249023e-01
-4.282226562500000000e+00
-1.077816162109375000e+02
-3.721964263916015625e+01
2.196042022705078125e+02
6.243958950042724609e+00
-9.808191680908203125e+01
1.704866027832031250e+02
2.179918518066406250e+02
1.692076492309570312e+01
2.294169006347656250e+02
-2.447944450378417969e+01
-2.003094482421875000e+01
1.294747009277343750e+02
1.385327301025390625e+02
1.506224822998046875e+02
-1.325276947021484375e+02
-8.006970214843750000e+01
3.188054847717285156e+01
-2.063143539428710938e+01
5.540642166137695312e+01
8.564759063720703125e+01
-1.029169692993164062e+02
4.539793014526367188e+01
-3.221770095825195312e+01
-7.680452728271484375e+01
1.285391235351562500e+02
1.912156105041503906e+01
7.601790618896484375e+01
-1.691977691650390625e+01
-4.980736160278320312e+01
4.901506423950195312e+01
1.205836563110351562e+02
3.288949584960937500e+01
8.906406402587890625e+01
9.955892181396484375e+01
-1.697449445724487305e+00
2.077708435058593750e+02
9.360884857177734375e+01
-9.264186859130859375e+01
8.397270965576171875e+01
-7.916641998291015625e+01
5.624362182617187500e+01
3.895414352416992188e+01
6.547028350830078125e+01
-9.678880310058593750e+01
1.458809204101562500e+02
2.097418518066406250e+02
-1.060589294433593750e+02
1.539033222198486328e+01
1.873837890625000000e+02
-5.829507827758789062e+01
-9.215811157226562500e+01
-3.411968612670898438e+01
1.213142395019531250e+01
-6.226585388183593750e+01
1.096567382812500000e+02
2.264240264892578125e+02
-5.475316619873046875e+01
-8.378792572021484375e+01
5.017828369140625000e+01
-1.544688606262207031e+01
-1.453598632812500000e+02
-1.659635772705078125e+02
6.953708648681640625e+00
7.326366424560546875e+01
-8.785305786132812500e+01
8.826473236083984375e+01
-9.098313903808593750e+01
-1.038140869140625000e+02
-9.071641921997070312e+00
-2.083984375000000000e+01
7.930594635009765625e+01
6.196557235717773438e+01
2.107821083068847656e+01
-1.277851333618164062e+02
-6.109461975097656250e+01
5.419694137573242188e+01
-8.752063751220703125e+01
-9.615804672241210938e+00
-9.238590240478515625e+01
6.642275452613830566e-01
4.661234283447265625e+01
1.442842292785644531e+01
7.648300170898437500e+01
1.291340484619140625e+02
6.817444324493408203e+00
2.903907585144042969e+01
2.680578613281250000e+02
-3.829563903808593750e+01
-1.560614776611328125e+02
1.632828063964843750e+02
1.423120021820068359e+01
1.486815490722656250e+02
-1.043034667968750000e+02
8.297888946533203125e+01
5.506311798095703125e+01
3.780466842651367188e+01
-1.895386352539062500e+02
1.518848419189453125e+02
-5.760204696655273438e+01
-3.834210205078125000e+01
8.546310424804687500e+01
-2.698774909973144531e+01
8.034375000000000000e+01
-5.848091125488281250e+01
7.101117706298828125e+01
1.838941001892089844e+01
-2.007351875305175781e+01
7.845533752441406250e+01
-5.673974609375000000e+01
5.543929290771484375e+01
-3.461222839355468750e+01
-1.045501480102539062e+02
5.578413009643554688e+01
4.140700531005859375e+01
1.684791870117187500e+02
-2.502670669555664062e+01
1.297785949707031250e+02
6.533169555664062500e+01
1.082519340515136719e+01
1.581054687500000000e+02
-2.456996154785156250e+01
-5.491521835327148438e+01
7.915493011474609375e+01
5.541810989379882812e+01
1.577328562736511230e+00
9.008603096008300781e+00
1.249295425415039062e+01
1.015159835815429688e+02
1.208737258911132812e+02
3.415199279785156250e+01
5.026760101318359375e+01
4.981092071533203125e+01
-2.555215606689453125e+02
7.893558502197265625e+01
-1.053932418823242188e+02
9.213018798828125000e+01
-3.410897445678710938e+01
1.516999664306640625e+02
-1.968233871459960938e+01
6.975190734863281250e+01
-5.056521892547607422e+00
9.462487030029296875e+01
1.011772308349609375e+02
-3.869437789916992188e+01
1.841392822265625000e+02
-7.870054626464843750e+01
-1.165210723876953125e+02
1.732821044921875000e+02
-3.233519363403320312e+01
2.082074432373046875e+02
-1.242929458618164062e+02
-2.015621566772460938e+01
2.393368682861328125e+02
7.779463958740234375e+01
2.506530952453613281e+01
2.601817932128906250e+02
-1.643334197998046875e+02
-2.915724039077758789e+00
9.938483428955078125e+01
-8.358917236328125000e+01
4.215098953247070312e+01
-5.766929244995117188e+01
1.166434631347656250e+02
2.867858123779296875e+01
-1.832226514816284180e+00
-2.533583259582519531e+01
-6.935845184326171875e+01
-3.839519500732421875e+01
-2.748317146301269531e+01
5.659500885009765625e+01
-5.185379409790039062e+01
-3.489932632446289062e+01
-4.344083404541015625e+01
-2.340530395507812500e+01
-9.074880599975585938e+00
-1.376270599365234375e+02
-1.404735260009765625e+02
-3.053473854064941406e+01
3.332019042968750000e+01
-1.031936874389648438e+02
-1.457969360351562500e+02
1.452913208007812500e+02
-8.313312530517578125e+01
8.486473846435546875e+01
-4.188192367553710938e+01
1.074619140625000000e+02
1.106096420288085938e+02
5.298603820800781250e+01
-1.189947509765625000e+02
3.268639755249023438e+01
1.366180114746093750e+02
-1.563407516479492188e+01
7.522145843505859375e+01
1.191598606109619141e+01
5.113406372070312500e+01
1.209977645874023438e+02
5.542111206054687500e+01
1.814610900878906250e+02
-6.757642269134521484e+00
-1.286893920898437500e+02
1.284429626464843750e+02
8.038909912109375000e+00
-9.642618560791015625e+01
-1.787336883544921875e+02
1.304423332214355469e+00
1.308233795166015625e+02
1.008288879394531250e+02
-8.382967376708984375e+01
1.017855682373046875e+02
7.650049591064453125e+01
-9.765568733215332031e+00
-3.953681564331054688e+01
3.514003038406372070e+00
-6.481637573242187500e+01
-4.233882141113281250e+01
-4.349251174926757812e+01
5.828894424438476562e+01
4.505357360839843750e+01
5.095421600341796875e+01
1.369538269042968750e+02
-1.138284587860107422e+01
9.770674896240234375e+01
9.012177276611328125e+01
4.733350753784179688e+00
-8.518253326416015625e+01
1.852850675582885742e+00
2.262085151672363281e+01
-1.042137145996093750e+02
1.274231338500976562e+02
-6.762947082519531250e+01
-4.938316726684570312e+01
7.435503387451171875e+01
1.815598297119140625e+01
6.856614685058593750e+01
2.091320991516113281e+01
-2.935654258728027344e+01
1.277150726318359375e+02
2.190375518798828125e+02
4.740377807617187500e+01
1.744036560058593750e+02
3.527657699584960938e+01
-1.698424682617187500e+02
1.460880432128906250e+02
4.935373306274414062e+01
2.353905181884765625e+02
2.456106719970703125e+02
2.194787292480468750e+02
-1.179067993164062500e+02
-1.232911605834960938e+02
1.555698089599609375e+02
-3.120532608032226562e+01
1.427275943756103516e+01
1.920383148193359375e+02
1.056220054626464844e+01
-3.081621742248535156e+01
-5.087260437011718750e+01
-1.320147991180419922e+01
-1.149156761169433594e+01
1.459219207763671875e+02
-5.327044677734375000e+01
4.418258285522460938e+01
-8.741436767578125000e+01
1.642570343017578125e+02
1.128671646118164062e+02
1.352285003662109375e+02
-4.965016174316406250e+01
8.081472015380859375e+01
3.612833404541015625e+01
-8.988316345214843750e+01
-3.350365638732910156e+00
-1.199372959136962891e+01
-6.408070373535156250e+01
-7.507812023162841797e+00
4.640411758422851562e+01
-1.128705825805664062e+02
1.207526702880859375e+02
1.301158599853515625e+02
4.115707015991210938e+01
-1.356811218261718750e+02
1.101765441894531250e+01
-1.504655303955078125e+02
1.830736351013183594e+01
1.081303253173828125e+02
1.084297332763671875e+02
-9.644303131103515625e+01
-4.869776153564453125e+01
5.995398712158203125e+01
-4.526601791381835938e+01
-4.117340087890625000e+01
1.089918365478515625e+02
-2.697640609741210938e+01
2.766728515625000000e+02
-1.346730651855468750e+02
6.266822814941406250e+01
1.004086227416992188e+02
1.789117431640625000e+02
-5.786297988891601562e+01
-5.143517303466796875e+01
1.642334747314453125e+01
4.278676986694335938e+01
6.408631134033203125e+01
-6.754603576660156250e+01
-7.522254943847656250e+01
1.063645095825195312e+02
4.498967742919921875e+01
1.131560440063476562e+02
1.613529510498046875e+02
4.552268981933593750e+01
-3.638676834106445312e+01
2.405899047851562500e+02
7.606651306152343750e+01
1.913793029785156250e+02
-1.074142684936523438e+02
2.108312416076660156e+01
2.577303771972656250e+02
1.961604118347167969e+01
-3.598526382446289062e+01
1.045679550170898438e+02
-5.584190368652343750e+01
-7.778994560241699219e+00
-6.063098144531250000e+01
3.697281646728515625e+01
-8.126473236083984375e+01
5.905600357055664062e+01
1.220904464721679688e+02
-5.441596984863281250e+01
9.867606353759765625e+01
3.826090240478515625e+01
-1.567478790283203125e+02
-2.333721923828125000e+02
8.761088562011718750e+01
-1.336617183685302734e+01
-6.613660430908203125e+01
-4.055665206909179688e+01
1.011958618164062500e+02
-4.630387115478515625e+01
-3.629736709594726562e+01
1.541268157958984375e+02
-2.776961975097656250e+02
2.421113395690917969e+01
-1.536080360412597656e+00
-8.480724334716796875e+01
-4.584048461914062500e+01
3.710659027099609375e+01
-9.536264801025390625e+01
1.219160537719726562e+02
1.059209632873535156e+01
-4.199806594848632812e+01
2.291422424316406250e+02
-6.953991699218750000e+01
3.890227508544921875e+01
-5.931363677978515625e+01
5.403985214233398438e+01
1.696473541259765625e+02
-4.726799130439758301e-01
4.137875747680664062e+01
-1.091137542724609375e+02
5.721337127685546875e+01
-1.039987106323242188e+02
5.768739700317382812e+01
1.371210479736328125e+02
-4.812851333618164062e+01
-5.342429733276367188e+01
1.368085632324218750e+02
6.430765533447265625e+01
1.761093597412109375e+02
-1.531804504394531250e+02
2.723625564575195312e+01
-1.100009460449218750e+02
6.619325256347656250e+01
1.452804374694824219e+01
5.973432540893554688e+01
1.074331512451171875e+02
-1.642261505126953125e+02
-2.297680206298828125e+02
-8.810037231445312500e+01
1.676023864746093750e+02
-6.951369476318359375e+01
-7.073777008056640625e+01
-3.943110656738281250e+01
7.345262145996093750e+01
5.463205718994140625e+01
1.259468173980712891e+01
-5.471938705444335938e+01
-1.177586898803710938e+02
-3.546064376831054688e+01
3.507540130615234375e+01
6.513043975830078125e+01
3.382901000976562500e+01
-7.972293853759765625e+01
-4.947517395019531250e+01
-8.354331207275390625e+01
3.052760124206542969e+00
-5.184667587280273438e+01
-7.371135711669921875e+01
1.912039566040039062e+01
-9.843122482299804688e+00
7.403247070312500000e+01
-1.665784645080566406e+01
1.852052154541015625e+02
7.382627010345458984e+00
-1.212863693237304688e+02
-1.430839996337890625e+02
-1.117941589355468750e+02
-1.017468566894531250e+02
-1.580720367431640625e+02
1.787873687744140625e+02
9.970523834228515625e+01
-2.392582855224609375e+02
1.252694854736328125e+02
1.846535301208496094e+01
-1.290009918212890625e+02
-8.881667327880859375e+01
2.213964538574218750e+02
-1.609779357910156250e+02
-6.659086608886718750e+01
-4.646707916259765625e+01
1.515592803955078125e+02
8.321450042724609375e+01
-6.145365715026855469e+00
-7.172618865966796875e+01
-8.616183471679687500e+01
-8.315090179443359375e+01
1.027431964874267578e+01
1.198698654174804688e+02
1.557677307128906250e+02
-1.067650680541992188e+02
6.178883361816406250e+01
-1.025969772338867188e+02
4.611187362670898438e+01
1.122849197387695312e+02
1.645782661437988281e+01
3.091695594787597656e+01
-8.058420562744140625e+01
-6.552723693847656250e+01
1.026592025756835938e+02
-3.790602874755859375e+01
-1.208862991333007812e+02
-5.112926483154296875e+01
-7.150396728515625000e+01
-7.417200469970703125e+01
-4.329029846191406250e+01
-1.554638214111328125e+02
-8.458468627929687500e+01
2.014696350097656250e+02
1.007511825561523438e+02
-1.528651580810546875e+02
6.006806945800781250e+01
-1.478859558105468750e+02
1.223563671112060547e+01
-4.145931243896484375e+01
1.270834579467773438e+02
-4.138244628906250000e+01
-2.532787895202636719e+01
1.549517364501953125e+02
1.375163421630859375e+02
4.457888031005859375e+01
3.450513458251953125e+01
1.275559768676757812e+02
1.558949470520019531e+01
1.907412872314453125e+02
1.317924594879150391e+01
2.875412178039550781e+01
1.339834289550781250e+02
9.868303298950195312e+00
2.481061744689941406e+01
8.488658905029296875e+01
1.292710113525390625e+02
1.558429565429687500e+02
1.226978683471679688e+02
-8.733983993530273438e+00
1.718883132934570312e+01
3.167544250488281250e+02
-6.565711975097656250e+01
9.325090408325195312e+00
1.567753601074218750e+01
6.835639190673828125e+01
1.662468528747558594e+01
9.666692733764648438e+00
9.842087745666503906e+00
7.625962066650390625e+01
-6.897650146484375000e+01
-1.223815002441406250e+02
-1.606557273864746094e+01
6.838226318359375000e+01
-6.057616043090820312e+01
-5.909934520721435547e+00
6.920188903808593750e+00
1.768953094482421875e+02
4.235612106323242188e+01
6.738919734954833984e+00
1.332167205810546875e+02
4.157901000976562500e+01
2.184569931030273438e+01
1.190114288330078125e+02
-1.208495254516601562e+02
3.789836883544921875e+01
-8.380702972412109375e+01
6.913712310791015625e+01
-1.349229278564453125e+02
-6.370688629150390625e+01
-2.406704406738281250e+02
1.573634490966796875e+02
8.401554107666015625e+01
-9.162940979003906250e+01
-4.292674255371093750e+01
-9.166903495788574219e+00
-5.895943450927734375e+01
-7.845587921142578125e+01
-8.587724304199218750e+01
-6.029478454589843750e+01
4.374942779541015625e+01
3.673511505126953125e+01
1.432323608398437500e+02
-1.918716888427734375e+02
-1.145751342773437500e+02
-5.020890808105468750e+01
1.375242004394531250e+02
-1.148460235595703125e+02
-9.102725219726562500e+01
-7.833518218994140625e+01
6.541824340820312500e+01
6.142350006103515625e+01
1.294177551269531250e+02
9.584313964843750000e+01
-3.796842193603515625e+01
-8.339731597900390625e+01
9.290831756591796875e+01
1.898719635009765625e+02
1.127521610260009766e+01
-2.142623329162597656e+01
1.169296722412109375e+02
-1.353637123107910156e+01
7.995338439941406250e+01
-1.002307052612304688e+02
-4.885166549682617188e+01
6.138665008544921875e+01
1.075920772552490234e+01
-1.606220092773437500e+02
-2.774542236328125000e+01
1.318869781494140625e+02
-4.159047698974609375e+01
9.462219238281250000e+01
1.348992309570312500e+02
5.960688781738281250e+01
9.291358947753906250e+01
-3.150467491149902344e+01
-5.599600219726562500e+01
4.574203109741210938e+01
1.169634056091308594e+01
-1.377928466796875000e+02
7.258462524414062500e+01
8.930278015136718750e+01
8.509004974365234375e+01
1.092235794067382812e+02
-1.131595458984375000e+02
2.387482147216796875e+02
7.969536590576171875e+01
1.530543060302734375e+02
8.941037750244140625e+01
-2.043485717773437500e+02
2.995043754577636719e+01
3.327913284301757812e+01
9.978342056274414062e+00
1.587113037109375000e+02
9.549047088623046875e+01
-2.022398681640625000e+02
-1.993346214294433594e+01
1.135187759399414062e+02
-6.552264404296875000e+01
2.675388145446777344e+01
-1.664117889404296875e+02
1.602675018310546875e+02
-9.670490264892578125e+01
-1.689336395263671875e+02
1.023230838775634766e+01
-6.257511520385742188e+01
8.597367095947265625e+01
6.813796997070312500e+01
2.875401115417480469e+01
1.253110275268554688e+02
3.598715591430664062e+01
-4.893310546875000000e+01
-8.875063323974609375e+01
-4.602422714233398438e+01
1.176250839233398438e+02
7.601425647735595703e+00
-2.719623947143554688e+01
1.498822937011718750e+02
-1.291707000732421875e+02
-6.644147491455078125e+01
-1.623861389160156250e+02
-1.992182312011718750e+02
7.814767456054687500e+01
1.957448387145996094e+01
1.142820739746093750e+02
-9.403047180175781250e+01
8.000686645507812500e+01
-1.336557006835937500e+01
-1.040688476562500000e+02
-2.976440429687500000e+01
7.674931335449218750e+01
-8.643235015869140625e+01
9.016379547119140625e+01
1.209509506225585938e+02
-3.570610809326171875e+01
1.130552673339843750e+01
-2.192164421081542969e+01
-6.864006042480468750e+01
-1.556544423103332520e+00
4.869269943237304688e+01
-8.589756011962890625e+00
-7.177259826660156250e+01
-6.904562473297119141e+00
9.094972229003906250e+01
-7.390224456787109375e+01
-1.113895034790039062e+02
-2.731591224670410156e+01
9.040682220458984375e+01
-5.162434005737304688e+01
-9.896887207031250000e+01
-1.752710876464843750e+02
-8.093896484375000000e+01
-2.587305908203125000e+02
8.114280700683593750e+01
-7.449948883056640625e+01
1.480401611328125000e+02
-1.673994827270507812e+01
4.261481094360351562e+01
2.072811889648437500e+01
-9.902292633056640625e+01
3.714340591430664062e+01
-3.725509262084960938e+01
-7.395382690429687500e+01
-4.409483718872070312e+01
5.426504135131835938e+01
-6.792592620849609375e+01
6.211067962646484375e+01
7.127222442626953125e+01
1.621125984191894531e+01
2.859687566757202148e+00
-2.696718750000000000e+02
-7.058264923095703125e+01
1.672168731689453125e+01
-7.272362518310546875e+01
5.799278640747070312e+01
-1.071569213867187500e+02
-5.621854782104492188e+01
1.045325279235839844e+01
-8.708479309082031250e+01
1.933893775939941406e+01
-6.148279190063476562e+01
-1.217179641723632812e+02
4.977593231201171875e+01
2.183168411254882812e+01
-5.782895660400390625e+01
4.901253509521484375e+01
8.241853332519531250e+01
1.302872009277343750e+02
1.804601898193359375e+02
8.268823242187500000e+01
2.110922546386718750e+02
-4.579846191406250000e+01
-1.440091896057128906e+01
-2.706300735473632812e+00
-3.928085708618164062e+01
1.057775268554687500e+02
-1.374099254608154297e+00
-3.415203094482421875e+01
-1.831767082214355469e+01
5.145305252075195312e+01
-8.399606323242187500e+01
-2.836350440979003906e+01
1.832456207275390625e+02
1.620188140869140625e+02
-1.340754852294921875e+02
6.063443374633789062e+01
1.236181488037109375e+02
1.486211395263671875e+02
-1.580633544921875000e+01
-1.480233192443847656e+01
9.307768249511718750e+01
3.559696197509765625e+01
-6.118987655639648438e+01
7.560365295410156250e+01
1.641384124755859375e+02
3.867625713348388672e+00
2.560475540161132812e+01
5.694591903686523438e+01
-1.072639083862304688e+02
4.574848556518554688e+01
-8.279930114746093750e+01
-8.009333038330078125e+01
2.160189151763916016e+00
1.031035232543945312e+01
-3.202565383911132812e+01
-1.195860290527343750e+02
3.274262084960937500e+02
2.476766815185546875e+02
1.093642807006835938e+02
-5.231129074096679688e+01
8.469240570068359375e+01
2.391111850738525391e+00
1.675259399414062500e+02
1.360562744140625000e+02
1.964998626708984375e+02
-1.341924133300781250e+02
-4.425109481811523438e+01
2.597486114501953125e+01
-2.888190460205078125e+01
-3.630028533935546875e+01
3.996576309204101562e+01
-6.192409896850585938e+01
-5.989743423461914062e+01
5.893329238891601562e+01
1.175604934692382812e+02
-4.479987025260925293e-01
8.842929840087890625e+01
-1.233564758300781250e+02
6.306077194213867188e+01
2.336242675781250000e+00
-6.545822143554687500e+01
3.486063003540039062e+01
-6.877766418457031250e+01
1.422846679687500000e+02
-2.075061798095703125e+02
4.014428329467773438e+01
3.544464111328125000e+01
-3.430143737792968750e+01
-3.314873123168945312e+01
1.492043914794921875e+02
-1.444521179199218750e+02
1.915978813171386719e+01
4.161645889282226562e+01
-1.085429954528808594e+01
1.448755340576171875e+02
1.906102600097656250e+02
-5.350581359863281250e+01
1.514913940429687500e+02
-1.129239196777343750e+02
-8.270679473876953125e+00
5.118233108520507812e+01
-5.381087493896484375e+01
1.679893188476562500e+02
2.672591590881347656e+01
1.819931983947753906e+01
-1.625511779785156250e+02
1.168107833862304688e+02
8.407634735107421875e+01
-2.735354309082031250e+02
1.435697631835937500e+02
-1.123778686523437500e+02
6.000706100463867188e+01
-1.205096588134765625e+02
1.484497528076171875e+02
6.049932098388671875e+01
4.999111175537109375e+00
1.792598419189453125e+02
4.619725227355957031e+00
1.881333923339843750e+01
1.737988891601562500e+02
6.848004913330078125e+01
8.297809600830078125e+01
7.875891113281250000e+01
3.839832687377929688e+01
2.176243209838867188e+01
9.442850494384765625e+01
4.450119400024414062e+01
1.785599365234375000e+02
-4.971765136718750000e+01
-1.315471553802490234e+01
-3.894659423828125000e+01
-4.356649780273437500e+01
6.530897521972656250e+01
7.648310089111328125e+01
-2.744038963317871094e+01
1.008441925048828125e+02
2.018408775329589844e+00
-9.035797882080078125e+01
-2.102994918823242188e+00
1.636075439453125000e+02
1.889207763671875000e+02
-8.887923431396484375e+01
7.772167968750000000e+01
1.889154815673828125e+02
-6.714766693115234375e+01
-4.828862762451171875e+01
-3.382170486450195312e+01
-8.777763366699218750e+01
1.394260406494140625e+02
-5.173243713378906250e+01
-4.905162048339843750e+01
1.166953125000000000e+02
-2.733325958251953125e+01
-1.189828038215637207e+00
-3.601734161376953125e+01
1.293677978515625000e+02
1.222440719604492188e+01
-1.180518436431884766e+01
2.336105651855468750e+02
8.266156005859375000e+01
-8.229444885253906250e+01
5.140585327148437500e+01
-1.062112426757812500e+02
-7.180994415283203125e+01
-2.274606018066406250e+02
-3.868189620971679688e+01
-5.155557632446289062e+00
2.477157115936279297e+00
1.749425888061523438e+01
-7.746292114257812500e+01
1.202061080932617188e+02
-6.964451599121093750e+01
8.236678314208984375e+01
1.993642807006835938e+00
-2.974666023254394531e+01
-1.309961128234863281e+01
1.824337387084960938e+01
1.167654514312744141e+01
-8.781244659423828125e+01
5.796605300903320312e+01
3.292609405517578125e+01
-9.629948425292968750e+01
-1.561821365356445312e+01
-1.773564300537109375e+02
-9.139187622070312500e+01
1.230074996948242188e+02
1.344273853302001953e+01
-2.753572463989257812e+01
-1.841658592224121094e+01
-4.188320541381835938e+01
6.909670257568359375e+01
2.233512687683105469e+01
-1.331060333251953125e+02
4.740782546997070312e+01
6.280231475830078125e+01
-4.687551116943359375e+01
-5.734973526000976562e+01
-6.750601196289062500e+01
1.220613098144531250e+02
-3.303918075561523438e+01
1.199551925659179688e+02
-8.096110534667968750e+01
-1.434384002685546875e+02
-2.499255828857421875e+02
1.109573593139648438e+02
1.956421966552734375e+02
1.456328887939453125e+02
2.210864105224609375e+02
5.346398162841796875e+01
1.267787322998046875e+02
-6.245443725585937500e+01
-1.909529266357421875e+02
-8.353458404541015625e+00
-4.693891906738281250e+01
2.644397354125976562e+01
1.992485198974609375e+02
1.100493316650390625e+02
8.666709899902343750e+01
8.545713806152343750e+01
2.473714828491210938e+01
-9.709261322021484375e+01
-8.727858734130859375e+01
2.530626678466796875e+01
-1.872666168212890625e+01
-4.694161224365234375e+01
7.045748138427734375e+01
7.380537033081054688e+00
-8.987160491943359375e+01
-1.812992553710937500e+02
1.428280353546142578e+01
-1.605343627929687500e+02
9.442530059814453125e+01
-1.347646179199218750e+02
-1.452668457031250000e+02
-5.834809494018554688e+01
5.916181182861328125e+01
6.984431457519531250e+01
7.730831909179687500e+01
-7.095523834228515625e+01
-7.650560760498046875e+01
9.101284027099609375e+01
1.404988479614257812e+01
3.097268295288085938e+01
-1.056848144531250000e+02
4.350472259521484375e+01
-1.874369201660156250e+02
2.475611495971679688e+01
1.470719604492187500e+02
-2.250635147094726562e+01
1.143728713989257812e+02
2.452021408081054688e+01
8.201442718505859375e+01
-2.002781867980957031e+01
9.024169158935546875e+01
2.744819164276123047e+00
1.578347969055175781e+01
6.725647449493408203e+00
-1.645398559570312500e+02
-1.989119720458984375e+01
-1.248782882690429688e+02
2.685930633544921875e+01
-8.319182586669921875e+01
-3.067012786865234375e+01
-4.814031600952148438e+01
9.838494873046875000e+01
-1.615148010253906250e+02
8.806474304199218750e+01
3.938937759399414062e+01
1.393886661529541016e+01
1.088083114624023438e+02
1.213943862915039062e+02
9.546537780761718750e+01
-1.029739952087402344e+01
8.527301025390625000e+01
8.824464416503906250e+01
1.076800079345703125e+02
2.963150215148925781e+01
-1.054216957092285156e+01
1.344891204833984375e+02
-2.463570213317871094e+01
1.206126098632812500e+02
-6.970162868499755859e+00
-4.603623580932617188e+01
-9.019646453857421875e+01
1.891837005615234375e+02
-1.169431457519531250e+02
1.415250396728515625e+02
-8.089163208007812500e+01
-1.682581634521484375e+02
7.750745773315429688e+00
1.535926055908203125e+02
-1.371739482879638672e+01
-1.524554290771484375e+02
9.483586120605468750e+01
-8.138108062744140625e+01
-2.790631103515625000e+01
-8.558797454833984375e+01
6.038058471679687500e+01
-4.937434005737304688e+01
-9.181146240234375000e+01
-8.254196166992187500e+01
3.052686691284179688e+01
-1.173628047108650208e-01
-8.501302337646484375e+01
1.482017898559570312e+01
7.209566497802734375e+01
-7.285975646972656250e+01
-1.782209777832031250e+01
3.771040725708007812e+01
-1.737244415283203125e+02
-7.353417205810546875e+01
-4.627499389648437500e+01
-9.633698272705078125e+01
6.022418594360351562e+01
1.279451599121093750e+02
1.650214433670043945e+00
-1.718575897216796875e+02
-6.124740982055664062e+01
6.662682342529296875e+01
1.949225044250488281e+01
-1.637711486816406250e+02
1.026245803833007812e+02
6.336563110351562500e+01
-6.478621673583984375e+01
6.803548431396484375e+01
1.335646820068359375e+02
1.826917529106140137e+00
-1.050254669189453125e+02
7.982289791107177734e+00
-6.749050903320312500e+01
9.434961080551147461e-01
1.216974487304687500e+02
5.173318481445312500e+01
-6.023525619506835938e+01
2.138616943359375000e+01
-1.288546371459960938e+01
-2.211335372924804688e+01
1.548925933837890625e+02
2.206177978515625000e+02
-9.280075836181640625e+01
9.232770538330078125e+01
-5.010097503662109375e+01
5.541034221649169922e+00
6.200207901000976562e+01
1.053555374145507812e+02
-1.092670440673828125e+02
-1.277188396453857422e+01
-1.119408569335937500e+02
1.059415588378906250e+02
1.971818351745605469e+01
1.017618331909179688e+02
-6.284733963012695312e+01
-4.065795516967773438e+01
-3.408465957641601562e+01
6.980104064941406250e+01
6.584600925445556641e+00
3.678476715087890625e+01
6.562684631347656250e+01
-1.341259460449218750e+02
6.372087478637695312e+01
9.064008331298828125e+01
-2.373566589355468750e+02
-2.752895832061767578e+00
-8.314163970947265625e+01
4.736944198608398438e+01
1.504933776855468750e+02
3.701142501831054688e+01
1.355353546142578125e+02
-7.418756866455078125e+01
1.621817169189453125e+02
-3.858683347702026367e+00
1.402551116943359375e+02
4.481348419189453125e+01
1.020288467407226562e+02
-9.532894134521484375e+00
-9.706206512451171875e+01
3.737997531890869141e+00
-6.474844455718994141e+00
7.436701965332031250e+01
-9.946149826049804688e+00
1.325754394531250000e+02
-3.861367034912109375e+01
5.437889862060546875e+01
-1.486703186035156250e+02
9.121223449707031250e+01
-2.165529060363769531e+01
-9.704589843750000000e+00
1.556093597412109375e+02
-7.905342102050781250e+01
-4.720169448852539062e+01
-6.913905334472656250e+01
1.424990386962890625e+02
5.948991012573242188e+01
9.701226043701171875e+01
-4.417415237426757812e+01
-8.462960815429687500e+01
-3.185278177261352539e+00
1.506298522949218750e+02
1.250851593017578125e+02
6.330327224731445312e+01
-5.165728378295898438e+01
1.227067947387695312e+02
-2.318033905029296875e+02
1.128981628417968750e+02
1.691556854248046875e+02
1.151416168212890625e+02
-9.863335418701171875e+01
-3.108755874633789062e+01
-3.897487258911132812e+01
1.407564086914062500e+02
1.250114288330078125e+02
3.590803909301757812e+01
1.191444015502929688e+02
-1.515667724609375000e+02
1.682200164794921875e+02
-5.320042610168457031e+00
-6.749734497070312500e+01
7.377510070800781250e+01
3.132516479492187500e+02
-2.577343940734863281e+01
1.090196456909179688e+02
-4.851369476318359375e+01
-8.521466827392578125e+01
3.356773757934570312e+01
-5.862719345092773438e+01
-2.472899627685546875e+01
1.490026397705078125e+02
1.229794216156005859e+01
8.898150634765625000e+01
5.336006927490234375e+01
2.967890548706054688e+01
-1.762885665893554688e+01
1.828341064453125000e+02
-9.522633361816406250e+01
-3.325833129882812500e+01
1.925145721435546875e+02
1.434057769775390625e+02
-5.511302947998046875e+01
-9.510543060302734375e+01
-6.842402648925781250e+01
-1.415819854736328125e+02
2.915865135192871094e+01
-1.133509750366210938e+02
1.389150390625000000e+02
-3.542280960083007812e+01
-5.175664901733398438e+01
2.172929077148437500e+02
2.605570983886718750e+02
8.888321685791015625e+01
-1.725990447998046875e+02
-7.454844474792480469e+00
-4.262112045288085938e+01
-6.939975738525390625e+01
-6.708928680419921875e+01
3.347948074340820312e+01
-4.555684661865234375e+01
-7.243920135498046875e+01
-1.849391937255859375e+02
-1.195554924011230469e+01
-6.341773986816406250e+01
1.946482086181640625e+01
-1.789359092712402344e+01
1.593284912109375000e+02
7.797994232177734375e+01
7.466844177246093750e+01
-3.193852615356445312e+01
1.811853332519531250e+02
-1.221770324707031250e+02
4.433121490478515625e+01
-1.151414489746093750e+02
1.242820167541503906e+01
-1.463146820068359375e+02
1.079645843505859375e+02
-6.510453701019287109e+00
-6.934526824951171875e+01
-3.495843505859375000e+01
-1.758782806396484375e+02
6.927892303466796875e+01
-9.250927734375000000e+01
1.104648132324218750e+02
-1.890206756591796875e+02
1.448212585449218750e+02
-5.135960388183593750e+01
8.426758575439453125e+01
-1.939862823486328125e+01
-3.356594085693359375e+01
5.427182388305664062e+01
1.291429901123046875e+02
3.932519912719726562e+01
-8.024337005615234375e+01
4.476827239990234375e+01
-9.022442626953125000e+01
-1.226029129028320312e+02
-2.465450096130371094e+01
-1.129666213989257812e+02
4.202513885498046875e+01
1.102550354003906250e+02
-1.621197509765625000e+02
-3.046743202209472656e+01
-1.471964263916015625e+02
1.464621734619140625e+02
-6.635375499725341797e+00
1.029977188110351562e+02
1.831969642639160156e+01
6.714680480957031250e+01
-1.248627166748046875e+02
-1.805937957763671875e+02
1.783533935546875000e+02
1.265370712280273438e+02
-8.265859222412109375e+01
-5.342194366455078125e+01
7.510569000244140625e+01
-2.213140258789062500e+02
7.406084060668945312e+00
-6.794001007080078125e+01
-1.741893005371093750e+02
-6.111603927612304688e+01
5.688479995727539062e+01
2.179959487915039062e+01
1.345235824584960938e+01
8.070148468017578125e+01
-1.647892303466796875e+02
-1.849336090087890625e+02
4.295755767822265625e+01
1.929486236572265625e+02
5.030222702026367188e+01
-5.133658218383789062e+01
1.644256019592285156e+01
-1.064441452026367188e+02
4.518262481689453125e+01
1.303820648193359375e+02
-6.526912689208984375e+01
1.464815521240234375e+02
-1.273931407928466797e+01
-7.310285949707031250e+01
-2.494878997802734375e+02
1.064442291259765625e+02
-4.067783737182617188e+01
1.784644317626953125e+02
-1.136236801147460938e+02
-1.072382450103759766e+01
-7.608118057250976562e+00
-7.664886474609375000e+01
-1.491425628662109375e+02
2.225300598144531250e+02
-1.008347015380859375e+02
-6.353995895385742188e+01
-1.226257095336914062e+02
3.954907226562500000e+01
-1.610660400390625000e+02
4.894332504272460938e+01
-3.829693603515625000e+01
4.544389724731445312e+01
-1.355386018753051758e+00
3.319861221313476562e+01
1.747587394714355469e+01
3.694122314453125000e+01
6.642893218994140625e+01
-8.473403167724609375e+01
1.091251525878906250e+02
-1.770836486816406250e+02
1.262198333740234375e+02
1.015109786987304688e+02
-1.065333099365234375e+02
-1.586168670654296875e+02
1.164710769653320312e+02
1.232460937500000000e+02
-3.142387199401855469e+01
-1.838781127929687500e+02
-9.884745025634765625e+01
2.614957275390625000e+02
-1.519035148620605469e+01
9.102052307128906250e+01
3.690756225585937500e+01
-3.281084060668945312e+01
-6.682097625732421875e+01
-1.074264049530029297e+01
-7.182710266113281250e+01
-5.923362350463867188e+01
1.433342437744140625e+02
-5.403153991699218750e+01
6.840259552001953125e+01
6.900420379638671875e+01
-7.839736175537109375e+01
-3.957983398437500000e+01
5.387368774414062500e+01
3.805344009399414062e+01
-8.220001983642578125e+01
5.658801269531250000e+01
7.904337310791015625e+01
-1.040372695922851562e+02
-9.563919901847839355e-01
-3.844971466064453125e+01
1.310401725769042969e+01
1.360805053710937500e+02
1.431674499511718750e+02
-1.515904693603515625e+02
9.332824707031250000e+01
-4.314607238769531250e+01
2.739310836791992188e+01
3.897344207763671875e+01
-3.750648117065429688e+01
1.425152587890625000e+02
3.321852874755859375e+01
3.509126901626586914e+00
-2.466055450439453125e+02
-6.111933517456054688e+01
2.687807922363281250e+02
-1.198437957763671875e+02
-9.671376037597656250e+01
4.168511581420898438e+01
-2.434916687011718750e+02
-8.492674255371093750e+01
-1.307053375244140625e+02
1.610028839111328125e+01
2.967211914062500000e+01
-2.076570510864257812e+01
5.002738952636718750e+01
-1.109424819946289062e+02
3.272322082519531250e+01
-2.127563238143920898e+00
-1.320743255615234375e+02
-8.923499298095703125e+01
-6.696720123291015625e+01
-6.670623016357421875e+01
-1.265876388549804688e+02
-8.998540496826171875e+01
4.110358428955078125e+01
1.025526428222656250e+02
-8.916516876220703125e+01
-6.735183000564575195e-01
-5.256292343139648438e+01
8.546688842773437500e+01
-5.549966049194335938e+01
-1.409339141845703125e+01
8.290966796875000000e+01
-9.549978637695312500e+01
2.239628219604492188e+01
-1.009733810424804688e+02
-9.307631683349609375e+01
-9.808690643310546875e+01
-6.373572921752929688e+01
1.372800750732421875e+02
3.518956375122070312e+01
-2.860638380050659180e+00
8.048734283447265625e+01
-6.895281982421875000e+01
-1.586737918853759766e+01
8.208317565917968750e+01
1.943266906738281250e+02
-1.395326805114746094e+01
-3.515466690063476562e+01
1.768102455139160156e+01
6.585462951660156250e+01
-3.074353027343750000e+01
9.561627197265625000e+01
-2.263157272338867188e+01
2.928445625305175781e+01
4.455509185791015625e+01
1.749162292480468750e+01
-4.609685897827148438e+01
9.412066650390625000e+01
8.272854614257812500e+01
1.358036956787109375e+02
-1.331615905761718750e+02
-8.615385437011718750e+01
6.174884414672851562e+01
-1.348218383789062500e+02
6.029146194458007812e+01
-4.843684768676757812e+01
1.276417617797851562e+02
-6.776462554931640625e+01
2.194001007080078125e+01
-1.584069519042968750e+02
-1.932684326171875000e+01
9.850851058959960938e+00
2.492402496337890625e+02
-1.284432220458984375e+02
-8.950163269042968750e+01
2.732524108886718750e+02
-6.953378295898437500e+01
-8.284988403320312500e+01
-3.589298486709594727e+00
-6.607605743408203125e+01
2.318550872802734375e+01
-5.708105087280273438e+01
7.608240509033203125e+01
2.224590873718261719e+01
-1.646940917968750000e+02
1.926639175415039062e+01
-1.686300506591796875e+02
7.568526268005371094e+00
1.220646820068359375e+02
-1.198101654052734375e+02
1.446684112548828125e+02
3.027141380310058594e+01
-2.649685478210449219e+01
-1.816614227294921875e+02
-2.484565353393554688e+01
-2.421462631225585938e+01
1.158544082641601562e+02
-1.137934112548828125e+02
-2.569647521972656250e+02
-5.774159908294677734e+00
1.800420570373535156e+01
1.600877227783203125e+02
-1.720408058166503906e+01
8.365777587890625000e+01
1.473786773681640625e+02
-8.796226501464843750e+01
-9.855860137939453125e+01
-7.588935089111328125e+01
1.916544532775878906e+01
-2.804056930541992188e+01
-7.243447113037109375e+01
2.763842391967773438e+01
-2.732685804367065430e+00
5.848188400268554688e+01
-1.404148406982421875e+02
1.925541687011718750e+01
-7.591436767578125000e+01
-2.557400970458984375e+02
-1.167514228820800781e+01
-2.463510894775390625e+01
-7.212440490722656250e+01
9.429681396484375000e+01
-3.914030075073242188e+01
-3.272933244705200195e+00
-7.389122772216796875e+01
6.526626586914062500e+01
-1.026287269592285156e+01
-4.686595916748046875e+00
-4.529856872558593750e+01
3.037000656127929688e+01
1.571580963134765625e+02
1.815885305404663086e+00
-8.048159790039062500e+01
1.125260467529296875e+02
1.209999237060546875e+02
-3.179860687255859375e+01
4.543896102905273438e+01
2.654245185852050781e+01
-2.106139183044433594e+00
1.594388275146484375e+02
-1.687446022033691406e+01
-4.008388900756835938e+01
-1.445842361450195312e+01
-6.938889312744140625e+01
-1.204394912719726562e+02
-1.258488273620605469e+01
1.269590091705322266e+01
-6.632895660400390625e+01
6.954595184326171875e+01
1.359473571777343750e+02
-5.434746170043945312e+01
5.025088882446289062e+01
5.411840820312500000e+01
-4.500696182250976562e+00
4.805064392089843750e+01
-8.789750671386718750e+01
1.735643768310546875e+02
8.131929016113281250e+01
1.522766418457031250e+02
4.083868026733398438e+01
1.596548004150390625e+02
-9.150015830993652344e+00
-8.213529968261718750e+01
-7.538558197021484375e+01
1.459098052978515625e+02
-2.042207183837890625e+02
-2.539848685264587402e-01
-8.067460632324218750e+01
-1.598724670410156250e+02
2.401666870117187500e+02
-1.200303192138671875e+02
-1.625391006469726562e+01
9.199340820312500000e+00
-7.468112182617187500e+01
-4.118341445922851562e+01
-9.411780548095703125e+01
-7.190916442871093750e+01
-1.248548889160156250e+02
2.060659599304199219e+01
-1.181822204589843750e+01
-7.407355308532714844e+00
-4.531172943115234375e+01
-4.200486373901367188e+01
-1.069571533203125000e+02
-6.450930023193359375e+01
2.914689445495605469e+01
-8.277068328857421875e+01
6.546136474609375000e+01
-3.988954544067382812e+01
-2.107641296386718750e+02
-1.385192413330078125e+02
-3.173774147033691406e+01
6.481529235839843750e+01
7.461521148681640625e+01
7.471697998046875000e+01
1.997188568115234375e+01
2.819598083496093750e+02
3.817134857177734375e+01
-4.868298339843750000e+01
2.043504142761230469e+01
1.653267974853515625e+02
-4.625944137573242188e+01
1.589336967468261719e+01
5.489262771606445312e+01
-3.583358383178710938e+01
3.404691696166992188e+01
-1.565933990478515625e+01
1.319798583984375000e+02
3.713078308105468750e+01
5.588777542114257812e+00
3.843734741210937500e+01
2.089140701293945312e+01
1.627546691894531250e+02
1.010031204223632812e+02
5.015985870361328125e+01
-1.150361862182617188e+02
-5.898628234863281250e+01
-3.145632743835449219e+01
1.501900024414062500e+02
1.864033579826354980e+00
-1.757726135253906250e+02
-1.222234115600585938e+02
-9.682534027099609375e+01
1.085675621032714844e+01
1.961021118164062500e+02
-7.697172546386718750e+01
5.438459396362304688e+00
-7.333613586425781250e+01
-2.272619485855102539e+00
7.454135131835937500e+01
2.050252990722656250e+02
1.854337005615234375e+02
1.617072677612304688e+01
1.084129943847656250e+02
2.293244552612304688e+01
-5.250584030151367188e+01
-2.977060699462890625e+01
8.262666320800781250e+01
-5.918471145629882812e+01
-7.917989349365234375e+01
-6.812104034423828125e+01
-6.928429412841796875e+01
-2.424596214294433594e+01
-2.472927856445312500e+01
-5.328505706787109375e+01
-3.847640991210937500e+01
-2.225121917724609375e+02
-2.903752326965332031e+01
3.358947372436523438e+01
6.379830169677734375e+01
7.574015045166015625e+01
-2.197026443481445312e+01
3.172354125976562500e+02
-1.743522834777832031e+01
3.150707435607910156e+01
2.784858894348144531e+01
4.516758728027343750e+01
5.087409210205078125e+01
1.232624282836914062e+02
2.823519706726074219e+01
-2.652054786682128906e+01
-5.657246017456054688e+01
-7.295478820800781250e+01
-3.715359270572662354e-01
1.562079620361328125e+02
7.816398620605468750e+01
-1.052221393585205078e+01
-1.285230922698974609e+01
-1.396950626373291016e+01
-1.089532470703125000e+02
8.403425598144531250e+01
2.294780731201171875e+01
-1.319530029296875000e+02
2.183424530029296875e+02
-4.290680694580078125e+01
2.339247512817382812e+01
-5.368716812133789062e+01
6.748050689697265625e+00
6.028161621093750000e+01
-4.261931228637695312e+01
-1.873734283447265625e+02
4.040258789062500000e+01
-3.358794021606445312e+01
1.023642578125000000e+02
-3.579039382934570312e+01
-8.518823242187500000e+01
-1.324814128875732422e+01
7.905051422119140625e+01
7.155318737030029297e+00
-3.483283615112304688e+01
-6.404895305633544922e+00
1.358247680664062500e+02
2.107349395751953125e+01
1.661032867431640625e+01
-1.996079826354980469e+01
-2.850120925903320312e+01
-1.806687164306640625e+02
-9.235956573486328125e+01
-1.176730632781982422e+01
-1.154177780151367188e+02
-5.214004516601562500e+01
1.875614356994628906e+01
4.560083770751953125e+01
-1.604661407470703125e+02
-3.639187240600585938e+01
-2.000505676269531250e+02
1.021384963989257812e+02
-4.058875274658203125e+01
-6.918237304687500000e+01
6.554126739501953125e+01
-2.975758934020996094e+01
8.590563964843750000e+01
-7.449185943603515625e+01
1.588109893798828125e+02
1.938399505615234375e+02
1.380214996337890625e+02
-2.555529632568359375e+02
1.201907920837402344e+01
-1.041148662567138672e+01
-6.100164413452148438e+00
1.642411041259765625e+02
-4.844556427001953125e+01
5.532705307006835938e+01
4.618603134155273438e+01
6.713769531250000000e+01
-1.342717437744140625e+02
-5.210965728759765625e+01
-6.674309539794921875e+01
1.330593681335449219e+01
1.217733764648437500e+02
-4.995572090148925781e+00
1.084064960479736328e+01
-3.272983932495117188e+01
8.114945220947265625e+01
9.265251159667968750e+00
-4.603783798217773438e+01
2.386924934387207031e+01
1.287265319824218750e+02
1.458221740722656250e+02
1.556590728759765625e+02
-1.673832702636718750e+02
-8.486184692382812500e+01
5.506355285644531250e+01
1.110184574127197266e+01
1.119490051269531250e+02
-6.572110748291015625e+01
-1.122329483032226562e+02
-7.488002014160156250e+01
1.169886932373046875e+02
-9.305922698974609375e+01
1.110782241821289062e+01
-5.863941192626953125e+01
6.915830993652343750e+01
-7.681383514404296875e+01
-9.071977996826171875e+01
-8.890158081054687500e+01
1.610032043457031250e+02
3.445466995239257812e+01
2.102153778076171875e+02
3.729677581787109375e+01
1.320198669433593750e+02
-4.545880126953125000e+01
-3.600841903686523438e+01
-1.450450744628906250e+02
2.054900550842285156e+01
1.130400924682617188e+02
4.707926177978515625e+01
-2.719827651977539062e+01
2.787533187866210938e+01
-8.255798339843750000e+01
-7.997046661376953125e+01
3.684099197387695312e+01
2.193583526611328125e+02
6.251761245727539062e+01
-2.909144973754882812e+01
-9.536922454833984375e+01
-1.323640747070312500e+02
9.116192626953125000e+01
4.218423843383789062e+01
5.554428100585937500e+01
-1.278967742919921875e+02
3.221650362014770508e+00
-2.041448669433593750e+02
-1.739366173744201660e+00
2.398362731933593750e+01
3.382623291015625000e+01
5.133769607543945312e+01
2.013291740417480469e+01
2.653702163696289062e+01
-5.056005096435546875e+01
-6.755162811279296875e+01
-6.104952621459960938e+01
-1.105203986167907715e+00
-1.028700485229492188e+02
1.844631958007812500e+02
1.569159088134765625e+02
-3.906644439697265625e+01
1.689375305175781250e+02
7.406690979003906250e+01
-9.865335083007812500e+01
5.044369697570800781e+00
-3.721068191528320312e+01
4.504367828369140625e+01
3.419256973266601562e+01
2.060777130126953125e+02
2.663096313476562500e+02
-4.543042755126953125e+01
-9.370645141601562500e+01
-3.492474365234375000e+01
-1.046079025268554688e+02
-7.237142181396484375e+01
-8.459289550781250000e+01
-8.038890838623046875e+00
1.028871994018554688e+02
-9.338118553161621094e+00
-1.158652420043945312e+02
3.419406127929687500e+01
-1.460737609863281250e+02
8.701613616943359375e+01
1.412607383728027344e+01
1.114207763671875000e+02
-1.150697708129882812e+00
1.650563621520996094e+01
-6.080158233642578125e+01
-3.535968780517578125e+01
1.647942047119140625e+02
-1.997361297607421875e+02
6.884194946289062500e+01
8.778365325927734375e+01
1.290008087158203125e+02
-3.395923233032226562e+01
-4.691387939453125000e+01
1.526939086914062500e+02
6.244568634033203125e+01
-5.792162322998046875e+01
8.803948974609375000e+01
-4.327380752563476562e+01
1.095887985229492188e+02
1.106229553222656250e+02
9.260256958007812500e+01
4.024434280395507812e+01
4.297728347778320312e+01
5.399535751342773438e+01
1.695022773742675781e+01
1.723831939697265625e+02
3.770164108276367188e+01
1.101080627441406250e+02
9.663456726074218750e+01
4.051699829101562500e+01
-1.375352172851562500e+02
6.504534149169921875e+01
-1.315566558837890625e+02
-4.249933242797851562e+01
-6.412868022918701172e+00
-6.292032623291015625e+01
-1.964912986755371094e+01
1.187425003051757812e+02
-2.636862945556640625e+01
1.566523132324218750e+02
-1.561799926757812500e+02
-1.801040039062500000e+02
1.013472442626953125e+02
1.190264205932617188e+02
-7.604372406005859375e+01
-1.136480178833007812e+02
1.447753143310546875e+01
3.559156036376953125e+01
-2.141871213912963867e+00
7.382189941406250000e+01
1.660410919189453125e+02
-3.480603408813476562e+01
-1.353700408935546875e+02
-1.192945632934570312e+02
-1.816784210205078125e+02
6.182067990303039551e-01
1.114896087646484375e+02
-2.229612426757812500e+02
1.250591430664062500e+02
7.712236785888671875e+01
-4.865150451660156250e+01
-1.358199462890625000e+02
7.315245819091796875e+01
1.883257865905761719e+01
-5.052756118774414062e+01
1.924806518554687500e+02
-8.258851623535156250e+01
3.891928863525390625e+01
-5.543554306030273438e+01
1.367635345458984375e+02
8.576292419433593750e+01
-8.391375732421875000e+01
-4.942276000976562500e+01
7.688108825683593750e+01
-7.153209686279296875e+01
2.117543640136718750e+02
-1.089484558105468750e+02
-5.626025199890136719e+00
6.197442245483398438e+01
1.721466369628906250e+02
1.553439331054687500e+02
3.242097473144531250e+01
6.975924682617187500e+01
1.393023529052734375e+02
-4.496577835083007812e+01
5.575649642944335938e+01
1.095822830200195312e+02
3.343869400024414062e+01
-7.587666320800781250e+01
-4.027770614624023438e+01
3.283147048950195312e+01
-4.640791416168212891e+00
1.149197006225585938e+02
9.066425323486328125e+01
-2.570764465332031250e+02
-1.456458377838134766e+01
-4.329551315307617188e+01
1.493288421630859375e+02
-4.209217834472656250e+01
-1.161649017333984375e+02
1.449053192138671875e+02
-1.169680633544921875e+02
4.060047149658203125e+01
1.177598800659179688e+02
1.548680267333984375e+02
1.819231109619140625e+02
1.297144165039062500e+02
1.320283508300781250e+02
1.511487884521484375e+02
2.723162460327148438e+01
-4.459753799438476562e+01
1.638548736572265625e+02
3.982010650634765625e+01
-1.060021514892578125e+02
1.201317520141601562e+02
7.797042083740234375e+01
2.367930450439453125e+02
8.468048858642578125e+01
-1.191228408813476562e+02
1.149464950561523438e+02
-1.358031082153320312e+01
1.773917694091796875e+02
3.098651733398437500e+02
1.121945724487304688e+02
-3.281497192382812500e+01
1.318063049316406250e+02
1.444684295654296875e+02
1.970310592651367188e+01
-1.893471374511718750e+02
-1.259430313110351562e+02
-1.858964385986328125e+02
1.148848876953125000e+02
9.387100219726562500e+01
-1.104048156738281250e+01
5.262261581420898438e+01
-7.717311096191406250e+01
5.615171051025390625e+01
5.847300338745117188e+01
-5.484492111206054688e+01
-2.861612701416015625e+01
-7.806607818603515625e+01
1.870563201904296875e+02
6.716691589355468750e+01
1.510213775634765625e+02
-6.410694885253906250e+01
2.071584930419921875e+02
-1.929985961914062500e+02
-1.049910888671875000e+02
1.188598022460937500e+02
1.166929721832275391e+01
-1.103499412536621094e+01
1.776642150878906250e+02
3.171710014343261719e+01
1.678581542968750000e+02
1.706608390808105469e+01
-2.254280090332031250e+02
-3.625852584838867188e+01
1.533601989746093750e+02
5.083316421508789062e+01
1.630362243652343750e+02
4.746704101562500000e+01
-4.459313201904296875e+01
8.115961456298828125e+01
1.039475555419921875e+02
-2.803558158874511719e+01
1.623270568847656250e+02
-1.394408035278320312e+01
1.292991333007812500e+02
1.258252944946289062e+02
5.974259185791015625e+01
-2.631781768798828125e+01
-1.304067077636718750e+02
1.077472915649414062e+02
-1.207010040283203125e+02
6.470191192626953125e+01
-4.599907302856445312e+01
-8.373500061035156250e+01
-2.949535751342773438e+01
-2.773373031616210938e+01
5.941466522216796875e+01
-1.088763351440429688e+02
-1.700567245483398438e+01
6.904103851318359375e+01
-7.805747032165527344e+00
1.287971038818359375e+02
-6.103551864624023438e+01
-6.892339324951171875e+01
-1.190643310546875000e+02
2.305261421203613281e+01
-2.382778167724609375e+02
-7.499000549316406250e+01
-8.343038940429687500e+01
4.857508850097656250e+01
1.295597839355468750e+02
-6.182311630249023438e+01
-1.202190780639648438e+02
-1.185118331909179688e+02
-2.001902160644531250e+02
-1.180443725585937500e+02
1.230957717895507812e+02
3.217061614990234375e+01
1.100760574340820312e+02
8.969602966308593750e+01
-1.870898284912109375e+02
8.034625244140625000e+01
2.323797454833984375e+02
-1.587506103515625000e+02
1.205936203002929688e+02
-2.096677017211914062e+01
-1.337947387695312500e+02
-2.726027107238769531e+01
-1.227189407348632812e+02
-5.657490539550781250e+01
5.296603393554687500e+01
7.976399993896484375e+01
1.590395832061767578e+01
1.797966918945312500e+02
1.540244750976562500e+02
9.999794769287109375e+01
4.170886611938476562e+01
-1.868429412841796875e+02
4.787946701049804688e+00
-5.001685714721679688e+01
-1.266459808349609375e+02
-1.085484771728515625e+02
1.632876396179199219e+01
-5.127723693847656250e+01
3.055602788925170898e+00
-1.456768341064453125e+02
-4.092796325683593750e+01
-1.233052215576171875e+02
1.430196762084960938e+01
-1.063215026855468750e+02
6.004397964477539062e+01
3.775899887084960938e+01
1.759446105957031250e+02
1.002470703125000000e+02
1.423030090332031250e+02
2.641174125671386719e+01
1.108812561035156250e+02
-8.291494750976562500e+01
1.524052429199218750e+02
-1.252788639068603516e+01
1.326969909667968750e+02
1.289757728576660156e+00
1.856802673339843750e+02
8.332211303710937500e+01
7.263224029541015625e+01
2.864871406555175781e+01
1.320433197021484375e+02
8.066105651855468750e+01
3.416976165771484375e+01
1.085894966125488281e+01
-1.075922241210937500e+02
-1.923604393005371094e+01
-1.040990219116210938e+02
7.354924201965332031e+00
7.951696014404296875e+01
6.165635681152343750e+01
-5.410458374023437500e+01
-2.162139434814453125e+02
4.331335067749023438e+00
8.088637542724609375e+01
1.215372772216796875e+02
-7.882369518280029297e+00
8.138359069824218750e+00
-6.001380157470703125e+01
-1.166833686828613281e+01
-5.727868652343750000e+01
2.581049919128417969e+00
-9.013578796386718750e+01
-8.287093353271484375e+01
-1.046942214965820312e+02
6.802306365966796875e+01
-2.731408500671386719e+01
-2.429911804199218750e+01
-6.078079986572265625e+01
1.454703807830810547e-01
-1.687946624755859375e+02
-5.047712326049804688e+01
1.093861198425292969e+01
-1.103185424804687500e+02
3.179673576354980469e+01
1.597266845703125000e+02
3.321766662597656250e+01
1.587740325927734375e+02
1.148003692626953125e+02
-1.914067993164062500e+02
1.709381408691406250e+02
-1.995930099487304688e+01
-1.129849433898925781e+01
7.545897674560546875e+01
3.030074501037597656e+01
-1.694097595214843750e+02
-1.293290100097656250e+02
1.712084045410156250e+02
-7.284198760986328125e+01
-4.943921279907226562e+01
2.658865165710449219e+01
-4.791081428527832031e+00
-7.237400054931640625e+01
-3.570090103149414062e+01
-8.037707519531250000e+01
-4.654714584350585938e+01
-2.988829040527343750e+01
3.011972236633300781e+01
2.029660224914550781e+01
-1.281766357421875000e+02
-2.130682067871093750e+02
3.103351020812988281e+01
2.851709938049316406e+01
7.431639099121093750e+01
2.128342132568359375e+02
-3.048892402648925781e+01
-3.369568347930908203e+00
-5.203704833984375000e+01
-1.688252105712890625e+02
1.266038436889648438e+02
4.393470382690429688e+01
-2.531094169616699219e+01
-1.941593475341796875e+02
2.087077178955078125e+02
-5.729190063476562500e+01
1.575478935241699219e+01
5.067111968994140625e+00
3.074863243103027344e+01
-1.426168975830078125e+02
5.263647460937500000e+01
-1.096503372192382812e+02
-8.926948547363281250e+01
-1.038290882110595703e+01
-1.805577239990234375e+02
7.157381439208984375e+01
1.683692321777343750e+02
-1.255224227905273438e+02
-1.773862609863281250e+02
4.388245010375976562e+01
7.806896209716796875e+01
-4.363197708129882812e+01
3.901812362670898438e+01
1.656202697753906250e+02
-5.620082473754882812e+01
1.118574371337890625e+02
4.046193695068359375e+01
1.010658645629882812e+02
1.478481445312500000e+02
2.453270339965820312e+01
2.397528648376464844e+01
-2.373870849609375000e+01
1.306091003417968750e+02
1.069266586303710938e+02
1.134516477584838867e+00
-1.166886291503906250e+02
2.736216735839843750e+01
-4.321085357666015625e+01
-4.570314407348632812e+01
2.045624923706054688e+01
-6.516959381103515625e+01
-1.022815093994140625e+02
-8.461483955383300781e+00
-9.935568237304687500e+01
2.659672737121582031e+01
1.462424316406250000e+02
-1.158081970214843750e+02
-3.096035194396972656e+01
-4.558100128173828125e+01
-1.441255035400390625e+02
-1.079553985595703125e+02
1.288475341796875000e+02
1.413799438476562500e+02
7.461019515991210938e+00
3.264077377319335938e+01
-1.643665695190429688e+01
-1.268130645751953125e+02
-8.673300933837890625e+01
1.184331283569335938e+02
-3.223419904708862305e+00
-2.224727439880371094e+01
-5.880637741088867188e+01
-1.442861633300781250e+02
2.407178115844726562e+01
-3.167471313476562500e+01
-1.294097290039062500e+02
4.039608383178710938e+01
-3.653298616409301758e+00
2.950584602355957031e+01
4.869923019409179688e+01
-4.122135162353515625e+01
-6.188313293457031250e+01
1.238499374389648438e+02
1.255133361816406250e+02
-1.133879165649414062e+02
-1.711163330078125000e+01
-1.026650161743164062e+02
-3.751392602920532227e+00
6.892216491699218750e+01
8.516442871093750000e+01
-7.876665115356445312e+00
-1.005114364624023438e+01
4.519814682006835938e+01
-5.814720630645751953e+00
-2.074874114990234375e+01
1.145341262817382812e+02
7.631314086914062500e+01
-1.825147819519042969e+01
-1.729255676269531250e+02
1.487044525146484375e+01
-3.934819793701171875e+01
-1.304360198974609375e+02
1.993151473999023438e+01
1.380377006530761719e+01
3.301834106445312500e+01
-2.370673942565917969e+01
1.865043449401855469e+01
-1.342670726776123047e+01
-1.021071434020996094e+01
2.462396430969238281e+01
9.659669876098632812e+00
2.444531707763671875e+02
-8.318273162841796875e+01
1.657682800292968750e+02
-1.090340118408203125e+02
-1.250489730834960938e+02
-9.931849670410156250e+01
7.473355102539062500e+01
-5.123440551757812500e+01
-1.044462432861328125e+02
1.188707351684570312e+02
4.281144332885742188e+01
9.540468597412109375e+01
6.814996337890625000e+01
7.288636779785156250e+01
-1.852661514282226562e+01
5.540638732910156250e+01
4.585346984863281250e+01
2.511055755615234375e+01
-3.568900346755981445e+00
1.436606597900390625e+02
-7.649107360839843750e+01
4.237581634521484375e+01
-9.390798950195312500e+01
-3.179626464843750000e+01
-1.082339553833007812e+02
-1.837518157958984375e+02
-1.643348846435546875e+02
-8.023309326171875000e+01
-8.460473632812500000e+01
5.759603881835937500e+01
-2.131614685058593750e+02
1.649296569824218750e+01
4.177275466918945312e+01
1.404018402099609375e+02
9.523009490966796875e+01
1.089597854614257812e+02
7.808225250244140625e+01
-7.780106353759765625e+01
-2.768982696533203125e+01
-6.635476684570312500e+01
8.734323501586914062e+00
-1.657180070877075195e+00
3.859452438354492188e+01
1.648264007568359375e+02
1.927556610107421875e+02
-5.326781463623046875e+01
-1.834563827514648438e+01
-2.136719322204589844e+01
-5.362265014648437500e+01
1.415578155517578125e+02
-1.186246719360351562e+02
-1.232564468383789062e+02
1.001540527343750000e+02
4.880224227905273438e+01
-3.304631805419921875e+01
1.449715805053710938e+01
4.678036117553710938e+01
7.286032104492187500e+01
7.418779754638671875e+01
4.301953506469726562e+01
3.522089004516601562e+00
1.075464019775390625e+02
1.432845153808593750e+02
-1.681687774658203125e+02
-5.956315994262695312e+01
-7.202586364746093750e+01
6.440431213378906250e+01
9.681691741943359375e+01
6.190495300292968750e+01
-6.829708862304687500e+01
-1.984034729003906250e+01
6.009151840209960938e+01
2.052150917053222656e+01
-8.551690673828125000e+01
-8.476873016357421875e+01
1.300197143554687500e+02
1.682177734375000000e+02
-2.471528015136718750e+02
1.153586883544921875e+02
3.060680389404296875e+01
-7.551813507080078125e+01
-4.335489273071289062e+01
1.914668464660644531e+01
-1.006251678466796875e+02
-1.207798690795898438e+02
-4.721416091918945312e+01
7.834368133544921875e+01
-8.673571014404296875e+01
-9.304448699951171875e+01
-7.539101123809814453e+00
1.326760101318359375e+02
2.838656921386718750e+02
-6.139882659912109375e+01
-4.382372283935546875e+01
1.129631271362304688e+02
1.084797744750976562e+02
-6.808709716796875000e+01
2.767070007324218750e+01
1.634612274169921875e+02
6.435774230957031250e+01
7.658646392822265625e+01
5.529496765136718750e+01
-1.162023315429687500e+02
-3.643645477294921875e+01
1.270791320800781250e+02
-4.572372055053710938e+01
-5.361086273193359375e+01
9.703814697265625000e+01
-4.710468292236328125e+01
-3.974038314819335938e+01
2.228716611862182617e+00
9.923091125488281250e+01
5.286010360717773438e+01
4.347643280029296875e+01
-2.314389953613281250e+02
1.094131088256835938e+02
6.231542968750000000e+01
1.874066925048828125e+01
-2.141560554504394531e+01
-7.086315917968750000e+01
-3.514371109008789062e+01
-8.463758850097656250e+01
1.706453704833984375e+02
-2.804265975952148438e+01
-8.342130279541015625e+01
-9.282881736755371094e+00
2.960224533081054688e+01
-1.740017509460449219e+01
2.207521057128906250e+01
-3.070793724060058594e+01
-1.020398406982421875e+02
-1.293834686279296875e+02
1.735546569824218750e+02
-1.165101547241210938e+02
-1.626911354064941406e+01
-7.154971313476562500e+01
-1.028440093994140625e+01
9.228391265869140625e+01
-1.611203460693359375e+02
1.366090087890625000e+02
-1.208833923339843750e+02
1.953895263671875000e+02
5.664451599121093750e+01
-2.433952903747558594e+01
9.053678131103515625e+01
-1.198405151367187500e+02
-1.016353759765625000e+02
-8.922989654541015625e+01
4.060171127319335938e+01
8.118065643310546875e+01
-1.586284637451171875e+02
3.477095413208007812e+01
-1.458873291015625000e+02
-5.236264419555664062e+01
9.550926971435546875e+01
-7.181803894042968750e+01
1.588858032226562500e+02
1.238829650878906250e+02
-1.562762737274169922e+01
-3.710542678833007812e+01
-3.559141921997070312e+01
-8.567060089111328125e+01
-7.565114593505859375e+01
9.348914337158203125e+01
-8.237917327880859375e+01
-6.511076354980468750e+01
7.601260375976562500e+01
1.379184246063232422e+01
1.794106292724609375e+02
-1.883706970214843750e+02
4.369256591796875000e+01
-5.382755279541015625e+01
-4.474568176269531250e+01
-9.961246490478515625e+01
1.898361206054687500e+02
-7.352187347412109375e+01
-9.240143585205078125e+01
1.371646423339843750e+02
2.633503112792968750e+02
-8.201541137695312500e+01
-1.978432617187500000e+02
-9.169782257080078125e+01
-7.261825561523437500e+01
-3.316538238525390625e+01
3.889649963378906250e+01
-3.281703186035156250e+01
-6.956427764892578125e+01
-5.199834060668945312e+01
-1.514237213134765625e+01
1.182124252319335938e+02
1.001558761596679688e+02
4.729357528686523438e+01
-9.695523834228515625e+01
3.722922897338867188e+01
-7.323385620117187500e+01
-5.440926361083984375e+01
-1.486582279205322266e+01
1.311115417480468750e+02
6.746384429931640625e+01
-1.305701904296875000e+02
1.462564697265625000e+02
5.665729999542236328e+00
4.918428802490234375e+01
-2.265328826904296875e+02
5.382861328125000000e+01
-6.471290588378906250e+01
-1.313962707519531250e+02
-1.275045013427734375e+01
-5.887643051147460938e+01
5.544978141784667969e+00
3.660350799560546875e+01
5.285414886474609375e+01
-1.396339569091796875e+02
-1.664192914962768555e+00
-1.115313720703125000e+01
-1.574574584960937500e+02
-6.100506210327148438e+01
-3.793370437622070312e+01
1.086157913208007812e+02
-1.071424942016601562e+02
1.468529663085937500e+02
1.283181762695312500e+02
-3.687377166748046875e+01
2.254057693481445312e+01
-1.308356189727783203e+01
2.234864501953125000e+02
4.505624008178710938e+01
2.454331207275390625e+02
-6.482299804687500000e+01
-5.309611511230468750e+01
-6.917990112304687500e+01
7.172736358642578125e+01
-1.627372894287109375e+02
-7.274206638336181641e+00
-8.006920623779296875e+01
8.393541717529296875e+01
1.403105621337890625e+02
-4.155666351318359375e+01
5.218485641479492188e+01
6.223194122314453125e+01
-4.944583892822265625e+01
2.001915931701660156e+01
-3.516205787658691406e+00
1.945937347412109375e+02
1.152758216857910156e+01
1.303676147460937500e+02
-5.938498306274414062e+01
9.471376037597656250e+01
-1.228972091674804688e+02
-9.510766601562500000e+01
-1.488247489929199219e+01
-4.784706115722656250e+01
-3.996036911010742188e+01
-1.756342697143554688e+01
-1.461293101310729980e+00
1.492356262207031250e+02
-9.065989685058593750e+01
1.129427337646484375e+02
-4.621676254272460938e+01
-1.335516052246093750e+02
-8.117854309082031250e+01
-4.148599243164062500e+01
-6.306664276123046875e+01
5.947371673583984375e+01
3.197448348999023438e+01
2.602143669128417969e+01
5.038305664062500000e+01
1.564696502685546875e+02
-4.285733032226562500e+01
-2.236206626892089844e+01
1.303442573547363281e+01
7.199195861816406250e+01
6.087696456909179688e+01
1.135545349121093750e+02
3.494376754760742188e+01
-7.900149536132812500e+01
5.695351409912109375e+01
1.394720916748046875e+02
-5.027743530273437500e+01
1.508344726562500000e+02
2.004208946228027344e+01
5.243247222900390625e+01
-9.425895690917968750e+00
-9.064835357666015625e+01
1.864862823486328125e+01
3.246538543701171875e+01
-9.757660865783691406e+00
-7.820065307617187500e+01
-1.400669670104980469e+01
3.416389226913452148e+00
-2.969106674194335938e+01
9.339746475219726562e+00
-1.645051116943359375e+02
5.681355667114257812e+01
5.100985336303710938e+01
6.639309883117675781e+00
8.625262451171875000e+01
-6.198411560058593750e+01
3.905023193359375000e+01
-6.598141479492187500e+01
5.254557800292968750e+01
-1.878297271728515625e+02
-4.584919738769531250e+01
3.361338424682617188e+01
-2.832324600219726562e+01
-1.025242424011230469e+01
-5.962304306030273438e+01
2.225924682617187500e+01
-9.842978668212890625e+01
3.786137390136718750e+01
1.563788757324218750e+02
-4.293880462646484375e+00
-7.189672088623046875e+01
-4.287210845947265625e+01
1.477587890625000000e+02
-2.360707283020019531e+01
1.413262634277343750e+02
-8.697032928466796875e+01
-6.362909698486328125e+01
5.365113449096679688e+01
-1.610279273986816406e+01
1.889225006103515625e+01
5.301129913330078125e+01
-8.497178077697753906e+00
-1.809950256347656250e+01
1.958410339355468750e+02
-8.707360839843750000e+01
1.796298370361328125e+02
1.127685165405273438e+02
9.542288970947265625e+01
-2.114421844482421875e+02
7.900815582275390625e+01
1.056112136840820312e+02
-8.086324310302734375e+01
-1.188810577392578125e+02
9.476248168945312500e+01
-2.036376380920410156e+01
-5.137946701049804688e+01
-2.692993469238281250e+02
2.103815002441406250e+02
-1.391567382812500000e+02
-8.043319702148437500e+01
7.319095611572265625e+01
2.145129699707031250e+02
2.689849472045898438e+01
2.004133911132812500e+02
-1.471492004394531250e+02
2.001686553955078125e+02
-1.372550659179687500e+02
-4.404204940795898438e+01
-1.260570373535156250e+02
3.808200836181640625e+00
1.284993896484375000e+02
-6.326898956298828125e+01
1.270890121459960938e+02
-6.515788269042968750e+01
8.506468200683593750e+01
4.426618576049804688e+01
-1.118122253417968750e+02
-1.186120223999023438e+01
7.456350326538085938e+00
5.049742889404296875e+01
2.057105560302734375e+02
-6.414823913574218750e+01
1.338326110839843750e+02
6.355052471160888672e+00
-7.974328613281250000e+01
-2.385645675659179688e+01
2.412735900878906250e+02
-9.226750946044921875e+01
7.273199462890625000e+01
-7.978372955322265625e+01
-3.719345474243164062e+01
-6.171471405029296875e+01
2.375307232141494751e-01
1.227971572875976562e+02
9.554327964782714844e+00
5.627008056640625000e+01
-1.406287384033203125e+01
-2.415457916259765625e+02
6.642990112304687500e+01
9.549888610839843750e+01
9.918698120117187500e+01
7.893758773803710938e+00
1.244795036315917969e+01
-3.910493254661560059e-01
8.232701110839843750e+01
-2.006293334960937500e+02
-4.974213600158691406e+00
1.340389060974121094e+01
5.715083312988281250e+01
7.168444061279296875e+01
6.598889160156250000e+01
-5.127539062500000000e+01
1.082012939453125000e+01
4.714517974853515625e+01
1.943715362548828125e+02
-7.572407531738281250e+01
3.496065521240234375e+01
1.121868286132812500e+02
-6.013169097900390625e+01
1.337702941894531250e+02
-1.605057067871093750e+02
9.644283294677734375e+01
-6.986428737640380859e+00
1.692949104309082031e+01
3.566834259033203125e+01
1.669988555908203125e+02
-1.391627197265625000e+02
-1.091299057006835938e+02
-1.055676116943359375e+02
6.688773345947265625e+01
8.350670623779296875e+01
-6.395023345947265625e+01
-1.477067661285400391e+01
1.920560073852539062e+01
-1.560005664825439453e+01
-9.578385162353515625e+01
1.190175857543945312e+02
-6.241650009155273438e+01
5.356992340087890625e+01
-5.070751953125000000e+01
-1.085171661376953125e+02
8.152143859863281250e+01
1.128864669799804688e+02
5.467258071899414062e+01
3.320878601074218750e+01
3.174645996093750000e+01
1.616096343994140625e+02
-8.029514312744140625e+01
9.052588653564453125e+01
1.137843627929687500e+02
3.398033618927001953e+00
-1.631125450134277344e+01
2.165619659423828125e+02
2.351289062500000000e+02
-1.783006286621093750e+01
7.562329864501953125e+01
-8.824294281005859375e+01
1.095230789184570312e+02
-1.012848968505859375e+02
-7.011726379394531250e+01
-2.346057891845703125e+02
-1.242330646514892578e+01
6.905599212646484375e+01
-7.484603881835937500e+01
-3.615149688720703125e+01
-6.563932800292968750e+01
-1.932944107055664062e+01
-9.668787384033203125e+01
-1.941628646850585938e+01
-1.357232208251953125e+02
-1.327099609375000000e+02
-5.947516632080078125e+01
-1.575077915191650391e+01
-6.297802734375000000e+01
1.037246932983398438e+02
1.212738647460937500e+02
1.331383056640625000e+02
-1.248836135864257812e+02
-1.034089889526367188e+02
-2.191462097167968750e+02
7.445063018798828125e+01
-8.737977600097656250e+01
-7.121547698974609375e+01
1.128253250122070312e+02
-3.565587043762207031e+00
-1.130655746459960938e+02
-6.395575332641601562e+01
5.151239013671875000e+01
-2.058828592300415039e+00
1.788676452636718750e+02
5.233433914184570312e+01
-1.226775741577148438e+02
-4.463035202026367188e+01
-1.222482223510742188e+02
-6.207633972167968750e+00
-5.217737579345703125e+01
-8.535668373107910156e+00
-4.288128852844238281e+00
4.224487686157226562e+01
3.387646865844726562e+01
-3.595840835571289062e+01
1.440037345886230469e+01
-1.864727783203125000e+02
-5.625523376464843750e+01
-1.812701110839843750e+02
7.596268463134765625e+01
-1.301751556396484375e+02
-7.509456634521484375e+01
1.024507331848144531e+01
5.250508880615234375e+01
-1.295784454345703125e+02
-2.332035064697265625e+01
4.729654693603515625e+01
-1.867543601989746094e+01
3.666964340209960938e+01
-7.374337005615234375e+01
5.006507110595703125e+01
1.098860244750976562e+02
5.435607910156250000e+01
-1.949413146972656250e+02
-1.211484298706054688e+02
1.096528911590576172e+01
-1.129121932983398438e+02
-3.630634689331054688e+01
1.552572479248046875e+02
-9.322401428222656250e+01
-1.259965667724609375e+02
4.424393177032470703e+00
5.907515525817871094e+00
2.078668594360351562e+01
1.700460205078125000e+02
-3.777456665039062500e+01
-1.391080665588378906e+01
1.613830566406250000e+02
-2.207779846191406250e+02
-1.110012207031250000e+02
4.294833755493164062e+01
2.492872467041015625e+02
-1.436921844482421875e+02
1.832803192138671875e+02
-1.933271484375000000e+02
-3.721288299560546875e+01
-3.735570144653320312e+01
2.984373855590820312e+01
-1.298968963623046875e+02
-1.133740158081054688e+02
6.900299072265625000e+01
8.725964464247226715e-03
-6.180707931518554688e+01
-1.032814311981201172e+01
-1.698654785156250000e+02
1.954525756835937500e+02
1.005968322753906250e+02
-2.005672693252563477e+00
1.319146728515625000e+02
1.359418334960937500e+02
1.858661956787109375e+02
-8.180830383300781250e+01
3.044801330566406250e+01
-2.702733230590820312e+01
9.635425567626953125e+01
-9.470896911621093750e+01
-1.508097229003906250e+02
3.178540992736816406e+01
-1.343181304931640625e+02
1.299597930908203125e+02
-1.118871688842773438e+02
1.602763824462890625e+02
-3.648476409912109375e+01
1.386360931396484375e+02
9.830973052978515625e+01
1.498229217529296875e+01
-7.854035186767578125e+01
3.101065444946289062e+01
-1.937370109558105469e+01
7.955117797851562500e+01
1.659971237182617188e+01
-9.849334716796875000e+01
-4.737973403930664062e+01
-1.159799957275390625e+02
-1.525822753906250000e+02
-9.189154815673828125e+01
3.547198486328125000e+01
-7.079703521728515625e+01
6.081647109985351562e+01
1.273580360412597656e+01
2.258707809448242188e+01
-7.312106323242187500e+01
-9.308249664306640625e+01
2.500117683410644531e+01
1.506312561035156250e+02
1.100463180541992188e+02
-8.448578834533691406e+00
1.212055816650390625e+02
2.393977813720703125e+02
-6.052931976318359375e+01
2.295433044433593750e+01
5.589454269409179688e+01
-4.710735702514648438e+01
2.349600982666015625e+02
1.427412261962890625e+02
4.485301208496093750e+01
8.394255065917968750e+01
6.401688385009765625e+01
1.429291076660156250e+02
-2.806285858154296875e+01
4.752216720581054688e+01
-1.329177093505859375e+02
-3.720838546752929688e+01
1.230822677612304688e+02
1.046131591796875000e+02
1.249205932617187500e+02
8.341232299804687500e+01
-3.437087631225585938e+01
-1.724342651367187500e+02
8.700492095947265625e+01
1.044115905761718750e+02
-6.911079406738281250e+01
-9.610807800292968750e+01
-8.865290069580078125e+01
-6.191901397705078125e+01
1.121218185424804688e+02
-8.462086677551269531e+00
-4.999822235107421875e+01
-3.715983200073242188e+01
1.502042999267578125e+02
-1.949701538085937500e+02
1.138067245483398438e+02
3.949184036254882812e+01
-1.058947086334228516e+01
2.308811950683593750e+01
8.845830535888671875e+01
-1.229861755371093750e+02
5.062770843505859375e+01
2.547189903259277344e+01
-1.365859375000000000e+02
-1.113414611816406250e+02
-4.295071029663085938e+01
3.764680480957031250e+01
2.191862487792968750e+01
-2.542626190185546875e+01
1.816707153320312500e+02
9.589496612548828125e+01
2.414556121826171875e+01
-1.812832641601562500e+01
-4.340101623535156250e+01
-4.447260665893554688e+01
-3.128637313842773438e+01
1.029537811279296875e+02
1.657434692382812500e+02
-1.861188964843750000e+02
1.693726806640625000e+02
1.343484973907470703e+01
-1.091742401123046875e+02
-4.448258209228515625e+01
5.392752838134765625e+01
-2.672360801696777344e+01
2.728061103820800781e+01
1.027456378936767578e+01
-1.087544174194335938e+02
1.065994720458984375e+02
4.034186172485351562e+01
3.340770721435546875e+01
-4.157663345336914062e+00
-7.036827087402343750e+01
-1.408769798278808594e+01
1.347725524902343750e+02
-7.843272399902343750e+01
1.427083435058593750e+02
-1.297926483154296875e+02
1.455363464355468750e+02
8.241686820983886719e+00
1.941168212890625000e+01
-3.391658782958984375e+01
7.257534790039062500e+01
1.597702789306640625e+02
4.388390731811523438e+01
3.072966384887695312e+01
2.841858215332031250e+02
5.731807327270507812e+01
-1.333533477783203125e+02
1.481298370361328125e+02
-1.365243835449218750e+02
-6.409540557861328125e+01
-3.567332458496093750e+01
1.081015090942382812e+02
1.257883911132812500e+02
-2.641769027709960938e+01
-1.210178756713867188e+02
-1.205100822448730469e+01
1.896972656250000000e+02
-7.645410156250000000e+01
7.002796173095703125e+01
-5.193787384033203125e+01
2.399309692382812500e+02
1.603926239013671875e+02
-1.057102584838867188e+02
1.249117736816406250e+02
-1.189247817993164062e+02
1.082795639038085938e+02
1.480997924804687500e+02
3.103776550292968750e+01
-6.870030975341796875e+01
-1.076096878051757812e+02
-5.573448562622070312e+01
1.298016662597656250e+02
-1.733558959960937500e+02
4.336734008789062500e+01
1.060149459838867188e+02
-1.604794616699218750e+02
-1.672893524169921875e+01
-8.702411651611328125e+01
-4.035406494140625000e+01
2.774105224609375000e+02
-2.495373535156250000e+01
-3.321953582763671875e+01
-3.218231582641601562e+01
1.349900817871093750e+02
-3.493452453613281250e+01
5.312394332885742188e+01
-1.914054679870605469e+01
8.001976776123046875e+01
-6.069130325317382812e+01
-2.658338165283203125e+01
2.182463455200195312e+01
4.466807174682617188e+01
-7.324400329589843750e+01
-6.684397888183593750e+01
2.807158470153808594e+01
-5.631304931640625000e+01
1.187740173339843750e+02
-3.904859542846679688e+01
1.387484130859375000e+02
1.065876960754394531e+01
2.293562927246093750e+02
-1.287204284667968750e+02
1.638124542236328125e+02
-1.093833770751953125e+02
1.904079742431640625e+02
7.345664978027343750e+01
-6.761389923095703125e+01
2.468403053283691406e+01
7.678838729858398438e+00
-8.476573944091796875e+01
1.405499877929687500e+02
-6.485330104827880859e+00
-5.722070312500000000e+01
-1.805082397460937500e+02
1.509088439941406250e+02
-8.501004791259765625e+01
1.086427688598632812e+01
-9.933137512207031250e+01
1.236990432739257812e+02
-1.435314483642578125e+02
2.967032241821289062e+01
-9.270054626464843750e+01
-6.997559356689453125e+01
-1.017356719970703125e+02
-1.693680114746093750e+02
-6.012065887451171875e+01
6.863356018066406250e+01
1.437271423339843750e+02
4.660784530639648438e+01
1.114004592895507812e+02
4.362015533447265625e+01
1.211330261230468750e+02
4.535581207275390625e+01
-4.401279449462890625e+01
2.013589324951171875e+02
1.561377105712890625e+02
8.258404731750488281e+00
9.767519378662109375e+01
4.416750717163085938e+01
1.225167007446289062e+02
-8.236199617385864258e-01
-7.112785339355468750e+01
9.627139282226562500e+01
1.449028320312500000e+02
1.561922607421875000e+02
-2.019529724121093750e+01
2.209371032714843750e+02
1.080010375976562500e+02
1.012737274169921875e+02
1.103075790405273438e+01
-6.269818115234375000e+01
-4.077046203613281250e+01
7.054143524169921875e+01
-1.152164306640625000e+02
6.783029556274414062e+00
1.901910018920898438e+01
-1.641968488693237305e+00
1.078942413330078125e+02
5.808297348022460938e+01
-3.547250509262084961e+00
1.297398376464843750e+02
7.037310028076171875e+01
5.757683944702148438e+01
8.101069641113281250e+01
6.447919464111328125e+01
9.573016357421875000e+01
6.217743396759033203e+00
-9.622735595703125000e+01
2.264581680297851562e+01
4.773572158813476562e+01
1.586029243469238281e+01
6.199999809265136719e+00
-9.452381134033203125e+01
-8.737984657287597656e+00
-1.033624191284179688e+02
-6.251816177368164062e+01
-2.618812370300292969e+01
3.522037124633789062e+01
-5.521877288818359375e+01
2.392272186279296875e+02
-8.756026458740234375e+01
-8.895898437500000000e+01
-1.834062004089355469e+01
-2.372693061828613281e+01
1.737724304199218750e+01
1.214028625488281250e+02
-6.675070762634277344e+00
7.303718566894531250e+01
-6.104739761352539062e+01
3.955035400390625000e+01
-6.114322662353515625e+01
1.049612197875976562e+02
4.255277252197265625e+01
9.632400512695312500e+00
1.617120819091796875e+02
-1.926862792968750000e+02
-1.717275428771972656e+01
-1.457981872558593750e+02
-1.368759250640869141e+01
-3.459873962402343750e+01
-4.383473205566406250e+01
-1.462337970733642578e+00
2.545122718811035156e+01
1.304748229980468750e+02
1.213575458526611328e+01
1.173668479919433594e+01
5.124628448486328125e+01
1.462304534912109375e+02
-8.257991790771484375e+01
3.752852630615234375e+01
7.769825935363769531e+00
1.130793075561523438e+02
1.611386299133300781e+01
-2.683833503723144531e+01
-3.973923492431640625e+01
-2.368556976318359375e+02
-9.983237266540527344e+00
-5.536450576782226562e+01
6.783801078796386719e+00
-1.393787689208984375e+02
1.046710968017578125e+00
-6.114041900634765625e+01
-1.125353927612304688e+02
-5.813013839721679688e+01
1.213279876708984375e+02
1.280600738525390625e+02
-2.180697174072265625e+02
-7.059106826782226562e+00
1.562029571533203125e+02
-7.757558441162109375e+01
6.750947570800781250e+01
-9.416788482666015625e+01
7.785484313964843750e+01
5.692400360107421875e+01
1.165974273681640625e+02
-1.460892639160156250e+02
-1.010908126831054688e+01
-2.054763984680175781e+01
-3.520721054077148438e+01
9.156760406494140625e+01
-2.654519319534301758e+00
-1.479579162597656250e+02
6.087561798095703125e+01
-2.242166900634765625e+01
5.936016845703125000e+01
-1.788894958496093750e+02
4.411224365234375000e+00
-2.255454635620117188e+01
1.499169616699218750e+02
-1.195664672851562500e+02
3.420300292968750000e+01
-1.660535736083984375e+02
9.647193908691406250e+01
1.645813293457031250e+02
-5.458811569213867188e+01
1.471175689697265625e+02
-5.513479232788085938e+01
1.360567951202392578e+01
6.147248840332031250e+01
-6.370803833007812500e+01
1.384442596435546875e+02
-1.718971557617187500e+02
1.458300781250000000e+02
-7.772447204589843750e+01
-1.491427459716796875e+02
1.527688903808593750e+02
-1.096958389282226562e+02
8.676290130615234375e+01
9.535765838623046875e+01
7.120210266113281250e+01
3.294689331054687500e+02
1.250067214965820312e+02
-1.362638397216796875e+02
-3.793805313110351562e+01
-5.366992187500000000e+01
6.238165664672851562e+01
1.306617431640625000e+02
8.314281463623046875e+01
1.203205566406250000e+02
2.590220947265625000e+02
2.264071464538574219e+01
-1.513235168457031250e+02
1.380605621337890625e+02
-1.765581703186035156e+01
1.743508911132812500e+01
-3.685163116455078125e+01
8.232893371582031250e+01
1.118679733276367188e+02
1.202361450195312500e+02
8.305049133300781250e+01
-6.978501892089843750e+01
-4.260353469848632812e+01
8.837793731689453125e+01
-2.709131240844726562e+01
1.546350250244140625e+02
1.472232513427734375e+02
-7.256820678710937500e+00
1.443298034667968750e+02
4.199911117553710938e+01
-8.951239776611328125e+01
-2.342840385437011719e+01
-1.396142883300781250e+02
1.747540435791015625e+02
1.788280029296875000e+02
8.688586425781250000e+01
-1.335495147705078125e+02
4.538640499114990234e+00
1.427990341186523438e+01
2.154174089431762695e+00
4.147249221801757812e+01
1.972583770751953125e+02
5.205926895141601562e+01
1.021464614868164062e+02
1.002244796752929688e+02
-9.095175933837890625e+01
-5.192266082763671875e+01
-1.463556861877441406e+01
7.176048278808593750e+01
3.418758392333984375e+01
-9.956894683837890625e+01
4.257914733886718750e+01
2.896162605285644531e+01
-1.002572631835937500e+02
4.240178298950195312e+01
7.154700469970703125e+01
1.157125949859619141e+01
-1.848095550537109375e+02
6.284826278686523438e+01
1.198806285858154297e+01
1.066569061279296875e+02
-1.867993545532226562e+01
6.134070205688476562e+01
1.354283599853515625e+02
-4.643449020385742188e+01
5.488179397583007812e+01
7.780389404296875000e+01
-5.388286590576171875e+01
1.613190307617187500e+02
-1.408777770996093750e+02
2.488476562500000000e+01
1.807180023193359375e+01
1.753170623779296875e+02
9.531915664672851562e+00
1.427506256103515625e+02
2.089282798767089844e+01
3.456876754760742188e+01
7.618906402587890625e+01
-6.364841461181640625e+01
1.449465026855468750e+02
1.032134399414062500e+02
1.054346466064453125e+02
-1.210213394165039062e+02
1.400998992919921875e+02
4.675223159790039062e+01
-3.341291189193725586e+00
1.638824157714843750e+02
-3.461767578125000000e+01
-1.364564971923828125e+02
3.692886352539062500e+01
1.825213813781738281e+01
8.871057891845703125e+01
-1.637843704223632812e+01
-2.013967704772949219e+01
-7.590437316894531250e+01
6.627120208740234375e+01
-9.161965942382812500e+01
5.426192474365234375e+01
-1.056280975341796875e+02
-1.235044631958007812e+02
7.903247833251953125e+00
1.251741256713867188e+02
-5.815122604370117188e+01
-1.039267272949218750e+02
-4.475889587402343750e+01
3.351750183105468750e+01
-8.925757408142089844e+00
1.263539314270019531e+01
-1.803484535217285156e+01
1.808455657958984375e+01
-3.787453460693359375e+01
-1.446863708496093750e+02
4.437116241455078125e+01
2.784811782836914062e+01
-8.102684783935546875e+01
1.987085571289062500e+02
7.149047851562500000e+01
6.997525024414062500e+01
2.061952781677246094e+01
4.628806304931640625e+01
-3.752751159667968750e+01
-5.796272277832031250e+01
-1.212385330200195312e+02
8.063021087646484375e+01
1.026398544311523438e+02
5.299645233154296875e+01
-4.712166595458984375e+01
3.295589828491210938e+01
2.146335029602050781e+01
-1.717008018493652344e+01
-1.721493225097656250e+02
2.035970916748046875e+02
1.184309101104736328e+01
-7.787216949462890625e+01
4.979924392700195312e+01
-3.438145446777343750e+01
4.491616058349609375e+01
-7.282003021240234375e+01
-2.414794921875000000e+02
2.825082206726074219e+01
3.398408126831054688e+01
6.252547073364257812e+01
8.044015502929687500e+01
-9.159642791748046875e+01
1.692348480224609375e+01
1.080890045166015625e+02
-1.211395111083984375e+02
8.365482330322265625e+01
-1.375926818847656250e+02
2.220192413330078125e+02
6.748502349853515625e+01
1.687489929199218750e+02
-1.176653518676757812e+02
1.833827590942382812e+01
1.254148941040039062e+02
-2.439644165039062500e+02
-1.547265777587890625e+02
3.373995971679687500e+01
-5.811425399780273438e+01
4.170767974853515625e+01
4.750662612915039062e+01
2.204598388671875000e+02
-2.338495254516601562e+01
7.423156738281250000e+01
1.585248870849609375e+02
1.258498077392578125e+02
-1.058862533569335938e+02
4.744938278198242188e+01
1.088822364807128906e+01
-1.419388122558593750e+02
-2.194821624755859375e+02
7.567129516601562500e+01
8.679981231689453125e+01
-1.451136322021484375e+02
1.024241805076599121e+00
6.713233947753906250e+01
-7.263935852050781250e+01
-1.217389221191406250e+02
-1.278794403076171875e+02
3.582967376708984375e+01
5.228239440917968750e+01
-1.147032470703125000e+02
6.410603332519531250e+01
1.463834667205810547e+01
-9.136966705322265625e+01
5.005893707275390625e+01
-5.756055068969726562e+01
6.513516998291015625e+01
1.623405456542968750e+02
-7.593242645263671875e+01
-7.119717407226562500e+01
1.280399627685546875e+02
-3.199959754943847656e+01
-1.161554107666015625e+02
6.718005371093750000e+01
1.269730377197265625e+01
1.994566192626953125e+02
6.684584808349609375e+01
1.323384189605712891e+01
-2.105340766906738281e+01
1.496407470703125000e+02
-1.477174682617187500e+02
1.636551818847656250e+02
6.201604461669921875e+01
-1.611884117126464844e+00
-1.130529174804687500e+02
-5.570189285278320312e+01
1.457029724121093750e+02
-1.529507160186767578e+01
3.757748413085937500e+01
1.176624202728271484e+01
1.222124457359313965e+00
-1.070384292602539062e+02
2.956662292480468750e+02
9.479926109313964844e+00
1.051429748535156250e+01
5.242324447631835938e+01
-6.555201721191406250e+01
-8.006222534179687500e+01
2.372420120239257812e+01
-9.125457763671875000e+01
-2.273462867736816406e+01
1.703910522460937500e+02
-2.813492774963378906e+01
-7.848447418212890625e+01
-1.181785736083984375e+02
1.307937335968017578e+01
-2.939321708679199219e+01
-3.613914871215820312e+01
4.879501342773437500e+01
-1.502728881835937500e+02
-5.483618927001953125e+01
2.372807006835937500e+02
-9.665633392333984375e+01
6.642539024353027344e+00
-5.964368057250976562e+01
1.946870269775390625e+02
-7.323136329650878906e+00
-8.801298522949218750e+01
-1.113596649169921875e+02
9.529689788818359375e+01
-1.667506408691406250e+02
3.285570907592773438e+01
1.713964843750000000e+01
-2.080989074707031250e+01
1.800121612548828125e+02
-9.825282287597656250e+01
9.203034210205078125e+01
-1.693138122558593750e+01
-3.679147005081176758e+00
7.613766479492187500e+01
4.536069107055664062e+01
2.126318054199218750e+02
8.883078765869140625e+01
-6.172026824951171875e+01
-7.839888572692871094e+00
1.213581924438476562e+02
-1.199566841125488281e+01
-6.764014434814453125e+01
1.751246452331542969e+01
2.166692810058593750e+02
6.489852905273437500e+01
-8.744969367980957031e+00
-1.866183776855468750e+02
-3.816607666015625000e+01
-5.245668411254882812e+01
-3.192582607269287109e+00
-1.199584960937500000e+02
-3.288707885742187500e+02
4.472374725341796875e+01
-6.608381652832031250e+01
-6.589785003662109375e+01
-2.286363601684570312e+01
-5.526887130737304688e+01
-1.725241661071777344e+01
1.242333984375000000e+02
-2.720845985412597656e+01
5.857423400878906250e+01
-2.847176742553710938e+01
-1.120125045776367188e+02
1.511476287841796875e+02
-1.230258255004882812e+02
-5.973681259155273438e+01
-3.544087219238281250e+01
1.916689491271972656e+01
8.229119873046875000e+01
-2.238556098937988281e+01
8.364540863037109375e+01
2.771743583679199219e+01
-1.021505508422851562e+02
2.572623252868652344e+01
1.334930114746093750e+02
-2.730406761169433594e+01
-4.608659744262695312e+01
6.428059387207031250e+01
7.118256378173828125e+01
-6.567076873779296875e+01
-8.483702850341796875e+01
-6.929161834716796875e+01
1.234618911743164062e+02
5.248701095581054688e+01
9.742427062988281250e+01
3.919673156738281250e+01
-1.450871734619140625e+02
2.200841522216796875e+01
-2.261222076416015625e+01
-9.396111297607421875e+01
9.930699157714843750e+01
-2.381462478637695312e+01
-4.566276550292968750e+01
7.844395446777343750e+01
-3.973147964477539062e+01
6.589054870605468750e+01
9.234522247314453125e+01
3.631137466430664062e+01
5.799722671508789062e+01
2.005018424987792969e+01
8.736958312988281250e+01
-1.614020943641662598e+00
1.220819931030273438e+02
3.641666030883789062e+01
1.478128433227539062e+01
-1.482802124023437500e+02
-8.095112609863281250e+01
-7.970744323730468750e+01
4.853918838500976562e+01
9.320305633544921875e+01
5.288560867309570312e+01
-1.353399200439453125e+02
-8.757940292358398438e+00
-1.588709926605224609e+01
6.066548919677734375e+01
5.115655422210693359e+00
7.049395751953125000e+01
-4.897181320190429688e+01
2.123104553222656250e+02
-5.401037216186523438e+01
-7.491555690765380859e+00
9.770037841796875000e+01
-9.068032836914062500e+01
-1.398062896728515625e+02
-1.118806838989257812e+02
-1.293036365509033203e+01
1.024693584442138672e+01
5.989004611968994141e+00
-1.020076980590820312e+02
2.245457000732421875e+02
2.445220375061035156e+01
1.542706451416015625e+02
-4.376963424682617188e+01
9.555607795715332031e+00
1.043905944824218750e+02
-8.291244506835937500e+01
-6.594209289550781250e+01
-9.783273315429687500e+01
1.158391952514648438e+01
-1.474038848876953125e+02
2.533749961853027344e+01
1.986642265319824219e+01
8.007268524169921875e+01
-3.733840179443359375e+01
7.146527099609375000e+01
-4.350421905517578125e+01
8.209138488769531250e+01
5.079206848144531250e+01
6.286588287353515625e+01
1.491035652160644531e+01
1.142706985473632812e+02
6.284223937988281250e+01
1.572081756591796875e+01
2.594624519348144531e+01
-7.672290039062500000e+01
-1.128020629882812500e+02
-8.706525802612304688e+00
-5.749155426025390625e+01
1.606293487548828125e+02
-8.812752723693847656e+00
2.252828063964843750e+02
2.612410545349121094e+01
-5.437912368774414062e+01
4.565625762939453125e+01
1.706235694885253906e+01
-6.537587738037109375e+01
2.351626586914062500e+01
-2.166116523742675781e+01
2.358292007446289062e+01
2.795694541931152344e+01
5.009360885620117188e+01
2.903370666503906250e+02
-1.241297378540039062e+02
1.604118347167968750e+00
4.135572433471679688e+01
8.669124603271484375e+01
1.373883056640625000e+02
5.158004760742187500e+00
1.799885101318359375e+02
-1.311295318603515625e+02
1.781847076416015625e+02
5.774066543579101562e+01
1.965543212890625000e+02
2.525947380065917969e+01
-6.182097244262695312e+01
-2.366052246093750000e+01
-5.255735015869140625e+01
9.365783691406250000e+00
4.503406906127929688e+01
-1.532825317382812500e+02
1.567346343994140625e+02
-6.416380310058593750e+01
3.610339736938476562e+01
2.465156364440917969e+01
2.926445617675781250e+02
2.647022705078125000e+02
-6.946995544433593750e+01
-2.005551338195800781e+01
-4.854713058471679688e+01
1.072472000122070312e+02
-6.656648254394531250e+01
-1.212882080078125000e+02
4.763039779663085938e+01
9.088246154785156250e+01
-1.226856079101562500e+02
-1.242027282714843750e+02
9.075727844238281250e+01
-8.660144805908203125e+01
-5.594996643066406250e+01
-8.084385681152343750e+01
1.061811676025390625e+02
1.193645095825195312e+02
1.691623687744140625e+01
-8.171821594238281250e+01
-1.136915435791015625e+02
-5.510600662231445312e+01
5.541815948486328125e+01
-1.455094528198242188e+01
1.726172027587890625e+02
2.372828216552734375e+02
9.269535064697265625e+01
-1.742515754699707031e+01
-4.222689819335937500e+01
2.062531433105468750e+02
1.183041687011718750e+02
-2.446520233154296875e+01
2.195686912536621094e+01
9.138204193115234375e+01
-4.326788902282714844e+00
-1.039452457427978516e+01
1.058732299804687500e+02
1.413768463134765625e+02
-1.193519210815429688e+02
4.758014297485351562e+01
-4.156994819641113281e+00
-1.763070297241210938e+01
9.089885711669921875e+01
7.636408233642578125e+01
-1.549834594726562500e+02
-1.262677154541015625e+02
9.063695526123046875e+01
3.414527130126953125e+01
-8.430699920654296875e+01
-2.654362106323242188e+01
7.858699798583984375e+01
-2.280431365966796875e+01
9.349674224853515625e+01
-9.273403930664062500e+01
7.367961883544921875e+01
-4.099758148193359375e+01
6.505081939697265625e+01
-1.413349304199218750e+02
-1.245159149169921875e+02
-1.381407775878906250e+02
7.297838592529296875e+01
-7.402413368225097656e+00
-5.930371093750000000e+01
2.220119781494140625e+02
9.037528991699218750e+00
-6.048187637329101562e+01
-6.131230545043945312e+01
6.030883789062500000e+00
-7.726234436035156250e+00
3.174215888977050781e+01
-9.953668975830078125e+01
-3.218463897705078125e+01
-3.880675506591796875e+01
1.801145172119140625e+02
3.449270248413085938e+01
5.682382583618164062e+01
-1.981760406494140625e+02
-7.304206848144531250e+01
3.842543792724609375e+01
1.514197845458984375e+02
1.687735137939453125e+02
6.427732849121093750e+01
-1.034934616088867188e+02
7.134457397460937500e+01
-9.968182373046875000e+01
-5.503937244415283203e+00
1.288705348968505859e+01
1.050651779174804688e+02
-1.772136230468750000e+02
-3.062835884094238281e+01
6.028749847412109375e+01
1.144872283935546875e+02
-1.415377712249755859e+01
-7.960938262939453125e+01
1.796991348266601562e+01
-6.114190673828125000e+01
-4.992749023437500000e+01
4.500730133056640625e+01
1.552825927734375000e+02
-7.890050888061523438e+00
4.876787948608398438e+01
-1.003617553710937500e+02
9.088945007324218750e+01
-6.772196197509765625e+01
-6.012617492675781250e+01
-9.656525421142578125e+01
1.634897003173828125e+02
-1.804332885742187500e+02
6.962734222412109375e+01
-4.468428802490234375e+01
5.871419906616210938e+01
-1.546771717071533203e+01
2.864181327819824219e+01
1.508172912597656250e+02
2.307225990295410156e+01
7.567962646484375000e+01
-7.780772399902343750e+01
1.983700714111328125e+02
-5.149027633666992188e+01
9.449413299560546875e+01
-9.524638366699218750e+01
-4.722069168090820312e+01
-8.322425842285156250e+01
1.215843353271484375e+02
-2.301939544677734375e+02
-1.151862487792968750e+02
-5.050791931152343750e+01
-1.346489410400390625e+02
-2.023356246948242188e+01
-1.636677360534667969e+01
4.979277038574218750e+01
-3.583391952514648438e+01
1.920080184936523438e+01
8.631127166748046875e+01
3.346835327148437500e+01
-8.911684989929199219e+00
3.967702484130859375e+01
1.221759567260742188e+02
9.379063415527343750e+01
-1.347224903106689453e+01
8.510811614990234375e+01
-1.082533874511718750e+02
-1.020571365356445312e+02
-7.640249633789062500e+01
-2.603742980957031250e+01
-2.743818664550781250e+01
1.294979553222656250e+02
4.786405563354492188e+01
-6.285046386718750000e+01
-2.545752525329589844e+01
-6.191423416137695312e+01
7.151129150390625000e+01
1.687636871337890625e+02
-1.917054748535156250e+01
-1.847330474853515625e+02
6.946638488769531250e+01
1.172603836059570312e+02
4.122884368896484375e+01
-2.313527870178222656e+01
-1.127596130371093750e+02
7.511837005615234375e+01
-7.178540039062500000e+01
-1.000934448242187500e+02
8.055909729003906250e+01
-3.573655319213867188e+01
-1.185391159057617188e+02
-1.633535385131835938e+01
-4.225259780883789062e+01
1.269403686523437500e+02
7.716762542724609375e+01
1.352830810546875000e+02
-1.129840698242187500e+02
-3.082324028015136719e+01
8.596354484558105469e+00
2.146230773925781250e+02
3.273504257202148438e+01
1.018495330810546875e+02
1.019214859008789062e+02
7.589450073242187500e+01
-2.208455848693847656e+01
1.911257629394531250e+02
8.727413177490234375e+01
-1.928417396545410156e+01
2.672185897827148438e+01
-6.101645278930664062e+01
1.142987823486328125e+02
-5.777248001098632812e+01
2.473287391662597656e+01
5.880130004882812500e+01
1.098271713256835938e+02
-3.666059875488281250e+01
3.450742340087890625e+01
1.277645111083984375e+02
-8.241970825195312500e+01
-1.551984710693359375e+02
-4.975428104400634766e+00
-7.712886333465576172e+00
-1.783569145202636719e+01
9.552927398681640625e+01
-8.900834655761718750e+01
5.646078109741210938e+01
-5.044249725341796875e+01
-6.286473083496093750e+01
3.731540203094482422e+00
1.622436676025390625e+02
-3.842412948608398438e+01
1.086316375732421875e+02
2.359416198730468750e+02
-1.018665409088134766e+01
4.057158279418945312e+01
2.352209281921386719e+01
3.992683029174804688e+01
1.030123443603515625e+02
1.674219055175781250e+02
1.801892852783203125e+01
2.339100646972656250e+02
4.599213409423828125e+01
-6.507563018798828125e+01
9.335037994384765625e+01
-1.019797801971435547e+01
-8.014543914794921875e+01
-4.068886947631835938e+01
-2.831382369995117188e+01
-9.857397460937500000e+01
-1.343155517578125000e+02
-4.291110229492187500e+01
2.622891998291015625e+01
1.057183609008789062e+02
1.982689514160156250e+02
6.510021090507507324e-01
1.875270080566406250e+02
-9.315866851806640625e+01
-8.791858673095703125e+01
-7.757788085937500000e+01
1.655958366394042969e+01
-1.446820678710937500e+02
-7.988096618652343750e+01
1.051083679199218750e+02
1.808957290649414062e+01
-8.326565027236938477e-01
1.231946105957031250e+02
-5.127351379394531250e+01
1.066544418334960938e+02
5.325250625610351562e+01
-1.896649932861328125e+01
7.551410675048828125e+01
3.980442047119140625e+00
1.007646331787109375e+02
1.501925048828125000e+02
2.571542968750000000e+02
-5.905763626098632812e+01
-4.996363830566406250e+01
3.365821075439453125e+01
-4.329807281494140625e+01
7.632749176025390625e+01
2.326229095458984375e+01
-2.042806625366210938e+01
-1.004035491943359375e+02
3.254625320434570312e+01
-1.264357681274414062e+02
9.656516265869140625e+01
1.388354797363281250e+02
1.326524963378906250e+02
7.324816894531250000e+01
1.136351108551025391e+01
-8.289421844482421875e+01
3.621466064453125000e+01
1.149157638549804688e+02
-2.546975326538085938e+01
5.059785842895507812e+01
-1.375483036041259766e+00
3.679357910156250000e+01
-3.279246520996093750e+01
-1.240247268676757812e+02
-1.593706665039062500e+02
-4.968604278564453125e+01
-6.762862396240234375e+01
6.584639739990234375e+01
4.392470932006835938e+01
-3.499353408813476562e+01
-5.466379547119140625e+01
-1.430198364257812500e+02
-2.711516571044921875e+01
-8.609202575683593750e+01
-3.919003677368164062e+01
1.140916538238525391e+01
-9.463594436645507812e+00
-1.242768020629882812e+02
6.052080917358398438e+01
2.070727844238281250e+02
-1.018629455566406250e+02
1.382035675048828125e+02
9.438308715820312500e+01
1.237989883422851562e+02
2.284346618652343750e+02
-1.231018676757812500e+02
-1.697797393798828125e+02
-1.543937988281250000e+02
3.611130523681640625e+01
8.177962493896484375e+01
-6.409324645996093750e+01
4.227534103393554688e+01
1.022168064117431641e+01
3.357194519042968750e+01
-1.145457611083984375e+02
-1.186843719482421875e+02
-1.270035247802734375e+02
-7.431651306152343750e+01
-6.141007900238037109e+00
6.626154327392578125e+01
1.302390217781066895e+00
1.586699066162109375e+02
2.566758728027343750e+01
1.233848114013671875e+02
1.663422393798828125e+02
-1.849974365234375000e+02
-1.303052368164062500e+02
-7.169695281982421875e+01
1.930757598876953125e+02
-1.907080383300781250e+02
-7.098123168945312500e+01
-1.142942276000976562e+02
-8.073184204101562500e+01
-1.628964233398437500e+01
7.030190229415893555e-01
-1.988582229614257812e+01
1.807319402694702148e+00
-5.075381469726562500e+01
1.725939941406250000e+02
-8.294425964355468750e+01
1.531127471923828125e+02
1.749731750488281250e+02
6.379527091979980469e+00
-1.432191009521484375e+02
1.041341629028320312e+02
-4.087781143188476562e+01
6.058853912353515625e+01
2.640486145019531250e+02
-1.052835235595703125e+02
5.664797782897949219e+00
1.945182037353515625e+01
-5.216162109375000000e+01
-3.179670524597167969e+01
-1.379104766845703125e+02
7.116489887237548828e+00
-1.248933334350585938e+02
1.483196449279785156e+01
-5.480736541748046875e+01
2.116586608886718750e+02
-5.792188644409179688e+01
8.545351409912109375e+01
-9.833462524414062500e+01
3.777909278869628906e+00
-1.058003158569335938e+02
-9.248568725585937500e+01
9.708335113525390625e+01
7.849574089050292969e+00
-1.348039093017578125e+02
2.703787422180175781e+01
5.176338958740234375e+01
-6.436033844947814941e-01
-1.049756050109863281e+01
-1.250316162109375000e+02
-5.335823440551757812e+01
-3.549560165405273438e+01
-8.632282257080078125e+01
-7.714174652099609375e+01
-7.274438476562500000e+01
1.207577209472656250e+02
2.378673248291015625e+02
-1.439026260375976562e+01
5.331545352935791016e+00
7.390551757812500000e+01
-7.075189208984375000e+01
5.387409210205078125e+01
1.090348968505859375e+02
-5.699213027954101562e+01
3.914207839965820312e+01
1.630766868591308594e+01
5.729114532470703125e+01
4.538116455078125000e+01
1.543893218040466309e+00
-1.327933044433593750e+02
1.669603271484375000e+02
-3.678863525390625000e+01
-7.224519348144531250e+01
-1.624137115478515625e+02
1.009925231933593750e+02
8.498223114013671875e+01
7.279499816894531250e+01
2.351722412109375000e+02
-1.296832885742187500e+02
9.163081169128417969e+00
1.525590667724609375e+02
1.373988246917724609e+01
1.018543701171875000e+02
-1.202824687957763672e+01
-2.893076896667480469e+01
8.631928253173828125e+01
-1.165725250244140625e+02
-4.238650894165039062e+01
-9.149594879150390625e+01
9.714177703857421875e+01
-5.838768386840820312e+01
1.752951202392578125e+02
1.029404525756835938e+02
-6.481973266601562500e+01
-1.457666206359863281e+01
-3.073854923248291016e+00
6.421498107910156250e+01
-3.686262512207031250e+01
6.171296310424804688e+01
7.771582794189453125e+01
1.189737701416015625e+01
1.624893951416015625e+01
-1.026516342163085938e+02
1.324535522460937500e+02
1.173737487792968750e+02
-3.057007408142089844e+01
9.959143066406250000e+01
-7.829248046875000000e+01
1.021701145172119141e+01
1.027607917785644531e+01
-1.576408081054687500e+02
2.292594146728515625e+01
2.165661163330078125e+02
7.084211826324462891e+00
-5.088079452514648438e+01
1.661240539550781250e+02
-9.107589721679687500e+01
2.788571357727050781e+01
2.160871696472167969e+01
-2.573067474365234375e+01
1.270650482177734375e+02
-1.090562820434570312e+02
-1.061027755737304688e+02
6.028800201416015625e+01
1.937713317871093750e+02
-1.637895393371582031e+01
3.396287155151367188e+01
-4.459023284912109375e+01
-5.817454910278320312e+01
-1.617930755615234375e+02
-4.383478927612304688e+01
-1.770122528076171875e+01
-7.572536945343017578e+00
1.548834991455078125e+01
1.253207492828369141e+01
1.298410644531250000e+02
-5.295078754425048828e+00
6.109818267822265625e+01
7.092175483703613281e+00
-3.132130813598632812e+01
3.964965820312500000e+01
7.733046722412109375e+01
-1.103441085815429688e+02
4.812901020050048828e+00
2.954219055175781250e+01
1.166017303466796875e+02
-1.724267425537109375e+02
1.053566455841064453e+01
-1.280214843750000000e+02
-3.099622344970703125e+01
3.430419158935546875e+01
6.193523406982421875e+00
-6.974977111816406250e+01
-8.704574584960937500e+01
1.192759246826171875e+02
8.103149414062500000e+01
-6.702443695068359375e+01
-5.777172088623046875e+00
2.644594001770019531e+01
1.501779327392578125e+02
1.219675159454345703e+01
-2.189533233642578125e+02
6.749580383300781250e+01
2.898658752441406250e+01
7.687042236328125000e+01
-4.494043731689453125e+01
2.613320922851562500e+01
9.895980834960937500e+01
-7.734040832519531250e+01
1.159713554382324219e+01
-4.531112670898437500e+01
1.274694900512695312e+02
-2.348794174194335938e+01
-5.732831192016601562e+01
1.974475669860839844e+01
-2.603250694274902344e+01
1.456423950195312500e+02
-1.629077758789062500e+02
-2.021544075012207031e+01
4.914012145996093750e+01
-7.418751525878906250e+01
5.958999252319335938e+01
-1.100134506225585938e+02
8.896788787841796875e+01
-3.787916564941406250e+01
5.586364364624023438e+01
8.456871032714843750e+01
-1.233283767700195312e+02
-3.055300712585449219e+01
5.734223556518554688e+01
-7.299594879150390625e+01
1.825165557861328125e+02
1.560746459960937500e+02
-1.260763854980468750e+02
-1.180922164916992188e+02
6.383897018432617188e+01
3.828749847412109375e+01
3.530546569824218750e+01
-1.317863311767578125e+02
4.561006069183349609e+00
-1.399477081298828125e+02
-6.448823547363281250e+01
3.795875167846679688e+01
-4.493663787841796875e+01
7.086565399169921875e+01
-3.190778160095214844e+01
1.618724517822265625e+02
7.896321105957031250e+01
1.209283218383789062e+02
-1.935482482910156250e+02
1.010537033081054688e+02
-1.827256393432617188e+01
-7.824436187744140625e+01
1.059211578369140625e+02
7.319097900390625000e+01
-3.769110870361328125e+01
-2.426803588867187500e+01
-5.650120544433593750e+01
1.575993957519531250e+02
-2.306146545410156250e+02
-1.389160919189453125e+02
1.061817855834960938e+02
7.465173339843750000e+01
1.054270248413085938e+02
1.028713226318359375e+02
2.681079292297363281e+01
-3.264836883544921875e+01
2.860275840759277344e+01
-9.120743560791015625e+01
-2.210569000244140625e+01
-6.620323181152343750e+01
1.671418609619140625e+02
3.858154296875000000e+01
2.917797470092773438e+01
-8.395479583740234375e+01
8.776061248779296875e+01
-8.894039916992187500e+01
-2.484745025634765625e+01
7.784716796875000000e+01
5.009428024291992188e+00
-7.417482757568359375e+01
-1.532352733612060547e+01
7.225888061523437500e+01
-5.338790512084960938e+01
-1.302390136718750000e+02
1.286381072998046875e+02
1.535574645996093750e+02
3.561542510986328125e+01
1.209092025756835938e+02
5.296912384033203125e+01
7.841013336181640625e+01
1.720802917480468750e+02
2.144396514892578125e+02
3.007802009582519531e+01
4.072709560394287109e+00
2.811215782165527344e+01
2.131089477539062500e+02
6.274859237670898438e+01
-1.792354888916015625e+02
-3.506735229492187500e+01
1.013012161254882812e+02
3.788244247436523438e+01
1.069630584716796875e+02
2.265299835205078125e+02
-5.686068725585937500e+01
-5.552391433715820312e+01
3.873511886596679688e+01
2.118776130676269531e+01
3.999051809310913086e+00
3.832690048217773438e+01
-1.252175903320312500e+01
-1.435365600585937500e+02
7.819093322753906250e+01
-1.509053421020507812e+01
2.732491874694824219e+01
-4.855761718750000000e+01
-6.443320465087890625e+01
1.037045135498046875e+02
2.356146392822265625e+02
2.385934638977050781e+01
9.781924438476562500e+01
1.430144042968750000e+02
5.598570251464843750e+01
2.574357032775878906e+00
1.097533111572265625e+02
2.884499816894531250e+02
-9.257369995117187500e+01
2.789457130432128906e+01
3.890198469161987305e+00
5.080798721313476562e+01
-3.360668945312500000e+01
-5.737961578369140625e+01
-8.963706207275390625e+01
-9.896240234375000000e+01
8.374136352539062500e+01
9.216762542724609375e+01
-7.423511505126953125e+01
-7.815258789062500000e+01
-1.925068511962890625e+02
1.141300582885742188e+01
1.773225975036621094e+01
-1.044832077026367188e+02
6.773211956024169922e-01
5.453169250488281250e+01
1.138747329711914062e+02
8.891605377197265625e+01
1.016898422241210938e+02
1.204362030029296875e+02
-1.284032897949218750e+02
2.940871047973632812e+01
-1.113991241455078125e+02
1.666743927001953125e+02
-1.177485504150390625e+02
4.121949672698974609e+00
6.845175266265869141e+00
3.191529273986816406e+01
-5.835071182250976562e+01
3.862540054321289062e+01
-1.636321716308593750e+02
6.748133850097656250e+01
-3.646605730056762695e+00
-1.073173046112060547e+01
8.410913085937500000e+01
4.614184951782226562e+01
1.529764251708984375e+02
-6.103224945068359375e+01
-9.081920623779296875e+01
1.739367218017578125e+02
-1.971652793884277344e+01
-1.535204887390136719e+00
7.504140472412109375e+01
-6.422319793701171875e+01
3.042125244140625000e+02
5.528891563415527344e+00
1.261493453979492188e+02
-1.023524017333984375e+02
-2.543548965454101562e+01
-5.043045425415039062e+01
-9.011069297790527344e+00
-1.799313545227050781e+01
-1.010904693603515625e+02
4.117577362060546875e+01
1.058014373779296875e+02
1.539657287597656250e+02
-2.124312782287597656e+01
8.219223785400390625e+01
-5.944793701171875000e+01
6.736501312255859375e+01
1.059231281280517578e+01
6.308272933959960938e+01
-3.984906768798828125e+01
-1.974994468688964844e+01
1.214546012878417969e+01
5.727136611938476562e+01
2.438394927978515625e+01
8.297303771972656250e+01
-2.662802734375000000e+02
7.858806610107421875e+01
-1.278577346801757812e+02
-2.067551574707031250e+02
-1.364289855957031250e+01
-3.642979049682617188e+01
-8.081047821044921875e+01
-9.709030151367187500e+01
3.143846321105957031e+01
-1.871834716796875000e+02
8.326497650146484375e+01
3.126134490966796875e+01
7.024109649658203125e+01
1.270920486450195312e+02
5.100398635864257812e+01
-8.705885887145996094e+00
-1.538997955322265625e+02
5.702775192260742188e+01
2.925047492980957031e+01
-1.864895324707031250e+02
6.219561004638671875e+01
-4.676375961303710938e+01
5.655717849731445312e+01
1.582599334716796875e+02
8.267957305908203125e+01
1.867925834655761719e+01
-2.667360687255859375e+01
2.336790313720703125e+02
-1.148216094970703125e+02
9.291812133789062500e+01
4.375807189941406250e+01
3.246656799316406250e+02
-5.136533260345458984e+00
-1.366855907440185547e+01
1.303049087524414062e+00
-6.914949798583984375e+01
4.424826204776763916e-01
2.814277954101562500e+02
1.122656707763671875e+02
4.627147674560546875e+01
-5.709262466430664062e+01
2.736708068847656250e+02
-1.363488616943359375e+02
-1.024741516113281250e+02
1.157042121887207031e+01
1.473414306640625000e+02
9.788044738769531250e+01
1.227543945312500000e+02
-4.394821929931640625e+01
5.035813903808593750e+01
5.420941352844238281e+00
6.983998107910156250e+01
1.066809310913085938e+02
6.855566406250000000e+01
-3.300955963134765625e+01
-1.271639480590820312e+02
-2.954050254821777344e+01
-1.393080291748046875e+02
5.408736038208007812e+01
-2.040401458740234375e+02
9.059931182861328125e+01
2.139688301086425781e+01
-2.774480819702148438e+01
-5.806266784667968750e+01
-7.316824340820312500e+01
5.429562377929687500e+01
-9.815699768066406250e+01
-7.286461639404296875e+01
-2.337017440795898438e+01
-1.797126770019531250e+01
1.336750488281250000e+02
5.647773742675781250e+01
-3.985802841186523438e+01
4.204163551330566406e+00
-6.001332855224609375e+01
4.232251739501953125e+01
8.192716217041015625e+01
7.016712188720703125e+01
-5.435984802246093750e+01
7.859272003173828125e+01
5.428175354003906250e+01
1.080854263305664062e+02
3.826045227050781250e+01
1.492049865722656250e+02
-1.290859103202819824e+00
-5.099066543579101562e+01
-4.574070358276367188e+01
8.560296630859375000e+01
-1.172184906005859375e+02
1.501841583251953125e+02
6.889253997802734375e+01
8.752347564697265625e+01
1.533722229003906250e+02
1.395914916992187500e+02
-4.184626770019531250e+01
1.709569549560546875e+02
-5.199109268188476562e+01
2.759554672241210938e+01
-7.332433319091796875e+01
4.590123748779296875e+01
-6.273095703125000000e+01
2.955107307434082031e+01
-1.569003601074218750e+02
-1.424688720703125000e+02
7.755943298339843750e+01
1.175565338134765625e+02
3.134858703613281250e+01
-9.714945220947265625e+01
-3.344663238525390625e+01
-4.261289215087890625e+01
-4.737886810302734375e+01
-7.673815155029296875e+01
-6.904592132568359375e+01
-1.174776229858398438e+02
2.341676139831542969e+01
-4.336833190917968750e+01
-7.647684478759765625e+01
1.653628387451171875e+02
-1.036355819702148438e+02
6.627307891845703125e+01
4.058188629150390625e+01
5.705317687988281250e+01
7.945164489746093750e+01
4.479948425292968750e+01
-7.450276184082031250e+01
-7.615836620330810547e+00
9.945019721984863281e+00
-2.643529052734375000e+02
2.468667449951171875e+02
7.860277557373046875e+01
6.320084381103515625e+01
-1.691009063720703125e+02
4.685481643676757812e+01
7.910354614257812500e+01
1.869897155761718750e+02
2.952974510192871094e+01
1.981720428466796875e+02
-1.228202438354492188e+02
2.134568939208984375e+02
-4.076617050170898438e+01
1.244633331298828125e+02
1.262549972534179688e+02
1.194859161376953125e+02
1.135453491210937500e+02
-4.455131912231445312e+01
-4.127622985839843750e+01
8.282843017578125000e+01
9.405845642089843750e+00
-9.384110450744628906e+00
1.003186511993408203e+01
5.527682876586914062e+01
1.140903282165527344e+01
5.741613388061523438e+01
-4.048648834228515625e+01
-2.405260620117187500e+02
-7.939514160156250000e+01
4.906629943847656250e+01
-5.359124374389648438e+01
-5.136007690429687500e+01
8.881138801574707031e+00
8.933775329589843750e+01
1.822789306640625000e+02
-4.389983749389648438e+01
-1.054591979980468750e+02
1.133632659912109375e+01
-6.716952514648437500e+01
6.367419815063476562e+01
-7.605204772949218750e+01
1.297216949462890625e+02
1.668983764648437500e+02
2.893427085876464844e+01
-1.084128141403198242e+00
7.310533142089843750e+01
9.740736007690429688e+00
1.554166870117187500e+02
-1.488064117431640625e+02
7.568791961669921875e+01
1.183324966430664062e+02
-4.719075775146484375e+01
-8.131179809570312500e+01
-8.173348426818847656e+00
-5.284828186035156250e+00
8.573979949951171875e+01
1.090569458007812500e+02
-2.879961776733398438e+01
4.031811523437500000e+01
5.880638504028320312e+01
1.811143875122070312e+01
-1.365152282714843750e+02
5.751761627197265625e+01
2.563334465026855469e+01
1.264943618774414062e+02
8.586349487304687500e+01
1.763531646728515625e+02
-1.407587738037109375e+02
3.833332824707031250e+01
1.080988311767578125e+02
1.166066436767578125e+02
-5.536185455322265625e+01
-1.557390594482421875e+02
-3.071368026733398438e+01
6.396839523315429688e+01
4.459403610229492188e+01
-3.893934631347656250e+01
5.625154495239257812e+01
8.747844696044921875e+01
-5.533920669555664062e+01
7.137599945068359375e+01
-5.599899291992187500e+01
6.191550064086914062e+01
-1.846133422851562500e+01
-8.342856597900390625e+01
5.851479721069335938e+01
-1.231460723876953125e+02
-1.978401947021484375e+01
7.074330902099609375e+01
3.562151193618774414e+00
5.259444808959960938e+01
-9.898286437988281250e+01
-9.669741058349609375e+01
2.936181449890136719e+01
1.741828613281250000e+02
3.830419540405273438e+01
5.808250427246093750e+01
-9.208367156982421875e+01
-1.071696853637695312e+02
1.104549865722656250e+02
6.009455490112304688e+01
-3.243818283081054688e+01
4.572249221801757812e+01
6.782959747314453125e+01
-7.682337951660156250e+01
3.094761657714843750e+02
-5.030400753021240234e+00
5.469872283935546875e+01
-8.166377258300781250e+01
4.661240386962890625e+01
-2.403330039978027344e+01
6.815863800048828125e+01
-9.802822113037109375e+01
7.021654510498046875e+01
8.183994293212890625e+00
1.298340148925781250e+02
-1.702188415527343750e+02
-9.120100402832031250e+01
-6.794584655761718750e+01
-7.714208984375000000e+01
-5.956056213378906250e+01
6.434853363037109375e+01
-8.613071441650390625e+01
-1.031022071838378906e+01
-1.409881286621093750e+02
-1.036746139526367188e+02
-6.469502258300781250e+01
3.294619750976562500e+01
2.276157951354980469e+01
-3.307746505737304688e+01
9.905979919433593750e+01
1.244298934936523438e+01
-3.055696105957031250e+01
-1.314061431884765625e+02
-6.172784042358398438e+01
1.579182281494140625e+02
5.091689300537109375e+01
1.096415042877197266e+01
-8.485649871826171875e+01
-6.143117523193359375e+01
7.086293792724609375e+01
7.037786483764648438e+00
-5.855864334106445312e+01
6.806573486328125000e+01
8.160916900634765625e+01
-1.275125122070312500e+02
2.490438270568847656e+01
7.934158325195312500e+01
-1.105226745605468750e+02
6.666394805908203125e+01
-1.095569229125976562e+02
1.671673889160156250e+02
7.660250854492187500e+01
2.487368583679199219e+01
1.763513565063476562e+01
4.918278884887695312e+01
1.037352218627929688e+02
-1.107146606445312500e+02
2.250918388366699219e+01
1.271646881103515625e+01
1.112498855590820312e+02
-1.690378265380859375e+02
-2.106218872070312500e+02
-1.215743560791015625e+02
5.993434143066406250e+01
4.553113937377929688e+01
-1.332007598876953125e+02
5.176506042480468750e+01
1.124373912811279297e+01
1.597611045837402344e+01
2.063615570068359375e+02
1.831498908996582031e+01
2.564927101135253906e+01
2.212348175048828125e+01
-2.255003662109375000e+02
-2.329140663146972656e+01
1.283237762451171875e+02
7.002390289306640625e+01
2.563588619232177734e+00
-8.500943183898925781e+00
7.959519958496093750e+01
4.885311889648437500e+01
3.702419281005859375e+01
2.201103515625000000e+02
1.906981849670410156e+01
-2.074935531616210938e+01
6.344407653808593750e+01
-5.295925140380859375e+01
1.602947998046875000e+02
9.624085998535156250e+01
9.699264526367187500e+01
1.680330963134765625e+02
1.187024078369140625e+02
1.217346038818359375e+02
4.912421035766601562e+01
7.653640747070312500e+01
-1.746543731689453125e+02
-3.206673431396484375e+01
1.390742950439453125e+02
-2.616221618652343750e+02
1.638462677001953125e+02
1.358614501953125000e+02
3.832064056396484375e+01
2.930947265625000000e+02
-4.003307342529296875e+01
3.099679946899414062e+01
-1.973418121337890625e+02
-1.512553100585937500e+02
2.193417816162109375e+02
-1.068085098266601562e+02
1.704038848876953125e+02
4.033283615112304688e+01
1.320115203857421875e+02
-1.984034576416015625e+02
-1.927275466918945312e+01
-7.796381378173828125e+01
2.677518615722656250e+02
2.183020324707031250e+02
2.302330970764160156e+01
-2.519444847106933594e+01
-4.375336837768554688e+01
9.891521453857421875e+01
4.239405822753906250e+01
6.636542797088623047e+00
1.356508789062500000e+02
1.526533203125000000e+02
1.550703277587890625e+02
3.761072921752929688e+01
6.072372055053710938e+01
-5.491177368164062500e+01
3.167870330810546875e+01
-4.827338027954101562e+01
-1.400479888916015625e+02
-7.739684295654296875e+01
-1.053921813964843750e+02
1.098548049926757812e+02
-9.040781402587890625e+01
3.435754013061523438e+01
-5.189406204223632812e+01
-3.485668563842773438e+01
1.075214157104492188e+02
1.128271942138671875e+02
3.042258071899414062e+01
-5.539047241210937500e+01
-7.840280151367187500e+01
2.546541213989257812e+00
-1.298671913146972656e+01
-8.304985809326171875e+01
1.924364089965820312e+01
3.105742073059082031e+01
5.143874359130859375e+01
1.589911174774169922e+01
-4.274797058105468750e+01
3.191188621520996094e+01
8.392967224121093750e+01
5.744205856323242188e+01
1.560399780273437500e+02
-1.316837005615234375e+02
6.308015441894531250e+01
-4.352654647827148438e+01
-1.909486389160156250e+02
-1.226754684448242188e+02
-8.029887390136718750e+01
-3.418344116210937500e+01
3.074313354492187500e+01
5.331156158447265625e+01
-1.214369812011718750e+02
1.351815643310546875e+02
1.356630516052246094e+01
-7.356815338134765625e+01
1.271615524291992188e+02
1.193847198486328125e+02
-8.693045043945312500e+01
1.778639984130859375e+02
-1.058662567138671875e+02
-1.261293869018554688e+02
7.633401489257812500e+01
7.963883209228515625e+01
-7.783963775634765625e+01
5.958359909057617188e+01
4.255170822143554688e+01
1.968160247802734375e+02
3.917667007446289062e+01
3.878320312500000000e+01
7.675170898437500000e+01
-2.276898574829101562e+01
1.121972351074218750e+02
1.022251739501953125e+02
-8.997070312500000000e+01
1.281810455322265625e+02
1.713729858398437500e+02
8.403180694580078125e+01
-7.921083068847656250e+01
-1.028978195190429688e+02
-3.543252563476562500e+01
1.417597389221191406e+01
-1.258088378906250000e+02
3.037762260437011719e+01
2.472095870971679688e+01
2.118050384521484375e+01
1.814073371887207031e+01
1.711426239013671875e+02
-1.185022583007812500e+02
-1.104461383819580078e+01
5.521468353271484375e+01
2.605193481445312500e+02
-8.189339447021484375e+01
-8.357543945312500000e+00
-2.122599182128906250e+02
-3.463773727416992188e+01
1.110877532958984375e+02
3.229331493377685547e+00
8.022756195068359375e+01
-6.880349731445312500e+01
-6.740045166015625000e+01
2.980633163452148438e+01
-4.639536666870117188e+01
5.383448028564453125e+01
-5.679247379302978516e+00
1.172772903442382812e+02
-1.034756774902343750e+02
2.791159057617187500e+01
2.965136146545410156e+01
6.585019683837890625e+01
-3.079970741271972656e+01
1.578171062469482422e+01
1.390756797790527344e+01
-4.842643737792968750e+01
2.153738212585449219e+01
2.476631622314453125e+02
-3.234729003906250000e+01
2.701704406738281250e+01
2.375778770446777344e+01
4.901581192016601562e+01
1.681351470947265625e+02
1.862535705566406250e+02
-2.586178207397460938e+01
1.569447021484375000e+02
-3.423032760620117188e+01
1.272822875976562500e+02
1.311134033203125000e+02
2.318606376647949219e+01
1.568969726562500000e+00
1.730307159423828125e+02
3.298595428466796875e+01
-1.890768585205078125e+02
2.791101074218750000e+02
-5.544921875000000000e+00
2.763296318054199219e+01
-3.945162582397460938e+01
-1.167867660522460938e+02
4.043323516845703125e+01
-3.056958436965942383e+00
1.377798156738281250e+02
1.025587921142578125e+02
5.960064697265625000e+01
-1.600741271972656250e+02
1.755585861206054688e+01
-3.154632759094238281e+01
4.698596191406250000e+01
-1.560314636230468750e+02
1.507417907714843750e+02
5.368198013305664062e+01
1.522661895751953125e+02
-1.509822845458984375e+02
-1.591535758972167969e+01
1.511893920898437500e+02
1.223906402587890625e+02
-5.542230606079101562e+01
-1.126839599609375000e+02
6.670546722412109375e+01
5.694591903686523438e+01
-9.465512847900390625e+01
-6.646862792968750000e+01
7.235240936279296875e+01
-4.000551223754882812e+01
-3.925660705566406250e+01
-1.320664215087890625e+02
5.214786529541015625e+01
-3.472625732421875000e+01
1.590598201751708984e+01
5.488762283325195312e+01
5.449980926513671875e+01
-2.360932617187500000e+02
1.732968292236328125e+02
1.799647369384765625e+02
1.406759948730468750e+02
1.397322692871093750e+02
1.411651992797851562e+01
5.317341232299804688e+01
1.487195129394531250e+02
1.590560150146484375e+02
2.167374229431152344e+01
4.275160980224609375e+01
2.228340911865234375e+02
1.602279090881347656e+01
1.878157043457031250e+01
3.216385803222656250e+02
-6.459780120849609375e+01
6.830898284912109375e+01
3.838224029541015625e+01
3.789292907714843750e+01
-4.821865081787109375e+01
-1.771451759338378906e+01
1.450498104095458984e+01
-1.053128719329833984e+01
-2.405582618713378906e+01
4.180408859252929688e+01
9.807695770263671875e+01
1.199478340148925781e+01
-1.190500068664550781e+01
1.727382278442382812e+01
1.677710571289062500e+02
4.436968803405761719e+00
8.149833679199218750e+00
-1.793437347412109375e+02
-4.232904815673828125e+01
-4.005877304077148438e+01
1.147437896728515625e+02
1.333123626708984375e+02
1.313664550781250000e+02
-1.210822830200195312e+02
2.168627166748046875e+01
-8.008805847167968750e+01
1.503658447265625000e+02
1.984634399414062500e+02
-1.323379364013671875e+02
-4.706278443336486816e-01
-1.446790313720703125e+02
-1.653510437011718750e+02
-2.248610496520996094e+01
-1.931719360351562500e+02
-1.426038208007812500e+02
1.593233642578125000e+02
-2.278457946777343750e+02
-2.373154449462890625e+01
2.273483657836914062e+01
-5.300012207031250000e+01
4.461397171020507812e+01
8.942921447753906250e+01
-6.967375183105468750e+01
4.302836990356445312e+01
6.476039409637451172e+00
3.975215148925781250e+01
-4.478980064392089844e+00
2.223965148925781250e+02
-5.664036178588867188e+01
-1.112906341552734375e+02
-4.953074645996093750e+01
-1.199117851257324219e+01
-1.061024627685546875e+02
-3.881066894531250000e+01
1.235145187377929688e+02
-5.524829483032226562e+01
-1.499489593505859375e+02
-9.722699737548828125e+01
4.705419540405273438e+01
-1.100453720092773438e+02
1.756201362609863281e+01
-1.503632202148437500e+02
6.959033966064453125e+01
-1.313980484008789062e+01
-2.106016635894775391e+00
6.131443977355957031e+00
-1.028728942871093750e+02
6.390067291259765625e+01
1.339560089111328125e+02
-7.101350402832031250e+01
3.759745025634765625e+01
5.953595733642578125e+01
-5.999158477783203125e+01
1.118811492919921875e+02
2.067378082275390625e+02
7.800266265869140625e+01
1.160097961425781250e+02
1.425784606933593750e+02
-5.491868972778320312e+01
2.412691802978515625e+02
-1.244650497436523438e+02
1.386405181884765625e+02
4.406354522705078125e+01
1.362859802246093750e+02
9.541011810302734375e+01
-9.451978302001953125e+01
1.184110260009765625e+02
6.103674697875976562e+01
9.498272895812988281e+00
7.524190902709960938e+00
9.922739028930664062e+00
-4.943006515502929688e+01
6.502283573150634766e+00
2.665378952026367188e+01
3.478007507324218750e+01
-4.045199584960937500e+01
-7.194795989990234375e+01
-1.285597085952758789e+00
1.473711776733398438e+01
2.350316772460937500e+02
2.391345214843750000e+01
2.982399749755859375e+01
-8.874736022949218750e+01
-1.179467010498046875e+01
6.778752136230468750e+01
-6.417131042480468750e+01
3.089542961120605469e+01
1.036392898559570312e+02
-1.993997497558593750e+02
8.117018127441406250e+01
2.095362396240234375e+02
5.328637313842773438e+01
1.041139831542968750e+02
-5.782082748413085938e+01
-1.318724365234375000e+02
1.881138992309570312e+01
-1.396420745849609375e+02
1.805438232421875000e+02
-7.593773651123046875e+01
6.400329589843750000e+01
-9.630970001220703125e+00
3.779063415527343750e+01
4.866968154907226562e+01
8.912545776367187500e+01
1.664473342895507812e+01
3.838246536254882812e+01
2.710493469238281250e+01
-1.085412826538085938e+02
-1.295389862060546875e+02
2.307505416870117188e+01
-7.927539825439453125e+01
8.272951507568359375e+01
1.060303344726562500e+02
-2.116561317443847656e+01
6.802066040039062500e+01
1.449884338378906250e+02
2.269658813476562500e+02
-7.240364837646484375e+01
1.372279205322265625e+02
3.480137634277343750e+01
-8.195127105712890625e+01
8.239025115966796875e+01
-2.108954925537109375e+02
1.604337692260742188e+01
9.175051116943359375e+01
1.267070198059082031e+01
-6.992790985107421875e+01
-6.659479522705078125e+01
1.289855957031250000e+02
-5.867950820922851562e+01
-7.385024261474609375e+01
1.102861251831054688e+02
-3.563468170166015625e+01
-1.876536407470703125e+02
7.207629394531250000e+01
-6.830030822753906250e+01
1.301336364746093750e+02
1.329169616699218750e+02
1.166428909301757812e+02
-4.979717254638671875e+01
1.215472335815429688e+02
-6.755015563964843750e+01
-3.983022308349609375e+01
1.584613513946533203e+01
-6.195671081542968750e+01
-2.617309331893920898e+00
1.826962585449218750e+02
-1.489296417236328125e+02
7.527265930175781250e+01
-1.647732696533203125e+02
-5.424951553344726562e+00
1.658959350585937500e+02
3.773014526367187500e+02
1.942037658691406250e+02
8.664025306701660156e+00
3.488060379028320312e+01
-7.173203468322753906e+00
9.252739715576171875e+01
1.344290466308593750e+02
-1.002369766235351562e+02
-1.316670532226562500e+02
7.166114044189453125e+01
2.368323059082031250e+02
8.654852294921875000e+01
5.800167465209960938e+01
1.161430740356445312e+02
1.712153930664062500e+02
-3.709166336059570312e+01
4.981377124786376953e+00
1.525609436035156250e+02
1.629139862060546875e+02
1.801911315917968750e+02
9.350816345214843750e+01
3.691687011718750000e+01
-1.599658355712890625e+02
1.477688140869140625e+02
-1.285589599609375000e+01
3.243045425415039062e+01
7.976794433593750000e+01
6.672547817230224609e+00
2.224386291503906250e+02
1.810251617431640625e+01
-1.538381652832031250e+02
1.471063232421875000e+02
-8.833387756347656250e+01
-8.205873107910156250e+01
5.058185958862304688e+01
2.113662261962890625e+02
1.179875640869140625e+02
-1.289997406005859375e+02
8.001153473742306232e-04
-1.206053161621093750e+02
-1.514942016601562500e+02
-2.930454635620117188e+01
-2.195722770690917969e+01
1.137589931488037109e+01
1.282275695800781250e+02
-9.425647735595703125e+01
5.538660430908203125e+01
1.251003417968750000e+02
1.421814422607421875e+02
-3.717020797729492188e+01
-5.157838439941406250e+01
2.255778961181640625e+02
-2.721252822875976562e+01
1.778982849121093750e+02
-1.694788513183593750e+02
7.809382629394531250e+01
4.159964752197265625e+01
6.083841800689697266e+00
8.248477935791015625e+01
8.399200439453125000e+01
1.091005172729492188e+02
-1.708212890625000000e+02
-6.968896484375000000e+01
-3.113370323181152344e+01
1.102161788940429688e+02
-1.098241348266601562e+02
-8.335746002197265625e+01
-1.512783966064453125e+02
3.281838989257812500e+01
9.064582824707031250e+01
3.322800064086914062e+01
1.909181976318359375e+02
3.834308242797851562e+01
4.202188110351562500e+01
-1.390506327152252197e-01
1.178426742553710938e+02
2.006768493652343750e+02
3.936550521850585938e+01
8.612643432617187500e+01
5.107735443115234375e+01
-4.673958587646484375e+01
-9.502706146240234375e+01
-3.055786514282226562e+01
8.199205780029296875e+01
8.847553253173828125e+00
-3.970919036865234375e+01
-9.792536735534667969e+00
9.537532043457031250e+01
6.966011810302734375e+01
1.180926589965820312e+02
-1.439504394531250000e+02
-1.665999450683593750e+02
1.057683563232421875e+02
4.319298553466796875e+01
1.802634735107421875e+02
1.190472488403320312e+02
5.707649612426757812e+01
1.045468826293945312e+02
-1.168320941925048828e+01
-2.059268188476562500e+01
-5.962260818481445312e+01
-1.081894989013671875e+02
7.536017608642578125e+01
-1.055562973022460938e+02
2.627825012207031250e+02
8.047448730468750000e+01
1.281304168701171875e+02
1.250404739379882812e+02
1.431027984619140625e+01
-3.311253786087036133e-01
-1.994602775573730469e+01
2.898208999633789062e+01
1.988810424804687500e+02
-2.600888061523437500e+01
2.393325805664062500e+01
-2.297762603759765625e+02
8.003890228271484375e+01
8.963745117187500000e+01
-1.769193458557128906e+01
-1.457528686523437500e+02
1.074808502197265625e+02
5.278194046020507812e+01
-2.822197914123535156e+01
-4.148265838623046875e+01
-8.190448760986328125e+01
-5.927658843994140625e+01
-2.019602203369140625e+01
6.848614501953125000e+01
8.085195922851562500e+01
1.942699737548828125e+02
7.739400482177734375e+01
8.442084503173828125e+01
2.850368690490722656e+01
2.117887496948242188e+01
-6.639702606201171875e+01
6.280519962310791016e+00
1.489409637451171875e+02
-2.734159851074218750e+01
1.601946563720703125e+02
2.475096740722656250e+02
-1.259982147216796875e+02
-9.250557708740234375e+01
-1.995000457763671875e+02
1.065945358276367188e+02
-1.069148330688476562e+02
1.596884765625000000e+02
2.259619903564453125e+01
1.245139694213867188e+02
-2.680371475219726562e+01
-6.302784729003906250e+01
-7.288882446289062500e+01
5.720598602294921875e+01
-1.304595336914062500e+02
-5.587080001831054688e+01
-9.595745086669921875e+01
1.984380185604095459e-01
1.266954040527343750e+02
-1.102062892913818359e+01
1.378114929199218750e+02
-6.420577526092529297e+00
7.248999786376953125e+01
4.961473464965820312e+01
7.938352966308593750e+01
9.662190246582031250e+01
-1.894035644531250000e+02
9.840708923339843750e+01
-8.845238494873046875e+01
2.530678176879882812e+01
-8.512191009521484375e+01
-8.772964477539062500e+00
1.278950576782226562e+02
1.188896179199218750e+01
8.713973999023437500e+01
1.384205474853515625e+02
8.652556610107421875e+01
9.085696220397949219e+00
-1.293297052383422852e+00
-3.375510406494140625e+01
7.095583343505859375e+01
1.881097106933593750e+02
-5.729427337646484375e+01
6.599244689941406250e+01
-9.631335449218750000e+01
-1.107634811401367188e+02
2.811985588073730469e+01
-3.665020751953125000e+01
1.674660301208496094e+01
7.075603485107421875e+01
4.236918640136718750e+01
1.122156524658203125e+02
-1.748942565917968750e+02
-8.297827911376953125e+01
5.449672317504882812e+01
-1.722221374511718750e+02
1.667586364746093750e+02
3.878479385375976562e+01
-9.339611816406250000e+01
-5.052904510498046875e+01
5.427508544921875000e+01
1.380228233337402344e+01
2.319721794128417969e+01
8.594557952880859375e+01
-5.777824020385742188e+01
-1.324804840087890625e+02
1.511952209472656250e+02
-6.134617233276367188e+01
-3.132507133483886719e+01
-9.422751426696777344e+00
1.041233673095703125e+02
-1.211738815307617188e+02
1.421910095214843750e+02
-1.786028900146484375e+02
-5.259289741516113281e+00
7.194355010986328125e+01
7.260810852050781250e+01
-2.453135681152343750e+02
-9.399444580078125000e+00
-2.005586395263671875e+02
2.562588691711425781e+01
9.675637817382812500e+01
-6.388927841186523438e+01
3.209073638916015625e+01
-7.586510467529296875e+01
2.365530090332031250e+02
-4.660863113403320312e+01
-1.792772827148437500e+02
1.503516578674316406e+01
-3.967232513427734375e+01
-7.658561706542968750e+01
4.976960372924804688e+01
1.044912052154541016e+01
-2.597729921340942383e+00
2.166369628906250000e+02
-1.747217559814453125e+01
-1.553568267822265625e+02
-6.824681854248046875e+01
1.247267456054687500e+02
-3.233801651000976562e+01
-6.413246154785156250e+01
-1.452388763427734375e+02
4.582387161254882812e+01
-2.104506874084472656e+01
1.617639770507812500e+02
1.597719726562500000e+02
-5.900888442993164062e+00
-3.321565246582031250e+01
1.923531913757324219e+01
-9.110276794433593750e+01
1.970213413238525391e+00
-4.568770980834960938e+01
-5.842119598388671875e+01
-1.695546150207519531e+01
1.011144180297851562e+02
5.168689346313476562e+01
2.149863891601562500e+02
3.399944305419921875e+01
5.244823837280273438e+01
-1.829845428466796875e+02
6.167904281616210938e+01
3.171955680847167969e+01
-8.122241210937500000e+01
-8.272540283203125000e+01
-5.123049163818359375e+01
2.899108886718750000e+01
1.222534561157226562e+02
-1.313212890625000000e+02
-6.031103134155273438e+01
1.831622314453125000e+01
-3.796247100830078125e+01
-1.024187316894531250e+02
-1.040026550292968750e+02
-8.431191253662109375e+01
-1.371180114746093750e+02
5.520374298095703125e+01
9.930204772949218750e+01
3.022027397155761719e+01
-9.852363586425781250e+01
4.232287597656250000e+01
-3.618957519531250000e+01
1.402722625732421875e+02
-2.315608215332031250e+01
-2.939611625671386719e+01
-1.245929718017578125e+02
-3.039845275878906250e+01
-9.206376647949218750e+01
5.554016876220703125e+01
-7.325413513183593750e+01
1.639399871826171875e+02
1.595193767547607422e+01
5.469719696044921875e+01
-3.561948776245117188e+01
2.066243438720703125e+02
-1.144951248168945312e+02
-1.648027496337890625e+02
2.704093551635742188e+01
1.763080596923828125e+01
9.333328247070312500e+01
-1.463983764648437500e+02
2.303362607955932617e+00
-9.220669555664062500e+01
4.468388748168945312e+01
-1.369703388214111328e+01
3.590229797363281250e+01
8.322831726074218750e+01
-8.484140396118164062e+00
7.010183715820312500e+01
-1.243384933471679688e+01
2.697480773925781250e+02
1.322166748046875000e+02
-5.893406295776367188e+01
-3.331907272338867188e+01
8.267244338989257812e+00
2.540904235839843750e+02
2.087107849121093750e+02
1.340848846435546875e+02
-7.014864349365234375e+01
4.801294326782226562e+01
-1.203032836914062500e+02
1.763172302246093750e+02
7.850296020507812500e+01
-1.338297729492187500e+02
3.737421798706054688e+01
1.707228240966796875e+02
1.464886474609375000e+02
-1.432534122467041016e+01
1.354796600341796875e+02
5.319511413574218750e+01
3.132896728515625000e+02
-1.701540832519531250e+02
1.164852294921875000e+02
-3.149119567871093750e+01
1.833319282531738281e+01
-7.907885742187500000e+01
5.453897857666015625e+01
-3.876013040542602539e+00
1.144941520690917969e+01
-5.430928039550781250e+01
-2.672346878051757812e+01
-9.485105133056640625e+01
-1.085018997192382812e+02
1.254883728027343750e+02
-2.378257179260253906e+01
1.372290649414062500e+02
1.459674000740051270e+00
9.825368499755859375e+01
-1.356416473388671875e+02
1.733285217285156250e+02
-3.870981597900390625e+01
-1.175117111206054688e+02
8.159249114990234375e+01
-8.161281585693359375e+01
-3.642948913574218750e+01
3.042628860473632812e+01
4.673679351806640625e+01
2.250090980529785156e+01
1.562877044677734375e+02
-3.159128427505493164e+00
-5.084403753280639648e-01
8.284614562988281250e+01
-8.657671356201171875e+01
-2.183266258239746094e+01
1.793685760498046875e+02
-7.747010040283203125e+01
-1.497067642211914062e+01
1.104832077026367188e+02
4.095893096923828125e+01
-4.424102401733398438e+01
5.470100784301757812e+01
-2.472885513305664062e+01
2.528364658355712891e-01
-4.562388610839843750e+01
8.701818847656250000e+01
3.144629287719726562e+01
4.785246276855468750e+01
-1.168276214599609375e+02
-2.118077659606933594e+01
-4.501397323608398438e+01
2.798719787597656250e+01
2.313609886169433594e+01
1.637118988037109375e+02
-6.177755737304687500e+01
-8.119643402099609375e+01
-1.237421722412109375e+02
-3.151273155212402344e+01
-1.079564437866210938e+02
2.221880912780761719e+01
6.139749145507812500e+01
-2.099659919738769531e+01
2.174257087707519531e+01
-8.499782562255859375e+01
-9.823081207275390625e+01
1.314801635742187500e+02
2.901179885864257812e+01
-6.826876831054687500e+01
-2.909180831909179688e+01
-1.703226013183593750e+02
4.713676071166992188e+01
3.399541473388671875e+01
-4.123285293579101562e+01
2.880447998046875000e+02
-8.439228057861328125e+01
-4.843060493469238281e+00
-7.430032348632812500e+01
1.424343566894531250e+02
3.614315032958984375e+01
2.177099761962890625e+02
1.594728698730468750e+02
4.841838836669921875e+01
-2.071581459045410156e+01
-3.293106079101562500e+01
1.214866790771484375e+02
1.354782409667968750e+02
-4.654705047607421875e+01
-1.507871551513671875e+02
5.233864593505859375e+01
1.951255440711975098e+00
-6.793449819087982178e-02
-1.226398849487304688e+02
9.307892799377441406e+00
-1.013040390014648438e+02
-3.758880615234375000e+01
-1.517618713378906250e+02
-4.249240493774414062e+01
8.916713714599609375e+01
-1.020048236846923828e+01
2.005227050781250000e+02
-1.115938339233398438e+02
-1.217443847656250000e+02
-5.799127960205078125e+01
-3.105874633789062500e+01
-4.331388854980468750e+01
1.487765197753906250e+02
-3.312557601928710938e+01
-8.207691955566406250e+01
1.629385833740234375e+02
-9.543492889404296875e+01
4.926335144042968750e+01
1.767108154296875000e+02
-3.390286445617675781e+00
-1.657485504150390625e+02
-2.740232276916503906e+01
-5.027284622192382812e+00
7.883843994140625000e+01
-5.790516662597656250e+01
1.651340026855468750e+02
2.007256889343261719e+01
1.418228149414062500e+02
1.124739151000976562e+02
2.938419914245605469e+01
1.397993469238281250e+02
6.882682800292968750e+01
-8.248849487304687500e+01
3.348668289184570312e+01
9.080547332763671875e+01
1.557860412597656250e+02
1.199271316528320312e+02
-8.421546936035156250e+01
-1.022233123779296875e+02
7.146166229248046875e+01
1.552973937988281250e+02
1.190016269683837891e+00
-2.200298309326171875e+00
-5.561966323852539062e+01
-1.240196704864501953e+01
-1.563766479492187500e+02
-5.571727752685546875e+01
-7.590461730957031250e+01
-1.468367004394531250e+01
-1.034638137817382812e+02
-1.093194770812988281e+01
-3.097333335876464844e+01
8.546474456787109375e+00
-2.177299499511718750e+01
2.831537628173828125e+01
7.478448486328125000e+01
9.292511940002441406e+00
5.602951812744140625e+01
-9.667783355712890625e+01
7.603851318359375000e+01
1.178933334350585938e+01
-1.808538436889648438e+01
-7.470081329345703125e+01
-1.103138656616210938e+02
-3.466795349121093750e+01
5.688897323608398438e+01
-2.333202362060546875e+01
9.710753631591796875e+01
3.197055816650390625e+01
-5.367283630371093750e+01
-4.450353622436523438e+01
2.516324005126953125e+02
1.491847991943359375e+00
2.806350097656250000e+02
5.413220977783203125e+01
8.794427490234375000e+01
7.232131958007812500e+01
1.538282012939453125e+01
-6.485928344726562500e+01
1.033700714111328125e+02
1.020476594567298889e-01
-1.830906829833984375e+02
1.078884735107421875e+02
1.158810958862304688e+02
8.142523956298828125e+01
-1.169911117553710938e+02
-1.595835685729980469e+01
1.052388534545898438e+02
1.017998580932617188e+02
7.121653747558593750e+01
-5.883370876312255859e+00
2.397036361694335938e+01
5.438764572143554688e+01
1.245664596557617188e+02
6.250172138214111328e+00
-1.437429962158203125e+02
-3.498953628540039062e+01
5.406290435791015625e+01
-1.136240100860595703e+01
-1.207265396118164062e+02
-9.344168090820312500e+01
-2.150879478454589844e+01
1.831265716552734375e+02
1.338886566162109375e+02
9.028289031982421875e+01
-3.391297531127929688e+01
-1.323801727294921875e+02
-8.180745697021484375e+01
7.204860687255859375e+01
-3.467712020874023438e+01
9.808239746093750000e+01
1.876540679931640625e+02
-1.371000576019287109e+01
1.587264060974121094e+01
1.146700286865234375e+02
-2.117400817871093750e+02
8.487077713012695312e+00
-7.568301391601562500e+01
-3.121241569519042969e+01
4.756966781616210938e+01
-7.837225341796875000e+01
3.223746871948242188e+01
2.736766433715820312e+01
8.048368835449218750e+01
-3.818930816650390625e+01
3.902754974365234375e+01
2.334596099853515625e+02
-9.309452056884765625e+01
1.372698059082031250e+02
1.559628906250000000e+02
-5.961647796630859375e+01
-3.013422787189483643e-01
3.588134384155273438e+01
1.466068363189697266e+01
6.298558807373046875e+01
-7.025482940673828125e+01
-5.545980834960937500e+01
1.384482955932617188e+01
-1.769707183837890625e+02
-2.575149230957031250e+02
1.311237525939941406e+01
3.203683471679687500e+01
-4.660832977294921875e+01
9.389376831054687500e+01
1.992213439941406250e+02
1.147170543670654297e+01
1.149354457855224609e+01
-3.371064662933349609e+00
-4.740241050720214844e+00
-1.879827880859375000e+01
-1.426072845458984375e+02
1.307358551025390625e+02
-3.682241058349609375e+01
2.004584503173828125e+01
5.383329391479492188e+01
6.159322357177734375e+01
1.048478088378906250e+02
-1.743469238281250000e+01
-6.345917510986328125e+01
-1.317572174072265625e+02
-6.298730850219726562e+01
-1.067135238647460938e+02
1.496176300048828125e+02
1.219590454101562500e+02
-2.178187942504882812e+01
1.388052825927734375e+02
1.464221649169921875e+02
-1.379476928710937500e+02
-7.126152038574218750e+01
-4.637136459350585938e+01
-1.663137626647949219e+01
6.087303924560546875e+01
4.402074813842773438e+00
1.004307861328125000e+02
1.964203262329101562e+01
6.948251342773437500e+01
1.099974899291992188e+02
-1.538955974578857422e+01
-3.478218460083007812e+01
3.049644470214843750e+01
-7.487780570983886719e+00
1.007843246459960938e+02
-2.883765411376953125e+01
-9.873938751220703125e+01
1.808765869140625000e+02
8.262913703918457031e+00
1.550980987548828125e+02
-2.825847387313842773e+00
-3.881962966918945312e+01
2.451739807128906250e+02
-4.681333160400390625e+01
-1.071569290161132812e+02
7.357258319854736328e+00
1.710791587829589844e+01
1.451889495849609375e+02
-2.895692825317382812e+01
3.216966247558593750e+01
1.507306518554687500e+02
-6.108927726745605469e+00
2.451130867004394531e+01
2.171939392089843750e+02
9.790860748291015625e+01
8.425046539306640625e+01
-1.181264648437500000e+02
-1.378163146972656250e+02
4.070478820800781250e+01
-1.916696472167968750e+02
3.311024475097656250e+01
2.199140777587890625e+02
5.526043701171875000e+01
1.273618316650390625e+02
4.701525878906250000e+01
-1.279393863677978516e+01
5.584336090087890625e+01
8.823363494873046875e+01
3.043834495544433594e+01
-5.522888183593750000e+01
-1.466403045654296875e+02
-4.298147201538085938e+01
4.059252929687500000e+01
1.355988383293151855e+00
-5.160940933227539062e+01
2.204199523925781250e+02
1.105245819091796875e+02
1.779037780761718750e+02
-2.288584899902343750e+02
-2.214625167846679688e+01
-1.392061157226562500e+02
2.313333129882812500e+01
7.914331054687500000e+01
-6.926576995849609375e+01
3.912617874145507812e+01
1.210493469238281250e+02
-1.499286804199218750e+02
9.210860443115234375e+01
1.444419555664062500e+02
6.470223999023437500e+01
1.037704620361328125e+02
8.813294982910156250e+01
-5.103795623779296875e+01
-3.886407852172851562e+01
3.058747100830078125e+01
8.053927612304687500e+01
4.222991943359375000e+01
-8.582751464843750000e+01
-2.958549880981445312e+01
-1.501725921630859375e+02
-8.194085693359375000e+01
-4.261182022094726562e+01
-4.605430984497070312e+01
-7.832163238525390625e+01
2.081490936279296875e+02
6.423846435546875000e+01
1.011371231079101562e+01
-9.924993896484375000e+01
2.478191757202148438e+01
-2.992027664184570312e+01
-1.612540130615234375e+02
-1.109173660278320312e+02
-6.542058563232421875e+01
-1.023785552978515625e+02
-4.631739044189453125e+01
-9.638303375244140625e+01
1.496177520751953125e+02
-1.225556945800781250e+02
2.411925354003906250e+02
-2.076061248779296875e+01
-9.563825607299804688e+00
-2.454895324707031250e+02
1.405162658691406250e+02
7.918176651000976562e+00
-7.183605957031250000e+01
-6.671729087829589844e+00
9.282409667968750000e+01
-1.669122314453125000e+02
-7.261109924316406250e+01
-1.375747489929199219e+01
7.079131317138671875e+01
-9.356694793701171875e+01
-6.711029815673828125e+01
2.244951782226562500e+02
3.636579895019531250e+01
-7.523412322998046875e+01
1.136772823333740234e+01
3.595448303222656250e+01
-2.069886474609375000e+02
1.723917083740234375e+02
-6.997538757324218750e+01
-1.017876739501953125e+02
6.991361236572265625e+01
-4.774735641479492188e+01
7.220436096191406250e+01
1.846026301383972168e+00
8.078566551208496094e+00
-7.768659114837646484e+00
3.194386291503906250e+01
2.820843505859375000e+02
8.434656524658203125e+01
6.251638412475585938e+01
-3.211104965209960938e+01
6.762537384033203125e+01
8.480116271972656250e+01
-1.094577331542968750e+02
4.328392410278320312e+01
1.678673248291015625e+02
2.048626708984375000e+01
3.557868194580078125e+01
3.984119796752929688e+01
2.766897583007812500e+01
8.509282684326171875e+01
-1.948870086669921875e+01
-1.427895307540893555e+00
-1.327203063964843750e+02
-1.816146545410156250e+02
-3.158441066741943359e+00
-2.950138330459594727e+00
8.535565948486328125e+01
-1.083742980957031250e+02
-7.299005126953125000e+01
-9.806184387207031250e+01
-2.321825599670410156e+01
1.166340789794921875e+02
-3.560325205326080322e-01
9.341349792480468750e+01
1.154328250885009766e+01
5.330017089843750000e+01
-1.259315609931945801e+00
8.804679870605468750e+01
-9.527088165283203125e+01
-1.575611572265625000e+02
1.520849761962890625e+02
4.109199523925781250e+01
-4.799057388305664062e+01
-3.120141410827636719e+01
3.335350418090820312e+01
1.909695625305175781e+01
-2.108325653076171875e+02
-2.972768592834472656e+01
-3.866286468505859375e+01
2.272946166992187500e+01
-2.053774871826171875e+02
-4.584867095947265625e+01
-5.227856445312500000e+01
-1.184995422363281250e+02
-3.118349838256835938e+01
-7.064257049560546875e+01
9.672150421142578125e+01
1.028340225219726562e+02
6.077111512422561646e-02
4.403265380859375000e+01
-4.487385749816894531e+00
-8.454109954833984375e+01
3.588063812255859375e+01
-4.781083679199218750e+01
-2.182323913574218750e+02
1.147616653442382812e+02
-6.193046569824218750e+01
-2.766760559082031250e+02
2.610449790954589844e+01
-5.668090057373046875e+01
3.718973636627197266e+00
7.870164489746093750e+01
-1.814311408996582031e+01
-1.060125808715820312e+02
2.327187957763671875e+02
-5.167597579956054688e+01
-1.212701187133789062e+02
-2.041730651855468750e+02
1.606990356445312500e+02
9.435776519775390625e+01
-1.240751724243164062e+02
4.876939773559570312e+01
1.246479187011718750e+02
1.602296142578125000e+02
-1.879424005746841431e-01
-5.360063934326171875e+01
-3.873311579227447510e-01
5.942782211303710938e+01
1.699925041198730469e+01
-1.268538742065429688e+02
-3.298959350585937500e+01
5.380966186523437500e+01
-3.386519241333007812e+01
-1.252065048217773438e+02
-2.475998306274414062e+01
4.390653228759765625e+01
2.564943542480468750e+02
3.230447006225585938e+01
4.076064682006835938e+01
-6.411622619628906250e+01
-6.112317276000976562e+01
1.250683784484863281e+01
-2.752408981323242188e+01
-3.621150970458984375e+01
-5.486617088317871094e+00
-6.173756790161132812e+01
-5.593281936645507812e+01
1.212908477783203125e+02
4.445789718627929688e+01
1.881365509033203125e+02
4.431012725830078125e+01
6.385297012329101562e+01
-1.607336120605468750e+02
-2.704385185241699219e+01
2.204512329101562500e+02
7.833496093750000000e+01
8.321497344970703125e+01
-6.653189849853515625e+01
1.073679428100585938e+02
1.337851409912109375e+02
-3.217486953735351562e+01
2.326932334899902344e+01
-1.386125183105468750e+02
1.568387908935546875e+02
-2.042011566162109375e+02
5.042968368530273438e+01
5.450111770629882812e+01
-8.777311706542968750e+01
-1.413609924316406250e+02
-6.889911651611328125e+01
1.402363128662109375e+02
5.054575347900390625e+01
-4.667499542236328125e+01
-8.678131103515625000e+01
4.205813980102539062e+01
-5.277757644653320312e+01
-1.596293487548828125e+02
-5.698612976074218750e+01
1.565211944580078125e+02
2.585137329101562500e+02
-3.193441009521484375e+01
5.890572738647460938e+01
-3.140553474426269531e+01
-2.054875135421752930e+00
1.382026958465576172e+01
-1.611339721679687500e+02
-2.078907775878906250e+01
8.914214324951171875e+01
-1.173932342529296875e+02
8.264506530761718750e+01
1.214711761474609375e+02
-1.205811996459960938e+02
1.629387207031250000e+02
1.201555099487304688e+02
1.797394180297851562e+01
-2.255983276367187500e+02
9.533243560791015625e+01
-1.405651092529296875e+01
9.623757934570312500e+01
2.282480163574218750e+02
5.410980606079101562e+01
-6.173164367675781250e+01
-7.364867401123046875e+01
8.593547821044921875e+01
-1.968910598754882812e+01
-7.502095031738281250e+01
-7.022087860107421875e+01
1.414732971191406250e+02
-8.214444732666015625e+01
4.110258483886718750e+01
-6.692823028564453125e+01
3.346769571304321289e+00
-5.717873382568359375e+01
1.755926055908203125e+02
6.876595973968505859e+00
-7.847248077392578125e+01
1.467448883056640625e+02
1.870150909423828125e+02
3.136057138442993164e+00
4.184937286376953125e+01
1.174299697875976562e+02
-7.996278381347656250e+01
3.972604751586914062e+01
-2.203229713439941406e+01
-1.367836761474609375e+01
3.987027740478515625e+01
1.746099090576171875e+02
-2.411733055114746094e+01
1.279437789916992188e+02
-3.705834197998046875e+01
-1.376849822998046875e+02
1.246236190795898438e+02
1.240949401855468750e+02
-1.307787475585937500e+02
8.228044128417968750e+01
-1.333096599578857422e+01
-5.846619033813476562e+01
-3.770893859863281250e+01
3.993810653686523438e+01
-6.113290786743164062e+01
1.165986022949218750e+02
1.886346282958984375e+02
1.025572433471679688e+02
-1.186418304443359375e+02
-6.220054626464843750e+01
5.516421890258789062e+01
-1.288408508300781250e+02
-6.295257949829101562e+01
3.746384048461914062e+01
1.430012359619140625e+02
7.070036411285400391e+00
1.342072296142578125e+02
-1.305280456542968750e+02
-1.796616668701171875e+02
7.879384613037109375e+01
1.180778217315673828e+01
-4.410861587524414062e+01
2.173207521438598633e+00
-1.269209976196289062e+02
8.103687286376953125e+01
1.518619537353515625e+02
-1.253811340332031250e+02
3.638486099243164062e+01
3.344987487792968750e+01
-9.742996215820312500e+01
2.045876264572143555e+00
-7.126264953613281250e+01
2.554223251342773438e+01
9.658662796020507812e+00
-1.267859935760498047e+01
1.614452171325683594e+01
-3.953510284423828125e+01
-1.114057388305664062e+02
-1.001279678344726562e+02
8.291800689697265625e+01
5.571778869628906250e+01
3.754781341552734375e+01
1.103493118286132812e+02
-6.601264953613281250e+01
-7.017321777343750000e+01
-7.029108428955078125e+01
-1.546620635986328125e+02
1.663124465942382812e+01
-1.855333900451660156e+01
-1.444932556152343750e+02
-6.111412048339843750e+01
4.332281875610351562e+01
1.247252120971679688e+02
1.197545394897460938e+02
-1.089794826507568359e+01
-1.132899017333984375e+02
1.737230300903320312e+01
-9.626232147216796875e+01
8.649256706237792969e+00
3.493888473510742188e+01
1.038663864135742188e+02
-7.577692413330078125e+01
5.692482757568359375e+01
1.351795654296875000e+02
7.347018432617187500e+01
1.901894226074218750e+02
8.319956970214843750e+01
4.654420471191406250e+01
-1.954779815673828125e+02
-8.115531921386718750e+01
-1.468327522277832031e+01
-9.788345336914062500e+01
4.873559474945068359e+00
8.877197265625000000e+01
8.859789848327636719e+00
3.355078887939453125e+01
9.753594398498535156e-01
7.008092498779296875e+01
8.119273376464843750e+01
-4.792808532714843750e+01
-1.421798400878906250e+02
2.153804321289062500e+02
-4.804013824462890625e+01
-2.172359161376953125e+02
-2.223887681961059570e+00
8.953761291503906250e+01
4.491160964965820312e+01
-2.227261810302734375e+02
1.496865844726562500e+02
-2.282974815368652344e+01
3.359387969970703125e+01
-2.245183944702148438e+01
-4.216951370239257812e+01
-8.814019012451171875e+01
-4.002434158325195312e+01
3.411692810058593750e+01
2.865588760375976562e+01
8.147290039062500000e+01
-7.311285400390625000e+01
-9.851973724365234375e+01
1.768275909423828125e+02
4.715237808227539062e+01
2.222483367919921875e+02
-1.901013793945312500e+02
3.387207412719726562e+01
-1.792240447998046875e+02
1.141036376953125000e+02
-2.381896495819091797e+00
-4.072175979614257812e+01
9.800716400146484375e+01
4.167753601074218750e+01
-8.013174057006835938e+00
-7.344451904296875000e+01
-1.995987510681152344e+01
-1.081876525878906250e+02
-7.730628967285156250e+01
1.476766662597656250e+02
-2.556029796600341797e+00
-1.070669326782226562e+02
-9.420717620849609375e+01
1.973063812255859375e+02
4.457522583007812500e+01
1.878051605224609375e+02
-1.121945266723632812e+02
9.376527404785156250e+01
1.519166107177734375e+02
1.157016754150390625e+02
2.529689979553222656e+01
-7.276345825195312500e+01
-7.284001159667968750e+01
1.099092330932617188e+02
4.437901020050048828e+00
2.623412704467773438e+01
3.947728729248046875e+01
-2.926159286499023438e+01
3.895639181137084961e+00
-1.247666091918945312e+02
6.083889770507812500e+01
1.348985075950622559e+00
7.736067962646484375e+01
9.481152343750000000e+01
9.060941314697265625e+01
-1.170707473754882812e+02
-5.955593109130859375e+01
3.363293457031250000e+01
1.076198482513427734e+01
1.473000488281250000e+02
-2.643788146972656250e+01
4.082004165649414062e+01
1.539035339355468750e+02
-5.642135620117187500e+01
-6.141341781616210938e+01
-3.391872787475585938e+01
-4.949695587158203125e+01
-4.778440475463867188e+01
2.015666580200195312e+01
5.214828872680664062e+01
-6.470494079589843750e+01
2.605037307739257812e+01
-9.608831787109375000e+01
4.898416519165039062e+01
-5.412112236022949219e+00
-2.478291320800781250e+01
-6.253316879272460938e+01
-2.598605041503906250e+02
-7.738527655601501465e-02
1.160064544677734375e+02
-9.309799194335937500e+01
1.620384216308593750e+01
2.743666076660156250e+01
1.703654785156250000e+02
-2.328900527954101562e+01
6.768976151943206787e-02
1.415980072021484375e+02
-4.135401916503906250e+01
-8.720088958740234375e+01
-7.298654937744140625e+01
-8.548258209228515625e+01
2.112060737609863281e+01
1.403638763427734375e+02
-8.383175849914550781e+00
2.882280921936035156e+01
-2.579194641113281250e+02
1.242874145507812500e+02
-5.741003799438476562e+01
-1.361573181152343750e+02
-1.687653808593750000e+02
-2.442094230651855469e+01
1.295169525146484375e+02
1.710340576171875000e+02
-4.580808258056640625e+01
-1.516827392578125000e+02
4.660653114318847656e+00
4.338036346435546875e+01
3.926026916503906250e+01
9.094573020935058594e+00
-1.695612487792968750e+02
-2.748428344726562500e+01
1.067620162963867188e+02
7.097795104980468750e+01
3.958548355102539062e+01
2.556047973632812500e+02
2.587009429931640625e+01
-7.543158531188964844e+00
-2.306835174560546875e+01
1.067807579040527344e+01
6.360092163085937500e+01
7.901570129394531250e+01
2.663620910644531250e+02
2.217121887207031250e+02
-9.259523010253906250e+01
-3.654587173461914062e+01
-1.654536132812500000e+02
1.829299468994140625e+02
4.053068923950195312e+01
1.076245574951171875e+02
8.505734443664550781e+00
-5.078829956054687500e+01
5.258100128173828125e+01
-5.107659149169921875e+01
4.270930480957031250e+01
-3.032332611083984375e+01
2.502959289550781250e+02
1.226455402374267578e+01
-6.291445541381835938e+01
-1.153491363525390625e+02
-1.216737976074218750e+02
-5.631067657470703125e+01
3.259368896484375000e+01
4.937139892578125000e+01
-1.464853973388671875e+02
7.375134277343750000e+01
-2.150487899780273438e+01
3.805434417724609375e+01
-1.056755218505859375e+02
1.001644134521484375e+02
6.407843017578125000e+01
-7.742256164550781250e+01
-7.962551116943359375e+01
-8.962970733642578125e+01
-1.698457336425781250e+02
-1.305313568115234375e+02
1.954598388671875000e+02
1.442510223388671875e+02
-8.903907012939453125e+01
1.763348083496093750e+02
-5.440493774414062500e+01
1.594452667236328125e+02
-5.157734680175781250e+01
-2.091291198730468750e+02
-4.035378265380859375e+01
2.088484802246093750e+02
5.594101715087890625e+01
-1.026613922119140625e+02
1.348174743652343750e+02
9.124893951416015625e+01
7.607645416259765625e+01
2.876007270812988281e+01
-1.427016296386718750e+02
6.541683197021484375e+01
2.557388610839843750e+02
4.734639358520507812e+01
-9.906319427490234375e+01
-1.447325592041015625e+02
-3.756068038940429688e+01
1.816543579101562500e+02
-3.937293243408203125e+01
8.542329406738281250e+01
2.062811584472656250e+02
-4.538272857666015625e+00
4.470261764526367188e+01
2.511399078369140625e+02
1.059072723388671875e+02
1.143698959350585938e+02
1.337350311279296875e+02
-3.225634002685546875e+01
4.792442703247070312e+01
1.477981262207031250e+02
1.294482269287109375e+02
7.515975189208984375e+01
-1.821631622314453125e+02
2.877263641357421875e+01
-7.031898498535156250e+01
1.305889892578125000e+01
8.469056701660156250e+01
-2.278268432617187500e+01
-3.245491790771484375e+01
-1.651322174072265625e+02
-2.428647613525390625e+01
-1.539873790740966797e+01
-1.064536437988281250e+02
-9.402976989746093750e+01
1.037930221557617188e+02
1.666741180419921875e+02
1.305988159179687500e+02
-1.937937736511230469e+01
5.112088394165039062e+01
9.740760803222656250e+01
9.388349914550781250e+01
1.371569366455078125e+02
-1.226989974975585938e+02
4.463665008544921875e+01
-9.802249908447265625e+01
5.476339340209960938e+01
-1.150006771087646484e+01
-1.286255340576171875e+02
1.309129905700683594e+01
3.518296432495117188e+01
1.922104187011718750e+02
-7.949171447753906250e+01
-6.830011749267578125e+01
2.558673400878906250e+02
5.668094253540039062e+01
-1.038032054901123047e+00
1.387376499176025391e+01
-7.171864318847656250e+01
3.948015975952148438e+01
4.557030868530273438e+01
-1.974340972900390625e+02
-8.937426757812500000e+01
-6.257665634155273438e+01
3.546494674682617188e+01
2.093512115478515625e+02
4.432352066040039062e+01
-5.682271575927734375e+01
1.019902572631835938e+02
-1.485162658691406250e+02
-1.127594604492187500e+02
9.819667816162109375e+01
6.846867370605468750e+01
3.300928878784179688e+01
-1.530520057678222656e+01
-5.325297546386718750e+01
-9.683731079101562500e+01
-2.093189430236816406e+01
-1.195420608520507812e+02
-3.863486862182617188e+01
8.700576782226562500e+00
1.497044982910156250e+02
3.427766799926757812e+01
-6.566075134277343750e+01
1.861452331542968750e+02
1.394712219238281250e+02
1.971286163330078125e+02
-8.417745208740234375e+01
-6.789561462402343750e+01
1.183465728759765625e+02
-1.120803222656250000e+02
-9.634105682373046875e+01
-1.675072174072265625e+02
-6.808894348144531250e+01
1.692426681518554688e+01
1.355707550048828125e+02
-1.337651729583740234e+01
4.956996154785156250e+01
-7.479650878906250000e+01
-4.335451507568359375e+01
-3.274872064590454102e+00
1.174628372192382812e+02
-9.631809997558593750e+01
-4.784399032592773438e+01
1.408965468406677246e+00
-2.379751205444335938e+01
1.419575500488281250e+02
-7.381826019287109375e+01
5.328599929809570312e+01
-8.433424377441406250e+01
-5.598004913330078125e+01
4.418666458129882812e+01
2.320846862792968750e+02
-7.830920410156250000e+01
1.135910720825195312e+02
-4.754896545410156250e+01
1.410015411376953125e+02
-1.260513534545898438e+02
4.215754318237304688e+01
-1.257742786407470703e+01
-2.483963317871093750e+02
-7.765397644042968750e+01
1.436057434082031250e+02
-7.792517852783203125e+01
-1.989589843750000000e+02
4.321472930908203125e+01
2.864404678344726562e+01
-1.496235466003417969e+01
-6.236992645263671875e+01
-7.193996429443359375e+01
1.293001708984375000e+02
-6.186231231689453125e+01
-1.002397308349609375e+02
-9.347626495361328125e+01
1.692749328613281250e+02
7.034665679931640625e+01
-2.105759620666503906e+01
1.073867797851562500e+01
-4.120141220092773438e+01
-1.703787994384765625e+02
9.285385608673095703e-01
1.511703033447265625e+02
1.271436023712158203e+01
-6.084594726562500000e+00
-6.780200958251953125e+01
-4.368262767791748047e+00
1.994405212402343750e+02
-1.072718429565429688e+01
4.135094070434570312e+01
-5.815593719482421875e+01
1.563443145751953125e+02
3.687822341918945312e+01
2.306822013854980469e+01
1.131743774414062500e+02
-1.224085693359375000e+02
8.251267242431640625e+01
1.573467864990234375e+02
-5.602470779418945312e+01
-3.013227844238281250e+01
2.105460357666015625e+02
-2.208066940307617188e+01
1.190467605590820312e+02
1.153421859741210938e+02
-3.863722229003906250e+01
-7.522975921630859375e+01
-9.038635253906250000e+01
3.859554290771484375e+01
1.286941986083984375e+02
-1.653828277587890625e+02
-9.749792098999023438e+00
-3.263978195190429688e+01
-3.276908493041992188e+01
4.846453094482421875e+01
-6.869836425781250000e+01
-2.640293312072753906e+01
8.279250335693359375e+01
1.294548034667968750e+01
-4.388219451904296875e+01
1.020279312133789062e+02
-1.351728210449218750e+02
-1.139760589599609375e+02
9.064331817626953125e+01
-1.954468154907226562e+01
5.306054592132568359e+00
5.109632110595703125e+01
-1.387868785858154297e+01
-8.788473510742187500e+01
3.728952789306640625e+01
1.856981201171875000e+02
-9.311728668212890625e+01
7.980740356445312500e+01
2.694773292541503906e+01
3.947618484497070312e+00
-1.714385223388671875e+02
-3.509844589233398438e+01
8.056448364257812500e+01
1.753905029296875000e+02
1.272027969360351562e+02
-2.707204341888427734e+00
1.495116882324218750e+02
1.155093994140625000e+02
-7.346411895751953125e+01
3.802236557006835938e+01
-7.144330596923828125e+01
9.240508270263671875e+01
-7.282923889160156250e+01
-9.887103271484375000e+01
7.965753173828125000e+01
-9.957289886474609375e+01
-1.464640808105468750e+02
-8.721574401855468750e+01
-1.558694362640380859e+01
-1.604562683105468750e+02
-7.771002197265625000e+01
3.623776245117187500e+01
2.735916328430175781e+01
-1.510471820831298828e+01
-4.207446289062500000e+01
-1.392564010620117188e+01
3.673934936523437500e+01
-9.730109405517578125e+01
3.021325111389160156e+01
-1.667165565490722656e+01
8.169637298583984375e+01
-9.219387817382812500e+01
2.730370163917541504e-01
-8.014978790283203125e+01
8.216297912597656250e+01
8.917123413085937500e+01
2.591084289550781250e+02
1.401996765136718750e+02
1.979551315307617188e+00
-9.305766296386718750e+01
-6.781327056884765625e+01
1.603901977539062500e+02
1.350453948974609375e+02
4.766548156738281250e+01
-7.563124084472656250e+01
6.314353179931640625e+01
1.163071746826171875e+02
-4.004002380371093750e+01
-1.435349426269531250e+02
-5.627643585205078125e+01
3.677487182617187500e+01
9.056937408447265625e+01
8.662603759765625000e+01
-3.871015548706054688e+01
-1.612185478210449219e+01
-1.148013000488281250e+02
-9.445074462890625000e+01
-6.498793792724609375e+01
6.287005615234375000e+01
1.235071334838867188e+02
9.590469360351562500e+01
1.059268951416015625e+01
-1.500373992919921875e+02
-2.217770004272460938e+01
9.934191131591796875e+01
-4.436175537109375000e+01
9.555858612060546875e+01
-1.616955947875976562e+01
3.512496948242187500e+01
-1.302086639404296875e+02
1.579688720703125000e+02
1.104245452880859375e+02
5.184956741333007812e+01
-9.095143890380859375e+01
1.122864685058593750e+02
-3.397248458862304688e+01
8.961045837402343750e+01
-2.107621574401855469e+01
-2.831603622436523438e+01
9.903337097167968750e+01
-1.561713218688964844e+01
8.361842346191406250e+01
-1.359000563621520996e+00
5.596287918090820312e+01
-3.501633453369140625e+01
2.417950897216796875e+02
-8.582032775878906250e+01
-1.348525695800781250e+02
-1.063885192871093750e+02
1.810136795043945312e+01
1.052666568756103516e+01
8.340814971923828125e+01
1.622508087158203125e+02
1.589597606658935547e+01
-7.094248962402343750e+01
-2.159848632812500000e+02
1.150437088012695312e+02
-9.866637420654296875e+01
8.234281921386718750e+01
1.026596221923828125e+02
2.218421554565429688e+01
-1.310466003417968750e+02
8.930899810791015625e+01
-4.520965194702148438e+01
1.798884887695312500e+02
1.328733978271484375e+02
-7.907979583740234375e+01
-2.713237380981445312e+01
-1.154070281982421875e+02
-1.378182373046875000e+02
7.426658630371093750e+01
-3.435110855102539062e+01
-1.428924713134765625e+02
-1.719029235839843750e+02
1.646331024169921875e+02
1.526064453125000000e+02
1.122972640991210938e+02
1.712595105171203613e+00
-4.901710891723632812e+01
5.185830116271972656e+00
-5.483931350708007812e+01
2.548203277587890625e+02
2.383416442871093750e+02
1.318321228027343750e+02
9.556902313232421875e+01
-3.823343658447265625e+01
5.291951751708984375e+01
-1.102919006347656250e+02
-2.419666481018066406e+01
1.727507400512695312e+01
-5.531657791137695312e+01
-2.510525894165039062e+01
-2.547974014282226562e+01
-1.490607147216796875e+02
5.760341262817382812e+01
-5.475154495239257812e+01
-1.978983154296875000e+02
4.987142562866210938e+01
4.454430770874023438e+01
1.356802062988281250e+02
1.313608703613281250e+02
-1.214448928833007812e+01
2.129470443725585938e+01
-5.373131561279296875e+01
-4.927983093261718750e+01
5.048210144042968750e+00
8.930749511718750000e+01
-2.206720161437988281e+01
8.535528564453125000e+01
1.680900421142578125e+02
1.672604560852050781e+01
-1.063821105957031250e+02
-5.033779144287109375e+01
-2.880309867858886719e+01
-1.568661041259765625e+02
-6.787383270263671875e+01
2.238346290588378906e+01
-1.303174133300781250e+02
-5.901509094238281250e+01
8.180577087402343750e+01
-1.671529846191406250e+02
1.946090507507324219e+01
-2.742673158645629883e+00
-1.953053283691406250e+01
-8.801963043212890625e+01
-1.333046569824218750e+02
-6.478395080566406250e+01
1.458147583007812500e+02
-5.442675399780273438e+01
3.920423984527587891e+00
6.827017784118652344e+00
-6.865020751953125000e+01
-5.097803497314453125e+01
7.207392215728759766e+00
-2.932738876342773438e+01
8.314984893798828125e+01
4.687855148315429688e+01
1.041350479125976562e+02
-1.249057292938232422e+01
-5.420108413696289062e+01
1.094290237426757812e+02
1.545062866210937500e+02
-1.370740661621093750e+02
-1.407887420654296875e+02
-1.824219703674316406e+01
1.493121795654296875e+02
-1.474353790283203125e+01
1.836936645507812500e+02
1.075401458740234375e+02
-8.514031982421875000e+01
-9.977224731445312500e+01
3.945362091064453125e+01
-3.427784729003906250e+01
-4.776689529418945312e+01
7.491505432128906250e+01
2.683065490722656250e+02
3.485180282592773438e+01
1.023433227539062500e+02
-8.040396118164062500e+01
3.987458801269531250e+01
9.071276855468750000e+01
4.367000198364257812e+01
-3.300593566894531250e+01
3.826666641235351562e+01
-4.784445953369140625e+01
-6.038300323486328125e+01
-4.747271728515625000e+01
8.087286376953125000e+01
1.146168212890625000e+02
6.042594146728515625e+01
8.023434638977050781e+00
4.184382247924804688e+01
1.657191276550292969e+01
-3.827786636352539062e+01
-1.069038772583007812e+02
-3.241609191894531250e+01
1.042985305786132812e+02
-1.935674858093261719e+01
-6.291947937011718750e+01
5.676792144775390625e+01
3.780018997192382812e+01
5.094945526123046875e+01
3.801367044448852539e+00
-3.799279785156250000e+01
-3.204066753387451172e+00
6.913205718994140625e+01
-4.720360755920410156e+00
7.881718444824218750e+01
-1.154744262695312500e+02
-7.637435150146484375e+01
1.348925170898437500e+02
1.024305820465087891e+01
8.447836303710937500e+01
-1.453906631469726562e+01
-6.289248657226562500e+01
1.485478210449218750e+02
6.256708526611328125e+01
-9.588413238525390625e+00
1.069286346435546875e+01
1.242695465087890625e+02
-5.781766128540039062e+01
1.233161544799804688e+02
1.148746032714843750e+02
-1.727758178710937500e+02
-5.350869369506835938e+01
2.060347938537597656e+01
-6.145846939086914062e+01
8.105879211425781250e+01
1.567664337158203125e+02
2.803943252563476562e+01
1.720428009033203125e+02
-6.473131561279296875e+01
-1.034001617431640625e+02
-9.028837585449218750e+01
4.365664672851562500e+01
1.173560943603515625e+02
8.229333496093750000e+01
1.043681259155273438e+02
-1.868845825195312500e+02
-1.122243041992187500e+02
-2.140525817871093750e+02
1.024970779418945312e+02
1.329489288330078125e+02
-1.485155344009399414e+00
-5.871158981323242188e+01
-7.819773101806640625e+01
-1.552017974853515625e+02
5.481930541992187500e+01
1.408524036407470703e+01
6.763630676269531250e+01
-1.489318542480468750e+02
1.043824157714843750e+02
1.334191417694091797e+01
1.612725830078125000e+02
4.210096740722656250e+01
7.732373809814453125e+01
7.680133819580078125e+01
1.624077606201171875e+02
3.730453109741210938e+01
1.188783198595046997e-01
2.340572595596313477e+00
-5.190492248535156250e+01
-3.278342819213867188e+01
5.303578948974609375e+01
-2.740075111389160156e+00
-4.492372131347656250e+01
1.328518218994140625e+02
5.294981002807617188e+01
2.692439842224121094e+01
-1.194106903076171875e+02
3.864246606826782227e+00
1.327070007324218750e+02
-9.758493804931640625e+01
-2.447068023681640625e+02
-1.308951950073242188e+01
-8.755239868164062500e+01
-5.989479827880859375e+01
-6.661915588378906250e+01
-9.453398132324218750e+01
6.290707015991210938e+01
-2.799209403991699219e+01
1.734662475585937500e+02
-1.558258361816406250e+02
-3.957785797119140625e+01
5.933909893035888672e+00
2.218467407226562500e+02
-3.119155693054199219e+01
6.922075653076171875e+01
2.370178985595703125e+01
3.363253784179687500e+01
-3.933258819580078125e+01
-1.057058811187744141e+01
-3.788917922973632812e+01
-9.721119689941406250e+01
3.040956306457519531e+01
1.125332069396972656e+01
8.612686157226562500e+01
-1.215665149688720703e+01
1.780064697265625000e+02
-1.649625968933105469e+01
3.905598521232604980e-01
9.024463653564453125e+00
-1.091156921386718750e+02
-9.198878479003906250e+01
-5.176131820678710938e+01
7.075304412841796875e+01
1.656232910156250000e+02
-1.325548267364501953e+01
-1.097309570312500000e+02
1.716144256591796875e+02
-5.300074386596679688e+01
2.492099571228027344e+01
1.591525421142578125e+02
5.771557235717773438e+01
4.588121795654296875e+01
-9.299924468994140625e+01
-8.924662780761718750e+01
9.080498504638671875e+01
-2.522241401672363281e+01
1.017249374389648438e+02
-7.015197753906250000e+01
-1.662322235107421875e+02
3.654038238525390625e+01
1.373847007751464844e+01
-1.113438568115234375e+02
-2.119237365722656250e+02
-6.238311290740966797e+00
2.290913543701171875e+02
1.356030120849609375e+02
1.144974975585937500e+02
-8.577378845214843750e+01
-1.915054473876953125e+02
-2.050589370727539062e+01
3.047669601440429688e+01
2.078128814697265625e+02
1.742300872802734375e+02
-6.137732028961181641e+00
-2.785923461914062500e+02
2.033255958557128906e+01
-7.534709930419921875e+01
-1.460040740966796875e+02
1.895196380615234375e+02
-1.601567077636718750e+02
-2.365105247497558594e+01
1.738013305664062500e+02
1.366042327880859375e+02
7.959542083740234375e+01
-1.099944686889648438e+02
4.864469528198242188e+01
-8.907561302185058594e+00
4.706066131591796875e+01
-2.191720390319824219e+01
-1.582769489288330078e+01
5.609918212890625000e+01
-3.902302932739257812e+01
-3.403969573974609375e+01
-4.970447540283203125e+01
2.092744112014770508e+00
3.529109191894531250e+01
-1.242066650390625000e+02
-1.074651908874511719e+01
5.958835601806640625e+01
1.277725887298583984e+01
1.542797698974609375e+02
9.482042694091796875e+01
1.352951049804687500e+02
1.626506652832031250e+02
9.461269378662109375e+01
1.124846115112304688e+02
-1.145547866821289062e+02
1.330830001831054688e+01
1.998619995117187500e+02
1.265186157226562500e+02
1.543412322998046875e+02
-1.365434570312500000e+02
-2.653139305114746094e+01
5.898368835449218750e+01
1.999557113647460938e+01
1.167739715576171875e+02
-5.819414901733398438e+01
-1.458731746673583984e+01
-8.589410400390625000e+01
3.731175231933593750e+01
5.734046173095703125e+01
-7.522687530517578125e+01
7.755798339843750000e+01
3.393822860717773438e+01
-1.241413726806640625e+02
1.523374023437500000e+02
1.384921417236328125e+02
1.997197151184082031e+01
2.017801055908203125e+02
-9.609223175048828125e+01
-1.305298614501953125e+02
-4.450327301025390625e+01
2.347041320800781250e+02
9.705036163330078125e+01
2.448463439941406250e+02
-2.591286010742187500e+02
1.020960083007812500e+02
1.336316070556640625e+02
1.151593170166015625e+02
9.432411193847656250e+01
4.324440002441406250e+01
1.149255752563476562e+02
-7.175061035156250000e+01
-2.217984771728515625e+01
-1.180515747070312500e+02
1.376326751708984375e+02
-1.319711608886718750e+02
3.902074050903320312e+01
-4.608287048339843750e+01
8.094303131103515625e+01
-7.449134826660156250e+01
-1.066943454742431641e+01
5.885015106201171875e+01
1.515019226074218750e+02
5.350429916381835938e+01
1.165309524536132812e+02
3.340711212158203125e+01
-1.068838310241699219e+01
5.812245559692382812e+01
-7.850708007812500000e+01
4.319774627685546875e+01
2.627655029296875000e+01
4.162287902832031250e+01
-2.889895057678222656e+01
5.633508682250976562e+00
-5.697584915161132812e+01
-7.578178405761718750e+01
1.185077514648437500e+02
6.698678588867187500e+01
8.702606201171875000e+01
2.427630043029785156e+01
1.377994995117187500e+02
1.155687332153320312e+02
7.130938529968261719e+00
-7.935118103027343750e+01
7.787950134277343750e+01
4.096741485595703125e+01
1.310404357910156250e+02
9.979705047607421875e+01
1.441971683502197266e+01
-1.342026062011718750e+02
2.609383239746093750e+02
1.099385604858398438e+02
7.076188659667968750e+01
-1.455306396484375000e+02
-1.103141937255859375e+02
-8.544036865234375000e+00
8.984118652343750000e+01
-3.590258789062500000e+01
-1.229279251098632812e+02
5.410645675659179688e+01
2.303061485290527344e+01
2.557582397460937500e+02
-3.587077140808105469e+00
9.652629852294921875e+01
3.162269592285156250e+01
1.806682205200195312e+01
5.823439788818359375e+01
5.742076492309570312e+01
-8.584688568115234375e+01
1.001424942016601562e+02
5.889820861816406250e+01
8.790775299072265625e+01
-3.743183517456054688e+01
1.476662139892578125e+02
-6.220670318603515625e+01
9.155776023864746094e+00
-1.376946868896484375e+02
1.036522750854492188e+02
-4.391335296630859375e+01
-8.016615295410156250e+01
5.432590103149414062e+01
-2.838446807861328125e+01
-7.893589973449707031e+00
1.702273559570312500e+01
2.672970008850097656e+01
-8.440438842773437500e+01
-1.103471755981445312e+02
-9.309042358398437500e+01
-4.815229034423828125e+01
1.379919281005859375e+02
-1.230944514274597168e+00
4.304362869262695312e+01
4.238227081298828125e+01
1.738982849121093750e+02
-1.603267059326171875e+02
1.076264877319335938e+02
1.636449279785156250e+02
2.402859497070312500e+01
-1.094034194946289062e+02
-1.088862075805664062e+02
8.183796691894531250e+01
-9.425585937500000000e+01
1.719207954406738281e+01
8.567015075683593750e+01
-1.658946075439453125e+02
-7.691275024414062500e+01
6.228867340087890625e+01
1.611072731018066406e+01
7.882151794433593750e+01
-1.869530029296875000e+02
-1.898764495849609375e+02
1.481264648437500000e+02
5.587036132812500000e+00
-3.791623306274414062e+01
-1.197149658203125000e+02
-4.700913429260253906e+00
1.814964752197265625e+02
2.281338653564453125e+02
1.295889282226562500e+02
-3.044027709960937500e+01
4.222276687622070312e+01
-9.158025360107421875e+01
9.746903991699218750e+01
6.071361160278320312e+01
8.463999938964843750e+01
-9.816206359863281250e+01
1.715293579101562500e+02
-1.404898071289062500e+02
1.217645874023437500e+02
-1.110537261962890625e+02
3.288006210327148438e+01
4.243541717529296875e+01
8.218415832519531250e+01
-6.203232955932617188e+01
-2.272498893737792969e+01
6.228740692138671875e+01
7.950140380859375000e+01
7.632105255126953125e+01
7.084666442871093750e+01
-4.429200744628906250e+01
2.123488426208496094e+01
-3.161331939697265625e+01
-3.200138473510742188e+01
-2.433849334716796875e+02
-9.641983795166015625e+01
-7.732799530029296875e+01
4.387892913818359375e+01
6.932614135742187500e+01
-8.197841644287109375e+01
-4.241468811035156250e+01
4.949965667724609375e+01
-6.906365203857421875e+01
-7.378259181976318359e+00
2.324205169677734375e+02
-7.597023010253906250e+01
-1.062645797729492188e+02
-1.502354125976562500e+02
9.114880371093750000e+01
-7.593391418457031250e+01
-1.188368034362792969e+01
2.019724426269531250e+02
7.449015045166015625e+01
-5.099791336059570312e+01
-6.987008666992187500e+01
2.314990539550781250e+02
-1.413071746826171875e+02
-6.427128601074218750e+01
6.389195251464843750e+01
-1.627601242065429688e+01
1.143879852294921875e+02
-7.833296203613281250e+01
1.008404159545898438e+01
1.321696490049362183e-01
1.311726837158203125e+02
1.667556190490722656e+01
1.683283615112304688e+01
-4.026375579833984375e+01
-7.269105529785156250e+01
5.251148986816406250e+01
9.366722869873046875e+01
-4.874663543701171875e+01
-1.394652709960937500e+02
-7.679572296142578125e+01
1.450739097595214844e+01
1.212177658081054688e+02
-2.217421913146972656e+01
-2.060505104064941406e+01
-1.124787216186523438e+02
2.025052795410156250e+02
1.788972778320312500e+02
-1.680780639648437500e+02
-6.902912139892578125e+01
-3.115855407714843750e+01
7.678588867187500000e+01
-7.443382263183593750e+01
-3.687619400024414062e+01
1.732233734130859375e+02
5.248879623413085938e+01
1.011777877807617188e+02
-8.541087341308593750e+01
7.671769714355468750e+01
1.225576400756835938e+02
2.539292335510253906e+01
-5.393519973754882812e+01
-1.453662872314453125e+02
1.931403961181640625e+02
1.152915954589843750e+02
6.510578918457031250e+01
8.548581695556640625e+01
1.120813598632812500e+02
6.894227027893066406e+00
9.179328155517578125e+01
-9.345213317871093750e+01
2.115317726135253906e+01
9.618771362304687500e+01
-4.063446044921875000e+01
2.959586791992187500e+02
-9.652601242065429688e+00
-3.878206491470336914e+00
1.393164825439453125e+02
1.498830261230468750e+02
1.030494842529296875e+02
4.507203292846679688e+01
1.582030944824218750e+02
9.194955444335937500e+01
-3.313009262084960938e+01
3.534484100341796875e+01
9.249705505371093750e+01
8.653186798095703125e+01
-5.446526408195495605e-01
-5.395862579345703125e+01
1.150344009399414062e+02
-1.210134124755859375e+02
-1.607961845397949219e+01
-9.485083007812500000e+01
-1.188512954711914062e+02
-5.015603065490722656e+00
-3.756111526489257812e+01
7.666190338134765625e+01
-3.327343750000000000e+01
-1.520608367919921875e+02
1.196212081909179688e+02
-6.827720642089843750e+01
9.286048126220703125e+01
5.750457763671875000e+01
9.742620086669921875e+01
4.374840545654296875e+01
6.410809326171875000e+01
-1.305881195068359375e+02
4.282082748413085938e+01
4.913139343261718750e+01
9.319181060791015625e+01
5.445272827148437500e+01
1.087997817993164062e+01
-6.498165130615234375e+01
-7.426683044433593750e+01
-3.429172277450561523e+00
1.727622222900390625e+02
-7.760046386718750000e+01
-5.613028335571289062e+01
1.651595153808593750e+02
2.349905090332031250e+02
-6.616346740722656250e+01
-1.502174258232116699e+00
5.859179687500000000e+01
-2.192520332336425781e+01
1.350626220703125000e+02
9.745992279052734375e+01
3.431477355957031250e+01
-8.723231506347656250e+01
1.717127380371093750e+02
-9.586356353759765625e+01
1.057451400756835938e+02
-1.614970779418945312e+01
-9.939851379394531250e+01
5.302923965454101562e+01
-1.133419723510742188e+02
-6.508476257324218750e+01
-1.121352195739746094e+01
1.830445098876953125e+02
1.636516571044921875e+02
2.702240943908691406e+01
-5.858319473266601562e+01
-3.404201889038085938e+01
-7.465314483642578125e+01
1.565203857421875000e+02
-6.390716552734375000e+01
-9.758419036865234375e+01
-9.160955047607421875e+01
-3.409014892578125000e+01
-1.743066253662109375e+02
-1.048137664794921875e+02
4.470698928833007812e+01
1.147443084716796875e+02
6.412025451660156250e+01
2.052043151855468750e+02
-6.467417907714843750e+01
9.014738464355468750e+01
1.241950149536132812e+02
9.628059387207031250e+01
8.423542785644531250e+01
-5.732934951782226562e+01
-5.335865020751953125e+01
-1.456382751464843750e+02
-5.593677139282226562e+01
-2.233058471679687500e+02
4.416670989990234375e+01
-4.597061157226562500e+01
8.313170623779296875e+01
2.241331176757812500e+02
1.572246360778808594e+01
1.644927215576171875e+02
9.117126464843750000e+00
1.569625091552734375e+02
-5.628015899658203125e+01
-5.118291854858398438e+01
1.727001953125000000e+01
9.677919769287109375e+01
4.560441970825195312e+01
2.143367462158203125e+02
1.233142700195312500e+02
5.026215362548828125e+01
2.090171432495117188e+01
-4.859458446502685547e+00
-1.062030563354492188e+02
-5.524287414550781250e+01
-1.396356506347656250e+02
8.229483795166015625e+01
4.710942840576171875e+01
-2.394447021484375000e+02
3.889099121093750000e+01
-1.199863281250000000e+02
-1.200414657592773438e+02
1.505452270507812500e+02
8.048976898193359375e+01
-1.109316024780273438e+02
-5.600019836425781250e+01
5.557755279541015625e+01
-1.294643163681030273e+00
-1.072700271606445312e+02
1.122875213623046875e+02
-4.424373626708984375e+01
-3.233868598937988281e+00
1.522009429931640625e+02
1.269748535156250000e+02
3.956532955169677734e+00
-4.997090530395507812e+01
-4.217559814453125000e+01
-1.320814514160156250e+01
1.114622573852539062e+02
-1.803946838378906250e+02
-4.733264923095703125e+01
4.317211914062500000e+01
-1.689927215576171875e+02
1.411587066650390625e+02
6.627433013916015625e+01
2.443136215209960938e+01
-9.044030761718750000e+01
-2.261188125610351562e+01
-8.373161315917968750e+01
-1.766645312309265137e+00
-2.386037254333496094e+01
1.579119720458984375e+02
-1.003366928100585938e+02
3.276045989990234375e+01
1.254268493652343750e+02
-1.301497039794921875e+02
-3.050149154663085938e+01
7.569507598876953125e+01
-5.737928867340087891e+00
-4.856520462036132812e+01
1.622097373008728027e+00
3.565029907226562500e+01
-5.335925292968750000e+01
1.146147384643554688e+02
9.499525070190429688e+00
-8.520149230957031250e+01
2.324148750305175781e+01
7.265622711181640625e+01
1.439194488525390625e+02
-9.974037170410156250e+01
3.815261840820312500e+01
-1.031656455993652344e+01
1.435185852050781250e+02
-1.108393192291259766e+01
-2.344843482971191406e+01
-7.787759399414062500e+01
2.050309753417968750e+01
1.343961486816406250e+02
6.300624084472656250e+01
-1.176271667480468750e+02
-8.177876281738281250e+01
1.357125701904296875e+02
-1.088507080078125000e+01
1.449446868896484375e+02
4.399148178100585938e+01
3.543080329895019531e+00
8.213897705078125000e+01
1.716872406005859375e+01
-2.488081169128417969e+01
2.724816513061523438e+01
4.532862854003906250e+01
-1.709814147949218750e+02
-6.350527954101562500e+01
-1.712037849426269531e+01
7.869574737548828125e+01
-2.645383834838867188e+01
1.464957427978515625e+02
3.770739364624023438e+01
1.857226257324218750e+02
3.144770622253417969e+01
-2.645564460754394531e+01
8.203426361083984375e+01
6.059567260742187500e+01
-1.697293281555175781e+01
-1.291013793945312500e+02
-1.088073348999023438e+02
2.273518371582031250e+02
6.718333363533020020e-01
1.518241729736328125e+02
2.306572437286376953e+00
-3.764999389648437500e+01
-4.492918014526367188e+01
4.176908111572265625e+01
4.615505981445312500e+01
6.362178421020507812e+01
-7.991675567626953125e+01
-1.037294845581054688e+02
3.489878082275390625e+01
-6.466118335723876953e+00
-3.881064987182617188e+01
-4.833838653564453125e+01
-1.080577163696289062e+02
7.966282653808593750e+01
-2.228983879089355469e+01
6.466896057128906250e+01
-2.459469032287597656e+01
2.644176101684570312e+01
1.569045186042785645e+00
5.353554916381835938e+01
-9.555272674560546875e+01
-3.696816253662109375e+01
2.325676536560058594e+01
-1.184124145507812500e+02
-6.331983947753906250e+01
7.460840606689453125e+01
2.187356872558593750e+02
-1.655976104736328125e+01
-1.143992996215820312e+02
-6.469798278808593750e+01
-9.178435516357421875e+01
2.880177001953125000e+02
-4.898881149291992188e+01
-1.051613311767578125e+02
1.107388610839843750e+02
1.041069259643554688e+02
4.028015899658203125e+01
7.012958526611328125e+01
-2.313617324829101562e+01
-9.690180969238281250e+01
7.043594360351562500e+00
-1.096022510528564453e+01
7.399154663085937500e+01
-5.078218460083007812e+01
7.816798400878906250e+01
-1.755833740234375000e+02
-9.493601226806640625e+01
-1.182552623748779297e+01
1.156688537597656250e+02
-1.557363281250000000e+02
6.415268898010253906e+00
2.936102485656738281e+01
6.698348999023437500e+00
-1.850397491455078125e+01
-1.340456390380859375e+02
4.103896331787109375e+01
3.730406188964843750e+01
-3.896784973144531250e+01
-3.469033813476562500e+01
1.685713195800781250e+02
-4.999020004272460938e+01
-1.404155120849609375e+02
1.156895904541015625e+02
-8.694044113159179688e+00
-1.349523162841796875e+02
-1.943175125122070312e+01
9.853432464599609375e+01
-9.366527199745178223e-01
8.925582885742187500e+01
6.069549179077148438e+01
-3.295145416259765625e+01
2.855063056945800781e+01
2.620453119277954102e+00
5.373371124267578125e+01
5.223740386962890625e+01
-1.391394195556640625e+02
8.122441864013671875e+01
-7.970724487304687500e+01
1.184066200256347656e+01
1.425313186645507812e+01
-1.712587547302246094e+01
8.248368835449218750e+01
6.217685317993164062e+01
-1.535120201110839844e+01
-7.170932006835937500e+01
2.345194625854492188e+01
1.913457107543945312e+01
-4.123680496215820312e+01
2.727095222473144531e+01
-7.839514923095703125e+01
4.995540237426757812e+01
-1.352643890380859375e+02
-8.099167633056640625e+01
1.594605865478515625e+02
-4.288703918457031250e+01
-8.185044097900390625e+01
2.024970436096191406e+01
-1.474893188476562500e+02
1.723763427734375000e+02
1.619515533447265625e+02
3.485921859741210938e+01
-1.178372879028320312e+02
-1.956080627441406250e+02
2.208155632019042969e+01
6.379491043090820312e+01
4.644808959960937500e+01
-4.036637496948242188e+01
8.909149932861328125e+01
1.295265388488769531e+01
1.842118988037109375e+02
3.344349670410156250e+01
-8.171778869628906250e+01
-6.472518157958984375e+01
-5.998407745361328125e+01
2.619940795898437500e+02
-1.583192062377929688e+01
1.150276184082031250e+02
-1.288386249542236328e+01
5.781096935272216797e+00
-1.876646041870117188e+01
4.265888595581054688e+01
-1.284381408691406250e+02
1.770346641540527344e+01
-3.999807739257812500e+01
-7.417377471923828125e+01
1.816029357910156250e+01
1.168151626586914062e+02
-1.121989517211914062e+02
4.577375411987304688e+01
-7.005969238281250000e+01
-4.507688903808593750e+01
2.691567230224609375e+01
-9.762338256835937500e+01
-1.256604461669921875e+02
-5.464837646484375000e+01
1.462616119384765625e+02
-3.567915725708007812e+01
1.436081695556640625e+02
1.641074676513671875e+02
-1.013371963500976562e+02
-2.025652122497558594e+01
-8.845532226562500000e+01
-1.799296417236328125e+02
1.160084838867187500e+02
-9.640034675598144531e+00
-1.104923629760742188e+02
7.272212219238281250e+01
-2.553988075256347656e+01
1.200915374755859375e+02
6.618037414550781250e+01
6.281672286987304688e+01
-1.322521018981933594e+01
-1.183155517578125000e+02
-1.304363555908203125e+02
2.316954231262207031e+01
9.474971771240234375e+01
-2.244675598144531250e+02
1.532670745849609375e+02
-8.913671875000000000e+01
-2.187469291687011719e+01
-1.617152862548828125e+02
1.148862123489379883e+00
3.131738090515136719e+01
1.193639144897460938e+02
5.994097232818603516e+00
8.414520263671875000e+01
-1.843386840820312500e+02
-1.969662666320800781e+01
-2.784401476383209229e-01
1.825867156982421875e+02
-9.402673840522766113e-01
4.327015686035156250e+01
1.780723419189453125e+02
-4.773212432861328125e+01
8.117985534667968750e+01
-5.518790054321289062e+01
-9.930558013916015625e+01
-1.105858325958251953e+01
-9.927275085449218750e+01
-1.288226776123046875e+02
1.043291091918945312e+02
7.322316741943359375e+01
1.881342315673828125e+02
6.905466079711914062e+00
-6.795922851562500000e+01
3.852842330932617188e+01
-7.848861694335937500e+01
1.375662078857421875e+02
-2.971157789230346680e+00
-7.646711826324462891e+00
4.380188369750976562e+01
1.252802886962890625e+02
1.284775695800781250e+02
1.742751770019531250e+02
-2.146933555603027344e+01
5.197809219360351562e+01
6.676013946533203125e+01
4.457742691040039062e+01
-1.361244506835937500e+02
7.527330017089843750e+01
-1.272237396240234375e+02
-5.766779422760009766e+00
8.237011718750000000e+01
-1.879652786254882812e+01
-1.341034240722656250e+02
1.124831924438476562e+02
6.732413482666015625e+01
-3.008460998535156250e+01
7.594544410705566406e+00
-1.379459381103515625e+02
-4.841487884521484375e+01
-9.894602203369140625e+01
9.563856506347656250e+01
-1.198711853027343750e+02
2.857842683792114258e+00
-6.213177490234375000e+01
-3.663058853149414062e+01
1.499116897583007812e+01
6.614424896240234375e+01
4.555178451538085938e+01
4.940488815307617188e+01
3.860736465454101562e+01
8.618924713134765625e+01
-7.931522369384765625e+01
1.748250579833984375e+02
-7.445628356933593750e+01
-2.037610015869140625e+02
-3.058800697326660156e+01
-1.580774784088134766e+01
4.760705184936523438e+01
1.975091705322265625e+02
-1.659607696533203125e+01
1.339465713500976562e+01
3.106795310974121094e+01
2.255142021179199219e+01
-5.903308486938476562e+01
-1.094772949218750000e+02
1.846194648742675781e+01
2.650168762207031250e+02
1.751339673995971680e+00
-4.061574935913085938e+01
-7.646683692932128906e+00
1.180236816406250000e+02
1.291176223754882812e+01
2.845943641662597656e+01
6.399591064453125000e+01
8.197717666625976562e+00
-1.059414863586425781e+01
1.322198944091796875e+02
-6.536989688873291016e+00
-3.585728454589843750e+01
2.234469985961914062e+01
1.320140075683593750e+02
1.654731750488281250e+01
3.685975265502929688e+01
1.958134460449218750e+02
3.898246002197265625e+01
-1.416182098388671875e+02
-2.533632278442382812e+01
1.534793567657470703e+01
-6.000403213500976562e+01
1.172195587158203125e+02
1.303695774078369141e+01
1.445851593017578125e+02
4.802617645263671875e+01
5.554754257202148438e+01
-8.690940856933593750e+01
-5.996370315551757812e+01
-1.027352905273437500e+02
-5.208217620849609375e+01
-1.221465835571289062e+02
-7.272782135009765625e+01
-3.776543807983398438e+01
-1.228044052124023438e+02
-1.034999618530273438e+02
-9.410474395751953125e+01
1.952053527832031250e+02
1.912051544189453125e+02
-1.107948074340820312e+02
2.321531105041503906e+01
1.429600067138671875e+02
1.206168441772460938e+02
3.833771514892578125e+01
9.689011573791503906e+00
3.228097534179687500e+01
-1.046394958496093750e+02
-2.499939727783203125e+01
7.324533081054687500e+01
-7.531143951416015625e+01
-8.548638916015625000e+01
-2.228160285949707031e+01
5.285251617431640625e+00
2.214370727539062500e+02
-2.836335563659667969e+01
1.518910369873046875e+02
1.693115997314453125e+02
4.997187042236328125e+01
-4.283573913574218750e+01
-1.087699508666992188e+02
3.892644882202148438e+01
1.269705429077148438e+02
-7.898550629615783691e-01
6.689293670654296875e+01
-8.152920532226562500e+01
-1.365215206146240234e+01
3.970304012298583984e+00
-2.380239486694335938e+00
-3.510021209716796875e+01
4.383243179321289062e+01
-3.609445571899414062e+01
-1.711234741210937500e+02
-1.997513122558593750e+02
-1.382614440917968750e+02
1.415027770996093750e+02
6.217991256713867188e+01
-1.437723999023437500e+02
1.881976699829101562e+01
1.487460613250732422e+01
4.722486877441406250e+01
5.865875625610351562e+01
-2.204989166259765625e+02
8.855554199218750000e+01
1.193248367309570312e+02
-5.205826187133789062e+01
-1.155045852661132812e+02
1.145215835571289062e+02
-2.154860305786132812e+01
2.238760070800781250e+02
2.637978553771972656e+01
4.687608337402343750e+01
-7.407126617431640625e+01
8.952331542968750000e+01
8.373935699462890625e+01
-3.107865524291992188e+01
7.977797698974609375e+01
1.227607116699218750e+02
-1.609950256347656250e+02
3.444754409790039062e+01
7.005218505859375000e+01
1.368087310791015625e+02
-2.255073308944702148e+00
5.201015472412109375e+01
1.474200744628906250e+02
4.009204864501953125e+01
-7.003994750976562500e+01
-2.742480850219726562e+01
-3.711156082153320312e+01
-5.674426651000976562e+01
-5.325604629516601562e+01
1.302081298828125000e+02
-5.953307342529296875e+01
-1.425034942626953125e+02
-3.967006683349609375e+01
4.497468948364257812e+01
4.561217880249023438e+01
-5.413866043090820312e+01
-5.133959197998046875e+01
-7.069046783447265625e+01
2.057974815368652344e+01
1.174691677093505859e+00
8.628926086425781250e+01
4.033203887939453125e+01
1.743795928955078125e+02
4.722572803497314453e+00
-8.862884521484375000e+01
-7.020858764648437500e+01
-1.404811401367187500e+02
1.787655029296875000e+02
6.255725860595703125e+00
5.748747634887695312e+01
6.948689270019531250e+01
1.964901428222656250e+02
6.524280548095703125e+01
2.134994049072265625e+02
5.454680252075195312e+01
-1.844143509864807129e+00
9.850427246093750000e+01
-6.160465621948242188e+01
-9.009990692138671875e+01
1.147758483886718750e+02
-8.156510925292968750e+01
-4.712368011474609375e+01
-1.947292633056640625e+02
-1.078170089721679688e+02
-3.305817031860351562e+01
1.485950622558593750e+02
-3.185005187988281250e+01
3.427345991134643555e+00
1.529071331024169922e+01
-2.338346481323242188e+01
7.665045928955078125e+01
-7.080249786376953125e+01
4.455832290649414062e+01
-1.797208786010742188e+01
-1.710187988281250000e+02
-5.225155258178710938e+01
1.690061950683593750e+01
-6.893670654296875000e+01
4.454646301269531250e+01
2.389278030395507812e+01
8.808029174804687500e+01
7.520491600036621094e+00
-6.366326904296875000e+01
-7.377459716796875000e+01
-1.118971481323242188e+02
4.262020492553710938e+01
2.654819641113281250e+02
1.031143417358398438e+02
1.488300018310546875e+02
2.278548278808593750e+02
5.189821243286132812e+01
6.755665779113769531e+00
-2.214330673217773438e+01
-1.143281707763671875e+02
1.984562873840332031e+01
6.780345153808593750e+01
-1.150216903686523438e+02
1.409026641845703125e+02
2.999472379684448242e+00
6.714219570159912109e+00
1.082860565185546875e+02
2.888029479980468750e+01
-1.744071769714355469e+01
-6.206380844116210938e+01
4.690430068969726562e+01
-4.073970794677734375e+00
1.790397338867187500e+02
3.074801826477050781e+01
1.455493621826171875e+02
-1.262162322998046875e+02
-3.491321945190429688e+01
-2.153194885253906250e+02
-1.772363128662109375e+02
5.431340408325195312e+01
-3.757641983032226562e+01
4.505130767822265625e+01
6.745275115966796875e+01
-3.936342620849609375e+01
1.137535324096679688e+02
3.642111968994140625e+01
-6.730443572998046875e+01
-1.418734893798828125e+02
5.076837539672851562e+01
-1.308695983886718750e+01
-8.636219024658203125e+00
6.838892364501953125e+01
8.168551635742187500e+01
-8.915743255615234375e+01
-7.302263641357421875e+01
8.748832702636718750e+01
-5.944055938720703125e+01
8.502020263671875000e+01
-5.453425598144531250e+01
2.931350708007812500e+01
5.144422531127929688e+01
1.285232543945312500e+02
-3.648434829711914062e+01
-1.176651611328125000e+02
-7.664676666259765625e+01
3.669406890869140625e+01
-8.960880279541015625e+01
-8.758685302734375000e+01
-1.049215698242187500e+02
9.765486145019531250e+01
7.966262817382812500e+01
-2.105363616943359375e+02
-7.952111816406250000e+01
2.130965270996093750e+02
-5.798875808715820312e+01
-2.008464355468750000e+02
-2.802157402038574219e+01
1.696546745300292969e+01
1.040837249755859375e+02
1.353538970947265625e+02
-1.070381622314453125e+02
9.877351379394531250e+01
8.572166442871093750e+01
-6.320033264160156250e+01
1.253751907348632812e+02
1.059900665283203125e+02
-1.867147674560546875e+02
7.241411685943603516e+00
1.970083923339843750e+02
-1.858115997314453125e+02
1.377572937011718750e+02
-3.410319519042968750e+01
-2.112482299804687500e+02
-5.993648147583007812e+01
1.211416702270507812e+02
3.228483581542968750e+01
1.447432403564453125e+02
1.012348327636718750e+02
-3.100819015502929688e+01
-8.380975341796875000e+01
2.856540679931640625e+01
1.611196594238281250e+02
-1.156926651000976562e+02
1.516392803192138672e+01
3.157175254821777344e+01
1.370484638214111328e+01
1.008825454711914062e+02
-1.522226257324218750e+02
-2.414139175415039062e+01
-7.940898895263671875e+01
-1.177686691284179688e+02
-3.340555953979492188e+01
-6.416858673095703125e+01
1.392199249267578125e+02
2.036224937438964844e+01
-1.206284999847412109e+01
-7.685945129394531250e+01
2.189629745483398438e+01
7.725978088378906250e+01
-1.959924936294555664e+00
-1.365369262695312500e+02
1.987647247314453125e+02
3.906661987304687500e+00
4.588581466674804688e+01
1.163425159454345703e+01
-1.061579437255859375e+02
6.470967102050781250e+01
1.917193603515625000e+02
-1.404783325195312500e+02
4.406864929199218750e+01
2.262627410888671875e+01
-8.735287475585937500e+01
1.004828262329101562e+01
8.179254150390625000e+01
-4.687498474121093750e+01
1.392420043945312500e+02
-1.446921234130859375e+02
-1.428926391601562500e+02
9.359312438964843750e+01
1.588444671630859375e+02
2.028182525634765625e+02
1.815063323974609375e+02
-3.713182067871093750e+01
3.004649543762207031e+01
-8.099118804931640625e+01
1.200625534057617188e+02
2.356189012527465820e+00
-2.364824066162109375e+02
8.024435424804687500e+01
2.034177246093750000e+02
5.839151000976562500e+01
-3.404416275024414062e+01
1.331905059814453125e+02
-4.262584304809570312e+01
-9.415635681152343750e+01
-5.199634552001953125e+01
-1.247597808837890625e+02
-1.911468887329101562e+01
-5.390093994140625000e+01
1.790834808349609375e+02
-2.069434204101562500e+02
8.346399688720703125e+01
3.889670562744140625e+01
5.125064086914062500e+01
-7.262800598144531250e+01
5.564408111572265625e+01
-9.696601104736328125e+01
2.971558952331542969e+01
1.020200576782226562e+02
1.112273941040039062e+02
-2.490936088562011719e+01
-4.907660293579101562e+01
1.027569198608398438e+02
5.505690002441406250e+01
4.864087677001953125e+01
-4.179208755493164062e+01
-3.312968826293945312e+01
-1.051611423492431641e+01
-1.571485805511474609e+01
-7.854716491699218750e+01
-1.973068618774414062e+01
-2.836005020141601562e+01
3.991745376586914062e+01
1.391896972656250000e+02
1.155307083129882812e+02
3.617942047119140625e+01
9.005126190185546875e+01
-1.146639633178710938e+01
7.390788269042968750e+01
1.021181335449218750e+02
-2.850352478027343750e+01
1.202017898559570312e+02
-3.611014938354492188e+01
1.629565887451171875e+02
-9.610444641113281250e+01
1.500149536132812500e+02
7.611102104187011719e+00
1.693645782470703125e+02
-1.096076278686523438e+02
1.248622417449951172e+01
-2.524042129516601562e+01
-4.738570404052734375e+01
5.880989074707031250e+00
1.052177810668945312e+02
-5.421804809570312500e+01
-5.198857116699218750e+01
-6.748098754882812500e+01
-7.704150676727294922e+00
-6.471153259277343750e+01
2.706642456054687500e+02
-1.555465393066406250e+02
-3.307746505737304688e+01
2.176832733154296875e+02
-2.988426971435546875e+01
1.186894683837890625e+02
1.263993225097656250e+02
6.386582183837890625e+01
-1.273098144531250000e+02
2.110937347412109375e+02
-9.369021415710449219e+00
-6.231106948852539062e+01
-6.983878326416015625e+01
2.045627593994140625e+01
-6.687928009033203125e+01
-1.657851409912109375e+01
9.053815460205078125e+01
-6.961656188964843750e+01
3.413059616088867188e+01
-1.774022521972656250e+02
-2.200552558898925781e+01
1.434431152343750000e+02
-1.220994796752929688e+02
9.110482025146484375e+01
3.429953336715698242e+00
2.334194564819335938e+01
3.075766944885253906e+01
1.666174163818359375e+02
1.775434722900390625e+02
6.786859893798828125e+01
-2.244105987548828125e+02
1.538647766113281250e+02
-8.199613189697265625e+01
-2.360865592956542969e+01
1.300709819793701172e+01
1.672601165771484375e+02
1.169031600952148438e+02
2.608365631103515625e+01
9.848676681518554688e+00
5.926083755493164062e+01
-1.719791259765625000e+02
1.720221862792968750e+02
1.525634765625000000e+02
1.604081726074218750e+01
-1.575624752044677734e+01
8.363919067382812500e+01
8.876060485839843750e+01
2.320559539794921875e+02
-8.537195587158203125e+01
1.108185195922851562e+01
-3.568823242187500000e+01
-5.736624526977539062e+01
-1.536015014648437500e+02
-3.171709251403808594e+01
3.627100753784179688e+01
-1.070478210449218750e+02
8.738072967529296875e+01
2.427325439453125000e+02
4.739556884765625000e+01
-6.733203887939453125e+01
2.295024108886718750e+02
5.169747543334960938e+01
3.671609878540039062e+01
8.845909881591796875e+01
2.751439476013183594e+01
6.046795272827148438e+01
6.126232910156250000e+01
-7.261279296875000000e+01
1.294679565429687500e+02
8.704069519042968750e+01
9.570565795898437500e+01
2.481258087158203125e+02
1.765570220947265625e+02
-1.426197052001953125e+02
1.487108612060546875e+02
-1.131629104614257812e+02
-3.701889038085937500e+00
-4.249908828735351562e+01
1.618254699707031250e+02
4.212218475341796875e+01
-2.068946838378906250e+01
-9.282573699951171875e+01
-4.918251800537109375e+01
7.018074798583984375e+01
-4.742200088500976562e+01
9.960813140869140625e+01
-1.086601638793945312e+02
1.223588180541992188e+01
-4.602070617675781250e+01
8.175309753417968750e+01
2.035748672485351562e+01
-1.350332641601562500e+02
-2.218442344665527344e+01
-4.968231582641601562e+01
1.174109725952148438e+02
-5.776908397674560547e+00
-7.124022674560546875e+01
-6.913156127929687500e+01
-9.579087829589843750e+01
-1.187064056396484375e+02
9.693849945068359375e+01
-1.303482208251953125e+02
7.881616592407226562e+00
9.902151489257812500e+01
5.714279556274414062e+01
-1.090146331787109375e+02
-2.055254364013671875e+01
6.248446273803710938e+01
7.955950164794921875e+01
1.580518188476562500e+02
-1.470530223846435547e+01
6.507263183593750000e+00
8.287022399902343750e+01
-2.988038444519042969e+01
2.969330139160156250e+02
1.164127197265625000e+02
-1.360997009277343750e+02
1.418370361328125000e+02
-4.638985061645507812e+01
2.260319328308105469e+01
1.027995605468750000e+02
-1.103631744384765625e+02
-5.950980377197265625e+01
-2.109761047363281250e+01
1.464707183837890625e+02
9.161194610595703125e+01
-1.138701553344726562e+02
-1.267629013061523438e+02
-9.001956176757812500e+01
1.042240619659423828e+01
-2.256071090698242188e+00
8.530772399902343750e+01
-3.404475784301757812e+01
-2.105947265625000000e+02
1.677741394042968750e+02
1.029107666015625000e+02
-1.138349533081054688e+01
4.379109954833984375e+01
7.900146484375000000e+01
-1.565148773193359375e+02
-1.945057220458984375e+02
-5.979381942749023438e+01
6.415257263183593750e+01
2.550080680847167969e+01
-4.810782241821289062e+01
-2.841545715332031250e+02
-9.578723907470703125e+01
-1.512136230468750000e+02
-8.677751159667968750e+01
2.782140502929687500e+02
-4.674583816528320312e+01
-4.274042129516601562e+01
4.935512542724609375e+01
-1.601193618774414062e+01
2.911932373046875000e+01
-1.073950195312500000e+02
5.101912096142768860e-02
-6.298970413208007812e+01
-9.578087615966796875e+01
1.050965194702148438e+02
1.127162551879882812e+02
1.502691802978515625e+02
1.841809034347534180e+00
-7.723827362060546875e+01
-2.990719032287597656e+01
-2.893253898620605469e+01
1.066213989257812500e+01
-1.476908416748046875e+02
8.666519165039062500e+01
-3.581946182250976562e+01
2.040213203430175781e+01
1.896097106933593750e+02
-7.912615203857421875e+01
4.209078598022460938e+01
1.438141174316406250e+02
-1.004785156250000000e+02
6.638043975830078125e+01
7.390212249755859375e+01
-8.280629158020019531e+00
-3.501586151123046875e+01
6.161246299743652344e+00
-5.329356765747070312e+01
-1.049545288085937500e+02
1.353786773681640625e+02
-4.511375045776367188e+01
-1.368753967285156250e+02
-1.013051605224609375e+02
-1.292419281005859375e+02
-2.131401062011718750e+02
1.412432861328125000e+02
-3.952585983276367188e+01
3.647110366821289062e+01
2.968864822387695312e+01
1.771372528076171875e+02
-3.313580703735351562e+01
-1.582685852050781250e+02
1.966655254364013672e+00
-9.129286956787109375e+01
-1.726572570800781250e+02
1.183195800781250000e+02
-3.540132904052734375e+01
-1.533049392700195312e+01
8.631237030029296875e+01
-2.300704040527343750e+02
1.044742202758789062e+02
-4.873495864868164062e+01
-5.203293991088867188e+01
-1.540137939453125000e+02
2.716451835632324219e+01
-7.477004241943359375e+01
4.198967742919921875e+01
1.765379486083984375e+02
-5.495908737182617188e+01
1.662158355712890625e+02
-2.284856557846069336e+00
-8.466349029541015625e+01
7.874923706054687500e+00
-4.018144607543945312e+01
6.315904235839843750e+01
-8.156249237060546875e+01
-1.177202377319335938e+02
3.665675735473632812e+01
6.734853267669677734e+00
-5.401785850524902344e+00
1.460713195800781250e+02
-4.049170303344726562e+01
8.556772613525390625e+01
8.907449340820312500e+01
-7.923793792724609375e+01
-2.740060043334960938e+01
1.252611732482910156e+01
-6.508630371093750000e+01
7.475004577636718750e+01
-7.995004272460937500e+01
-1.172261734008789062e+02
1.223478317260742188e+02
-1.396948242187500000e+02
6.651313018798828125e+01
3.174876594543457031e+01
9.944662094116210938e+00
-4.691222381591796875e+01
9.966442108154296875e+01
-1.000655364990234375e+01
7.201515197753906250e+01
1.392892303466796875e+02
2.589782524108886719e+01
9.605556488037109375e+01
5.429131031036376953e+00
-2.156019020080566406e+01
-9.450191497802734375e+01
-4.105357360839843750e+01
1.831104888916015625e+02
5.625632858276367188e+01
-4.722965240478515625e+01
1.346070766448974609e+01
5.365138244628906250e+01
1.802597961425781250e+02
-4.575164031982421875e+01
-5.055176544189453125e+01
4.421139907836914062e+01
1.548958129882812500e+02
3.571744155883789062e+01
1.706185302734375000e+02
6.140411376953125000e+01
1.927613220214843750e+02
-1.416919589042663574e+00
-1.921555480957031250e+02
-1.692419433593750000e+02
9.289707183837890625e+01
-6.698105621337890625e+01
-1.209645156860351562e+02
-1.511976623535156250e+02
-1.803799591064453125e+02
2.016587524414062500e+02
6.043505859375000000e+01
1.918350219726562500e+02
1.498980331420898438e+01
6.276255798339843750e+01
9.910006713867187500e+01
-2.880739212036132812e+01
1.546093082427978516e+01
-1.048497085571289062e+02
-9.512318420410156250e+01
-4.906549453735351562e+01
-1.161513061523437500e+02
1.095856781005859375e+02
3.412705078125000000e+02
-4.821917724609375000e+01
2.218175964355468750e+02
9.012435913085937500e+01
5.702267837524414062e+01
4.070465087890625000e+02
1.634279785156250000e+02
7.408332061767578125e+01
1.162520065307617188e+02
-1.853283691406250000e+01
-3.673061370849609375e+01
1.217085552215576172e+01
5.504453659057617188e+01
-3.131612014770507812e+01
-1.063470687866210938e+02
9.259735107421875000e+00
-9.832175254821777344e+00
-5.354374694824218750e+01
-4.843946456909179688e+01
-8.260928344726562500e+01
1.613408088684082031e+01
1.320419921875000000e+02
-1.139018821716308594e+01
-2.837957382202148438e+01
-8.519902038574218750e+01
7.389651489257812500e+01
9.330108642578125000e+01
-1.201647796630859375e+02
8.322417449951171875e+01
-2.849684333801269531e+01
1.864552307128906250e+02
1.014321327209472656e+01
1.200252685546875000e+02
-2.747595214843750000e+01
9.643498992919921875e+01
-4.345999908447265625e+01
8.190707397460937500e+01
5.005220031738281250e+01
7.482726097106933594e+00
-3.876665115356445312e+01
-5.855614089965820312e+01
5.442870330810546875e+01
7.429821777343750000e+01
-1.982269744873046875e+02
-1.561439275741577148e+00
1.363264160156250000e+02
-3.904040527343750000e+01
1.896876068115234375e+02
3.340459060668945312e+01
6.611402130126953125e+01
-6.950344848632812500e+01
1.408528747558593750e+02
1.088078765869140625e+02
1.323119964599609375e+02
-1.964343452453613281e+01
1.571710357666015625e+02
-4.130964660644531250e+01
-5.447577667236328125e+01
-6.302170562744140625e+01
1.151624069213867188e+02
2.132965469360351562e+01
-8.867622375488281250e+00
-1.072872848510742188e+02
1.155331707000732422e+01
2.271122694015502930e+00
1.012770309448242188e+02
5.953573703765869141e+00
1.331856231689453125e+02
-1.495802593231201172e+01
5.561317062377929688e+01
-3.491414642333984375e+01
1.300762176513671875e+02
1.088434219360351562e+02
1.825749397277832031e+01
-9.091698455810546875e+01
1.360508728027343750e+02
2.293093414306640625e+02
3.376934814453125000e+01
-5.369163131713867188e+01
3.596027374267578125e+01
-1.688143920898437500e+02
-5.088328170776367188e+01
2.029313659667968750e+01
-4.298956680297851562e+01
-4.490918350219726562e+01
1.297008514404296875e+02
-2.335037946701049805e+00
1.672968673706054688e+01
2.877106666564941406e+01
2.623503875732421875e+01
1.797960815429687500e+02
2.729851531982421875e+01
2.101596069335937500e+01
-6.023141098022460938e+01
-7.408955574035644531e+00
-4.719676208496093750e+01
2.531576690673828125e+02
2.351153564453125000e+02
-1.011967391967773438e+02
-1.471573638916015625e+02
-2.734377288818359375e+01
-1.152769470214843750e+01
6.217417907714843750e+01
-4.075411319732666016e+00
-9.557672882080078125e+01
-3.812229633331298828e+00
-1.569898681640625000e+02
-2.007362670898437500e+02
-2.729550361633300781e+01
1.325728130340576172e+01
1.579896392822265625e+02
1.435708465576171875e+02
-7.707991600036621094e+00
-2.373321228027343750e+02
1.451917419433593750e+02
9.926779174804687500e+01
1.679281311035156250e+02
-3.155299949645996094e+01
1.105890274047851562e+01
-4.720898056030273438e+01
2.339592933654785156e+01
-1.648506927490234375e+02
2.399454689025878906e+01
1.323199920654296875e+02
8.363865661621093750e+01
-8.097635650634765625e+01
-1.415539550781250000e+02
-1.004447250366210938e+02
-4.595537948608398438e+01
-3.736997222900390625e+01
-4.703002929687500000e+00
-1.258782272338867188e+02
3.234274291992187500e+01
7.238416290283203125e+01
7.295357513427734375e+01
-5.273553848266601562e+01
-1.764262962341308594e+01
3.618407821655273438e+01
1.213617553710937500e+02
-5.629891204833984375e+01
1.902449951171875000e+02
4.537698745727539062e+01
4.857902145385742188e+01
-8.397406005859375000e+01
-1.919081420898437500e+02
-5.084093856811523438e+01
-8.820702362060546875e+01
-1.867387847900390625e+02
2.448171424865722656e+01
-2.837735366821289062e+01
1.011969680786132812e+02
1.094412002563476562e+02
1.177481918334960938e+02
2.333258819580078125e+01
-8.039006805419921875e+01
1.140777740478515625e+02
-2.420027923583984375e+01
-1.214842834472656250e+02
8.738197326660156250e+01
9.451548767089843750e+01
4.446683502197265625e+01
-9.973249435424804688e+00
-9.595780944824218750e+01
-1.792311553955078125e+02
3.138070487976074219e+01
-6.900109100341796875e+01
-7.428842163085937500e+01
-1.097882556915283203e+01
-4.521684265136718750e+01
5.177698135375976562e+01
-5.613915252685546875e+01
1.949034881591796875e+01
4.167596817016601562e+01
-2.367770004272460938e+01
1.754890136718750000e+02
-1.469334697723388672e+01
-3.430107116699218750e+01
9.296208953857421875e+01
1.350261993408203125e+02
3.267738723754882812e+01
-2.831605339050292969e+01
5.381746292114257812e+01
-2.843346595764160156e+01
5.728981399536132812e+01
-1.682799224853515625e+02
-5.113280487060546875e+01
-3.826263809204101562e+01
3.657662582397460938e+01
-8.280680847167968750e+01
-1.183750915527343750e+01
6.885260009765625000e+01
-1.420709838867187500e+02
-4.739808082580566406e+00
1.447329406738281250e+02
-5.489087677001953125e+01
1.798949584960937500e+02
1.104988784790039062e+02
-4.254020309448242188e+01
3.716335296630859375e+01
-5.849784612655639648e-01
-7.724951171875000000e+01
3.274201965332031250e+01
-6.522558593750000000e+01
-8.259578704833984375e+01
6.768922424316406250e+01
-5.790076446533203125e+01
7.908811187744140625e+01
2.173178863525390625e+02
-1.217763671875000000e+02
8.657261657714843750e+01
-7.182783508300781250e+01
-2.127400207519531250e+02
7.343326568603515625e+01
5.787835693359375000e+01
5.658786773681640625e+01
1.160985279083251953e+01
7.100081634521484375e+01
-1.567746582031250000e+02
-4.097661209106445312e+01
2.447915458679199219e+01
1.342914428710937500e+02
1.539902114868164062e+01
1.048555374145507812e+02
1.407265014648437500e+02
-6.622937774658203125e+01
-4.683950424194335938e+00
4.516547679901123047e+00
-1.013376007080078125e+02
5.268825531005859375e+00
1.901359176635742188e+01
7.587917447090148926e-01
5.194666290283203125e+01
-6.305991649627685547e+00
-1.407338867187500000e+02
-1.212165145874023438e+02
2.180789756774902344e+01
1.342914428710937500e+02
-1.038399429321289062e+02
-4.147851943969726562e+01
-1.705887451171875000e+02
3.014211654663085938e+01
1.028338546752929688e+02
1.946236572265625000e+02
1.283108367919921875e+02
-5.185956954956054688e+01
4.613613891601562500e+01
-4.332644271850585938e+01
-2.213734626770019531e+01
-8.619576263427734375e+01
-6.002513885498046875e+01
-1.498706665039062500e+02
3.533462905883789062e+01
-3.893213653564453125e+01
2.841901397705078125e+01
-1.283973999023437500e+02
-1.156950607299804688e+02
-1.506715240478515625e+02
-7.588415527343750000e+01
-1.507283630371093750e+02
7.357148742675781250e+01
-1.914244079589843750e+01
1.609937133789062500e+02
-3.307773590087890625e+01
1.576619720458984375e+01
-2.089154052734375000e+01
-4.735445022583007812e+01
-3.673174285888671875e+01
1.401841640472412109e+01
5.265398788452148438e+01
5.077824115753173828e+00
-1.118956604003906250e+02
8.671414947509765625e+01
1.609769592285156250e+02
1.506505889892578125e+02
2.587590332031250000e+02
-1.166867523193359375e+02
-1.588430786132812500e+02
-6.272182464599609375e+01
1.333759307861328125e+02
1.130166015625000000e+02
-3.266845703125000000e+01
-3.712939071655273438e+01
4.082219696044921875e+01
-2.925091171264648438e+01
-3.244343566894531250e+01
3.256024551391601562e+01
6.314620971679687500e+01
-9.475168609619140625e+01
-2.254762840270996094e+01
8.807848930358886719e+00
-2.065731811523437500e+02
-9.467383575439453125e+01
1.070047607421875000e+02
-1.420405197143554688e+01
2.964655113220214844e+01
-7.283538055419921875e+01
1.551180419921875000e+02
3.911988067626953125e+01
1.889943695068359375e+02
-1.645026779174804688e+01
4.648186111450195312e+01
2.049809837341308594e+01
3.946459960937500000e+01
-4.633553695678710938e+01
-1.413088836669921875e+02
-6.546913909912109375e+01
-3.445615768432617188e+01
-5.374515151977539062e+01
8.971421813964843750e+01
-7.302187347412109375e+01
4.225748062133789062e+00
-2.766140103340148926e-01
1.133636379241943359e+01
1.220853118896484375e+02
2.774459457397460938e+01
-9.316200256347656250e+01
1.589035491943359375e+02
7.893048095703125000e+01
-4.260255813598632812e+01
-4.343019866943359375e+01
-1.115828018188476562e+02
9.537911987304687500e+01
-8.720535278320312500e+01
1.370774230957031250e+02
-1.800771713256835938e+01
3.078276252746582031e+01
6.255723953247070312e+01
2.538586235046386719e+01
-3.444665145874023438e+01
-1.412134246826171875e+02
1.233619232177734375e+02
-2.411883735656738281e+01
8.101877593994140625e+01
2.275051422119140625e+02
-1.142994308471679688e+02
-2.471385002136230469e+01
1.716077423095703125e+02
-1.505987701416015625e+02
-4.846523666381835938e+01
-7.933448028564453125e+01
-2.179443054199218750e+02
-9.516237640380859375e+01
1.656786041259765625e+02
2.074980545043945312e+01
-1.161855087280273438e+02
7.590992736816406250e+01
1.046237468719482422e+01
-1.153717498779296875e+02
-5.042587661743164062e+01
-2.615935897827148438e+01
-1.989020996093750000e+02
-5.018662452697753906e+00
1.039131317138671875e+02
7.891519165039062500e+01
-1.158276062011718750e+02
3.355269622802734375e+01
-1.145531539916992188e+02
-9.336308288574218750e+01
2.063227462768554688e+01
-6.326057434082031250e+01
4.637671279907226562e+01
1.419640197753906250e+02
-3.030184745788574219e+01
5.117707061767578125e+01
-4.331202983856201172e+00
-1.397171783447265625e+02
9.425347137451171875e+01
6.807699584960937500e+01
2.350417137145996094e+01
5.943864440917968750e+01
-1.636593627929687500e+01
6.699189758300781250e+01
7.290990447998046875e+01
1.695583038330078125e+02
9.291699218750000000e+01
2.314246177673339844e+01
-7.505863189697265625e+00
-1.818453674316406250e+02
2.790050048828125000e+02
7.848078918457031250e+01
-7.219724273681640625e+01
-9.539326477050781250e+01
2.611999130249023438e+01
-6.596716308593750000e+01
-1.144559249877929688e+02
-8.140589714050292969e+00
8.536197662353515625e+01
-6.860585021972656250e+01
5.542089462280273438e+01
7.674064636230468750e+01
-1.207801361083984375e+02
-1.460145721435546875e+02
1.960532684326171875e+02
1.618158569335937500e+02
-8.778704833984375000e+01
7.196160888671875000e+01
-1.582985229492187500e+02
-1.475053710937500000e+02
3.297416493296623230e-02
3.598473739624023438e+01
1.771667098999023438e+01
5.687018203735351562e+01
-4.190656661987304688e+01
9.303449249267578125e+01
5.190596008300781250e+01
-9.596501922607421875e+01
1.746242523193359375e+02
-3.300964355468750000e+01
2.738894042968750000e+02
-8.817864990234375000e+01
5.845512008666992188e+01
1.349740753173828125e+02
1.051304321289062500e+02
-1.850385589599609375e+02
6.291677474975585938e+01
-1.128047561645507812e+02
1.360170898437500000e+02
1.188084487915039062e+02
8.346340942382812500e+01
1.087641830444335938e+02
-1.518617095947265625e+02
3.269996261596679688e+01
1.992510414123535156e+01
6.308955001831054688e+01
6.943561077117919922e+00
9.156322479248046875e+00
1.272744522094726562e+02
2.703512573242187500e+02
9.153245544433593750e+01
7.601917266845703125e+01
-3.154878234863281250e+01
3.549386215209960938e+01
4.287660598754882812e+01
-2.972823858261108398e+00
1.138034133911132812e+02
5.913549804687500000e+01
-1.101716156005859375e+02
1.320515155792236328e+01
-1.808642578125000000e+02
-7.309712409973144531e+00
4.692312622070312500e+01
-3.971493148803710938e+01
-2.896403312683105469e+01
6.844391632080078125e+01
-6.868818664550781250e+01
7.011519622802734375e+01
1.910430908203125000e+02
-6.171375656127929688e+01
-6.654408454895019531e+00
-2.933120346069335938e+01
1.271001586914062500e+02
-6.401132965087890625e+01
-1.079149932861328125e+02
-8.999272918701171875e+01
6.048168945312500000e+01
1.289110565185546875e+02
5.921608734130859375e+01
1.305322418212890625e+02
-7.349457550048828125e+01
4.088467788696289062e+01
-6.756861686706542969e+00
2.182246017456054688e+01
4.386631011962890625e+01
1.439443511962890625e+02
3.365872573852539062e+01
-6.747319030761718750e+01
-4.577478885650634766e+00
-2.495429534912109375e+02
1.466582641601562500e+02
2.271459808349609375e+02
7.789224243164062500e+01
-7.646528625488281250e+01
1.287425384521484375e+02
1.887063598632812500e+01
1.385502777099609375e+02
-1.088162689208984375e+02
3.057790374755859375e+01
4.006724548339843750e+01
2.127440948486328125e+02
8.649572753906250000e+01
1.135511493682861328e+01
-2.724713439941406250e+02
-6.203045272827148438e+01
1.538871154785156250e+02
-2.386415672302246094e+01
-1.296901855468750000e+02
1.459885559082031250e+02
-9.624644279479980469e+00
1.222259368896484375e+02
4.598737335205078125e+01
1.100404357910156250e+02
-7.659635925292968750e+01
5.732150650024414062e+01
1.663343048095703125e+02
-8.778230285644531250e+01
-9.770854949951171875e+01
-7.241590881347656250e+01
1.377528533935546875e+02
8.573706817626953125e+01
-1.210689315795898438e+02
4.479201126098632812e+01
3.590028381347656250e+01
-6.726354217529296875e+01
1.751672821044921875e+02
1.710587158203125000e+02
2.179854965209960938e+01
-5.949375629425048828e+00
-8.802190780639648438e+00
4.536219406127929688e+01
1.201472625732421875e+02
-3.193048477172851562e+01
1.496590118408203125e+02
6.972914123535156250e+01
1.590564727783203125e+02
-6.195337677001953125e+01
7.435840606689453125e+01
4.217733764648437500e+01
-1.432893676757812500e+02
-1.863076019287109375e+02
-3.645917892456054688e+01
1.219701156616210938e+02
-5.893772125244140625e+00
2.458473968505859375e+01
1.047751312255859375e+02
-7.053134155273437500e+01
3.053187370300292969e+01
5.512894439697265625e+01
9.805824279785156250e+01
-3.727943420410156250e+01
-4.877936363220214844e+00
2.439786376953125000e+02
3.361856842041015625e+01
-2.863127326965332031e+01
4.385761916637420654e-01
-9.993959808349609375e+01
7.556007504463195801e-01
-8.690603637695312500e+01
7.870028686523437500e+01
1.186092147827148438e+02
1.173995137214660645e+00
-7.163962554931640625e+01
3.512426376342773438e+01
-1.092048797607421875e+02
3.463566589355468750e+01
9.832787513732910156e+00
-4.455741500854492188e+01
8.926215362548828125e+01
5.607440567016601562e+01
2.530178375244140625e+02
2.289939641952514648e+00
-8.305976104736328125e+01
-3.066685867309570312e+01
-7.783242797851562500e+01
-8.177632141113281250e+01
3.411825561523437500e+01
1.573034362792968750e+02
8.176672363281250000e+01
9.404080200195312500e+01
4.224225997924804688e+01
2.158716011047363281e+01
8.561215209960937500e+01
1.812144470214843750e+02
-2.209530334472656250e+02
-8.932489013671875000e+01
-1.714126434326171875e+02
6.143215179443359375e+01
1.861954116821289062e+01
-8.848968505859375000e+01
2.132784652709960938e+01
1.044751129150390625e+02
-1.599073886871337891e+01
7.436614990234375000e+01
-9.408950805664062500e+01
-1.724364624023437500e+02
5.266564941406250000e+01
7.704918670654296875e+01
-5.386302566528320312e+01
-1.047767791748046875e+02
4.092881679534912109e+00
-1.001697082519531250e+02
4.943173599243164062e+01
1.885979080200195312e+01
2.168393096923828125e+02
-1.625849914550781250e+02
3.627496337890625000e+01
-2.289960632324218750e+02
-1.549898223876953125e+02
1.153331604003906250e+02
-1.451548004150390625e+02
1.169866561889648438e+01
7.862761497497558594e+00
8.964848327636718750e+01
-1.348187732696533203e+01
-1.300729370117187500e+02
1.623561706542968750e+02
-8.509104728698730469e+00
-4.092841339111328125e+01
-2.552291679382324219e+01
-4.079119682312011719e+00
-6.224977493286132812e+01
-2.209005594253540039e+00
-3.125650596618652344e+01
-1.177581548690795898e+00
-1.164836044311523438e+02
-9.566150665283203125e+01
-4.696714019775390625e+01
-7.273825073242187500e+01
-9.163360595703125000e+01
1.714274902343750000e+02
5.495792770385742188e+01
-2.513219604492187500e+02
-4.470949554443359375e+01
-8.382604980468750000e+01
2.873865699768066406e+01
5.106864166259765625e+01
6.443421173095703125e+01
1.817124481201171875e+02
-1.016777877807617188e+02
-1.037185764312744141e+01
-3.508876037597656250e+01
-6.595937347412109375e+01
-1.244454879760742188e+02
4.089860439300537109e+00
-6.666043090820312500e+01
7.803276824951171875e+01
-3.744164276123046875e+01
-1.366788330078125000e+02
1.019840850830078125e+02
-3.019719123840332031e+01
-5.179953765869140625e+01
3.300125503540039062e+01
-3.894331741333007812e+01
-4.880892944335937500e+01
1.007781829833984375e+02
-1.061621170043945312e+02
1.165335083007812500e+02
-7.970787811279296875e+01
1.952215576171875000e+01
-7.963967132568359375e+01
5.421507263183593750e+01
-2.434007453918457031e+01
5.076478576660156250e+01
-8.392269134521484375e+00
1.103409423828125000e+02
-5.633976364135742188e+01
1.241215133666992188e+02
1.546810455322265625e+02
2.443191909790039062e+01
-8.888285064697265625e+01
1.605416107177734375e+02
-3.589425659179687500e+01
-8.806255340576171875e+01
8.281262207031250000e+01
2.012027549743652344e+01
1.419970703125000000e+02
3.746306991577148438e+01
2.393501853942871094e+01
1.480084514617919922e+01
-1.695073509216308594e+01
3.172333145141601562e+01
-1.096867523193359375e+02
-6.257159042358398438e+01
4.648268127441406250e+01
4.152661895751953125e+01
1.470720825195312500e+02
1.806012878417968750e+02
-7.786970520019531250e+01
-2.788480186462402344e+01
2.109254760742187500e+02
4.307762527465820312e+01
1.291298675537109375e+02
3.350056838989257812e+01
-4.220283889770507812e+01
1.084870815277099609e+01
-1.007587280273437500e+02
2.110518951416015625e+02
1.920009613037109375e+01
8.297666907310485840e-01
-2.287975120544433594e+01
-1.249978332519531250e+02
2.488325881958007812e+01
2.613391304016113281e+01
9.603820037841796875e+01
6.677132129669189453e+00
-4.644905853271484375e+01
1.484324951171875000e+02
1.427406158447265625e+02
-1.095554580688476562e+02
-8.590943145751953125e+01
-2.702044296264648438e+01
3.226385879516601562e+01
-6.464988708496093750e+00
3.273601531982421875e+01
3.311056375503540039e+00
8.565443420410156250e+01
9.360971832275390625e+01
-6.963689422607421875e+01
2.947885437011718750e+02
5.544978332519531250e+01
-1.086705932617187500e+02
-2.254975128173828125e+02
3.025052642822265625e+01
3.437271118164062500e+01
3.989088058471679688e+01
4.768511581420898438e+01
3.125432128906250000e+02
-1.018968582153320312e+01
-1.390756835937500000e+02
3.425959396362304688e+01
1.080096511840820312e+02
-4.362889099121093750e+01
2.085217475891113281e+01
-1.033826980590820312e+02
-6.976743316650390625e+01
-1.606986618041992188e+01
-1.375293121337890625e+02
-1.008172988891601562e+02
1.340987854003906250e+02
-4.814215850830078125e+01
1.190739974975585938e+02
-5.655822753906250000e+01
-2.046461677551269531e+01
2.316201400756835938e+01
3.952618789672851562e+01
-9.709353446960449219e+00
-1.373684234619140625e+02
1.301709556579589844e+01
1.463543243408203125e+02
-3.956714630126953125e+01
5.424437713623046875e+01
-6.772628784179687500e+01
-3.989474105834960938e+01
2.615097999572753906e+01
-3.033376693725585938e+01
2.678804626464843750e+02
-8.338967132568359375e+01
1.340718078613281250e+02
6.835744476318359375e+01
4.125300884246826172e+00
2.539285659790039062e+01
-6.123744964599609375e+01
-1.005140991210937500e+02
-7.780712127685546875e+01
-5.262845230102539062e+01
-9.417673492431640625e+01
2.031492462158203125e+02
2.407382392883300781e+01
1.586062011718750000e+02
3.828547286987304688e+01
2.570110893249511719e+01
4.646768951416015625e+01
-6.063075637817382812e+01
3.537691116333007812e+01
1.021753311157226562e+02
1.212658615112304688e+02
-5.203450393676757812e+01
-9.175186157226562500e+00
-9.481224822998046875e+01
1.104274749755859375e+02
-2.698421096801757812e+01
-1.422361907958984375e+02
-3.691665649414062500e+01
-1.070878829956054688e+02
-1.561554870605468750e+02
-4.882992172241210938e+01
1.415764160156250000e+02
1.497011108398437500e+02
-6.396837711334228516e+00
8.819938659667968750e+01
8.193191528320312500e+00
1.925695800781250000e+02
2.051092834472656250e+02
1.251321125030517578e+01
8.124775886535644531e+00
-3.700205230712890625e+01
-1.568895721435546875e+02
-1.051229858398437500e+02
-1.874674987792968750e+01
1.519773254394531250e+02
-6.261865615844726562e+01
1.821193237304687500e+02
-6.359381866455078125e+01
6.280735015869140625e+01
-2.845163345336914062e+00
1.269019393920898438e+02
1.546199440956115723e+00
1.978137207031250000e+02
1.083625793457031250e+02
1.048362960815429688e+02
5.970113372802734375e+01
-9.712995529174804688e+00
2.028448791503906250e+02
-1.410881996154785156e+01
1.310309143066406250e+02
2.901656913757324219e+01
1.128745422363281250e+02
1.471301727294921875e+02
1.180524978637695312e+02
-5.354207229614257812e+01
-1.330365943908691406e+01
1.325789642333984375e+02
-8.325470733642578125e+01
-9.393200683593750000e+01
-2.694980773925781250e+02
6.251965332031250000e+01
1.681739349365234375e+02
-2.837359619140625000e+01
3.814655685424804688e+01
-3.362136459350585938e+01
1.150027618408203125e+02
9.279734802246093750e+01
-2.660420227050781250e+01
9.685400390625000000e+01
5.106872940063476562e+01
-6.937094330787658691e-01
1.117564086914062500e+02
-3.739374923706054688e+01
6.279145240783691406e+00
1.477194061279296875e+02
-6.048797988891601562e+01
9.372009277343750000e+01
-2.766582489013671875e+00
1.007335281372070312e+02
-1.804203748703002930e+00
7.144004058837890625e+01
1.512016677856445312e+01
1.565072479248046875e+02
-1.751786804199218750e+01
-1.118844833374023438e+02
8.566304779052734375e+01
-4.788516616821289062e+01
-9.343996429443359375e+01
6.076195907592773438e+01
-1.101510314941406250e+02
-1.626863098144531250e+02
-3.332982254028320312e+01
5.093394088745117188e+01
1.233858871459960938e+01
8.351988220214843750e+01
-7.743114471435546875e+01
-1.485142974853515625e+02
9.005477142333984375e+01
2.349012145996093750e+02
9.555079650878906250e+01
7.778994560241699219e+00
-2.498490142822265625e+01
-1.088559112548828125e+02
-1.412215423583984375e+02
-9.379624938964843750e+01
4.398493194580078125e+01
1.150648574829101562e+02
6.504051971435546875e+01
1.241485443115234375e+02
-1.119198608398437500e+01
-1.447452392578125000e+02
-2.292236022949218750e+02
1.427260284423828125e+02
-2.135892868041992188e+01
1.103968143463134766e+01
-1.127027511596679688e+02
-6.688954162597656250e+01
2.852392435073852539e+00
-2.160363197326660156e+01
1.623470687866210938e+01
-1.706390953063964844e+01
-1.042070846557617188e+02
-1.116238250732421875e+02
1.268202819824218750e+02
1.465827941894531250e+02
-7.083055114746093750e+01
-1.559220504760742188e+01
-1.185322418212890625e+02
1.295762481689453125e+02
1.653733367919921875e+02
-7.506420135498046875e+01
1.581114196777343750e+02
-2.728299140930175781e+00
-6.710801696777343750e+01
1.326887664794921875e+02
-3.809148788452148438e+01
-2.034248924255371094e+01
-9.553141021728515625e+01
-3.386229276657104492e+00
-3.048518562316894531e+01
2.349565124511718750e+01
-6.393317222595214844e+00
-2.537385177612304688e+01
-5.143579101562500000e+01
-8.823469543457031250e+01
-3.734583663940429688e+01
3.421177673339843750e+01
-2.754255867004394531e+01
-1.137035217285156250e+02
-4.652479934692382812e+01
-5.452920913696289062e+01
5.435043716430664062e+01
2.981233596801757812e+01
-1.255148162841796875e+02
-2.338084793090820312e+01
1.087224006652832031e+01
6.619722747802734375e+01
-4.414662933349609375e+01
-4.689723968505859375e+01
1.669448394775390625e+02
1.225389251708984375e+02
-2.140242767333984375e+01
-7.288768291473388672e-01
7.037662506103515625e+01
-4.571812152862548828e+00
2.376360511779785156e+01
-7.935543060302734375e+01
1.642685699462890625e+02
-8.025900268554687500e+01
7.493598175048828125e+01
4.168964385986328125e+01
-4.963765144348144531e+00
1.561611480712890625e+02
4.787609863281250000e+01
2.270198822021484375e+02
1.209348964691162109e+01
-9.148857116699218750e+01
6.770781707763671875e+01
-2.838954353332519531e+01
-5.682617950439453125e+01
-7.276757049560546875e+01
-1.603598785400390625e+01
-6.763072967529296875e+01
-1.292520446777343750e+02
-2.067902803421020508e+00
-1.790321655273437500e+02
-8.971670532226562500e+01
6.279112243652343750e+01
-7.316743469238281250e+01
-5.359101867675781250e+01
5.724266815185546875e+01
3.044212150573730469e+01
-2.372229099273681641e+00
7.091714382171630859e+00
-1.403687744140625000e+02
8.556056976318359375e+01
-1.268871994018554688e+02
1.788963012695312500e+02
-3.141828155517578125e+01
2.052509002685546875e+02
8.049276733398437500e+01
8.687322235107421875e+01
4.417849349975585938e+01
7.458372497558593750e+01
-1.086083908081054688e+02
8.825323486328125000e+01
7.412585449218750000e+01
-1.783631324768066406e+01
5.902442169189453125e+01
5.025573348999023438e+01
-8.816252136230468750e+01
1.394814300537109375e+02
8.862535095214843750e+01
-1.244706268310546875e+02
5.340747070312500000e+01
3.940968322753906250e+01
-8.312638092041015625e+01
-6.314846420288085938e+01
-1.063731307983398438e+02
-2.226640930175781250e+02
1.054747314453125000e+02
-6.199998855590820312e+01
2.973644638061523438e+01
1.541651763916015625e+02
2.118187904357910156e+01
-3.364052963256835938e+01
-1.205499420166015625e+02
4.599405670166015625e+01
2.991569328308105469e+01
1.901600646972656250e+02
8.681897735595703125e+01
2.056653213500976562e+01
6.305723190307617188e+01
5.761922454833984375e+01
4.134296035766601562e+01
-2.252764320373535156e+01
9.533440399169921875e+01
-1.561084289550781250e+02
2.168472766876220703e+00
8.102910614013671875e+01
-9.527321815490722656e+00
1.784276428222656250e+02
8.201195526123046875e+01
-1.185872344970703125e+02
-4.365532875061035156e+00
-9.017852783203125000e+01
-5.821128463745117188e+01
1.195020065307617188e+02
-1.102328033447265625e+02
5.043721008300781250e+01
1.480298309326171875e+02
-1.014904022216796875e+02
3.501505279541015625e+01
3.835984802246093750e+01
4.540886306762695312e+01
-7.940325736999511719e+00
6.968261241912841797e+00
1.842165222167968750e+02
-5.139347457885742188e+01
1.157525024414062500e+02
-8.949770927429199219e+00
6.707563018798828125e+01
1.199515380859375000e+02
-2.298527145385742188e+01
3.229890441894531250e+02
4.793355941772460938e+01
-1.114560604095458984e+00
2.039620208740234375e+01
2.939472198486328125e+01
7.230178833007812500e+01
1.028310317993164062e+02
-6.446640014648437500e+01
6.764342498779296875e+01
-8.659670257568359375e+01
-6.094581604003906250e+01
1.822198944091796875e+02
7.883869171142578125e+01
-5.038101577758789062e+01
-7.746820926666259766e+00
-9.302185821533203125e+01
1.288536834716796875e+02
-4.363639831542968750e+01
1.815773468017578125e+02
1.017680511474609375e+02
-7.510079956054687500e+01
7.509297180175781250e+01
7.989735412597656250e+01
-2.261504364013671875e+02
-5.601290512084960938e+01
1.359899444580078125e+02
2.071141510009765625e+02
8.484844970703125000e+01
1.696972351074218750e+02
9.458032608032226562e+00
-7.815152740478515625e+01
1.586575031280517578e+01
-4.069596481323242188e+01
-1.308098602294921875e+02
-1.096305389404296875e+02
1.638179473876953125e+02
9.057808685302734375e+01
1.329356861114501953e+01
4.678881072998046875e+01
3.663930511474609375e+01
-1.104563045501708984e+01
-2.695042610168457031e+00
4.576676559448242188e+01
-6.982447814941406250e+01
5.103224945068359375e+01
1.151478195190429688e+02
1.061318206787109375e+01
1.775601806640625000e+02
-5.982917404174804688e+01
-8.124652862548828125e+01
-9.314794921875000000e+01
-6.089810562133789062e+01
-6.025937271118164062e+01
-4.937934494018554688e+01
-7.783820343017578125e+01
-5.941134262084960938e+01
1.347829055786132812e+01
-5.757842254638671875e+01
-1.479532012939453125e+02
1.598238086700439453e+01
3.257949447631835938e+01
-5.655154037475585938e+01
-2.262653732299804688e+01
-4.090942001342773438e+01
5.827495956420898438e+01
4.233004760742187500e+01
4.354028320312500000e+01
6.146457672119140625e+01
4.222279357910156250e+01
1.920216751098632812e+01
1.481651782989501953e+01
8.572755813598632812e+00
-1.553423309326171875e+02
-1.355603637695312500e+02
2.171732635498046875e+02
-5.994536972045898438e+01
6.841720581054687500e+00
-3.156075859069824219e+01
-1.817875213623046875e+02
3.597128677368164062e+01
-1.259924392700195312e+02
7.160357666015625000e+01
7.523657989501953125e+01
-2.402155609130859375e+02
5.433102798461914062e+01
3.057607078552246094e+01
3.681114196777343750e+01
-2.787723159790039062e+01
2.743333053588867188e+01
-6.865297698974609375e+01
-1.052168121337890625e+02
-2.676228523254394531e+01
4.450672149658203125e+01
6.529460144042968750e+01
-5.107790756225585938e+01
1.151962890625000000e+02
1.456396293640136719e+01
-2.902385520935058594e+01
1.062966079711914062e+02
5.207706451416015625e+00
4.816302871704101562e+01
1.759739532470703125e+02
-3.165751457214355469e+01
1.855628356933593750e+02
3.058814620971679688e+01
-2.693834877014160156e+01
6.467169952392578125e+01
1.930310249328613281e+01
-7.963398742675781250e+01
-1.215838699340820312e+02
-2.206335067749023438e+01
-1.195402984619140625e+02
-3.817910385131835938e+01
6.082135391235351562e+01
2.475646057128906250e+02
1.214874496459960938e+02
-8.208911132812500000e+01
1.244048156738281250e+02
7.251018524169921875e+01
-4.086540222167968750e+01
-1.116260681152343750e+02
-2.159005928039550781e+01
4.440495300292968750e+01
3.797608184814453125e+01
1.277089920043945312e+02
8.777233123779296875e+01
2.151542663574218750e+02
-1.037886734008789062e+02
4.040997695922851562e+01
-6.709421539306640625e+01
6.724763488769531250e+01
5.546813583374023438e+01
-2.074816894531250000e+01
-1.039420700073242188e+02
1.014193038940429688e+02
-2.165573358535766602e+00
1.995701141357421875e+02
6.827909851074218750e+01
-2.253245353698730469e+01
1.177093982696533203e+01
9.739408493041992188e+00
6.347808837890625000e+01
1.186704177856445312e+02
6.317571258544921875e+01
-1.842002258300781250e+02
-1.338965702056884766e+01
-3.323651075363159180e+00
2.328437423706054688e+01
-4.348563766479492188e+01
1.664205627441406250e+02
-1.100866546630859375e+02
2.603710632324218750e+02
-1.493546142578125000e+02
-6.486421203613281250e+01
-1.811627960205078125e+02
2.586304931640625000e+02
9.098614501953125000e+01
-2.191736221313476562e+01
9.365209341049194336e-01
-1.887925567626953125e+02
4.550925827026367188e+01
9.517357635498046875e+01
1.025386810302734375e+02
-3.457075500488281250e+01
-1.443575744628906250e+02
8.181300354003906250e+01
1.420335693359375000e+02
-4.147812271118164062e+01
-9.655981063842773438e+00
-7.779747009277343750e+01
3.375494003295898438e+01
-1.395646514892578125e+02
-4.007899093627929688e+01
3.461236953735351562e+01
-4.096275329589843750e+01
1.477682495117187500e+02
-5.898858261108398438e+01
-7.914016246795654297e+00
5.702025985717773438e+01
8.654392242431640625e+01
1.284786834716796875e+02
-6.127455902099609375e+01
1.588061523437500000e+02
-1.310842590332031250e+02
4.416101455688476562e+01
-3.490309524536132812e+01
-4.075975894927978516e+00
-1.986263275146484375e+02
2.884600448608398438e+01
5.538172721862792969e+00
-2.798634290695190430e+00
-9.788603210449218750e+01
-3.290751934051513672e+00
-6.463261413574218750e+01
-1.489093475341796875e+02
-6.683193206787109375e+01
-1.238071899414062500e+02
6.629556274414062500e+01
-8.882930755615234375e+01
-1.462021026611328125e+02
9.474354553222656250e+01
1.509165954589843750e+02
-1.574190979003906250e+02
1.450883331298828125e+02
-9.608354187011718750e+01
1.080831680297851562e+02
2.772466468811035156e+01
1.275787639617919922e+01
2.902777099609375000e+01
-1.521643447875976562e+01
5.226521301269531250e+01
-1.540469360351562500e+02
-6.191867446899414062e+01
-2.146957702636718750e+02
7.780240631103515625e+01
1.243051910400390625e+02
1.969481658935546875e+02
-4.822347259521484375e+01
8.930049896240234375e+00
-1.245296630859375000e+02
1.451507873535156250e+02
-1.103083229064941406e+01
3.281305313110351562e+01
8.418309020996093750e+01
-8.595469474792480469e+00
1.872068176269531250e+02
-1.161161575317382812e+02
-1.530920562744140625e+02
1.278925399780273438e+02
3.190909004211425781e+01
2.511537017822265625e+02
1.486754760742187500e+02
6.384913253784179688e+01
1.846174468994140625e+02
7.147557830810546875e+01
1.837793121337890625e+02
5.944271850585937500e+01
-1.570420989990234375e+02
-7.856339263916015625e+01
1.137694015502929688e+02
-1.536084899902343750e+02
-4.762027740478515625e+01
-2.066483764648437500e+02
-7.101586151123046875e+01
-1.000426177978515625e+02
-7.934989929199218750e+01
3.870385742187500000e+01
-1.612030944824218750e+02
-7.961206817626953125e+01
2.547972106933593750e+01
-9.073764801025390625e+01
-6.883884429931640625e+01
-2.164632081985473633e+00
5.650486755371093750e+01
1.720018463134765625e+02
5.286086273193359375e+01
-1.249617462158203125e+02
-3.223246765136718750e+01
-1.237474670410156250e+02
-8.218614196777343750e+01
-4.056691360473632812e+01
3.395035171508789062e+01
-5.801761627197265625e+01
-1.303370056152343750e+02
-1.558784723281860352e+00
5.884762573242187500e+01
-2.287144851684570312e+01
1.420335388183593750e+02
-7.765423583984375000e+01
5.188192749023437500e+01
-3.756194305419921875e+01
6.258032989501953125e+01
1.978722839355468750e+02
1.164060440063476562e+02
1.057286529541015625e+02
2.299842071533203125e+02
8.146602630615234375e+01
-1.804294013977050781e+01
-1.911756591796875000e+02
-3.132176208496093750e+02
-1.336936645507812500e+02
5.961003112792968750e+01
1.278720626831054688e+02
-1.760659332275390625e+02
4.764319896697998047e+00
1.750963020324707031e+01
-5.138989639282226562e+01
4.340079879760742188e+01
8.859257507324218750e+01
4.678472042083740234e+00
-2.288831710815429688e+01
1.116055374145507812e+02
1.796409912109375000e+02
1.133603668212890625e+02
2.401513366699218750e+02
7.644193267822265625e+01
-1.335144901275634766e+01
5.227656555175781250e+01
7.207682037353515625e+01
-4.533174133300781250e+01
8.916780090332031250e+01
1.429466342926025391e+01
-1.417819671630859375e+02
1.836501922607421875e+02
5.999317169189453125e+01
-5.456229019165039062e+01
-5.222982788085937500e+01
-1.154559020996093750e+02
2.875005531311035156e+01
-7.742850494384765625e+01
-5.543943786621093750e+01
-3.128918075561523438e+01
-1.606755065917968750e+02
-1.600157318115234375e+02
3.025145912170410156e+01
3.226358032226562500e+01
-1.718061447143554688e+01
-1.377453613281250000e+02
6.224401473999023438e+01
5.476397705078125000e+01
8.937360382080078125e+01
-7.630558013916015625e+01
8.757232666015625000e+01
-3.049643707275390625e+01
-7.576142883300781250e+01
1.131349945068359375e+01
3.927992343902587891e+00
9.257981872558593750e+01
1.895901489257812500e+02
-1.129947891235351562e+02
-2.613810348510742188e+01
-1.022199401855468750e+02
-1.158200378417968750e+02
5.861880779266357422e+00
7.298293304443359375e+01
-1.393156127929687500e+02
6.167601776123046875e+01
1.035159683227539062e+02
9.513823509216308594e+00
3.986650848388671875e+01
-4.707345199584960938e+01
1.221681118011474609e+01
1.001585693359375000e+02
-2.363952064514160156e+01
-4.690777969360351562e+01
1.536061248779296875e+02
9.818818092346191406e+00
2.889462471008300781e+01
5.801198959350585938e+01
5.078402328491210938e+01
1.792130889892578125e+02
1.390324096679687500e+02
2.531395721435546875e+02
1.537946891784667969e+01
1.985354309082031250e+02
-4.600159835815429688e+01
4.660722732543945312e+01
8.062957763671875000e+01
7.195998382568359375e+01
-8.292460632324218750e+01
-1.219362030029296875e+02
-4.633386230468750000e+01
8.580644607543945312e+00
-6.266216659545898438e+01
-1.444658813476562500e+02
7.581116485595703125e+01
5.189944458007812500e+01
4.204166412353515625e+01
9.032859802246093750e+01
-7.802556610107421875e+01
-5.667566680908203125e+01
9.495106506347656250e+01
9.778951263427734375e+01
1.519520874023437500e+02
4.236882019042968750e+01
-6.969513702392578125e+01
8.635904693603515625e+01
-2.810155868530273438e+00
2.641912536621093750e+02
-7.561448097229003906e+00
1.293098144531250000e+02
6.799146270751953125e+01
-6.494255065917968750e+01
-2.666696929931640625e+01
-1.134600982666015625e+02
1.175359153747558594e+01
-8.173418426513671875e+01
-6.366413116455078125e+01
1.349082489013671875e+02
-1.113367919921875000e+02
4.557185363769531250e+01
-8.635875701904296875e+01
7.713898468017578125e+01
4.274509429931640625e+01
4.548577499389648438e+01
-9.284291076660156250e+01
8.967681884765625000e+01
-7.413652420043945312e+00
1.437298736572265625e+02
2.830249977111816406e+01
-2.610912475585937500e+02
-1.156900882720947266e+00
-3.871881484985351562e+01
-2.654816818237304688e+01
7.703749847412109375e+01
-9.783316040039062500e+01
4.580381393432617188e+01
7.532620239257812500e+01
-5.305469512939453125e+01
-7.413088989257812500e+01
-5.524062156677246094e+00
1.302045440673828125e+02
-4.261447525024414062e+01
6.268205642700195312e+01
-1.690453643798828125e+02
5.622575378417968750e+01
-1.111543884277343750e+02
-1.431696624755859375e+02
-4.549239635467529297e+00
1.730970573425292969e+01
-1.313309478759765625e+02
5.494937896728515625e+00
1.696087951660156250e+02
-6.040504455566406250e+01
7.598126220703125000e+01
5.297103118896484375e+01
9.082849884033203125e+01
-5.336991119384765625e+01
8.850125122070312500e+01
-1.284915924072265625e+02
-7.428936004638671875e+01
5.909474563598632812e+01
9.246482086181640625e+01
6.331207275390625000e+01
-3.666381835937500000e+01
-1.385758514404296875e+02
7.830027008056640625e+01
-8.852184295654296875e+00
2.009656677246093750e+02
-1.034202766418457031e+01
-3.026128768920898438e+01
-1.245014648437500000e+02
-1.874220428466796875e+02
4.917141914367675781e+00
9.733375549316406250e+00
-6.642837524414062500e+01
4.499070358276367188e+01
-4.723915863037109375e+01
5.169191360473632812e+01
-9.447689819335937500e+01
4.495844650268554688e+01
-1.228827972412109375e+02
-5.762972259521484375e+01
7.251598358154296875e+01
4.393696975708007812e+01
9.127919769287109375e+01
-2.609383201599121094e+01
2.396785278320312500e+02
-8.729084777832031250e+01
-2.768567848205566406e+01
1.891360473632812500e+02
-3.666748809814453125e+01
-1.755336380004882812e+01
-1.565748596191406250e+01
-9.990219116210937500e+01
1.486475982666015625e+02
1.111518020629882812e+02
5.287090682983398438e+01
4.509732723236083984e-01
-1.799467773437500000e+02
-4.977499008178710938e+00
-8.033650207519531250e+01
2.642322692871093750e+02
-8.174092864990234375e+01
2.628134250640869141e+00
-2.663519096374511719e+01
1.832920989990234375e+02
-6.975688934326171875e+01
-2.849309082031250000e+02
-6.578741455078125000e+01
-7.976303100585937500e+00
2.057088928222656250e+02
1.082521057128906250e+02
3.861689758300781250e+01
2.635373687744140625e+01
1.667169036865234375e+02
-9.768297195434570312e+00
-1.489707946777343750e+02
1.053677291870117188e+02
3.911330032348632812e+01
-1.592865848541259766e+01
8.537500000000000000e+01
1.201916351318359375e+02
3.534543609619140625e+01
1.625504875183105469e+01
-5.018116474151611328e+00
-8.353260040283203125e+01
1.554130706787109375e+02
1.022997589111328125e+02
-6.723285675048828125e+01
9.789755249023437500e+01
1.001906433105468750e+02
-1.026268920898437500e+02
-1.310736236572265625e+02
-1.381321144104003906e+01
1.041078414916992188e+02
1.887092781066894531e+01
2.832221031188964844e+01
-5.522728729248046875e+01
9.347954750061035156e+00
1.363207092285156250e+02
3.593809509277343750e+01
1.525992584228515625e+02
-1.284834442138671875e+02
6.806562042236328125e+01
-2.426843070983886719e+01
5.927832794189453125e+01
6.919044494628906250e+01
3.416672515869140625e+01
-2.597514343261718750e+01
1.002874603271484375e+02
1.710379028320312500e+02
-3.350418090820312500e+01
-8.423068237304687500e+01
-6.887262725830078125e+01
5.390486907958984375e+01
-6.673580169677734375e+01
4.306721115112304688e+01
-2.515385818481445312e+01
1.816217803955078125e+02
-2.078796386718750000e+02
1.297303466796875000e+02
1.699868559837341309e+00
-8.405193328857421875e+00
1.584080810546875000e+02
-3.353930282592773438e+01
-9.757965087890625000e+01
2.573083305358886719e+01
9.183657073974609375e+01
-2.584811096191406250e+02
-1.338343200683593750e+02
-9.137282562255859375e+01
-1.474229431152343750e+02
-1.105270996093750000e+02
-6.486545562744140625e+01
-1.223563690185546875e+02
1.900350036621093750e+02
-8.620669364929199219e+00
4.284316635131835938e+01
3.395470428466796875e+01
-2.680869445800781250e+02
8.622068786621093750e+01
-4.828147506713867188e+01
5.889854431152343750e+01
8.682260131835937500e+01
1.359751281738281250e+02
-9.389004516601562500e+01
-1.700025329589843750e+02
-9.290412902832031250e+01
1.219241409301757812e+02
3.426018524169921875e+01
1.770950889587402344e+01
-3.673889541625976562e+01
-2.486145935058593750e+02
1.459183959960937500e+02
1.625921058654785156e+01
-5.125660324096679688e+01
-1.000578308105468750e+02
8.749466705322265625e+01
1.286373596191406250e+02
-6.468238830566406250e+01
3.749916458129882812e+01
4.094052124023437500e+01
1.041950912475585938e+02
4.934936904907226562e+01
-2.666187133789062500e+02
-1.983335418701171875e+02
3.688193893432617188e+01
3.937028884887695312e+01
-2.932035064697265625e+01
-4.899429321289062500e+01
-1.132889938354492188e+01
8.392637634277343750e+01
-7.981345367431640625e+01
8.227584075927734375e+01
-6.199387359619140625e+01
-1.555264234542846680e+00
-1.360883235931396484e+00
-1.168355712890625000e+02
5.422462844848632812e+01
2.086816558837890625e+02
-1.424485626220703125e+02
4.550968170166015625e+01
7.650690460205078125e+01
-4.221072387695312500e+01
-2.301714324951171875e+01
9.456073760986328125e+00
1.256291351318359375e+02
2.625215339660644531e+01
-1.097324981689453125e+02
2.320885162353515625e+02
-9.000464630126953125e+01
1.098940353393554688e+02
-3.143565750122070312e+01
2.149794197082519531e+01
8.873078918457031250e+01
-1.028972778320312500e+02
1.380233612060546875e+02
1.775233459472656250e+02
1.655524749755859375e+02
2.979389762878417969e+01
-1.331618499755859375e+02
-8.532125854492187500e+01
2.833679199218750000e+00
3.497331619262695312e+01
2.061377716064453125e+01
-1.351776580810546875e+02
-9.421696472167968750e+01
-9.957402801513671875e+01
1.787825164794921875e+02
8.299346923828125000e+01
7.071698760986328125e+01
4.687951087951660156e+00
-7.616517639160156250e+01
6.966862487792968750e+01
-3.218499755859375000e+01
6.312625885009765625e+01
2.602341461181640625e+01
7.913006591796875000e+01
9.558184814453125000e+01
4.283361053466796875e+01
4.506589889526367188e+01
-1.162935943603515625e+02
-5.316893386840820312e+01
2.002569274902343750e+02
1.587446784973144531e+01
1.196385269165039062e+02
7.453609466552734375e+01
7.712464904785156250e+01
-5.453007125854492188e+01
4.218137741088867188e+01
-3.318743133544921875e+01
2.540482902526855469e+01
-5.148820114135742188e+01
-4.092688751220703125e+01
3.750870132446289062e+01
4.390913391113281250e+01
-9.588764190673828125e+01
-1.242717285156250000e+02
3.953038787841796875e+01
1.335227050781250000e+02
-1.562686767578125000e+02
1.083582916259765625e+02
-3.157471656799316406e+01
-2.891823005676269531e+01
-2.792728233337402344e+01
9.595885467529296875e+01
1.300753211975097656e+01
1.394203186035156250e+02
1.002706985473632812e+02
1.576118164062500000e+02
1.120467681884765625e+02
4.449082946777343750e+01
2.365100479125976562e+01
-3.060974121093750000e+01
-2.861526107788085938e+01
1.308160705566406250e+02
-1.776256103515625000e+02
1.471417694091796875e+02
1.515878772735595703e+01
7.715610504150390625e+01
-1.572822265625000000e+02
-3.725471878051757812e+01
-1.650882720947265625e+02
1.341279411315917969e+01
5.545693588256835938e+01
6.508728027343750000e+01
-4.603307723999023438e+01
1.641454620361328125e+02
-5.639541625976562500e+01
3.773472976684570312e+01
7.880154418945312500e+01
2.083167076110839844e+01
1.413285675048828125e+02
-2.300520896911621094e+01
-1.128883590698242188e+02
-1.480839538574218750e+02
-2.461751747131347656e+01
-6.617086791992187500e+01
-3.497263717651367188e+01
4.101306915283203125e+01
-2.993050003051757812e+01
-2.336808929443359375e+02
-3.261434936523437500e+01
1.374858093261718750e+02
1.072835464477539062e+02
1.317494812011718750e+02
-2.224278259277343750e+02
-2.086026153564453125e+02
8.686033248901367188e+00
-1.885540580749511719e+01
-8.725326538085937500e+01
-1.325052261352539062e+01
2.529092216491699219e+01
4.698167419433593750e+01
-1.159989356994628906e+01
-1.426436767578125000e+02
2.036684570312500000e+02
8.730886459350585938e+00
1.916035003662109375e+02
1.312843418121337891e+01
-9.674442291259765625e+01
1.674837303161621094e+01
8.249944305419921875e+01
8.580072021484375000e+01
1.978116798400878906e+01
-1.235572128295898438e+02
9.450156402587890625e+01
8.285698699951171875e+01
4.719079208374023438e+01
4.016096115112304688e+01
4.038063430786132812e+01
1.489552612304687500e+02
-8.362633514404296875e+01
-1.457947635650634766e+01
-6.020296859741210938e+01
-6.324435043334960938e+01
9.791585540771484375e+01
1.360889129638671875e+02
1.275669193267822266e+01
4.776815032958984375e+01
-3.479283905029296875e+01
-4.222403717041015625e+01
1.552225189208984375e+02
9.080970764160156250e+00
-8.472817993164062500e+01
1.579592285156250000e+02
7.387922668457031250e+01
-4.685668563842773438e+01
-2.694670867919921875e+01
-3.996190547943115234e+00
-5.515872192382812500e+01
9.303033447265625000e+01
9.082467079162597656e+00
2.090173950195312500e+02
-9.486161804199218750e+01
2.732456970214843750e+01
8.529821014404296875e+01
-5.579676055908203125e+01
1.487270050048828125e+02
1.720101318359375000e+02
1.010844497680664062e+02
-8.647939300537109375e+01
-2.844974975585937500e+02
2.035961341857910156e+01
-5.876855850219726562e+01
1.773781585693359375e+02
1.188381805419921875e+02
-1.016263122558593750e+02
-5.230142593383789062e+01
-1.632911224365234375e+02
-6.794702911376953125e+01
1.566525268554687500e+02
-1.362521171569824219e+00
1.182438735961914062e+02
1.949966125488281250e+02
9.218759155273437500e+01
9.800547599792480469e+00
2.515960884094238281e+01
-9.582044982910156250e+01
1.347536468505859375e+01
2.410039710998535156e+01
-1.430277404785156250e+02
-2.063347816467285156e+01
-3.171646881103515625e+01
-2.098889770507812500e+02
-1.599818878173828125e+02
-1.030006408691406250e+01
8.638314056396484375e+01
-5.329153442382812500e+01
-4.280501174926757812e+01
8.813803863525390625e+01
-3.332788467407226562e+01
1.992614936828613281e+01
-1.582085895538330078e+01
1.480709838867187500e+02
-3.230147552490234375e+01
3.454550027847290039e+00
8.738558769226074219e+00
-1.455928497314453125e+02
2.025445938110351562e+01
-4.369773483276367188e+01
8.659925842285156250e+01
-5.958539199829101562e+01
-4.175722122192382812e+01
-3.603234863281250000e+01
5.528356552124023438e+01
5.043471908569335938e+01
4.144544982910156250e+01
-6.942156219482421875e+01
-1.280842437744140625e+02
-1.158905944824218750e+02
2.045014343261718750e+02
1.936535263061523438e+01
7.355554962158203125e+01
-1.126032714843750000e+02
3.200728988647460938e+01
-2.775740661621093750e+02
-9.011763000488281250e+01
1.033390426635742188e+02
1.559918117523193359e+01
-3.370818328857421875e+01
-7.473752593994140625e+01
8.773571777343750000e+01
-2.561972351074218750e+02
-5.703451156616210938e+01
1.082439804077148438e+02
4.592921447753906250e+01
1.457878570556640625e+02
9.362590026855468750e+01
-6.228458404541015625e+01
-2.178797912597656250e+01
-2.906640243530273438e+01
-9.874770355224609375e+01
1.150687561035156250e+02
9.235001373291015625e+01
-8.505933380126953125e+01
7.925584793090820312e+00
5.457355880737304688e+01
1.891155700683593750e+02
-1.523720860481262207e+00
1.087297897338867188e+02
1.383847045898437500e+02
9.228147125244140625e+01
4.699854278564453125e+01
4.722131729125976562e+01
7.036732196807861328e+00
1.965815582275390625e+02
1.446676940917968750e+02
-2.006637573242187500e+01
-3.099808692932128906e+01
1.971955001354217529e-01
1.963105468750000000e+02
2.078738403320312500e+01
7.416294860839843750e+01
-7.298740386962890625e+01
-8.004473114013671875e+01
8.994809722900390625e+01
-2.069922943115234375e+02
2.846685409545898438e+01
-7.809785008430480957e-01
-6.071986007690429688e+01
1.064918899536132812e+02
2.022842407226562500e+01
8.644474792480468750e+01
1.892056345939636230e+00
1.911162872314453125e+02
-3.979454803466796875e+01
-9.670149993896484375e+01
1.111854457855224609e+01
-4.774099826812744141e+00
1.235628128051757812e+02
2.435743865966796875e+02
9.346006512641906738e-01
-1.149658203125000000e+02
1.174275970458984375e+02
1.174374923706054688e+02
3.718375396728515625e+01
-4.338644409179687500e+01
-5.774657821655273438e+01
-1.014279632568359375e+02
-1.907010040283203125e+02
2.114598236083984375e+02
-7.483926391601562500e+01
-7.030493927001953125e+01
2.209905624389648438e+01
-2.785794734954833984e+00
1.201034317016601562e+02
1.302517852783203125e+02
2.494940948486328125e+02
1.730089721679687500e+02
-7.031196594238281250e+01
-8.729741668701171875e+01
1.760002517700195312e+01
-5.986968994140625000e+01
-2.770697784423828125e+01
-5.708998870849609375e+01
1.198047485351562500e+02
-6.675790405273437500e+01
-5.936265563964843750e+01
-1.776614532470703125e+02
-8.918002319335937500e+01
-8.414466094970703125e+01
4.292749404907226562e+01
-1.016874084472656250e+02
9.626449584960937500e+01
1.255066299438476562e+02
1.052328109741210938e+02
-1.061071166992187500e+02
5.788602066040039062e+01
4.608597183227539062e+01
1.777308349609375000e+02
-3.990247726440429688e+01
2.230129699707031250e+02
1.343469543457031250e+02
8.075975799560546875e+01
-1.177476654052734375e+02
6.259268569946289062e+01
5.632553863525390625e+01
4.433979034423828125e+01
-1.676270008087158203e+00
-1.895605087280273438e+00
9.310539245605468750e+01
8.174335479736328125e+00
-1.470005340576171875e+02
-3.811185836791992188e+01
-8.009385681152343750e+01
-5.721855926513671875e+01
-1.659424209594726562e+01
5.613680648803710938e+01
2.733368225097656250e+02
-1.057906417846679688e+02
2.779535865783691406e+01
-1.299300994873046875e+02
3.347378540039062500e+01
6.727888488769531250e+01
-8.400302886962890625e+01
2.316449890136718750e+02
2.174732446670532227e+00
6.548986816406250000e+01
8.369999694824218750e+01
1.918305358886718750e+02
-1.608152008056640625e+02
1.697519531250000000e+02
-1.490301513671875000e+01
5.796109390258789062e+01
-1.245133972167968750e+02
-1.509798884391784668e+00
-7.423376441001892090e-01
-6.099924468994140625e+01
1.107779159545898438e+02
5.348023223876953125e+01
1.986529083251953125e+02
1.800557708740234375e+02
-6.328491592407226562e+01
-5.306674957275390625e+01
1.145267295837402344e+01
9.519362640380859375e+01
-9.794165611267089844e+00
1.189594421386718750e+02
-8.656722259521484375e+01
1.392578430175781250e+02
6.336440277099609375e+01
8.460153198242187500e+01
8.873120880126953125e+01
1.638965301513671875e+02
4.271655273437500000e+01
2.158366699218750000e+02
-5.686336135864257812e+01
-1.406433715820312500e+02
6.241275787353515625e+01
3.939073562622070312e+01
1.788064727783203125e+02
5.232903289794921875e+01
1.936616210937500000e+02
-4.210931015014648438e+01
-7.101915740966796875e+01
-6.346293640136718750e+01
-3.312016248703002930e+00
-8.142279815673828125e+01
8.794089508056640625e+01
-2.827034568786621094e+01
6.732111358642578125e+01
-9.900949859619140625e+01
-2.558999633789062500e+01
-1.445585479736328125e+02
-1.132476806640625000e+02
-2.572816467285156250e+02
1.087727813720703125e+02
-2.163350372314453125e+02
-6.209177494049072266e+00
1.581967163085937500e+02
6.209675216674804688e+01
-6.217461109161376953e+00
2.794076156616210938e+01
-8.289066314697265625e+01
1.101606369018554688e+01
-9.884899139404296875e+01
9.991228103637695312e+00
-5.055568313598632812e+01
1.241666030883789062e+01
-4.348825454711914062e+01
-9.361815643310546875e+01
-1.243863906860351562e+02
2.533587493896484375e+02
-1.130747070312500000e+02
-3.104461669921875000e+01
5.285560989379882812e+01
-8.727382659912109375e+01
7.098007202148437500e+01
-4.628809356689453125e+01
3.362036514282226562e+01
8.397196197509765625e+01
-9.582101440429687500e+01
1.850082092285156250e+02
-1.636505889892578125e+02
1.025724792480468750e+02
1.775644836425781250e+02
-7.823127746582031250e+01
-4.279499816894531250e+01
-5.445544815063476562e+01
-6.928719329833984375e+01
1.833881072998046875e+02
-1.329634704589843750e+02
1.638411102294921875e+02
1.401024627685546875e+02
1.165690536499023438e+02
-1.930603027343750000e+00
-1.381829528808593750e+02
1.459422149658203125e+02
1.114170074462890625e+02
-1.197673797607421875e+02
-1.591380767822265625e+02
6.726325511932373047e+00
5.717783737182617188e+01
1.354447784423828125e+02
-1.080718841552734375e+02
2.066263885498046875e+02
9.691585540771484375e+01
-3.258680725097656250e+01
3.468443679809570312e+01
3.007078409194946289e+00
1.263360137939453125e+02
-4.939071655273437500e+01
-1.292875385284423828e+01
1.404223632812500000e+02
5.465458679199218750e+01
8.094504547119140625e+01
2.828995323181152344e+01
-1.030122070312500000e+02
4.672305297851562500e+01
-6.150196075439453125e+01
-1.252603302001953125e+02
2.596022338867187500e+02
6.308234405517578125e+01
1.582088756561279297e+01
-2.879490852355957031e+01
3.463451766967773438e+01
-4.133650970458984375e+01
-8.739778137207031250e+01
-9.045807647705078125e+01
7.600170898437500000e+01
1.077375564575195312e+02
5.589400482177734375e+01
-7.000538706779479980e-01
-1.480158538818359375e+02
2.713193664550781250e+02
-1.060202693939208984e+01
-9.296427726745605469e+00
5.444825363159179688e+01
-1.040305252075195312e+02
-1.590078430175781250e+02
2.012735900878906250e+02
6.708242893218994141e+00
1.595138192176818848e+00
1.332808589935302734e+01
7.977112579345703125e+01
-8.276447296142578125e+01
-7.088279724121093750e+01
-1.856202087402343750e+02
6.109569168090820312e+01
-1.431495513916015625e+02
2.094462966918945312e+01
2.699557304382324219e+01
1.733492374420166016e+00
-5.004361343383789062e+01
5.775886154174804688e+01
-1.390910491943359375e+02
-2.161660919189453125e+02
3.322342395782470703e+00
-7.720050811767578125e+01
1.102236633300781250e+02
4.324595451354980469e+00
-2.272830390930175781e+01
-1.178616485595703125e+02
2.535427284240722656e+01
-6.087756729125976562e+01
8.819722747802734375e+01
-4.349505233764648438e+01
1.824973297119140625e+02
1.657812652587890625e+02
2.056249847412109375e+02
-1.339509582519531250e+02
1.096423263549804688e+02
1.949771118164062500e+01
-2.649475669860839844e+01
8.172382354736328125e+01
1.130022888183593750e+02
-2.424612274169921875e+02
1.284134216308593750e+02
-1.972114944458007812e+01
4.407357788085937500e+01
-2.998333549499511719e+01
1.206104278564453125e+02
-8.562419128417968750e+01
-8.039942169189453125e+01
1.249081039428710938e+02
1.673124084472656250e+02
1.949965953826904297e+00
-9.631496429443359375e+00
-3.439170837402343750e+01
4.474997329711914062e+01
6.996580505371093750e+01
1.132906913757324219e+01
-6.047828292846679688e+01
4.482706069946289062e+01
-1.999306488037109375e+02
-9.353723907470703125e+01
-1.248187541961669922e+01
-2.476810836791992188e+01
-1.501333770751953125e+02
6.217502975463867188e+01
8.994319152832031250e+01
-3.407010650634765625e+01
-1.301942062377929688e+01
4.277543640136718750e+01
-4.312814712524414062e+01
2.024123382568359375e+01
1.463418121337890625e+02
1.872050476074218750e+02
-6.469263458251953125e+01
-1.089675674438476562e+02
3.136725769042968750e+02
-2.499390840530395508e+00
1.677105102539062500e+02
2.068804016113281250e+02
7.444149780273437500e+01
-5.739685821533203125e+01
-2.578556251525878906e+01
-1.679095458984375000e+02
1.208708648681640625e+02
-6.889952087402343750e+01
-1.774231567382812500e+02
1.345452423095703125e+02
1.624107818603515625e+02
-7.556791687011718750e+01
1.554042510986328125e+02
5.776065444946289062e+01
-2.250249290466308594e+01
2.048598785400390625e+02
-3.134768295288085938e+01
-1.549597015380859375e+02
-3.376142501831054688e+01
1.305124053955078125e+02
-6.098577880859375000e+01
-3.959094238281250000e+01
8.264688110351562500e+01
-6.789580535888671875e+01
-1.172409057617187500e+01
8.798726654052734375e+01
1.059552078247070312e+02
-6.751249694824218750e+01
-1.716499023437500000e+02
-1.933842010498046875e+02
1.018735427856445312e+02
7.163036346435546875e+01
-5.464997863769531250e+01
-2.599440193176269531e+01
2.686867980957031250e+02
-1.088685836791992188e+02
1.562790985107421875e+02
-9.238210296630859375e+01
-4.304299545288085938e+01
-8.413223266601562500e+01
-3.114566802978515625e+00
2.275076389312744141e+00
-5.052215576171875000e+01
-4.431350708007812500e+01
5.127930068969726562e+01
-6.580921173095703125e+01
-8.884177398681640625e+01
-1.192049865722656250e+02
1.240437622070312500e+02
-5.577077865600585938e+01
1.062425613403320312e+02
-6.859876251220703125e+01
-1.405860595703125000e+02
-1.751166687011718750e+02
-9.762908935546875000e+01
-6.800630950927734375e+01
1.453683929443359375e+02
-1.431008758544921875e+02
1.541051387786865234e+01
-8.994348144531250000e+01
8.234028625488281250e+01
-1.132936096191406250e+02
4.323919296264648438e+01
1.353484497070312500e+02
-5.655958175659179688e+01
2.119971313476562500e+02
9.388018798828125000e+01
2.066072692871093750e+02
2.696118774414062500e+02
1.232158203125000000e+02
-2.690643882751464844e+01
-3.942190170288085938e+01
-4.336032390594482422e+00
4.449363327026367188e+01
1.594851207733154297e+01
-2.502515411376953125e+01
-2.821414756774902344e+01
-1.477133464813232422e+01
3.465988540649414062e+01
-7.175949096679687500e+01
-5.852735519409179688e+01
3.846582031250000000e+01
3.379341888427734375e+01
4.500376224517822266e+00
-1.604443359375000000e+02
1.115581512451171875e+02
9.503482818603515625e+01
-1.214402866363525391e+01
-1.381946086883544922e+01
-1.755494079589843750e+02
-1.781278991699218750e+02
-9.089151763916015625e+01
-3.053496170043945312e+01
-8.907382202148437500e+01
-5.784636497497558594e+00
5.517465972900390625e+01
6.406683444976806641e+00
2.767406005859375000e+02
-1.529851837158203125e+02
-5.911680603027343750e+01
1.927443084716796875e+02
-1.656949615478515625e+02
-8.940469360351562500e+01
-7.105177307128906250e+01
-7.788784790039062500e+01
1.985149688720703125e+02
5.438816452026367188e+01
-8.615247344970703125e+01
1.823871612548828125e+02
-1.980751647949218750e+02
-1.296443939208984375e+01
-9.461518096923828125e+01
-7.165710449218750000e+00
1.785099792480468750e+01
1.719124603271484375e+02
1.681646423339843750e+02
9.809702301025390625e+01
-1.868962554931640625e+02
8.474348449707031250e+01
9.102907562255859375e+01
-5.719771575927734375e+01
-5.018746185302734375e+01
1.639133758544921875e+02
7.547968864440917969e+00
-9.419386291503906250e+01
1.127073059082031250e+02
-2.289887809753417969e+01
4.027957534790039062e+01
-1.098388900756835938e+02
8.161986541748046875e+01
-1.333694915771484375e+02
2.622390365600585938e+01
-2.519685554504394531e+01
-1.182513580322265625e+02
1.055012321472167969e+01
1.453884887695312500e+02
1.699332580566406250e+02
-9.959132385253906250e+01
1.737276916503906250e+02
-8.550767517089843750e+01
1.696248779296875000e+02
3.757249450683593750e+01
-1.573710937500000000e+02
-1.564682102203369141e+01
-5.137166976928710938e+01
-7.956216430664062500e+01
-8.155223083496093750e+01
-1.575957489013671875e+02
-6.899846553802490234e+00
1.629278564453125000e+01
-9.211334228515625000e+01
-1.013014297485351562e+02
9.072778320312500000e+01
1.725627746582031250e+02
-5.424500656127929688e+01
-2.339644622802734375e+01
-1.491400604248046875e+02
-2.863006591796875000e+02
-1.171795272827148438e+01
1.233682403564453125e+02
1.006278800964355469e+01
2.237404823303222656e+00
-1.372332000732421875e+02
-6.213291168212890625e+00
-1.015661087036132812e+02
2.371556091308593750e+01
1.486807708740234375e+02
-8.287349700927734375e+01
1.294039306640625000e+02
2.010606994628906250e+02
4.219086456298828125e+01
6.967966461181640625e+01
-9.308512878417968750e+01
4.692935180664062500e+01
-2.192807159423828125e+02
7.523751068115234375e+01
-3.065990257263183594e+01
1.700132131576538086e+00
-1.041420822143554688e+02
9.644970703125000000e+01
1.597828216552734375e+02
-3.762503051757812500e+01
-3.582411193847656250e+01
8.519722747802734375e+01
1.208479156494140625e+02
-2.131133117675781250e+02
1.945792961120605469e+01
-1.102619628906250000e+02
-3.985929965972900391e+00
2.532703018188476562e+01
-8.166198730468750000e+01
1.967226104736328125e+02
9.428260803222656250e+01
4.036747741699218750e+01
-7.208618164062500000e+01
-5.936983108520507812e+01
1.312989330291748047e+01
9.292840576171875000e+01
1.826469116210937500e+02
1.412027893066406250e+02
5.120281600952148438e+01
1.196099624633789062e+02
1.682188568115234375e+02
-4.962252426147460938e+01
-6.187746429443359375e+01
7.866310882568359375e+01
-7.003849029541015625e+01
1.131132812500000000e+02
-1.414272613525390625e+02
5.330796051025390625e+01
1.744853363037109375e+02
7.579917144775390625e+01
-1.029655609130859375e+02
-3.019522476196289062e+01
-7.296688079833984375e+01
-1.921683502197265625e+02
-4.860353469848632812e+01
1.477720336914062500e+02
6.050183105468750000e+01
-1.102868652343750000e+01
-1.026037902832031250e+02
-3.047770309448242188e+01
-1.157355575561523438e+02
2.150821304321289062e+01
-5.623177719116210938e+01
2.986950302124023438e+01
7.232886505126953125e+01
4.734572982788085938e+01
-6.063605117797851562e+01
9.825735473632812500e+01
-1.247494812011718750e+02
5.559536361694335938e+01
-4.047473907470703125e+01
-5.487709808349609375e+01
8.935678863525390625e+01
4.526426696777343750e+01
-8.570691680908203125e+01
-3.272355270385742188e+01
3.741014480590820312e+01
4.132883071899414062e+01
1.546115589141845703e+01
3.741763114929199219e+00
-7.013236236572265625e+01
7.298368835449218750e+01
-2.652288198471069336e+00
-9.894249725341796875e+01
-7.385130882263183594e+00
-2.446694793701171875e+02
-1.464065093994140625e+02
9.971484375000000000e+01
3.349292373657226562e+01
8.746627807617187500e+01
-3.614186096191406250e+01
1.749808959960937500e+02
-7.371036529541015625e+01
6.839443206787109375e+01
1.729622955322265625e+02
-7.082061004638671875e+01
1.263286590576171875e+02
-8.910218811035156250e+01
1.803398590087890625e+02
-2.329388427734375000e+02
-4.914017486572265625e+01
-2.917690277099609375e+01
-9.549031066894531250e+01
1.449561309814453125e+02
1.369034271240234375e+02
-5.739539337158203125e+01
3.018826866149902344e+01
-1.578420104980468750e+02
-7.736781311035156250e+01
-1.087202072143554688e+02
1.973876190185546875e+01
1.086358184814453125e+02
2.011637878417968750e+02
2.125399017333984375e+01
1.110467529296875000e+02
5.302358245849609375e+01
-8.890828704833984375e+01
-1.183461761474609375e+02
-1.002927932739257812e+02
-6.664097595214843750e+01
1.665868377685546875e+02
-1.360146236419677734e+01
-1.185226058959960938e+02
-1.162022933959960938e+02
-1.431715850830078125e+02
-4.503557682037353516e+00
-7.939252471923828125e+01
-1.389206542968750000e+02
6.854656982421875000e+01
1.321113586425781250e+02
7.219892501831054688e+00
-1.322618560791015625e+02
5.558977890014648438e+01
1.037460784912109375e+02
1.204762802124023438e+02
-9.674133300781250000e+01
1.476822204589843750e+02
-6.245899200439453125e+01
-5.225580978393554688e+01
5.909709930419921875e+01
-1.341985168457031250e+02
-1.685717010498046875e+02
-1.854542083740234375e+02
1.416300811767578125e+02
-1.232956085205078125e+02
-8.489424896240234375e+01
-9.455463409423828125e+01
4.641646957397460938e+01
-1.114230194091796875e+02
-6.494062805175781250e+01
1.595166492462158203e+01
2.382299499511718750e+02
-8.284300994873046875e+01
-2.022399902343750000e+01
-3.147622680664062500e+01
2.110710906982421875e+01
-7.884436035156250000e+01
-3.902125930786132812e+01
-2.531812477111816406e+01
2.014840126037597656e+01
-4.746727752685546875e+01
-6.815603637695312500e+01
-7.833486175537109375e+01
-2.114663505554199219e+01
-7.156805419921875000e+01
-9.373753356933593750e+01
-4.900103378295898438e+01
-7.737899780273437500e+01
-7.204194641113281250e+01
4.580646896362304688e+01
3.500175094604492188e+01
1.928825759887695312e+01
1.951168975830078125e+02
1.532209777832031250e+02
-7.478089904785156250e+01
1.018908767700195312e+02
6.649428558349609375e+01
9.443102264404296875e+01
1.133694610595703125e+02
-1.503003501892089844e+01
-9.092916870117187500e+01
-2.772380065917968750e+01
8.071478843688964844e+00
-5.846509933471679688e+01
1.208148803710937500e+02
1.503712368011474609e+01
8.019300079345703125e+01
1.108496398925781250e+02
6.579583883285522461e-01
1.285739746093750000e+02
1.925373229980468750e+02
-4.189018249511718750e+00
4.769438934326171875e+01
2.271555662155151367e+00
-5.508153533935546875e+01
-9.629861450195312500e+01
-1.419582214355468750e+02
2.808236503601074219e+01
-3.177599906921386719e+01
-5.082064437866210938e+01
8.973641204833984375e+01
1.356436462402343750e+02
4.845711135864257812e+01
1.626827621459960938e+01
-1.889555358886718750e+01
8.503456115722656250e+00
-1.193714294433593750e+02
2.658053970336914062e+01
1.352834777832031250e+02
1.189692001342773438e+02
1.825788726806640625e+02
1.345356140136718750e+02
2.126642150878906250e+02
5.226110076904296875e+01
-4.264746665954589844e+00
-1.896596374511718750e+02
1.438631820678710938e+01
1.960148162841796875e+02
1.110052337646484375e+02
1.043505783081054688e+02
3.472113800048828125e+01
-4.768650817871093750e+01
4.074969482421875000e+01
8.108581542968750000e+01
-2.342558860778808594e+01
2.207990875244140625e+02
-1.370703983306884766e+01
1.891034088134765625e+02
1.351618804931640625e+02
-1.617412261962890625e+02
-1.098759765625000000e+02
5.491269302368164062e+01
-1.363788452148437500e+02
8.479544830322265625e+01
-3.665033721923828125e+01
-4.843082427978515625e+01
-5.832235717773437500e+01
-1.027508139610290527e+00
-9.327104568481445312e+00
-1.027039871215820312e+02
-7.560778808593750000e+01
-2.620569458007812500e+02
-7.680200958251953125e+01
2.037613296508789062e+01
-5.920364379882812500e+00
1.983366851806640625e+02
-5.746501159667968750e+01
-5.755453109741210938e+01
-1.114923095703125000e+01
2.630270195007324219e+01
-2.842098083496093750e+02
1.410383758544921875e+02
-8.055485534667968750e+01
1.703542022705078125e+02
-7.557033538818359375e+01
1.736021423339843750e+02
1.167010192871093750e+02
1.205500717163085938e+02
2.490504074096679688e+01
7.019795227050781250e+01
7.133078002929687500e+01
2.241027069091796875e+01
1.376318931579589844e+01
-5.376921463012695312e+01
-7.035511016845703125e+01
1.057956237792968750e+02
-7.998207092285156250e+00
-2.488349437713623047e+00
5.116878986358642578e+00
-4.775756072998046875e+01
1.784510650634765625e+02
-9.533174133300781250e+01
4.448076629638671875e+01
-1.191777343750000000e+02
-4.669334793090820312e+01
5.083403015136718750e+01
2.103681335449218750e+02
2.766775512695312500e+01
5.291891098022460938e+01
-1.186401596069335938e+02
-5.137664031982421875e+01
5.401903533935546875e+01
-7.782397460937500000e+01
-1.314407043457031250e+02
9.074598693847656250e+01
1.996399230957031250e+02
-3.296792602539062500e+01
-1.388424682617187500e+02
-3.105168724060058594e+01
-4.984185028076171875e+01
6.292697143554687500e+01
2.436565399169921875e+02
1.464540405273437500e+02
-5.979169082641601562e+01
1.045754318237304688e+02
-8.669072723388671875e+01
-1.124773994088172913e-01
-1.382597351074218750e+02
-8.607846832275390625e+01
-5.861607551574707031e+00
-6.762090301513671875e+01
-2.040187377929687500e+02
5.171291732788085938e+01
-1.509890079498291016e+01
-5.219352722167968750e+01
-1.755746459960937500e+02
-1.343752593994140625e+02
2.100719757080078125e+02
6.828821563720703125e+01
-3.374079895019531250e+01
6.172599029541015625e+01
2.026499328613281250e+02
-1.338544464111328125e+02
-2.378981018066406250e+01
5.415084457397460938e+01
1.300188446044921875e+01
1.218641738891601562e+02
2.471018791198730469e+01
2.511507606506347656e+01
-4.277688980102539062e+01
3.861613845825195312e+01
2.217620468139648438e+01
-2.634409790039062500e+02
-1.050590038299560547e+01
1.206097698211669922e+01
-5.800457000732421875e+01
-3.156350517272949219e+01
-1.137045516967773438e+02
5.570120239257812500e+01
1.745517730712890625e+02
-9.100473785400390625e+01
2.816837120056152344e+01
-3.217621612548828125e+01
-5.125688934326171875e+01
2.371452522277832031e+01
1.783945007324218750e+02
6.353452682495117188e+00
9.309980010986328125e+01
5.494750595092773438e+01
-1.250165786743164062e+02
4.004087924957275391e+00
-6.861121177673339844e+00
-9.745598602294921875e+01
-8.003384590148925781e+00
7.853667449951171875e+01
1.404600219726562500e+02
-2.249452362060546875e+02
-7.968199157714843750e+01
1.068654174804687500e+02
1.279053421020507812e+02
1.154756164550781250e+02
-2.396336078643798828e+00
-3.568294525146484375e+01
-9.159655570983886719e+00
6.292645263671875000e+01
8.425054550170898438e+00
-6.267453384399414062e+01
-4.159564673900604248e-01
1.142188796997070312e+02
1.669674301147460938e+01
8.627497100830078125e+01
-6.840085601806640625e+01
-7.260490417480468750e+01
8.024729156494140625e+01
2.830642509460449219e+01
2.545939636230468750e+01
1.485215568542480469e+01
1.015868301391601562e+02
-2.651708412170410156e+01
-2.234218597412109375e+01
-1.996856307983398438e+01
-1.176712951660156250e+02
-1.443487243652343750e+02
-1.250239486694335938e+02
-2.082646789550781250e+02
-2.853600120544433594e+01
7.937705230712890625e+01
1.125106964111328125e+02
1.209608917236328125e+02
2.430219879150390625e+02
-6.306321024894714355e-01
1.051140747070312500e+02
1.445934143066406250e+02
1.099908447265625000e+02
-4.968502807617187500e+01
-1.496686706542968750e+02
-1.571136169433593750e+02
-1.335036010742187500e+02
3.073428535461425781e+01
8.405936241149902344e+00
2.437005424499511719e+01
-2.813534164428710938e+01
1.025373077392578125e+02
9.412952423095703125e+01
-4.917829895019531250e+01
-6.171891021728515625e+01
-1.291872711181640625e+02
1.614602966308593750e+02
1.056062850952148438e+02
-1.835572052001953125e+01
-5.468386459350585938e+01
-5.059621810913085938e+01
1.424179382324218750e+02
-1.925196266174316406e+01
-1.091994552612304688e+02
1.900876464843750000e+02
5.251881408691406250e+01
8.475454711914062500e+01
1.571402435302734375e+02
3.522002410888671875e+01
9.158827972412109375e+01
1.962583465576171875e+02
-8.264833068847656250e+01
8.540895843505859375e+01
1.379539031982421875e+02
-1.453725280761718750e+02
-5.298564529418945312e+01
1.584246520996093750e+02
-7.594846343994140625e+01
-9.643425750732421875e+01
-8.556018829345703125e+01
1.843643760681152344e+01
-7.003868103027343750e+01
-2.574088859558105469e+01
2.081839141845703125e+02
-1.082873344421386719e+01
7.201817321777343750e+01
2.040892028808593750e+01
-7.350947570800781250e+01
4.259305953979492188e+01
3.833381652832031250e+01
1.722013092041015625e+01
1.403404846191406250e+02
-8.078089904785156250e+01
-8.682073211669921875e+01
-5.857905197143554688e+01
3.133593559265136719e+01
5.025227737426757812e+01
-1.954673385620117188e+01
5.022515106201171875e+01
3.528105926513671875e+01
1.548617649078369141e+01
1.371222991943359375e+02
-2.208295288085937500e+02
-2.563450622558593750e+02
-1.407358398437500000e+02
8.601278305053710938e+00
2.445028991699218750e+02
2.634566650390625000e+02
-2.316846084594726562e+01
4.885365676879882812e+01
-6.302677536010742188e+01
-6.672583007812500000e+01
7.049594116210937500e+01
2.967311668395996094e+01
-2.768501663208007812e+01
-2.528866195678710938e+01
2.069888305664062500e+02
-2.954959487915039062e+01
-2.925514602661132812e+01
2.830121040344238281e+00
-5.502633285522460938e+01
1.694023284912109375e+02
-1.591151809692382812e+01
-4.220701599121093750e+01
-1.228244400024414062e+02
-9.099279403686523438e+00
2.336033782958984375e+02
7.371048736572265625e+01
-4.641007900238037109e+00
9.628890037536621094e+00
1.927986335754394531e+01
-5.835674285888671875e+00
-5.015829849243164062e+01
1.761648750305175781e+01
2.357168197631835938e+00
-7.128577423095703125e+01
1.948635864257812500e+02
1.270220031738281250e+02
-3.342071533203125000e+01
6.440046691894531250e+01
-2.714295387268066406e+01
-1.047302932739257812e+02
5.553535842895507812e+01
-2.055731773376464844e+01
3.718675231933593750e+01
1.660908699035644531e+01
-7.478519439697265625e+01
-1.938351135253906250e+02
-9.947946929931640625e+01
1.642302703857421875e+01
-3.533187103271484375e+01
3.147710227966308594e+01
-3.115991020202636719e+01
7.176969051361083984e+00
-7.525155639648437500e+01
-1.427565765380859375e+01
2.324407806396484375e+02
-8.708312225341796875e+01
6.166764450073242188e+01
2.267305755615234375e+01
-1.215481567382812500e+01
2.302030754089355469e+01
1.210298156738281250e+02
-1.085143432617187500e+02
1.229584121704101562e+02
8.894638061523437500e+01
-1.255121383666992188e+02
-8.335733032226562500e+01
-1.026429901123046875e+02
-8.376875305175781250e+01
6.335777664184570312e+01
-4.069342803955078125e+01
-9.031419372558593750e+01
1.009419918060302734e+01
-3.624013519287109375e+01
-1.397446727752685547e+01
2.736553573608398438e+01
5.252754211425781250e+01
-6.191048145294189453e+00
7.104222869873046875e+01
1.381095581054687500e+02
-4.853589248657226562e+01
1.173594741821289062e+02
3.257233810424804688e+01
-1.767094116210937500e+02
2.488964080810546875e+01
-7.223442077636718750e+01
1.205377349853515625e+02
5.886518859863281250e+01
3.710211944580078125e+01
-6.082553100585937500e+01
-1.697618865966796875e+01
7.555204772949218750e+01
-6.673908233642578125e+01
-5.241590881347656250e+01
-1.607788467407226562e+01
2.318354034423828125e+01
-7.498606872558593750e+01
1.040399932861328125e+02
-1.149299011230468750e+02
-5.874060440063476562e+01
-7.325043487548828125e+01
3.946912765502929688e+00
3.236824274063110352e+00
6.814253330230712891e+00
1.188412933349609375e+02
-6.009644699096679688e+01
-6.383347320556640625e+01
1.010732803344726562e+02
1.542884826660156250e+02
-4.945105743408203125e+01
-1.357224731445312500e+02
1.633515319824218750e+02
1.072078933715820312e+02
3.371956253051757812e+01
8.431298828125000000e+01
1.562099609375000000e+02
-1.517948303222656250e+02
-2.785809707641601562e+01
-7.058957672119140625e+01
8.791378784179687500e+01
-1.920051002502441406e+01
-9.354695320129394531e+00
-2.917106819152832031e+01
4.952993774414062500e+01
-4.446667480468750000e+01
-5.733081817626953125e+01
2.231118164062500000e+02
1.465288848876953125e+02
-6.817625427246093750e+01
-1.043472518920898438e+02
-4.839172840118408203e+00
1.966706275939941406e+01
1.195919876098632812e+02
-9.238188743591308594e+00
-1.183902359008789062e+02
-1.451239624023437500e+02
8.233932495117187500e+01
7.199581909179687500e+01
2.185637474060058594e+01
1.809777259826660156e+01
-1.369011592864990234e+01
5.788965988159179688e+01
-2.500159072875976562e+01
4.212553787231445312e+01
2.979141235351562500e+01
-1.127886047363281250e+02
-1.505796432495117188e+01
-1.617446899414062500e+02
8.603366851806640625e+00
2.387419891357421875e+01
-1.421267700195312500e+02
1.629903564453125000e+02
1.353852558135986328e+01
4.196986389160156250e+01
5.352335739135742188e+01
-8.246057891845703125e+01
1.210790405273437500e+02
4.199623870849609375e+01
-2.511110305786132812e+00
-1.635235137939453125e+02
-8.074623107910156250e+00
-3.180333328247070312e+01
-1.861682434082031250e+02
-3.655392837524414062e+01
1.264912567138671875e+02
-8.371637725830078125e+01
-2.855925178527832031e+01
2.359861145019531250e+02
6.152115345001220703e+00
5.882137298583984375e+01
1.812086944580078125e+02
-1.647615432739257812e+01
-4.020650482177734375e+01
5.582776641845703125e+01
-6.474855804443359375e+01
-5.229036331176757812e+00
1.354613800048828125e+02
-9.056787109375000000e+01
-5.909980392456054688e+01
-1.366368103027343750e+02
-5.604850769042968750e+01
-7.608441162109375000e+01
1.892357468605041504e+00
6.920674133300781250e+01
-1.898393249511718750e+02
1.328924713134765625e+02
-4.818388938903808594e+00
6.903657531738281250e+01
1.734155731201171875e+02
-6.162709426879882812e+01
7.779331970214843750e+01
-1.700658416748046875e+01
1.549814605712890625e+02
3.877005386352539062e+01
-5.568448257446289062e+01
3.822993469238281250e+01
1.698296051025390625e+02
4.982721328735351562e+01
-6.550880432128906250e+01
-1.303730468750000000e+02
3.994742584228515625e+01
-7.082178592681884766e+00
-6.746224975585937500e+01
-3.758489227294921875e+01
-3.564199447631835938e+01
7.953018188476562500e+01
9.555286407470703125e+01
1.906882047653198242e+00
-1.991262054443359375e+01
7.940410614013671875e+01
-1.945419192314147949e+00
-8.817224502563476562e+00
-5.129096603393554688e+01
-4.192281723022460938e+01
-1.197616729736328125e+02
-1.608867263793945312e+01
-1.038174896240234375e+02
3.612031459808349609e+00
2.311363677978515625e+02
-1.105348968505859375e+01
1.015463027954101562e+02
-1.927523231506347656e+01
-1.302130889892578125e+02
3.301269531250000000e+01
4.457594299316406250e+01
9.610037231445312500e+01
8.206435203552246094e+00
-1.280469665527343750e+02
5.912025070190429688e+01
1.723039398193359375e+02
1.328944244384765625e+02
-1.886678161621093750e+02
-6.751325988769531250e+01
1.934283905029296875e+02
-2.288963508605957031e+01
1.183685073852539062e+02
-1.321664733886718750e+02
-8.412907409667968750e+01
-1.218374099731445312e+02
-2.731636238098144531e+01
1.330197429656982422e+01
-6.610901832580566406e+00
8.637929534912109375e+01
-3.357633209228515625e+01
-1.013906097412109375e+02
1.563696575164794922e+01
-1.594676113128662109e+01
-1.897675132751464844e+01
4.883807373046875000e+01
6.445816802978515625e+01
-5.932064533233642578e+00
1.544391937255859375e+02
3.174188423156738281e+01
-6.636524963378906250e+01
8.274089050292968750e+01
1.287295989990234375e+02
-6.764897155761718750e+01
9.319866180419921875e+00
-8.038526916503906250e+01
1.806392288208007812e+01
9.643865966796875000e+01
-6.849185466766357422e+00
-8.332012939453125000e+01
-4.523798370361328125e+01
1.950156402587890625e+02
-4.601667785644531250e+01
-5.530783653259277344e+00
-1.369400787353515625e+02
-4.612238693237304688e+01
-1.036002273559570312e+02
-1.108876953125000000e+02
8.087988281250000000e+01
-5.860527801513671875e+01
1.516389312744140625e+02
-1.556182098388671875e+01
1.719184875488281250e+02
1.433905506134033203e+01
-1.262562179565429688e+02
-1.132230148315429688e+02
7.606669616699218750e+01
-6.555477905273437500e+01
1.834231615066528320e+00
1.653610687255859375e+02
4.126419067382812500e+01
7.603046417236328125e+01
-9.730503082275390625e+01
9.079458618164062500e+01
-3.753987884521484375e+01
-8.472910881042480469e+00
8.393978118896484375e+01
-2.068298149108886719e+01
3.727198410034179688e+01
1.419828295707702637e+00
9.361931610107421875e+01
-7.138214111328125000e+01
8.642277526855468750e+01
-1.736316323280334473e+00
1.366799011230468750e+02
-4.689203262329101562e+00
9.534158325195312500e+01
6.089723205566406250e+01
-1.404264373779296875e+02
1.362898406982421875e+02
-2.705061149597167969e+01
-3.490783691406250000e+01
2.880500793457031250e+01
1.229059448242187500e+02
-4.392427062988281250e+01
1.614835357666015625e+01
-4.872481536865234375e+01
8.863762664794921875e+01
1.175622482299804688e+02
3.537011718750000000e+01
-4.264589691162109375e+01
2.587036609649658203e+00
4.406131744384765625e+01
-2.355657653808593750e+02
5.677808380126953125e+01
9.594023132324218750e+01
-2.144688568115234375e+02
-1.572408294677734375e+02
8.695118713378906250e+01
1.763397812843322754e+00
-3.556039428710937500e+01
7.381824493408203125e+01
1.492188873291015625e+02
1.663618011474609375e+02
-9.179018402099609375e+01
2.132864990234375000e+02
-8.947188568115234375e+01
-1.182818126678466797e+01
1.094914627075195312e+01
6.831320190429687500e+01
1.062569274902343750e+02
1.019057769775390625e+02
-4.939402770996093750e+01
9.948941802978515625e+01
3.273676681518554688e+01
1.829965057373046875e+02
7.462553405761718750e+01
2.436089019775390625e+02
1.339158935546875000e+02
-8.874906921386718750e+01
1.198271560668945312e+01
1.590192604064941406e+01
-4.713557815551757812e+01
3.821266412734985352e+00
1.110454750061035156e+01
3.415410232543945312e+01
8.210462951660156250e+01
5.132554626464843750e+01
7.334271907806396484e+00
-2.489865875244140625e+01
1.817108988761901855e-01
2.405288887023925781e+01
-4.329912567138671875e+01
5.120357894897460938e+01
-8.433856964111328125e+01
-1.981432495117187500e+02
9.611415100097656250e+01
1.851247787475585938e+01
-5.763102340698242188e+01
-3.596529006958007812e+01
1.134874343872070312e+02
1.331798553466796875e+01
1.274466018676757812e+02
9.049769592285156250e+01
-1.225783615112304688e+02
-4.699087142944335938e+00
5.286560821533203125e+01
1.379086761474609375e+02
1.281054077148437500e+02
8.364144897460937500e+01
7.869364166259765625e+01
-5.448035430908203125e+01
-3.934128570556640625e+01
-1.566462039947509766e+01
7.314000701904296875e+01
1.243011245727539062e+02
7.267716979980468750e+01
1.161587142944335938e+02
-4.275339126586914062e+01
-7.219988250732421875e+01
-1.203026275634765625e+02
1.049270248413085938e+02
-5.292459106445312500e+01
1.054286041259765625e+02
4.519210815429687500e+01
-7.561044311523437500e+01
-1.204259300231933594e+01
-6.868379974365234375e+01
1.262515163421630859e+01
8.675279998779296875e+01
1.353163909912109375e+02
4.904016113281250000e+01
-1.098547973632812500e+02
-1.134271240234375000e+02
-8.612504577636718750e+01
-2.270972061157226562e+01
2.223565673828125000e+01
1.001762161254882812e+02
6.708788299560546875e+01
-4.151919937133789062e+01
8.324912261962890625e+01
-3.309531211853027344e+00
-4.945899009704589844e+00
-9.160011291503906250e+01
1.976534271240234375e+02
3.632184982299804688e+00
3.459960556030273438e+01
-1.517355728149414062e+01
-3.043395805358886719e+01
-1.420688629150390625e+01
-9.436665344238281250e+01
5.678026199340820312e+01
8.537621307373046875e+01
2.095712089538574219e+01
2.397236785888671875e+02
-1.077316665649414062e+02
-3.397638082504272461e+00
6.389192199707031250e+01
-2.056702880859375000e+02
-1.626871643066406250e+02
-1.453093109130859375e+02
1.191767096519470215e+00
1.053750991821289062e+01
5.269837951660156250e+01
5.502787780761718750e+01
-4.541485977172851562e+01
-1.037491455078125000e+02
-1.101627111434936523e+00
1.825548934936523438e+01
-1.828691864013671875e+01
1.353117465972900391e+00
-1.087717056274414062e+02
1.906091003417968750e+02
1.995807647705078125e+01
1.012940673828125000e+02
8.307440948486328125e+01
-3.480339813232421875e+01
-5.359247207641601562e+01
-4.345843505859375000e+01
-9.098610877990722656e+00
4.962636947631835938e+01
7.009719085693359375e+01
-1.358129577636718750e+02
-2.294572830200195312e+01
1.548623046875000000e+02
-1.878187103271484375e+02
8.274954986572265625e+01
-3.847834777832031250e+01
2.586184387207031250e+02
-1.442273902893066406e+01
-1.741485023498535156e+01
2.518788528442382812e+01
-1.434746265411376953e+01
2.290808486938476562e+01
-3.048090362548828125e+01
1.447457695007324219e+01
4.072484588623046875e+01
-3.280442047119140625e+01
5.406695556640625000e+01
4.780583190917968750e+01
7.043259429931640625e+01
-2.266768951416015625e+02
-4.406044006347656250e+01
-1.302317352294921875e+02
-1.236974868774414062e+02
-5.127762985229492188e+01
-6.330494689941406250e+01
1.420774841308593750e+02
1.008343963623046875e+02
-8.350884246826171875e+01
-1.426631469726562500e+02
6.109804534912109375e+01
-7.943112373352050781e+00
-5.161784362792968750e+01
-1.742329406738281250e+02
8.558858489990234375e+01
-5.652162933349609375e+01
7.729032897949218750e+01
-7.722421646118164062e+00
1.744890594482421875e+01
-1.972572784423828125e+02
9.932009887695312500e+01
-2.913870429992675781e+01
-1.709317016601562500e+02
-4.317082595825195312e+01
9.376908111572265625e+01
-2.470929527282714844e+01
-1.296305465698242188e+01
9.660164642333984375e+01
-4.614395904541015625e+01
4.315770721435546875e+01
1.933403320312500000e+02
4.408128356933593750e+01
1.942544555664062500e+01
-8.463553619384765625e+01
-9.788853454589843750e+01
1.013454208374023438e+02
1.971098480224609375e+02
1.187531814575195312e+02
-3.642841720581054688e+01
9.399998474121093750e+01
-5.532296371459960938e+01
1.286920776367187500e+02
-1.733364715576171875e+02
-3.840865325927734375e+01
4.658274078369140625e+01
3.313550567626953125e+01
1.706644058227539062e+01
-3.846389007568359375e+01
9.838573455810546875e+01
-1.230209197998046875e+02
8.225694274902343750e+01
-1.182330398559570312e+02
-1.340312805175781250e+02
8.625170135498046875e+01
4.958026885986328125e+01
-7.050637817382812500e+01
5.556449127197265625e+01
-1.326953125000000000e+02
1.374779968261718750e+02
-2.934879684448242188e+01
1.487151813507080078e+01
8.872462463378906250e+01
-3.783673095703125000e+01
-1.226366653442382812e+02
-2.799245834350585938e+00
1.154422378540039062e+02
-8.863245010375976562e+00
-3.432487106323242188e+01
-1.845407104492187500e+02
-2.723121941089630127e-01
8.378627014160156250e+01
-1.914182662963867188e+01
-4.215317535400390625e+01
2.001221618652343750e+02
5.908423233032226562e+01
1.523111877441406250e+02
-7.145065307617187500e+01
3.328524398803710938e+01
3.279466629028320312e+01
1.206487426757812500e+02
2.264040222167968750e+02
-4.006781005859375000e+01
-1.898686027526855469e+01
1.607498321533203125e+02
1.170025939941406250e+02
6.783956146240234375e+01
-1.368290710449218750e+02
4.774092864990234375e+01
-1.464020080566406250e+02
5.964176559448242188e+01
1.052570190429687500e+02
1.027129745483398438e+01
-7.665927124023437500e+01
-2.142694854736328125e+01
1.117650375366210938e+02
-2.282785654067993164e+00
1.122383346557617188e+02
-6.258135986328125000e+01
-3.264313507080078125e+01
-7.119888305664062500e+01
1.712744140625000000e+02
-9.114286041259765625e+01
1.242992172241210938e+02
1.271729965209960938e+02
-1.200868759155273438e+02
-2.791117668151855469e+01
-1.248382377624511719e+01
-2.166608581542968750e+02
-9.920036315917968750e+01
7.050428390502929688e-01
-1.526887359619140625e+02
-9.396124267578125000e+01
3.958374786376953125e+01
-1.519521617889404297e+01
7.136619567871093750e+01
-3.534443664550781250e+01
1.031579971313476562e+02
1.645130462646484375e+02
5.277351760864257812e+01
-8.419390869140625000e+01
1.778540802001953125e+02
6.635282897949218750e+01
-5.667240524291992188e+01
4.048512268066406250e+01
1.705762100219726562e+01
1.302441406250000000e+02
1.115499038696289062e+02
1.267611503601074219e+01
1.567133941650390625e+02
8.525027465820312500e+01
-1.026427612304687500e+02
-2.336986303329467773e+00
6.481575012207031250e+01
7.071532249450683594e+00
3.805410003662109375e+01
-4.010214996337890625e+01
1.351005249023437500e+02
3.698289489746093750e+01
-5.619685745239257812e+01
7.964817047119140625e+01
-4.172303390502929688e+01
-4.745587825775146484e+00
-4.270794677734375000e+01
1.976691894531250000e+02
-7.384849548339843750e+01
9.896971893310546875e+01
-8.933975982666015625e+01
3.526692199707031250e+01
-4.954279708862304688e+01
4.128879547119140625e+01
2.349919891357421875e+01
-1.908728981018066406e+01
1.512579498291015625e+02
-8.394001770019531250e+01
-4.679902267456054688e+01
-8.677735900878906250e+01
6.459368705749511719e+00
-1.714907836914062500e+02
1.703586883544921875e+02
4.616111373901367188e+01
6.228919219970703125e+01
4.562568283081054688e+01
-6.162678146362304688e+01
7.990595245361328125e+01
9.379902839660644531e+00
5.167528533935546875e+01
-1.332913208007812500e+02
-2.551927566528320312e+01
9.942087554931640625e+01
1.299387512207031250e+02
2.821067619323730469e+01
5.924950790405273438e+01
1.506717834472656250e+02
1.284163475036621094e+01
-2.713506507873535156e+01
1.193637619018554688e+02
1.404862213134765625e+02
-4.772556304931640625e+00
3.029718780517578125e+01
-3.871318817138671875e+01
2.636507987976074219e+01
1.205515747070312500e+02
4.107971954345703125e+01
2.069226684570312500e+02
-8.715180969238281250e+01
-1.651434783935546875e+02
-1.569154510498046875e+02
1.366861877441406250e+02
1.158689403533935547e+01
-7.855872344970703125e+01
-1.152588806152343750e+02
-4.022212982177734375e+01
3.820965051651000977e+00
3.019669189453125000e+02
1.302334136962890625e+02
1.645642395019531250e+02
-5.106039810180664062e+01
2.438067436218261719e+01
-1.354359054565429688e+01
-5.547558593750000000e+01
3.677762222290039062e+01
-9.783856964111328125e+01
8.239241790771484375e+01
6.394985961914062500e+01
1.413330841064453125e+02
1.161530227661132812e+02
-5.858827972412109375e+01
7.616518402099609375e+01
-4.505262374877929688e+01
4.477370262145996094e+00
1.032402038574218750e+01
4.910847854614257812e+01
8.683557891845703125e+01
-1.059611358642578125e+02
4.427499771118164062e+00
-2.585048294067382812e+01
-6.583342742919921875e+01
6.197948455810546875e+01
-2.381769104003906250e+02
3.932870101928710938e+01
9.855963897705078125e+01
7.822953701019287109e+00
-7.824121475219726562e+00
5.856905746459960938e+01
-1.612632560729980469e+01
1.781220626831054688e+01
-6.505806732177734375e+01
-1.062000122070312500e+02
6.808358764648437500e+01
-5.516604232788085938e+01
-3.552486038208007812e+01
1.256014938354492188e+02
-5.811093902587890625e+01
2.395584411621093750e+02
3.432011795043945312e+01
-8.002848625183105469e+00
-9.160604858398437500e+01
6.888685607910156250e+01
-8.480146789550781250e+01
1.004462280273437500e+02
-9.392987251281738281e+00
7.718607330322265625e+01
9.786671447753906250e+01
1.243201141357421875e+02
1.201621398925781250e+02
-4.984020996093750000e+01
-4.942924380302429199e-01
1.093773498535156250e+02
-7.140229344367980957e-01
-1.616688537597656250e+02
1.419726562500000000e+01
-6.125584411621093750e+01
5.483510494232177734e+00
2.077304077148437500e+02
-4.859346389770507812e+01
3.435520935058593750e+01
-9.693727874755859375e+01
8.245038032531738281e+00
2.813704490661621094e+00
-1.221866607666015625e+02
-7.368483734130859375e+01
3.945333099365234375e+01
-6.058655548095703125e+01
-4.710555267333984375e+01
1.206322555541992188e+02
-3.379298400878906250e+01
-8.875191497802734375e+01
1.759236335754394531e+01
9.846729278564453125e+01
-8.186380004882812500e+01
2.028906555175781250e+02
1.266119232177734375e+02
7.277773284912109375e+01
6.882639312744140625e+01
2.211948699951171875e+02
-1.581750965118408203e+01
-4.564839935302734375e+01
4.941101837158203125e+01
9.990826416015625000e+01
1.789707946777343750e+02
-4.280030822753906250e+01
1.139467620849609375e+02
6.425479888916015625e+01
-5.006134414672851562e+01
1.236155395507812500e+02
3.318276166915893555e+00
7.625238037109375000e+01
-9.201736450195312500e+01
-1.094039459228515625e+02
-8.687930297851562500e+01
2.077306509017944336e+00
-2.531337280273437500e+02
-1.234445571899414062e+02
-7.749954223632812500e+01
-5.828642845153808594e+00
1.032123794555664062e+02
-6.563364410400390625e+01
5.452125549316406250e+01
2.366421222686767578e+00
1.137143478393554688e+02
1.426537036895751953e+01
-2.807766723632812500e+01
2.987934875488281250e+01
1.257054290771484375e+02
6.784555816650390625e+01
1.195413360595703125e+02
-8.052812194824218750e+01
-7.616175651550292969e+00
1.021365661621093750e+02
-1.005795364379882812e+02
9.179620361328125000e+01
1.571805572509765625e+02
1.322313385009765625e+02
3.290658950805664062e+01
-1.229760894775390625e+02
-4.130157089233398438e+01
-2.912997817993164062e+01
2.059151458740234375e+01
-1.878448028564453125e+02
4.581921386718750000e+01
-1.757789459228515625e+02
-5.112097930908203125e+01
-1.113433685302734375e+02
-9.727606201171875000e+01
3.270732116699218750e+01
-4.086320877075195312e+00
-8.665048980712890625e+01
-8.550922393798828125e+01
-2.845233726501464844e+01
8.882720184326171875e+01
-6.904957580566406250e+01
4.358108901977539062e+01
2.217286987304687500e+02
2.211074447631835938e+01
6.872810363769531250e+01
-6.413663482666015625e+01
-2.937281799316406250e+01
9.929130554199218750e+01
1.628153228759765625e+02
-4.826243972778320312e+01
3.534747695922851562e+01
3.716822052001953125e+01
-1.836120605468750000e+02
2.836089134216308594e+00
3.525457000732421875e+01
-2.984002685546875000e+02
-5.719876861572265625e+01
-5.609467625617980957e-01
2.264794349670410156e+01
5.801158523559570312e+01
1.423771667480468750e+02
3.834371185302734375e+01
5.209101867675781250e+01
6.572318267822265625e+01
-6.652719116210937500e+01
-4.995484542846679688e+01
2.926447296142578125e+01
2.861923217773437500e+01
3.664390945434570312e+01
1.987936096191406250e+02
-8.863375854492187500e+01
2.794290771484375000e+02
1.810991821289062500e+02
1.711134185791015625e+02
-4.197935104370117188e+01
-7.757035064697265625e+01
1.220420684814453125e+02
-3.912653732299804688e+01
1.025945510864257812e+02
1.670137023925781250e+02
-1.798895416259765625e+02
-5.619773864746093750e+01
5.168286132812500000e+01
1.095462799072265625e+02
-1.239129791259765625e+02
-2.348726463317871094e+01
9.449060821533203125e+01
8.377375793457031250e+01
1.099550628662109375e+02
-1.058396682739257812e+02
-3.187867736816406250e+01
-4.428304290771484375e+01
-2.575869941711425781e+01
2.483717155456542969e+01
-1.334936828613281250e+02
4.230561828613281250e+01
4.793952941894531250e+01
1.497698364257812500e+02
7.776365661621093750e+01
4.964334487915039062e+01
9.462327575683593750e+01
1.199118728637695312e+02
8.525651550292968750e+01
-9.766471862792968750e+00
1.344353866577148438e+01
2.075552673339843750e+02
-5.067370605468750000e+01
5.588805675506591797e+00
-1.911822509765625000e+02
6.331855773925781250e+01
-1.302408933639526367e+00
4.134282684326171875e+01
-3.020265197753906250e+01
-1.747110366821289062e+01
3.810499572753906250e+01
1.581421051025390625e+02
7.360430717468261719e+00
1.154268035888671875e+02
-8.729993438720703125e+01
-6.956966400146484375e+01
-7.567862701416015625e+01
-1.580375366210937500e+02
1.177912445068359375e+02
8.500238037109375000e+01
-1.136982679367065430e+00
1.462832069396972656e+01
5.314551162719726562e+01
-4.712059020996093750e+01
9.813674926757812500e+01
7.511304378509521484e+00
-4.728878402709960938e+01
-1.132805328369140625e+02
3.112152290344238281e+01
3.544314193725585938e+01
1.393537597656250000e+02
-1.809226531982421875e+02
2.157218360900878906e+01
-1.489371490478515625e+01
1.396702575683593750e+02
-5.672517395019531250e+01
4.642228698730468750e+01
-1.248552780151367188e+02
1.187964200973510742e+00
1.317191009521484375e+02
2.747710037231445312e+01
-2.722930908203125000e+01
-1.399101257324218750e+02
-2.002219238281250000e+02
-4.830772018432617188e+01
-2.310905456542968750e+01
-5.613303756713867188e+01
6.539843750000000000e+01
-1.002215652465820312e+02
1.030269622802734375e+02
3.303626632690429688e+01
-1.169787673950195312e+02
3.360765838623046875e+01
-1.467128448486328125e+02
-9.949380493164062500e+01
-3.400837707519531250e+01
-1.175626754760742188e+02
-1.391954345703125000e+02
-9.825868606567382812e+00
-1.712491607666015625e+02
4.522846221923828125e+01
-1.779919624328613281e+01
-2.757039184570312500e+02
1.911192474365234375e+02
9.834584045410156250e+01
7.021430206298828125e+01
-3.978400421142578125e+01
-3.810795974731445312e+01
-3.166317367553710938e+01
9.848663330078125000e+01
-6.735191345214843750e+01
5.936423110961914062e+01
7.588611602783203125e+01
1.116309280395507812e+02
1.179700241088867188e+02
-8.323490142822265625e+01
4.659924316406250000e+01
-1.308831787109375000e+02
2.428177833557128906e+01
2.130200195312500000e+02
1.279763565063476562e+02
1.589708862304687500e+02
-5.039387512207031250e+01
1.056712036132812500e+02
5.689064788818359375e+01
-3.856892013549804688e+01
-3.528797531127929688e+01
6.651229095458984375e+01
1.106325149536132812e+02
-1.237014999389648438e+02
-4.259155273437500000e+00
-1.552734832763671875e+02
-6.183600997924804688e+01
1.441027545928955078e+01
-1.222480545043945312e+02
2.068489265441894531e+01
-8.854467010498046875e+01
-2.056323814392089844e+01
-4.581116867065429688e+01
-8.858357238769531250e+01
-6.400494384765625000e+01
7.066760253906250000e+01
1.879489898681640625e+01
-2.572888731956481934e-01
3.570991897583007812e+01
6.151612472534179688e+01
-3.456828117370605469e+00
1.350611419677734375e+02
1.327402782440185547e+01
1.388938446044921875e+02
1.979601287841796875e+01
4.623324966430664062e+01
3.111482048034667969e+01
7.696939086914062500e+01
2.168693923950195312e+01
-1.305034484863281250e+02
1.597771072387695312e+01
3.507009029388427734e+00
-4.287742233276367188e+01
-1.382425231933593750e+02
-6.005184555053710938e+01
8.833507537841796875e+01
-2.332975387573242188e+01
7.723608398437500000e+01
-9.029962158203125000e+01
-5.836973190307617188e+00
1.351983947753906250e+02
7.400288391113281250e+01
1.110821456909179688e+02
1.028260326385498047e+01
-6.396062850952148438e+01
-2.104985961914062500e+02
-7.730818939208984375e+01
-7.474672698974609375e+01
1.074916992187500000e+02
1.820333251953125000e+02
-9.097933959960937500e+01
-4.014260864257812500e+01
-2.149727249145507812e+01
3.061952018737792969e+01
2.036308746337890625e+02
3.811339950561523438e+01
1.511841888427734375e+02
-1.086801681518554688e+02
-1.536113357543945312e+01
1.733892974853515625e+02
1.590148010253906250e+02
-3.623958969116210938e+01
-3.082662010192871094e+01
9.778421020507812500e+01
-1.051102066040039062e+02
1.144500961303710938e+02
5.691435241699218750e+01
-4.699686431884765625e+01
-3.224309539794921875e+01
5.402219390869140625e+01
-4.768931198120117188e+01
2.048885345458984375e+02
-1.396893463134765625e+02
-1.406610298156738281e+01
1.790065193176269531e+01
6.269632720947265625e+01
-1.401909179687500000e+02
1.367812347412109375e+02
2.298509407043457031e+01
-9.755711364746093750e+01
-6.207909393310546875e+01
-5.928600788116455078e+00
9.467326354980468750e+01
-7.234608459472656250e+01
-2.435832061767578125e+02
7.127288818359375000e+01
1.736375274658203125e+02
5.442223358154296875e+01
-3.979846191406250000e+01
-8.901068115234375000e+01
5.128522491455078125e+01
1.878982696533203125e+02
-4.652400588989257812e+01
-1.340729370117187500e+02
-1.069671859741210938e+02
-1.012953872680664062e+02
-7.012570190429687500e+01
2.526913909912109375e+02
4.645281434059143066e-01
-1.979234886169433594e+01
6.278225326538085938e+01
-6.966840028762817383e-01
4.377056503295898438e+01
7.463545989990234375e+01
-7.793551635742187500e+01
-1.314960021972656250e+02
-7.035395622253417969e+00
-9.086479949951171875e+01
-1.141301422119140625e+02
-1.045328292846679688e+02
-4.190342330932617188e+01
1.121741561889648438e+02
-1.016421661376953125e+02
7.216685485839843750e+01
-4.561400604248046875e+01
-4.921676254272460938e+01
9.394468688964843750e+01
-7.471936035156250000e+01
6.586858367919921875e+01
-1.423054046630859375e+02
2.265681076049804688e+01
2.918079185485839844e+01
-6.376709365844726562e+01
-1.381896209716796875e+02
-6.050067138671875000e+01
1.977339935302734375e+02
2.089457130432128906e+01
-1.175193786621093750e+02
1.507338104248046875e+02
8.457376098632812500e+01
1.266388397216796875e+02
1.896965179443359375e+02
-1.203624114990234375e+02
1.543947448730468750e+02
-4.351499176025390625e+01
5.093449401855468750e+01
3.934395980834960938e+01
6.487396240234375000e+01
-3.756306469440460205e-01
-1.272542724609375000e+02
-1.263239135742187500e+02
4.839851379394531250e+01
2.400149536132812500e+02
2.042822456359863281e+01
4.742306900024414062e+01
8.592134094238281250e+01
1.045954742431640625e+02
-1.586473693847656250e+02
1.480543804168701172e+01
3.141390419006347656e+01
-6.023962402343750000e+01
1.732145309448242188e+01
1.413991394042968750e+02
2.221163558959960938e+01
-1.387912178039550781e+01
1.372968139648437500e+02
-1.732280273437500000e+02
6.261379623413085938e+01
5.624254989624023438e+01
-4.368088531494140625e+01
-2.801840209960937500e+01
1.120779495239257812e+02
-4.197948455810546875e+01
2.281089782714843750e+02
-1.392520785331726074e+00
2.734915542602539062e+01
9.766411590576171875e+01
-6.708542633056640625e+01
-1.990432858467102051e+00
-6.224354553222656250e+01
-1.682510733604431152e+00
1.686568298339843750e+02
-6.674490356445312500e+01
1.925150604248046875e+02
6.520780944824218750e+01
1.153322219848632812e+02
1.154472351074218750e+00
-2.331844024658203125e+02
5.389661788940429688e+01
1.183578491210937500e+02
-2.317992591857910156e+01
-7.594407653808593750e+01
-8.943780517578125000e+01
5.230478668212890625e+01
1.105858001708984375e+02
1.064809570312500000e+02
-1.599439239501953125e+02
2.494754028320312500e+01
-6.701840972900390625e+01
-4.637479019165039062e+01
1.338779754638671875e+02
8.974341583251953125e+01
-1.498012733459472656e+01
-8.134320068359375000e+01
-1.776467895507812500e+01
-1.239329452514648438e+02
8.233927154541015625e+01
-1.924222869873046875e+02
-4.454568862915039062e+01
7.392819976806640625e+01
1.479035949707031250e+01
1.713202362060546875e+02
1.275142898559570312e+02
3.199340438842773438e+01
7.196417236328125000e+01
1.815699005126953125e+01
1.514316101074218750e+02
1.295494079589843750e+02
-5.946890354156494141e+00
-6.066976165771484375e+01
1.229958801269531250e+02
6.364371109008789062e+01
4.447959899902343750e+01
2.863303947448730469e+01
-4.601293182373046875e+01
1.082693252563476562e+02
-4.331262588500976562e+01
-1.134141235351562500e+02
4.012817001342773438e+01
-4.627747726440429688e+01
-4.140466308593750000e+01
-1.019875488281250000e+02
-3.333446502685546875e+01
-3.318571853637695312e+01
1.288968944549560547e+01
3.940505218505859375e+01
1.994806213378906250e+02
1.696649322509765625e+02
-6.929971313476562500e+01
7.825476646423339844e+00
4.166879272460937500e+01
1.470908355712890625e+02
-8.303741455078125000e+01
-1.208496475219726562e+02
1.747673988342285156e+01
-6.608119964599609375e+01
-5.665942001342773438e+01
1.240463027954101562e+02
6.938217163085937500e+01
8.771306610107421875e+01
2.571462440490722656e+01
-1.200817718505859375e+02
1.135019073486328125e+02
1.429727935791015625e+02
6.854869842529296875e+01
-1.167170410156250000e+02
7.781298065185546875e+01
5.345895385742187500e+01
-1.633654479980468750e+02
1.425843238830566406e+01
-2.254862403869628906e+01
-2.948817634582519531e+01
-1.342409973144531250e+02
-2.149050521850585938e+01
1.104326477050781250e+02
-1.908053741455078125e+02
7.699995422363281250e+01
1.291233673095703125e+02
-9.894396972656250000e+01
-1.582490844726562500e+02
-8.890483856201171875e+01
-1.287516498565673828e+01
7.379099273681640625e+01
-6.192822265625000000e+01
-4.721600341796875000e+01
-1.606445312500000000e+01
1.236666183471679688e+02
1.466918487548828125e+02
-6.955998229980468750e+01
2.292289428710937500e+02
1.687418746948242188e+01
-1.440718841552734375e+02
-6.453153228759765625e+01
-7.944477558135986328e+00
-7.049188232421875000e+01
-7.155187988281250000e+01
1.071261291503906250e+02
1.081113357543945312e+02
5.119316101074218750e+01
-1.039308319091796875e+02
4.107421493530273438e+01
-5.217972946166992188e+01
2.128083801269531250e+01
-1.444440307617187500e+02
-6.638149261474609375e+01
6.367589187622070312e+01
-4.553114700317382812e+01
-1.684048080444335938e+01
1.042200775146484375e+02
-4.017850875854492188e+01
9.947872161865234375e+01
5.026906204223632812e+01
1.602293090820312500e+02
-2.594148254394531250e+01
1.001986160278320312e+02
-5.612241744995117188e+01
4.412702083587646484e+00
-8.325071716308593750e+01
-3.931562423706054688e+01
-2.578062057495117188e+01
-1.211909332275390625e+02
-6.738924407958984375e+01
-8.255250549316406250e+01
6.816163539886474609e+00
7.910034942626953125e+01
-4.065438079833984375e+01
8.852269172668457031e+00
1.011968612670898438e+02
9.690506744384765625e+01
1.897627410888671875e+02
5.504129409790039062e+01
-1.042874908447265625e+02
3.661996126174926758e+00
-2.776030349731445312e+01
2.364638328552246094e+01
4.338303375244140625e+01
-5.700275421142578125e+01
-1.325338439941406250e+02
-2.354218101501464844e+01
-7.107151985168457031e+00
-5.377080917358398438e+01
-3.952265930175781250e+01
-4.854728317260742188e+01
-1.683280181884765625e+02
1.414911804199218750e+02
1.631374206542968750e+02
-1.808852767944335938e+01
-5.082845687866210938e+01
1.611707611083984375e+02
5.577649307250976562e+01
-3.416233825683593750e+01
-1.426213264465332031e+01
1.328828582763671875e+02
-1.289954833984375000e+02
-1.098175048828125000e+02
2.876045837402343750e+02
-6.248263549804687500e+01
3.137070465087890625e+01
7.539829254150390625e+01
5.144629001617431641e+00
-2.944297409057617188e+01
-4.583709335327148438e+01
1.381221618652343750e+02
-1.247172470092773438e+02
-1.323015289306640625e+02
-6.312250518798828125e+01
-2.371608018875122070e+00
-2.455905456542968750e+02
-1.756424255371093750e+02
-3.288313293457031250e+01
1.533229217529296875e+02
1.626948242187500000e+02
-2.208624267578125000e+01
1.096889038085937500e+02
1.118590011596679688e+02
-9.636466217041015625e+01
-2.194922637939453125e+01
-8.661775588989257812e+00
1.148598556518554688e+02
9.850559234619140625e+00
6.443933868408203125e+01
1.805126647949218750e+02
-2.512196540832519531e+01
2.081407318115234375e+02
1.789346885681152344e+01
2.977707290649414062e+01
-7.868011474609375000e+01
-7.872486877441406250e+01
-7.505110931396484375e+01
1.847494659423828125e+02
-5.790768814086914062e+01
2.978945350646972656e+01
-9.955200195312500000e+01
1.779428405761718750e+02
-1.964064025878906250e+01
9.948150634765625000e+01
6.541162872314453125e+01
1.455775146484375000e+02
-6.636843109130859375e+01
6.280859756469726562e+01
1.311268005371093750e+02
-9.536032104492187500e+01
1.571738586425781250e+02
-6.630312347412109375e+01
8.103078842163085938e+00
1.230934753417968750e+02
-8.074372100830078125e+01
-1.305816345214843750e+02
1.667393493652343750e+02
-4.036436080932617188e+01
6.377313232421875000e+01
-1.793317413330078125e+01
3.249257278442382812e+01
-6.769952392578125000e+01
9.824182128906250000e+01
1.334329376220703125e+02
7.540216064453125000e+01
-1.165018844604492188e+01
1.333931732177734375e+02
-9.356361389160156250e+01
1.182172622680664062e+02
-9.969899749755859375e+01
-5.469118881225585938e+01
1.149529724121093750e+02
3.593771743774414062e+01
6.602664947509765625e+01
-6.396981430053710938e+01
-1.180560779571533203e+01
-5.371175384521484375e+01
7.576682281494140625e+01
-1.601192016601562500e+02
-2.048401641845703125e+01
-7.435979461669921875e+01
-3.301009368896484375e+01
7.230756378173828125e+01
5.657069015502929688e+01
3.596801042556762695e+00
-7.921398925781250000e+01
8.067205810546875000e+01
7.822614669799804688e+00
3.385773086547851562e+01
-1.165782470703125000e+02
2.358700256347656250e+02
6.485920715332031250e+01
-1.683089828491210938e+01
9.221845245361328125e+01
2.138168907165527344e+01
5.942388916015625000e+01
-6.300914764404296875e+01
-5.375091552734375000e+01
-2.374667167663574219e+00
1.154517898559570312e+02
-2.215871429443359375e+01
-1.998462295532226562e+01
-1.286376953125000000e+02
-2.566587638854980469e+01
-8.852578735351562500e+01
-1.442213630676269531e+01
1.154894332885742188e+02
7.315367889404296875e+01
1.798597869873046875e+02
2.351898765563964844e+01
1.150890502929687500e+02
-6.040476608276367188e+01
-4.253704071044921875e+01
7.288580387830734253e-02
-8.828944206237792969e+00
-1.606111145019531250e+01
1.128897552490234375e+02
-3.991066741943359375e+01
-2.249733276367187500e+02
-4.945867919921875000e+01
6.399644470214843750e+01
1.445643711090087891e+01
-2.556757354736328125e+01
-3.297714996337890625e+01
-1.627205352783203125e+02
4.001409912109375000e+01
3.898056793212890625e+01
1.843902282714843750e+02
-6.531457519531250000e+01
-7.377392768859863281e+00
-1.029986495971679688e+02
-2.453068971633911133e+00
2.095737457275390625e+01
-8.631786346435546875e+00
-5.308561325073242188e+01
1.931643371582031250e+02
-3.697072219848632812e+01
1.371322326660156250e+02
-2.489892196655273438e+01
-6.995055389404296875e+01
9.795135498046875000e+01
1.872669677734375000e+02
7.249225616455078125e+01
9.705550384521484375e+01
1.581923522949218750e+02
1.968827056884765625e+02
-9.012825775146484375e+01
-8.129150390625000000e+01
-6.665689086914062500e+01
3.849232864379882812e+01
1.382405395507812500e+02
-8.031050872802734375e+01
-8.388249397277832031e+00
-1.751982498168945312e+01
4.431340026855468750e+01
4.428104019165039062e+01
1.440427246093750000e+02
-3.807921600341796875e+01
-1.314011840820312500e+02
-1.411100311279296875e+02
7.655780029296875000e+01
-8.301747131347656250e+01
-1.107116088867187500e+02
3.655483245849609375e+01
-1.139737396240234375e+02
1.146311874389648438e+02
3.445249795913696289e+00
-7.594252014160156250e+01
-1.011506347656250000e+02
-4.869984817504882812e+01
2.516791381835937500e+02
4.566712188720703125e+01
-1.418588867187500000e+02
-1.046371002197265625e+02
-8.698542785644531250e+01
-8.303835296630859375e+01
-1.289395141601562500e+02
2.805291175842285156e+01
4.147225570678710938e+01
-2.086700797080993652e-01
6.585604858398437500e+01
3.058115196228027344e+01
4.362088012695312500e+01
5.996993637084960938e+01
-1.852876091003417969e+01
1.186084899902343750e+02
-4.610397338867187500e+01
-1.006792526245117188e+02
3.330685424804687500e+01
-1.595546722412109375e+02
1.022308120727539062e+02
1.885059051513671875e+02
1.886844635009765625e+02
7.462675476074218750e+01
-2.405409431457519531e+01
2.128352203369140625e+02
9.727054595947265625e+01
7.258097076416015625e+01
-1.343113708496093750e+02
-3.797074317932128906e+00
9.295178985595703125e+01
1.190765838623046875e+02
1.503056182861328125e+02
8.295934677124023438e+00
4.884172439575195312e+01
1.225728988647460938e+02
-1.246975994110107422e+01
-8.213472747802734375e+01
1.679037017822265625e+02
2.556909942626953125e+01
-7.324115753173828125e+01
1.832143707275390625e+02
-4.116857910156250000e+01
1.548291873931884766e+01
-7.342045593261718750e+01
1.204601860046386719e+01
4.054904556274414062e+01
4.740730524063110352e-01
-6.711553192138671875e+01
4.210069656372070312e+01
1.905369262695312500e+02
-2.339791564941406250e+02
4.671299457550048828e+00
2.939289855957031250e+01
-1.044114685058593750e+02
-7.162932586669921875e+01
-3.936379432678222656e+00
1.061061248779296875e+02
1.771260375976562500e+02
5.390602493286132812e+01
-1.922716712951660156e+01
-9.355508422851562500e+01
-2.827662277221679688e+01
-2.100449562072753906e+01
1.083714828491210938e+02
2.374134445190429688e+01
1.444407806396484375e+02
1.849348297119140625e+02
-4.097484588623046875e+00
2.246789932250976562e+00
-8.243845367431640625e+01
7.553507232666015625e+01
1.382866058349609375e+02
3.396770477294921875e+01
-9.861428833007812500e+01
1.300632324218750000e+02
1.385017089843750000e+02
-1.422371368408203125e+02
9.728132247924804688e+00
2.320616302490234375e+02
1.705757293701171875e+02
2.100782928466796875e+02
-6.389342117309570312e+01
-2.521361923217773438e+01
1.291529846191406250e+02
-9.858894348144531250e+01
8.497168540954589844e+00
-4.636371994018554688e+01
1.909934844970703125e+02
-7.035744476318359375e+01
1.075893497467041016e+01
-2.657610511779785156e+01
-1.173014755249023438e+02
1.443383178710937500e+02
3.531381607055664062e+01
6.810765838623046875e+01
-2.983782577514648438e+01
5.165257263183593750e+01
-1.461316070556640625e+02
1.207148818969726562e+02
-7.198271942138671875e+01
-4.517197132110595703e+00
-4.751033020019531250e+01
-2.532932662963867188e+01
1.466955871582031250e+02
8.120888519287109375e+01
-4.463357162475585938e+01
-4.895733642578125000e+01
-2.212243652343750000e+01
-4.412213516235351562e+01
1.705513305664062500e+02
7.589703369140625000e+01
5.717728805541992188e+01
3.199138069152832031e+01
1.183635940551757812e+02
8.403088378906250000e+01
-4.901808929443359375e+01
1.455664978027343750e+02
3.555271148681640625e+01
-9.504040527343750000e+01
8.281775665283203125e+01
7.381688690185546875e+01
-2.558865966796875000e+02
5.526454544067382812e+01
1.119510192871093750e+02
3.677394104003906250e+01
-1.061334838867187500e+02
-6.868157196044921875e+01
-8.588149261474609375e+01
-1.713065862655639648e+00
-2.070729064941406250e+02
-3.511182022094726562e+01
1.210249557495117188e+02
9.900551795959472656e+00
-4.021109771728515625e+01
-2.644267578125000000e+02
1.811524810791015625e+02
-1.584579467773437500e+01
1.382576751708984375e+02
-1.556942653656005859e+01
2.820315856933593750e+02
-3.029246330261230469e+01
-1.284373779296875000e+02
-2.083361816406250000e+02
-1.167022323608398438e+02
-8.369531250000000000e+01
1.502401065826416016e+01
1.005234603881835938e+02
2.360688591003417969e+01
4.993953227996826172e+00
-5.978308486938476562e+01
-7.211660766601562500e+01
1.276450443267822266e+01
1.364678497314453125e+02
-3.699154663085937500e+01
-5.755637359619140625e+01
4.726395797729492188e+01
-6.680743408203125000e+01
-1.416478157043457031e+01
9.555844879150390625e+01
-3.135904312133789062e+01
1.835601959228515625e+02
8.654718017578125000e+01
-9.056248474121093750e+01
-1.277531738281250000e+02
9.808519744873046875e+01
9.095321655273437500e+01
7.042409515380859375e+01
1.480446910858154297e+01
-1.428640441894531250e+02
-1.654229164123535156e+01
-8.263025665283203125e+01
2.327477722167968750e+02
-2.857908725738525391e+00
-1.383520984649658203e+01
-8.000627899169921875e+01
-7.692474365234375000e+01
-4.222641944885253906e+00
1.421990814208984375e+02
-1.779765319824218750e+01
-3.759836435317993164e+00
1.136770706176757812e+02
6.576267242431640625e+01
1.880659332275390625e+02
-1.894968795776367188e+01
-3.380922317504882812e+01
1.460128631591796875e+02
3.349373245239257812e+01
-7.618068695068359375e+01
1.553728637695312500e+02
1.684561920166015625e+01
7.347914123535156250e+01
-8.647618293762207031e+00
2.651274719238281250e+02
3.878693008422851562e+01
4.768681335449218750e+01
6.939620971679687500e+01
7.366049194335937500e+01
2.025889129638671875e+02
-1.715121307373046875e+02
-3.620362091064453125e+01
-1.915109062194824219e+01
-1.290220928192138672e+01
4.784696960449218750e+01
3.330141448974609375e+01
-8.399034118652343750e+01
9.578866577148437500e+01
3.780586242675781250e+01
1.557463073730468750e+01
1.627714157104492188e+01
1.626229400634765625e+02
2.720213413238525391e+00
-6.178020477294921875e+00
4.176791381835937500e+01
9.083850097656250000e+01
2.375474395751953125e+02
9.783529043197631836e-01
1.830453186035156250e+02
1.270347824096679688e+02
1.962508697509765625e+02
-8.889328002929687500e+01
-5.996402359008789062e+01
8.392297363281250000e+01
2.052096366882324219e+01
-1.468576660156250000e+02
3.843355178833007812e+01
3.295986557006835938e+01
2.005020332336425781e+01
1.432027626037597656e+01
1.152997817993164062e+02
-1.983097839355468750e+02
7.921853637695312500e+01
1.054695358276367188e+02
2.136562108993530273e+00
3.766022491455078125e+01
-2.958638370037078857e-01
-3.029544639587402344e+01
2.061309051513671875e+02
-7.294046020507812500e+01
-1.035298309326171875e+02
3.503231811523437500e+01
9.957341766357421875e+01
-7.014717864990234375e+01
8.890394592285156250e+01
-1.373374938964843750e+02
8.915751457214355469e+00
3.700525283813476562e+01
-1.040997238159179688e+02
1.917301483154296875e+02
6.712018585205078125e+01
1.187737731933593750e+02
-8.972039031982421875e+01
-1.111828536987304688e+02
-4.313833236694335938e+01
-8.760392761230468750e+01
-2.324561157226562500e+02
1.808683395385742188e+01
8.602620697021484375e+01
-1.107950897216796875e+02
-4.607319259643554688e+01
-1.422498168945312500e+02
1.750515289306640625e+02
-1.780085372924804688e+01
-2.747313690185546875e+01
1.184391632080078125e+02
1.045582046508789062e+02
1.765899353027343750e+02
-5.539622530341148376e-02
-1.535716705322265625e+02
6.312606430053710938e+01
-1.212360191345214844e+01
2.696121406555175781e+01
4.300754547119140625e+01
-2.532006454467773438e+01
-1.010935287475585938e+02
-1.146997070312500000e+02
1.265500793457031250e+02
1.512816162109375000e+02
-8.599861145019531250e+01
-1.285874328613281250e+02
7.646173858642578125e+01
1.354480895996093750e+02
-7.421662139892578125e+01
5.238271331787109375e+01
-1.238632202148437500e+02
-1.848623046875000000e+02
1.520357666015625000e+02
1.300723571777343750e+02
1.637786254882812500e+02
-1.130411758422851562e+02
1.092616653442382812e+02
-1.932846374511718750e+02
-1.470773983001708984e+01
5.558881759643554688e+00
7.710956573486328125e+00
-7.505318450927734375e+01
-2.570117378234863281e+01
3.977912902832031250e+01
-5.236418914794921875e+01
-3.314171218872070312e+01
8.554835510253906250e+01
4.328723144531250000e+01
7.125910186767578125e+01
-2.349006891250610352e+00
1.264605560302734375e+02
1.003048095703125000e+02
4.266733932495117188e+01
7.053755950927734375e+01
3.669206857681274414e+00
1.762902641296386719e+01
2.002274475097656250e+02
6.002815246582031250e+01
-1.268255615234375000e+02
-1.264433574676513672e+01
-1.235958099365234375e+02
1.344987030029296875e+02
-1.189953079223632812e+02
1.380928649902343750e+02
6.718340301513671875e+01
1.052057552337646484e+01
3.841259002685546875e+01
-3.494358062744140625e+00
-7.394505977630615234e+00
9.361650848388671875e+01
-1.363876700401306152e+00
-2.139123535156250000e+01
-3.068290138244628906e+01
-7.674854278564453125e+01
-7.465754508972167969e+00
-1.027613544464111328e+01
-2.968176651000976562e+01
-1.485184478759765625e+01
2.003784561157226562e+01
4.391286468505859375e+01
1.459994354248046875e+02
-5.838227844238281250e+01
-3.492075347900390625e+01
1.667117004394531250e+02
4.500464630126953125e+01
8.969071197509765625e+01
-2.169941186904907227e+00
-6.345657730102539062e+01
2.744950103759765625e+01
-1.088895339965820312e+02
6.915884399414062500e+01
-3.136294174194335938e+01
-1.925994415283203125e+02
5.625527954101562500e+01
-4.653020095825195312e+01
1.310152244567871094e+01
-1.245812911987304688e+02
-9.937605285644531250e+01
-2.846809577941894531e+01
1.200025558471679688e+02
3.274634170532226562e+01
-1.981282653808593750e+02
-7.335731506347656250e+01
5.578172683715820312e+01
-1.444844627380371094e+01
-3.503992080688476562e+01
8.591124725341796875e+01
-1.341410446166992188e+01
1.585818634033203125e+02
1.020774841308593750e+02
2.970599060058593750e+02
-4.354528045654296875e+01
-9.687848663330078125e+01
8.579163360595703125e+01
2.682680664062500000e+02
1.797602272033691406e+01
-9.428041458129882812e+00
1.060124130249023438e+02
2.710420227050781250e+02
4.022706222534179688e+01
8.254546356201171875e+01
1.287153320312500000e+02
6.727360725402832031e+00
-9.330007171630859375e+01
-8.765253448486328125e+01
1.712979316711425781e+01
7.264841461181640625e+01
-1.797042999267578125e+02
-4.438197708129882812e+01
8.253623008728027344e+00
1.236355209350585938e+01
7.538634490966796875e+01
1.483521175384521484e+01
6.271477508544921875e+01
-7.047615051269531250e+01
-1.949621276855468750e+02
-1.799867057800292969e+01
1.233118057250976562e+01
1.622420043945312500e+02
6.684502410888671875e+01
6.144054031372070312e+01
-1.255105514526367188e+02
2.392306365966796875e+02
3.346665859222412109e+00
-2.916282081604003906e+01
3.732528686523437500e+01
1.937150573730468750e+02
-9.928298950195312500e+01
8.607524871826171875e+01
9.111310577392578125e+01
-3.999743652343750000e+01
1.198522415161132812e+02
-3.118261337280273438e+01
9.195201110839843750e+01
-1.341570129394531250e+02
2.164873123168945312e+01
1.188001632690429688e+02
1.625827484130859375e+02
-1.156516189575195312e+02
8.213121032714843750e+01
3.894746017456054688e+01
-7.098062896728515625e+01
5.082278823852539062e+01
-6.851155090332031250e+01
-5.220717620849609375e+01
4.429411315917968750e+01
-1.846477661132812500e+02
-5.543004226684570312e+01
-7.384028625488281250e+01
1.765242815017700195e-01
1.476310577392578125e+02
-1.648334503173828125e+01
-1.163325424194335938e+02
4.143611145019531250e+01
8.682587432861328125e+01
-1.891964912414550781e+01
1.049157638549804688e+02
-8.217362976074218750e+01
-1.199865722656250000e+02
-2.992279815673828125e+01
-8.417907714843750000e+01
-1.170309448242187500e+02
1.365757751464843750e+02
1.583871765136718750e+02
1.343982086181640625e+02
-7.883151054382324219e+00
-1.602106857299804688e+01
-8.245202636718750000e+01
2.441719360351562500e+02
-1.162844314575195312e+02
-2.899820518493652344e+01
1.468069915771484375e+02
1.084112854003906250e+02
1.060574531555175781e+01
-9.285623931884765625e+01
8.574835968017578125e+01
-9.640253448486328125e+01
9.625712585449218750e+01
-9.648498535156250000e+01
-2.299590873718261719e+01
-3.377596664428710938e+01
2.363463592529296875e+02
-7.634353637695312500e+01
-1.228169708251953125e+02
2.355773468017578125e+02
1.450267944335937500e+02
6.074332046508789062e+01
-9.489744901657104492e-01
-4.542201232910156250e+01
2.289332389831542969e+01
-4.998031997680664062e+01
2.135397720336914062e+01
7.970682525634765625e+01
-6.559075927734375000e+01
-1.937416381835937500e+02
-1.061229095458984375e+02
3.590790557861328125e+01
-2.255522537231445312e+01
-8.444406890869140625e+01
2.238555335998535156e+01
1.040727615356445312e+02
5.470965957641601562e+01
-8.623258209228515625e+01
9.290869140625000000e+01
1.863009643554687500e+02
-1.748485107421875000e+02
-2.106946563720703125e+01
9.391419219970703125e+01
8.503612518310546875e+01
5.691908645629882812e+01
-1.327175140380859375e+02
-2.114364624023437500e+02
-5.419247150421142578e+00
-3.310205459594726562e+01
-7.320958709716796875e+01
2.655473709106445312e+01
-2.910058212280273438e+01
-1.240271911621093750e+02
5.062780380249023438e+01
-1.036249542236328125e+02
-9.757441711425781250e+01
-1.095571517944335938e+02
-9.299710083007812500e+01
1.283637847900390625e+02
5.951994705200195312e+01
4.580788421630859375e+01
1.253472595214843750e+02
3.554358291625976562e+01
-1.375816040039062500e+02
-4.786506652832031250e+00
2.842296981811523438e+01
-1.637570762634277344e+01
-2.678932189941406250e+01
-2.559886360168457031e+01
-1.105034103393554688e+02
4.923730850219726562e+00
-1.079919815063476562e+02
9.751124572753906250e+01
-1.127998352050781250e+02
5.022967910766601562e+01
1.500336837768554688e+01
-4.597420501708984375e+01
2.149778127670288086e+00
-3.407233047485351562e+01
-2.304371833801269531e+01
-9.649697875976562500e+01
-2.412868499755859375e+02
-4.708090591430664062e+01
-7.856597137451171875e+01
8.524291229248046875e+01
4.996114349365234375e+01
1.262571716308593750e+02
-8.964324188232421875e+01
1.702493438720703125e+02
-2.765378379821777344e+01
8.428133130073547363e-01
4.924314498901367188e+01
6.305733871459960938e+01
1.135046482086181641e+01
2.373657989501953125e+01
9.515204620361328125e+01
2.147322845458984375e+02
1.256902923583984375e+02
1.115909576416015625e+02
3.611832046508789062e+01
1.949425506591796875e+02
3.104061603546142578e+00
4.059001922607421875e+01
1.442758679389953613e+00
-1.854681396484375000e+02
-2.132371520996093750e+01
-2.448569030761718750e+02
-2.414611053466796875e+02
-9.269281005859375000e+01
1.176669464111328125e+02
1.175121917724609375e+02
-4.516650390625000000e+01
4.187455177307128906e+00
2.106176910400390625e+02
-5.548443222045898438e+01
7.432007789611816406e+00
-1.104853744506835938e+02
-1.713978118896484375e+02
-4.693014526367187500e+01
1.130922775268554688e+02
-9.717993736267089844e+00
-1.943272209167480469e+01
-4.605755805969238281e+00
-4.047826004028320312e+01
-1.096976995468139648e+00
-2.735585784912109375e+01
-1.917961311340332031e+01
-1.618668365478515625e+01
-1.266988372802734375e+01
2.124162445068359375e+02
1.194437694549560547e+01
3.638390731811523438e+01
1.355278625488281250e+02
-2.514487838745117188e+01
-7.932510375976562500e+01
-1.170940551757812500e+02
-6.504366302490234375e+01
-8.877368927001953125e+01
2.847804450988769531e+01
1.350133609771728516e+01
-2.167946624755859375e+01
-4.539115905761718750e+01
-2.062826347351074219e+01
5.104558944702148438e+01
3.072062683105468750e+02
-7.956800079345703125e+01
1.434971923828125000e+02
-3.446059226989746094e+00
-8.418532562255859375e+01
1.490512084960937500e+02
-6.549005126953125000e+01
-3.892200851440429688e+01
6.117879104614257812e+01
1.215892639160156250e+02
-5.346292877197265625e+01
5.360856628417968750e+01
1.576832275390625000e+02
-8.753338623046875000e+01
3.652788543701171875e+01
1.137486419677734375e+02
-6.447959899902343750e+01
-3.054977035522460938e+01
-4.858535766601562500e+00
3.528112411499023438e+01
1.971175842285156250e+02
-9.951988220214843750e+01
-3.989384651184082031e+00
-4.376618957519531250e+01
9.588507652282714844e+00
-6.379659652709960938e+01
3.799963378906250000e+01
-1.990738868713378906e+01
-4.229422378540039062e+01
9.029027557373046875e+01
-9.982426452636718750e+01
2.452483558654785156e+01
6.366308212280273438e+01
-3.136126327514648438e+01
1.068624496459960938e+02
1.289781379699707031e+01
-6.379755783081054688e+01
1.071520137786865234e+01
1.774726486206054688e+01
-8.721222686767578125e+01
1.210075531005859375e+02
-4.540838241577148438e+01
1.591973590850830078e+01
-1.788269805908203125e+02
-1.107065353393554688e+02
2.950416755676269531e+01
-8.270564270019531250e+01
6.783042907714843750e+01
8.332084655761718750e+01
1.583494186401367188e+00
5.454348564147949219e+00
-3.975542831420898438e+01
-3.189829254150390625e+01
-4.288156986236572266e+00
-1.097053241729736328e+01
5.414682769775390625e+01
-3.421046829223632812e+01
1.437254180908203125e+02
1.866873626708984375e+02
-6.235512542724609375e+01
-8.146423339843750000e+01
2.479923629760742188e+01
2.849832057952880859e+00
-6.414066314697265625e+01
-6.365588760375976562e+01
-4.986668395996093750e+01
-1.855430297851562500e+02
1.354855804443359375e+02
1.620687713623046875e+02
-2.180516815185546875e+01
-1.030733108520507812e+01
3.454608154296875000e+01
8.575614166259765625e+01
1.629421234130859375e+02
3.366556930541992188e+01
-1.970588989257812500e+02
4.353461456298828125e+01
-1.007836627960205078e+01
3.013281440734863281e+01
-3.380807495117187500e+01
-4.179858398437500000e+01
1.148440246582031250e+02
1.291548461914062500e+02
3.225085067749023438e+01
-4.045079421997070312e+01
4.931119918823242188e+01
1.868059082031250000e+02
9.591799926757812500e+01
9.332856750488281250e+01
-5.772917938232421875e+01
1.246390686035156250e+02
-1.950408339500427246e+00
-2.110961151123046875e+02
5.867724990844726562e+01
1.678866958618164062e+01
5.203107452392578125e+01
-8.146530914306640625e+01
1.096093750000000000e+02
-6.310448455810546875e+01
5.715363693237304688e+01
9.364309692382812500e+01
-2.951899528503417969e+01
-6.061488342285156250e+01
1.181474685668945312e+02
5.305030441284179688e+01
-1.381207885742187500e+02
1.172445755004882812e+02
4.887571716308593750e+01
3.346149444580078125e+01
5.649921798706054688e+01
1.077868728637695312e+02
4.434780120849609375e+01
5.110204315185546875e+01
8.531112670898437500e+01
8.008457946777343750e+01
1.424672546386718750e+02
1.052786159515380859e+01
-8.660709381103515625e+01
-3.094754791259765625e+01
4.014476394653320312e+01
-1.426634368896484375e+02
8.882153320312500000e+01
5.152900314331054688e+01
-3.473074674606323242e+00
-1.285764617919921875e+02
5.060931396484375000e+01
-2.609354209899902344e+01
-7.933430480957031250e+01
1.465630035400390625e+02
3.427151107788085938e+01
-2.341406822204589844e+01
3.722091674804687500e+01
1.340091400146484375e+02
1.332159233093261719e+01
1.138552856445312500e+01
-1.176461105346679688e+02
-1.854821472167968750e+02
-1.017790222167968750e+02
2.292716979980468750e+02
-3.685834884643554688e+01
-5.409852218627929688e+01
1.567003936767578125e+02
2.095796775817871094e+01
-4.600863647460937500e+01
8.845320129394531250e+01
-3.766874313354492188e+01
-3.668293714523315430e+00
5.052974700927734375e+01
-6.843351745605468750e+01
-1.493151245117187500e+02
5.978174209594726562e+01
-1.294781036376953125e+02
1.898766937255859375e+02
1.051881942749023438e+02
-7.686235046386718750e+01
1.034926300048828125e+02
-1.361719055175781250e+02
9.608238220214843750e+01
-2.295571327209472656e+01
2.096935844421386719e+01
-2.742670249938964844e+01
-6.818917083740234375e+01
-1.683174514770507812e+01
3.674553394317626953e+00
7.788692474365234375e+01
-6.527677154541015625e+01
-2.644744491577148438e+01
-1.834946136474609375e+02
2.217066345214843750e+02
-7.177626800537109375e+01
5.902513885498046875e+01
-1.985839247703552246e+00
-1.927192687988281250e+01
2.812296485900878906e+01
2.380671882629394531e+01
7.553596496582031250e+01
5.477138137817382812e+01
3.050365447998046875e+01
-1.453424377441406250e+02
-9.886661529541015625e+01
-5.125632882118225098e-01
1.272336864471435547e+01
4.204069614410400391e+00
-6.462794494628906250e+01
8.759283447265625000e+01
-1.161150817871093750e+02
1.844485015869140625e+02
-3.972843170166015625e+01
-5.068052291870117188e+01
-6.767299652099609375e+01
3.212169265747070312e+01
6.994747161865234375e+01
3.547686004638671875e+01
1.275165710449218750e+02
-2.423398733139038086e+00
5.001189041137695312e+01
-8.429794311523437500e+01
-2.118224525451660156e+01
2.216597595214843750e+02
1.254271621704101562e+02
7.696420288085937500e+01
1.283610687255859375e+02
-8.493549346923828125e+01
1.325881500244140625e+02
-1.097008666992187500e+02
7.092396545410156250e+01
-1.444964447021484375e+02
-1.240793228149414062e+02
1.293358459472656250e+02
-5.679434585571289062e+01
1.970401763916015625e+01
1.113403930664062500e+02
4.430264282226562500e+01
3.901764297485351562e+01
4.687685775756835938e+01
-1.059918060302734375e+02
7.864367675781250000e+01
-3.705640029907226562e+01
-7.791641235351562500e+01
1.470520935058593750e+02
2.098476409912109375e+02
-3.737934875488281250e+01
2.031995582580566406e+01
2.353026390075683594e+00
1.040980224609375000e+02
2.229801940917968750e+02
-3.483328628540039062e+01
-8.670163154602050781e+00
1.137357864379882812e+02
1.480737781524658203e+01
1.517680664062500000e+02
-1.930840301513671875e+01
1.684013061523437500e+02
5.163292312622070312e+01
8.822801971435546875e+01
-2.109034538269042969e+01
6.575124359130859375e+01
1.789970245361328125e+02
-8.370465087890625000e+01
-2.896410179138183594e+01
-3.673367261886596680e+00
7.880477309226989746e-01
-1.047541885375976562e+02
-1.440959320068359375e+02
8.861329650878906250e+01
2.465199661254882812e+01
1.960797576904296875e+02
-2.727151870727539062e+01
-3.406266403198242188e+01
6.155221462249755859e+00
6.008753776550292969e+00
1.501248073577880859e+01
1.016377792358398438e+02
9.333457946777343750e+01
-8.582901000976562500e+01
1.114042892456054688e+02
4.217760086059570312e+01
-1.059760208129882812e+02
-4.243172836303710938e+01
4.552488327026367188e+01
3.477482986450195312e+01
-1.159199676513671875e+02
2.082553100585937500e+02
-6.195439147949218750e+01
7.569204711914062500e+01
1.678372802734375000e+02
3.148199081420898438e+01
-9.665865325927734375e+01
-8.006787109375000000e+01
1.790309143066406250e+02
-9.331701660156250000e+01
1.226753616333007812e+02
-1.528826446533203125e+02
2.448167610168457031e+01
3.062258005142211914e+00
-1.271610031127929688e+02
-9.449416351318359375e+01
-7.115539550781250000e+01
6.607855224609375000e+01
-1.310597229003906250e+02
5.763901901245117188e+01
-5.378218460083007812e+01
9.514183044433593750e+01
-7.672374725341796875e+01
2.121623229980468750e+02
2.347553253173828125e+02
-1.649267730712890625e+02
-5.783167839050292969e+00
3.480501937866210938e+01
-2.309589576721191406e+01
-1.372896289825439453e+01
-9.990811920166015625e+01
4.379822921752929688e+01
-1.004194030761718750e+02
5.342107391357421875e+01
-5.919930934906005859e+00
-7.751028060913085938e+00
-2.133166961669921875e+02
7.680867004394531250e+01
-4.643347167968750000e+01
1.989899063110351562e+01
2.106087036132812500e+02
8.575468444824218750e+01
4.763346862792968750e+01
-7.764624023437500000e+01
-3.617893600463867188e+01
-3.262734222412109375e+01
1.244968032836914062e+02
-5.442024612426757812e+01
-4.281850337982177734e+00
4.588822555541992188e+01
-1.075370941162109375e+02
7.118384552001953125e+01
1.249813461303710938e+02
2.558673858642578125e+01
-1.025131072998046875e+02
5.773722457885742188e+01
1.096749210357666016e+01
9.803503417968750000e+01
2.667858505249023438e+01
-5.568617630004882812e+01
-4.465904235839843750e+01
-6.739353942871093750e+01
1.745767974853515625e+01
-6.950123596191406250e+01
-8.013368988037109375e+01
-1.888585205078125000e+02
3.327331781387329102e+00
-1.638740730285644531e+01
-4.827725982666015625e+01
9.201737213134765625e+01
-3.299708557128906250e+01
-1.042983093261718750e+02
-1.270007247924804688e+02
2.779713821411132812e+01
1.785656929016113281e+01
-1.962587738037109375e+02
7.001591491699218750e+01
1.240267257690429688e+02
1.611990051269531250e+02
1.267600784301757812e+02
3.213329315185546875e+00
5.483641052246093750e+01
9.735610198974609375e+01
7.645092010498046875e+01
1.628498268127441406e+01
-7.875675201416015625e+01
-2.924269104003906250e+01
5.478142547607421875e+01
1.910596923828125000e+02
1.130200119018554688e+02
8.899337005615234375e+01
1.652841567993164062e+01
1.004971771240234375e+02
-8.970084190368652344e+00
9.058811664581298828e-01
-1.230404739379882812e+02
-2.068006591796875000e+02
1.065139160156250000e+02
1.381397857666015625e+02
1.634201622009277344e+01
-5.017418670654296875e+01
1.573225402832031250e+01
4.053442001342773438e+01
-3.670269393920898438e+01
2.649963188171386719e+01
3.787194442749023438e+01
1.356165409088134766e+01
2.667954101562500000e+02
-2.942388343811035156e+01
7.093556976318359375e+01
-2.027146911621093750e+01
-2.201043891906738281e+01
5.565752410888671875e+01
-6.739900207519531250e+01
7.380452752113342285e-01
1.201831817626953125e+02
2.532462158203125000e+02
1.189958953857421875e+02
4.833377456665039062e+01
2.409759044647216797e+00
8.041724562644958496e-01
8.138377380371093750e+01
1.911353912353515625e+02
2.118644332885742188e+01
-5.424873352050781250e+01
-4.533582687377929688e+01
-6.660211944580078125e+01
-3.537997436523437500e+01
-2.007655143737792969e+01
2.777038574218750000e+01
-6.210801696777343750e+01
4.530981063842773438e+01
3.923078536987304688e+00
-6.224422454833984375e+01
-8.481306457519531250e+01
9.753147125244140625e+01
-6.786421203613281250e+01
1.509305572509765625e+02
-1.416233348846435547e+01
1.880037841796875000e+02
1.172761058807373047e+01
-1.558414764404296875e+02
-4.183037948608398438e+01
-9.846316528320312500e+01
1.059285659790039062e+02
-8.375405120849609375e+01
-3.916985321044921875e+01
-6.984536536037921906e-03
1.325715637207031250e+02
-1.211951637268066406e+01
-9.459941864013671875e+01
-5.020244598388671875e+01
4.363911056518554688e+01
-2.497998809814453125e+01
1.085452346801757812e+02
2.028617401123046875e+02
-2.767413520812988281e+01
-4.452738952636718750e+01
2.038460083007812500e+02
-1.102787933349609375e+02
3.046228027343750000e+02
-7.271585083007812500e+01
2.230112457275390625e+01
-3.460339069366455078e+00
2.257064361572265625e+02
4.225550460815429688e+01
-1.242250213623046875e+02
-6.992094421386718750e+01
-1.254628677368164062e+02
1.253073806762695312e+02
3.090163574218750000e+02
-1.150788650512695312e+02
1.029415969848632812e+02
1.311077499389648438e+01
2.210128593444824219e+01
1.502468013763427734e+01
-4.524775695800781250e+01
-5.822786712646484375e+01
4.254426956176757812e+01
-9.186539459228515625e+01
3.183623313903808594e+01
1.874847106933593750e+02
4.672283935546875000e+01
-5.482832336425781250e+01
-7.267134094238281250e+01
1.617238426208496094e+01
-7.645224571228027344e+00
-7.805322647094726562e+00
-1.076930809020996094e+01
-1.342731781005859375e+02
-1.248895416259765625e+02
-3.946674346923828125e+01
1.356985778808593750e+02
-7.520538330078125000e+00
6.035904693603515625e+01
-6.227530288696289062e+01
-1.660630645751953125e+02
-2.168702316284179688e+01
6.655117034912109375e+01
3.660009384155273438e+01
9.727030754089355469e+00
-4.585494232177734375e+01
1.318063049316406250e+02
-4.734756088256835938e+01
-2.142889709472656250e+02
8.041000366210937500e+01
9.607533264160156250e+01
-5.304033660888671875e+01
2.326782703399658203e+00
3.911755752563476562e+01
1.100258331298828125e+02
8.651313018798828125e+01
-9.017124176025390625e+01
-1.205530071258544922e+01
-7.455406188964843750e+01
-2.877296829223632812e+01
4.799531555175781250e+01
-6.884675598144531250e+01
-2.621503829956054688e+01
4.522401809692382812e+01
-1.780381965637207031e+01
-2.216804313659667969e+01
-6.271557235717773438e+01
-5.957146453857421875e+01
-4.528389453887939453e+00
-1.109091796875000000e+02
-1.759084777832031250e+02
-2.808077239990234375e+01
3.728810787200927734e+00
8.969705963134765625e+01
2.171798400878906250e+02
7.722550201416015625e+01
-1.881973419189453125e+02
1.330594940185546875e+02
5.968831253051757812e+01
2.170917816162109375e+02
-4.678443145751953125e+01
3.709978866577148438e+01
-8.450544738769531250e+01
5.650585937500000000e+01
3.863992393016815186e-01
1.231694717407226562e+02
-6.748383331298828125e+01
4.939064979553222656e+00
-4.068495178222656250e+01
1.142273330688476562e+02
4.256313323974609375e+01
2.003372192382812500e+02
-1.670465850830078125e+01
-8.828528594970703125e+01
5.696055221557617188e+01
1.795555114746093750e+02
-7.850576782226562500e+01
-1.069864120483398438e+02
6.272387695312500000e+01
6.924687957763671875e+01
-5.359003543853759766e+00
-1.442711791992187500e+02
-1.455345916748046875e+02
5.677229690551757812e+01
-1.239380340576171875e+02
1.891481781005859375e+02
1.386747589111328125e+02
2.158189697265625000e+02
-1.462045288085937500e+02
-7.170209503173828125e+01
-1.777890167236328125e+02
4.879733276367187500e+01
-1.521300659179687500e+02
2.042247314453125000e+02
3.642881011962890625e+01
6.017252731323242188e+01
1.227178573608398438e+02
2.208763122558593750e+02
-6.224463653564453125e+01
1.970857086181640625e+02
6.393538284301757812e+01
4.050748944282531738e-01
1.404252929687500000e+02
-3.088790702819824219e+01
3.169487762451171875e+01
1.060539703369140625e+02
-3.204265975952148438e+01
-9.313368225097656250e+01
3.314794158935546875e+01
5.988968658447265625e+01
-6.875121307373046875e+01
-1.228681945800781250e+02
-1.398154449462890625e+02
-5.645686340332031250e+01
-9.221727752685546875e+01
-8.328798675537109375e+01
1.333547592163085938e+00
-1.209133434295654297e+01
-7.920664978027343750e+01
-1.277472991943359375e+02
5.265465927124023438e+01
1.272579040527343750e+02
1.574702758789062500e+02
5.419301986694335938e+01
7.101667022705078125e+01
-5.186668777465820312e+01
1.546105041503906250e+02
2.523050880432128906e+01
-9.582569885253906250e+01
7.079916381835937500e+01
-1.304994812011718750e+02
-6.769925689697265625e+01
8.045227813720703125e+01
1.031940841674804688e+02
-1.124570159912109375e+02
-7.854671478271484375e+01
6.525636291503906250e+01
-1.045830688476562500e+02
-9.345039367675781250e+01
4.056868362426757812e+01
8.629577636718750000e+01
7.981124877929687500e+01
-4.103598785400390625e+01
-3.178460311889648438e+01
1.171770095825195312e+02
9.883232116699218750e+01
2.224427223205566406e+01
8.326681518554687500e+01
1.481369781494140625e+02
5.420426559448242188e+01
-4.487313461303710938e+01
-1.066810836791992188e+02
-3.430301666259765625e+01
-2.192802886962890625e+02
-1.084684143066406250e+02
-5.216664505004882812e+01
-2.282969284057617188e+01
-2.220717430114746094e+01
1.382154388427734375e+02
1.438184509277343750e+02
1.240290679931640625e+02
2.552590942382812500e+01
-2.501971740722656250e+02
-8.808964538574218750e+01
-1.826254882812500000e+02
1.090458145141601562e+02
2.324341125488281250e+02
1.188229446411132812e+02
1.825355834960937500e+02
-9.669681549072265625e+01
1.082653503417968750e+02
-4.039457702636718750e+01
1.248786163330078125e+01
1.466364135742187500e+02
-8.359177398681640625e+01
1.068085403442382812e+02
1.258506317138671875e+02
-5.608459854125976562e+01
6.865904998779296875e+01
-1.234998092651367188e+02
2.120153656005859375e+02
1.054179077148437500e+02
2.673486709594726562e+01
1.942984161376953125e+02
1.688479614257812500e+02
6.124312973022460938e+01
1.612214202880859375e+02
3.602825546264648438e+01
8.275512695312500000e+01
-3.467900466918945312e+01
2.364347457885742188e+01
1.397924957275390625e+02
-2.257487869262695312e+01
-1.898711323738098145e+00
-1.143450393676757812e+02
1.402714538574218750e+02
-5.818690109252929688e+01
-1.654069137573242188e+01
-6.361632823944091797e+00
6.045996475219726562e+01
2.867714118957519531e+01
1.345891094207763672e+01
-3.237927627563476562e+01
-8.011574745178222656e+00
1.943318176269531250e+02
-3.025566673278808594e+01
-1.986150932312011719e+01
-2.585084152221679688e+01
9.067818450927734375e+01
-1.171082229614257812e+02
-7.723812103271484375e+01
1.265132141113281250e+01
1.019145507812500000e+02
2.750965881347656250e+01
5.614530944824218750e+01
-1.898267173767089844e+01
3.220446395874023438e+01
1.129619445800781250e+02
1.911712341308593750e+02
-4.542476272583007812e+01
-6.358924484252929688e+01
-1.743589782714843750e+01
7.458900451660156250e+01
2.133566131591796875e+02
-4.169155502319335938e+01
2.365153808593750000e+02
-1.060273971557617188e+02
1.341392822265625000e+02
-8.840142822265625000e+01
1.584210815429687500e+02
1.136313781738281250e+02
3.576361083984375000e+01
1.454242248535156250e+02
-1.203886871337890625e+02
-1.266418609619140625e+02
8.825534820556640625e+01
2.534996032714843750e+01
-2.538915824890136719e+01
2.104158325195312500e+02
-5.469683837890625000e+01
2.141210021972656250e+02
9.182577514648437500e+01
1.385958251953125000e+02
8.933660888671875000e+01
5.432676696777343750e+01
7.912628173828125000e+01
-3.596223831176757812e+01
-1.510791320800781250e+02
8.266321182250976562e+00
3.136281967163085938e+01
1.438291168212890625e+02
-9.472772216796875000e+01
-1.318200397491455078e+01
-8.210529327392578125e+01
1.433493194580078125e+02
9.017863464355468750e+01
-1.688737030029296875e+02
4.565515136718750000e+01
1.722553558349609375e+02
-5.684980773925781250e+01
2.024919433593750000e+02
1.377930450439453125e+02
1.498939666748046875e+02
2.017929458618164062e+01
-3.691106414794921875e+01
-1.194911122322082520e+00
7.132651805877685547e+00
4.271357727050781250e+01
-1.164309024810791016e+00
2.744299011230468750e+02
-9.130384826660156250e+01
-7.824247741699218750e+01
1.416800384521484375e+02
-4.388500213623046875e+01
-6.351081085205078125e+01
-1.308969573974609375e+02
-1.830166053771972656e+01
1.397295188903808594e+01
-8.234757995605468750e+01
5.577355194091796875e+01
9.281422615051269531e+00
-1.850800514221191406e+01
1.578436737060546875e+02
-4.480598068237304688e+01
1.706804962158203125e+02
-8.943554687500000000e+01
2.908021163940429688e+01
6.031194305419921875e+01
2.985391235351562500e+01
-4.991060638427734375e+01
-1.386564254760742188e+01
-7.038489532470703125e+01
3.604171514511108398e+00
-4.295047283172607422e+00
-1.554694824218750000e+02
-3.491081237792968750e+01
-9.351363372802734375e+01
1.394287109375000000e+02
-7.297399902343750000e+01
1.678173065185546875e+02
1.148103713989257812e+02
6.269808959960937500e+01
-7.012992858886718750e+01
1.221189727783203125e+02
-3.048668289184570312e+01
-1.680164031982421875e+02
-3.618945312500000000e+01
-9.164704895019531250e+01
4.560800933837890625e+01
-8.224103927612304688e+00
-2.169483947753906250e+02
-8.296829223632812500e+00
8.882484436035156250e+01
-1.553580322265625000e+02
-6.313146209716796875e+01
9.439312744140625000e+01
5.958201217651367188e+01
-4.189997196197509766e+00
1.734196472167968750e+02
-1.497595825195312500e+02
2.367398681640625000e+02
-4.634357833862304688e+01
9.789122009277343750e+01
4.286233901977539062e+01
-3.059288215637207031e+01
9.236055755615234375e+01
-1.008270492553710938e+02
-7.605022430419921875e+01
-1.549614524841308594e+01
5.386997985839843750e+01
-9.091210937500000000e+01
6.620820617675781250e+01
-8.273888397216796875e+01
5.413541793823242188e+01
9.243249511718750000e+01
-1.509001770019531250e+02
6.219894409179687500e+01
-1.148955612182617188e+02
-2.124491691589355469e+01
-1.125222091674804688e+02
-8.669525909423828125e+01
1.396310577392578125e+02
1.810191345214843750e+02
1.085178375244140625e+02
1.363084716796875000e+02
-3.988139343261718750e+01
6.741501617431640625e+01
4.082926559448242188e+01
1.952807617187500000e+02
2.370782318115234375e+02
-1.121828556060791016e+01
4.161973953247070312e+00
-1.709757232666015625e+01
1.608121681213378906e+01
7.927324676513671875e+01
-1.260591125488281250e+01
-4.657180786132812500e+01
7.984315490722656250e+01
7.480175018310546875e+00
2.987102661132812500e+02
6.688845062255859375e+01
8.103868103027343750e+01
9.600433349609375000e+00
-5.498307418823242188e+01
2.538813114166259766e+00
1.520821685791015625e+02
9.942060089111328125e+01
-3.172004508972167969e+01
4.985981750488281250e+01
-5.314687347412109375e+01
4.529923439025878906e+00
-9.678480529785156250e+01
8.108986663818359375e+01
8.912117004394531250e+01
-2.204114532470703125e+01
-1.985577545166015625e+02
-7.711424255371093750e+01
-7.506252288818359375e+01
1.220073318481445312e+01
1.957939720153808594e+01
-1.514043731689453125e+02
1.523606967926025391e+01
-5.046805191040039062e+01
2.341789817810058594e+01
2.634702682495117188e+01
1.765473365783691406e+01
1.145058059692382812e+02
-3.824061870574951172e+00
2.883982896804809570e+00
-1.157205429077148438e+02
2.724858856201171875e+01
-8.581595420837402344e+00
-6.051614379882812500e+01
-5.573036193847656250e+01
3.845843887329101562e+01
-3.067558479309082031e+01
9.241043090820312500e+01
9.196656036376953125e+01
-3.335685729980468750e+01
-1.312066192626953125e+02
-1.030636119842529297e+01
-1.407722167968750000e+02
-7.809452056884765625e+01
-5.544431304931640625e+01
2.647498893737792969e+01
-8.662116241455078125e+01
3.483956336975097656e+00
-9.477617645263671875e+01
-1.066974544525146484e+01
-8.370643615722656250e+01
1.693833312988281250e+02
-2.216448402404785156e+01
3.927664947509765625e+01
3.636654281616210938e+01
-4.509948348999023438e+01
4.273657989501953125e+01
-2.511934089660644531e+01
1.270319137573242188e+02
-5.900394439697265625e+01
-6.349844360351562500e+01
4.206263065338134766e+00
1.364379119873046875e+02
-2.518415985107421875e+02
-5.561085510253906250e+01
-6.389546966552734375e+01
-1.036998977661132812e+02
-2.729419469833374023e+00
1.445321502685546875e+02
-2.543605232238769531e+01
6.324902725219726562e+01
-6.278128051757812500e+01
-1.929870300292968750e+02
2.777544021606445312e+01
1.458388671875000000e+02
-3.544106292724609375e+01
1.302930755615234375e+02
3.932594299316406250e+01
-7.941690063476562500e+01
3.227590179443359375e+01
4.148968124389648438e+01
-7.425924682617187500e+01
1.271418190002441406e+01
1.175359115600585938e+02
-7.140706634521484375e+01
-7.701683807373046875e+01
2.296557464599609375e+02
9.899181365966796875e+01
-1.055941619873046875e+02
4.796855545043945312e+01
3.457464218139648438e+01
-5.063279724121093750e+01
1.596820983886718750e+02
1.803567504882812500e+01
-7.967632293701171875e+01
5.008326339721679688e+01
1.685393981933593750e+02
6.247714233398437500e+01
9.766841888427734375e+01
-1.080403442382812500e+02
6.010390472412109375e+01
9.253846740722656250e+01
8.839093780517578125e+01
-2.212938308715820312e+01
1.486971130371093750e+02
-8.228788757324218750e+01
2.579545593261718750e+02
-6.203624725341796875e+01
-1.974961853027343750e+02
1.937699699401855469e+01
-6.567769622802734375e+01
2.793346595764160156e+01
7.872393798828125000e+01
-1.036429290771484375e+02
-2.155159301757812500e+02
-4.697935867309570312e+01
4.271068572998046875e+01
-2.455044746398925781e+01
-2.804940938949584961e+00
9.034742355346679688e+00
1.993649902343750000e+02
-1.208341217041015625e+02
1.013500671386718750e+02
-9.057099914550781250e+01
4.659222412109375000e+01
1.457951354980468750e+01
7.536334037780761719e+00
-1.341037559509277344e+01
2.312974548339843750e+01
-1.065159454345703125e+02
-9.210968780517578125e+01
-4.396143722534179688e+01
1.849948730468750000e+02
5.799958038330078125e+01
3.727699661254882812e+01
4.217167282104492188e+01
-5.952832794189453125e+01
1.557813262939453125e+02
1.079139328002929688e+02
2.151817893981933594e+01
2.974816589355468750e+02
-8.707868957519531250e+01
-1.374488067626953125e+02
-1.279769515991210938e+01
-8.926590728759765625e+01
1.016582717895507812e+02
4.814484405517578125e+01
-9.751982116699218750e+01
-1.442973175048828125e+02
4.955454254150390625e+01
-1.216699695587158203e+01
8.554432678222656250e+01
-2.711117553710937500e+01
1.530181427001953125e+02
-7.866541290283203125e+01
-1.286689147949218750e+02
-2.889243888854980469e+01
1.367227478027343750e+02
-1.612811279296875000e+02
7.788531494140625000e+01
2.123388824462890625e+02
1.174947357177734375e+02
-1.186108551025390625e+02
1.857946624755859375e+02
1.253711128234863281e+01
-8.630895996093750000e+01
4.478942394256591797e+00
-2.767594909667968750e+02
-8.417783355712890625e+01
-1.949451065063476562e+01
6.889511871337890625e+01
-6.265839767456054688e+01
7.615074920654296875e+01
9.307085418701171875e+01
5.127127838134765625e+01
-2.090401000976562500e+02
8.635296630859375000e+01
8.262433624267578125e+01
2.416573333740234375e+02
-1.163213882446289062e+02
-7.191087341308593750e+01
-6.280202102661132812e+01
9.321814775466918945e-02
-1.186489334106445312e+02
2.067422866821289062e+01
-3.836744308471679688e+01
-1.092017669677734375e+02
-3.346143722534179688e+01
8.280433654785156250e+01
-2.908348655700683594e+01
6.787723541259765625e+01
-2.757782936096191406e+01
3.523506546020507812e+01
-1.153428344726562500e+02
1.166718864440917969e+01
-6.920065879821777344e+00
-4.918572902679443359e+00
-5.306697463989257812e+01
-1.226976623535156250e+02
1.540415000915527344e+01
-4.705497264862060547e+00
1.291624145507812500e+02
1.113125686645507812e+02
1.504854125976562500e+02
1.807978820800781250e+02
2.380519294738769531e+01
6.981438446044921875e+01
-1.794850006103515625e+02
-9.275710296630859375e+01
-1.537680435180664062e+01
1.611634063720703125e+02
8.305875396728515625e+01
9.528466796875000000e+01
-1.411698150634765625e+02
1.576759338378906250e+02
1.480340480804443359e+01
-6.455352020263671875e+01
5.327793884277343750e+01
5.373183441162109375e+01
-3.699180603027343750e+01
-1.085046539306640625e+02
2.009591064453125000e+02
-9.950736236572265625e+01
8.660767364501953125e+01
-1.549535369873046875e+01
-4.037816238403320312e+01
4.226447677612304688e+01
1.209901523590087891e+01
-2.189695549011230469e+01
-5.208518600463867188e+01
-2.537675285339355469e+01
1.026628971099853516e+01
3.050790405273437500e+02
-3.861299514770507812e+01
3.013837051391601562e+01
2.213570833206176758e+00
3.290330505371093750e+01
5.196968460083007812e+01
7.036476898193359375e+01
-4.991421508789062500e+01
2.251637649536132812e+01
1.036845245361328125e+02
1.839141387939453125e+02
-8.944656372070312500e+01
1.335111694335937500e+02
-8.100378417968750000e+01
5.301642990112304688e+01
7.927999114990234375e+01
-8.938744354248046875e+01
6.316369628906250000e+01
4.967700004577636719e+00
1.971078491210937500e+02
1.339262542724609375e+02
-5.262958526611328125e+01
3.622890472412109375e+01
-6.254466629028320312e+01
-7.259397125244140625e+01
9.045999145507812500e+01
1.111930999755859375e+02
4.552179718017578125e+01
-5.514490127563476562e+01
1.375144958496093750e+02
-2.490692329406738281e+01
-2.122562026977539062e+01
2.790304374694824219e+01
-1.532815551757812500e+02
-8.506128692626953125e+01
1.424620208740234375e+02
-1.208876876831054688e+02
9.958856964111328125e+01
-1.271533966064453125e+01
5.000592041015625000e+01
-1.167381134033203125e+02
8.424935913085937500e+01
2.590663528442382812e+01
1.061512451171875000e+02
-5.879644012451171875e+01
1.504072113037109375e+02
-9.969344329833984375e+01
-2.371913719177246094e+01
9.577365112304687500e+01
2.076035737991333008e+00
-2.609593200683593750e+01
-2.700154066085815430e+00
6.159719848632812500e+01
3.014445877075195312e+01
1.304772491455078125e+02
-1.184613800048828125e+02
-4.287563323974609375e+01
6.743360137939453125e+01
-1.062430419921875000e+02
-7.667173004150390625e+01
-9.277276611328125000e+01
-5.191092014312744141e+00
-8.049854278564453125e+01
-4.948645019531250000e+01
1.425991916656494141e+01
4.887125778198242188e+01
1.574396514892578125e+01
3.889699554443359375e+01
-6.814619445800781250e+01
-1.448784923553466797e+01
1.360295257568359375e+02
8.231298065185546875e+01
-1.081610717773437500e+02
7.512263488769531250e+01
-1.067825469970703125e+02
1.440262145996093750e+02
1.213844146728515625e+02
-2.051677246093750000e+02
-3.453170776367187500e+01
-3.837774276733398438e+01
-4.646300888061523438e+01
-3.907497024536132812e+01
2.634725646972656250e+02
-8.933641052246093750e+01
1.246760406494140625e+02
1.126531372070312500e+02
1.327500629425048828e+01
-2.018221282958984375e+01
1.188784713745117188e+02
1.359062652587890625e+02
-5.929601287841796875e+01
-8.589582061767578125e+01
6.159878921508789062e+01
1.704245910644531250e+02
-6.976892089843750000e+01
2.933009033203125000e+02
-5.767311477661132812e+01
-7.173627853393554688e+00
7.372528076171875000e+01
7.122784423828125000e+01
6.314925003051757812e+01
4.641237640380859375e+01
9.607220458984375000e+01
-9.626469421386718750e+01
-3.585416793823242188e+01
-4.238974380493164062e+01
-6.669819641113281250e+01
-1.338320922851562500e+01
-1.093279495239257812e+02
-6.776460266113281250e+01
-8.487985992431640625e+01
-1.077048873901367188e+02
-5.707781219482421875e+01
7.054379272460937500e+01
-1.589744110107421875e+02
4.915984153747558594e+00
-1.579008636474609375e+02
-9.040268898010253906e+00
6.174790954589843750e+01
-4.341556549072265625e+01
-3.065216445922851562e+01
2.725388488769531250e+02
-6.790372467041015625e+01
-7.656397247314453125e+01
2.699212729930877686e-01
-6.849436950683593750e+01
2.696210670471191406e+01
-2.596880722045898438e+01
-7.932371616363525391e+00
-3.442067337036132812e+01
-1.279091949462890625e+02
-2.998007774353027344e+01
1.396873779296875000e+02
-1.817621459960937500e+02
-8.160210418701171875e+01
7.308001708984375000e+01
1.347078247070312500e+02
4.691418838500976562e+01
4.759210968017578125e+01
-4.415903854370117188e+01
8.918669128417968750e+01
-8.887661743164062500e+01
-8.053453445434570312e+00
-1.865519905090332031e+01
1.474841918945312500e+02
-4.484941482543945312e+01
-5.567301559448242188e+01
6.412910461425781250e+01
3.963344192504882812e+01
2.004937438964843750e+02
6.027745437622070312e+01
1.154963760375976562e+02
-7.245806121826171875e+01
9.013952636718750000e+01
8.841304016113281250e+01
-2.448632621765136719e+01
8.052709579467773438e+00
7.431795501708984375e+01
-6.939595031738281250e+01
-1.642528533935546875e+01
8.962640380859375000e+01
-2.126716041564941406e+01
-1.217373733520507812e+02
-9.906192016601562500e+01
-3.529891586303710938e+01
-7.201010894775390625e+01
-1.301921844482421875e+02
7.211369323730468750e+01
8.877774810791015625e+01
2.898793601989746094e+01
1.969940948486328125e+02
-4.334865951538085938e+01
-1.421514129638671875e+01
-1.099703063964843750e+02
-7.279937744140625000e+01
2.040440979003906250e+02
-2.916633987426757812e+01
1.305068817138671875e+02
-2.051824378967285156e+01
-1.615547027587890625e+02
-1.345566864013671875e+02
-6.461307525634765625e+01
2.153222351074218750e+02
3.456371307373046875e+01
-9.259683227539062500e+01
6.431924438476562500e+01
-5.426161193847656250e+01
1.517107696533203125e+02
-8.921127319335937500e+01
1.369905242919921875e+02
3.079279708862304688e+01
-1.503646697998046875e+02
1.273145294189453125e+02
-1.557322845458984375e+02
9.338192939758300781e+00
-1.122510299682617188e+02
-9.175639343261718750e+01
-4.193819808959960938e+01
-6.074650192260742188e+01
-2.259725379943847656e+01
-8.492824554443359375e+01
1.118979568481445312e+02
-4.188194656372070312e+01
-1.853695106506347656e+01
5.143897628784179688e+01
-7.649456024169921875e+01
-6.492465972900390625e+01
-8.615802764892578125e+01
8.236472320556640625e+01
1.313057708740234375e+02
5.531086349487304688e+01
8.473393249511718750e+01
1.201783142089843750e+02
1.001213760375976562e+02
1.373024749755859375e+02
1.588665313720703125e+02
-7.438936614990234375e+01
7.181153106689453125e+01
2.938353881835937500e+02
2.429263114929199219e+01
1.186719741821289062e+02
1.996032714843750000e+02
7.748858642578125000e+01
6.043051910400390625e+01
-1.757215309143066406e+01
-4.429771041870117188e+01
-2.441585922241210938e+01
-2.415963134765625000e+02
5.524053573608398438e+01
-1.877754974365234375e+01
-4.995273590087890625e+01
1.143814468383789062e+02
-1.832921295166015625e+02
-1.049378128051757812e+02
-7.528764343261718750e+01
2.369222869873046875e+02
9.131735801696777344e+00
5.121045684814453125e+01
-9.983155059814453125e+01
-9.958985900878906250e+01
-6.051731109619140625e+01
1.221341705322265625e+02
2.058971595764160156e+01
2.285008049011230469e+01
-8.036745452880859375e+01
-3.055684852600097656e+01
4.857685089111328125e+01
-1.047720413208007812e+02
9.346971130371093750e+01
-1.731285858154296875e+01
1.055553283691406250e+02
1.801691894531250000e+02
7.657287597656250000e+01
3.797146224975585938e+01
8.888882446289062500e+01
-1.086129455566406250e+02
7.668544769287109375e+01
4.274635314941406250e+01
4.050530624389648438e+01
-7.964414978027343750e+01
-4.419049453735351562e+01
1.223205413818359375e+02
5.349608898162841797e+00
-6.542900085449218750e+01
-2.209118804931640625e+02
7.259979248046875000e+01
8.263307189941406250e+01
7.982502746582031250e+01
1.506325531005859375e+02
5.235102081298828125e+01
-1.103756179809570312e+02
1.412800140380859375e+02
-2.656656799316406250e+02
-8.993446350097656250e+01
-4.998592758178710938e+01
1.305377655029296875e+02
6.379448699951171875e+01
1.531626281738281250e+02
-8.403518676757812500e+01
1.454270935058593750e+01
1.228415145874023438e+02
-1.020194172859191895e+00
4.908667373657226562e+01
-8.502035140991210938e+00
1.484136047363281250e+02
7.883000373840332031e+00
1.267098312377929688e+02
-7.405841064453125000e+01
8.656710052490234375e+01
1.275635223388671875e+02
-1.473642425537109375e+02
-1.437951202392578125e+02
-1.367151641845703125e+02
-1.238179931640625000e+02
1.783969268798828125e+02
-9.695844650268554688e+00
3.685626983642578125e+01
-1.922068214416503906e+01
-9.841464996337890625e+01
-4.320819854736328125e+01
4.530752944946289062e+01
-3.206595993041992188e+01
-4.592380905151367188e+01
-6.312317371368408203e+00
2.863710021972656250e+01
-7.827493286132812500e+01
3.782155990600585938e+01
-1.534309082031250000e+02
1.075382690429687500e+02
3.009948348999023438e+01
-5.184511566162109375e+01
1.067862167358398438e+02
-2.125385742187500000e+02
-7.004071807861328125e+01
-1.017368469238281250e+02
-4.286015701293945312e+01
-3.009015655517578125e+01
2.768253326416015625e+01
-2.901262664794921875e+01
-2.074226570129394531e+01
2.529304122924804688e+01
-4.147139489650726318e-01
1.762012176513671875e+02
1.403091888427734375e+02
1.509374237060546875e+02
-1.190434570312500000e+02
7.055586814880371094e+00
7.130847930908203125e+01
-3.700086593627929688e+01
-1.052049179077148438e+02
9.046117401123046875e+01
1.299542236328125000e+02
7.508363342285156250e+01
4.067306518554687500e+01
-1.368240547180175781e+01
4.089837646484375000e+01
1.809308433532714844e+01
1.332084045410156250e+02
3.987405776977539062e+01
-1.453033065795898438e+01
2.572339172363281250e+02
1.551935729980468750e+02
8.854377746582031250e+01
-2.432837524414062500e+02
2.764520883560180664e+00
-4.116882705688476562e+01
1.190213966369628906e+01
1.254631195068359375e+02
3.854911804199218750e+01
-1.184252643585205078e+01
1.029988632202148438e+02
-6.794117736816406250e+01
9.743182373046875000e+01
-7.277865600585937500e+01
2.182214050292968750e+02
1.346040630340576172e+01
-3.885400772094726562e+01
7.682395935058593750e+01
8.764605522155761719e+00
-3.869166946411132812e+01
7.322434997558593750e+01
2.731467819213867188e+01
2.335311698913574219e+01
6.471853637695312500e+01
-8.925093841552734375e+01
-1.720259284973144531e+01
-5.390866756439208984e+00
3.662154388427734375e+01
5.568143081665039062e+01
-1.208099975585937500e+02
-3.881584548950195312e+01
-9.668781280517578125e+01
-2.679043197631835938e+01
6.721585083007812500e+01
-6.277777481079101562e+01
-2.998462295532226562e+01
4.751895141601562500e+01
2.191974182128906250e+02
1.660041689872741699e+00
3.928364944458007812e+01
1.771462249755859375e+02
-6.374594688415527344e+00
4.552517700195312500e+01
-9.419744110107421875e+01
1.592766113281250000e+02
-6.530431365966796875e+01
-6.076165390014648438e+01
-7.523028564453125000e+01
-1.958723144531250000e+02
2.353211669921875000e+02
-1.217477130889892578e+01
-1.636847704648971558e-01
3.431724929809570312e+01
-2.933486461639404297e+00
-1.269726562500000000e+01
1.278297882080078125e+02
-2.178282775878906250e+02
-6.910601043701171875e+01
3.656994247436523438e+01
-1.136953735351562500e+02
-3.241756057739257812e+01
8.233186340332031250e+01
-2.341012382507324219e+01
9.025722503662109375e+01
6.554972076416015625e+01
-2.112181091308593750e+01
6.177229309082031250e+01
-2.093108367919921875e+01
3.678836345672607422e+00
-1.914188537597656250e+02
-1.665572738647460938e+01
3.306866455078125000e+01
-4.334994125366210938e+01
-6.391073989868164062e+01
1.595972442626953125e+02
2.218471221923828125e+02
8.853253936767578125e+01
-9.605786895751953125e+01
-1.388649177551269531e+01
1.808440589904785156e+01
-4.738529205322265625e+01
4.950629043579101562e+01
-1.595427398681640625e+02
-1.268599777221679688e+02
4.243122863769531250e+01
5.324761962890625000e+01
-9.248078918457031250e+01
1.129175472259521484e+01
8.587881469726562500e+01
-2.821738815307617188e+01
-1.625987701416015625e+02
3.555086898803710938e+01
-3.010573387145996094e+01
-1.726443862915039062e+01
1.258584136962890625e+02
1.481505584716796875e+02
-7.835620880126953125e+01
6.653169250488281250e+01
-5.989580154418945312e+01
3.715716934204101562e+01
-8.510007476806640625e+01
1.600909881591796875e+02
3.961878585815429688e+01
-2.652603721618652344e+01
-9.844018554687500000e+01
-6.111477661132812500e+01
6.112176132202148438e+01
2.109639892578125000e+02
1.214464187622070312e+02
-1.436852264404296875e+02
5.279595947265625000e+01
8.588620758056640625e+01
-6.391168212890625000e+01
6.628127574920654297e+00
-1.543495941162109375e+01
2.385658569335937500e+02
2.214710693359375000e+02
1.352026462554931641e+01
-4.539893341064453125e+01
-3.595548868179321289e+00
-1.115815124511718750e+02
-3.169440650939941406e+01
-1.422516937255859375e+02
2.225417327880859375e+01
1.208949356079101562e+02
-1.292127037048339844e+01
9.847013854980468750e+01
9.426949501037597656e+00
1.287877349853515625e+02
-9.892896270751953125e+01
-1.677770385742187500e+02
-1.338339691162109375e+02
-4.343992996215820312e+01
5.224866104125976562e+01
4.762662506103515625e+01
-1.288036651611328125e+02
1.073213195800781250e+02
-1.300371856689453125e+02
-3.433563232421875000e+01
1.385404968261718750e+02
-3.414853668212890625e+01
1.098861694335937500e+02
1.308810901641845703e+01
1.341730804443359375e+02
7.100798034667968750e+01
2.790783691406250000e+01
1.439314422607421875e+02
-8.008718872070312500e+01
-1.357754516601562500e+02
1.841452217102050781e+01
7.528644561767578125e+01
-3.514257431030273438e+00
1.901423263549804688e+01
-5.920741653442382812e+01
-5.725334930419921875e+01
-7.952371978759765625e+01
-1.651369285583496094e+01
1.112328491210937500e+02
-1.658763732910156250e+02
-9.489124298095703125e+01
-3.049823284149169922e+00
1.036214370727539062e+02
-7.252137756347656250e+01
2.796844482421875000e+01
4.137114048004150391e+00
7.053954315185546875e+01
-1.820623474121093750e+02
-7.061434936523437500e+01
2.101891326904296875e+02
1.131706466674804688e+02
1.797152862548828125e+02
1.150670547485351562e+02
-3.598308944702148438e+01
-1.208770370483398438e+02
-3.881254959106445312e+01
1.317788028717041016e+01
-3.795554351806640625e+01
-8.100740051269531250e+01
-1.241007080078125000e+02
7.946716308593750000e+01
2.225605583190917969e+01
2.169103240966796875e+01
9.551561355590820312e+00
1.067118759155273438e+02
1.013889999389648438e+02
-1.079198150634765625e+02
-1.844738464355468750e+02
1.902278137207031250e+01
1.821579360961914062e+01
-3.177399158477783203e+00
-4.135752105712890625e+01
-1.656647644042968750e+02
2.338010559082031250e+02
1.196372070312500000e+02
-3.614592742919921875e+01
3.304035949707031250e+01
3.696915054321289062e+01
-1.556729888916015625e+02
-1.553193969726562500e+02
9.134973526000976562e+00
-7.479752349853515625e+01
1.328881683349609375e+02
5.732843399047851562e+01
1.336571350097656250e+02
8.848167419433593750e+01
-5.074135208129882812e+01
5.399229049682617188e+01
8.902338409423828125e+01
8.419847106933593750e+01
-7.674529266357421875e+01
3.282931900024414062e+01
-1.696522064208984375e+02
-2.300832519531250000e+02
-2.387308883666992188e+01
-2.925623703002929688e+01
-5.715614700317382812e+01
1.898009109497070312e+01
5.937335968017578125e+00
-9.142312622070312500e+01
-3.119234657287597656e+01
9.739404296875000000e+01
-4.269687652587890625e+01
-1.293593597412109375e+01
2.426910781860351562e+01
-1.283808593750000000e+02
-5.446348953247070312e+01
-4.491773223876953125e+01
-7.748958587646484375e+01
1.477646179199218750e+02
2.293770790100097656e+01
1.498017730712890625e+02
1.318624877929687500e+02
1.616352653503417969e+01
-5.302937698364257812e+01
-2.919399642944335938e+01
4.281312179565429688e+01
-8.520223999023437500e+01
-9.200297546386718750e+01
7.700406646728515625e+01
1.078337326049804688e+02
-4.018884277343750000e+01
-1.315998229980468750e+02
1.133835449218750000e+02
5.124558639526367188e+01
9.462361335754394531e+00
1.504415740966796875e+02
2.661148071289062500e+01
6.930792999267578125e+01
-1.287256011962890625e+02
-6.130430221557617188e+01
2.489186286926269531e+01
6.963356018066406250e+01
5.703982543945312500e+01
-6.679403686523437500e+01
-9.490854644775390625e+01
-2.367675018310546875e+01
5.161360931396484375e+01
1.083372497558593750e+02
1.834461212158203125e+01
7.032251358032226562e+00
1.576977691650390625e+02
4.099097442626953125e+01
1.105173263549804688e+02
-1.825496196746826172e+00
6.715204620361328125e+01
-1.395809326171875000e+02
2.318057556152343750e+02
8.007260131835937500e+01
-4.300583267211914062e+01
-8.966261291503906250e+01
-2.375543403625488281e+01
1.649908294677734375e+02
2.297069168090820312e+01
-1.164015388488769531e+01
2.950935745239257812e+01
-9.407412719726562500e+01
-9.139225769042968750e+01
1.036780624389648438e+02
-2.660484313964843750e+01
9.303857421875000000e+01
4.971245193481445312e+01
4.457742691040039062e+01
3.732807159423828125e+01
7.071523189544677734e+00
-6.188893127441406250e+01
-1.010522155761718750e+02
-2.662120437622070312e+01
9.076689147949218750e+01
4.333699417114257812e+01
1.280778198242187500e+02
1.243941802978515625e+02
-8.498525238037109375e+01
1.727856292724609375e+02
9.406925964355468750e+01
-1.507721424102783203e+01
-7.552333831787109375e+01
1.495729675292968750e+02
2.543219375610351562e+01
6.163814544677734375e+01
6.874167633056640625e+01
2.591744384765625000e+02
3.717770004272460938e+01
5.626413726806640625e+01
3.151946067810058594e+00
8.844968414306640625e+01
5.520708465576171875e+01
2.125252532958984375e+02
-5.008872985839843750e+00
1.206683158874511719e+01
1.720624389648437500e+02
7.249798583984375000e+01
-2.714358568191528320e+00
1.020199775695800781e+01
3.754150390625000000e+01
-1.200403213500976562e+02
3.225142478942871094e+00
-6.396175765991210938e+01
3.281454849243164062e+01
5.595638275146484375e+01
9.190501570701599121e-01
8.242994689941406250e+01
-1.372867889404296875e+02
-1.088879318237304688e+02
5.218961334228515625e+01
-1.012289276123046875e+02
-4.155485534667968750e+01
1.126712112426757812e+02
6.514422607421875000e+01
-8.357089233398437500e+01
-4.046519470214843750e+01
-2.395931243896484375e+00
2.334729957580566406e+01
1.611002197265625000e+02
8.954546356201171875e+01
1.522839660644531250e+02
6.538555145263671875e+01
7.861933135986328125e+01
-3.213684082031250000e+01
6.935794830322265625e+01
6.291482543945312500e+01
3.234625625610351562e+01
-5.372122573852539062e+01
3.542725372314453125e+01
5.915309429168701172e+00
8.630429840087890625e+01
6.676410675048828125e+01
5.011491775512695312e+01
2.181451416015625000e+01
-1.260103607177734375e+01
1.987449836730957031e+01
3.853442001342773438e+01
-2.598136329650878906e+01
-7.093567657470703125e+01
-1.572497711181640625e+02
4.595621109008789062e+01
6.128042984008789062e+01
-1.531448211669921875e+02
-3.967070770263671875e+01
1.923905563354492188e+01
6.029686355590820312e+01
-8.469711303710937500e+01
-3.507057952880859375e+01
-1.372407817840576172e+01
2.126822662353515625e+02
1.243141860961914062e+02
-4.253973388671875000e+01
7.531533050537109375e+01
-1.535591278076171875e+02
9.562944793701171875e+01
2.424504852294921875e+01
1.501130294799804688e+01
-2.193791961669921875e+01
4.913031768798828125e+01
9.689384460449218750e+01
-8.566857147216796875e+01
-1.048275833129882812e+02
8.022070312500000000e+01
5.394568634033203125e+01
-9.331300354003906250e+01
9.004395294189453125e+01
1.037761917114257812e+02
-3.964608383178710938e+01
-3.856255722045898438e+01
-9.183972167968750000e+01
1.256070022583007812e+02
-8.384948730468750000e+01
-2.666252517700195312e+01
4.250220489501953125e+01
-6.306236267089843750e+00
-3.480378341674804688e+01
-2.821808242797851562e+01
-9.850044250488281250e+01
-2.269421997070312500e+02
-1.411463470458984375e+02
3.572913360595703125e+01
-5.497792816162109375e+01
1.106647109985351562e+02
-7.858236694335937500e+01
-8.231557464599609375e+01
1.791292114257812500e+02
-8.362100982666015625e+01
6.062617492675781250e+01
5.402959060668945312e+01
-9.114324188232421875e+01
-8.879998016357421875e+01
-2.844661521911621094e+01
-1.377955818176269531e+01
6.059376525878906250e+01
7.722402954101562500e+01
-4.247953593730926514e-01
3.433111572265625000e+01
-1.964497375488281250e+02
-1.657434272766113281e+01
-1.539530487060546875e+02
-1.797867889404296875e+02
3.610280513763427734e+00
9.393437957763671875e+01
1.351294708251953125e+02
-6.942588806152343750e+01
-8.734103393554687500e+01
-2.668160820007324219e+01
-1.050326461791992188e+02
-3.716592550277709961e+00
1.275474548339843750e+02
-7.592915344238281250e+01
-3.351717376708984375e+01
-2.099776649475097656e+01
1.111957778930664062e+02
-4.070679092407226562e+01
1.724544830322265625e+02
5.334643554687500000e+01
-1.517605438232421875e+02
-1.010810165405273438e+02
-9.251097106933593750e+01
-1.531209087371826172e+01
7.260692596435546875e+01
-1.429793090820312500e+02
-1.751282043457031250e+02
1.093066329956054688e+02
-3.823884201049804688e+01
-6.599182891845703125e+01
1.311032409667968750e+02
-2.246671905517578125e+02
1.463299942016601562e+01
-2.656322669982910156e+01
1.887134170532226562e+01
-2.461463737487792969e+01
-4.093860685825347900e-01
-2.982425308227539062e+01
-4.187934875488281250e+01
-1.290533905029296875e+02
1.868132781982421875e+02
-5.304443740844726562e+01
-1.454183654785156250e+02
1.031193618774414062e+02
2.623782539367675781e+01
1.124963302612304688e+02
-8.932478904724121094e+00
-1.066573524475097656e+01
1.121395721435546875e+02
-3.601025772094726562e+01
-9.689488220214843750e+01
-2.730097293853759766e+00
8.654071044921875000e+01
1.314911556243896484e+01
-5.561668777465820312e+01
1.361915435791015625e+02
-6.151317977905273438e+01
-1.441097106933593750e+02
-1.430518817901611328e+01
-1.194121932983398438e+02
-1.282918853759765625e+02
1.550738334655761719e+01
-1.483390502929687500e+02
-2.152457237243652344e+01
-2.781579589843750000e+01
-6.312009811401367188e+01
-2.568575477600097656e+01
-3.958544540405273438e+01
7.092710113525390625e+01
-8.513169860839843750e+01
-5.836046218872070312e+01
-3.359767913818359375e+01
6.502494049072265625e+01
1.441632232666015625e+02
4.274912643432617188e+01
5.816779327392578125e+01
7.338691711425781250e+01
1.118657302856445312e+01
8.840811920166015625e+01
-1.620000152587890625e+02
2.101991119384765625e+02
1.327582550048828125e+02
1.827420654296875000e+02
-8.449475097656250000e+01
-2.887275505065917969e+01
-8.982028198242187500e+01
-7.847434234619140625e+01
-2.146191835403442383e+00
4.534876251220703125e+01
1.289389343261718750e+02
6.949147796630859375e+01
-6.225531005859375000e+01
2.947126960754394531e+01
-1.038850975036621094e+01
-9.322294235229492188e+00
8.381801605224609375e+01
9.020452117919921875e+01
1.423119964599609375e+02
-1.591946868896484375e+02
-1.413781127929687500e+02
1.757902069091796875e+02
3.204747009277343750e+01
1.270996551513671875e+02
-4.455668258666992188e+01
-1.085268249511718750e+02
3.676513290405273438e+01
4.964086914062500000e+01
-8.191016316413879395e-01
2.052939147949218750e+02
9.824348449707031250e+01
-1.465927276611328125e+02
-1.742594299316406250e+02
-5.753685379028320312e+01
-7.251512145996093750e+01
-6.308087539672851562e+01
-8.640712738037109375e+01
1.195196380615234375e+02
1.251546630859375000e+02
-7.655856323242187500e+01
-3.992934417724609375e+01
2.155178375244140625e+02
6.769684600830078125e+01
6.597629547119140625e+01
3.981236648559570312e+01
1.270131683349609375e+02
-1.292156982421875000e+02
1.684860534667968750e+02
9.241181945800781250e+01
1.746756896972656250e+02
3.495506286621093750e+00
-3.072128677368164062e+01
7.041483306884765625e+01
-6.741537475585937500e+01
1.330515747070312500e+02
1.031073837280273438e+02
-1.454317855834960938e+01
-7.593796539306640625e+01
-6.952917575836181641e+00
2.394010162353515625e+01
1.340868072509765625e+02
-1.529641571044921875e+02
1.900611419677734375e+02
-2.053348999023437500e+02
-1.500281524658203125e+02
-9.132973480224609375e+01
3.623188018798828125e+01
1.077328643798828125e+02
1.140525665283203125e+02
7.235901641845703125e+01
-3.486580657958984375e+01
-1.303948516845703125e+02
-2.949940681457519531e+00
-1.219881343841552734e+01
-2.905754470825195312e+01
-2.426876831054687500e+02
1.363215942382812500e+02
4.935800170898437500e+01
-8.003869628906250000e+01
-3.776643371582031250e+01
9.298778533935546875e+01
-1.410163269042968750e+02
9.053481292724609375e+01
1.386782836914062500e+02
8.126638031005859375e+01
6.799521636962890625e+01
1.310516357421875000e+02
6.105299758911132812e+01
-1.222948169708251953e+01
3.841372489929199219e+00
-3.876678466796875000e+01
-6.356964111328125000e-01
-6.615761566162109375e+01
5.488365173339843750e+01
2.377364921569824219e+01
1.131719436645507812e+02
-2.492935485839843750e+02
6.019219589233398438e+01
-1.228724822998046875e+02
-8.157189941406250000e+01
1.402543487548828125e+02
-7.194822692871093750e+01
-1.539213714599609375e+02
7.026353454589843750e+01
-2.178664398193359375e+02
-1.242158660888671875e+02
-1.278485641479492188e+02
1.743396606445312500e+02
1.517557525634765625e+02
4.101277542114257812e+01
1.147404785156250000e+02
-1.082400054931640625e+02
-1.398936309814453125e+02
9.881549835205078125e+01
1.087011337280273438e+01
-8.948747253417968750e+01
1.616976318359375000e+02
-3.061232948303222656e+01
6.535160064697265625e+01
9.027043914794921875e+01
-1.299584350585937500e+02
4.130479812622070312e+01
-4.967774200439453125e+01
1.586279754638671875e+02
-4.188143539428710938e+01
1.755553894042968750e+02
-8.314937591552734375e+01
-2.154381275177001953e-01
-7.826329803466796875e+01
-6.930928707122802734e+00
-6.826200866699218750e+01
1.579486083984375000e+01
1.709516906738281250e+02
1.542622375488281250e+02
-1.573930358886718750e+02
-1.930846786499023438e+01
-3.662172317504882812e+01
-2.028908081054687500e+02
3.698161697387695312e+01
7.366522979736328125e+01
3.339971618652343750e+02
2.972605514526367188e+01
6.656416320800781250e+01
-4.471911621093750000e+01
-6.017231750488281250e+01
3.782734680175781250e+01
-7.599016571044921875e+01
9.192976951599121094e+00
1.452215576171875000e+02
5.133070373535156250e+01
8.893289184570312500e+01
9.373777008056640625e+01
-2.410019111633300781e+01
-3.315643310546875000e+01
6.148559951782226562e+01
1.465921478271484375e+02
7.145484161376953125e+01
-2.649773979187011719e+01
9.298554420471191406e+00
7.091281414031982422e-01
2.081475524902343750e+02
-2.366018066406250000e+02
1.879346313476562500e+02
-2.925257682800292969e+01
7.392074584960937500e+01
-9.402954864501953125e+01
1.253052368164062500e+02
5.063056182861328125e+01
1.173123855590820312e+02
3.665864181518554688e+01
1.229514694213867188e+02
6.254346847534179688e+01
-7.071826934814453125e+01
-9.904124450683593750e+01
1.124527816772460938e+02
-1.243878126144409180e+00
-2.120260620117187500e+01
8.144110870361328125e+01
-1.100872268676757812e+02
-6.409736633300781250e+01
-1.362714233398437500e+02
-6.286828994750976562e+01
1.319346466064453125e+02
-8.342200279235839844e+00
-6.806541442871093750e+01
3.247841644287109375e+01
3.960175704956054688e+01
-1.391931304931640625e+02
-1.187279586791992188e+02
1.450117034912109375e+02
1.019974670410156250e+02
2.673026275634765625e+01
2.018692970275878906e+01
6.622103118896484375e+01
1.401496582031250000e+02
1.371420440673828125e+02
5.616361999511718750e+01
8.379615783691406250e+01
2.238610534667968750e+02
3.488779830932617188e+01
6.747769927978515625e+01
3.590127944946289062e+01
-1.664762268066406250e+02
-6.293821334838867188e+01
3.683171081542968750e+01
-9.975387573242187500e+01
1.008700752258300781e+01
-9.529256439208984375e+01
-3.307983016967773438e+01
-6.447929382324218750e+01
-5.924392318725585938e+01
1.417909698486328125e+02
-3.117226028442382812e+01
1.031801376342773438e+02
-1.490129699707031250e+02
8.498265075683593750e+01
-2.281072378158569336e+00
-4.754683685302734375e+01
-1.448361358642578125e+02
-6.440889739990234375e+01
-5.868432044982910156e+00
-3.843171691894531250e+01
-7.884430885314941406e-01
3.532150650024414062e+01
-5.220743942260742188e+01
9.953073883056640625e+01
4.377981567382812500e+01
-4.628043365478515625e+01
1.288025736808776855e+00
-3.941612958908081055e+00
2.434110069274902344e+01
8.209322357177734375e+01
1.736304931640625000e+02
3.937540054321289062e+01
-4.176872253417968750e+01
-4.180261230468750000e+01
6.317232894897460938e+01
-9.510431671142578125e+01
-5.675113677978515625e+01
-8.359859466552734375e+00
-1.187838592529296875e+02
2.695339393615722656e+01
1.049878082275390625e+02
-8.991591644287109375e+01
-2.160292625427246094e+00
4.309643554687500000e+01
8.518523406982421875e+01
-3.325526046752929688e+01
1.166556854248046875e+02
-1.534719543457031250e+02
-3.854824304580688477e+00
-6.321719741821289062e+01
1.447379302978515625e+02
1.618995857238769531e+01
-4.428686523437500000e+01
1.384857482910156250e+02
4.258444595336914062e+01
9.872779846191406250e+01
-2.858006286621093750e+01
-2.609044551849365234e+00
-4.799774169921875000e+01
-3.499930572509765625e+01
-1.730367183685302734e+00
2.827729940414428711e+00
7.258187103271484375e+01
-6.661187744140625000e+01
-1.012848510742187500e+02
2.249460144042968750e+02
-1.400755615234375000e+02
4.739231872558593750e+01
8.773641586303710938e+00
4.045491409301757812e+01
-2.380426979064941406e+01
-4.503746032714843750e+00
1.047676544189453125e+02
-1.381708679199218750e+02
-1.865943336486816406e+01
5.577571868896484375e+01
-1.035805797576904297e+01
5.733320236206054688e+01
4.257441997528076172e+00
-2.345524215698242188e+01
2.358701515197753906e+01
-5.460765838623046875e+01
2.326454925537109375e+01
-4.206201553344726562e+01
-9.377456665039062500e+01
3.676603317260742188e+01
1.472298126220703125e+02
1.670301666259765625e+02
-8.756555938720703125e+01
6.123034286499023438e+01
-1.178580169677734375e+02
-8.627248764038085938e+00
1.327156066894531250e+00
1.946017074584960938e+01
-8.693724822998046875e+01
3.829148864746093750e+01
2.203027648925781250e+02
8.658620452880859375e+01
1.665225524902343750e+02
7.101584625244140625e+01
-7.231080627441406250e+01
8.725924682617187500e+01
1.232005462646484375e+02
-2.000398406982421875e+02
1.216752548217773438e+02
3.593647480010986328e-01
1.380849304199218750e+02
-1.320044708251953125e+02
1.483803558349609375e+01
-2.680108833312988281e+01
1.148198471069335938e+02
-9.261975288391113281e+00
8.901641845703125000e+01
-9.375413513183593750e+01
6.293936920166015625e+01
-2.947813272476196289e+00
6.883750915527343750e+01
-1.100886249542236328e+01
-1.403603839874267578e+01
9.646847534179687500e+01
-8.843391418457031250e+01
-3.573558807373046875e+01
4.583922958374023438e+01
-8.118513488769531250e+01
-1.378699493408203125e+02
-3.974616622924804688e+01
-1.704913330078125000e+02
-1.644391441345214844e+01
4.458949089050292969e+00
1.150352249145507812e+02
-3.982250213623046875e+01
2.142426520586013794e-01
2.076083831787109375e+02
-8.157230377197265625e+01
4.946273422241210938e+01
1.795728111267089844e+01
-8.733696746826171875e+01
6.146334457397460938e+01
-5.232913589477539062e+01
-2.513255500793457031e+01
-5.618954849243164062e+01
1.061313247680664062e+02
-3.820380401611328125e+01
6.571470642089843750e+01
-8.172418975830078125e+01
3.948454666137695312e+01
-1.637428741455078125e+02
-5.949252319335937500e+01
7.403916168212890625e+01
9.231848144531250000e+01
7.406079101562500000e+01
-3.052442932128906250e+01
7.617813110351562500e+01
1.170963897705078125e+02
1.494940338134765625e+02
6.439503479003906250e+01
2.086309432983398438e+01
1.295557556152343750e+02
2.192537307739257812e+01
-3.646870422363281250e+01
1.752726173400878906e+01
1.328502197265625000e+02
5.154213714599609375e+01
3.842807388305664062e+01
-1.019254074096679688e+02
8.044988250732421875e+01
2.114833068847656250e+01
3.829581832885742188e+01
3.037911987304687500e+01
4.161917567253112793e-01
1.109609756469726562e+02
2.457010269165039062e+01
5.529856109619140625e+01
-1.420279083251953125e+02
-4.365098953247070312e+01
-8.103662133216857910e-01
-3.898212051391601562e+01
-6.898153686523437500e+01
-1.136050262451171875e+02
-5.563197708129882812e+01
-8.083086395263671875e+01
1.087088012695312500e+02
1.315580596923828125e+02
8.569845581054687500e+01
-1.220217208862304688e+02
-5.897259521484375000e+01
-2.458194541931152344e+01
6.390736770629882812e+01
5.315875244140625000e+01
-8.341744232177734375e+01
1.051338043212890625e+02
1.282876586914062500e+02
-7.775220394134521484e+00
8.346532440185546875e+01
-1.100482101440429688e+02
-5.393932342529296875e+01
-8.927436065673828125e+01
-6.037449264526367188e+01
-1.597366485595703125e+02
5.128054046630859375e+01
-7.161653995513916016e+00
-8.443100738525390625e+01
8.398056030273437500e+01
-1.075634689331054688e+02
7.524308776855468750e+01
-4.695808410644531250e+01
-6.502124023437500000e+01
-3.566223526000976562e+01
-7.845713806152343750e+01
1.211341667175292969e+01
1.337191486358642578e+01
-1.082184219360351562e+02
1.797454476356506348e+00
1.766424713134765625e+02
8.391713714599609375e+01
3.747467422485351562e+01
-4.965052032470703125e+01
4.458697509765625000e+01
-2.019786643981933594e+01
2.876902198791503906e+01
9.451979637145996094e+00
-5.527597045898437500e+01
9.266182899475097656e+00
-4.231562805175781250e+01
2.073899030685424805e+00
-1.985117340087890625e+01
-2.515390586853027344e+01
3.228858947753906250e+01
-9.144589233398437500e+01
-1.150760269165039062e+02
8.391839599609375000e+01
8.107630157470703125e+01
5.854227542877197266e+00
4.178937530517578125e+01
7.395394897460937500e+01
3.138107109069824219e+01
-4.063903808593750000e+01
-1.467694950103759766e+01
-9.718693542480468750e+01
3.363719940185546875e+01
3.731710815429687500e+01
-8.486241149902343750e+01
-2.216635704040527344e+01
-1.524112510681152344e+01
-1.195535659790039062e+02
4.620957183837890625e+01
4.200712203979492188e+01
-7.003708648681640625e+01
3.462193250656127930e+00
1.202052688598632812e+02
5.378990173339843750e+01
1.262238464355468750e+02
1.551996154785156250e+02
1.924323425292968750e+02
1.128022537231445312e+02
4.402981567382812500e+01
-1.154782962799072266e+01
-6.036069989204406738e-01
1.995551757812500000e+02
6.466055297851562500e+01
2.022916259765625000e+02
-2.859161567687988281e+01
1.529861068725585938e+01
1.164414672851562500e+02
1.092325973510742188e+01
4.221992015838623047e+00
8.004328155517578125e+01
-9.093064880371093750e+01
9.805788421630859375e+01
-2.261068725585937500e+01
4.665190887451171875e+01
-1.956139945983886719e+01
-3.139308929443359375e+01
-1.446282005310058594e+01
-1.224275131225585938e+02
1.258157577514648438e+02
5.488721847534179688e+01
2.091897430419921875e+02
-8.345754241943359375e+01
1.422125091552734375e+02
1.715997161865234375e+02
4.084876251220703125e+01
-1.190474395751953125e+02
9.351145172119140625e+01
1.788232421875000000e+01
2.289252471923828125e+01
-1.581856689453125000e+02
2.953393554687500000e+01
-9.706831359863281250e+01
-2.922752761840820312e+01
1.945602569580078125e+02
3.566582641601562500e+02
5.074154663085937500e+01
-1.218635787963867188e+02
-7.397844696044921875e+01
-5.875680446624755859e+00
5.577645111083984375e+01
-1.957520141601562500e+02
-1.378550872802734375e+02
1.086959686279296875e+02
-4.901443862915039062e+01
-3.885364913940429688e+01
1.129173431396484375e+02
1.561000976562500000e+02
9.070526123046875000e+01
-1.169785766601562500e+02
-9.221940612792968750e+01
-1.424434356689453125e+02
8.067453765869140625e+01
4.788637924194335938e+01
9.904364013671875000e+01
4.196035385131835938e+01
1.128532180786132812e+02
8.013927459716796875e+00
-1.445805358886718750e+02
-3.180773925781250000e+01
-6.283287048339843750e+00
2.212924194335937500e+01
-5.520201873779296875e+01
1.486603851318359375e+02
3.219448471069335938e+01
-6.947145080566406250e+01
-3.009475708007812500e+02
7.485464477539062500e+01
7.064148712158203125e+01
4.536771011352539062e+01
-2.661376571655273438e+01
-1.667974700927734375e+02
-7.021060943603515625e+01
1.072332229614257812e+02
2.706706619262695312e+01
2.869282341003417969e+01
-1.462041931152343750e+02
1.395043792724609375e+02
2.006200790405273438e+01
4.295362854003906250e+01
-9.824080467224121094e+00
-1.117377090454101562e+01
-1.471321868896484375e+02
1.759645996093750000e+02
-6.675077056884765625e+01
2.058159332275390625e+02
-1.439353790283203125e+02
-1.298332977294921875e+02
8.058975982666015625e+01
2.282464599609375000e+01
4.934622573852539062e+01
1.986210937500000000e+02
4.900226593017578125e+01
7.851493072509765625e+01
-1.229941711425781250e+02
1.261111984252929688e+02
1.919636726379394531e+01
-1.528123474121093750e+02
-4.273951721191406250e+01
-1.082378540039062500e+02
-1.250525207519531250e+02
-5.987480926513671875e+01
5.380681228637695312e+01
5.710620117187500000e+01
2.270214462280273438e+01
-4.495873641967773438e+01
-1.393888549804687500e+02
-1.148418426513671875e+02
1.310488128662109375e+02
-1.657009887695312500e+02
-5.507211685180664062e+01
-3.147710561752319336e+00
8.746202087402343750e+01
1.354192504882812500e+02
7.055007934570312500e+01
2.026054687500000000e+02
5.703110504150390625e+01
-9.608501434326171875e+01
-2.420771598815917969e+01
1.763977622985839844e+01
2.992952156066894531e+01
1.656739959716796875e+02
8.245728302001953125e+01
-9.443867492675781250e+01
9.464324951171875000e+01
-1.762356262207031250e+02
-3.268478012084960938e+01
3.685637283325195312e+01
6.417828369140625000e+01
-3.229008483886718750e+01
1.069844360351562500e+02
8.061891174316406250e+01
1.114915390014648438e+02
-7.936814117431640625e+01
-3.934329986572265625e+01
1.610745072364807129e+00
3.530642700195312500e+01
-9.949829101562500000e+01
-1.691803741455078125e+02
4.055908203125000000e+01
4.126930236816406250e+01
-1.046544189453125000e+02
-2.586857795715332031e+00
9.934350585937500000e+01
-1.789632201194763184e+00
3.610512161254882812e+01
1.400434722900390625e+02
1.045313072204589844e+01
-3.688073348999023438e+01
1.095703582763671875e+02
-1.633603096008300781e+01
9.846762084960937500e+01
1.502972869873046875e+02
-2.592913246154785156e+01
3.822343826293945312e+01
-5.831693267822265625e+01
-9.502713012695312500e+01
5.941246795654296875e+01
9.668660736083984375e+01
-1.255642776489257812e+02
3.812695693969726562e+01
1.038169860839843750e+02
5.961114883422851562e+01
-1.157105407714843750e+02
6.405854797363281250e+01
1.707610893249511719e+01
-4.099328994750976562e+01
1.232203140258789062e+02
8.399334716796875000e+01
-6.189887619018554688e+01
8.590104103088378906e+00
-1.021247711181640625e+02
-2.137418060302734375e+02
-6.600905609130859375e+01
-6.905216217041015625e+01
-7.226760101318359375e+01
2.154391479492187500e+01
-1.043206939697265625e+02
4.139492034912109375e+01
-1.874715423583984375e+02
1.372005157470703125e+02
6.560700225830078125e+01
1.347787017822265625e+02
8.098898315429687500e+01
-7.927388000488281250e+01
1.347537689208984375e+02
1.592118225097656250e+02
-7.249921417236328125e+01
-3.067086029052734375e+01
1.385508060455322266e+00
8.881621551513671875e+01
-1.381466960906982422e+01
1.254370021820068359e+01
-1.655913162231445312e+01
-6.933190917968750000e+01
-3.176156759262084961e+00
3.110152816772460938e+01
-1.883035659790039062e+01
-2.060603904724121094e+01
-5.741632461547851562e+01
5.775863170623779297e+00
-2.555008506774902344e+01
-1.331236419677734375e+02
3.300287628173828125e+01
-6.781366729736328125e+01
7.578150939941406250e+01
6.775564700365066528e-02
-2.291493797302246094e+01
3.498828125000000000e+01
1.353916645050048828e+01
-9.865920257568359375e+01
9.632061767578125000e+01
1.757896614074707031e+01
-8.666989898681640625e+01
4.794235992431640625e+01
-1.094957923889160156e+01
1.087587509155273438e+02
7.683097839355468750e+01
9.823925781250000000e+01
-1.663623199462890625e+02
-6.097386550903320312e+01
8.274821281433105469e+00
1.097321853637695312e+02
7.538200378417968750e+01
6.659638214111328125e+01
-9.732538604736328125e+01
1.822893218994140625e+02
-5.753837966918945312e+01
1.228625202178955078e+01
2.736731567382812500e+02
1.500967559814453125e+02
-1.028240585327148438e+02
7.152394866943359375e+01
1.553940582275390625e+02
1.987666778564453125e+02
-4.503498458862304688e+01
1.959428977966308594e+01
1.629611015319824219e+01
6.789894104003906250e+01
7.556929588317871094e+00
-6.219390106201171875e+01
-1.005826492309570312e+02
3.613951873779296875e+01
5.732772827148437500e+01
2.864181823730468750e+02
5.531345748901367188e+01
-1.519354400634765625e+02
-3.265832519531250000e+01
1.889768218994140625e+02
7.002929687500000000e+00
1.530912518501281738e+00
-8.160095214843750000e+01
8.424059295654296875e+01
6.657679748535156250e+01
7.477449798583984375e+01
-2.021988487243652344e+01
-5.159024429321289062e+01
-2.325723648071289062e+01
-1.355842437744140625e+02
6.631838989257812500e+01
2.413257598876953125e+02
8.148007392883300781e+00
1.154309844970703125e+02
9.771589660644531250e+01
9.832883453369140625e+01
-3.051903724670410156e+00
1.006020278930664062e+02
1.420520935058593750e+02
-2.912129211425781250e+01
-1.082493286132812500e+02
-4.860581588745117188e+01
-5.384667968750000000e+01
7.964340972900390625e+01
5.670479583740234375e+01
1.459037933349609375e+02
-5.091084289550781250e+01
-2.221943664550781250e+02
3.966327285766601562e+01
2.633335876464843750e+02
1.330036468505859375e+02
6.881361389160156250e+01
-1.125084590911865234e+01
3.033088073730468750e+02
1.721416320800781250e+02
2.001262969970703125e+02
1.321996002197265625e+02
1.697196807861328125e+02
-3.824817657470703125e+01
-1.075887222290039062e+02
1.135768413543701172e+00
1.439635276794433594e+01
-1.120028781890869141e+01
-1.327156524658203125e+02
-4.611243724822998047e+00
-4.427478027343750000e+01
-5.498570632934570312e+01
6.856094360351562500e+00
1.234194488525390625e+02
-2.377924919128417969e+01
5.434952926635742188e+01
6.926953887939453125e+01
-2.746216011047363281e+01
4.660734558105468750e+01
1.079121704101562500e+02
-7.595195007324218750e+01
-7.794440460205078125e+01
-5.096800804138183594e+00
-3.070525550842285156e+01
3.582523345947265625e+01
6.753787231445312500e+01
1.235423202514648438e+02
7.212949371337890625e+01
1.757843017578125000e+01
1.335070800781250000e+02
7.263610076904296875e+01
2.090046386718750000e+02
1.047158050537109375e+01
9.177089691162109375e+01
2.601242675781250000e+02
-5.660251617431640625e+00
-3.458513021469116211e+00
6.642887115478515625e+00
2.242752647399902344e+01
-8.981784820556640625e+01
-1.107562637329101562e+02
-1.928915214538574219e+01
5.604747009277343750e+01
1.343838348388671875e+02
-9.847553253173828125e+01
-4.409291839599609375e+01
6.023541450500488281e+00
2.103226470947265625e+01
-5.626530456542968750e+01
-6.943349456787109375e+01
-5.764235305786132812e+01
9.136810302734375000e+01
1.684716491699218750e+02
2.373182678222656250e+01
1.591639099121093750e+02
-1.715711784362792969e+01
1.227151966094970703e+01
4.516809844970703125e+01
-9.869173431396484375e+01
-1.529676513671875000e+02
6.388526153564453125e+01
7.208590698242187500e+01
2.209850769042968750e+02
1.406671905517578125e+02
-1.090150146484375000e+02
-1.135055160522460938e+02
5.763936996459960938e+00
-1.570342102050781250e+02
1.034072189331054688e+02
-1.307652587890625000e+02
1.143647289276123047e+01
-6.325015544891357422e+00
-1.177511882781982422e+01
-4.786793518066406250e+01
6.297287750244140625e+01
-1.116741638183593750e+02
4.575771331787109375e+01
-1.690434112548828125e+02
4.697174072265625000e+01
2.033896636962890625e+02
-8.993933868408203125e+01
1.168697509765625000e+02
-9.128182220458984375e+01
8.593991851806640625e+01
-8.848712158203125000e+01
4.336064910888671875e+01
-8.165930938720703125e+01
-7.267353057861328125e+01
-1.696903556585311890e-01
-2.091486968994140625e+02
1.296268768310546875e+02
-5.784448146820068359e+00
2.128885955810546875e+02
6.478458404541015625e+01
1.196630859375000000e+01
-1.780630187988281250e+02
-9.926778411865234375e+01
1.358171386718750000e+02
7.564009857177734375e+01
-3.893172073364257812e+01
-1.242591171264648438e+02
2.126934432983398438e+01
6.442773342132568359e+00
9.409854888916015625e+00
-8.767117309570312500e+01
-8.199617004394531250e+01
-1.355119628906250000e+02
-1.041715621948242188e+02
8.217559814453125000e+01
1.882378540039062500e+02
-1.704914855957031250e+02
1.526220035552978516e+01
1.749699401855468750e+02
2.977036285400390625e+01
-9.104743957519531250e+01
-3.155715179443359375e+01
-1.068002014160156250e+02
6.155617141723632812e+01
2.086281013488769531e+01
1.920944061279296875e+02
1.093162536621093750e+02
-7.728916168212890625e+01
7.316499710083007812e+00
-9.999620819091796875e+01
-4.490830898284912109e+00
7.450170135498046875e+01
-2.871959495544433594e+01
7.449933624267578125e+01
-3.819646072387695312e+01
1.050947418212890625e+02
1.258650894165039062e+02
7.853990173339843750e+01
2.132270050048828125e+02
8.105339813232421875e+01
-6.408952236175537109e+00
5.596105575561523438e+01
6.927720642089843750e+01
5.218273544311523438e+01
-6.866711425781250000e+01
1.384164714813232422e+01
-7.826013946533203125e+01
-6.170901107788085938e+01
-8.447743225097656250e+01
8.050058746337890625e+01
-2.797619438171386719e+01
7.803959655761718750e+01
-6.474475860595703125e+01
1.488793029785156250e+02
-3.074476242065429688e+00
8.441123366355895996e-01
-8.343640327453613281e+00
-1.279444122314453125e+02
3.047164916992187500e+01
-9.768872833251953125e+01
-2.229725646972656250e+01
5.174747848510742188e+01
1.940716705322265625e+02
-7.842778778076171875e+01
-6.456624603271484375e+01
-9.893531036376953125e+01
7.328617858886718750e+01
-1.130688190460205078e+01
-7.002719879150390625e+01
5.317759704589843750e+01
-8.794484710693359375e+01
-8.690552520751953125e+01
7.787645816802978516e+00
6.896665096282958984e+00
1.294291229248046875e+02
6.209058761596679688e+01
-5.623831176757812500e+01
1.395400333404541016e+01
1.507821807861328125e+02
-7.960096740722656250e+01
-1.206978683471679688e+02
-1.232663879394531250e+02
-1.229795837402343750e+02
-8.284158325195312500e+01
1.604632720947265625e+02
-1.659200134277343750e+02
8.944069671630859375e+01
-1.962440490722656250e+02
3.296536636352539062e+01
6.235319900512695312e+01
2.723354797363281250e+02
1.596290283203125000e+02
-8.332464599609375000e+01
6.149842071533203125e+01
-1.977400970458984375e+02
-1.541134262084960938e+01
7.334291076660156250e+01
-4.967181015014648438e+01
7.771177673339843750e+01
8.297134399414062500e+01
-9.821430206298828125e+01
1.914955444335937500e+02
-1.161542434692382812e+02
1.349427509307861328e+01
-1.201447753906250000e+02
-1.328717193603515625e+02
1.518446502685546875e+02
-9.597553253173828125e+00
3.689918518066406250e+01
1.572392730712890625e+02
9.792498779296875000e+01
7.613670349121093750e+01
-9.322781372070312500e+01
6.854164600372314453e-01
7.368318557739257812e+00
-1.975066223144531250e+02
2.032787322998046875e+02
1.563403320312500000e+02
-1.089803237915039062e+02
6.609921264648437500e+01
7.509704113006591797e+00
1.726850433349609375e+02
-1.523318862915039062e+01
1.354495544433593750e+02
1.713181304931640625e+02
1.936391067504882812e+01
-3.493285751342773438e+01
-7.628937530517578125e+01
-1.709747924804687500e+02
-5.075347518920898438e+01
1.041058807373046875e+02
-9.038501739501953125e+01
-7.888520812988281250e+01
1.349380035400390625e+02
-1.056118469238281250e+02
3.986032485961914062e+01
2.104984588623046875e+02
-1.002248954772949219e+01
-6.287984371185302734e+00
-6.765473175048828125e+01
2.885588645935058594e+01
-6.117564392089843750e+01
-2.173939704895019531e+01
1.902217559814453125e+02
-4.147437667846679688e+01
1.831769256591796875e+02
-1.254144191741943359e+01
1.361667327880859375e+02
-5.583281707763671875e+01
1.961387481689453125e+02
1.771444549560546875e+02
-7.367523193359375000e+01
-7.071100616455078125e+01
4.682077407836914062e+00
-2.767197227478027344e+01
-1.209980850219726562e+02
-1.853519744873046875e+02
1.402886810302734375e+02
1.625809097290039062e+01
-6.337026596069335938e+00
-1.604789733886718750e+02
-7.334234619140625000e+01
-2.953110122680664062e+01
2.064216613769531250e+02
1.487906036376953125e+02
4.600605773925781250e+01
4.271784973144531250e+01
-7.747642517089843750e+01
9.111227416992187500e+01
2.227250099182128906e+01
-5.202089691162109375e+01
3.947693252563476562e+01
-1.992136764526367188e+01
2.660330810546875000e+02
-2.789259529113769531e+01
-4.157453155517578125e+01
1.510881195068359375e+02
-7.209726333618164062e+00
-1.096901655197143555e+00
2.223908233642578125e+02
2.645287895202636719e+01
1.908030390739440918e+00
-7.841320037841796875e+01
-6.777864837646484375e+01
-7.801593017578125000e+01
-1.607572174072265625e+02
6.231339645385742188e+01
9.802467346191406250e+01
-8.179870605468750000e+01
-2.064254379272460938e+01
1.915841484069824219e+01
-8.154408454895019531e+00
-9.897439575195312500e+01
5.644444274902343750e+01
-9.204959106445312500e+01
1.199701461791992188e+02
8.352552032470703125e+01
1.927699089050292969e+01
-1.211557292938232422e+01
3.160761642456054688e+01
-1.366130981445312500e+02
7.522679138183593750e+01
1.814927673339843750e+02
3.740725708007812500e+01
-1.577863159179687500e+02
1.418432464599609375e+02
-1.145355453491210938e+02
6.644876098632812500e+01
-9.792279815673828125e+01
-3.121973800659179688e+01
7.364309692382812500e+01
3.296041488647460938e+01
5.163321685791015625e+01
-1.284181060791015625e+02
1.658757629394531250e+02
-1.288225860595703125e+02
-9.654392242431640625e+01
-4.698167419433593750e+01
-2.106127014160156250e+02
-5.374318122863769531e+00
4.326530075073242188e+01
1.082869873046875000e+02
2.082316131591796875e+02
1.201566219329833984e+00
-1.246243362426757812e+02
1.369214820861816406e+01
8.866474914550781250e+01
1.290833663940429688e+01
3.900298690795898438e+01
1.962260894775390625e+02
-1.112028598785400391e+00
-7.506804943084716797e+00
2.153515338897705078e+00
6.553669929504394531e+00
2.292208251953125000e+02
-1.235186309814453125e+02
1.037878189086914062e+02
9.503900909423828125e+01
-9.586992645263671875e+01
2.532496490478515625e+02
-4.540979385375976562e+01
-1.437998390197753906e+01
3.678142547607421875e+01
1.267502307891845703e+01
2.747141456604003906e+01
-1.599694061279296875e+02
-3.296318054199218750e+01
-8.757180786132812500e+01
-5.485115814208984375e+01
1.157528381347656250e+02
1.063275680541992188e+02
1.176687850952148438e+02
-7.390653228759765625e+01
7.786548614501953125e+01
-1.217700958251953125e+02
3.672823333740234375e+01
2.002939987182617188e+01
5.114648342132568359e+00
9.714599609375000000e+01
2.367698669433593750e+02
-9.331292724609375000e+01
1.228122253417968750e+02
-9.273176574707031250e+01
-8.986076354980468750e+01
-1.542670135498046875e+02
-1.441910552978515625e+01
-5.419500350952148438e+01
3.969918251037597656e+00
2.902491950988769531e+01
-5.376745986938476562e+01
9.586799621582031250e+01
1.780712280273437500e+02
5.163204574584960938e+01
1.288701477050781250e+02
8.603217315673828125e+01
-5.728437423706054688e+01
-5.761573410034179688e+01
1.027374420166015625e+02
-8.449895858764648438e+00
-1.065010070800781250e+00
8.358931732177734375e+01
-2.255353927612304688e+01
-3.473939132690429688e+01
1.149058818817138672e+01
5.038236999511718750e+01
1.221788635253906250e+02
1.839577789306640625e+02
-8.888111877441406250e+01
5.367616176605224609e+00
2.012823791503906250e+02
2.920831489562988281e+01
3.506865310668945312e+01
-2.314097442626953125e+02
3.938761901855468750e+01
-4.199652099609375000e+01
-3.140607261657714844e+01
5.171826553344726562e+01
1.630438995361328125e+02
-6.097474670410156250e+01
-6.696446990966796875e+01
-7.411309814453125000e+01
4.732693862915039062e+01
-1.316118774414062500e+02
-1.108409500122070312e+02
-1.712904357910156250e+02
7.642315864562988281e+00
-3.824557876586914062e+01
-7.349652767181396484e+00
-2.644025421142578125e+01
1.095760726928710938e+02
6.336203384399414062e+01
-5.614709854125976562e+01
1.337284564971923828e+00
6.293782424926757812e+01
1.627905249595642090e+00
-1.316112613677978516e+01
-6.963793182373046875e+01
-2.091547775268554688e+01
2.036600799560546875e+02
1.627234344482421875e+02
2.922379112243652344e+01
-3.244861221313476562e+01
-6.648515319824218750e+01
-4.503970718383789062e+01
-8.076268005371093750e+01
7.193087005615234375e+01
8.734733581542968750e+01
4.887010455131530762e-01
8.989919281005859375e+01
8.982498931884765625e+01
2.720662307739257812e+01
-5.049366760253906250e+01
-7.142562866210937500e+01
-6.741052246093750000e+01
-3.701634216308593750e+01
-4.183350372314453125e+01
5.696011734008789062e+01
1.191330337524414062e+02
1.125124588012695312e+02
-2.646979331970214844e+00
-1.033428649902343750e+02
1.163528594970703125e+02
7.545418548583984375e+01
-1.172976150512695312e+02
-7.155307769775390625e+01
-2.457697296142578125e+01
1.044195556640625000e+02
2.223670387268066406e+01
-8.427553558349609375e+01
1.110791683197021484e+01
-1.266687164306640625e+02
2.935723114013671875e+01
-1.396680297851562500e+02
-1.133003387451171875e+02
6.036542129516601562e+01
7.236405181884765625e+01
1.118174457550048828e+01
1.307808303833007812e+01
-1.638454627990722656e+01
-3.403688049316406250e+01
-1.189653015136718750e+02
5.633249282836914062e+01
-2.980359268188476562e+01
-1.154190979003906250e+02
-2.869308853149414062e+01
-2.282491874694824219e+01
6.403167724609375000e+01
-1.015750198364257812e+02
-4.257239532470703125e+01
1.492295074462890625e+02
3.403617477416992188e+01
-9.762442016601562500e+01
2.209524230957031250e+02
2.324121475219726562e+01
1.166765809059143066e+00
3.933803939819335938e+01
2.757620239257812500e+01
-6.111922454833984375e+01
-6.836713409423828125e+01
-6.348240280151367188e+01
-1.378254852294921875e+02
2.230609436035156250e+02
-1.080878372192382812e+02
1.923817062377929688e+01
-4.931410980224609375e+01
-4.915113449096679688e+01
5.030218887329101562e+01
2.287090301513671875e+02
-5.695523452758789062e+01
6.190311431884765625e+01
-2.199999046325683594e+01
1.420453357696533203e+01
-7.083100128173828125e+01
8.346886444091796875e+01
4.875968933105468750e+00
1.195226898193359375e+02
8.998582458496093750e+01
3.424671554565429688e+01
6.135722351074218750e+01
3.977571868896484375e+01
3.393863439559936523e+00
-1.135976505279541016e+01
9.000724792480468750e+01
1.418478698730468750e+02
-1.705110740661621094e+01
-4.582024383544921875e+01
-2.326873016357421875e+01
-1.590134239196777344e+01
-1.864201049804687500e+02
-4.913547134399414062e+01
-2.556585884094238281e+01
-8.543858337402343750e+01
-8.112758636474609375e+01
-7.727053833007812500e+01
-1.171164855957031250e+02
-7.111460113525390625e+01
1.709251251220703125e+02
1.550983886718750000e+02
7.592967987060546875e+01
9.854862213134765625e+01
-2.172684097290039062e+01
1.440048828125000000e+02
7.558837890625000000e+01
1.323309936523437500e+02
6.229203414916992188e+01
-6.763417816162109375e+01
6.960947418212890625e+01
-2.459427642822265625e+01
2.553376007080078125e+02
-3.640058898925781250e+01
-1.044831008911132812e+02
-1.643160552978515625e+02
7.658862304687500000e+01
1.244293441772460938e+02
5.598826980590820312e+01
7.664611816406250000e+01
-2.270556488037109375e+02
-3.589979553222656250e+01
-4.237534332275390625e+01
-2.217090415954589844e+01
-1.191882019042968750e+02
1.524430694580078125e+02
5.441070938110351562e+01
4.849953460693359375e+01
-8.379889678955078125e+01
-2.819691181182861328e+00
4.002865219116210938e+01
2.741587524414062500e+02
2.042437553405761719e+01
1.281957054138183594e+01
-7.463085937500000000e+01
-6.887143707275390625e+01
4.930794143676757812e+01
4.827499389648437500e+01
7.511701965332031250e+01
1.071920547485351562e+02
-1.645499267578125000e+02
1.386504669189453125e+02
-4.832818222045898438e+01
1.641352081298828125e+01
1.977280426025390625e+02
-1.254784202575683594e+01
1.669804000854492188e+01
-7.414219665527343750e+01
-1.109959487915039062e+02
4.177399444580078125e+01
1.027615203857421875e+02
-2.524241685867309570e+00
-7.779036712646484375e+01
1.389970855712890625e+02
-1.618956146240234375e+02
2.436981916427612305e+00
9.064743804931640625e+01
-1.099406967163085938e+02
1.287902374267578125e+02
1.347777404785156250e+02
-1.004964637756347656e+01
1.910063624382019043e+00
-1.716104507446289062e+01
6.173625564575195312e+01
-3.545837402343750000e+01
1.410350036621093750e+02
1.518797874450683594e+01
-5.836633300781250000e+01
1.619572601318359375e+02
5.800262069702148438e+01
4.897922515869140625e+01
1.806549224853515625e+02
8.630952453613281250e+01
-6.150708007812500000e+01
2.811614799499511719e+01
8.628260040283203125e+01
6.600857543945312500e+01
1.232164478302001953e+01
-2.012179946899414062e+01
-1.055733108520507812e+02
-2.750850296020507812e+01
-2.771348381042480469e+01
-4.279111862182617188e+01
8.758235931396484375e+01
-2.275551795959472656e+01
1.435361785888671875e+02
-6.167851257324218750e+01
-5.177652740478515625e+01
1.230985488891601562e+02
1.398856048583984375e+02
-7.721791839599609375e+01
-9.299045562744140625e+01
8.783377075195312500e+01
7.051144409179687500e+01
9.601741790771484375e+00
1.270100250244140625e+02
1.899129943847656250e+02
-5.639498138427734375e+01
8.672875976562500000e+01
-1.359820861816406250e+02
1.104958343505859375e+01
7.548287200927734375e+01
8.016839599609375000e+01
2.230297546386718750e+02
5.639278888702392578e+00
3.408696746826171875e+01
6.671609497070312500e+01
-9.137608337402343750e+01
-3.982617568969726562e+01
6.402819061279296875e+01
7.745271301269531250e+01
1.323371734619140625e+02
-9.926213836669921875e+01
-1.756096076965332031e+01
1.430253219604492188e+01
-1.285045928955078125e+02
1.487144775390625000e+02
-6.250254058837890625e+01
-8.516389465332031250e+01
4.080899810791015625e+01
7.171095371246337891e+00
1.613214302062988281e+01
3.683734893798828125e+01
2.278313446044921875e+01
-1.240595703125000000e+02
-2.864280319213867188e+01
1.509428882598876953e+01
-7.581922149658203125e+01
4.751905059814453125e+01
3.149171257019042969e+01
3.466075515747070312e+01
2.295968627929687500e+01
-3.388819122314453125e+01
1.086503143310546875e+02
-9.686111450195312500e+01
1.488274841308593750e+02
5.212026596069335938e+00
-1.494184398651123047e+01
-3.349283039569854736e-01
-5.008841705322265625e+01
1.012756118774414062e+02
-8.492237091064453125e+01
6.261829757690429688e+01
1.660671539306640625e+02
-2.152063751220703125e+01
4.056745052337646484e+00
1.010686492919921875e+02
5.371725463867187500e+01
-1.523919219970703125e+02
1.269558048248291016e+01
5.463140487670898438e+01
-1.313570709228515625e+02
1.202692184448242188e+02
-1.005956268310546875e+02
-1.683215789794921875e+02
-7.968818664550781250e+01
-3.874206542968750000e+01
1.122160816192626953e+01
5.144892215728759766e+00
6.856426239013671875e+01
-1.400476646423339844e+01
1.584526062011718750e+02
-1.368696136474609375e+02
2.791003799438476562e+01
7.123584747314453125e+01
5.862177658081054688e+01
-1.655893554687500000e+02
-2.055006103515625000e+02
9.782194519042968750e+01
5.743107604980468750e+01
-6.904203796386718750e+01
7.179002380371093750e+01
-6.177245330810546875e+01
-8.508559417724609375e+01
7.375281524658203125e+01
2.115580291748046875e+02
2.079502868652343750e+02
1.191386260986328125e+02
7.221288299560546875e+01
-1.224399566650390625e+01
-9.012860107421875000e+01
1.349840087890625000e+02
-1.910417938232421875e+02
6.331356811523437500e+01
8.429045867919921875e+01
4.845864486694335938e+01
6.333995437622070312e+01
1.121696701049804688e+02
-1.870262451171875000e+02
5.799404907226562500e+01
4.434591674804687500e+01
1.259124565124511719e+01
-3.833033752441406250e+01
1.265298748016357422e+01
1.949427185058593750e+02
-4.840444564819335938e+01
-1.154318542480468750e+02
4.026971340179443359e+00
-2.251321411132812500e+01
-7.304994201660156250e+01
-5.644903182983398438e+01
2.708184432983398438e+01
-8.303188323974609375e+01
-2.228650748729705811e-01
-4.438169479370117188e+01
-2.868763732910156250e+01
6.825388336181640625e+01
1.041976318359375000e+02
-5.351394271850585938e+01
-1.359928131103515625e+02
-1.204059696197509766e+01
-6.206578445434570312e+01
-4.057135772705078125e+01
1.791985321044921875e+02
-3.678052139282226562e+01
-1.798334350585937500e+02
2.151413345336914062e+01
1.727587280273437500e+02
-1.129173660278320312e+01
6.056085205078125000e+01
-4.547653579711914062e+01
-4.720696640014648438e+01
4.006144714355468750e+01
2.090405883789062500e+02
-5.951033401489257812e+01
-1.191557922363281250e+02
4.793791961669921875e+01
-8.798717498779296875e+01
1.095893859863281250e+02
-1.352947998046875000e+01
1.602134094238281250e+02
2.254814529418945312e+01
-1.646487808227539062e+01
1.178802032470703125e+02
-2.339348220825195312e+01
1.863326721191406250e+02
-4.188572692871093750e+01
2.963889884948730469e+01
1.602861785888671875e+01
-2.041974449157714844e+01
-7.628310394287109375e+01
-8.657934570312500000e+01
-1.463453292846679688e+01
1.438356018066406250e+01
-8.025919914245605469e+00
2.554159545898437500e+01
5.245174789428710938e+01
1.840098571777343750e+02
2.641530990600585938e+01
6.389385604858398438e+01
3.682036590576171875e+01
2.025816679000854492e+00
1.050910091400146484e+01
1.154766082763671875e+02
-7.679466247558593750e+01
-9.522415161132812500e+01
-5.871249389648437500e+01
-3.995295333862304688e+01
1.008441314697265625e+02
9.346112060546875000e+01
1.289448394775390625e+02
1.735575866699218750e+02
1.729466247558593750e+01
-1.011207962036132812e+02
-3.230727233886718750e+02
1.563814239501953125e+02
3.996441650390625000e+01
-8.426179504394531250e+01
-8.415042114257812500e+01
1.183356170654296875e+02
-2.070714416503906250e+02
-1.246314392089843750e+02
1.334279327392578125e+02
1.803384246826171875e+02
-3.948553085327148438e+01
2.742288970947265625e+01
-3.287561178207397461e+00
1.528069305419921875e+02
1.931048126220703125e+02
5.894566726684570312e+01
-1.055209426879882812e+02
-5.527235412597656250e+01
1.191683292388916016e+01
-4.420021057128906250e+01
5.670726394653320312e+01
4.884941482543945312e+01
-6.494924926757812500e+01
-3.095656585693359375e+01
7.731100463867187500e+01
7.451127624511718750e+01
-8.919197082519531250e+01
1.379989051818847656e+01
2.944289970397949219e+01
-8.245764160156250000e+01
-1.397151336669921875e+02
-1.304629058837890625e+02
1.549851684570312500e+02
8.936624908447265625e+01
-5.712538528442382812e+01
-5.694467544555664062e+01
2.898932647705078125e+01
1.414105834960937500e+02
6.031435775756835938e+01
-2.000256042480468750e+02
1.368158721923828125e+01
-4.659674167633056641e+00
-4.797820281982421875e+01
5.083027648925781250e+01
-7.369357299804687500e+01
1.263193893432617188e+01
2.265291442871093750e+02
1.542371520996093750e+02
2.598501777648925781e+01
1.501406250000000000e+02
-1.674647827148437500e+02
-4.445071029663085938e+01
5.309984588623046875e+01
-1.631939697265625000e+02
8.523326110839843750e+01
-8.173316955566406250e+01
3.099777603149414062e+01
-7.502005004882812500e+01
-1.807267761230468750e+02
1.045380096435546875e+02
3.420661544799804688e+01
-4.495579910278320312e+01
1.221283817291259766e+01
-7.567019653320312500e+01
-4.268059158325195312e+01
-1.113022689819335938e+02
-7.271464538574218750e+01
-1.223962173461914062e+02
1.139014587402343750e+02
-1.819226989746093750e+02
-1.137340393066406250e+02
-1.186977005004882812e+02
8.216978073120117188e+00
3.636227035522460938e+01
2.715264892578125000e+01
7.705513000488281250e+01
-1.081425399780273438e+02
-5.583166503906250000e+01
-1.487940521240234375e+02
-7.313882446289062500e+01
9.759155273437500000e+01
1.105645294189453125e+02
1.161081924438476562e+02
1.825196838378906250e+01
8.959474182128906250e+01
2.931472969055175781e+01
-5.549798011779785156e+00
3.316494369506835938e+01
1.147250061035156250e+02
-1.046646881103515625e+01
1.080015640258789062e+02
-3.876652145385742188e+01
-4.512177276611328125e+01
2.315994262695312500e+01
-1.797978668212890625e+02
5.777970123291015625e+01
-3.101783752441406250e+01
1.659271621704101562e+01
2.014432220458984375e+02
-2.756179046630859375e+01
2.267620849609375000e+02
1.174957275390625000e+02
7.785289001464843750e+01
-9.875325202941894531e+00
7.858110809326171875e+01
9.142901611328125000e+01
1.544669342041015625e+02
5.832775115966796875e+00
-4.335266876220703125e+01
-7.117444610595703125e+01
-1.934725999832153320e+00
8.122089385986328125e+01
2.835028991699218750e+02
2.379869651794433594e+01
-7.022127532958984375e+01
-2.366358032226562500e+02
5.673210525512695312e+01
7.763269042968750000e+01
2.567637825012207031e+01
-1.203199234008789062e+02
9.328495788574218750e+01
-7.820577239990234375e+01
-1.952695770263671875e+02
-2.761551094055175781e+01
9.131916046142578125e+01
4.955145263671875000e+01
6.733083343505859375e+01
7.407454681396484375e+01
-7.495432281494140625e+01
-6.928403472900390625e+01
-1.529040145874023438e+01
6.049207305908203125e+01
-1.058550567626953125e+02
-5.616505813598632812e+01
7.942551422119140625e+01
1.813929748535156250e+02
1.191127061843872070e+00
-4.306174850463867188e+01
-7.293959808349609375e+01
1.427419948577880859e+01
-2.287699317932128906e+01
6.435189056396484375e+01
3.596200180053710938e+01
-1.414804992675781250e+02
6.019937515258789062e+01
1.522281799316406250e+02
-7.072007751464843750e+01
-5.538599014282226562e+01
-7.869416046142578125e+01
3.607764434814453125e+01
-5.119843959808349609e+00
7.654389190673828125e+01
1.023171386718750000e+02
-3.409781265258789062e+01
4.070281982421875000e+01
3.635155487060546875e+01
-7.398176574707031250e+01
1.509152832031250000e+02
4.538263797760009766e+00
-1.534771919250488281e+00
2.921715354919433594e+01
-1.070252914428710938e+02
-1.988901977539062500e+02
-8.241658210754394531e+00
6.359508514404296875e+01
2.358407020568847656e+01
-9.581017303466796875e+01
-1.073218226432800293e+00
-1.386505432128906250e+02
1.726939086914062500e+02
2.894543457031250000e+01
1.229953079223632812e+02
-2.797515258789062500e+02
-1.663831481933593750e+02
1.985030517578125000e+02
4.411033248901367188e+01
1.595335998535156250e+02
-3.429846191406250000e+01
3.924359512329101562e+01
-2.464180374145507812e+01
4.225955009460449219e+00
-8.917313575744628906e+00
-5.048013305664062500e+01
-1.166202697753906250e+02
-6.350616073608398438e+01
-3.145649719238281250e+01
2.048801803588867188e+01
2.756808662414550781e+01
3.096244506835937500e+02
-2.009410858154296875e+02
-7.623780822753906250e+01
5.926773071289062500e+01
1.475204658508300781e+01
6.352934837341308594e+00
-1.571952667236328125e+02
-2.777529954910278320e+00
-8.529951477050781250e+01
2.206484603881835938e+01
7.915918731689453125e+01
-3.487910842895507812e+01
-3.276158142089843750e+01
-3.394069671630859375e+01
2.959916687011718750e+01
1.484235229492187500e+02
2.129282951354980469e+01
4.633616638183593750e+01
-2.445858573913574219e+01
2.885333633422851562e+01
-1.152420043945312500e+02
-6.559436798095703125e+01
8.156821441650390625e+01
1.081087684631347656e+01
-8.914888763427734375e+01
-6.536920928955078125e+01
-2.042993927001953125e+01
-7.750872802734375000e+01
7.099941253662109375e+00
-6.641468048095703125e+01
4.427959442138671875e+01
1.306803989410400391e+01
-1.132594223022460938e+02
8.303820800781250000e+01
-5.456031036376953125e+01
8.396490478515625000e+01
-9.822516632080078125e+01
5.931340026855468750e+01
-8.822449493408203125e+01
6.139970397949218750e+01
-3.169276809692382812e+01
9.920542144775390625e+01
1.058069076538085938e+02
4.787326431274414062e+01
-1.316426849365234375e+02
3.341288375854492188e+01
1.591042938232421875e+02
-2.038739166259765625e+02
1.556729736328125000e+02
1.379953308105468750e+02
6.668726348876953125e+01
-1.187029457092285156e+01
-7.697669982910156250e+01
-1.513051147460937500e+02
-5.224570083618164062e+01
-2.957143554687500000e+02
6.038578796386718750e+01
3.454286193847656250e+01
2.522604751586914062e+01
9.864296722412109375e+01
6.385529708862304688e+01
-1.113029193878173828e+01
1.548227081298828125e+02
-1.019392471313476562e+02
-5.208998489379882812e+01
2.027005767822265625e+01
7.619758605957031250e+01
1.906827392578125000e+02
2.653120422363281250e+01
-5.253323364257812500e+01
1.896355895996093750e+02
1.994352874755859375e+02
9.568673706054687500e+01
-9.577493286132812500e+01
3.313888549804687500e+01
1.039489974975585938e+02
7.357189941406250000e+01
4.535129165649414062e+01
2.774729347229003906e+01
1.075921401977539062e+02
-4.651385879516601562e+01
-6.646156311035156250e+01
5.315803909301757812e+01
2.646864318847656250e+01
-3.942803573608398438e+01
2.443086853027343750e+02
1.691876678466796875e+02
-1.708887939453125000e+02
1.442320404052734375e+02
-1.079795169830322266e+01
-3.876953506469726562e+01
-1.077138900756835938e+01
-3.515184402465820312e+01
1.235382461547851562e+02
-1.305563201904296875e+02
-7.844717025756835938e+00
4.419892501831054688e+01
7.670349884033203125e+01
4.165976715087890625e+01
1.470687408447265625e+02
1.464416351318359375e+02
-3.880199050903320312e+01
-3.744689559936523438e+01
1.644609375000000000e+02
-7.668963623046875000e+01
2.031304321289062500e+02
3.467103958129882812e+01
5.978317260742187500e+01
-1.036768112182617188e+02
-3.005261421203613281e+01
-4.316284179687500000e+01
1.021348190307617188e+01
-5.426769256591796875e+01
-1.376908874511718750e+02
3.107732849121093750e+02
-1.580242919921875000e+02
-9.238050079345703125e+01
-2.668009185791015625e+01
-2.634996414184570312e+01
-7.879634857177734375e+01
-1.727664184570312500e+02
5.436630249023437500e+01
4.682213211059570312e+01
-1.393256072998046875e+02
-8.140261840820312500e+01
3.572734451293945312e+01
-1.010206890106201172e+01
-5.168424224853515625e+01
-8.332884216308593750e+01
1.897838783264160156e+01
1.235590667724609375e+02
-6.806806182861328125e+01
6.791294097900390625e+01
-1.314941711425781250e+02
9.268505859375000000e+01
-2.157423400878906250e+01
3.166232490539550781e+01
4.439473152160644531e+00
1.635438842773437500e+02
-1.491941986083984375e+02
2.500878274440765381e-01
-8.009702301025390625e+01
-2.018612861633300781e+01
1.317822723388671875e+02
-8.711455535888671875e+01
1.234136352539062500e+02
3.011892089843750000e+02
1.187676696777343750e+02
-1.016580963134765625e+02
5.268717575073242188e+01
-6.755973815917968750e+01
-1.441648712158203125e+02
-1.192638168334960938e+02
9.692686462402343750e+01
1.377578735351562500e+02
-1.146268386840820312e+02
1.839872283935546875e+02
7.197623443603515625e+01
-6.130486679077148438e+01
1.566855773925781250e+02
9.130798339843750000e+01
1.428690719604492188e+01
7.684335327148437500e+01
-8.660554504394531250e+01
-3.995632171630859375e+01
-1.190223083496093750e+02
-4.332194519042968750e+01
-3.610386657714843750e+01
1.830814208984375000e+02
4.750943756103515625e+01
-2.281535530090332031e+01
9.319497680664062500e+01
-1.845979094505310059e+00
3.832804107666015625e+01
2.275113868713378906e+01
3.977138280868530273e+00
1.381253662109375000e+02
-7.602134704589843750e+01
3.961585617065429688e+01
-1.149843215942382812e+02
-7.630513000488281250e+01
-5.438786315917968750e+01
-4.837914276123046875e+01
-7.365270233154296875e+01
7.721496582031250000e+01
2.789043998718261719e+01
-2.462002944946289062e+01
-1.541662902832031250e+02
-5.375416946411132812e+01
7.883372497558593750e+01
-1.418934478759765625e+02
-2.365957336425781250e+02
5.468690490722656250e+01
4.068441772460937500e+01
1.763305206298828125e+02
7.345316314697265625e+01
-3.460588455200195312e+01
8.298645019531250000e+01
-3.745457839965820312e+01
-1.277581939697265625e+02
8.957357406616210938e+00
-1.030454177856445312e+02
-1.599981842041015625e+02
-4.532750701904296875e+01
-2.574791259765625000e+02
6.247841262817382812e+01
1.850497436523437500e+02
-8.726802825927734375e+01
-4.257638931274414062e+01
8.561639785766601562e+00
-3.117325592041015625e+01
1.501916656494140625e+02
-7.485208129882812500e+01
-1.143200111389160156e+01
1.336209106445312500e+02
-3.474232673645019531e+00
4.367943572998046875e+01
2.602586984634399414e+00
-3.067938613891601562e+01
1.151575698852539062e+02
9.468699645996093750e+01
-7.721364593505859375e+01
-1.507789230346679688e+01
-1.525414581298828125e+02
-1.709290313720703125e+01
-1.453110313415527344e+01
-6.913710021972656250e+01
-3.699589538574218750e+01
-9.687743377685546875e+01
-1.195734634399414062e+02
-2.538273620605468750e+02
-1.945765075683593750e+02
-1.247738571166992188e+02
-1.877486801147460938e+01
-9.300805664062500000e+01
-8.115818023681640625e+01
-1.027514190673828125e+02
-4.492360687255859375e+01
2.172062835693359375e+02
2.537774505615234375e+02
1.367750396728515625e+02
-1.525421905517578125e+01
7.492672729492187500e+01
7.757492065429687500e+01
2.900089111328125000e+02
-1.190410995483398438e+02
3.133363723754882812e+01
-8.146227264404296875e+01
8.447333526611328125e+01
-1.084310073852539062e+02
1.109969406127929688e+02
5.953470993041992188e+01
-5.463243961334228516e+00
6.528204345703125000e+01
6.338598728179931641e+00
9.185104370117187500e+01
-1.458632659912109375e+02
8.490880966186523438e+00
2.255151557922363281e+01
-1.766129150390625000e+02
9.283663749694824219e+00
2.137668609619140625e+02
5.077235031127929688e+01
-5.620951652526855469e+00
5.700739669799804688e+01
-1.592380218505859375e+02
-1.089435729980468750e+02
-2.429496574401855469e+01
-9.286334228515625000e+01
-5.879943466186523438e+01
6.334592819213867188e+01
-6.951406860351562500e+01
3.269642257690429688e+01
-9.830980300903320312e+00
-8.164274597167968750e+01
-1.231946716308593750e+02
1.346206207275390625e+02
-3.150083351135253906e+01
-3.550102472305297852e+00
1.626442527770996094e+01
-1.643901824951171875e+01
9.055517578125000000e+01
1.239938964843750000e+02
7.926684570312500000e+01
-5.175873565673828125e+01
-4.305877304077148438e+01
-8.892425537109375000e+00
-3.510511016845703125e+01
5.806924819946289062e+01
-3.878602600097656250e+01
1.665844917297363281e+01
2.091719055175781250e+01
1.996686935424804688e+01
-1.087444305419921875e+01
1.895249481201171875e+02
1.273496170043945312e+02
9.472450256347656250e+01
-5.011771392822265625e+01
-1.024121398925781250e+02
-5.287351608276367188e+01
7.332955932617187500e+01
-6.848886871337890625e+01
-4.536577606201171875e+01
-1.002179260253906250e+02
5.247349548339843750e+01
1.268849258422851562e+02
-1.341084594726562500e+02
-9.808906555175781250e+00
3.494166564941406250e+01
2.398825073242187500e+01
-5.110872268676757812e+01
-1.445146026611328125e+02
-5.924893188476562500e+01
2.735473632812500000e+02
-3.421060562133789062e+01
-2.043821105957031250e+02
-1.822565841674804688e+01
-6.981834888458251953e+00
-9.834902191162109375e+01
2.258104095458984375e+02
-1.549252471923828125e+02
-5.671606826782226562e+01
-3.487924957275390625e+01
-1.019870071411132812e+02
-1.206492767333984375e+02
-8.372336578369140625e+01
1.471580047607421875e+02
6.914324283599853516e+00
-3.780841445922851562e+01
-5.153353881835937500e+01
2.673825740814208984e+00
-2.052427978515625000e+02
-6.277233505249023438e+01
-2.751260070800781250e+02
-4.281550216674804688e+01
6.122248077392578125e+01
-2.231050968170166016e+00
-1.123357295989990234e+01
-4.259860229492187500e+01
-1.170386123657226562e+01
1.503357696533203125e+02
8.443244934082031250e+01
4.220890998840332031e+00
-2.903707122802734375e+01
-8.712747573852539062e+00
7.702273559570312500e+01
-1.764581909179687500e+02
-2.241254806518554688e+01
-2.587912940979003906e+01
-1.685937652587890625e+02
2.499665527343750000e+02
-5.141367340087890625e+01
6.157284927368164062e+01
-1.844472122192382812e+01
1.418387126922607422e+01
-1.571217346191406250e+02
1.315057373046875000e+02
1.943023681640625000e+01
-7.156157684326171875e+01
2.519221687316894531e+01
3.640900421142578125e+01
-7.091513824462890625e+01
4.764733123779296875e+01
5.928040695190429688e+01
-3.593123245239257812e+01
-7.647956848144531250e+01
4.054550933837890625e+01
1.714022064208984375e+01
4.638825225830078125e+01
1.820699310302734375e+01
1.889858245849609375e+02
-4.117304229736328125e+01
4.553226089477539062e+01
1.435654449462890625e+01
-5.413526916503906250e+01
4.225389480590820312e+01
1.184961547851562500e+02
-3.089970397949218750e+01
-1.277717437744140625e+02
-6.927239990234375000e+01
-7.311673736572265625e+01
-1.304897613525390625e+02
1.828226852416992188e+01
5.516938018798828125e+01
-5.925933837890625000e+01
-5.149234390258789062e+01
-4.844452667236328125e+01
1.540006866455078125e+02
-9.082245635986328125e+01
-8.280360412597656250e+01
-8.794211578369140625e+01
1.928013305664062500e+02
5.261857604980468750e+01
-2.729299926757812500e+01
-6.129432296752929688e+01
1.749909591674804688e+01
4.677922439575195312e+01
-1.073513717651367188e+02
7.230947113037109375e+01
-6.751892089843750000e+01
1.019439220428466797e+01
2.330587921142578125e+02
3.771810531616210938e+01
-1.375971984863281250e+02
5.024900436401367188e+01
-5.241566467285156250e+01
6.968707275390625000e+01
1.114185142517089844e+01
1.408881225585937500e+02
-6.473276519775390625e+01
-1.355417060852050781e+01
-1.299607391357421875e+02
4.613755035400390625e+01
1.991983337402343750e+02
-4.289498519897460938e+01
-4.409431076049804688e+01
4.801675796508789062e+01
1.611173706054687500e+02
-3.623416519165039062e+01
-8.119222640991210938e+00
8.653601074218750000e+01
-2.641620254516601562e+01
-1.494771728515625000e+02
7.618154144287109375e+01
-6.584673309326171875e+01
9.584143066406250000e+01
2.961161041259765625e+01
-4.344653701782226562e+01
8.161447143554687500e+01
2.084498596191406250e+02
7.295549774169921875e+01
-6.240143585205078125e+01
3.329238510131835938e+01
-5.495694351196289062e+01
1.022347564697265625e+02
-5.562372970581054688e+01
-3.080350160598754883e-01
3.785663986206054688e+01
-8.389956665039062500e+01
-8.978385925292968750e+00
1.759714660644531250e+02
-4.988018035888671875e+01
4.197312164306640625e+01
1.821442031860351562e+01
2.078769378662109375e+02
-9.277404785156250000e+01
-1.637195014953613281e+01
6.151876449584960938e+01
8.472870635986328125e+01
4.793744277954101562e+01
-9.531859588623046875e+01
-6.829514312744140625e+01
2.690723037719726562e+01
-2.155415954589843750e+02
3.781298065185546875e+01
-3.844026184082031250e+01
4.811803054809570312e+01
-4.541282653808593750e+01
1.312908477783203125e+02
4.879104614257812500e+01
-1.948672485351562500e+01
-6.046273040771484375e+01
2.666768455505371094e+01
6.576136779785156250e+01
1.485655975341796875e+02
1.167981033325195312e+02
6.361781311035156250e+01
3.514524841308593750e+01
-2.256328201293945312e+01
-2.342302093505859375e+02
6.053345870971679688e+01
1.534443511962890625e+02
-1.608097076416015625e+02
1.114019165039062500e+02
6.975713348388671875e+01
-5.719569778442382812e+01
1.809740447998046875e+01
-1.234620380401611328e+01
1.498771514892578125e+02
-4.115478134155273438e+01
-1.042277069091796875e+02
-8.543749237060546875e+01
4.382849502563476562e+01
8.431370544433593750e+01
8.449574279785156250e+01
7.663258361816406250e+01
7.158612823486328125e+01
3.188105010986328125e+01
-5.019781494140625000e+01
-1.905017089843750000e+02
2.695717430114746094e+01
-8.352979278564453125e+01
-9.768113708496093750e+01
-7.876564025878906250e+01
6.975961303710937500e+01
-1.011186218261718750e+02
7.925399017333984375e+01
2.110768127441406250e+02
2.772138214111328125e+01
-6.380670547485351562e+01
-7.700187683105468750e+00
4.757777786254882812e+01
4.438555908203125000e+01
-9.145362854003906250e+01
5.807727432250976562e+01
1.921000671386718750e+02
7.626521301269531250e+01
1.589306488037109375e+02
-1.381045532226562500e+02
1.680090179443359375e+02
1.341923217773437500e+02
1.567305469512939453e+01
-1.410740966796875000e+02
1.416112899780273438e+01
1.073891754150390625e+02
1.421579170227050781e+01
1.272889099121093750e+02
-6.266841125488281250e+01
-2.680988883972167969e+01
-3.296865844726562500e+01
3.936027145385742188e+01
-1.850484085083007812e+01
-6.212330818176269531e+00
-7.787783813476562500e+01
5.212401580810546875e+01
9.839913940429687500e+01
5.832574844360351562e+01
2.487117195129394531e+01
5.056968307495117188e+01
-1.643659820556640625e+02
7.412713623046875000e+01
-4.278733825683593750e+01
7.651120758056640625e+01
-6.605608367919921875e+01
1.513806762695312500e+02
3.633891677856445312e+01
-5.922215652465820312e+01
1.157189941406250000e+02
1.360179595947265625e+02
2.274362754821777344e+01
8.819417572021484375e+01
2.505295944213867188e+01
6.076528930664062500e+01
1.011994094848632812e+02
1.367240600585937500e+02
-1.439930915832519531e+01
-2.630881347656250000e+02
-1.392355804443359375e+02
2.078154754638671875e+01
-1.502992858886718750e+02
-1.045837249755859375e+02
-7.937773895263671875e+01
-4.666695404052734375e+01
5.527631759643554688e+01
-1.307214660644531250e+02
3.770835494995117188e+01
-5.333982086181640625e+01
1.427304172515869141e+01
8.110037994384765625e+01
3.201987457275390625e+01
1.049344863891601562e+02
-5.347539138793945312e+01
-8.879087448120117188e+00
-9.924564361572265625e+01
7.981617736816406250e+01
7.860401153564453125e+01
-6.937535858154296875e+01
-1.105114593505859375e+02
1.031388282775878906e+01
9.273252487182617188e+00
9.568774414062500000e+01
1.101678237915039062e+02
-1.943836975097656250e+01
-9.543472290039062500e+01
6.117634201049804688e+01
2.306631774902343750e+02
1.769131469726562500e+02
6.132294464111328125e+01
-3.514895629882812500e+01
1.270373382568359375e+02
6.403099060058593750e+01
-7.856465911865234375e+01
6.666593933105468750e+01
-3.774576187133789062e+01
-7.775847625732421875e+01
-1.513414916992187500e+02
5.502564239501953125e+01
-1.003478336334228516e+01
4.695244598388671875e+01
-2.012826728820800781e+01
-1.257572364807128906e+01
7.965431976318359375e+01
-9.902386474609375000e+01
-2.013864135742187500e+01
1.812411346435546875e+02
7.736175537109375000e+01
5.855249023437500000e+01
-1.032441520690917969e+01
8.194439697265625000e+01
7.377893066406250000e+01
-2.045513725280761719e+01
-6.677725315093994141e+00
-4.568281173706054688e+01
1.266279449462890625e+02
3.948751068115234375e+01
1.302627868652343750e+02
9.016133308410644531e+00
1.356737060546875000e+02
1.533324432373046875e+02
-4.458258819580078125e+01
-1.100211334228515625e+01
-5.002597045898437500e+01
1.286759948730468750e+02
1.540592193603515625e+02
7.213190460205078125e+01
7.451135635375976562e+00
-4.429394149780273438e+01
-2.255093193054199219e+01
3.781287765502929688e+01
2.114313316345214844e+01
-5.946055603027343750e+01
3.305587005615234375e+01
-2.101978302001953125e+00
-2.529508972167968750e+01
1.698948059082031250e+02
-8.989056396484375000e+01
-1.000425624847412109e+01
-2.821443481445312500e+02
-1.337888793945312500e+02
-8.350634574890136719e+00
2.786630439758300781e+01
-1.335500183105468750e+02
4.901746749877929688e+01
7.917736053466796875e+01
7.991815185546875000e+01
6.423649597167968750e+01
1.225744628906250000e+02
4.954730224609375000e+01
1.724970626831054688e+01
-8.864572525024414062e+00
-1.285493316650390625e+02
4.437769412994384766e+00
-4.194504928588867188e+01
3.147728157043457031e+01
6.026029586791992188e+01
-4.658504104614257812e+01
1.391832885742187500e+02
2.689383697509765625e+01
-6.961373901367187500e+01
9.776020812988281250e+01
1.267009963989257812e+02
-7.197795867919921875e+01
-1.337555389404296875e+02
1.262680969238281250e+02
1.392695903778076172e+01
3.579013061523437500e+01
7.532835388183593750e+01
-1.996883773803710938e+01
-5.124174880981445312e+01
2.222718620300292969e+01
2.284946746826171875e+02
1.695653228759765625e+02
1.773855743408203125e+02
-2.025172042846679688e+01
1.193288803100585938e+02
-3.151487731933593750e+01
5.512910461425781250e+01
-4.750274658203125000e+01
-2.762497901916503906e+01
5.907433700561523438e+01
1.070056915283203125e+02
-1.102444610595703125e+02
1.208122024536132812e+02
6.702438354492187500e+01
2.510456085205078125e+01
-4.218864440917968750e+01
2.015617561340332031e+01
-1.603954620361328125e+02
4.315248012542724609e+00
-1.320664672851562500e+02
-9.758563995361328125e+01
2.906795654296875000e+02
-4.799666404724121094e+00
2.835890502929687500e+02
3.614801025390625000e+01
-1.028854250907897949e+00
6.613229370117187500e+01
-7.577434539794921875e+01
2.439986267089843750e+02
4.640575027465820312e+01
-7.358944702148437500e+01
-1.469511108398437500e+02
-8.704560089111328125e+01
2.047787017822265625e+02
1.582241344451904297e+01
-3.825143432617187500e+01
1.058922042846679688e+02
4.647051334381103516e+00
1.302399635314941406e+00
-5.464760589599609375e+01
-4.480372238159179688e+01
2.203574676513671875e+02
1.629300384521484375e+02
-3.038974761962890625e+01
-5.103805160522460938e+01
-8.708776855468750000e+01
-5.639987564086914062e+01
-5.700291824340820312e+01
8.952993774414062500e+01
2.515097618103027344e+01
-7.027276611328125000e+01
3.873075962066650391e+00
-1.071165542602539062e+02
2.631048583984375000e+01
-8.161094665527343750e+01
-1.834740829467773438e+01
-1.010109100341796875e+02
4.541088104248046875e+01
9.421927642822265625e+01
3.554761886596679688e+01
-7.393527984619140625e+01
-3.833615493774414062e+01
-9.048076629638671875e+01
5.008776092529296875e+01
2.863063240051269531e+01
6.615584564208984375e+01
1.693255157470703125e+02
3.528472900390625000e+01
-1.297550811767578125e+02
2.205153656005859375e+01
2.061245918273925781e+01
1.358346862792968750e+02
-2.947200584411621094e+01
-1.335833587646484375e+02
2.525283050537109375e+02
-3.531047439575195312e+01
-1.640905914306640625e+02
8.564189910888671875e+00
1.759200439453125000e+02
5.092883682250976562e+01
9.478627014160156250e+01
-4.941822433471679688e+01
-5.793638229370117188e+01
9.046515655517578125e+01
1.450905456542968750e+02
-3.144661521911621094e+01
6.506921386718750000e+01
-5.033229064941406250e+01
-8.773448181152343750e+01
4.290539932250976562e+01
-1.891786193847656250e+01
1.530476684570312500e+02
2.627997779846191406e+01
-3.066113662719726562e+01
6.687270164489746094e+00
5.198861312866210938e+01
-2.352966880798339844e+01
-1.612255096435546875e+01
2.051916503906250000e+01
1.426463623046875000e+02
5.056647491455078125e+01
1.156053924560546875e+02
1.325295715332031250e+02
-5.441037368774414062e+01
-3.169288063049316406e+01
-1.337940692901611328e+01
5.361162567138671875e+01
2.025236129760742188e+01
4.559880447387695312e+01
2.340795745849609375e+02
1.562060852050781250e+02
7.773030090332031250e+01
-2.415014457702636719e+01
4.887141418457031250e+01
-3.873899841308593750e+01
5.219367599487304688e+01
1.748359832763671875e+02
1.011289405822753906e+01
-1.582617950439453125e+02
-1.558728637695312500e+02
1.815124702453613281e+01
-5.234570980072021484e+00
3.021689414978027344e+01
-2.050020599365234375e+01
1.868298530578613281e+01
1.052826766967773438e+02
4.323392868041992188e+01
1.741545104980468750e+01
1.002781982421875000e+02
1.600092926025390625e+02
2.354308319091796875e+01
-1.509769592285156250e+02
-5.505487442016601562e+01
-1.458170700073242188e+01
3.478727340698242188e+01
8.632628631591796875e+01
-6.991857147216796875e+01
-3.108932876586914062e+01
1.536580047607421875e+02
-7.487709808349609375e+01
-1.265266876220703125e+02
-3.044760894775390625e+01
-1.180188522338867188e+02
-1.022370300292968750e+02
-7.938945007324218750e+01
-2.418089866638183594e+01
-7.339335918426513672e+00
5.584997558593750000e+01
-1.926546020507812500e+02
-1.291333770751953125e+02
-2.067720222473144531e+01
-3.907378387451171875e+01
-1.677937469482421875e+02
1.598752880096435547e+01
4.222529983520507812e+01
-1.073368759155273438e+02
1.222064590454101562e+02
-3.627471542358398438e+01
1.365400848388671875e+02
-1.700132131576538086e+00
1.821688652038574219e+01
2.721896553039550781e+01
1.006829757690429688e+02
-1.464498233795166016e+01
1.707063751220703125e+02
1.287380676269531250e+02
-1.264021377563476562e+02
-5.708372116088867188e+01
-6.759049987792968750e+01
-1.523542480468750000e+02
2.486238098144531250e+01
1.285158538818359375e+01
3.270787048339843750e+01
-7.643098449707031250e+01
-4.022645950317382812e+01
-5.161526107788085938e+01
1.604899291992187500e+02
-8.894800567626953125e+01
2.406381797790527344e+01
6.578433227539062500e+01
1.821475791931152344e+01
5.098476409912109375e+00
1.729491710662841797e+00
6.743447303771972656e+00
9.435787963867187500e+01
-5.565203857421875000e+01
3.749800872802734375e+01
-1.793248748779296875e+01
-5.133614349365234375e+01
-1.610272979736328125e+02
-4.322954559326171875e+01
2.126739692687988281e+01
-3.443349456787109375e+01
3.533779144287109375e+01
2.585247993469238281e+00
-1.818195343017578125e+02
-1.848666839599609375e+02
2.557109260559082031e+01
2.167648124694824219e+01
2.567476081848144531e+01
6.968267822265625000e+01
-1.506006164550781250e+02
1.342781782150268555e-01
-1.749464874267578125e+02
1.153755798339843750e+02
4.227915954589843750e+01
-2.132307291030883789e+00
1.157781600952148438e+02
1.379109649658203125e+02
-4.320744323730468750e+01
4.128910446166992188e+01
-7.437384033203125000e+01
4.796900558471679688e+01
1.251005325317382812e+02
9.493077850341796875e+01
-3.718936920166015625e+01
-4.094219589233398438e+01
1.328577117919921875e+02
5.064946651458740234e+00
-2.228717613220214844e+01
4.311438369750976562e+01
-7.802831268310546875e+01
6.472684478759765625e+01
1.936846618652343750e+02
2.505022811889648438e+01
-9.929645538330078125e+01
2.350240783691406250e+02
1.998876495361328125e+02
-1.539211082458496094e+01
-2.138808898925781250e+02
4.636923599243164062e+01
1.067295455932617188e+02
2.213913536071777344e+01
1.283430786132812500e+02
-7.769809722900390625e+01
-9.122988128662109375e+01
2.384098968505859375e+02
-4.812083053588867188e+01
7.171190643310546875e+01
1.692887420654296875e+02
-2.138859939575195312e+01
1.194037094116210938e+02
1.183124923706054688e+01
-7.526998901367187500e+01
-3.486696624755859375e+01
-1.701068687438964844e+01
-8.127458190917968750e+01
1.948157501220703125e+02
1.233751678466796875e+02
3.537596130371093750e+01
1.111056823730468750e+02
-1.220113372802734375e+02
1.341345520019531250e+02
-1.189586181640625000e+02
1.091489639282226562e+02
2.275556030273437500e+02
5.831617116928100586e-01
-4.897501373291015625e+01
2.310765991210937500e+02
1.199868698120117188e+02
-7.975939178466796875e+01
-1.728932952880859375e+02
-1.270766296386718750e+02
4.675561904907226562e+01
1.859797363281250000e+02
-5.043028640747070312e+01
-5.058705139160156250e+01
2.799099922180175781e+01
1.533318424224853516e+01
-1.881039276123046875e+02
-1.902671356201171875e+02
1.088222742080688477e+00
1.721839599609375000e+02
2.975277900695800781e+01
-1.736870880126953125e+02
-3.645563888549804688e+01
-6.529929351806640625e+01
-5.474143600463867188e+01
-4.477294158935546875e+01
5.180591201782226562e+01
5.376247882843017578e+00
-1.640558776855468750e+02
-3.680361509323120117e+00
-1.613087921142578125e+02
2.243722152709960938e+01
-4.552858734130859375e+01
5.970470809936523438e+01
-9.200631713867187500e+01
-2.319412994384765625e+01
5.260079574584960938e+01
-2.036841430664062500e+02
-7.529293060302734375e+00
2.776702270507812500e+02
-1.133132019042968750e+02
5.009339904785156250e+01
-1.279680480957031250e+02
-1.143428802490234375e+02
-2.139459609985351562e+01
-3.985055541992187500e+01
5.279886627197265625e+01
3.685458755493164062e+01
1.345698547363281250e+02
-3.178647422790527344e+01
-1.976275634765625000e+01
2.357872467041015625e+02
-9.086636352539062500e+01
-5.649633407592773438e+00
-8.936289978027343750e+01
-8.105911254882812500e+01
-1.190212097167968750e+02
-1.371006317138671875e+02
-5.693284988403320312e+01
-3.430263137817382812e+01
2.765263557434082031e+01
-3.008857250213623047e+00
1.440521144866943359e+01
-7.298680305480957031e+00
-1.850170707702636719e+01
-3.270818710327148438e+01
-1.240350341796875000e+02
-1.750859527587890625e+02
-5.441849136352539062e+01
-7.593481445312500000e+01
3.098492050170898438e+01
-4.473992156982421875e+01
-5.074023437500000000e+01
1.278602218627929688e+01
3.169370841979980469e+01
3.348059177398681641e+00
7.748772430419921875e+01
2.250238342285156250e+02
-7.482559204101562500e+01
1.437197265625000000e+02
3.502983093261718750e+01
1.122165222167968750e+02
6.376392364501953125e+01
-2.351767921447753906e+01
-5.061943054199218750e+01
1.545998859405517578e+01
-2.494469642639160156e+01
-6.462184143066406250e+01
-7.755855560302734375e+01
-4.342784118652343750e+01
3.031260681152343750e+01
5.704296875000000000e+01
1.153414459228515625e+02
-2.826373672485351562e+01
-2.365469551086425781e+01
-1.171815032958984375e+02
1.011325607299804688e+02
-7.623687267303466797e+00
4.164760589599609375e+00
1.928447604179382324e+00
2.207583007812500000e+02
-1.223987426757812500e+02
-4.529768371582031250e+01
-1.838877410888671875e+02
-4.862243652343750000e+01
9.903580474853515625e+01
1.320386810302734375e+02
-8.470624542236328125e+01
1.181053161621093750e+02
1.487933502197265625e+02
-1.348491821289062500e+02
1.908521728515625000e+02
-4.130205917358398438e+01
7.949021148681640625e+01
3.315925598144531250e+01
-1.624040222167968750e+02
-4.874614334106445312e+01
9.818035888671875000e+01
2.006297302246093750e+02
-1.917824096679687500e+02
6.243976974487304688e+01
1.867598724365234375e+02
-1.934611129760742188e+01
-2.374586105346679688e+01
3.147202014923095703e+00
1.452442474365234375e+02
6.533775329589843750e+01
6.561050415039062500e+01
4.700358963012695312e+01
8.555085754394531250e+01
-6.531713867187500000e+01
7.763613700866699219e+00
7.181694793701171875e+01
2.152153015136718750e+02
6.130524444580078125e+01
1.135109863281250000e+02
-1.788981628417968750e+02
-1.405480194091796875e+02
-3.514984130859375000e+01
4.135278320312500000e+01
1.541014862060546875e+02
-9.852004241943359375e+01
3.590172195434570312e+01
-4.274491882324218750e+01
2.472260475158691406e+01
6.575469207763671875e+01
1.596355743408203125e+02
4.731214046478271484e+00
2.361091613769531250e+01
-1.811859893798828125e+02
7.428717041015625000e+01
-1.434154205322265625e+02
-5.218536376953125000e+01
2.548970794677734375e+01
-1.201689605712890625e+02
3.806312561035156250e+01
-7.452823638916015625e+01
1.754691772460937500e+02
8.114308929443359375e+01
-8.238830566406250000e+01
-2.819443702697753906e+01
-1.462708282470703125e+02
-2.479469757080078125e+02
-6.386160278320312500e+01
6.155394744873046875e+01
1.551177062988281250e+02
9.244889068603515625e+01
4.194364547729492188e+00
9.590823364257812500e+01
-1.345328998565673828e+01
1.995317993164062500e+02
-1.431106262207031250e+02
1.351132659912109375e+02
-2.752165222167968750e+01
-3.936022567749023438e+01
1.018736038208007812e+02
2.025110473632812500e+02
3.542131423950195312e+01
1.781588439941406250e+02
-3.758690643310546875e+01
-4.501173019409179688e+01
4.075514316558837891e+00
-4.051107406616210938e+01
6.573670196533203125e+01
1.219309234619140625e+02
3.931531524658203125e+01
7.322073364257812500e+01
2.089348297119140625e+02
-1.329978027343750000e+02
1.960066375732421875e+02
1.577727050781250000e+02
4.743067169189453125e+01
4.384909439086914062e+01
8.582131385803222656e+00
-6.237419891357421875e+01
7.014404296875000000e+00
-5.462542724609375000e+01
9.734740257263183594e+00
2.458811044692993164e+00
2.331357240676879883e+00
-6.672637176513671875e+01
-6.934303283691406250e+01
6.778477478027343750e+01
1.280016784667968750e+02
-1.305124511718750000e+02
-1.674963378906250000e+02
-1.469700813293457031e+01
2.621738281250000000e+02
-1.059483261108398438e+02
1.157144317626953125e+02
1.447072753906250000e+02
-1.083535919189453125e+02
1.488708801269531250e+02
-3.677073287963867188e+01
1.926616668701171875e+01
5.977358245849609375e+01
6.925501251220703125e+01
1.018568515777587891e+01
-2.526667404174804688e+01
-1.258875274658203125e+02
-1.049235229492187500e+02
2.315525512695312500e+02
1.538268947601318359e+01
-2.085032844543457031e+01
-2.332001113891601562e+01
-8.733334541320800781e+00
1.016999359130859375e+02
2.183534622192382812e+01
6.435318470001220703e+00
9.058200836181640625e+00
-5.594972229003906250e+01
-4.769168472290039062e+01
-2.183722877502441406e+01
3.931148529052734375e+01
-6.876881408691406250e+01
-1.005790481567382812e+02
4.205305480957031250e+01
5.522179031372070312e+01
-3.449614715576171875e+01
-1.185020065307617188e+02
7.281952667236328125e+01
1.762312507629394531e+01
-1.097066402435302734e+01
2.654558753967285156e+01
1.193035125732421875e+01
-7.300838470458984375e+01
-8.935021209716796875e+01
-2.374499511718750000e+02
1.362173614501953125e+02
1.373515605926513672e+00
2.866044006347656250e+02
-1.272886886596679688e+02
1.787804107666015625e+02
1.205061111450195312e+02
4.156855392456054688e+01
1.095710296630859375e+02
-8.146334838867187500e+01
4.670679092407226562e+01
3.299782180786132812e+01
2.245191802978515625e+02
3.403730392456054688e+01
2.402190971374511719e+01
-3.738574600219726562e+01
-9.023931884765625000e+01
3.650124359130859375e+01
-8.571077728271484375e+01
2.603296661376953125e+01
5.912871360778808594e+00
1.505508422851562500e+02
4.131632995605468750e+01
-1.420984077453613281e+01
4.110185241699218750e+01
2.715327978134155273e+00
5.641790771484375000e+01
1.311326446533203125e+02
3.057503318786621094e+01
1.365757465362548828e+01
1.038610076904296875e+02
1.261808853149414062e+02
-3.655246973037719727e+00
-1.159492874145507812e+02
8.366973876953125000e+01
-8.170579528808593750e+01
1.113051910400390625e+02
1.798291397094726562e+01
7.950337982177734375e+01
-9.058980941772460938e+00
1.505697326660156250e+02
-5.073324680328369141e+00
-1.123143692016601562e+02
-6.033955383300781250e+01
-6.890283966064453125e+01
-1.444923639297485352e+00
1.283735961914062500e+02
-5.700512695312500000e+01
-4.539397811889648438e+01
-8.995057678222656250e+01
-2.160421562194824219e+01
-1.059768524169921875e+02
5.713592910766601562e+01
1.154890441894531250e+02
-1.273007507324218750e+02
2.060747833251953125e+02
-1.368371429443359375e+02
-8.399117279052734375e+01
1.971722259521484375e+02
-5.091500091552734375e+01
9.952584838867187500e+01
-2.213439178466796875e+01
-7.132737731933593750e+01
5.299662780761718750e+01
-6.262485504150390625e+01
-1.943222236633300781e+01
-2.482508697509765625e+02
1.191627349853515625e+02
1.619370460510253906e+01
-7.644700622558593750e+01
-1.778506927490234375e+02
-5.165374374389648438e+01
1.219973564147949219e+01
2.054194641113281250e+02
-1.156134643554687500e+02
2.863359832763671875e+01
7.401433563232421875e+01
1.099918556213378906e+01
-9.085222625732421875e+01
1.520040435791015625e+02
-1.749580192565917969e+01
2.475760650634765625e+02
3.577526855468750000e+01
-8.710086822509765625e+01
-3.604344558715820312e+01
5.202804183959960938e+01
1.245513229370117188e+02
9.640335845947265625e+01
-8.014447784423828125e+01
9.226568603515625000e+01
7.446979522705078125e+01
-1.709211158752441406e+01
1.243727340698242188e+02
3.902252960205078125e+01
3.424681091308593750e+02
-1.210618362426757812e+02
-5.103825759887695312e+01
6.427692413330078125e+01
1.694765167236328125e+02
-8.417893981933593750e+01
3.730851364135742188e+01
-5.628230667114257812e+01
2.837664794921875000e+01
1.043896436691284180e+00
3.601139450073242188e+01
-1.010368804931640625e+02
1.094240188598632812e+02
-1.855685806274414062e+01
1.581510925292968750e+01
1.568524551391601562e+01
1.001774444580078125e+02
6.037948608398437500e+01
-1.307753448486328125e+02
-1.771719055175781250e+02
-2.177836990356445312e+01
1.855374336242675781e+01
-2.572341918945312500e+01
-5.614615631103515625e+01
4.087620925903320312e+01
1.214304924011230469e+01
3.312597274780273438e+01
-6.865260314941406250e+01
-6.947314453125000000e+01
-1.068568229675292969e+01
2.365804672241210938e+01
-7.166203308105468750e+01
-1.399064941406250000e+02
-1.058261260986328125e+02
-1.013200988769531250e+02
-3.524911880493164062e+01
-2.319948673248291016e+00
1.003967895507812500e+02
1.709518127441406250e+02
-2.112707519531250000e+01
-8.017697143554687500e+01
-6.493418884277343750e+01
1.178616046905517578e+01
9.421463775634765625e+01
-9.532907104492187500e+01
1.329130554199218750e+02
-5.310316085815429688e+01
2.824181365966796875e+01
-8.052831292152404785e-01
-1.372690200805664062e+01
1.286780700683593750e+02
6.936562347412109375e+01
-8.349206542968750000e+01
-7.798917388916015625e+01
-7.195590972900390625e+01
8.210739135742187500e+01
-8.179732513427734375e+01
-1.071843981742858887e+00
2.936675720214843750e+02
-1.201823120117187500e+02
2.231759834289550781e+01
-4.515404129028320312e+01
1.268516387939453125e+02
-5.866879653930664062e+01
5.013033294677734375e+01
9.106781768798828125e+01
1.602251129150390625e+02
-1.354304351806640625e+02
1.304181823730468750e+02
6.584034729003906250e+01
-1.044910144805908203e+01
-1.298753929138183594e+01
-4.794124603271484375e+01
-1.392830467224121094e+01
-1.357310791015625000e+02
2.206036529541015625e+02
-1.092939605712890625e+02
4.718399429321289062e+01
2.570092916488647461e+00
-1.010611648559570312e+02
2.283218622207641602e+00
1.661786499023437500e+02
5.569493103027343750e+01
-1.679532623291015625e+01
2.880238037109375000e+02
5.407672500610351562e+01
4.343725585937500000e+01
5.504447174072265625e+01
2.171537590026855469e+01
-6.801497650146484375e+01
3.827856445312500000e+01
5.746400356292724609e+00
8.380647277832031250e+01
2.127247047424316406e+01
-7.510897064208984375e+01
2.048303527832031250e+02
1.609661407470703125e+02
8.821831512451171875e+01
-8.173488616943359375e+00
-5.110007524490356445e-01
6.271964263916015625e+01
1.257208099365234375e+02
-1.402910461425781250e+02
-2.723614311218261719e+01
2.069505615234375000e+02
1.178897476196289062e+02
-1.426433258056640625e+02
-7.185944366455078125e+01
2.349569702148437500e+01
-2.359528923034667969e+01
1.338036956787109375e+02
-3.327923583984375000e+01
6.388472366333007812e+01
5.655526351928710938e+01
2.463360404968261719e+01
7.626868438720703125e+01
-7.914440155029296875e+00
5.286951828002929688e+01
1.086321353912353516e+00
4.186884307861328125e+01
1.806856155395507812e+01
-1.040720462799072266e+01
-1.196307220458984375e+02
8.107433319091796875e+01
-4.543355560302734375e+01
-1.086201629638671875e+02
-1.063915100097656250e+02
7.691886138916015625e+01
-5.312889099121093750e+01
4.747825241088867188e+01
4.390061950683593750e+01
7.325573921203613281e+00
7.151805114746093750e+01
-2.111043214797973633e+00
4.776302814483642578e+00
-1.312598571777343750e+02
7.681114959716796875e+01
-1.234683380126953125e+02
-7.423004150390625000e+01
-5.568542480468750000e+01
1.386189575195312500e+02
-6.274114227294921875e+01
8.230823516845703125e+01
-2.903856849670410156e+01
-1.697364807128906250e+00
-5.138161087036132812e+01
5.673867034912109375e+01
-6.243777465820312500e+01
-2.213914642333984375e+02
6.028087234497070312e+01
-1.374740314483642578e+01
-6.006583404541015625e+01
-1.831559181213378906e+01
-5.936563110351562500e+01
4.413158416748046875e+01
1.696377258300781250e+02
1.145254821777343750e+02
-3.489036941528320312e+01
-1.112895812988281250e+02
-4.854582977294921875e+01
2.624256896972656250e+01
-1.974133148193359375e+02
-6.583822631835937500e+01
-5.367969131469726562e+01
-1.135375595092773438e+02
-1.618753814697265625e+01
7.195873260498046875e+01
9.522097587585449219e+00
-3.367572784423828125e+01
-6.710388660430908203e+00
-3.322238159179687500e+01
-1.194930191040039062e+02
-2.347863197326660156e+01
3.359535598754882812e+01
-5.630179214477539062e+01
-7.542078399658203125e+01
8.694255065917968750e+01
9.016950225830078125e+01
9.860222625732421875e+01
-4.021043777465820312e+01
-3.329204797744750977e+00
5.052755355834960938e+01
-1.329068603515625000e+02
4.538146972656250000e+01
1.579715270996093750e+02
-9.541487884521484375e+01
2.179773139953613281e+01
1.453162860870361328e+01
7.911798858642578125e+01
2.613570404052734375e+01
-5.453837585449218750e+01
2.340634765625000000e+02
-5.736931610107421875e+01
7.358924102783203125e+01
3.020265960693359375e+01
-8.765149688720703125e+01
7.615654754638671875e+01
-2.390052795410156250e+01
8.567217254638671875e+01
1.300222301483154297e+01
7.200948333740234375e+01
-1.077752590179443359e+01
1.064620361328125000e+02
6.160243606567382812e+01
7.016754913330078125e+01
1.102846050262451172e+01
-2.153156471252441406e+01
-2.888733673095703125e+01
-9.273851776123046875e+01
-6.984554767608642578e+00
-1.324005432128906250e+02
-1.241825256347656250e+02
4.620060729980468750e+01
8.993793487548828125e+01
-9.779119873046875000e+01
1.057360534667968750e+02
8.089833831787109375e+01
1.552226715087890625e+02
2.829337692260742188e+01
2.231001281738281250e+01
-1.221041412353515625e+02
9.433251953125000000e+01
-6.082254028320312500e+01
3.193228530883789062e+01
-2.429797935485839844e+01
6.922785949707031250e+01
-7.400605010986328125e+01
3.106398963928222656e+01
-1.384104919433593750e+02
-1.146388397216796875e+02
8.573275756835937500e+01
7.136021614074707031e+00
1.137024765014648438e+02
1.317642211914062500e+01
-6.602074432373046875e+01
-9.707920837402343750e+01
-1.562822937965393066e+00
-1.519931182861328125e+02
2.651985359191894531e+01
1.616784210205078125e+02
5.275652313232421875e+01
5.506348037719726562e+01
-4.224421691894531250e+01
9.291099548339843750e+01
-4.193123245239257812e+01
9.878805541992187500e+01
-7.245070648193359375e+01
-1.645975494384765625e+02
1.719339752197265625e+02
-6.495235443115234375e+01
6.701326751708984375e+01
4.569331741333007812e+01
-1.578239822387695312e+01
1.191654205322265625e+00
-2.303373146057128906e+01
6.011240005493164062e+01
5.123123550415039062e+01
2.082921447753906250e+02
-1.031844711303710938e+02
5.532250976562500000e+01
-6.729966735839843750e+01
7.696952819824218750e+01
7.343575286865234375e+01
-4.153006362915039062e+01
-1.265069580078125000e+02
-1.003587036132812500e+02
1.796359863281250000e+02
9.075924873352050781e+00
-3.518144845962524414e+00
1.249157562255859375e+02
1.839622650146484375e+02
-5.478564071655273438e+01
2.249903869628906250e+02
7.058817291259765625e+01
-7.944225311279296875e+01
5.821020126342773438e+01
1.121513824462890625e+02
1.644009399414062500e+01
-4.059434127807617188e+01
8.050977325439453125e+01
-6.692930603027343750e+01
1.122674102783203125e+02
1.268848323822021484e+01
-1.423610534667968750e+02
3.255155563354492188e+01
2.118548431396484375e+02
1.953009033203125000e+01
2.042868804931640625e+02
-9.852244257926940918e-01
1.288807220458984375e+02
-1.656959724426269531e+01
-1.122971267700195312e+02
-3.408303022384643555e+00
-5.017621994018554688e+01
1.036244487762451172e+01
-6.082860183715820312e+01
-7.915958404541015625e+01
-7.146861267089843750e+01
2.132537078857421875e+01
5.900215530395507812e+01
-1.094740371704101562e+02
-4.841875457763671875e+01
-4.543780517578125000e+01
6.566317749023437500e+01
8.419114685058593750e+01
1.037016391754150391e+01
1.733392944335937500e+02
5.285090637207031250e+01
7.845686435699462891e+00
1.021695938110351562e+02
6.677909088134765625e+01
4.328718948364257812e+01
-1.490494537353515625e+02
-1.084520111083984375e+02
1.523107299804687500e+02
-2.228071022033691406e+01
-1.814913940429687500e+02
-5.623158645629882812e+01
1.580905609130859375e+02
-3.028101539611816406e+01
5.632398223876953125e+01
-3.326929473876953125e+01
-1.126809692382812500e+02
8.419948577880859375e+01
7.629191589355468750e+01
1.242710266113281250e+02
6.412256622314453125e+01
-8.126505279541015625e+01
7.399071502685546875e+01
2.380478363037109375e+02
-1.179222259521484375e+02
7.454149627685546875e+01
-3.294351577758789062e+01
2.534604454040527344e+01
2.859354400634765625e+01
1.082123088836669922e+01
1.480091953277587891e+01
-7.294073486328125000e+01
-7.406663513183593750e+01
-6.241431808471679688e+01
-5.698704528808593750e+01
2.740030860900878906e+01
4.019541549682617188e+01
1.386252136230468750e+02
1.310647125244140625e+02
-1.969716644287109375e+01
1.000687026977539062e+02
-1.259442901611328125e+02
-1.217224025726318359e+01
-2.865058708190917969e+01
-1.025915985107421875e+02
1.623269500732421875e+02
-1.239230918884277344e+01
1.889706878662109375e+02
3.259523391723632812e+01
9.319835662841796875e+01
-6.966197204589843750e+01
1.721385650634765625e+02
-1.485631103515625000e+02
-4.816250991821289062e+01
3.109638023376464844e+01
-3.084193420410156250e+01
1.322783813476562500e+02
2.913553428649902344e+01
1.098284759521484375e+02
4.654555511474609375e+01
-1.044422626495361328e+01
4.323136138916015625e+01
9.963192749023437500e+01
3.321216583251953125e+01
-7.211841583251953125e+01
-1.388981628417968750e+02
1.144582939147949219e+01
-1.160131549835205078e+01
9.916545867919921875e+00
-7.499453735351562500e+01
-1.640418701171875000e+02
1.302057647705078125e+02
-1.931111755371093750e+02
-7.939156341552734375e+01
-7.268167877197265625e+01
-5.252189636230468750e+01
6.839646911621093750e+01
2.427369308471679688e+01
6.136479187011718750e+01
-5.419197845458984375e+01
-5.801925659179687500e+01
2.378151397705078125e+02
-7.694075775146484375e+01
5.584370422363281250e+01
5.339767456054687500e+01
8.518423461914062500e+01
-7.793824768066406250e+01
2.240609130859375000e+02
1.118767471313476562e+02
-8.913526916503906250e+01
-1.868289642333984375e+02
4.266893005371093750e+01
1.183231201171875000e+02
7.878541564941406250e+01
1.332953033447265625e+02
-9.322604370117187500e+01
-5.117606353759765625e+01
4.459643173217773438e+01
1.513022613525390625e+02
2.906006813049316406e+01
3.411236572265625000e+01
9.550553321838378906e+00
-1.508216552734375000e+02
-5.085552978515625000e+01
-3.338607406616210938e+01
-1.590736236572265625e+02
2.686831665039062500e+01
-1.339910864830017090e+00
6.267158889770507812e+01
1.393976593017578125e+02
-2.764544486999511719e+01
-5.515365600585937500e+01
-2.243996047973632812e+01
-1.036172962188720703e+01
-5.155746841430664062e+01
-7.307797241210937500e+01
2.830345153808593750e+02
-1.597544555664062500e+02
5.023282241821289062e+01
3.841725540161132812e+01
-1.114493408203125000e+02
-1.465558624267578125e+02
1.096988449096679688e+02
-5.721008300781250000e+01
-2.032544097900390625e+02
1.056329956054687500e+02
-4.078770446777343750e+01
-4.291810226440429688e+01
-7.395560264587402344e+00
-1.218708267211914062e+02
-1.007189865112304688e+02
-1.261758117675781250e+02
1.581220092773437500e+02
-2.315144042968750000e+02
2.036546478271484375e+02
-2.900927352905273438e+01
8.885903167724609375e+01
1.880064964294433594e+01
1.117789840698242188e+02
1.073405609130859375e+02
-4.487078094482421875e+01
7.054913330078125000e+01
1.197038555145263672e+01
-2.695934104919433594e+01
5.596640014648437500e+01
-7.072986602783203125e+01
2.898908691406250000e+02
8.561505889892578125e+01
-2.506820983886718750e+02
-1.536372833251953125e+02
-2.932400131225585938e+01
1.211525192260742188e+02
1.340894470214843750e+02
-6.496327209472656250e+01
-9.505313110351562500e+01
-5.606377029418945312e+01
4.867664718627929688e+01
-5.025619888305664062e+01
1.178123626708984375e+02
-2.071715116500854492e+00
4.558448028564453125e+01
1.374797363281250000e+02
-5.359066009521484375e+01
-1.052333679199218750e+02
-8.204750061035156250e+00
-5.683873748779296875e+01
-3.759944534301757812e+01
-7.981349182128906250e+01
-6.691046142578125000e+01
-3.352158737182617188e+01
1.188645019531250000e+02
1.221975326538085938e+02
9.149471282958984375e+01
-5.935806655883789062e+01
-1.737196350097656250e+01
-5.289940261840820312e+01
1.157689762115478516e+01
1.719716186523437500e+02
4.597171401977539062e+01
3.069681167602539062e+01
-9.028035736083984375e+01
-2.141486663818359375e+02
1.194891357421875000e+01
5.677039718627929688e+01
-7.248470306396484375e+01
1.258836746215820312e+02
-7.102700805664062500e+01
2.361757202148437500e+02
9.546436309814453125e+01
-5.873997879028320312e+01
-1.042465896606445312e+02
-3.223772811889648438e+01
1.213298416137695312e+02
1.680944366455078125e+02
-1.592969818115234375e+02
2.285750885009765625e+02
4.779456138610839844e+00
-3.996404266357421875e+01
-8.600719451904296875e+01
-1.888590850830078125e+02
2.020778350830078125e+02
4.815418243408203125e+01
3.996772003173828125e+01
6.664113402366638184e-01
-6.212495422363281250e+01
-1.330147247314453125e+02
-3.452504348754882812e+01
-1.010796432495117188e+02
8.403724670410156250e+00
2.567601203918457031e+01
1.154311981201171875e+02
1.669694824218750000e+02
2.538327484130859375e+02
-9.476910400390625000e+01
8.226049041748046875e+01
-6.723865509033203125e+01
-3.040373229980468750e+01
5.038883590698242188e+01
3.147638702392578125e+01
1.086491928100585938e+02
2.039967956542968750e+02
3.791895675659179688e+01
-9.945389556884765625e+01
1.786160888671875000e+02
-9.319882202148437500e+01
3.965845108032226562e+01
9.303780364990234375e+01
-8.516986083984375000e+01
-1.754521636962890625e+02
-8.230303955078125000e+01
1.296938171386718750e+02
-3.834162235260009766e+00
7.838710784912109375e+01
-1.242788162231445312e+02
7.549176025390625000e+01
1.520106196403503418e+00
1.608308868408203125e+02
1.485727596282958984e+01
1.800650215148925781e+01
-1.101784362792968750e+02
-1.241291885375976562e+02
-1.364882202148437500e+02
-1.418548107147216797e+01
-1.168031024932861328e+01
2.605082321166992188e+01
1.725917663574218750e+02
-1.459892120361328125e+02
2.109448394775390625e+02
-1.210028529167175293e+00
-1.669464874267578125e+02
-8.355972290039062500e+00
4.572006225585937500e+01
1.040311965942382812e+02
3.835836791992187500e+01
9.758654022216796875e+01
4.481090164184570312e+01
6.516864299774169922e+00
1.723509788513183594e+01
-8.898362731933593750e+01
-5.041023635864257812e+01
-1.015410995483398438e+02
-1.972086715698242188e+01
-4.919542312622070312e+00
2.577821922302246094e+01
-4.313221740722656250e+01
7.050597381591796875e+01
4.087294387817382812e+01
-2.042896080017089844e+01
-2.234393692016601562e+01
2.928837203979492188e+01
-3.816784667968750000e+01
-8.903196716308593750e+01
2.035921859741210938e+01
-5.000910186767578125e+01
-1.629257507324218750e+02
3.475162506103515625e+01
-5.618099975585937500e+01
-5.472221374511718750e+01
-2.901358604431152344e+01
-1.445629596710205078e+00
-3.955240631103515625e+01
1.276487350463867188e+02
-8.995545196533203125e+01
5.880246734619140625e+01
9.753246307373046875e+00
-1.529704742431640625e+02
-1.134581470489501953e+01
4.466357803344726562e+01
-1.151801223754882812e+02
2.297921895980834961e+00
-1.506023559570312500e+02
3.906301498413085938e+01
7.883429718017578125e+01
1.608787078857421875e+02
-8.414286804199218750e+01
1.609349060058593750e+02
1.225199813842773438e+02
1.737605857849121094e+01
-6.187923431396484375e+01
8.856604003906250000e+01
-5.877060699462890625e+01
7.596188354492187500e+01
-9.856230926513671875e+01
7.656916809082031250e+01
-5.286088562011718750e+01
-5.989062118530273438e+01
6.622695922851562500e+00
-1.123499526977539062e+02
6.601119232177734375e+01
2.742135620117187500e+02
7.760147094726562500e+01
1.146548004150390625e+02
-9.911662292480468750e+01
5.220979309082031250e+01
-1.030029983520507812e+02
2.252192993164062500e+02
4.296969604492187500e+01
4.246729910373687744e-01
-2.103074073791503906e+01
-6.162585449218750000e+01
6.961437225341796875e+01
-1.010297927856445312e+02
-3.974168395996093750e+01
8.145709991455078125e+01
-3.255824661254882812e+01
7.267967987060546875e+01
-6.758690643310546875e+01
-1.451731109619140625e+02
4.254684448242187500e+00
-1.201035003662109375e+02
1.989714508056640625e+02
7.614420318603515625e+01
-6.948360443115234375e+01
2.027350234985351562e+01
-5.787041091918945312e+01
-6.872322082519531250e+01
-6.575466156005859375e+01
8.122805023193359375e+01
-2.362129974365234375e+02
3.059739112854003906e+01
2.423742485046386719e+01
4.000432968139648438e+01
-7.018535614013671875e+01
8.557682037353515625e+01
-1.057072601318359375e+02
-9.012367248535156250e+00
-1.616084289550781250e+01
1.356990909576416016e+01
2.723691558837890625e+01
3.355022811889648438e+01
-2.188187599182128906e+01
-7.699872589111328125e+01
5.204287338256835938e+01
-5.060132217407226562e+01
8.182608032226562500e+01
-1.079995751380920410e+00
-5.495587158203125000e+01
4.260065460205078125e+01
1.084888076782226562e+02
-6.648779296875000000e+01
1.042723999023437500e+02
-2.952644157409667969e+01
1.006556396484375000e+02
-1.525640563964843750e+02
-1.743067321777343750e+02
1.381214447021484375e+02
6.129912567138671875e+01
-4.671268463134765625e+01
1.077952270507812500e+02
1.682245330810546875e+02
1.882624253630638123e-02
-6.950140380859375000e+01
-3.086713314056396484e+00
-3.673414468765258789e+00
4.860810089111328125e+01
1.407794494628906250e+02
4.297477722167968750e+01
1.058482513427734375e+02
-9.750251770019531250e+01
1.631717224121093750e+02
1.954115142822265625e+02
-5.905917739868164062e+01
9.540319061279296875e+01
-7.477717590332031250e+01
1.078703308105468750e+01
-4.358368682861328125e+01
1.637032470703125000e+02
-3.291579437255859375e+01
-1.044585342407226562e+02
-6.866099548339843750e+01
7.772570800781250000e+01
8.579541015625000000e+01
-2.874953842163085938e+01
1.156676635742187500e+02
-7.743502044677734375e+01
-8.445768737792968750e+01
2.181191253662109375e+02
1.695380706787109375e+02
-1.801220397949218750e+02
3.560821151733398438e+01
5.420854187011718750e+01
4.028643035888671875e+01
-1.184572830200195312e+02
-5.404421806335449219e+00
3.430555725097656250e+01
1.525218486785888672e+01
7.979712677001953125e+01
-9.601303100585937500e+01
-1.088931655883789062e+02
-3.503906631469726562e+01
1.577089385986328125e+02
-1.506702117919921875e+02
6.099107360839843750e+01
2.054976501464843750e+02
-1.052530097961425781e+01
6.372250366210937500e+01
-6.683881759643554688e+00
1.539432830810546875e+02
8.804837226867675781e+00
1.361883926391601562e+01
4.435952186584472656e+00
3.817086029052734375e+01
6.545245361328125000e+01
3.399452972412109375e+01
2.251654357910156250e+02
-1.874811530113220215e+00
-1.012743225097656250e+02
8.694384002685546875e+01
1.431238861083984375e+02
2.359493017196655273e+00
7.407694339752197266e+00
1.005397109985351562e+02
1.908479156494140625e+02
-7.592980957031250000e+01
-1.965084266662597656e+01
-4.995584106445312500e+01
-1.870625305175781250e+02
-2.529088592529296875e+01
-2.651983337402343750e+02
3.362564802169799805e+00
-6.957543945312500000e+01
-6.742780303955078125e+01
-1.058797359466552734e+00
1.909527282714843750e+02
2.354952850341796875e+02
6.305804443359375000e+01
1.213420028686523438e+02
5.937120437622070312e+01
-4.660573196411132812e+01
-5.681945800781250000e+01
5.915007019042968750e+01
2.207001495361328125e+01
1.497630767822265625e+02
-7.967331695556640625e+01
2.222148132324218750e+02
-2.983305358886718750e+01
-3.206723785400390625e+01
1.502056598663330078e+01
1.158152694702148438e+02
1.473260803222656250e+02
1.789552307128906250e+02
-1.044852752685546875e+02
3.220299530029296875e+01
-8.139766693115234375e+01
3.599000930786132812e+01
6.681532287597656250e+01
6.945382690429687500e+01
-8.019770050048828125e+01
1.245458984375000000e+02
3.760511779785156250e+02
-1.208879699707031250e+02
6.928631782531738281e+00
2.467148742675781250e+02
1.262567062377929688e+02
3.943953323364257812e+01
-1.057447662353515625e+02
-5.184001159667968750e+01
-1.687940368652343750e+02
6.668043518066406250e+01
1.835770263671875000e+02
1.231067504882812500e+02
-5.198589706420898438e+01
-2.542451324462890625e+02
-6.515490722656250000e+01
1.781858062744140625e+02
-3.413197994232177734e-01
3.010358810424804688e+01
-7.457971954345703125e+01
3.460706329345703125e+01
9.992655944824218750e+01
-9.383625793457031250e+01
1.708490943908691406e+01
-2.507692337036132812e+01
1.900317382812500000e+01
1.719770812988281250e+02
-2.765873413085937500e+02
-1.087682723999023438e+02
-1.690552520751953125e+01
3.027948188781738281e+01
-4.314958953857421875e+01
-9.706034851074218750e+01
-1.098834228515625000e+01
7.910202026367187500e+01
-4.199876022338867188e+01
6.966824340820312500e+01
9.464305114746093750e+01
-2.062787628173828125e+01
6.738471221923828125e+01
1.014251861572265625e+02
-5.342662811279296875e+01
-7.659328460693359375e+01
-6.436837005615234375e+01
-1.165762939453125000e+02
1.544180393218994141e+01
1.563772735595703125e+02
-1.222821350097656250e+02
1.978461608886718750e+02
8.074519348144531250e+01
-1.581288719177246094e+01
1.057366333007812500e+02
1.242552490234375000e+02
-7.535737609863281250e+01
1.468833160400390625e+02
7.154719543457031250e+01
-3.353193283081054688e+01
6.950033569335937500e+01
-2.242604827880859375e+01
-1.024035568237304688e+02
3.264624023437500000e+01
7.779855346679687500e+01
1.544799652099609375e+02
-1.845371704101562500e+02
8.805632019042968750e+01
8.790381622314453125e+01
-1.213696594238281250e+02
-1.198217849731445312e+02
-5.285348129272460938e+01
4.449095153808593750e+01
-3.515421676635742188e+01
-2.142593193054199219e+01
-1.187050094604492188e+02
7.674076843261718750e+01
-2.657016563415527344e+01
-4.678114414215087891e+00
-1.166454772949218750e+02
1.295845222473144531e+01
-7.268122863769531250e+01
5.529758834838867188e+01
-3.062665557861328125e+01
-6.926289367675781250e+01
1.358834686279296875e+02
4.320122146606445312e+01
8.987506103515625000e+01
8.035906791687011719e+00
-1.063410873413085938e+02
-1.162515411376953125e+02
-1.053731307983398438e+02
-2.188987274169921875e+02
-1.174806594848632812e+01
1.264387969970703125e+02
-5.105727386474609375e+01
1.329699420928955078e+01
1.811181640625000000e+01
-5.600379180908203125e+01
1.012293930053710938e+02
-4.918440818786621094e+00
6.253042984008789062e+01
1.317727966308593750e+02
2.932341957092285156e+01
1.473046722412109375e+02
6.682913970947265625e+01
-2.783388519287109375e+01
1.732983551025390625e+02
2.760809326171875000e+01
2.149095458984375000e+02
1.432381439208984375e+02
1.692819671630859375e+02
-1.118701553344726562e+01
2.139261474609375000e+02
9.427407073974609375e+01
-2.144401359558105469e+01
1.179477462768554688e+02
9.761360168457031250e+01
2.239393005371093750e+02
1.294833068847656250e+02
7.608774566650390625e+01
2.446121215820312500e+01
1.531831169128417969e+01
1.288919677734375000e+02
-7.901091003417968750e+01
-8.132093048095703125e+01
4.224445343017578125e+01
-9.502811431884765625e+01
6.467115879058837891e+00
-1.188577938079833984e+01
-9.972951507568359375e+01
3.003549194335937500e+01
4.457952880859375000e+01
7.195079803466796875e+01
3.458778381347656250e+01
-5.697411727905273438e+01
4.609734344482421875e+01
7.252427673339843750e+01
-1.644795837402343750e+02
8.737226104736328125e+01
-5.550203323364257812e+01
-6.546569824218750000e+01
-1.132871150970458984e+01
1.888696746826171875e+02
1.840704498291015625e+02
4.281920623779296875e+01
1.319031829833984375e+02
2.900504684448242188e+01
1.400726013183593750e+02
-2.397400665283203125e+01
-2.418418312072753906e+01
-8.080283355712890625e+01
1.385073089599609375e+01
1.611937904357910156e+01
9.503647613525390625e+01
-8.432997131347656250e+01
1.142601394653320312e+02
8.268112182617187500e+01
1.020994796752929688e+02
-1.887527656555175781e+01
-1.417191925048828125e+02
-7.899332046508789062e+00
-2.549843406677246094e+01
-4.179208755493164062e+01
9.253131103515625000e+01
-8.845594787597656250e+01
-5.346268463134765625e+01
-6.465034484863281250e+01
1.600959014892578125e+02
-2.588274383544921875e+01
9.884322357177734375e+01
9.638706207275390625e+01
-1.152376174926757812e+02
-3.496756744384765625e+01
1.992106628417968750e+01
-6.364493966102600098e-01
-1.027239532470703125e+02
-8.803581237792968750e+01
-4.560490798950195312e+01
8.788840484619140625e+01
6.472763061523437500e+01
-4.893841552734375000e+01
-1.164094543457031250e+02
-7.346974945068359375e+01
8.814213562011718750e+01
-2.391644477844238281e+01
-1.021101379394531250e+02
1.055829620361328125e+02
1.122752990722656250e+02
4.197584152221679688e+00
-9.612489318847656250e+01
-6.408065032958984375e+01
1.321437644958496094e+01
-5.619153976440429688e+00
2.934669876098632812e+01
8.580072021484375000e+01
-9.092824554443359375e+01
3.153776550292968750e+02
-6.492898464202880859e+00
-3.331137466430664062e+01
3.928890991210937500e+01
-3.708827590942382812e+01
-3.299919509887695312e+01
-9.101983642578125000e+01
-1.416446838378906250e+02
5.569224929809570312e+01
-2.963167190551757812e+01
1.231523056030273438e+02
-1.260138416290283203e+01
5.041873931884765625e+01
1.301937866210937500e+02
4.597446441650390625e+01
-2.707498931884765625e+01
9.556879425048828125e+01
-7.928745269775390625e+01
-6.393214416503906250e+01
-6.388056182861328125e+01
3.691748428344726562e+01
1.216842041015625000e+02
8.277323150634765625e+01
3.537336349487304688e+01
8.683390808105468750e+01
1.098507537841796875e+02
-6.540621948242187500e+01
1.614764862060546875e+02
1.448132324218750000e+02
-4.504633712768554688e+01
4.343228530883789062e+01
2.042037200927734375e+02
-4.622743606567382812e+01
-9.718669128417968750e+01
-2.125492334365844727e+00
-1.309547119140625000e+02
-2.425629425048828125e+02
-3.116474723815917969e+01
-3.112703895568847656e+01
-7.200747680664062500e+01
1.249526977539062500e+01
1.053148651123046875e+02
1.458879566192626953e+01
1.240112762451171875e+02
-1.153561096191406250e+02
-5.833005905151367188e+01
1.985274505615234375e+02
1.368781585693359375e+02
-6.253077316284179688e+01
2.280411682128906250e+02
-2.005945434570312500e+02
9.346950531005859375e+01
5.042872619628906250e+01
1.607640380859375000e+02
3.022982788085937500e+01
4.057307052612304688e+01
7.718209838867187500e+01
-1.115718994140625000e+02
-1.822464179992675781e+01
1.199283370971679688e+02
1.428314113616943359e+01
1.246806869506835938e+02
-1.627655982971191406e+01
-4.950034332275390625e+01
1.438020477294921875e+02
1.100996170043945312e+02
-1.233567352294921875e+02
1.980111999511718750e+02
7.423602104187011719e+00
-9.631013488769531250e+01
5.215110015869140625e+01
-6.979406738281250000e+01
1.570724639892578125e+02
-2.703630256652832031e+01
-9.081863403320312500e+01
-1.420285034179687500e+02
6.655486297607421875e+01
1.633255767822265625e+02
-4.824246597290039062e+01
2.157846260070800781e+01
1.519653511047363281e+01
1.309510498046875000e+02
-1.054523086547851562e+02
4.250298309326171875e+01
-2.968240737915039062e+01
9.435197448730468750e+01
-3.229934692382812500e+01
8.285215759277343750e+01
-3.056404876708984375e+01
-1.545484008789062500e+02
-4.854950332641601562e+01
-1.030593872070312500e+02
1.829649810791015625e+02
-2.116631698608398438e+01
3.494585800170898438e+01
-2.402197875976562500e+02
5.436326980590820312e+01
2.758965454101562500e+02
1.824151611328125000e+02
-3.289269638061523438e+01
-9.419979095458984375e+01
1.378456878662109375e+02
1.455142517089843750e+02
-2.587336921691894531e+01
1.535940856933593750e+02
-7.571005249023437500e+01
1.195023880004882812e+02
2.851191520690917969e+01
-2.184468269348144531e+01
1.167130432128906250e+02
2.255280494689941406e+00
5.291451263427734375e+01
6.272720718383789062e+01
-1.877073478698730469e+01
2.430704307556152344e+01
1.060357666015625000e+02
-1.620120763778686523e+00
6.657671356201171875e+01
3.645532608032226562e+00
-3.868662261962890625e+01
-1.316361141204833984e+01
4.213580703735351562e+01
1.351491394042968750e+02
-6.878852844238281250e+01
1.067392578125000000e+02
2.492415161132812500e+02
1.116937541961669922e+01
-6.392766189575195312e+01
5.819388580322265625e+01
1.503947906494140625e+02
5.666270828247070312e+01
-2.497467803955078125e+01
-1.138815498352050781e+01
3.801828145980834961e+00
-1.934920654296875000e+02
-8.670276641845703125e+01
-7.560649108886718750e+01
-6.641266632080078125e+01
-3.696823883056640625e+01
1.482275543212890625e+02
-9.316494750976562500e+01
3.208222045898437500e+02
-9.149839782714843750e+01
-1.097365264892578125e+02
4.903948974609375000e+01
1.750009307861328125e+02
3.035733032226562500e+02
7.576094818115234375e+01
4.913092041015625000e+01
-1.052163848876953125e+02
1.025837097167968750e+02
-4.261876678466796875e+01
-2.337273597717285156e+01
2.797091293334960938e+01
9.402676391601562500e+01
-1.481088829040527344e+01
-3.444647312164306641e+00
1.191556472778320312e+02
-6.723587036132812500e+01
4.007451248168945312e+01
8.852155303955078125e+01
-1.138840103149414062e+02
-7.261100769042968750e+01
8.995280456542968750e+01
-4.551260375976562500e+01
-1.470723571777343750e+02
1.670531768798828125e+02
-3.543214035034179688e+01
-1.491072235107421875e+02
6.113645935058593750e+01
1.175238952636718750e+02
1.625561981201171875e+02
-2.248443603515625000e+01
1.061803817749023438e+02
-8.598256111145019531e+00
2.167980384826660156e+01
7.271997833251953125e+01
9.870966911315917969e+00
-1.566207981109619141e+01
-1.156902160644531250e+02
-1.207378158569335938e+02
-9.168708038330078125e+01
2.240440750122070312e+01
-2.789591789245605469e+01
3.668604278564453125e+01
1.091886425018310547e+01
1.121087875366210938e+02
6.521109771728515625e+01
-7.657786560058593750e+01
-1.079969406127929688e+02
-7.921002197265625000e+01
4.939488601684570312e+01
1.160188217163085938e+02
2.832904663085937500e+02
2.668302154541015625e+01
-1.666260147094726562e+01
-8.782132720947265625e+01
3.024441528320312500e+01
8.444381713867187500e+01
3.812624359130859375e+01
1.598946838378906250e+02
1.240327606201171875e+02
9.854784965515136719e+00
3.331280517578125000e+01
7.069673919677734375e+01
-1.045086288452148438e+02
-5.150706863403320312e+01
6.445928192138671875e+01
-2.128705024719238281e+01
8.561119079589843750e+01
4.311252212524414062e+01
1.499129104614257812e+01
7.327121734619140625e+01
5.336674880981445312e+01
1.016967926025390625e+02
1.526641693115234375e+02
-3.118875885009765625e+01
8.216703033447265625e+01
-8.433190917968750000e+01
-1.145254745483398438e+02
-1.888533020019531250e+01
2.018704223632812500e+01
-1.987068939208984375e+02
-3.190492868423461914e+00
-3.403047180175781250e+01
-8.277544403076171875e+01
6.691962432861328125e+01
-7.650877380371093750e+01
1.368506011962890625e+02
9.570645904541015625e+01
4.737733078002929688e+01
-4.506337356567382812e+01
1.096752853393554688e+02
-1.500128326416015625e+02
1.019786224365234375e+02
-2.714085280895233154e-01
5.218074798583984375e+01
-5.403298568725585938e+01
2.820432281494140625e+01
-5.181158065795898438e+01
7.311820983886718750e+01
-2.658039808273315430e+00
-6.645473480224609375e+01
1.006845092773437500e+02
1.586843395233154297e+01
-1.586812133789062500e+02
1.332163810729980469e+00
-3.051894187927246094e+00
-1.514201450347900391e+01
-2.199402236938476562e+01
1.559848022460937500e+02
7.599405670166015625e+01
-1.051052932739257812e+02
2.482492446899414062e+01
-7.539569091796875000e+01
5.040752410888671875e+01
6.402337646484375000e+01
1.020461425781250000e+02
1.397149047851562500e+02
7.151506805419921875e+01
3.200614929199218750e+01
-7.003154754638671875e+01
-1.336694183349609375e+02
2.446328163146972656e+01
1.757544250488281250e+02
-6.874923706054687500e+01
3.918955612182617188e+01
1.938963470458984375e+02
-1.393348846435546875e+02
-1.033974304199218750e+02
-8.792204856872558594e+00
-8.583554077148437500e+01
1.626004638671875000e+02
7.216790771484375000e+01
-3.024302482604980469e+01
1.064934730529785156e+01
8.081639099121093750e+01
8.393687438964843750e+01
-9.991134643554687500e+00
8.953385162353515625e+01
1.627164459228515625e+02
-1.154490280151367188e+01
-1.065702209472656250e+02
6.223315429687500000e+01
8.828680038452148438e+00
-9.339276885986328125e+01
-1.537219285964965820e+00
8.958812713623046875e+01
6.183206558227539062e+00
-1.114809188842773438e+02
3.649391937255859375e+01
1.150261840820312500e+02
-1.251053009033203125e+02
7.402291297912597656e-01
-1.083729019165039062e+02
-3.187636184692382812e+01
-8.948848724365234375e+01
-5.651795959472656250e+01
-7.489578247070312500e+00
7.403536224365234375e+01
9.731539154052734375e+01
-9.956214904785156250e+01
1.680531921386718750e+02
-9.407281494140625000e+01
-1.388116760253906250e+02
4.451542282104492188e+01
-6.000999832153320312e+01
6.517771148681640625e+01
-9.577050781250000000e+01
2.236945190429687500e+02
-5.938381958007812500e+01
3.776430511474609375e+01
1.123606719970703125e+02
-1.582390594482421875e+02
5.972489547729492188e+01
-3.845995330810546875e+01
1.595128021240234375e+02
1.216698074340820312e+02
-7.015248870849609375e+01
-5.945588302612304688e+01
-5.373812866210937500e+01
1.073972320556640625e+02
-9.123923301696777344e+00
6.737376213073730469e+00
1.167296524047851562e+02
9.587265014648437500e+00
4.327414703369140625e+01
-1.866950683593750000e+02
5.722809600830078125e+01
1.620075836181640625e+02
4.016038894653320312e+01
6.277904510498046875e+01
1.422341156005859375e+02
-1.494321746826171875e+02
-8.140064239501953125e+01
-3.259428024291992188e+01
2.817491340637207031e+01
-8.783050537109375000e+01
-6.004151153564453125e+01
5.673184967041015625e+01
5.777457809448242188e+01
-1.283800048828125000e+02
-3.529412269592285156e+00
1.121578598022460938e+02
2.991101455688476562e+01
5.693914794921875000e+01
2.546892852783203125e+02
5.882532119750976562e+01
1.595477294921875000e+02
-4.212056732177734375e+01
8.601345062255859375e+01
-1.170379486083984375e+02
-8.722917175292968750e+01
4.486587142944335938e+01
1.670834922790527344e+01
-4.489510345458984375e+01
-2.722775650024414062e+01
1.299794311523437500e+02
1.786124114990234375e+02
5.557783126831054688e+01
1.902679061889648438e+01
5.813026428222656250e+00
1.288415374755859375e+02
1.220963745117187500e+02
6.095935058593750000e+01
-1.401205749511718750e+02
1.734549713134765625e+02
-3.785753250122070312e+01
1.058125762939453125e+02
-1.020550231933593750e+02
1.042928695678710938e+01
-1.026580352783203125e+02
5.967268371582031250e+01
3.291919469833374023e+00
3.513388442993164062e+01
-4.301579284667968750e+01
-1.889775466918945312e+01
-4.804367828369140625e+01
-2.005947494506835938e+01
1.313635101318359375e+02
-7.711788177490234375e+01
-6.774843597412109375e+01
2.151984596252441406e+01
-1.749324493408203125e+02
-4.552740097045898438e+01
-1.194487838745117188e+02
-1.473120594024658203e+01
2.322794494628906250e+02
-9.302277374267578125e+01
1.994981384277343750e+01
-4.534932327270507812e+01
5.957886123657226562e+01
9.833897590637207031e+00
5.388099670410156250e+01
-1.557797336578369141e+01
8.300256347656250000e+01
5.575622940063476562e+01
-7.372139739990234375e+01
2.491856384277343750e+02
9.906700897216796875e+01
7.609796142578125000e+01
3.389552307128906250e+01
-1.216499481201171875e+02
6.474255371093750000e+01
2.045331268310546875e+02
1.484433593750000000e+02
-4.689898681640625000e+01
-2.577702331542968750e+01
5.946410655975341797e+00
1.699612617492675781e+01
-4.672087478637695312e+01
5.959313964843750000e+01
-1.047095794677734375e+02
6.958415222167968750e+01
1.726949310302734375e+01
-8.340205192565917969e+00
-2.532230567932128906e+01
2.020072479248046875e+02
-4.730141830444335938e+01
1.828109588623046875e+02
1.037102890014648438e+01
-7.673327636718750000e+01
1.874814414978027344e+01
3.299832916259765625e+01
8.093251037597656250e+01
8.660186004638671875e+01
8.150067138671875000e+01
-5.955178833007812500e+01
-1.212670288085937500e+02
-1.389924468994140625e+02
1.411322174072265625e+02
6.304259872436523438e+01
-9.822233581542968750e+01
-3.857803344726562500e+01
4.274727249145507812e+01
-8.481788635253906250e+01
1.172597312927246094e+01
1.304495391845703125e+02
1.916354675292968750e+02
-1.437783355712890625e+02
-8.323358154296875000e+01
8.606283569335937500e+01
3.055443763732910156e+01
1.170315856933593750e+02
1.277021179199218750e+02
-1.476303863525390625e+02
2.528516006469726562e+01
-3.969203948974609375e+01
-7.871989440917968750e+01
1.987082672119140625e+02
1.899191588163375854e-01
-1.065744280815124512e+00
-1.480109930038452148e+00
-6.422747039794921875e+01
-1.105619049072265625e+02
-1.266873455047607422e+01
-1.227956314086914062e+02
-2.863438796997070312e+01
-1.225411148071289062e+02
-1.365420460700988770e+00
2.028597869873046875e+02
4.231552886962890625e+01
1.255816116333007812e+02
-2.785232734680175781e+01
1.603410530090332031e+01
2.613441467285156250e+02
7.545311737060546875e+01
4.029172134399414062e+01
-6.780729675292968750e+01
2.839768600463867188e+01
1.304491729736328125e+02
1.501953887939453125e+02
-8.933774566650390625e+01
2.453225326538085938e+01
9.714926910400390625e+01
-9.503889465332031250e+01
-8.376296997070312500e+01
5.526058197021484375e+00
3.028314399719238281e+01
-1.500451507568359375e+02
1.515290222167968750e+02
-1.061635742187500000e+02
-4.112499618530273438e+01
1.764941253662109375e+02
4.525899505615234375e+01
-7.518807983398437500e+01
-1.825923919677734375e+02
-3.589054870605468750e+01
-1.123892211914062500e+02
4.095381927490234375e+01
1.124003982543945312e+02
1.808868408203125000e+02
-1.164670486450195312e+02
-1.032974624633789062e+02
1.426262817382812500e+02
3.873396301269531250e+01
1.445147705078125000e+01
8.233197021484375000e+01
-5.277260589599609375e+01
-3.632970809936523438e+01
4.954719066619873047e+00
6.340997695922851562e+01
-4.403399276733398438e+01
2.275740356445312500e+02
1.015905761718750000e+02
-3.330884933471679688e+01
-8.302679443359375000e+01
-2.878691864013671875e+01
8.085034370422363281e+00
-1.247263412475585938e+02
3.054350852966308594e+01
-5.493481826782226562e+01
-3.614095687866210938e+01
1.873738403320312500e+02
3.229667663574218750e+01
7.590159606933593750e+01
1.666870269775390625e+02
6.567946624755859375e+01
5.041788101196289062e+01
1.256518077850341797e+01
-2.030801239013671875e+02
-7.344828033447265625e+01
-1.397986602783203125e+02
-1.195400695800781250e+02
1.224879150390625000e+02
6.655607604980468750e+01
-6.368358230590820312e+01
-5.419682693481445312e+01
5.888032913208007812e+01
8.164070129394531250e+01
1.960886001586914062e+01
-1.059927215576171875e+02
3.105713653564453125e+01
-4.710982513427734375e+01
1.093177413940429688e+02
-1.158287506103515625e+02
7.131814575195312500e+01
7.381707000732421875e+01
-1.298080749511718750e+02
-6.285342025756835938e+01
1.756741714477539062e+01
-8.249253845214843750e+01
-1.241911544799804688e+02
2.439324951171875000e+01
1.887765884399414062e+01
-3.257453155517578125e+01
-8.395732116699218750e+01
-1.966051101684570312e+01
-5.787562561035156250e+01
5.964527130126953125e+01
-5.516638183593750000e+01
3.218182373046875000e+02
-1.092952270507812500e+02
6.497504425048828125e+01
6.990517425537109375e+01
6.680779266357421875e+01
1.141859054565429688e+02
4.221511077880859375e+01
9.460076904296875000e+01
-8.161409759521484375e+01
1.295056152343750000e+02
4.213971328735351562e+01
-2.938795471191406250e+02
4.199748229980468750e+01
-3.009763908386230469e+01
1.368481750488281250e+02
9.479275512695312500e+01
1.182551622390747070e+00
1.932385864257812500e+02
-1.036930770874023438e+02
7.227564811706542969e+00
-4.948923492431640625e+01
5.821639060974121094e+00
-1.296430683135986328e+01
-1.369455566406250000e+02
1.078423690795898438e+01
1.136783599853515625e+02
5.244213867187500000e+01
1.466813354492187500e+02
-5.989754867553710938e+01
3.776247024536132812e+01
-4.499557018280029297e+00
-4.274381256103515625e+01
-1.678242492675781250e+02
1.736708374023437500e+02
1.285373535156250000e+02
-3.098505973815917969e+01
8.708362579345703125e+01
9.400836944580078125e+01
1.291788482666015625e+02
-1.786642150878906250e+02
5.713217926025390625e+01
-1.561896800994873047e+01
1.803513717651367188e+01
-1.095926437377929688e+02
-2.392000389099121094e+01
-1.111336975097656250e+02
-3.456055068969726562e+01
-5.838924789428710938e+01
-9.121346282958984375e+01
1.465447139739990234e+01
-5.751553726196289062e+01
-3.430276107788085938e+01
5.999346542358398438e+01
-2.396062088012695312e+01
1.132080993652343750e+02
7.694416809082031250e+01
1.313620300292968750e+02
-4.134210205078125000e+01
3.272555923461914062e+01
1.669974517822265625e+01
3.038787269592285156e+01
2.552992057800292969e+01
1.174879455566406250e+02
-2.100452423095703125e+01
-1.063859100341796875e+02
1.162751197814941406e+01
6.587775421142578125e+01
-7.997814941406250000e+01
1.202732467651367188e+02
2.892788887023925781e+01
-7.971183013916015625e+01
2.268508911132812500e+02
-1.336037597656250000e+02
-3.690332412719726562e+01
1.175111541748046875e+02
-6.849420928955078125e+01
4.340031433105468750e+01
4.553768539428710938e+01
4.654074478149414062e+01
1.195989151000976562e+02
-2.998493671417236328e+00
-6.718470001220703125e+01
2.369714660644531250e+02
-2.303419113159179688e+01
-1.545841522216796875e+02
-2.061559753417968750e+02
-2.476718521118164062e+01
-1.351179313659667969e+01
1.286052093505859375e+02
4.646046829223632812e+01
-9.491088104248046875e+01
-5.775101852416992188e+01
5.474643230438232422e+00
-2.723151206970214844e+01
-1.471160793304443359e+01
-6.018185138702392578e+00
-1.118707275390625000e+02
1.562126159667968750e+02
-9.291200256347656250e+01
1.937907600402832031e+01
5.554605865478515625e+01
-8.140385437011718750e+01
-1.519386749267578125e+02
8.436859893798828125e+01
-1.003264923095703125e+02
1.386327819824218750e+02
1.130061874389648438e+02
7.019431304931640625e+01
-7.557258605957031250e+00
2.495059013366699219e+01
-9.145046234130859375e+01
-1.883291816711425781e+01
-9.054823303222656250e+01
5.574535751342773438e+01
3.198625946044921875e+01
-8.245426940917968750e+01
2.431870698928833008e+00
5.743482112884521484e+00
4.664955139160156250e+00
4.160656356811523438e+01
1.293526458740234375e+02
-6.811099243164062500e+01
1.262622451782226562e+02
-2.678302574157714844e+01
5.153093338012695312e+01
-1.078300018310546875e+02
-2.757479906082153320e+00
-9.790340423583984375e+01
-2.626285552978515625e+01
1.611909027099609375e+02
1.181936264038085938e+02
-5.061491012573242188e+01
-3.166978073120117188e+01
7.894495391845703125e+01
-7.096446228027343750e+01
7.197499275207519531e+00
1.413694000244140625e+02
1.011556472778320312e+02
-1.859028625488281250e+02
-2.162430381774902344e+01
1.135015106201171875e+02
-1.428913421630859375e+02
1.383927612304687500e+02
5.062854385375976562e+01
-1.260820960998535156e+01
-1.634203720092773438e+01
7.195870399475097656e+00
-7.762185668945312500e+01
-1.200322875976562500e+02
-4.795128250122070312e+01
-2.571487998962402344e+01
5.498830795288085938e+01
-1.205023574829101562e+01
-3.267238998413085938e+01
9.158910369873046875e+01
1.917803955078125000e+02
-1.286922454833984375e+02
8.518340301513671875e+01
3.100797271728515625e+01
-1.753331451416015625e+02
-1.149152908325195312e+02
1.047091827392578125e+02
-6.832773590087890625e+01
-9.254887700080871582e-01
-8.375141906738281250e+01
-2.100817680358886719e+01
2.317351531982421875e+01
-2.911636962890625000e+02
3.213941955566406250e+01
3.827568435668945312e+01
-4.666913604736328125e+01
1.572943019866943359e+01
8.964474487304687500e+01
-7.750038909912109375e+01
6.548367309570312500e+01
-5.027526473999023438e+01
1.153527145385742188e+02
5.152494430541992188e+01
-6.259848117828369141e+00
2.840029602050781250e+02
1.557786102294921875e+02
1.641347289085388184e+00
-1.404331512451171875e+02
1.012402496337890625e+02
2.518208694458007812e+01
-1.863514251708984375e+02
1.630167846679687500e+02
-2.942538261413574219e+01
6.475088596343994141e+00
4.520169448852539062e+01
-3.967202758789062500e+01
1.026074142456054688e+02
-1.928372192382812500e+02
1.808160018920898438e+01
1.289309082031250000e+02
2.012495422363281250e+01
1.200742263793945312e+02
6.354785537719726562e+01
6.049039840698242188e+01
1.070819396972656250e+02
6.036074066162109375e+01
-1.986133956909179688e+01
1.693969345092773438e+01
1.154470214843750000e+02
-1.042798767089843750e+02
1.468507690429687500e+02
-6.364932250976562500e+01
1.678954772949218750e+02
9.623848724365234375e+01
4.588309478759765625e+01
1.602818756103515625e+02
8.396187591552734375e+01
1.426264343261718750e+02
-1.260677719116210938e+02
-1.129032135009765625e+02
4.697697067260742188e+01
1.467034454345703125e+02
-1.278569564819335938e+02
5.729924011230468750e+01
-4.630439758300781250e+01
4.523389053344726562e+01
-7.461521148681640625e+01
1.850689239501953125e+02
-1.502406311035156250e+02
-5.536343383789062500e+01
-1.169053344726562500e+02
-1.052359085083007812e+02
9.003423309326171875e+01
-5.975829315185546875e+01
1.327107391357421875e+02
-4.991655349731445312e+01
-9.101657867431640625e+01
1.283691406250000000e+02
-8.447027587890625000e+01
2.865740299224853516e+00
-4.558369064331054688e+01
2.419429779052734375e+02
-5.533724975585937500e+01
-1.013999366760253906e+01
-8.289505958557128906e+00
4.365097427368164062e+01
-7.996425628662109375e+01
2.930197334289550781e+01
3.209402847290039062e+01
-5.439000701904296875e+01
-4.119830703735351562e+01
-2.790421295166015625e+01
-7.441725158691406250e+01
2.895646667480468750e+01
-3.119279670715332031e+01
2.877130270004272461e+00
6.096296310424804688e+01
7.130722808837890625e+01
-1.784152793884277344e+01
-2.046157073974609375e+02
-1.044221038818359375e+02
-2.453289413452148438e+01
-1.615540924072265625e+02
-8.224743843078613281e+00
-1.750072631835937500e+02
6.270677947998046875e+01
-9.572166442871093750e+01
1.717490959167480469e+01
1.169298019409179688e+02
5.855809211730957031e+00
-1.230283126831054688e+02
2.484615135192871094e+01
-8.861973571777343750e+01
-2.161836433410644531e+01
-8.156749725341796875e+01
9.785874938964843750e+01
1.014957275390625000e+02
1.399783897399902344e+01
6.597986602783203125e+01
-3.644998931884765625e+01
2.000513610839843750e+02
-4.105624389648437500e+01
1.883671569824218750e+02
-3.402947998046875000e+01
3.188279914855957031e+01
8.905587005615234375e+01
1.238174724578857422e+01
-8.218358612060546875e+01
-9.819815635681152344e+00
-1.670426940917968750e+02
5.666693878173828125e+01
-1.011826477050781250e+02
-6.837835693359375000e+01
-2.043037109375000000e+02
-8.223171234130859375e+00
-3.210850524902343750e+01
7.800433349609375000e+01
-7.965495300292968750e+01
-8.513672637939453125e+01
1.704161071777343750e+01
1.460301971435546875e+02
-5.912532806396484375e+00
1.144924163818359375e+02
5.918902206420898438e+01
3.559110641479492188e+01
-1.176816711425781250e+02
1.267644195556640625e+02
-1.893230247497558594e+01
-7.183708190917968750e+01
-9.143697357177734375e+01
5.958213043212890625e+01
-1.195190715789794922e+01
6.239057159423828125e+01
-1.801990699768066406e+01
-6.177705001831054688e+01
9.879001617431640625e+01
1.605357208251953125e+02
4.715626144409179688e+01
2.994858360290527344e+01
3.046669721603393555e+00
-5.392918014526367188e+01
1.004530410766601562e+02
-3.606968307495117188e+01
1.509417724609375000e+02
7.836329650878906250e+01
-9.205459594726562500e+01
-1.723469543457031250e+02
-1.362824859619140625e+02
-6.559858703613281250e+01
1.419881439208984375e+02
-2.356389617919921875e+01
1.887901000976562500e+02
1.021330337524414062e+02
3.817996978759765625e+01
-1.913387603759765625e+02
-1.574548950195312500e+02
3.195572280883789062e+01
-2.142709960937500000e+02
2.485151672363281250e+01
5.750588893890380859e+00
7.100864410400390625e+01
5.543848991394042969e+00
-9.085585784912109375e+01
-1.096131820678710938e+02
1.093138961791992188e+02
9.905569076538085938e+00
-6.094071197509765625e+01
-1.905526638031005859e+00
-4.507054519653320312e+01
9.842443084716796875e+01
2.005441284179687500e+01
-4.439236831665039062e+01
2.883530235290527344e+01
-2.488849258422851562e+01
1.237460327148437500e+01
-6.955185699462890625e+01
-7.781930541992187500e+01
-1.817721710205078125e+02
-1.444137573242187500e+02
7.596240234375000000e+01
1.118129043579101562e+02
1.891782684326171875e+02
9.170906829833984375e+01
2.457949371337890625e+02
2.848070983886718750e+02
-1.681891784667968750e+02
-7.509232330322265625e+01
6.424856567382812500e+01
-3.467584228515625000e+01
2.400524902343750000e+01
2.173013153076171875e+02
-4.828951263427734375e+01
-6.843188476562500000e+01
-2.278507423400878906e+01
-1.635877075195312500e+02
2.709171772003173828e+00
-1.120666027069091797e+01
1.236611709594726562e+02
-9.306315612792968750e+01
1.594496917724609375e+02
1.580330200195312500e+02
-2.716477203369140625e+01
3.037899780273437500e+01
8.846145629882812500e+01
3.247438812255859375e+01
3.381359100341796875e+01
-5.571097183227539062e+01
-2.041803169250488281e+01
-4.323585510253906250e+01
1.067428302764892578e+01
1.149869346618652344e+01
2.319570617675781250e+02
-7.764736175537109375e+01
4.064312934875488281e+00
1.051036834716796875e+02
-1.126117229461669922e+01
-8.956924438476562500e+00
4.178290176391601562e+01
-3.099252510070800781e+01
5.328627777099609375e+01
-5.568621063232421875e+01
-1.315423583984375000e+02
5.738484954833984375e+01
4.053848266601562500e+01
5.446149706840515137e-01
6.744452667236328125e+01
5.741842269897460938e+01
-7.237938690185546875e+01
-1.571843624114990234e+01
-8.299407958984375000e+00
9.806027221679687500e+01
-1.004248657226562500e+02
3.637567520141601562e+01
-1.985933380126953125e+02
1.306672515869140625e+02
-3.347159194946289062e+01
1.479868030548095703e+01
7.020391082763671875e+01
7.508122253417968750e+01
7.814296722412109375e+01
3.151209068298339844e+01
-6.959688568115234375e+01
1.561185913085937500e+02
-4.751052093505859375e+01
3.759067153930664062e+01
1.293067626953125000e+02
1.375124359130859375e+02
-2.483885765075683594e+01
2.072645263671875000e+02
-8.582508087158203125e+00
1.329129028320312500e+02
5.966234207153320312e+00
5.059674453735351562e+01
-3.918913269042968750e+01
-2.689140701293945312e+01
-6.816756725311279297e+00
1.012571182250976562e+02
-3.535922622680664062e+01
1.358229637145996094e+01
-7.087968444824218750e+01
-1.039740447998046875e+02
4.130261611938476562e+01
1.024283676147460938e+02
-4.122415542602539062e+01
1.350501403808593750e+02
-1.119268035888671875e+02
2.003313293457031250e+02
-2.014636802673339844e+01
2.906747436523437500e+01
8.634580230712890625e+01
1.147944335937500000e+02
-1.205841751098632812e+02
-4.706965923309326172e+00
2.726001358032226562e+01
-2.346451187133789062e+01
8.442819213867187500e+01
-1.390288696289062500e+02
2.111967658996582031e+01
-4.429951477050781250e+01
-1.010243377685546875e+02
2.154009246826171875e+01
-8.062974548339843750e+01
-2.797437667846679688e+01
-3.887034988403320312e+01
-1.017049636840820312e+02
1.683474273681640625e+02
3.172309265136718750e+02
6.831342315673828125e+01
1.094558715820312500e+01
2.938419914245605469e+01
-1.300282897949218750e+02
1.190511550903320312e+02
-1.335806274414062500e+02
-7.836415863037109375e+01
-2.672924613952636719e+01
-8.574459075927734375e+01
1.459211578369140625e+02
-3.447230911254882812e+01
-1.030926971435546875e+02
-4.738198757171630859e+00
5.638582229614257812e+00
2.640434570312500000e+02
4.297300720214843750e+01
-2.510034027099609375e+02
-1.369564514160156250e+02
-7.665047454833984375e+01
-1.158850383758544922e+01
4.530820083618164062e+01
5.755680847167968750e+01
5.795848464965820312e+01
9.097817993164062500e+01
1.535493316650390625e+02
4.957537460327148438e+01
8.233786773681640625e+01
4.111058807373046875e+01
-5.877497863769531250e+01
-1.852611236572265625e+02
-4.597254943847656250e+01
8.654887390136718750e+01
4.943388366699218750e+01
8.690126800537109375e+01
5.932522583007812500e+01
-6.032116413116455078e-01
6.229472351074218750e+01
8.807167053222656250e+01
-4.481832027435302734e+00
1.031254196166992188e+02
1.023916091918945312e+02
-4.095119476318359375e+01
-6.328222656250000000e+01
-6.042596817016601562e+01
-6.055326461791992188e+01
-1.210040588378906250e+02
1.513391876220703125e+01
-1.493502349853515625e+02
-1.958859443664550781e+01
4.671487808227539062e+00
-2.878836631774902344e+01
-9.635496520996093750e+01
9.100106048583984375e+01
2.231595306396484375e+02
6.158092498779296875e+00
-4.554261398315429688e+01
-2.589784240722656250e+01
1.090786895751953125e+02
5.678371810913085938e+01
-7.449342346191406250e+01
-1.579713821411132812e+01
3.750373077392578125e+01
3.026146507263183594e+01
7.060569763183593750e+01
-6.203438568115234375e+01
2.202456855773925781e+01
1.032027339935302734e+01
5.712212085723876953e+00
-1.697792510986328125e+02
1.696923828125000000e+02
-1.057278366088867188e+02
7.707392120361328125e+01
8.629904937744140625e+01
-1.834600219726562500e+02
-2.310337524414062500e+02
-1.408394775390625000e+02
9.833250427246093750e+01
8.652848815917968750e+01
-1.348091735839843750e+02
-2.351670980453491211e+00
4.280678176879882812e+01
-3.579074859619140625e+01
-4.023308563232421875e+01
2.476102828979492188e+00
3.077253150939941406e+01
5.101245498657226562e+01
3.182482242584228516e+00
-2.977000427246093750e+01
3.867103576660156250e+01
1.596402587890625000e+02
-3.682156372070312500e+01
-6.224720001220703125e+01
7.281227874755859375e+01
-1.454749298095703125e+02
-9.490553283691406250e+01
-1.728641510009765625e+02
1.434647674560546875e+02
4.531553268432617188e+01
-3.171563148498535156e+00
1.268646392822265625e+02
4.603377532958984375e+01
-1.013793716430664062e+02
-2.733456802368164062e+01
-1.151197052001953125e+02
6.442319488525390625e+01
-8.175378417968750000e+01
4.812022781372070312e+01
1.962494611740112305e+00
-9.297702789306640625e+01
1.646713638305664062e+01
1.044320869445800781e+01
-6.123979568481445312e+00
-5.922036743164062500e+01
4.824063110351562500e+01
-4.535054779052734375e+01
-3.270796298980712891e+00
-8.946203613281250000e+01
-7.749786376953125000e+01
-1.558734436035156250e+02
6.697099304199218750e+01
-1.376766357421875000e+02
-1.101804885864257812e+02
4.347120761871337891e+00
3.034328269958496094e+01
-1.056446990966796875e+02
-8.633353424072265625e+01
-4.684894561767578125e+01
-1.283801879882812500e+02
-4.964046478271484375e+01
1.796562347412109375e+02
1.188585891723632812e+02
-2.424293041229248047e+00
-7.966748046875000000e+01
-1.504074401855468750e+02
-3.905558013916015625e+01
1.724993286132812500e+02
-4.710652923583984375e+01
1.572184906005859375e+02
6.139175796508789062e+01
-5.070737075805664062e+01
5.698521041870117188e+01
-1.140367660522460938e+02
-1.123362426757812500e+02
-4.467049026489257812e+01
-6.661157226562500000e+01
1.561155395507812500e+02
5.021781921386718750e+01
-3.707565069198608398e+00
1.791496582031250000e+02
-1.484478759765625000e+02
1.719723510742187500e+02
5.717709064483642578e+00
3.355441894531250000e+02
-2.519778060913085938e+01
-1.122254867553710938e+02
1.638935089111328125e+02
-2.205998992919921875e+01
4.903342247009277344e+00
-1.295959167480468750e+02
4.736055755615234375e+01
-2.679436874389648438e+01
2.066044616699218750e+01
-1.725385284423828125e+02
-2.534021854400634766e+00
3.463021850585937500e+01
6.641447448730468750e+01
-1.030597839355468750e+02
-9.741988182067871094e+00
-2.300678062438964844e+01
2.723759460449218750e+01
-1.819880294799804688e+01
1.044403076171875000e+02
3.782013416290283203e+00
1.086605987548828125e+02
-2.724695777893066406e+01
1.132349853515625000e+02
-1.844372100830078125e+02
-1.876097717285156250e+02
-1.772456207275390625e+02
2.465020942687988281e+01
-2.846043395996093750e+01
-4.732082748413085938e+01
-3.838521575927734375e+01
1.465319061279296875e+01
1.249891052246093750e+02
7.479729461669921875e+01
-1.785484008789062500e+02
3.134433937072753906e+01
2.472947998046875000e+02
-8.423125267028808594e+00
1.431107635498046875e+02
-7.845894622802734375e+01
3.507918548583984375e+01
3.421406173706054688e+01
-7.064812469482421875e+01
9.448760223388671875e+01
1.243502616882324219e+01
1.360678253173828125e+02
-1.212725753784179688e+02
2.811129951477050781e+01
-4.360580825805664062e+01
-4.818448257446289062e+01
2.301826934814453125e+02
5.529787445068359375e+01
1.004720535278320312e+02
-1.516222381591796875e+01
1.092932586669921875e+02
9.330036926269531250e+01
5.451324462890625000e+01
3.333437728881835938e+01
-2.654799499511718750e+02
6.355234527587890625e+01
6.185387420654296875e+01
-9.151063537597656250e+01
4.694837951660156250e+01
3.328550338745117188e+01
2.500318336486816406e+01
-9.191669464111328125e+01
3.596561813354492188e+01
9.917859649658203125e+01
1.898062896728515625e+01
-2.951174736022949219e+01
-7.035820007324218750e+01
8.936933898925781250e+01
-6.055353164672851562e+01
-5.125259780883789062e+01
2.142868995666503906e+00
2.075072860717773438e+01
1.506653137207031250e+02
1.035507888793945312e+02
-3.308411407470703125e+01
8.222676849365234375e+01
4.748054885864257812e+01
3.572078323364257812e+01
3.717251062393188477e+00
4.190476894378662109e+00
5.878459167480468750e+01
1.336066894531250000e+02
-7.276042938232421875e+01
2.847065544128417969e+01
5.411962127685546875e+01
1.114902648925781250e+02
-9.019728660583496094e+00
6.181138229370117188e+01
-6.794524383544921875e+01
1.878652801513671875e+02
-4.214765548706054688e+01
3.034749031066894531e+01
-2.214505157470703125e+02
-9.160706329345703125e+01
9.145101928710937500e+01
-4.706266403198242188e+01
1.760720825195312500e+02
1.216974544525146484e+01
2.249048948287963867e+00
-1.149706459045410156e+01
-4.747821426391601562e+01
3.677142715454101562e+01
-7.475898742675781250e+01
-2.574115943908691406e+01
1.854810791015625000e+02
1.001147651672363281e+01
-2.547353553771972656e+01
7.919944763183593750e+01
5.710931777954101562e+00
2.289083099365234375e+01
-2.057472991943359375e+01
5.769260025024414062e+01
8.807692718505859375e+01
1.719294586181640625e+02
3.548748779296875000e+01
-1.954651336669921875e+02
-7.190496063232421875e+01
-5.717028427124023438e+01
1.946184997558593750e+02
1.779051780700683594e+01
1.907388153076171875e+02
1.280091094970703125e+02
-1.438388061523437500e+02
1.278327560424804688e+02
7.947599792480468750e+01
-3.788781538605690002e-02
1.480459289550781250e+02
-6.160403442382812500e+01
-3.114321947097778320e+00
-6.718970489501953125e+01
1.719291687011718750e+01
1.823669738769531250e+02
6.316278457641601562e+01
-1.498149108886718750e+02
1.932288055419921875e+02
-3.022772598266601562e+01
5.323520278930664062e+01
1.343086853027343750e+02
-7.167441558837890625e+01
-7.542460632324218750e+01
-7.948622131347656250e+01
1.038625488281250000e+02
-9.437668609619140625e+01
2.601053771972656250e+02
1.254522781372070312e+02
-1.077325439453125000e+02
4.571590042114257812e+01
7.776217937469482422e+00
1.165207138061523438e+02
1.435094909667968750e+02
-1.072362670898437500e+02
2.556934356689453125e+01
1.414105129241943359e+01
-1.088148498535156250e+02
2.023328971862792969e+01
-1.766066589355468750e+02
-7.880868530273437500e+01
1.277473297119140625e+02
-5.720316410064697266e+00
1.557659301757812500e+02
-4.675165557861328125e+01
-1.405947570800781250e+02
3.544761657714843750e+01
-1.340030479431152344e+01
8.715515899658203125e+01
1.559030303955078125e+02
-2.107985076904296875e+02
1.969786529541015625e+02
-1.318139953613281250e+02
1.644883422851562500e+02
-1.384144020080566406e+01
-1.928790740966796875e+02
-1.338490753173828125e+02
-5.897664260864257812e+01
-1.691761207580566406e+01
6.057364273071289062e+01
-6.295745468139648438e+01
5.560577011108398438e+01
3.576623916625976562e+01
2.726604614257812500e+02
-2.637076759338378906e+01
-3.255568695068359375e+01
-1.068142700195312500e+01
1.736651306152343750e+02
1.294382781982421875e+02
-6.197608184814453125e+01
-1.525348052978515625e+02
1.107542190551757812e+02
8.482164001464843750e+01
1.127265319824218750e+02
-9.428833007812500000e+01
-1.042902679443359375e+02
-4.165615844726562500e+01
-1.328996734619140625e+02
-8.010601043701171875e+01
-2.806832885742187500e+02
3.766604185104370117e+00
5.782110595703125000e+01
-1.183997955322265625e+02
-6.934758758544921875e+01
-6.291773223876953125e+01
-9.334606170654296875e+01
-1.531281471252441406e+01
6.335182952880859375e+01
4.407219696044921875e+01
-2.005971679687500000e+02
4.093428039550781250e+01
3.387886285781860352e+00
-7.385651397705078125e+01
-3.475978851318359375e+01
-1.722190093994140625e+02
9.648654937744140625e+01
2.344849014282226562e+01
-3.101677322387695312e+01
-1.169592132568359375e+02
1.181669692993164062e+02
-9.501781463623046875e+01
-8.124697875976562500e+01
2.882365608215332031e+01
-6.720507049560546875e+01
9.655091857910156250e+01
-8.985443115234375000e+01
2.061055603027343750e+02
5.801733016967773438e+01
-1.581356964111328125e+02
-4.774882507324218750e+01
-4.370946502685546875e+01
-6.941186523437500000e+01
1.462356719970703125e+02
6.670946502685546875e+01
6.266699600219726562e+01
2.687977218627929688e+01
2.855617332458496094e+01
-1.379385070800781250e+02
-8.638010406494140625e+01
1.075365066528320312e+02
9.152812004089355469e+00
-1.351908874511718750e+02
-5.026081085205078125e+01
7.746430969238281250e+01
2.182291221618652344e+01
-2.051211547851562500e+01
-1.977150917053222656e+00
3.250350189208984375e+01
2.027405738830566406e+01
-2.488257446289062500e+02
2.167308425903320312e+01
-1.304016685485839844e+01
1.190060577392578125e+02
4.159020614624023438e+01
-1.074863433837890625e+02
-5.814589023590087891e+00
3.761313247680664062e+01
2.167305469512939453e+00
2.510882568359375000e+01
7.360985565185546875e+01
-1.169749755859375000e+02
-1.068851852416992188e+02
-2.967042350769042969e+01
-9.346687316894531250e+01
-1.901932220458984375e+02
7.986053466796875000e+01
2.207672424316406250e+02
-1.018932952880859375e+02
-8.684688568115234375e+01
-3.358425903320312500e+01
1.107466030120849609e+01
1.988608741760253906e+01
5.492784881591796875e+01
1.080529708862304688e+02
9.982479095458984375e+01
-2.342192840576171875e+02
1.755242156982421875e+01
-7.100717926025390625e+01
1.877923278808593750e+02
-4.148576736450195312e+01
2.261111297607421875e+02
-1.433757476806640625e+02
-4.350600814819335938e+01
7.105328369140625000e+01
8.974945068359375000e+01
2.605900382995605469e+01
5.243286895751953125e+01
-9.621335601806640625e+01
-1.037612686157226562e+02
8.974487304687500000e+01
-1.051407928466796875e+02
-1.406906890869140625e+01
8.903290557861328125e+01
-2.129303741455078125e+01
-2.580939025878906250e+02
-2.691409301757812500e+01
9.565520286560058594e+00
2.138901977539062500e+02
5.816310119628906250e+01
-7.632939910888671875e+01
1.855052375793457031e+01
-1.691273498535156250e+01
-1.596576995849609375e+02
1.057018051147460938e+02
-2.695840835571289062e+01
-1.050420913696289062e+02
5.507201004028320312e+01
1.137890243530273438e+01
-4.548696136474609375e+01
-6.799266052246093750e+01
9.945298767089843750e+01
3.953181982040405273e+00
-4.900904178619384766e+00
-9.143425941467285156e+00
5.131466293334960938e+01
-7.881988525390625000e+01
-9.498236083984375000e+01
-1.322191772460937500e+02
-7.082761383056640625e+01
1.111289596557617188e+02
-7.169663238525390625e+01
1.386704559326171875e+02
1.343848571777343750e+02
-5.831912231445312500e+01
4.604466438293457031e+00
2.139143066406250000e+02
-1.505713500976562500e+02
-9.213337898254394531e+00
3.801711654663085938e+01
-7.933893585205078125e+01
-5.265575027465820312e+01
1.102144622802734375e+02
-1.939563369750976562e+01
6.567932891845703125e+01
-3.234540939331054688e+01
1.579588623046875000e+02
-1.421457366943359375e+02
1.601480255126953125e+02
1.367118682861328125e+02
-4.509056091308593750e+01
-8.556210327148437500e+01
-1.756681365966796875e+02
-6.505748748779296875e+01
1.327958679199218750e+02
-1.836054992675781250e+01
-3.482403182983398438e+01
-5.002800369262695312e+01
6.543330383300781250e+01
-1.288513374328613281e+01
6.503746795654296875e+01
-1.787244987487792969e+01
1.529951629638671875e+02
-1.445564651489257812e+01
1.479931488037109375e+02
1.022739868164062500e+02
8.673293304443359375e+01
2.137644767761230469e+00
3.636518859863281250e+01
4.870613861083984375e+01
-1.126210479736328125e+02
2.652218627929687500e+01
-1.148430061340332031e+01
-1.053155136108398438e+01
-5.074729919433593750e+01
3.206827545166015625e+01
1.718995361328125000e+02
-1.068703308105468750e+02
-2.646438217163085938e+01
1.504958496093750000e+02
1.301286621093750000e+02
1.229279479980468750e+02
-5.297997665405273438e+01
-4.555308151245117188e+01
-4.717000961303710938e+01
2.605722618103027344e+01
1.260665893554687500e+02
-2.581192779541015625e+01
5.300736999511718750e+01
1.845853996276855469e+01
-4.789094161987304688e+01
1.574002933502197266e+01
-7.720643615722656250e+01
2.618882446289062500e+02
1.370277099609375000e+02
2.012035942077636719e+01
-8.401393127441406250e+01
-8.864322662353515625e+01
-6.082959747314453125e+01
1.174629058837890625e+02
-1.527669372558593750e+02
6.455395507812500000e+01
3.998028564453125000e+01
6.334761428833007812e+01
1.280391082763671875e+02
1.930522155761718750e+02
4.888321685791015625e+01
-4.226108932495117188e+01
-7.827113342285156250e+01
-1.371720581054687500e+02
-7.817249774932861328e+00
5.530041503906250000e+01
-8.724021911621093750e+01
1.418873748779296875e+02
3.722442626953125000e+01
1.857635040283203125e+02
7.587570953369140625e+01
-2.528869171142578125e+02
-6.706134796142578125e+01
-2.565888061523437500e+02
1.340824432373046875e+02
-6.170701217651367188e+01
-2.700977706909179688e+01
-1.150175552368164062e+02
-2.491301345825195312e+01
-3.465911483764648438e+01
-9.156049489974975586e-01
-5.614668273925781250e+01
-9.183860778808593750e+01
6.192847442626953125e+01
-7.577274322509765625e+01
-4.311881256103515625e+01
5.713942718505859375e+01
-9.847885131835937500e+01
1.360684509277343750e+02
-1.068780441284179688e+02
-5.098338317871093750e+01
4.362134933471679688e+00
5.624849700927734375e+01
-7.713009643554687500e+01
-1.087941436767578125e+02
1.497191619873046875e+02
-4.339725112915039062e+01
2.008984184265136719e+01
-1.935488581657409668e+00
1.060562324523925781e+01
-5.687520599365234375e+01
1.626992797851562500e+02
2.599276351928710938e+01
-3.997586441040039062e+01
9.526337432861328125e+01
7.246416473388671875e+01
-4.279496002197265625e+01
-1.226663589477539062e+02
8.616385459899902344e+00
1.312048034667968750e+02
-6.083914566040039062e+01
-2.622632408142089844e+01
-5.509286499023437500e+01
1.375317230224609375e+02
5.875773620605468750e+01
-4.057994079589843750e+01
-5.191830825805664062e+01
-1.112308349609375000e+02
7.184703063964843750e+01
-3.123208045959472656e+01
9.502943420410156250e+01
-1.374102783203125000e+02
-1.021703567504882812e+02
-4.764670944213867188e+01
-4.608752059936523438e+01
1.134896545410156250e+02
5.790621185302734375e+01
-3.240872144699096680e+00
1.057380676269531250e+02
9.380400085449218750e+01
-1.203500900268554688e+02
-1.299860534667968750e+02
-3.979529142379760742e+00
-6.800644683837890625e+01
1.914458656311035156e+01
3.570988082885742188e+01
-4.921811676025390625e+01
1.030792331695556641e+01
1.316795501708984375e+02
-6.513295745849609375e+01
9.372346496582031250e+01
-1.946575164794921875e+01
5.167512893676757812e+01
2.248873901367187500e+01
-3.295807647705078125e+01
8.606910705566406250e+01
1.345192565917968750e+02
5.484814453125000000e+01
-1.133004684448242188e+02
-1.548329315185546875e+02
-9.289743041992187500e+01
-1.328804931640625000e+02
1.183061447143554688e+02
-5.598939132690429688e+01
-3.241092300415039062e+01
-8.824038696289062500e+01
4.691989517211914062e+01
6.958352661132812500e+01
1.190101013183593750e+02
3.905836486816406250e+01
-8.945779800415039062e+00
8.702877044677734375e+01
5.869263458251953125e+01
6.258627700805664062e+01
-2.186265373229980469e+01
-1.061858558654785156e+01
-7.443024444580078125e+01
-6.227682876586914062e+01
1.341751098632812500e+01
1.353557281494140625e+02
-1.042160606384277344e+01
2.437211799621582031e+01
-2.957187843322753906e+01
1.513225708007812500e+02
-4.409809494018554688e+01
-2.673510131835937500e+02
4.379091644287109375e+01
-1.116775894165039062e+02
3.971084594726562500e+01
2.206961822509765625e+02
4.757355880737304688e+01
8.549179840087890625e+01
-3.088903808593750000e+01
-6.118003082275390625e+01
-1.992042236328125000e+02
1.083101654052734375e+02
-5.426140594482421875e+01
5.171426391601562500e+01
5.645751953125000000e+01
1.427053375244140625e+02
1.467005310058593750e+02
-4.538046264648437500e+01
-4.346632385253906250e+01
-8.279775238037109375e+01
-2.994177627563476562e+01
2.137283325195312500e+01
6.540776824951171875e+01
-4.499765014648437500e+01
5.556093978881835938e+01
-7.986694335937500000e+01
-1.473241271972656250e+02
5.171747684478759766e+00
-2.443556022644042969e+01
6.053831100463867188e+01
7.079334259033203125e+01
-1.789665985107421875e+02
-4.471955108642578125e+01
1.928264808654785156e+01
-1.208862304687500000e+01
1.173824996948242188e+02
1.102734832763671875e+02
-1.244456024169921875e+02
5.259154510498046875e+01
7.857234191894531250e+01
2.226863288879394531e+01
9.975491333007812500e+01
1.170573577880859375e+02
3.431056594848632812e+01
1.711907806396484375e+02
6.109066009521484375e+01
8.180593109130859375e+01
-1.665468406677246094e+01
-1.175473976135253906e+01
-7.007392883300781250e+01
1.618901519775390625e+02
9.401155853271484375e+01
1.369909477233886719e+01
-2.963568878173828125e+01
1.060449600219726562e+02
4.173010253906250000e+01
-4.781131744384765625e+00
-1.296379241943359375e+02
-9.937563323974609375e+01
6.959794616699218750e+01
9.005589294433593750e+01
1.316114521026611328e+01
-4.139756393432617188e+01
-5.949187850952148438e+01
-1.477204990386962891e+01
-1.708042907714843750e+02
3.415068054199218750e+02
1.416853027343750000e+02
2.750480041503906250e+02
1.760553894042968750e+02
2.244290733337402344e+01
-1.160383682250976562e+02
-2.490423011779785156e+01
-4.843035507202148438e+01
-2.457915878295898438e+01
9.125034332275390625e+01
-1.478845520019531250e+02
-6.493934154510498047e+00
-8.700821876525878906e+00
-3.757683181762695312e+01
1.583203411102294922e+01
9.883571624755859375e+01
-1.622929229736328125e+02
-2.122543144226074219e+01
5.991311073303222656e+00
-5.371058654785156250e+01
-1.010480270385742188e+02
2.533980369567871094e+01
4.837147140502929688e+01
-7.106455326080322266e+00
4.231707382202148438e+01
3.868974304199218750e+02
-1.637158050537109375e+02
6.272509002685546875e+01
4.439062881469726562e+01
-1.347117462158203125e+02
-9.022566986083984375e+01
-2.773816299438476562e+01
1.376153564453125000e+02
5.959875106811523438e+01
-1.057193603515625000e+02
1.287702941894531250e+01
-9.956602478027343750e+01
-7.548873138427734375e+01
6.067767333984375000e+01
-1.113821640014648438e+02
-8.295817565917968750e+01
2.652234802246093750e+02
3.032883453369140625e+01
-7.330879974365234375e+01
2.413780975341796875e+02
4.849291229248046875e+01
-1.009949417114257812e+02
-1.351336975097656250e+02
9.539926528930664062e+00
-3.293540191650390625e+01
1.029439239501953125e+02
-2.425192070007324219e+01
7.555889129638671875e+01
-1.028263702392578125e+02
-1.759208526611328125e+02
5.663705825805664062e+00
-4.916489791870117188e+01
8.253888702392578125e+01
7.728549957275390625e+00
-4.282546234130859375e+01
1.447599792480468750e+02
9.194539642333984375e+01
-1.125569343566894531e+01
3.907057762145996094e+00
1.059289474487304688e+02
-1.745355072021484375e+02
-8.596991729736328125e+01
4.400817871093750000e+01
3.138367843627929688e+01
1.762596702575683594e+01
9.593816375732421875e+01
-4.026185226440429688e+01
-2.059154319763183594e+01
2.634887123107910156e+01
1.105680847167968750e+02
5.414554595947265625e+01
-5.279283523559570312e+00
2.096635589599609375e+02
-2.600004005432128906e+01
9.751552581787109375e+01
6.241473007202148438e+01
9.740111541748046875e+01
2.655309915542602539e+00
2.832808227539062500e+02
-6.696000671386718750e+01
-4.755730438232421875e+01
7.942620849609375000e+01
2.421271514892578125e+01
-8.364025115966796875e+01
2.751110534667968750e+02
4.923532485961914062e+01
2.379269218444824219e+01
-6.038762569427490234e+00
-2.586654472351074219e+01
3.603776931762695312e+01
5.765409469604492188e+01
3.785717391967773438e+01
-5.628735351562500000e+01
-3.352704620361328125e+01
-1.916640472412109375e+02
-7.731459045410156250e+01
-5.770431995391845703e+00
-1.660592193603515625e+02
9.347344970703125000e+01
6.184581279754638672e+00
-1.158048343658447266e+01
3.402536773681640625e+01
1.297230072021484375e+02
3.682108306884765625e+01
1.265124588012695312e+02
1.718670349121093750e+02
1.018255996704101562e+01
5.200543975830078125e+01
1.153862228393554688e+02
-3.431685209274291992e+00
1.073785095214843750e+02
7.839353942871093750e+01
-3.132798957824707031e+01
-8.323346138000488281e+00
-1.304567108154296875e+02
4.307139968872070312e+01
-1.412790832519531250e+02
4.827352523803710938e+01
-1.005595302581787109e+01
6.506127929687500000e+01
1.361283874511718750e+02
-8.176084136962890625e+01
2.448672103881835938e+01
-3.325651168823242188e+01
1.571260375976562500e+02
-4.251307678222656250e+01
-7.130261993408203125e+01
-1.458054656982421875e+02
1.731509857177734375e+02
1.857398071289062500e+02
1.187674255371093750e+02
-2.323150177001953125e+02
-1.174035186767578125e+02
6.406316375732421875e+01
2.156598815917968750e+02
5.799904632568359375e+01
-1.094696655273437500e+02
7.461878204345703125e+01
-2.328834724426269531e+01
1.282022552490234375e+02
-1.635603027343750000e+02
1.628090667724609375e+01
-1.287113571166992188e+01
-9.833665466308593750e+01
-1.071669311523437500e+02
-8.644189453125000000e+01
1.706865539550781250e+02
1.604628906250000000e+02
1.538480072021484375e+02
-3.407070159912109375e+00
5.304425430297851562e+01
6.647781848907470703e+00
-4.086898040771484375e+01
7.408093261718750000e+01
1.754951171875000000e+02
9.959632873535156250e+01
2.464098968505859375e+02
2.013117370605468750e+02
-8.014134407043457031e+00
-9.758997917175292969e+00
3.632523775100708008e+00
-3.547819137573242188e+01
1.337080841064453125e+02
-2.328602027893066406e+01
1.515516052246093750e+02
2.288332748413085938e+01
1.416716156005859375e+02
1.968386077880859375e+02
1.429798431396484375e+02
-1.151108074188232422e+01
-1.052144317626953125e+02
1.413264923095703125e+02
7.405189514160156250e+01
-2.628558921813964844e+01
-5.333918380737304688e+01
1.109496402740478516e+01
8.291007995605468750e+01
-1.497164306640625000e+02
1.531822357177734375e+02
-1.770448088645935059e+00
8.643584442138671875e+01
3.052938079833984375e+01
1.265590820312500000e+02
-4.784649276733398438e+01
9.500946044921875000e+00
5.213069915771484375e+01
4.468680572509765625e+01
5.459366989135742188e+01
-4.184749221801757812e+01
7.638910675048828125e+01
-4.812830352783203125e+01
1.183818817138671875e+02
-7.986464691162109375e+01
6.842922973632812500e+01
1.654224514961242676e+00
-1.757681274414062500e+01
1.394056129455566406e+01
-5.638839721679687500e+01
-7.978636932373046875e+01
6.971295166015625000e+01
-2.191913223266601562e+01
9.211683654785156250e+01
1.633223876953125000e+02
-6.493998718261718750e+01
2.382271957397460938e+01
1.334909629821777344e+01
7.403383636474609375e+01
-3.235963058471679688e+01
1.289084930419921875e+02
2.493285827636718750e+02
1.276289443969726562e+02
-2.463244171142578125e+02
-5.766091156005859375e+01
1.694023013114929199e+00
5.031364059448242188e+01
-2.410051107406616211e+00
1.837347221374511719e+01
1.536964721679687500e+02
3.913152694702148438e+01
-8.500756072998046875e+01
5.551723098754882812e+01
-1.585295562744140625e+02
6.498547363281250000e+01
-6.737297821044921875e+01
-1.321217250823974609e+01
-1.720332717895507812e+01
-1.272093200683593750e+02
-1.172504806518554688e+02
1.482084808349609375e+02
-1.086607589721679688e+02
-1.713971405029296875e+02
-4.651529312133789062e+01
-7.217018890380859375e+01
-5.246043395996093750e+01
-2.845070075988769531e+01
2.333114929199218750e+02
-1.708986816406250000e+02
3.744097471237182617e+00
-1.548985719680786133e+00
-9.929155731201171875e+01
-5.891136646270751953e+00
-4.205062866210937500e+01
-3.779726028442382812e+00
-1.811313934326171875e+02
1.950271797180175781e+01
1.251330490112304688e+02
-8.243723297119140625e+01
1.653361511230468750e+02
-8.243429565429687500e+01
3.010159111022949219e+01
-1.151511306762695312e+02
-2.789421463012695312e+01
1.228688354492187500e+02
1.446852264404296875e+02
5.053264999389648438e+01
5.504388809204101562e+01
1.305139007568359375e+02
-5.945798754692077637e-01
1.976994171142578125e+02
-5.343207168579101562e+01
8.972380828857421875e+01
-8.923092651367187500e+01
-1.785303115844726562e+01
8.120802307128906250e+01
-4.988671112060546875e+01
6.152950668334960938e+01
4.323474121093750000e+01
6.782154846191406250e+01
1.718114929199218750e+02
-1.817561912536621094e+01
-3.443348407745361328e+00
3.671571350097656250e+01
-2.618922615051269531e+01
3.348979949951171875e+01
7.710122680664062500e+01
-5.000485897064208984e+00
5.081037139892578125e+01
9.265181732177734375e+01
7.076403808593750000e+01
-1.150493469238281250e+02
6.865781402587890625e+01
7.031309509277343750e+01
2.557864227294921875e+02
-6.539221191406250000e+01
-5.266721725463867188e+01
-6.018288040161132812e+01
6.838563537597656250e+01
4.755566787719726562e+01
-4.611683273315429688e+01
9.226067352294921875e+01
-6.057425689697265625e+01
4.394636535644531250e+01
9.083165740966796875e+01
2.026796569824218750e+02
-1.779833221435546875e+01
3.443931818008422852e+00
5.567029571533203125e+01
1.234319534301757812e+02
2.645894165039062500e+02
-1.062698135375976562e+02
-1.538353729248046875e+02
6.095073699951171875e+01
6.754272460937500000e+00
-1.607336883544921875e+02
-4.896820068359375000e+01
1.058979034423828125e+01
2.512918395996093750e+02
3.638605499267578125e+01
1.070642852783203125e+01
6.487090301513671875e+01
-7.397696971893310547e+00
-2.682670974731445312e+01
1.835944824218750000e+02
1.037760772705078125e+02
1.531865539550781250e+02
3.227520370483398438e+01
9.154243469238281250e+01
6.070549011230468750e+01
-2.369157600402832031e+01
1.049000473022460938e+02
-5.220273590087890625e+01
1.221866378784179688e+02
-7.736028289794921875e+01
-1.053755035400390625e+02
9.426153564453125000e+01
-2.638589172363281250e+02
-3.445450210571289062e+01
-9.752548980712890625e+01
1.556783752441406250e+02
3.698220825195312500e+01
-3.253153228759765625e+01
-6.522740936279296875e+01
-1.382393646240234375e+02
5.407791900634765625e+01
-7.806989669799804688e+00
7.047067642211914062e+00
1.240583190917968750e+02
-1.215296859741210938e+02
3.346708297729492188e+01
8.871858215332031250e+01
-1.001619243621826172e+01
-1.087722625732421875e+02
-3.542868423461914062e+01
-1.460809173583984375e+02
-9.690264129638671875e+01
7.974789428710937500e+01
3.255324172973632812e+01
1.410728149414062500e+02
-2.125869750976562500e+01
-5.455821609497070312e+01
1.324206924438476562e+01
3.809625244140625000e+01
1.937285003662109375e+02
2.381001739501953125e+02
-3.817283630371093750e+01
5.010413360595703125e+01
3.690254211425781250e+00
-2.243486785888671875e+01
1.904728088378906250e+02
1.043195953369140625e+02
6.763402557373046875e+01
-1.647122802734375000e+02
-3.790254974365234375e+01
-5.719831466674804688e+01
-2.832313156127929688e+01
-1.352463245391845703e+01
1.004029769897460938e+02
2.300299835205078125e+02
-7.482463073730468750e+01
4.830603790283203125e+01
-6.663423919677734375e+01
-7.075711059570312500e+01
3.384140014648437500e+01
1.470298156738281250e+02
-1.235505199432373047e+01
1.715582427978515625e+02
1.912471160888671875e+02
1.399760894775390625e+02
-7.070234680175781250e+01
-8.768954277038574219e+00
-1.245774536132812500e+02
1.402617340087890625e+02
-8.567642211914062500e+01
-9.998143005371093750e+01
1.532791900634765625e+02
-7.801943778991699219e+00
2.243918895721435547e+00
4.925067901611328125e+00
-2.742721176147460938e+01
-2.268054504394531250e+02
-1.417927551269531250e+02
-8.656130981445312500e+01
1.230973587036132812e+02
1.701644592285156250e+02
-2.550523042678833008e+00
-1.950162696838378906e+01
-6.991938018798828125e+01
1.028360080718994141e+01
2.866261596679687500e+02
-2.539660334587097168e-01
-6.067744445800781250e+01
4.156935501098632812e+01
3.637894058227539062e+01
-6.818233489990234375e+01
3.813478851318359375e+01
-1.032488098144531250e+02
-9.340434074401855469e+00
1.618001747131347656e+01
6.820670318603515625e+01
-4.896855545043945312e+01
-1.488181610107421875e+02
-3.700566482543945312e+01
1.693218231201171875e+01
1.178065567016601562e+02
3.271895599365234375e+01
-6.528089904785156250e+01
8.073429107666015625e+01
-1.603424453735351562e+01
1.326437530517578125e+02
4.923789978027343750e+01
-5.360721206665039062e+01
-6.089528274536132812e+01
1.474189605712890625e+02
1.859772644042968750e+02
5.565839385986328125e+01
8.270030975341796875e+01
-6.405688476562500000e+01
4.442209625244140625e+01
2.698308181762695312e+01
5.245827484130859375e+01
4.645657348632812500e+01
-1.327371978759765625e+02
-9.915970802307128906e+00
-1.376208953857421875e+02
-4.236064147949218750e+01
2.065528869628906250e+01
1.749439849853515625e+02
9.584625244140625000e+01
1.343134765625000000e+02
-5.947809982299804688e+01
1.649087066650390625e+02
2.378715972900390625e+02
9.867305159568786621e-01
1.338699340820312500e+02
5.177670669555664062e+01
-1.743277130126953125e+02
2.190086174011230469e+01
5.131698226928710938e+01
-5.122354507446289062e+01
-6.975651550292968750e+01
2.071609802246093750e+02
8.981376647949218750e+01
2.451991729736328125e+02
-3.899772644042968750e+01
-1.952930068969726562e+01
1.734501457214355469e+01
-3.137988471984863281e+01
1.800457239151000977e+00
2.886176109313964844e+00
-4.860989761352539062e+01
-1.108194961547851562e+02
3.980668306350708008e+00
-3.041024780273437500e+01
4.815957641601562500e+01
-3.444215011596679688e+01
-3.990035247802734375e+01
1.986995849609375000e+02
-8.265097618103027344e+00
-6.554045104980468750e+01
4.324943542480468750e+00
-1.473490447998046875e+02
-6.031953811645507812e+01
-1.080578918457031250e+02
1.736889457702636719e+01
2.314056968688964844e+01
3.113681983947753906e+01
-3.847670078277587891e+00
-2.220826530456542969e+01
-5.079848861694335938e+01
-1.003913269042968750e+02
1.263984527587890625e+02
1.426543731689453125e+02
-6.963636016845703125e+01
-1.434669971466064453e+01
-1.017507934570312500e+02
1.214651718139648438e+02
1.507146911621093750e+02
1.463543796539306641e+01
1.877976226806640625e+01
1.502253112792968750e+02
5.270527648925781250e+01
-1.082197570800781250e+02
-5.437028884887695312e+00
-4.951002120971679688e+01
9.268097686767578125e+01
-9.311905670166015625e+01
1.019143218994140625e+02
-8.347267150878906250e+01
-2.284288024902343750e+01
-2.232215423583984375e+02
-1.324057312011718750e+02
-6.098228073120117188e+01
-5.887029647827148438e+01
8.432455444335937500e+01
-2.683736610412597656e+01
1.184615402221679688e+02
7.304185485839843750e+01
1.698710021972656250e+02
-4.561027526855468750e+01
-7.361607074737548828e+00
4.658914184570312500e+01
8.122962951660156250e+01
9.456427764892578125e+01
-4.763029098510742188e+01
6.611288452148437500e+01
-1.361716308593750000e+02
-1.175448074340820312e+02
1.025361895561218262e+00
-5.191431045532226562e+00
-7.634662628173828125e+01
-9.262038421630859375e+01
-4.402333450317382812e+01
-1.931065368652343750e+01
1.110628280639648438e+02
1.526304817199707031e+01
-1.770413398742675781e+01
-1.215795135498046875e+02
2.907644653320312500e+02
-1.447027282714843750e+02
6.036620712280273438e+01
2.950992965698242188e+01
2.254103851318359375e+01
8.691451263427734375e+01
-4.430015563964843750e+01
-3.081947517395019531e+01
-7.059260559082031250e+01
6.981864166259765625e+01
9.031956481933593750e+01
7.848557949066162109e+00
2.638672256469726562e+01
6.980873107910156250e+01
-4.359066009521484375e+00
9.960788726806640625e+01
-1.543636016845703125e+02
1.996548652648925781e+01
-1.064568862915039062e+02
-2.834331359863281250e+02
1.712518882751464844e+01
-4.325614929199218750e+01
1.805097937583923340e+00
1.482658958435058594e+01
-2.135202636718750000e+02
-1.262238769531250000e+02
-1.130820312500000000e+02
2.183349227905273438e+01
-1.187116146087646484e+01
4.795293807983398438e+01
-3.351131820678710938e+01
9.107282257080078125e+01
1.557002410888671875e+02
1.005802841186523438e+02
-4.102798843383789062e+01
-1.404753875732421875e+02
-1.427478313446044922e+01
3.605332183837890625e+01
-1.630537223815917969e+01
-1.191985626220703125e+02
-1.109440898895263672e+01
9.890099334716796875e+01
-7.333769989013671875e+01
8.819379806518554688e+00
3.665365934371948242e+00
2.879282531738281250e+02
-1.250348052978515625e+02
6.086026382446289062e+01
-8.861654281616210938e+00
-3.318675994873046875e+01
1.505517768859863281e+01
-9.504231452941894531e+00
-2.998964118957519531e+01
9.497888946533203125e+01
-2.078521919250488281e+01
1.407441520690917969e+01
-2.139715671539306641e+00
2.524175643920898438e+00
2.261730194091796875e+01
-1.371068420410156250e+02
2.166648292541503906e+01
-4.294459152221679688e+01
1.046730709075927734e+01
-3.226007843017578125e+01
9.162329864501953125e+01
2.543972396850585938e+01
1.673793411254882812e+01
1.523722534179687500e+02
1.750969390869140625e+02
-1.272095413208007812e+02
-5.867770385742187500e+01
1.073544769287109375e+02
-5.580295181274414062e+01
1.685436859130859375e+02
1.009673118591308594e+01
-1.244852447509765625e+01
1.847150993347167969e+01
4.750698471069335938e+01
1.064295425415039062e+02
2.770920181274414062e+01
1.328530883789062500e+02
-9.829732513427734375e+01
-5.141376876831054688e+01
-2.241991996765136719e+01
2.683375167846679688e+01
5.048488235473632812e+01
1.589611206054687500e+02
7.513395690917968750e+01
8.462149810791015625e+01
-5.246833419799804688e+01
2.863278770446777344e+01
-1.153619308471679688e+02
-1.750569610595703125e+02
-3.919839477539062500e+01
1.235231857299804688e+02
-1.038790588378906250e+02
-3.828084182739257812e+01
4.677595901489257812e+01
-5.462066650390625000e+01
5.756250000000000000e+01
-5.005512237548828125e+00
-9.997536468505859375e+01
6.599678039550781250e+01
8.095185852050781250e+01
-1.196680068969726562e+02
-9.815550994873046875e+01
6.669276428222656250e+01
-1.161148529052734375e+02
-6.765475463867187500e+01
1.565775756835937500e+02
2.274810485839843750e+02
1.011059646606445312e+02
-1.795145568847656250e+02
1.539369659423828125e+02
-7.608235931396484375e+01
-3.343515319824218750e+02
8.310519409179687500e+01
1.182602767944335938e+02
2.545995330810546875e+01
-1.025675277709960938e+02
1.200324630737304688e+01
-2.070640182495117188e+01
1.147487831115722656e+01
5.454463195800781250e+01
7.470679473876953125e+01
1.309988555908203125e+02
-4.436036300659179688e+01
-6.200376510620117188e+00
9.264795684814453125e+01
-9.497280120849609375e+01
-9.891088867187500000e+01
-1.131730198860168457e+00
1.633674011230468750e+02
9.926805496215820312e+00
1.442622680664062500e+02
-1.256078529357910156e+01
2.985726547241210938e+01
1.796505546569824219e+01
-7.166626739501953125e+01
-2.048574523925781250e+02
-7.451744842529296875e+01
1.667760925292968750e+02
-1.113334045410156250e+02
6.128233909606933594e+00
-4.479782867431640625e+01
-5.330120849609375000e+01
1.179800262451171875e+02
3.267655181884765625e+01
-6.359005737304687500e+01
1.845612487792968750e+02
1.324721679687500000e+02
-1.250904235839843750e+02
-2.229233360290527344e+01
-3.604470062255859375e+01
1.263051300048828125e+02
-1.213716125488281250e+02
6.550175476074218750e+01
2.164314842224121094e+01
6.019136428833007812e+01
-4.269234085083007812e+01
9.513563537597656250e+01
9.700753021240234375e+01
6.539813518524169922e+00
1.509437255859375000e+02
1.295984954833984375e+02
-1.188600692749023438e+02
-1.093879928588867188e+02
-8.828754425048828125e+01
1.746726226806640625e+01
-2.330025634765625000e+02
8.334848785400390625e+01
7.481301116943359375e+01
-7.519534301757812500e+01
1.160984878540039062e+02
-1.383451271057128906e+01
-3.872566986083984375e+01
4.006509780883789062e+01
-6.793044281005859375e+01
-1.899640655517578125e+01
1.125774383544921875e+02
1.182373657226562500e+02
-5.864991378784179688e+01
-8.861100006103515625e+01
-8.862257003784179688e+00
-1.814871368408203125e+02
-1.144994964599609375e+02
7.694039916992187500e+01
-1.576760864257812500e+02
1.343682403564453125e+02
6.034855651855468750e+01
4.138795471191406250e+01
-1.831108283996582031e+01
2.735196228027343750e+02
3.736551284790039062e+01
9.893539428710937500e+01
2.657390117645263672e+00
4.252844619750976562e+01
-1.087127532958984375e+02
-1.964847922325134277e+00
-8.479924774169921875e+01
6.456780242919921875e+01
4.156883621215820312e+01
9.343448638916015625e+01
4.513619995117187500e+01
8.409185791015625000e+01
1.993529205322265625e+02
-1.952678680419921875e+01
-1.525813751220703125e+02
1.465479583740234375e+02
2.110838890075683594e+01
-7.014743328094482422e+00
-1.769080543518066406e+01
-1.153556594848632812e+02
-4.737294673919677734e+00
2.019401855468750000e+02
-1.304806365966796875e+02
1.617410125732421875e+02
6.205728530883789062e+01
6.484709167480468750e+01
-2.913454437255859375e+01
-2.427765655517578125e+01
1.926958274841308594e+01
-9.799495697021484375e+01
-4.418038558959960938e+01
-3.505460739135742188e+01
-4.280405426025390625e+01
-1.606289367675781250e+02
1.121899108886718750e+02
1.132246971130371094e+01
6.123902130126953125e+01
-4.748124313354492188e+01
4.135104370117187500e+01
-4.704686737060546875e+01
-1.210976943969726562e+02
1.192925834655761719e+01
1.378461914062500000e+02
3.725064849853515625e+01
2.513031578063964844e+01
-3.215967559814453125e+01
1.824358520507812500e+02
9.982682228088378906e+00
-8.756520080566406250e+01
-8.846095275878906250e+01
1.048107528686523438e+02
4.761054611206054688e+01
4.628774642944335938e+01
1.680664520263671875e+02
-5.424427413940429688e+01
-3.298496246337890625e+01
-1.248763427734375000e+02
-8.119577026367187500e+01
-6.629489898681640625e+01
2.018163871765136719e+01
-3.817202758789062500e+01
-9.380007171630859375e+01
-5.412538528442382812e+01
-1.936677856445312500e+02
-6.776955413818359375e+01
-3.475978851318359375e+01
-3.541084766387939453e+00
-1.280786437988281250e+02
-3.200430297851562500e+01
-3.790098571777343750e+01
-6.839828968048095703e+00
-7.684890747070312500e+01
2.956471443176269531e+01
1.807083129882812500e+02
2.422271156311035156e+01
7.412430572509765625e+01
2.271165618896484375e+02
1.260169143676757812e+02
-2.805916976928710938e+01
1.701499023437500000e+02
-1.899559326171875000e+02
-4.809869766235351562e+00
-2.032028579711914062e+01
1.805151367187500000e+02
5.205975723266601562e+01
1.001442794799804688e+02
6.151784133911132812e+01
-1.389360351562500000e+02
4.130986404418945312e+01
-7.824067687988281250e+01
1.523312683105468750e+02
-2.754921340942382812e+01
-4.751810836791992188e+01
-7.714822387695312500e+01
3.452315521240234375e+01
-4.304495620727539062e+01
1.661264953613281250e+02
-3.301905822753906250e+01
8.951501846313476562e+00
-5.387496948242187500e+00
2.007334136962890625e+01
1.067187309265136719e+01
1.288813629150390625e+02
8.266742706298828125e+01
-1.414669647216796875e+02
1.314586734771728516e+01
1.291542530059814453e+01
1.883866119384765625e+02
-1.753461761474609375e+02
-3.059716463088989258e+00
-4.584197235107421875e+01
1.650290832519531250e+02
1.385312805175781250e+02
-1.130494613647460938e+02
1.949081115722656250e+02
-3.255951690673828125e+01
-1.186240539550781250e+02
2.269814300537109375e+01
4.784319305419921875e+01
-2.267404556274414062e+00
1.541806945800781250e+02
-3.806959533691406250e+01
7.068538665771484375e+01
1.909761352539062500e+02
-8.113893890380859375e+01
-1.444247283935546875e+02
1.287099304199218750e+02
-1.122818603515625000e+02
2.068317413330078125e+02
1.921889801025390625e+02
-3.582831192016601562e+01
-1.124392623901367188e+02
-2.290656852722167969e+01
2.699635314941406250e+01
6.543103790283203125e+01
-1.008643035888671875e+02
-2.748146972656250000e+02
2.308740081787109375e+02
4.352994441986083984e+00
-9.898211669921875000e+01
8.987112045288085938e+00
1.169816741943359375e+02
5.066059112548828125e+01
1.784581604003906250e+02
-1.280042114257812500e+02
1.648596954345703125e+02
-1.185281753540039062e+02
1.314389495849609375e+02
9.927543640136718750e+01
5.942454528808593750e+01
-2.042380065917968750e+02
-3.507846069335937500e+01
-4.083445358276367188e+01
8.973919677734375000e+01
1.278395309448242188e+02
7.228230285644531250e+01
-6.665921783447265625e+01
-3.020871353149414062e+01
9.434056854248046875e+01
1.961959075927734375e+02
-6.183849716186523438e+01
-5.310008049011230469e+00
4.103283309936523438e+01
1.758393402099609375e+02
-6.522324371337890625e+01
1.209333267211914062e+02
9.295938110351562500e+01
-1.890265197753906250e+02
-5.557208633422851562e+01
2.513005065917968750e+01
-8.402396392822265625e+01
-8.110007286071777344e+00
-1.515714874267578125e+02
-2.261458396911621094e+01
8.301864624023437500e+01
1.249684829711914062e+02
1.273745269775390625e+02
6.747730731964111328e+00
1.015769500732421875e+02
1.464197998046875000e+02
1.360245895385742188e+01
-2.212761306762695312e+01
1.085520629882812500e+02
-1.127056961059570312e+02
1.855273284912109375e+02
-1.226711425781250000e+02
2.344768218994140625e+02
1.233454971313476562e+02
-1.022906875610351562e+02
1.859466552734375000e+02
-1.435059204101562500e+02
-4.440140533447265625e+01
1.993605041503906250e+01
1.102928161621093750e+02
1.992759552001953125e+02
1.911065521240234375e+02
6.919826507568359375e+01
9.408874511718750000e+01
-5.450706005096435547e+00
-7.853959655761718750e+01
-4.982614898681640625e+01
8.767289733886718750e+01
-1.220398559570312500e+02
6.355730438232421875e+01
3.991863250732421875e+01
8.318909454345703125e+01
-8.157524108886718750e+00
4.598941802978515625e+01
6.460235118865966797e+00
2.498554229736328125e+01
7.893359375000000000e+01
-9.719048500061035156e+00
1.679107055664062500e+02
3.593010330200195312e+01
1.234310626983642578e+01
-3.922597503662109375e+01
2.470551452636718750e+02
-9.398324966430664062e+00
4.357221221923828125e+01
-1.175477600097656250e+02
-1.288789081573486328e+01
2.625601196289062500e+02
5.489426422119140625e+01
4.453611755371093750e+01
2.117276153564453125e+02
-1.578540649414062500e+02
-9.909561157226562500e+01
3.153104858398437500e+02
1.324426269531250000e+01
-8.585846710205078125e+01
-1.150536270141601562e+02
1.381522369384765625e+02
-2.909095382690429688e+01
-1.180082702636718750e+02
-2.413149833679199219e+01
2.766747436523437500e+02
-1.044758682250976562e+02
8.210504150390625000e+01
3.018258285522460938e+01
1.013210906982421875e+02
5.190851211547851562e+01
-1.365875701904296875e+02
-6.051356124877929688e+01
-1.324972534179687500e+02
2.637993774414062500e+02
2.604290962219238281e+00
-6.713140106201171875e+01
4.948932647705078125e+01
-1.150607604980468750e+02
1.226524734497070312e+02
-3.224185562133789062e+01
-3.057312393188476562e+01
5.904297637939453125e+01
-3.365289688110351562e+01
-8.165022277832031250e+01
1.061344985961914062e+02
-4.824707794189453125e+01
-1.272968139648437500e+02
3.369241714477539062e+01
-4.044071960449218750e+01
-1.043964614868164062e+02
-1.253343582153320312e+02
2.790331602096557617e+00
-3.991520309448242188e+01
-1.750542907714843750e+02
6.965907287597656250e+01
2.938606452941894531e+01
1.581949424743652344e+01
2.341274070739746094e+01
8.550801849365234375e+01
-2.397418975830078125e+02
4.839522933959960938e+01
1.097138900756835938e+02
7.043126678466796875e+01
-5.884693145751953125e+01
3.586198043823242188e+01
4.161431121826171875e+01
1.706198272705078125e+02
4.453733062744140625e+01
4.145433425903320312e+01
-6.624216461181640625e+01
-6.758780670166015625e+01
-3.944155502319335938e+01
1.960965919494628906e+01
2.198493003845214844e+01
7.035531616210937500e+01
9.783680725097656250e+01
3.808317565917968750e+01
2.292299461364746094e+01
7.276593780517578125e+01
-7.473496246337890625e+01
-1.523193206787109375e+02
-2.073646736145019531e+01
1.462758483886718750e+02
1.621306610107421875e+02
1.935765266418457031e+01
-1.040410308837890625e+02
4.091614913940429688e+01
-9.883435058593750000e+01
6.499120330810546875e+01
-1.101875534057617188e+02
1.422132263183593750e+02
-9.730899047851562500e+01
1.626692008972167969e+01
1.895188903808593750e+01
2.720440979003906250e+02
1.024965896606445312e+02
-6.119230270385742188e+01
6.307326507568359375e+01
9.723784637451171875e+01
-7.898634338378906250e+01
-1.733909912109375000e+02
9.098068237304687500e+01
-3.488648986816406250e+01
-1.720744132995605469e+01
-3.781093978881835938e+01
2.257467269897460938e+01
1.742864379882812500e+02
-2.027588272094726562e+01
1.379478149414062500e+02
1.010192489624023438e+02
5.410242843627929688e+01
1.144389190673828125e+02
-1.053897399902343750e+02
-2.323682556152343750e+02
8.997072601318359375e+01
3.096353340148925781e+01
-1.695165824890136719e+01
-6.535614013671875000e+01
-5.270140838623046875e+01
-1.455123596191406250e+02
-5.265377807617187500e+01
-7.677873992919921875e+01
2.000711212158203125e+02
-4.875843811035156250e+01
-3.659647750854492188e+01
4.330293655395507812e+01
2.607315254211425781e+01
-3.108350372314453125e+01
1.305001373291015625e+02
3.983423233032226562e+01
-8.981989288330078125e+01
2.948490142822265625e+01
1.858715820312500000e+02
-3.180067825317382812e+01
-3.229581832885742188e+01
1.512507781982421875e+02
5.833805084228515625e+01
-8.856712341308593750e+00
-1.386694030761718750e+02
-1.612116088867187500e+02
1.011430511474609375e+02
4.659523487091064453e+00
4.613578319549560547e+00
1.200513992309570312e+02
1.422946739196777344e+01
9.081958007812500000e+01
9.022731781005859375e+00
-1.196102523803710938e+02
-6.784736633300781250e+01
-1.605375976562500000e+02
1.192892761230468750e+02
6.793237304687500000e+01
2.097626953125000000e+02
1.599767456054687500e+02
-1.099864120483398438e+02
-1.608963165283203125e+02
5.691183853149414062e+01
3.081181335449218750e+01
-1.143037338256835938e+02
-1.336879119873046875e+02
3.315980148315429688e+01
6.481221008300781250e+01
-7.597532653808593750e+01
-3.238003921508789062e+01
-1.023629074096679688e+02
7.088813781738281250e+01
7.526862335205078125e+01
-5.672018432617187500e+01
5.816164016723632812e+01
-2.545729064941406250e+01
-3.641653823852539062e+01
1.092709884643554688e+02
1.556981506347656250e+02
-8.059293365478515625e+01
1.114983215332031250e+02
9.513386535644531250e+01
1.643836021423339844e+01
4.537356948852539062e+01
1.610004882812500000e+02
-2.611075744628906250e+02
-5.192463302612304688e+01
5.966629981994628906e+00
-2.671892929077148438e+01
7.715053558349609375e+01
-6.838259887695312500e+01
1.602608489990234375e+01
1.330363311767578125e+02
-6.682067871093750000e+01
-1.578335113525390625e+02
5.793134689331054688e+01
-6.424962615966796875e+01
-1.762764129638671875e+02
-2.358814430236816406e+01
8.816111755371093750e+01
-8.678987884521484375e+01
-4.895021820068359375e+01
3.636282348632812500e+01
-1.195940876007080078e+01
3.924653625488281250e+01
-1.839572525024414062e+01
-9.950849151611328125e+01
8.659724235534667969e+00
1.878193969726562500e+02
5.782765197753906250e+01
-8.327014160156250000e+01
-9.428851127624511719e+00
2.487313079833984375e+01
1.008326568603515625e+02
2.302828979492187500e+01
1.722256774902343750e+02
-1.566980895996093750e+02
1.536461181640625000e+02
-2.436869354248046875e+02
1.066385421752929688e+02
-8.310195922851562500e+00
-3.083603096008300781e+01
-7.120774078369140625e+01
-1.757110900878906250e+02
-1.051399841308593750e+02
1.002826919555664062e+02
-1.570422058105468750e+02
7.341716766357421875e+01
-6.155286407470703125e+01
-1.404080047607421875e+02
-1.986906738281250000e+02
7.258996582031250000e+01
2.963167190551757812e+01
-6.514039611816406250e+01
-1.143146972656250000e+02
-1.128693313598632812e+02
1.290535278320312500e+02
2.071662139892578125e+02
4.401993560791015625e+01
6.723620605468750000e+01
1.172032928466796875e+02
-1.048618469238281250e+02
1.196919918060302734e+01
-1.349692077636718750e+02
-3.107127571105957031e+01
-1.546990108489990234e+01
-6.379680633544921875e+01
-1.734459114074707031e+01
8.689151763916015625e+01
9.501343536376953125e+01
9.885733032226562500e+01
-1.439447975158691406e+01
-3.800436019897460938e+01
-5.808832550048828125e+01
3.146614685058593750e+02
5.378838729858398438e+01
-2.230096588134765625e+02
9.350518035888671875e+01
-4.157558441162109375e+01
-7.762311553955078125e+01
-6.476381683349609375e+01
-1.049412689208984375e+02
-1.148699417114257812e+02
-6.474860382080078125e+01
9.392064666748046875e+01
-9.458294868469238281e+00
-2.161007690429687500e+02
6.488452911376953125e+01
4.883102035522460938e+01
1.881999206542968750e+02
-4.036182022094726562e+01
5.734977722167968750e+01
9.594670867919921875e+01
1.696025085449218750e+02
-1.152437591552734375e+02
1.294676971435546875e+02
5.053343963623046875e+01
-7.721351623535156250e+01
-3.012285614013671875e+01
-7.959686279296875000e+01
-2.983737564086914062e+01
-4.554090118408203125e+01
-7.719286346435546875e+01
1.372053813934326172e+01
1.283734321594238281e+01
-4.187678527832031250e+01
-6.639199829101562500e+01
1.762674713134765625e+02
1.118382339477539062e+02
-6.452543640136718750e+01
7.553663253784179688e+00
-7.041887664794921875e+01
-4.488452529907226562e+01
-6.333325958251953125e+01
-9.334362030029296875e+00
1.280082244873046875e+02
-1.189846954345703125e+02
4.757928371429443359e+00
8.588394165039062500e+01
-2.204302787780761719e+01
1.202749862670898438e+02
-5.134546661376953125e+01
-1.002951126098632812e+02
-3.574821472167968750e+00
4.533452606201171875e+01
-6.830754280090332031e+00
7.804544067382812500e+01
1.121173019409179688e+02
-1.086161346435546875e+02
1.003387069702148438e+01
-4.609618377685546875e+01
-6.333506107330322266e+00
9.283137512207031250e+01
-1.509996337890625000e+02
-6.166875839233398438e+01
1.109001617431640625e+02
2.548048210144042969e+01
-8.167716217041015625e+01
-3.915055847167968750e+01
1.549033660888671875e+02
-7.208049774169921875e+01
-1.429699707031250000e+02
1.382932891845703125e+02
1.124668807983398438e+02
1.369942474365234375e+01
2.313214721679687500e+02
1.465990185737609863e+00
1.652167816162109375e+02
-1.227701416015625000e+02
-2.375382661819458008e+00
1.059769287109375000e+02
3.608144760131835938e+01
9.302816772460937500e+01
-1.047010879516601562e+02
8.057884216308593750e+01
-2.837286376953125000e+01
-8.997206115722656250e+01
1.378051605224609375e+02
-6.666261291503906250e+01
-3.129810333251953125e+01
-1.414198150634765625e+02
-3.341180801391601562e+01
-3.115536212921142578e+00
-1.842579193115234375e+02
7.034021759033203125e+01
3.714566421508789062e+01
-8.562235260009765625e+01
-2.896114540100097656e+01
1.329844512939453125e+02
1.860226593017578125e+02
-2.197046089172363281e+01
-9.619383239746093750e+01
8.773125457763671875e+01
2.067467041015625000e+02
2.237055511474609375e+02
4.368872833251953125e+01
-2.007125091552734375e+01
1.637352294921875000e+02
-1.383338623046875000e+02
-7.883341979980468750e+01
-1.516725463867187500e+02
9.564575958251953125e+01
-5.277422714233398438e+01
7.982749176025390625e+01
-4.397186660766601562e+01
7.897525787353515625e+01
1.095748443603515625e+02
4.784671306610107422e+00
-3.125775718688964844e+01
-2.166401672363281250e+01
1.600187072753906250e+02
5.361759185791015625e+01
1.414052734375000000e+02
-9.587905883789062500e+01
-8.516756439208984375e+01
1.876349487304687500e+02
-8.649366760253906250e+01
1.338689880371093750e+02
-1.267811012268066406e+01
1.037176284790039062e+02
-1.081867980957031250e+01
-8.645079803466796875e+01
1.589335060119628906e+01
-7.662875366210937500e+01
8.272631835937500000e+01
1.003492813110351562e+02
1.374028930664062500e+02
-4.210040664672851562e+01
1.544812965393066406e+01
-1.224507217407226562e+02
-1.470066528320312500e+02
6.723159027099609375e+01
-2.229705047607421875e+01
1.789815216064453125e+02
-1.587016582489013672e+01
1.110195999145507812e+02
-1.753659057617187500e+02
-1.673810386657714844e+01
1.751346588134765625e+02
-1.309025115966796875e+02
1.487202301025390625e+02
-6.716370391845703125e+01
-5.596722126007080078e+00
-1.241559371948242188e+02
4.006806182861328125e+01
-2.443175048828125000e+02
1.255287170410156250e+02
2.082409477233886719e+01
-5.288032913208007812e+01
9.148556518554687500e+01
4.123048019409179688e+01
-7.582760620117187500e+01
-8.108734893798828125e+01
-2.063414764404296875e+01
-1.931171607971191406e+01
5.087321400642395020e-01
-8.262651062011718750e+01
1.667885284423828125e+02
-9.828256225585937500e+01
-2.139007873535156250e+02
1.463345336914062500e+02
4.625388717651367188e+01
1.135362625122070312e+02
1.002212295532226562e+02
-5.696444988250732422e+00
-3.065486669540405273e+00
6.876906585693359375e+01
-6.805287170410156250e+01
4.806994247436523438e+01
1.040615234375000000e+02
-2.342507171630859375e+01
-5.214826965332031250e+01
4.426423645019531250e+01
-1.073002471923828125e+02
-2.533125495910644531e+01
9.785012054443359375e+01
-8.487734222412109375e+01
2.034505128860473633e+00
1.885482025146484375e+02
-1.825871887207031250e+02
-8.896346282958984375e+01
1.017545318603515625e+02
2.914370422363281250e+02
2.072966156005859375e+02
2.095484008789062500e+02
-9.709261322021484375e+01
3.965736770629882812e+01
5.926760864257812500e+01
-9.624353790283203125e+01
-3.550698471069335938e+01
3.277300596237182617e+00
1.298115997314453125e+02
1.964920196533203125e+02
-9.723639678955078125e+01
-1.188208007812500000e+01
1.483687782287597656e+01
1.232342681884765625e+02
1.417282104492187500e+02
9.390361785888671875e+01
-6.733498096466064453e+00
-9.003680419921875000e+01
7.366691589355468750e+01
-7.689105987548828125e+01
-3.386120986938476562e+01
2.708103370666503906e+01
-6.733517456054687500e+01
1.686266326904296875e+02
-7.880947113037109375e+01
4.154759216308593750e+01
1.605783462524414062e+01
4.578570842742919922e+00
7.267835998535156250e+01
5.012839889526367188e+01
-6.809135437011718750e+01
1.559613647460937500e+02
-7.497654914855957031e+00
-1.904127349853515625e+02
8.172068023681640625e+01
-3.203065872192382812e+01
-1.528338050842285156e+01
-5.922457122802734375e+01
-9.770206451416015625e+01
-7.555879974365234375e+01
-4.819660568237304688e+01
5.511369705200195312e+01
-6.170206832885742188e+01
4.297909164428710938e+01
5.352996444702148438e+01
-1.299096832275390625e+02
2.438863830566406250e+02
3.478170394897460938e+01
2.036745548248291016e+00
6.832884216308593750e+01
2.191118469238281250e+02
-1.476511192321777344e+01
5.990965270996093750e+01
-4.422946548461914062e+01
3.186471748352050781e+01
1.139579620361328125e+02
8.790933990478515625e+01
1.149789352416992188e+02
1.056703109741210938e+02
9.799365997314453125e+01
-9.686954498291015625e+01
8.141768646240234375e+01
1.451136231422424316e+00
2.090391731262207031e+01
-1.980006866455078125e+02
-1.250626678466796875e+02
-1.455642852783203125e+02
1.862307434082031250e+02
1.214267883300781250e+02
1.146234359741210938e+02
9.125762176513671875e+01
-1.674363250732421875e+02
-2.209429168701171875e+01
-4.094598007202148438e+01
1.692739105224609375e+02
-5.007484436035156250e+01
2.429634094238281250e+01
-1.201613187789916992e+00
-5.014740371704101562e+01
8.879927062988281250e+01
1.639303779602050781e+01
4.306046295166015625e+01
5.947005081176757812e+01
3.756400346755981445e-01
-4.840886294841766357e-01
6.666938066482543945e-01
2.227379035949707031e+01
-8.891805267333984375e+01
-4.192839050292968750e+01
7.634284210205078125e+01
1.032020187377929688e+02
-5.490931320190429688e+01
-2.018560218811035156e+01
-1.577375698089599609e+01
7.054222869873046875e+01
1.119468536376953125e+02
-3.081926727294921875e+01
8.278134346008300781e+00
-1.372332153320312500e+02
-3.276154327392578125e+01
-4.926561737060546875e+01
-4.191409111022949219e+00
-1.210481872558593750e+02
-9.829145050048828125e+01
-1.058194656372070312e+02
1.296322174072265625e+02
-4.144506072998046875e+01
-8.990962982177734375e+01
-5.865961456298828125e+01
1.428314819335937500e+02
-1.043246865272521973e+00
-6.268012619018554688e+01
9.010313415527343750e+01
1.633293609619140625e+02
1.024323425292968750e+02
1.329149169921875000e+02
-9.264456176757812500e+01
-3.076005935668945312e+01
-1.835386352539062500e+02
2.042329406738281250e+01
7.412770080566406250e+01
8.949147796630859375e+01
-5.263846969604492188e+01
-8.992563629150390625e+01
-1.127042484283447266e+01
-9.337541198730468750e+01
2.171546478271484375e+02
2.812433815002441406e+01
-9.806806182861328125e+01
1.772015991210937500e+02
-1.050515747070312500e+02
6.502575397491455078e+00
1.139702911376953125e+02
3.306063461303710938e+01
9.041599273681640625e+01
1.221456985473632812e+02
1.346973114013671875e+02
-3.424566268920898438e+01
3.559045028686523438e+01
1.509116458892822266e+01
-2.222444458007812500e+02
5.751422119140625000e+01
1.131974983215332031e+01
-7.819763946533203125e+01
-9.007025909423828125e+01
-9.200841522216796875e+01
-4.223619842529296875e+01
1.351224517822265625e+01
1.041494827270507812e+02
2.282821197509765625e+02
-2.410199737548828125e+01
7.389701080322265625e+01
9.915061950683593750e+01
-2.778786468505859375e+01
-1.131496582031250000e+02
8.489027404785156250e+01
1.110373382568359375e+02
6.439151763916015625e+01
-6.295242309570312500e+00
5.117344284057617188e+01
-9.499808502197265625e+01
-8.215538024902343750e+00
-1.909167480468750000e+01
-6.741395592689514160e-01
-1.053750038146972656e+01
-4.040178680419921875e+01
-2.861312561035156250e+02
-3.209037780761718750e+01
1.848892059326171875e+02
-5.305165100097656250e+01
1.246014952659606934e+00
2.135005493164062500e+02
2.175348205566406250e+02
2.850774192810058594e+01
-1.939627456665039062e+01
9.417124176025390625e+01
-3.381341171264648438e+01
-2.187861938476562500e+02
2.523348236083984375e+01
-1.950541877746582031e+01
-8.676060485839843750e+01
5.217652130126953125e+01
1.067260589599609375e+02
1.244373092651367188e+02
1.639087677001953125e+02
-1.295798034667968750e+02
9.316866302490234375e+01
-1.132729797363281250e+02
5.385525131225585938e+01
1.968955039978027344e+01
1.335517787933349609e+01
3.329838943481445312e+01
1.639939117431640625e+02
-6.700208282470703125e+01
-1.053572692871093750e+02
-1.461327514648437500e+02
-1.884074859619140625e+02
1.122418785095214844e+01
1.752067871093750000e+02
-4.581585693359375000e+01
-1.000787353515625000e+02
-1.146529998779296875e+02
8.078292846679687500e+01
6.003739929199218750e+01
1.582693328857421875e+02
-1.001448135375976562e+02
-4.906935501098632812e+01
-5.329814147949218750e+01
-6.722692871093750000e+01
3.843787384033203125e+01
1.718106079101562500e+02
-5.858451080322265625e+01
1.556840991973876953e+01
9.639336395263671875e+01
6.035749435424804688e+01
8.343484497070312500e+01
-4.214014816284179688e+01
3.149970397949218750e+02
-5.120742797851562500e+01
-2.900172424316406250e+01
8.559841156005859375e+01
-1.155667572021484375e+02
3.805920028686523438e+01
7.094951629638671875e+01
-1.194750442504882812e+02
2.620693206787109375e+01
-4.309356689453125000e+01
3.227664566040039062e+01
-2.106677436828613281e+01
-4.969330978393554688e+01
-6.876418304443359375e+01
1.250217895507812500e+02
2.944572257995605469e+01
1.001289367675781250e+02
-4.196325683593750000e+01
1.717902069091796875e+02
1.115090656280517578e+01
9.403220367431640625e+01
1.936279237270355225e-02
-1.824678230285644531e+01
7.460654449462890625e+01
-1.954399108886718750e+02
7.415510559082031250e+01
1.913793487548828125e+02
7.968742370605468750e+01
1.533927764892578125e+02
2.335339508056640625e+02
-9.486085510253906250e+01
-1.107524394989013672e+01
-1.169249191284179688e+02
3.233058166503906250e+01
7.002657318115234375e+01
1.965611457824707031e+01
1.008575286865234375e+02
1.505995788574218750e+02
9.810440063476562500e+00
-8.008419799804687500e+01
-1.172717895507812500e+02
2.265231132507324219e+01
-6.678648376464843750e+01
7.368453979492187500e+01
7.793550109863281250e+01
-1.476877136230468750e+02
6.862440490722656250e+01
-6.661460113525390625e+01
9.469323730468750000e+01
8.325109100341796875e+01
5.138595104217529297e+00
-5.842544937133789062e+01
-1.089730834960937500e+02
-8.934808349609375000e+01
1.662291717529296875e+02
-8.464144134521484375e+01
4.012762069702148438e+01
-1.379360198974609375e+02
-1.077732315063476562e+02
-8.476184082031250000e+01
2.160588264465332031e+01
-6.011828613281250000e+01
-4.394093322753906250e+01
-3.016926383972167969e+01
-8.223590087890625000e+01
-9.224034118652343750e+01
1.206111297607421875e+02
1.642282104492187500e+01
-2.170810890197753906e+01
-2.524190902709960938e+01
-7.253281474113464355e-01
1.461345520019531250e+02
8.792494201660156250e+01
1.145516510009765625e+02
8.195613098144531250e+01
-7.383700561523437500e+01
8.015778350830078125e+01
7.552401542663574219e+00
-8.148439788818359375e+01
9.490874409675598145e-01
6.809011840820312500e+01
-2.093204498291015625e+01
1.604832458496093750e+02
7.705657196044921875e+01
6.018247604370117188e+01
1.401367340087890625e+02
-4.983559799194335938e+01
7.673895263671875000e+01
1.522142314910888672e+01
1.727046661376953125e+02
-8.348168945312500000e+01
-2.962450599670410156e+01
6.973238372802734375e+01
-1.440806884765625000e+02
2.144291381835937500e+02
-8.813232421875000000e+01
-1.267369537353515625e+02
-9.355855560302734375e+01
-7.603416442871093750e+01
-2.042113685607910156e+01
-6.135718917846679688e+01
1.009650726318359375e+02
7.999678802490234375e+01
-6.967282867431640625e+01
4.481344985961914062e+01
5.077992248535156250e+01
2.711793823242187500e+02
-2.029541473388671875e+02
-7.792384338378906250e+01
1.844323730468750000e+02
-1.332077217102050781e+01
7.267918586730957031e+00
5.272339630126953125e+01
8.565781402587890625e+01
-1.736021728515625000e+02
-1.421529846191406250e+02
7.456623554229736328e+00
1.186464691162109375e+01
6.222242736816406250e+01
6.227827835083007812e+01
2.337392272949218750e+02
4.195465087890625000e+01
1.158165435791015625e+02
-1.094604034423828125e+02
6.018345355987548828e+00
-1.397740631103515625e+02
-3.649001312255859375e+01
5.996696472167968750e+01
-1.333908176422119141e+01
1.162236099243164062e+02
5.002842712402343750e+01
-8.547653961181640625e+01
-2.250603027343750000e+02
6.378472805023193359e+00
2.574592351913452148e+00
-5.244737625122070312e+00
-7.182743835449218750e+01
-1.825869750976562500e+02
3.410769224166870117e+00
-1.958122558593750000e+02
-3.672628402709960938e+01
-1.862659096717834473e+00
7.016757965087890625e+00
-5.182274627685546875e+01
2.296419067382812500e+02
7.299069213867187500e+01
5.711176300048828125e+01
-1.000841293334960938e+02
4.618009185791015625e+01
2.970476684570312500e+02
-1.205515594482421875e+02
-3.538705825805664062e+01
3.283659362792968750e+01
-5.677939605712890625e+01
1.119702148437500000e+01
1.034493637084960938e+01
-1.908000183105468750e+02
1.974942321777343750e+02
-4.592832565307617188e+01
-5.073760223388671875e+01
-4.151248168945312500e+01
1.393100433349609375e+02
-5.991195297241210938e+01
8.367615699768066406e+00
7.067510986328125000e+01
1.453618927001953125e+02
6.160824203491210938e+01
-2.250028133392333984e+00
6.469559478759765625e+01
1.257188186645507812e+02
1.392507934570312500e+02
-5.452085113525390625e+01
-4.108647918701171875e+01
7.627872467041015625e+01
-4.262693786621093750e+01
-1.273117294311523438e+02
-5.728998184204101562e+01
1.791246643066406250e+02
-1.456659698486328125e+02
-1.316398162841796875e+02
-3.036964035034179688e+01
1.485312042236328125e+02
2.127526473999023438e+01
-9.341548919677734375e+01
1.828737068176269531e+01
-1.253724365234375000e+02
4.528643417358398438e+01
7.824073791503906250e+01
-6.667044067382812500e+01
2.499955596923828125e+02
-1.473868408203125000e+02
-5.553524398803710938e+01
4.561814498901367188e+01
1.314601135253906250e+02
1.436275939941406250e+02
-1.646574554443359375e+02
7.018118286132812500e+01
1.701643981933593750e+02
-2.211142331361770630e-02
-6.609942626953125000e+01
6.347809600830078125e+01
3.735803222656250000e+02
-2.033627014160156250e+02
-1.024011230468750000e+02
8.196589660644531250e+01
-4.181125259399414062e+01
1.110636596679687500e+02
2.163638305664062500e+02
8.526791572570800781e+00
6.240811920166015625e+01
3.035897636413574219e+01
5.570099258422851562e+01
-6.557761383056640625e+01
8.739122772216796875e+01
1.315293273925781250e+02
5.676436996459960938e+01
5.481923675537109375e+01
-1.197834014892578125e+02
1.051002502441406250e+02
-4.328831195831298828e+00
6.605056762695312500e+01
-2.185294647216796875e+02
-5.561612319946289062e+01
-8.071129608154296875e+01
-4.096990966796875000e+01
-7.029998779296875000e+01
-5.263911724090576172e+00
6.247443389892578125e+01
-6.963658332824707031e+00
-8.227417755126953125e+01
-1.495246276855468750e+02
3.706437301635742188e+01
-6.861459350585937500e+01
-3.647698593139648438e+01
1.262998809814453125e+02
-7.582219696044921875e+01
-5.235665893554687500e+01
8.938766479492187500e+00
1.148358535766601562e+01
-9.603662872314453125e+01
-7.191915893554687500e+01
2.951486396789550781e+01
-7.176648616790771484e+00
-3.222434616088867188e+01
7.760770797729492188e+00
-3.303272247314453125e+01
9.244250297546386719e+00
9.864149475097656250e+01
5.039388656616210938e+01
3.386334609985351562e+01
3.548853302001953125e+01
-5.595923233032226562e+01
-6.419891357421875000e+01
6.814041900634765625e+01
1.561228332519531250e+02
7.672128295898437500e+01
2.643368835449218750e+02
7.051834106445312500e+01
-1.119418869018554688e+02
3.608877182006835938e+01
1.260847473144531250e+02
2.623808097839355469e+01
9.483202934265136719e+00
4.119860172271728516e+00
2.201909065246582031e+01
-1.389923667907714844e+01
2.098462371826171875e+02
5.029841613769531250e+01
1.566993865966796875e+02
3.711050796508789062e+01
-9.302141070365905762e-01
8.732370758056640625e+01
1.300982856750488281e+01
3.474002075195312500e+01
-7.915389251708984375e+01
3.951987457275390625e+01
-1.391169166564941406e+01
-1.310357360839843750e+02
1.650807380676269531e+01
1.941484985351562500e+02
-1.352400207519531250e+01
-4.564276885986328125e+01
-1.174134979248046875e+02
8.608870697021484375e+01
-5.855405426025390625e+01
-1.171674823760986328e+01
-3.539663076400756836e+00
-7.145520782470703125e+01
-5.262843322753906250e+01
3.526349258422851562e+01
-5.398828887939453125e+01
-2.218037414550781250e+01
1.241555023193359375e+01
-3.081516265869140625e+01
7.907870483398437500e+01
-9.364338684082031250e+01
-1.910989532470703125e+02
-2.053111076354980469e+01
8.630503082275390625e+01
2.053728485107421875e+01
5.358439254760742188e+01
-3.001367187500000000e+02
4.031158828735351562e+01
-2.356730461120605469e+01
-2.917119026184082031e+01
1.505016021728515625e+02
1.064897766113281250e+02
-1.869223480224609375e+02
3.302653884887695312e+01
3.915727996826171875e+01
-1.443620910644531250e+02
1.198026776313781738e+00
3.350472640991210938e+01
-2.025103187561035156e+01
2.113062286376953125e+01
-1.036645431518554688e+02
1.404460144042968750e+02
2.957864761352539062e+01
6.548744201660156250e+01
-4.813971328735351562e+01
2.634556961059570312e+01
1.808376159667968750e+02
5.793022918701171875e+01
8.820119476318359375e+01
5.669060897827148438e+01
1.297323131561279297e+01
-4.371584701538085938e+01
-6.969877624511718750e+01
-1.160488319396972656e+01
6.757802486419677734e+00
-3.420846939086914062e+01
5.360903167724609375e+01
-4.558576202392578125e+01
5.111798095703125000e+01
-7.460305023193359375e+01
-8.180178833007812500e+01
6.871536254882812500e+01
2.030200958251953125e+02
-1.086127853393554688e+02
-6.994882202148437500e+01
2.123848724365234375e+01
-4.298416519165039062e+01
7.915236663818359375e+01
1.148384552001953125e+02
7.776351928710937500e+01
9.439255523681640625e+01
-9.498976135253906250e+01
-2.533008956909179688e+01
1.320083312988281250e+02
1.605159606933593750e+02
-1.600578308105468750e+02
5.957734107971191406e+00
2.161788940429687500e+02
-8.078451538085937500e+01
-4.871908950805664062e+01
4.966636657714843750e+01
5.456005477905273438e+01
-1.784916229248046875e+02
-1.409511446952819824e+00
-4.937682342529296875e+01
-5.964064788818359375e+01
9.556913757324218750e+01
2.695363807678222656e+01
-4.968555450439453125e+01
-1.570241851806640625e+02
2.158993721008300781e+01
-2.111310577392578125e+01
-6.430188655853271484e+00
5.954470062255859375e+01
7.840810394287109375e+01
7.494834899902343750e+01
-2.696831130981445312e+01
8.841604232788085938e+00
2.914113159179687500e+02
-1.905272674560546875e+02
-1.244106445312500000e+02
5.137797164916992188e+01
-6.626193237304687500e+01
-1.954524841308593750e+02
9.384104919433593750e+01
-8.661113739013671875e+01
6.953910064697265625e+01
8.310675621032714844e+00
1.974904060363769531e+01
-7.509819793701171875e+01
-5.792687606811523438e+01
1.429629135131835938e+01
-3.208068466186523438e+01
-3.370890808105468750e+01
1.858754577636718750e+02
8.483036804199218750e+01
-8.189488983154296875e+01
8.329039764404296875e+01
3.289343261718750000e+01
-4.491944503784179688e+01
3.152520370483398438e+01
-1.949214019775390625e+02
-3.611580276489257812e+01
-3.497257232666015625e-01
-4.235092544555664062e+01
1.950798797607421875e+02
1.869878997802734375e+02
2.527070426940917969e+01
1.348406372070312500e+02
-1.093562622070312500e+02
2.699725341796875000e+02
-2.846881103515625000e+01
-6.342913055419921875e+01
3.765828704833984375e+01
1.129308223724365234e+01
1.340297393798828125e+02
-1.267333297729492188e+02
1.666048583984375000e+02
1.401577758789062500e+02
-2.930678367614746094e+01
-1.275669784545898438e+02
1.840594787597656250e+02
-2.164890098571777344e+01
-5.116467285156250000e+01
2.595259857177734375e+01
1.006311874389648438e+02
1.743406219482421875e+02
-1.167138671875000000e+02
1.366171875000000000e+02
9.698300933837890625e+01
-2.134750175476074219e+01
1.330065307617187500e+02
4.246699905395507812e+01
-1.636014747619628906e+01
1.395337371826171875e+02
1.210503005981445312e+01
-1.952686309814453125e+01
-2.781238555908203125e+00
9.011161041259765625e+01
-6.005736541748046875e+01
-6.053335189819335938e+01
-6.295883178710937500e+01
-9.086411476135253906e+00
-5.860672760009765625e+01
2.615380287170410156e+01
-5.891382217407226562e+01
1.152807922363281250e+02
6.511778259277343750e+01
6.687854003906250000e+01
-1.034959106445312500e+02
-6.309447479248046875e+01
-9.838868141174316406e+00
-6.391943740844726562e+01
9.848812103271484375e+01
-8.990275382995605469e+00
-6.158641433715820312e+01
2.237784194946289062e+01
7.525860595703125000e+01
2.968249082565307617e+00
-4.965384483337402344e+00
-9.024971008300781250e+01
2.029237556457519531e+01
-9.914933013916015625e+01
1.347271270751953125e+02
9.876502990722656250e+01
-1.226714401245117188e+02
8.855180358886718750e+01
5.456078720092773438e+01
1.099622344970703125e+02
-5.772810745239257812e+01
-1.676174926757812500e+02
-1.991571998596191406e+01
1.768727111816406250e+02
-1.498549041748046875e+02
1.362671661376953125e+01
3.558254241943359375e+01
-3.593699264526367188e+01
-2.406354522705078125e+01
3.046908950805664062e+01
1.311509552001953125e+02
-1.234518661499023438e+02
2.618752098083496094e+01
-2.060188293457031250e+02
7.963787078857421875e+01
-2.340395736694335938e+01
-4.008838653564453125e+01
-2.277453994750976562e+01
6.852031707763671875e+01
6.086684703826904297e+00
5.875479125976562500e+01
1.670058288574218750e+02
1.276894912719726562e+02
1.048443908691406250e+02
6.445524597167968750e+01
1.606831970214843750e+02
4.869209289550781250e+01
7.507669067382812500e+01
-4.406610870361328125e+01
7.795802307128906250e+01
1.228287220001220703e+01
-5.466385650634765625e+01
1.941974043846130371e+00
-2.898962783813476562e+01
-1.319020271301269531e+01
-9.497735595703125000e+01
3.591272354125976562e+01
9.384316253662109375e+01
1.910490989685058594e+01
-5.364844131469726562e+01
2.124661712646484375e+02
1.847695312500000000e+02
-5.518666076660156250e+01
-2.644141387939453125e+01
-3.281705093383789062e+01
-8.157241058349609375e+01
1.598956108093261719e+01
-1.447484016418457031e+01
3.272501754760742188e+01
7.428769588470458984e+00
-4.482315063476562500e+01
-1.701632232666015625e+02
-1.355453338623046875e+02
-2.288469314575195312e+01
8.724201965332031250e+01
7.512301921844482422e+00
2.769174194335937500e+02
6.445253753662109375e+01
-3.472363281250000000e+01
2.186004943847656250e+02
-5.918222808837890625e+01
-7.408291625976562500e+01
-7.701988983154296875e+01
-1.639644927978515625e+02
-1.671024627685546875e+02
-6.434306335449218750e+01
1.403338775634765625e+02
1.123416442871093750e+02
1.956547546386718750e+01
9.467758178710937500e+01
2.092093658447265625e+01
6.607100677490234375e+01
-9.617523193359375000e+01
5.394050598144531250e+01
6.235870742797851562e+01
-6.793622589111328125e+01
-6.488228607177734375e+01
8.277067565917968750e+01
-8.666118621826171875e+01
-2.412259292602539062e+01
2.345890235900878906e+01
1.846967506408691406e+01
-9.597924804687500000e+01
-4.547196865081787109e+00
1.094459915161132812e+02
1.239301071166992188e+02
9.470694732666015625e+01
1.123302917480468750e+02
1.382524414062500000e+02
-8.908357238769531250e+01
3.256027221679687500e+02
8.466952514648437500e+01
-1.023199748992919922e+01
-1.035683746337890625e+02
5.907152938842773438e+01
-2.585189208984375000e+02
1.043566741943359375e+02
1.106331558227539062e+02
4.290381240844726562e+01
2.036053466796875000e+01
2.850249938964843750e+02
-1.145797252655029297e+01
-1.469684295654296875e+02
1.111128005981445312e+02
-4.047229385375976562e+01
1.237989273071289062e+02
7.657192993164062500e+01
-9.425348663330078125e+01
8.584748840332031250e+01
4.570245742797851562e+01
5.647653961181640625e+01
-1.489896240234375000e+02
1.893533325195312500e+01
5.552327728271484375e+01
1.232840881347656250e+02
-1.687477302551269531e+01
-2.537200927734375000e+02
1.536883258819580078e+01
1.076389312744140625e+02
1.229829330444335938e+02
-1.460434265136718750e+02
6.090905761718750000e+01
-1.158455734252929688e+02
4.191511535644531250e+01
-5.707754516601562500e+01
1.038878326416015625e+02
5.488418960571289062e+01
-2.395106353759765625e+02
5.945626449584960938e+01
-5.418759155273437500e+01
1.178201065063476562e+02
7.705807495117187500e+01
-8.282461547851562500e+01
-1.487025604248046875e+02
1.347820739746093750e+02
-4.503903198242187500e+01
-8.464662170410156250e+01
4.487090301513671875e+01
9.270127296447753906e+00
2.839343833923339844e+01
-1.633439941406250000e+02
-9.452793884277343750e+01
2.225593376159667969e+01
5.361767959594726562e+01
-1.648190689086914062e+01
1.832473449707031250e+02
7.215076446533203125e+01
6.190728378295898438e+01
7.581696033477783203e+00
7.364361572265625000e+01
9.186122131347656250e+01
1.174162292480468750e+02
-4.505411148071289062e+01
-6.738352203369140625e+01
4.295781612396240234e+00
-9.870668792724609375e+01
1.704435920715332031e+01
7.607794189453125000e+01
5.313704681396484375e+01
-2.061050415039062500e+02
-1.893877563476562500e+02
-6.615396118164062500e+01
-1.557157230377197266e+01
1.173987884521484375e+02
-1.105939197540283203e+01
1.457761230468750000e+02
5.511335849761962891e+00
-3.999557495117187500e+01
2.939100646972656250e+01
1.461473388671875000e+02
5.694654464721679688e+01
1.165913696289062500e+02
-7.059992980957031250e+01
1.219107055664062500e+02
3.077832221984863281e+01
-1.436815032958984375e+02
7.718258666992187500e+01
-2.612574386596679688e+01
1.279853210449218750e+02
1.592852172851562500e+02
9.422811889648437500e+01
4.557245254516601562e+01
4.319728469848632812e+01
-4.773044967651367188e+01
1.611523437500000000e+02
1.266262283325195312e+02
1.667513427734375000e+02
-9.383560180664062500e+01
-7.927532958984375000e+01
-1.266963958740234375e+02
-8.117491912841796875e+01
-6.173760986328125000e+01
-7.723725128173828125e+01
5.584446716308593750e+01
6.308684921264648438e+01
-2.606390953063964844e+01
-1.283045349121093750e+02
3.366762924194335938e+01
6.785418701171875000e+01
-6.109412765502929688e+01
4.561448287963867188e+01
2.356813240051269531e+01
2.026548919677734375e+02
-7.442916870117187500e+01
-2.685905456542968750e+01
-2.246462554931640625e+02
-6.401747131347656250e+01
1.089485073089599609e+01
1.245205612182617188e+02
3.709882736206054688e+01
-7.659569549560546875e+01
-2.642475128173828125e+01
-4.499911880493164062e+01
-3.765298843383789062e+01
-8.984716796875000000e+01
-1.612635345458984375e+02
-9.367887115478515625e+01
-3.342391586303710938e+01
1.053873672485351562e+02
7.149691772460937500e+01
-5.535047531127929688e+00
-8.257289886474609375e+01
-6.542066192626953125e+01
4.370731735229492188e+01
-1.783269958496093750e+02
-3.002914810180664062e+01
-2.130386810302734375e+02
-4.993413543701171875e+01
1.792734069824218750e+02
-3.248699188232421875e+01
-3.574717760086059570e+00
1.977076110839843750e+02
2.052459716796875000e+01
-1.611645507812500000e+02
-4.935600280761718750e+01
-6.067055511474609375e+01
2.895622863769531250e+02
-7.953190612792968750e+01
4.090898513793945312e+01
-2.818185091018676758e+00
2.887263298034667969e+01
8.238510894775390625e+01
8.103057098388671875e+01
1.656892967224121094e+01
1.573087978363037109e+01
-6.827037048339843750e+01
7.132921600341796875e+01
3.978635072708129883e+00
1.065546607971191406e+01
1.434194946289062500e+02
-1.007882843017578125e+02
-5.964343643188476562e+01
1.106313095092773438e+02
7.725791168212890625e+01
2.824959754943847656e+01
7.583493709564208984e+00
-1.967212486267089844e+01
-7.839286041259765625e+01
1.320822448730468750e+02
-7.422592163085937500e+01
-1.185749969482421875e+02
1.060160522460937500e+02
5.613706207275390625e+01
1.615359954833984375e+02
-2.663443756103515625e+01
1.271332473754882812e+02
-3.817072677612304688e+01
6.174119186401367188e+01
-1.449197196960449219e+01
1.512299346923828125e+02
1.494709700345993042e-01
1.234949722290039062e+02
2.285619926452636719e+01
-1.663129272460937500e+02
5.950181579589843750e+01
-5.320489501953125000e+01
1.421577911376953125e+02
4.359425735473632812e+01
-4.984109878540039062e+01
1.360126800537109375e+02
5.290238189697265625e+01
3.376002883911132812e+01
4.639300537109375000e+01
3.010441589355468750e+01
-4.367802429199218750e+01
-2.387724113464355469e+01
1.003122520446777344e+01
2.706713562011718750e+02
6.718182373046875000e+01
5.776079893112182617e-01
-5.409147644042968750e+01
-1.091048355102539062e+02
1.403075256347656250e+02
-2.761939086914062500e+02
-1.226560363769531250e+02
1.298654079437255859e+01
-6.229806518554687500e+01
-6.185755157470703125e+01
9.135990142822265625e+01
1.103424224853515625e+02
-1.168680801391601562e+02
9.359288024902343750e+01
7.363555145263671875e+01
-1.447507476806640625e+02
-9.670306396484375000e+01
-2.801772460937500000e+02
9.343702697753906250e+01
-2.850233078002929688e+01
-1.305745544433593750e+02
9.418412208557128906e+00
1.995897102355957031e+01
-9.419033813476562500e+01
-1.383673248291015625e+02
-8.319828796386718750e+01
4.847033023834228516e+00
5.364745330810546875e+01
1.005225219726562500e+02
-3.533621215820312500e+01
9.412436676025390625e+01
5.894440460205078125e+01
-5.172343826293945312e+01
2.102543115615844727e+00
-1.468332977294921875e+02
1.481612243652343750e+02
1.385595245361328125e+02
1.364294281005859375e+02
-1.109824905395507812e+02
7.070157623291015625e+01
-9.335201263427734375e+01
-9.645079612731933594e+00
1.280728149414062500e+02
1.638428802490234375e+02
-9.721591186523437500e+01
7.837609767913818359e+00
-9.553865814208984375e+01
2.939530563354492188e+01
1.040850257873535156e+01
6.891050720214843750e+01
-1.058555755615234375e+02
9.381211090087890625e+01
-4.501860427856445312e+01
2.716331481933593750e+02
7.511667633056640625e+01
5.620318222045898438e+01
-4.447783660888671875e+01
-7.436498165130615234e+00
4.220113372802734375e+01
1.222173004150390625e+02
-3.624917984008789062e+00
-1.472287292480468750e+02
3.280103302001953125e+01
5.245255470275878906e+00
9.180354309082031250e+01
2.693950843811035156e+01
1.223187255859375000e+01
1.310388469696044922e+01
4.766801452636718750e+01
1.738407707214355469e+01
1.945944595336914062e+01
9.276792144775390625e+01
2.545356178283691406e+01
4.019723129272460938e+01
1.440369415283203125e+02
-3.556036758422851562e+01
4.226657485961914062e+01
-5.119615173339843750e+01
-4.801730346679687500e+01
-3.196558570861816406e+01
-1.033374099731445312e+02
-8.203305053710937500e+01
-6.963469982147216797e+00
7.772376251220703125e+01
8.590834808349609375e+01
1.169251098632812500e+02
-3.466605377197265625e+01
-1.407851409912109375e+02
-7.986714935302734375e+01
9.122882843017578125e+01
4.780507659912109375e+01
8.040688514709472656e+00
-6.881391906738281250e+01
9.768670654296875000e+01
1.493826446533203125e+02
-4.703523635864257812e+01
-7.710413360595703125e+01
-1.682469329833984375e+02
1.222289810180664062e+02
2.034603881835937500e+01
5.603102874755859375e+01
6.726472473144531250e+01
7.577556610107421875e+01
-2.487128448486328125e+01
1.036541671752929688e+02
-5.294655323028564453e+00
-1.013769302368164062e+02
-9.091532897949218750e+01
5.355350971221923828e+00
1.746666870117187500e+02
1.716785049438476562e+01
-1.411083679199218750e+02
-6.958096313476562500e+01
1.486529541015625000e+02
-1.141898422241210938e+02
2.379904479980468750e+02
2.255648612976074219e+01
-1.770938873291015625e+02
-1.659335732460021973e+00
4.648559570312500000e+01
-2.324135589599609375e+01
-1.324948577880859375e+02
-6.172784042358398438e+01
-6.215844726562500000e+01
2.893017578125000000e+01
-3.859860992431640625e+01
-3.406227493286132812e+01
-8.890058135986328125e+01
-7.355909729003906250e+01
-8.597553253173828125e+01
-3.693807983398437500e+01
1.955422592163085938e+01
3.423694610595703125e+01
-3.943834543228149414e+00
-3.641770172119140625e+01
1.018229370117187500e+02
4.665910339355468750e+01
1.889257965087890625e+02
-1.232884979248046875e+02
-1.103020324707031250e+02
-1.141488571166992188e+02
-1.240209579467773438e+02
-2.928378868103027344e+01
8.236125183105468750e+01
7.679133605957031250e+01
9.006855773925781250e+01
-5.496397018432617188e+00
4.230364227294921875e+01
2.066752624511718750e+02
-9.836312866210937500e+01
-1.632028198242187500e+02
-6.957870483398437500e+01
1.348352966308593750e+02
1.719118505716323853e-01
1.054149017333984375e+02
-5.237637329101562500e+01
-1.147850265502929688e+02
-5.291858291625976562e+01
-3.148176383972167969e+01
4.297349166870117188e+01
-6.107618713378906250e+01
-1.905697784423828125e+02
3.069099426269531250e+01
6.522345733642578125e+01
-1.883320045471191406e+01
-6.309161376953125000e+01
-9.339395904541015625e+01
7.979878234863281250e+01
-1.735015411376953125e+02
-1.079770355224609375e+02
1.917770385742187500e+02
1.882936401367187500e+02
-9.640794372558593750e+01
9.525376892089843750e+01
9.577990722656250000e+01
3.026198959350585938e+01
1.243319034576416016e+01
9.396251678466796875e+01
2.095799713134765625e+02
-6.385381317138671875e+01
1.323950004577636719e+01
3.947006940841674805e+00
-2.184879779815673828e+00
1.211333999633789062e+02
-3.096053886413574219e+01
1.400711669921875000e+02
-8.420671081542968750e+01
1.173819808959960938e+02
2.469943237304687500e+02
-7.741655731201171875e+01
1.051436996459960938e+02
-1.288190155029296875e+02
1.356246185302734375e+02
3.758032608032226562e+01
-3.585947799682617188e+01
1.809316101074218750e+02
4.042977523803710938e+01
1.548548278808593750e+02
5.534712600708007812e+01
-6.969354248046875000e+01
-1.100403289794921875e+02
-3.574544525146484375e+01
-5.350711441040039062e+01
1.329188079833984375e+02
-1.066057815551757812e+02
1.982358398437500000e+02
1.360823822021484375e+02
-5.524548721313476562e+01
-1.779513854980468750e+02
5.834379959106445312e+01
7.101070404052734375e+01
1.311069488525390625e+02
1.447080078125000000e+02
-1.114465713500976562e+02
1.426804962158203125e+02
-6.889427185058593750e+01
1.047369837760925293e+00
-1.147553100585937500e+02
8.571936607360839844e+00
3.252112197875976562e+01
9.650204467773437500e+01
1.939235687255859375e+01
4.661442947387695312e+01
1.104965667724609375e+02
1.077900409698486328e+01
8.680686950683593750e+01
3.822396039962768555e+00
-1.182531127929687500e+02
-1.107043838500976562e+02
-3.233022308349609375e+01
1.589451694488525391e+01
1.085174179077148438e+02
-5.913324356079101562e+01
1.253445587158203125e+02
3.662965774536132812e+01
1.161272506713867188e+02
6.931314468383789062e+00
7.306659698486328125e+01
4.137141418457031250e+01
-1.300845794677734375e+02
8.598273468017578125e+01
8.324874877929687500e+01
1.071015090942382812e+02
-4.226368331909179688e+01
-2.601618385314941406e+01
5.263315582275390625e+01
-9.404824066162109375e+01
-1.301224670410156250e+02
4.072319793701171875e+01
3.528491973876953125e+01
9.603705596923828125e+01
1.639660034179687500e+02
-1.336824188232421875e+02
7.983191680908203125e+01
-8.405051422119140625e+01
-8.891188049316406250e+01
-6.276495361328125000e+01
-1.957735443115234375e+01
1.823038330078125000e+02
1.562452850341796875e+02
-6.091092681884765625e+01
4.971624851226806641e+00
6.767964172363281250e+01
4.363320827484130859e+00
-7.486508941650390625e+01
6.948882293701171875e+01
6.431312561035156250e+01
-6.817432403564453125e+01
3.941109466552734375e+01
-8.633020019531250000e+01
1.795849914550781250e+02
2.961597824096679688e+01
-6.182287216186523438e+01
-1.285638523101806641e+01
9.916241455078125000e+01
1.530377044677734375e+02
3.973650741577148438e+01
-7.338608551025390625e+01
1.762372779846191406e+01
-6.099216461181640625e+01
-1.540153961181640625e+02
1.461174926757812500e+02
2.028475952148437500e+01
1.112833633422851562e+02
-3.612533187866210938e+01
3.845440292358398438e+01
-1.260728549957275391e+01
1.985546493530273438e+01
4.514868164062500000e+01
1.783066101074218750e+02
6.694448852539062500e+01
-1.412620849609375000e+02
7.628202819824218750e+01
3.705265426635742188e+01
1.366882629394531250e+02
-5.314593505859375000e+01
7.791022491455078125e+01
8.772998046875000000e+01
-2.984716606140136719e+01
2.523661804199218750e+01
2.083962631225585938e+01
1.065866708755493164e+00
8.229360198974609375e+01
1.031662902832031250e+02
-1.044486160278320312e+02
-5.573770523071289062e+01
2.487909545898437500e+02
1.448480834960937500e+02
-5.712357711791992188e+01
1.889223098754882812e+00
-9.039813232421875000e+01
5.851488876342773438e+01
5.305250930786132812e+01
-2.753102111816406250e+02
1.345673828125000000e+02
-7.707856750488281250e+01
8.931439208984375000e+01
4.750106811523437500e+01
5.510284423828125000e+01
-1.283904571533203125e+02
1.016652374267578125e+02
1.250268840789794922e+01
-3.755358505249023438e+01
1.315342407226562500e+02
-2.403421401977539062e+01
-1.117527847290039062e+02
9.859750366210937500e+01
2.303019256591796875e+02
-1.068240890502929688e+02
-2.336481857299804688e+01
3.281557083129882812e+01
-1.235183029174804688e+02
2.158203582763671875e+02
-5.268331146240234375e+01
-4.181590270996093750e+01
-6.117881011962890625e+01
-7.647864532470703125e+01
9.055879974365234375e+01
1.969925689697265625e+02
5.408879089355468750e+01
-7.247498321533203125e+01
1.217876338958740234e+01
-3.460047006607055664e+00
1.185707550048828125e+02
-3.226977157592773438e+01
1.586871948242187500e+02
-1.267178192138671875e+02
-7.831755828857421875e+01
-9.793497085571289062e+00
-6.128662109375000000e+01
1.335361785888671875e+02
-1.426141815185546875e+02
-8.669795989990234375e+00
1.544226837158203125e+02
-1.929749145507812500e+02
7.359649538993835449e-01
7.729621124267578125e+01
-7.626049995422363281e+00
4.807537078857421875e+01
1.970091247558593750e+01
1.135532379150390625e+02
-1.253832244873046875e+02
1.011884689331054688e+02
-4.097180938720703125e+01
-5.461998748779296875e+01
3.043769645690917969e+01
4.014084339141845703e+00
-2.995980262756347656e+00
7.517126464843750000e+01
1.200586223602294922e+01
1.940286102294921875e+02
9.904263305664062500e+01
-3.353279876708984375e+01
7.605893707275390625e+01
-9.531368255615234375e+01
8.513109588623046875e+01
-3.398368835449218750e+01
1.515268249511718750e+02
-7.176283264160156250e+01
-6.975634765625000000e+01
2.109937438964843750e+02
1.361220703125000000e+02
2.938049125671386719e+01
-9.071303367614746094e+00
-1.443915710449218750e+02
-5.902074813842773438e+00
-8.950597381591796875e+01
1.072836990356445312e+02
2.981031227111816406e+01
1.234487991333007812e+02
1.319659576416015625e+02
2.210142822265625000e+02
4.698483657836914062e+01
4.316750335693359375e+01
5.768512344360351562e+01
-7.408613586425781250e+01
2.442855072021484375e+02
5.479085922241210938e+01
-1.058347415924072266e+01
1.673543701171875000e+02
4.668750381469726562e+01
-7.895795440673828125e+01
-7.126676177978515625e+01
4.184137344360351562e+01
-6.048571109771728516e+00
-1.127102127075195312e+02
-2.610156250000000000e+01
1.078938751220703125e+02
6.281188130378723145e-01
-4.245972442626953125e+01
2.421296997070312500e+02
-4.989908218383789062e+01
-7.074384212493896484e+00
5.720734405517578125e+01
-5.790451049804687500e+01
-3.718299102783203125e+01
-1.139991989135742188e+02
-1.240089645385742188e+02
2.390489578247070312e+01
3.337277603149414062e+01
-6.144518852233886719e+00
-8.099526977539062500e+01
-4.501564788818359375e+01
1.943044128417968750e+02
-2.104203643798828125e+02
-1.085068416595458984e+01
-5.211799621582031250e+01
-1.414055252075195312e+01
-1.678412017822265625e+02
2.361274147033691406e+01
7.343624114990234375e+01
-1.172117233276367188e+01
1.177305374145507812e+02
1.000353240966796875e+02
-6.544978332519531250e+01
9.600132942199707031e+00
-1.536606445312500000e+02
-1.832384681701660156e+01
1.239535903930664062e+01
-6.819314575195312500e+01
6.471803784370422363e-01
-6.139653396606445312e+01
1.267863845825195312e+01
2.435362052917480469e+01
3.297052383422851562e+01
-5.752167510986328125e+01
4.517831039428710938e+01
6.973936462402343750e+01
-9.614561462402343750e+01
5.865240859985351562e+01
3.294479846954345703e+00
2.853414726257324219e+01
1.133633270263671875e+02
2.228659248352050781e+01
-9.969475555419921875e+01
2.460649299621582031e+01
-3.059703445434570312e+01
1.351018371582031250e+02
-9.047980499267578125e+01
9.504605865478515625e+01
1.578465652465820312e+01
-1.271517028808593750e+02
5.084294128417968750e+01
1.213259124755859375e+02
-3.861280441284179688e+01
-7.449974822998046875e+01
3.125045166015625000e+02
-9.163563537597656250e+01
7.717420959472656250e+01
-2.415651798248291016e+00
-5.942284393310546875e+01
1.476843547821044922e+01
2.835099792480468750e+01
-3.598391532897949219e+00
-6.610326385498046875e+01
-1.121914138793945312e+02
1.665656661987304688e+01
-7.806380462646484375e+01
6.356719017028808594e+00
1.394698905944824219e+01
1.958918457031250000e+02
2.014706573486328125e+02
-8.946842193603515625e+01
-9.140688323974609375e+01
-1.860625076293945312e+01
-1.310309600830078125e+02
1.544043273925781250e+02
-8.965673828125000000e+01
-5.212199020385742188e+01
1.474501190185546875e+02
3.898843383789062500e+01
1.142654800415039062e+02
-1.192968139648437500e+02
9.235779047012329102e-01
-8.377669334411621094e+00
-1.006087875366210938e+02
-1.611411285400390625e+02
1.481561374664306641e+01
-2.873235893249511719e+01
1.683714447021484375e+02
-4.851450729370117188e+01
9.162437438964843750e+01
4.528709411621093750e+00
-1.088396072387695312e+02
1.631681976318359375e+02
-1.360186157226562500e+02
9.774557495117187500e+01
8.785576820373535156e+00
4.239410400390625000e+01
-8.804129791259765625e+01
-4.690983200073242188e+01
-3.665301132202148438e+01
1.453723907470703125e+02
3.824650192260742188e+01
1.029674682617187500e+02
2.268420867919921875e+02
2.102500000000000000e+02
3.569325637817382812e+01
-1.366969451904296875e+02
6.019221496582031250e+01
-1.013697738647460938e+02
1.294504547119140625e+02
-4.655004501342773438e+01
1.596791381835937500e+02
-7.369059753417968750e+01
1.582404022216796875e+02
-4.707132339477539062e+01
7.831746673583984375e+01
-5.848068618774414062e+01
4.710278987884521484e+00
1.143703002929687500e+02
-1.876930427551269531e+01
-9.271723175048828125e+01
7.693050384521484375e+01
-1.564085540771484375e+02
9.143083953857421875e+01
2.087032127380371094e+01
-1.485841217041015625e+02
7.442148590087890625e+01
1.035784759521484375e+02
1.336457672119140625e+02
6.589687347412109375e+01
-8.811016082763671875e+01
2.004366302490234375e+01
-1.154223175048828125e+02
1.150727996826171875e+02
-9.356723785400390625e+01
8.282229304313659668e-01
-7.911164283752441406e+00
1.104751300811767578e+01
1.128587722778320312e+02
2.270379791259765625e+02
-9.211094665527343750e+01
6.591291809082031250e+01
3.863847732543945312e+01
-2.118978500366210938e+00
-3.849856948852539062e+01
-2.680893898010253906e+01
-1.197943725585937500e+02
-4.724190902709960938e+01
9.952452087402343750e+01
1.447393341064453125e+02
3.667577362060546875e+01
2.755452575683593750e+02
3.119798660278320312e+01
-5.343857288360595703e+00
-6.960728454589843750e+01
1.688698272705078125e+02
-2.761503295898437500e+02
-6.301788711547851562e+01
9.969545745849609375e+01
3.345566558837890625e+01
-3.230747222900390625e+01
-5.148902416229248047e+00
1.592584419250488281e+01
-5.042585754394531250e+01
-1.458040771484375000e+02
1.114687576293945312e+02
2.487420501708984375e+02
-5.577155303955078125e+01
-2.013353824615478516e+00
1.751891937255859375e+02
1.177916030883789062e+02
2.020450592041015625e+02
7.470013427734375000e+01
4.116637802124023438e+01
6.836877441406250000e+01
-1.333981628417968750e+02
-2.477161026000976562e+01
1.142796325683593750e+01
7.767308044433593750e+01
-6.133320236206054688e+01
-1.341412258148193359e+01
4.702052307128906250e+01
-7.362406158447265625e+01
-5.796196365356445312e+01
4.016743850708007812e+01
2.236963462829589844e+01
-8.744619750976562500e+01
1.264033203125000000e+02
2.295401000976562500e+01
1.546625671386718750e+02
2.026707267761230469e+01
1.159836502075195312e+02
2.875820732116699219e+01
7.240119934082031250e+01
3.933217620849609375e+01
1.710758972167968750e+02
-4.118699264526367188e+01
1.207898483276367188e+02
9.156749725341796875e+01
-1.133461837768554688e+02
-5.259917831420898438e+01
-1.107642054557800293e-01
-7.333241271972656250e+01
-1.385383453369140625e+02
-1.334514007568359375e+02
5.364444255828857422e-01
4.051860427856445312e+01
-2.428929901123046875e+01
-4.061206817626953125e+00
-8.365958404541015625e+01
-5.122836685180664062e+01
7.408284759521484375e+01
1.704515991210937500e+02
6.027501678466796875e+01
1.621559906005859375e+02
1.747726821899414062e+01
-1.525155944824218750e+02
-1.488435840606689453e+01
-5.723836898803710938e+00
-1.257339324951171875e+02
-1.155669250488281250e+02
-4.602656173706054688e+01
-4.211217117309570312e+01
1.142877426147460938e+02
1.211914520263671875e+02
-5.254388427734375000e+01
-7.586096191406250000e+01
-1.994821357727050781e+01
8.573958587646484375e+01
1.779798316955566406e+01
-6.896102905273437500e+01
-1.528841857910156250e+02
-8.293769836425781250e+00
3.779864501953125000e+01
-4.135906219482421875e+01
4.722277069091796875e+01
4.567981243133544922e+00
-2.194391632080078125e+01
-6.572818756103515625e+01
-6.665684509277343750e+01
-1.959473114013671875e+02
1.436990661621093750e+02
-1.812307357788085938e+01
-1.338803100585937500e+02
-3.532858657836914062e+01
5.480872344970703125e+01
-1.063636550903320312e+02
-1.539455795288085938e+01
5.906075477600097656e+00
-4.294948577880859375e+01
1.041658878326416016e+01
1.603751678466796875e+02
-1.209037399291992188e+01
-4.490826416015625000e+01
1.583102607727050781e+01
4.785772323608398438e+00
7.077565002441406250e+01
1.280520629882812500e+02
2.975445365905761719e+01
-4.599619674682617188e+01
-1.154931030273437500e+02
-1.842951354980468750e+02
-7.290419006347656250e+01
2.109565496444702148e+00
-8.392052650451660156e+00
-1.247676162719726562e+02
9.238936614990234375e+01
2.077375411987304688e+01
1.314256286621093750e+02
8.373653411865234375e+01
-2.099865150451660156e+01
-4.356881332397460938e+01
-1.243424530029296875e+02
-1.592334594726562500e+02
-4.982439804077148438e+01
3.301081085205078125e+01
5.228101730346679688e+01
1.216984405517578125e+02
5.908308792114257812e+01
2.584596633911132812e+01
-1.250661010742187500e+02
-3.002098846435546875e+01
-1.568667602539062500e+02
1.305668487548828125e+02
-1.290654850006103516e+01
-1.158781623840332031e+01
5.194951057434082031e+00
-1.461809082031250000e+02
1.877741546630859375e+02
1.712566070556640625e+02
-5.213824081420898438e+01
-7.225487518310546875e+01
-3.785122680664062500e+01
7.302590942382812500e+01
4.348197174072265625e+01
5.141112899780273438e+01
-5.221034240722656250e+01
-8.706040954589843750e+01
1.789920501708984375e+02
9.390917968750000000e+01
2.429573774337768555e+00
1.314374065399169922e+01
-1.252522964477539062e+02
1.553737335205078125e+02
-9.258547973632812500e+01
-8.097614288330078125e+01
-1.750208892822265625e+02
-7.307680511474609375e+01
1.210533370971679688e+02
-1.715874633789062500e+02
7.595038604736328125e+01
-2.074945373535156250e+02
-2.996217041015625000e+02
-1.339236907958984375e+02
9.104249000549316406e+00
4.092755889892578125e+01
-1.969031333923339844e+01
-4.727878952026367188e+01
1.581270751953125000e+02
6.940771484375000000e+01
1.245858993530273438e+02
-1.502758331298828125e+02
1.220802764892578125e+02
-1.034783477783203125e+02
6.007859230041503906e+00
-3.296193695068359375e+01
-1.155044174194335938e+02
7.644519042968750000e+01
-1.225775451660156250e+02
8.424765014648437500e+01
1.866778564453125000e+02
-5.526169967651367188e+01
-1.010583038330078125e+02
-1.376695861816406250e+02
1.175141220092773438e+02
1.558780212402343750e+02
1.358457031250000000e+02
1.113306655883789062e+02
-2.053215026855468750e+02
-7.859692382812500000e+01
-8.923068237304687500e+01
2.759578943252563477e+00
-3.814950227737426758e+00
4.433839797973632812e+01
8.155863952636718750e+01
2.120351562500000000e+02
5.820048809051513672e+00
-1.103220825195312500e+02
6.535935401916503906e+00
1.698955841064453125e+02
-1.995283508300781250e+01
-8.774158477783203125e+01
4.636909866333007812e+01
-5.486993312835693359e+00
-2.276878929138183594e+01
1.588004608154296875e+02
-6.687299346923828125e+01
8.236666107177734375e+01
-1.067228775024414062e+02
1.694382019042968750e+02
-5.946921539306640625e+01
1.731842803955078125e+02
-8.587908172607421875e+01
-3.755614471435546875e+01
-6.609014129638671875e+01
-4.897996520996093750e+01
-1.157028350830078125e+02
1.354710540771484375e+02
-2.112789611816406250e+02
-1.308025741577148438e+01
1.608384704589843750e+02
-1.292977752685546875e+02
7.184659481048583984e+00
-4.632817459106445312e+01
6.495572090148925781e+00
1.437939300537109375e+02
-7.894915771484375000e+01
-7.123135089874267578e+00
-5.965679168701171875e+00
6.529759216308593750e+01
-6.987841796875000000e+01
1.049597015380859375e+02
7.100637912750244141e+00
-4.535645675659179688e+01
-5.253605270385742188e+01
-9.496609497070312500e+01
1.313534393310546875e+02
6.742649841308593750e+01
1.705684356689453125e+02
-5.889841842651367188e+01
4.541495513916015625e+01
9.616725921630859375e+01
-7.298017120361328125e+01
5.147069168090820312e+01
7.211503601074218750e+01
2.367449493408203125e+02
9.779792785644531250e+01
2.929578971862792969e+01
-6.741008758544921875e+01
-1.666687428951263428e-01
-7.977648735046386719e+00
-3.061576461791992188e+01
-2.054612541198730469e+01
2.665710449218750000e+01
9.190245819091796875e+01
3.685406875610351562e+01
-1.276474838256835938e+02
1.689785194396972656e+01
4.180363845825195312e+01
3.743006515502929688e+01
-1.208180541992187500e+02
9.977762603759765625e+01
1.493306159973144531e+01
4.677800369262695312e+01
-1.121385726928710938e+02
7.302781677246093750e+01
5.745018768310546875e+01
-8.837201690673828125e+01
1.812909698486328125e+02
4.007633209228515625e+01
3.404638671875000000e+01
-9.679039764404296875e+01
4.858700942993164062e+01
1.283748016357421875e+02
8.128872680664062500e+01
8.085802459716796875e+01
-5.268254089355468750e+01
1.086065139770507812e+02
8.583618927001953125e+01
6.460800170898437500e+00
8.160405158996582031e+00
6.705982971191406250e+01
-4.859952545166015625e+01
-9.889046478271484375e+01
-1.814319992065429688e+01
-5.909581756591796875e+01
-3.065397071838378906e+01
3.939428329467773438e+01
-6.560596466064453125e+01
-9.185042381286621094e-01
-4.261758041381835938e+01
-1.301498699188232422e+01
6.033340692520141602e-01
1.391284942626953125e+01
3.829007720947265625e+01
1.379764099121093750e+02
1.027030944824218750e+01
-5.192325115203857422e+00
2.492651176452636719e+01
1.820702934265136719e+01
8.345709228515625000e+01
-1.851531791687011719e+01
-6.795817565917968750e+01
-1.684102783203125000e+02
-1.438927917480468750e+02
7.042766571044921875e+01
6.530686950683593750e+01
6.673294067382812500e+01
1.338288974761962891e+01
-9.605299377441406250e+01
-5.392515182495117188e+01
-6.806690979003906250e+01
-1.434213256835937500e+02
5.054440307617187500e+01
4.606138610839843750e+01
-6.557039737701416016e+00
8.378020477294921875e+01
1.421755065917968750e+02
2.317154846191406250e+02
1.947523651123046875e+02
-6.865105438232421875e+01
3.331105041503906250e+01
8.909994506835937500e+01
1.690743255615234375e+02
-1.802335357666015625e+02
-1.842309761047363281e+01
-1.029591217041015625e+02
-1.506254730224609375e+02
-8.827079772949218750e+00
2.382370758056640625e+01
-1.470423889160156250e+02
3.231954956054687500e+01
-1.110607299804687500e+02
-1.914997100830078125e+01
-2.905922241210937500e+02
1.602736473083496094e+01
-1.424967346191406250e+02
1.188457870483398438e+02
-1.116709976196289062e+02
1.368290100097656250e+02
1.287356472015380859e+01
-6.434500122070312500e+01
1.267757263183593750e+02
-5.134917449951171875e+01
2.604533081054687500e+02
-1.923361587524414062e+01
-9.345213317871093750e+01
9.293896484375000000e+01
2.881579780578613281e+01
-1.394868469238281250e+02
-5.699005126953125000e+00
-3.328734970092773438e+01
5.487712097167968750e+01
2.233053207397460938e+01
5.059270858764648438e+01
-1.730803871154785156e+01
-5.647108078002929688e+01
1.638852834701538086e+00
-9.347695922851562500e+01
1.036949310302734375e+02
-8.716683387756347656e+00
5.823151016235351562e+01
2.028166046142578125e+02
4.707397079467773438e+01
1.217661056518554688e+02
1.154618530273437500e+02
-5.819893646240234375e+01
-1.113887176513671875e+02
2.233957862854003906e+01
-6.713294219970703125e+01
1.285615844726562500e+02
5.428057670593261719e+00
7.885512542724609375e+01
-3.559486389160156250e+01
1.178854446411132812e+02
1.158202743530273438e+01
6.569809722900390625e+01
-3.036853027343750000e+01
9.880596160888671875e+00
1.664543609619140625e+02
5.169225692749023438e+00
1.131059036254882812e+02
-4.000220108032226562e+01
1.504473571777343750e+02
-5.556542205810546875e+01
-1.065926513671875000e+02
1.013991088867187500e+02
-1.136548538208007812e+02
9.280086517333984375e+01
5.289205074310302734e+00
-3.590467071533203125e+01
-1.316965389251708984e+01
-1.174677505493164062e+02
-7.063841819763183594e+00
2.459290981292724609e+00
7.752695465087890625e+01
-2.882673454284667969e+01
8.643589973449707031e+00
-6.135127639770507812e+01
-9.691858673095703125e+01
-1.130390014648437500e+02
-7.060923004150390625e+01
-1.439852714538574219e+01
1.964165039062500000e+02
2.486077270507812500e+02
2.949040527343750000e+02
-1.939385533332824707e-01
-5.419310379028320312e+01
8.479095458984375000e+00
2.397543716430664062e+01
-2.304183578491210938e+01
-1.120095825195312500e+02
1.479002075195312500e+02
1.539673461914062500e+02
-5.033014297485351562e+01
-7.601870727539062500e+01
-8.688207244873046875e+01
3.034154052734375000e+02
4.017913055419921875e+01
-3.824518585205078125e+01
4.769940185546875000e+01
-7.246555328369140625e+01
5.261195373535156250e+01
-1.419015808105468750e+02
-2.885454368591308594e+01
1.969339599609375000e+02
1.181129913330078125e+02
-5.407982635498046875e+01
1.470726013183593750e+01
-5.141749572753906250e+01
-8.992414855957031250e+01
1.876948242187500000e+02
5.659579467773437500e+01
7.457208251953125000e+01
-6.457415771484375000e+01
-1.696241607666015625e+02
2.313000869750976562e+01
3.086600303649902344e+01
7.576804351806640625e+01
-1.923241972923278809e+00
8.148262023925781250e+01
-8.479169464111328125e+01
-1.051350555419921875e+02
4.011080932617187500e+01
5.730162620544433594e+00
5.835561275482177734e+00
2.873459100723266602e+00
2.331442117691040039e+00
-1.207491779327392578e+01
-6.729985809326171875e+01
-8.284180450439453125e+01
2.943218612670898438e+01
-9.538330078125000000e+01
8.997409057617187500e+01
-4.685581970214843750e+01
-1.866471862792968750e+02
-3.724400329589843750e+01
-1.244479064941406250e+02
3.897849655151367188e+01
1.388627319335937500e+02
-8.275624847412109375e+01
-2.200825452804565430e+00
1.006226196289062500e+02
1.992246093750000000e+02
1.872236022949218750e+02
-1.510743103027343750e+02
-4.969481658935546875e+01
-7.946208190917968750e+01
7.286822509765625000e+01
-2.278445243835449219e+01
-4.989727401733398438e+01
1.136352062225341797e+01
-4.708597183227539062e+01
-7.474974060058593750e+01
9.880915069580078125e+01
5.039041137695312500e+01
-6.600798034667968750e+01
1.216211471557617188e+02
-2.382312469482421875e+02
-4.722500228881835938e+01
1.095402145385742188e+01
-2.771003913879394531e+01
-7.172045707702636719e-01
8.825962829589843750e+01
-2.828309822082519531e+01
-5.058612823486328125e+01
-1.019497833251953125e+02
1.112996063232421875e+02
1.246344680786132812e+02
1.022705459594726562e+02
1.540357589721679688e+01
1.767376251220703125e+02
-5.080292892456054688e+01
1.645572814941406250e+02
2.310772399902343750e+02
4.910255432128906250e+01
-6.485706329345703125e+00
-1.773383941650390625e+02
1.151446838378906250e+02
1.425059051513671875e+02
-1.156213805079460144e-01
-8.176432800292968750e+01
1.115116119384765625e+01
-6.822515106201171875e+01
-7.917597961425781250e+01
5.317896366119384766e+00
-5.991720581054687500e+01
1.283551483154296875e+02
-1.937042388916015625e+02
-3.327341079711914062e+00
-1.049411392211914062e+02
7.020809936523437500e+01
-1.652233505249023438e+01
1.120993957519531250e+02
-9.758438110351562500e+01
-1.038753890991210938e+02
-1.045184135437011719e+01
1.127630844116210938e+02
1.273051357269287109e+01
2.871611022949218750e+01
8.617733001708984375e+01
3.258346557617187500e+01
-9.301652526855468750e+01
-9.740195465087890625e+01
-1.422258453369140625e+02
1.416674852371215820e+00
2.581304931640625000e+01
3.655079650878906250e+01
1.787604522705078125e+01
-2.277690315246582031e+01
-1.908795738220214844e+01
-1.225584411621093750e+02
1.816339416503906250e+02
-1.344007396697998047e+01
8.380995941162109375e+01
-4.376786422729492188e+01
1.665740203857421875e+02
-9.786249160766601562e+00
1.022475910186767578e+01
-8.517934799194335938e+00
2.045698356628417969e+01
-9.684219956398010254e-02
-2.377372436523437500e+02
1.091734771728515625e+02
6.881253051757812500e+01
-1.743468780517578125e+02
2.907002639770507812e+01
-9.184700012207031250e+01
-2.692257499694824219e+01
1.418111267089843750e+02
-2.226680755615234375e+02
2.247364807128906250e+02
1.810207672119140625e+02
2.239564666748046875e+02
-9.438066482543945312e+00
6.964813232421875000e+01
9.288824462890625000e+01
-2.556355743408203125e+02
1.522480773925781250e+02
3.795481872558593750e+01
-2.832071495056152344e+01
7.478459930419921875e+01
5.664173889160156250e+01
-8.442676544189453125e+00
3.656562042236328125e+01
5.436981678009033203e+00
-5.038148880004882812e+01
9.894840240478515625e+01
-3.308791351318359375e+01
3.749901580810546875e+01
6.267973327636718750e+01
7.160297393798828125e+01
2.657705993652343750e+02
-2.980234909057617188e+01
-4.534949493408203125e+01
-1.224917984008789062e+02
-1.000918884277343750e+02
-6.376645660400390625e+01
-1.904201126098632812e+01
-3.906718730926513672e+00
1.013014526367187500e+02
4.629329299926757812e+01
-5.835586929321289062e+01
-2.769404907226562500e+02
9.111973571777343750e+01
1.208815612792968750e+02
1.676152801513671875e+02
-5.165771865844726562e+01
2.191700553894042969e+01
1.046741638183593750e+02
-8.915882110595703125e+01
-1.529226837158203125e+02
8.713939666748046875e+01
-2.644268512725830078e+00
-9.510462188720703125e+01
-1.055212173461914062e+02
3.582659530639648438e+01
1.507500457763671875e+02
-1.244659194946289062e+02
-2.331532478332519531e+01
1.303488464355468750e+02
-8.473692536354064941e-01
-1.181817169189453125e+02
2.558946990966796875e+01
5.136513137817382812e+01
-6.125024318695068359e+00
-8.736076354980468750e+01
7.543694972991943359e+00
1.251836547851562500e+02
1.265279617309570312e+02
-1.083844985961914062e+02
1.737343902587890625e+02
2.519017639160156250e+02
-8.977530670166015625e+01
-2.221705017089843750e+02
-9.948516845703125000e+01
-1.184213066101074219e+01
1.175567150115966797e+01
-2.543518829345703125e+01
-1.071708297729492188e+02
-1.382132720947265625e+02
-8.511059570312500000e+01
6.107057952880859375e+01
-4.182736968994140625e+01
-5.950392246246337891e+00
1.022100219726562500e+02
-6.119275665283203125e+01
1.425613098144531250e+02
1.383018035888671875e+02
1.392755279541015625e+02
9.686389923095703125e+01
5.479848980903625488e-01
-7.287905120849609375e+01
-9.228556060791015625e+01
9.505681610107421875e+01
1.178238143920898438e+02
1.066509628295898438e+02
4.647733688354492188e+01
9.086727142333984375e+01
-1.519682464599609375e+02
8.215780639648437500e+01
9.378133773803710938e+00
-3.194398498535156250e+01
1.329574737548828125e+02
-9.562351226806640625e+01
4.560665130615234375e+01
5.842528533935546875e+01
6.257252502441406250e+01
1.330146484375000000e+02
-8.598195648193359375e+01
5.648449707031250000e+01
8.912940979003906250e+01
-3.872446441650390625e+01
1.404015808105468750e+02
-2.179133987426757812e+01
-3.844417953491210938e+01
9.821005249023437500e+01
-6.909944152832031250e+01
-3.803015136718750000e+01
-1.858200378417968750e+02
-6.329499053955078125e+01
-1.169169044494628906e+01
-3.667493581771850586e+00
-1.696750640869140625e+02
1.002573776245117188e+01
-9.890972137451171875e+01
-6.318777084350585938e+01
-5.423162078857421875e+01
-7.781960010528564453e+00
1.591945495605468750e+02
2.417129974365234375e+02
6.724928283691406250e+01
1.954724426269531250e+02
2.605764770507812500e+01
-6.647621154785156250e+01
1.492009429931640625e+02
2.003967590332031250e+02
1.051152992248535156e+01
2.485293006896972656e+01
-1.806096649169921875e+01
9.229911804199218750e+01
-1.133105392456054688e+02
1.099995708465576172e+01
-2.430939178466796875e+02
-2.769095897674560547e+00
1.746865463256835938e+01
-2.168658065795898438e+01
-4.259425354003906250e+01
9.414736175537109375e+01
-1.533435516357421875e+02
-1.104561538696289062e+02
6.169181442260742188e+01
7.951309204101562500e+01
1.247655410766601562e+02
4.807564020156860352e-01
-6.647824859619140625e+01
-1.051094207763671875e+02
3.410374069213867188e+01
-3.656161117553710938e+01
-7.293988800048828125e+01
-4.106022834777832031e+00
-1.023655395507812500e+02
1.486190032958984375e+02
9.851477050781250000e+01
-8.435295104980468750e+01
-1.096737976074218750e+02
2.358999824523925781e+01
7.946903228759765625e+01
-1.429875755310058594e+01
-4.110933685302734375e+01
1.005068435668945312e+02
5.560407638549804688e+01
-1.428971099853515625e+02
6.977606201171875000e+01
-3.518714141845703125e+01
5.416858291625976562e+01
-5.320419692993164062e+01
-1.334183979034423828e+01
8.592906188964843750e+01
1.618494033813476562e+01
-2.344019470214843750e+02
-1.300054626464843750e+02
-7.729202270507812500e+01
-1.154787750244140625e+02
1.523057556152343750e+02
8.382196426391601562e+00
-9.473415374755859375e+01
1.201068210601806641e+01
1.369121646881103516e+01
3.428567810058593750e+02
1.556936950683593750e+02
1.614580535888671875e+02
-1.298244571685791016e+01
-9.431391906738281250e+01
1.451555633544921875e+02
-5.240042877197265625e+01
-7.282048797607421875e+01
4.082723999023437500e+01
-3.366105270385742188e+01
1.170776138305664062e+02
5.656088638305664062e+01
2.053819122314453125e+02
2.213165998458862305e+00
-1.058602523803710938e+01
8.669187927246093750e+01
4.498779296875000000e+01
-1.477979431152343750e+02
-2.475759315490722656e+01
1.046314468383789062e+02
4.053237915039062500e+01
5.165177154541015625e+01
4.706608963012695312e+01
9.533349609375000000e+01
5.581822967529296875e+01
1.516571350097656250e+02
8.875993347167968750e+01
-1.024224548339843750e+02
-2.183147668838500977e+00
-6.394895935058593750e+01
7.948062133789062500e+01
-1.533248596191406250e+02
1.102707595825195312e+02
7.133937835693359375e+01
-2.878575897216796875e+01
4.324715805053710938e+01
1.534493255615234375e+01
2.889536619186401367e+00
-6.113330078125000000e+01
-3.748816299438476562e+01
2.799059753417968750e+02
3.747683763504028320e+00
6.495918273925781250e+01
7.983736419677734375e+01
1.980316772460937500e+02
-1.361087799072265625e+02
-2.442413330078125000e+01
1.982729148864746094e+01
8.054212188720703125e+01
4.208021545410156250e+01
5.127901554107666016e+00
4.664139556884765625e+01
1.539668579101562500e+02
-2.986500167846679688e+01
-1.380493164062500000e+02
5.830822753906250000e+01
8.324110412597656250e+01
-6.120780181884765625e+01
-9.323468780517578125e+01
-1.363784637451171875e+02
1.060366058349609375e+02
-1.504076538085937500e+02
-5.808494186401367188e+01
1.511347656250000000e+02
-7.774732971191406250e+01
1.187504730224609375e+02
-1.632112979888916016e+00
-1.301165771484375000e+02
-7.854146575927734375e+01
-4.062825012207031250e+01
-9.702104926109313965e-01
1.405562591552734375e+02
-5.502302169799804688e+01
1.434550476074218750e+02
7.269455718994140625e+01
2.241857290267944336e+00
-5.722277069091796875e+01
5.146652603149414062e+01
-8.708405303955078125e+01
3.711170434951782227e+00
4.134672164916992188e+01
-3.530865097045898438e+01
5.088565444946289062e+01
-1.345871276855468750e+02
1.983661956787109375e+02
6.354080581665039062e+01
-1.382442169189453125e+02
-6.445223999023437500e+01
4.355205917358398438e+01
1.784723358154296875e+02
1.320700378417968750e+02
-5.573484420776367188e+01
1.293244171142578125e+02
3.535256958007812500e+01
1.055805873870849609e+01
1.796869506835937500e+02
7.249743652343750000e+01
-7.787847900390625000e+01
-1.573310184478759766e+01
1.228541870117187500e+02
-4.233288955688476562e+01
2.126881866455078125e+02
4.139282226562500000e+01
-4.968772125244140625e+01
2.760679435729980469e+01
1.110195541381835938e+02
5.863630294799804688e+01
5.118071365356445312e+01
-3.041329765319824219e+01
1.064153213500976562e+02
-6.101485061645507812e+01
2.316801834106445312e+01
2.474901885986328125e+02
4.125680923461914062e+01
-8.553440856933593750e+01
-9.117503166198730469e+00
6.452043151855468750e+01
1.896787109375000000e+02
1.416104412078857422e+01
-2.867916488647460938e+01
-2.562355518341064453e+00
-9.354029083251953125e+01
-1.991162109375000000e+02
3.384920883178710938e+01
3.241798400878906250e+01
-8.876148223876953125e+01
2.626325988769531250e+01
9.427397918701171875e+01
-8.889516830444335938e+00
8.270227813720703125e+01
3.867799758911132812e+01
1.038310718536376953e+01
-1.513810272216796875e+02
4.424388885498046875e+01
2.236672592163085938e+01
3.735121154785156250e+01
2.189791717529296875e+02
5.536856842041015625e+01
9.157180023193359375e+01
2.538431930541992188e+01
6.137275695800781250e+01
-1.083154907226562500e+02
-2.321965789794921875e+01
5.083084106445312500e+01
9.240242004394531250e+01
-4.218975448608398438e+01
-1.593382873535156250e+02
2.758554840087890625e+01
2.094840431213378906e+01
-4.374230861663818359e+00
1.784683609008789062e+01
-1.555189666748046875e+02
-9.601893615722656250e+01
-1.109921932220458984e+01
7.506653594970703125e+01
1.391625976562500000e+02
4.898296356201171875e+01
1.395454711914062500e+02
6.927015686035156250e+01
2.210435638427734375e+02
-1.640568542480468750e+02
-3.900719451904296875e+01
-1.034176445007324219e+01
-5.340343856811523438e+01
-6.331373977661132812e+01
-1.278180465698242188e+02
1.664450073242187500e+02
-1.517010307312011719e+01
-1.041432113647460938e+02
-5.045200729370117188e+01
-5.489091873168945312e+01
1.020617723464965820e+00
-1.287176609039306641e+01
-7.560066986083984375e+01
9.119864654541015625e+01
3.506445312500000000e+01
1.352415161132812500e+02
8.808984375000000000e+01
1.171080474853515625e+02
6.067118072509765625e+01
6.284176635742187500e+01
-8.192048645019531250e+01
-8.024645996093750000e+01
9.294967651367187500e+00
4.764583587646484375e+01
1.159944686889648438e+02
-8.825554847717285156e+00
1.698855781555175781e+01
7.686544036865234375e+01
-1.501049652099609375e+02
1.515583648681640625e+02
-2.725151977539062500e+02
1.394242248535156250e+02
-2.751018714904785156e+01
-1.125240554809570312e+02
-4.165550231933593750e+01
3.334845733642578125e+01
-9.853141021728515625e+01
1.582867336273193359e+01
1.899795684814453125e+02
-2.601876258850097656e+01
4.594557571411132812e+01
2.550653686523437500e+02
-2.498237991333007812e+01
4.002826690673828125e+00
1.546945800781250000e+02
8.123460388183593750e+01
7.122368621826171875e+01
6.750762176513671875e+01
-2.358074569702148438e+01
5.432005691528320312e+01
-8.073153686523437500e+01
1.014546890258789062e+02
-2.416462326049804688e+01
1.866868743896484375e+02
5.742990875244140625e+01
-7.814958953857421875e+01
-1.100150833129882812e+02
1.353007049560546875e+02
1.720875091552734375e+02
2.796682739257812500e+02
1.231979084014892578e+01
1.279151229858398438e+02
-5.057671737670898438e+01
-8.927376747131347656e+00
-3.121822547912597656e+01
3.441744232177734375e+01
4.829502868652343750e+01
-6.360541534423828125e+01
-8.347418212890625000e+01
-1.975358734130859375e+02
5.604356384277343750e+01
-1.496388912200927734e+01
1.823339653015136719e+01
7.651662445068359375e+01
6.412567901611328125e+01
6.511694335937500000e+01
-1.500810241699218750e+01
1.412239074707031250e+02
-3.671588420867919922e+00
-4.772003936767578125e+01
-7.652669906616210938e+00
-2.177005767822265625e+01
-9.411785125732421875e+00
-6.916235351562500000e+01
-4.971929168701171875e+01
-3.656697463989257812e+01
2.546056213378906250e+02
4.874375152587890625e+01
1.942228317260742188e+01
9.395828247070312500e+01
-1.798274421691894531e+01
6.753244018554687500e+01
-1.554338073730468750e+02
-4.576809692382812500e+01
-1.036144733428955078e+01
-6.562879943847656250e+01
-9.647317504882812500e+01
3.770691299438476562e+01
-1.038442459106445312e+02
4.070943450927734375e+01
1.362089233398437500e+02
1.810062713623046875e+02
-1.336329193115234375e+02
2.195243377685546875e+02
-1.015274429321289062e+02
-1.881600952148437500e+02
-2.811447334289550781e+01
-7.957890510559082031e+00
1.094055023193359375e+02
1.328565979003906250e+02
1.466015167236328125e+02
1.215944519042968750e+02
1.077183151245117188e+01
-1.973940429687500000e+02
-2.055627250671386719e+01
-1.337492065429687500e+02
2.084017333984375000e+02
-6.326271820068359375e+01
-3.025261688232421875e+01
3.673188388347625732e-01
-7.639839935302734375e+01
-9.365584564208984375e+01
1.461188507080078125e+01
9.866211700439453125e+01
9.550188446044921875e+01
-4.445831298828125000e+01
2.220870208740234375e+02
-2.211821937561035156e+01
3.236787796020507812e+01
1.355009155273437500e+02
3.400490522384643555e+00
-4.419501113891601562e+01
-1.169821166992187500e+02
1.188908691406250000e+02
-3.859778213500976562e+01
-4.836624908447265625e+01
3.476044845581054688e+01
-1.119480991363525391e+01
1.197542877197265625e+02
-9.017011260986328125e+01
-1.368022308349609375e+02
8.291622924804687500e+01
-2.716025352478027344e+01
1.794929199218750000e+02
-9.158665466308593750e+01
8.041996002197265625e+01
-1.120558853149414062e+02
-1.303219604492187500e+02
-1.816504364013671875e+02
1.636940765380859375e+02
3.240382080078125000e+02
4.142837142944335938e+01
1.669465065002441406e+01
2.311090946197509766e+00
-2.067549896240234375e+01
-1.823533630371093750e+02
4.489229202270507812e+01
-1.077054748535156250e+02
2.548671340942382812e+01
1.430446624755859375e+02
6.353234100341796875e+01
-1.295902404785156250e+02
2.732388000488281250e+02
-7.137812805175781250e+01
-1.003599853515625000e+02
1.752455596923828125e+02
-1.258119201660156250e+02
6.447727966308593750e+01
-3.264303207397460938e+01
-6.197288131713867188e+01
-7.726579284667968750e+01
3.840695190429687500e+01
1.113249397277832031e+01
2.767726135253906250e+01
-4.841084003448486328e+00
-2.431791992187500000e+02
3.545326995849609375e+01
-9.981739807128906250e+01
5.042054176330566406e+00
1.180831680297851562e+02
7.202568054199218750e+01
-1.145696182250976562e+02
2.654569244384765625e+01
-4.718546676635742188e+01
-1.154682540893554688e+02
-1.758605346679687500e+02
6.964057922363281250e+01
1.196005859375000000e+02
-5.141195678710937500e+01
1.796184997558593750e+02
6.811611938476562500e+01
1.016392135620117188e+02
8.748921966552734375e+01
-3.191967964172363281e+01
-1.106297378540039062e+02
-1.442774810791015625e+02
-2.458559799194335938e+01
-9.772167968750000000e+01
2.604231452941894531e+01
5.533428668975830078e+00
5.259025573730468750e+01
-1.227728042602539062e+02
3.278004074096679688e+01
-8.490934753417968750e+01
-3.265290451049804688e+01
-4.532020187377929688e+01
-1.777239532470703125e+02
-2.438401412963867188e+01
1.123698120117187500e+02
1.703785324096679688e+01
-3.212371063232421875e+01
7.923060607910156250e+01
-6.898791503906250000e+01
3.837097167968750000e+01
-7.834321594238281250e+01
1.064185638427734375e+02
-2.900881385803222656e+01
-3.402404022216796875e+01
-7.989968109130859375e+01
-8.861190032958984375e+01
4.986342620849609375e+01
7.243299865722656250e+01
-1.539945983886718750e+02
-1.055208053588867188e+02
-2.416699600219726562e+01
-3.791879272460937500e+01
-4.664095687866210938e+01
-4.830250549316406250e+01
2.883220434188842773e+00
1.784470520019531250e+02
-2.365790605545043945e+00
-5.952591705322265625e+01
-9.366857147216796875e+01
5.212462615966796875e+01
2.087358703613281250e+02
4.676363468170166016e+00
-1.596445922851562500e+02
-9.470588684082031250e+00
-1.876677131652832031e+01
-1.935397338867187500e+02
-1.085013866424560547e+01
-1.953806400299072266e+00
1.402690696716308594e+01
4.913128662109375000e+01
-2.009047088623046875e+02
-1.738152885437011719e+01
-2.736848258972167969e+01
1.225335311889648438e+01
1.114022750854492188e+02
-1.041196136474609375e+02
4.938784408569335938e+01
7.442192077636718750e+01
2.589876365661621094e+01
1.665611572265625000e+02
2.307380294799804688e+01
-4.218726730346679688e+01
4.060258865356445312e+01
-2.015575408935546875e+02
1.159037709236145020e+00
-5.255072021484375000e+01
2.491438865661621094e+01
2.113107490539550781e+01
-1.356151275634765625e+02
-1.754197502136230469e+01
-3.688978958129882812e+01
6.013049316406250000e+01
-7.272496032714843750e+01
6.591361999511718750e+01
1.288848266601562500e+02
1.316855773925781250e+02
-5.575582885742187500e+01
-6.234906387329101562e+01
-1.194546794891357422e+01
7.473355102539062500e+01
1.140700454711914062e+02
5.684795379638671875e+01
-7.847409820556640625e+01
-4.713983154296875000e+01
-1.021742553710937500e+02
1.378260040283203125e+02
4.529269790649414062e+01
-7.790365695953369141e+00
4.312339127063751221e-01
4.725342559814453125e+01
-4.275597381591796875e+01
1.740640106201171875e+02
5.925065231323242188e+01
-7.514590454101562500e+01
1.048192520141601562e+02
3.374450683593750000e+01
9.168375396728515625e+01
-1.156985640525817871e+00
-8.430978393554687500e+01
2.248134994506835938e+01
1.708698272705078125e+02
-4.466088867187500000e+01
8.997679138183593750e+01
1.985742378234863281e+01
2.614581298828125000e+01
1.291282348632812500e+02
4.931096267700195312e+01
-5.178460311889648438e+01
-3.015697021484375000e+02
2.965044975280761719e+01
-7.966614532470703125e+01
-2.360772323608398438e+01
-5.734185028076171875e+01
7.271061706542968750e+01
7.639052581787109375e+01
-6.835971832275390625e+01
1.688242034912109375e+02
1.072104740142822266e+01
8.821482849121093750e+01
2.492609786987304688e+01
1.563327503204345703e+01
7.891481399536132812e+00
-1.261083221435546875e+02
-6.203089904785156250e+01
4.747015380859375000e+01
2.420881843566894531e+01
-1.366258144378662109e+00
-8.868663787841796875e+01
-6.981709289550781250e+01
2.875196647644042969e+01
7.867158412933349609e+00
1.845237121582031250e+02
2.473834276199340820e+00
1.199402313232421875e+02
4.808730316162109375e+01
-1.542304687500000000e+02
-9.386178588867187500e+01
-5.037847137451171875e+01
-7.108544158935546875e+01
-1.309475250244140625e+02
-1.332015991210937500e+02
1.433251800537109375e+02
-1.065135345458984375e+02
-5.497949600219726562e+01
1.102332382202148438e+02
4.504684066772460938e+01
-9.355702251195907593e-02
4.190314483642578125e+01
-1.975796318054199219e+01
5.364153289794921875e+01
6.346759033203125000e+01
-7.234645843505859375e+01
1.156864166259765625e+02
-9.611484527587890625e+00
1.275042572021484375e+02
1.532790222167968750e+02
9.640563964843750000e+01
-9.262532043457031250e+01
-1.528171997070312500e+02
-2.759219360351562500e+01
1.131421661376953125e+02
-1.364084625244140625e+01
-5.157881546020507812e+01
1.961104393005371094e+01
-2.234581451416015625e+02
-8.089165496826171875e+01
-1.335027160644531250e+02
2.667757797241210938e+01
6.380425262451171875e+01
-1.569891510009765625e+02
-7.432246398925781250e+01
-6.245021820068359375e+01
5.475713729858398438e+01
-9.755241394042968750e+00
-9.872679710388183594e+00
-2.607935791015625000e+02
2.005455017089843750e+02
-1.071736221313476562e+02
2.886187362670898438e+01
-8.567244720458984375e+01
2.248549938201904297e+00
6.570841217041015625e+01
1.742888450622558594e+01
2.382973289489746094e+01
-1.553369426727294922e+01
7.294318389892578125e+01
1.109388504028320312e+02
-3.952111434936523438e+01
1.401767272949218750e+02
1.278045806884765625e+02
7.047914123535156250e+01
-1.128381500244140625e+02
-2.567891120910644531e+01
7.949135589599609375e+01
5.452731704711914062e+01
-1.331264190673828125e+02
6.645976257324218750e+01
9.502915954589843750e+01
1.113873748779296875e+02
-3.514219665527343750e+01
1.223928604125976562e+02
-6.361500740051269531e+00
4.087332916259765625e+01
-1.534072113037109375e+02
2.034265289306640625e+02
-1.445426177978515625e+02
-4.427425384521484375e+01
-1.120351791381835938e+02
1.519157104492187500e+02
-1.817699241638183594e+01
3.315309906005859375e+01
-1.117996454238891602e+00
9.594778442382812500e+01
4.178625106811523438e+01
-1.328861236572265625e+02
9.480300140380859375e+01
8.719967842102050781e+00
-5.273499298095703125e+01
5.452927350997924805e-01
-6.544323730468750000e+01
3.930972671508789062e+01
2.372294044494628906e+01
-7.935601806640625000e+01
-2.911085128784179688e+01
8.826637268066406250e+00
1.626136016845703125e+02
-5.010899353027343750e+01
1.425262756347656250e+02
-1.494054870605468750e+02
7.811936950683593750e+01
5.366082000732421875e+01
-2.870365905761718750e+02
1.361943206787109375e+02
9.532455444335937500e+01
6.561634826660156250e+01
2.984243011474609375e+01
1.606479072570800781e+01
1.016530990600585938e+02
-1.064792175292968750e+02
8.446092987060546875e+01
1.651226348876953125e+02
-8.303918457031250000e+01
1.284976196289062500e+02
8.142988586425781250e+01
1.329859008789062500e+02
4.510306549072265625e+01
1.026153335571289062e+02
1.893163299560546875e+01
5.336476516723632812e+01
-1.008008804321289062e+02
8.361465454101562500e+01
1.732400321960449219e+01
6.337006759643554688e+01
-1.822492980957031250e+02
1.723782348632812500e+02
8.978894948959350586e-01
2.690790939331054688e+01
4.362365722656250000e+01
-4.479037094116210938e+01
-5.633822250366210938e+01
-6.172795772552490234e+00
4.287942123413085938e+01
2.348388671875000000e+02
-1.237030715942382812e+02
5.058022308349609375e+01
8.557888793945312500e+01
-1.126141433715820312e+02
1.885220489501953125e+02
8.966078948974609375e+01
1.581463165283203125e+02
-1.588428592681884766e+01
2.383647346496582031e+01
5.136059570312500000e+01
-3.950289154052734375e+01
2.534690141677856445e+00
-6.309719562530517578e+00
-2.610416984558105469e+01
3.091857528686523438e+01
-1.043464279174804688e+01
1.982821044921875000e+02
-1.356750488281250000e+02
-5.916253280639648438e+01
-7.478767395019531250e+01
-4.722741317749023438e+01
-7.466937255859375000e+01
1.187941436767578125e+02
-2.589700508117675781e+01
-1.583408660888671875e+02
2.526812133789062500e+02
-2.038067054748535156e+01
-1.424710540771484375e+02
2.896072196960449219e+01
3.724726104736328125e+01
2.838731193542480469e+01
1.157760009765625000e+02
2.449953079223632812e+00
2.558386383056640625e+02
-1.544389247894287109e+01
-1.379949493408203125e+02
-4.683221435546875000e+01
-8.932594299316406250e+01
-1.902717590332031250e+02
-4.643864822387695312e+01
9.187609100341796875e+01
-8.285611724853515625e+01
9.884139251708984375e+01
-5.050437927246093750e+01
6.410842132568359375e+01
-3.396863174438476562e+01
3.071398019790649414e+00
1.881461906433105469e+01
4.681764602661132812e+01
6.394526290893554688e+01
7.178307342529296875e+01
-8.644842529296875000e+01
1.409345703125000000e+02
2.415116119384765625e+02
3.112680244445800781e+01
4.669366836547851562e+01
7.082357788085937500e+01
-1.797777175903320312e+01
1.030829925537109375e+02
4.822735595703125000e+01
1.550616302490234375e+02
1.176031494140625000e+02
5.878720283508300781e+00
5.123062896728515625e+01
4.215056610107421875e+01
-6.605215454101562500e+01
-3.764867401123046875e+01
2.097966156005859375e+02
-5.948600769042968750e+01
1.748665237426757812e+01
-1.214877929687500000e+02
2.004221649169921875e+02
-9.345457458496093750e+01
-2.743844032287597656e+01
1.300517425537109375e+02
2.640172119140625000e+02
1.813957672119140625e+02
-7.411975860595703125e+01
2.653827285766601562e+01
-6.100828170776367188e+01
1.512442169189453125e+02
-6.251343536376953125e+01
-3.570823669433593750e+01
-6.173642349243164062e+01
-2.853148269653320312e+01
-1.776065063476562500e+01
2.498702049255371094e+01
7.111881256103515625e+01
3.613204193115234375e+01
1.708969879150390625e+02
1.419683265686035156e+01
-6.224548339843750000e+01
-3.425651550292968750e+01
-1.210387115478515625e+02
1.699832000732421875e+02
2.269272613525390625e+02
-6.279001235961914062e+01
6.508428955078125000e+01
1.488772583007812500e+02
1.409625396728515625e+02
-4.798856735229492188e+00
-7.806356048583984375e+01
1.295946807861328125e+02
5.059114074707031250e+01
1.596092987060546875e+02
-7.197696685791015625e+00
1.295562591552734375e+02
3.230932922363281250e+02
5.692997741699218750e+01
-9.376498413085937500e+01
4.606618118286132812e+01
-7.246562957763671875e+01
8.498538208007812500e+01
8.669377899169921875e+01
-4.343104553222656250e+01
-3.449666213989257812e+01
2.076519927978515625e+02
6.223175048828125000e+00
2.556748008728027344e+01
1.378699798583984375e+02
8.291360473632812500e+01
2.072561340332031250e+02
-7.245337677001953125e+01
-5.526704788208007812e+01
-5.883589935302734375e+01
-2.169794273376464844e+01
-8.269108581542968750e+01
8.265927124023437500e+01
-5.000044250488281250e+01
-1.978155326843261719e+01
1.629111099243164062e+01
2.824436378479003906e+01
2.001922607421875000e+01
3.202440261840820312e+01
-7.321705627441406250e+01
1.832654762268066406e+01
-8.356102752685546875e+01
7.358343505859375000e+01
1.900603485107421875e+02
-5.435607433319091797e-01
-2.307611846923828125e+01
2.574632835388183594e+01
1.656122741699218750e+02
1.381044006347656250e+02
-6.000677108764648438e+00
-8.370593261718750000e+01
-1.781050872802734375e+02
1.719409484863281250e+02
4.894363021850585938e+01
9.907247924804687500e+01
3.831594467163085938e+01
9.264150619506835938e+00
-1.206588077545166016e+01
-1.226741638183593750e+02
7.885061740875244141e+00
5.242978286743164062e+01
1.583152008056640625e+02
-1.725027084350585938e+01
4.873520660400390625e+01
-3.753366470336914062e+01
-2.268307304382324219e+01
1.819076418876647949e+00
1.049886245727539062e+02
6.015869522094726562e+01
-1.050362243652343750e+02
1.155542755126953125e+02
-1.293157653808593750e+02
-1.502531909942626953e+01
9.679257202148437500e+01
3.243614196777343750e+01
1.807834434509277344e+01
1.887279129028320312e+01
8.039253997802734375e+01
1.324529838562011719e+01
4.036773300170898438e+01
3.019419860839843750e+01
4.290999889373779297e+00
8.831097412109375000e+01
-5.298084640502929688e+01
1.109666824340820312e+02
1.216692066192626953e+01
-3.726275634765625000e+01
-1.968956947326660156e+01
1.011675720214843750e+02
-1.165660762786865234e+01
9.961345672607421875e+01
-7.960821533203125000e+01
2.248663940429687500e+02
7.770759582519531250e+01
9.154057312011718750e+01
-9.115555572509765625e+01
-1.917518854141235352e+00
-1.077763824462890625e+02
3.200512313842773438e+01
1.536603393554687500e+02
-1.898716163635253906e+01
-9.658302307128906250e+01
9.101340293884277344e+00
-5.719428634643554688e+01
-3.545790481567382812e+01
-9.514986419677734375e+01
4.380720520019531250e+01
5.457872009277343750e+01
3.408028411865234375e+01
3.499103927612304688e+01
-1.333999481201171875e+02
3.698839187622070312e+01
2.791741027832031250e+02
-1.497405242919921875e+02
3.452166366577148438e+01
-3.259094238281250000e+01
-2.392641296386718750e+02
1.029553756713867188e+02
-3.318418121337890625e+01
-9.386287689208984375e+01
-5.611338043212890625e+01
8.682554626464843750e+01
-4.464652252197265625e+01
-8.057753753662109375e+01
9.007623672485351562e+00
3.211956787109375000e+01
-4.212437057495117188e+01
-2.867733764648437500e+01
-4.769290924072265625e+01
-1.864472808837890625e+02
2.764503479003906250e+02
-2.370578765869140625e+02
5.788753509521484375e+01
3.049382781982421875e+01
9.473701477050781250e+01
-6.934590816497802734e+00
-6.137599945068359375e+00
1.136329460144042969e+01
1.831308288574218750e+02
3.981543350219726562e+01
-8.297415924072265625e+01
-5.530191040039062500e+01
-8.036991882324218750e+01
5.695733261108398438e+01
9.774717712402343750e+01
9.969578742980957031e+00
-1.525394439697265625e+02
4.687778854370117188e+01
8.833068847656250000e+01
-8.870169830322265625e+01
-3.589437103271484375e+01
2.558309326171875000e+02
1.001951065063476562e+02
-6.670873260498046875e+01
-5.174204826354980469e+00
-6.726177215576171875e+01
-9.070920562744140625e+01
-7.216876220703125000e+01
-1.334194278717041016e+01
1.234913711547851562e+02
5.361153030395507812e+01
1.468479919433593750e+01
7.617134857177734375e+01
-6.507900238037109375e+01
-4.445582389831542969e+00
2.912099609375000000e+02
7.378964900970458984e+00
-9.462724304199218750e+01
2.730860595703125000e+02
-5.302877426147460938e+01
-6.588558959960937500e+01
8.588185882568359375e+01
-1.129449462890625000e+01
1.029388198852539062e+02
7.125823211669921875e+01
6.662953186035156250e+01
8.944610595703125000e+01
1.707829132080078125e+02
-1.333049926757812500e+02
1.266654129028320312e+02
8.405129241943359375e+01
1.088733520507812500e+02
2.146581878662109375e+02
-3.084803581237792969e+01
-4.188405227661132812e+01
4.601889038085937500e+01
8.925708770751953125e+01
1.716916961669921875e+02
1.583975219726562500e+01
8.424407958984375000e+01
-3.027050209045410156e+01
8.463745880126953125e+01
5.222356414794921875e+01
-9.841324687004089355e-01
-2.288358211517333984e+00
1.599038982391357422e+01
-8.138130187988281250e+01
8.356787109375000000e+01
4.090375137329101562e+01
4.619571685791015625e+01
-4.452866744995117188e+01
-7.359043884277343750e+01
7.328582763671875000e+01
-5.233790969848632812e+01
5.270887756347656250e+01
-1.226214904785156250e+02
5.296681976318359375e+01
8.719475555419921875e+01
-5.881039047241210938e+01
1.572904396057128906e+01
-2.568509674072265625e+01
1.050353851318359375e+02
1.711822319030761719e+01
-1.412711977958679199e+00
1.447856140136718750e+02
-8.265079498291015625e+01
-1.022528305053710938e+02
8.457846832275390625e+01
1.717803573608398438e+01
-6.231248474121093750e+01
9.591648864746093750e+01
-3.911126708984375000e+01
1.229564437866210938e+02
2.464099426269531250e+02
3.564909057617187500e+02
4.846461868286132812e+01
1.373141632080078125e+02
-1.589925289154052734e+01
-3.175406455993652344e+01
-1.419520874023437500e+02
4.524845886230468750e+01
-7.196044921875000000e+01
-1.520594787597656250e+02
-1.545642852783203125e+02
-6.512177276611328125e+01
-5.678875350952148438e+01
-3.256469726562500000e+01
1.038813476562500000e+02
-1.188784942626953125e+02
-2.319734954833984375e+01
-2.059264221191406250e+02
1.022830123901367188e+02
4.072944641113281250e+01
1.651311950683593750e+02
-2.004497146606445312e+01
-3.869007110595703125e+01
2.305416564941406250e+02
3.353449249267578125e+01
-1.179638595581054688e+02
-3.404541778564453125e+01
3.759753417968750000e+01
-9.836423492431640625e+01
2.233354377746582031e+01
1.793931427001953125e+02
2.054995574951171875e+02
-7.410891723632812500e+01
1.124752197265625000e+02
-2.657662048339843750e+02
6.113268280029296875e+01
5.156501007080078125e+01
-1.834860687255859375e+02
2.048610382080078125e+02
2.172752761840820312e+01
-2.147847557067871094e+01
1.624142456054687500e+02
1.129755401611328125e+01
-8.150606536865234375e+01
-4.520026016235351562e+01
1.063989639282226562e+02
1.622809448242187500e+02
9.314134979248046875e+01
9.424793243408203125e+01
1.989067077636718750e+01
-3.234686660766601562e+01
-7.212131500244140625e+01
3.288273620605468750e+01
-2.133963203430175781e+01
-5.414710640907287598e-01
5.708533096313476562e+01
-5.307457447052001953e+00
-4.527750396728515625e+01
-6.677803039550781250e+01
-1.394653015136718750e+02
1.557565460205078125e+02
-2.598575973510742188e+01
-1.023393173217773438e+02
-1.224772796630859375e+02
-9.271260070800781250e+01
2.926760864257812500e+01
-3.543183898925781250e+01
8.930893707275390625e+01
-3.501676559448242188e+01
3.244842529296875000e+01
5.219430160522460938e+01
-8.132253265380859375e+01
-2.285875244140625000e+02
5.017269611358642578e+00
4.715417861938476562e+01
4.643912506103515625e+01
-8.229509735107421875e+01
1.075557098388671875e+02
-1.494317932128906250e+02
3.695103073120117188e+01
1.353753356933593750e+02
2.187958717346191406e+01
-6.362517476081848145e-01
-1.382917785644531250e+02
-3.861493301391601562e+01
2.786279296875000000e+02
1.409700679779052734e+01
-4.325383377075195312e+01
2.669109725952148438e+01
-8.503070831298828125e+00
1.439303994178771973e+00
7.902060699462890625e+01
-1.109268875122070312e+02
4.039387226104736328e+00
6.992485809326171875e+01
8.687440490722656250e+01
1.554753208160400391e+01
-8.621166992187500000e+01
-1.799834442138671875e+02
-2.692105865478515625e+01
-4.835156631469726562e+01
3.076007652282714844e+01
-5.595947647094726562e+01
-2.552796630859375000e+02
1.040593872070312500e+02
5.930009460449218750e+01
1.588972625732421875e+02
8.258564758300781250e+01
-6.507892608642578125e+01
-1.185945968627929688e+02
-2.097479820251464844e+01
6.852947998046875000e+01
4.074822998046875000e+01
1.457547607421875000e+02
2.320422821044921875e+02
2.711006355285644531e+01
-8.080551910400390625e+01
-1.332230224609375000e+02
-1.225713577270507812e+02
8.584130859375000000e+01
-1.312498855590820312e+01
2.122568817138671875e+02
-1.210897903442382812e+02
-6.275874328613281250e+01
8.380201339721679688e+00
-6.169347763061523438e+01
1.249149932861328125e+02
1.000229263305664062e+02
-6.793211364746093750e+01
7.601634979248046875e+01
-5.407530593872070312e+01
-2.663875818252563477e+00
6.595908355712890625e+01
3.332799530029296875e+01
4.063409805297851562e+00
2.113061332702636719e+01
-1.284973754882812500e+02
1.285596160888671875e+02
7.835663604736328125e+01
-2.764519119262695312e+01
-7.106326293945312500e+01
-9.103546142578125000e+01
-6.008822250366210938e+01
-4.481878280639648438e+01
-1.645529556274414062e+01
-1.337473869323730469e+01
-6.248382186889648438e+01
-7.343113708496093750e+01
-1.032989273071289062e+02
6.881690979003906250e+01
6.801493835449218750e+01
1.566915283203125000e+02
2.861887550354003906e+01
1.358628692626953125e+02
-6.068012237548828125e+01
-3.320079803466796875e+01
2.238742065429687500e+02
-1.045144557952880859e+01
1.776464080810546875e+01
1.982233581542968750e+02
6.444675445556640625e+01
2.422486572265625000e+02
-1.780652999877929688e+01
9.523040771484375000e+01
-2.397934532165527344e+01
-1.690280456542968750e+02
9.484998321533203125e+01
-7.388105392456054688e+00
4.886740493774414062e+01
-5.482634353637695312e+01
-7.340159606933593750e+01
-2.093169250488281250e+02
1.409423065185546875e+01
9.640215301513671875e+01
-6.393382549285888672e+00
5.010047531127929688e+01
-2.719997787475585938e+01
1.964939117431640625e+02
-4.444161605834960938e+01
-1.592713775634765625e+02
1.593524169921875000e+02
-2.623417282104492188e+01
-1.132822265625000000e+02
-2.230873298645019531e+01
-1.408120574951171875e+02
-1.633503875732421875e+02
1.296988010406494141e+01
1.440703735351562500e+02
-1.949599151611328125e+02
1.796273498535156250e+02
3.265167236328125000e+01
2.040868520736694336e+00
1.023190994262695312e+02
-1.016051330566406250e+02
1.321015777587890625e+02
-1.411269531250000000e+02
-1.670303039550781250e+02
8.865408325195312500e+01
8.505264282226562500e+01
7.076412200927734375e+01
4.659547424316406250e+01
1.328806457519531250e+02
-1.206777286529541016e+01
-5.675978088378906250e+01
-7.168341827392578125e+01
-1.156803741455078125e+02
9.017134094238281250e+01
5.100114440917968750e+01
-9.057203674316406250e+01
-2.181448974609375000e+02
1.604498596191406250e+02
3.959450960159301758e+00
-1.641372680664062500e+01
5.482612991333007812e+01
-7.579534912109375000e+01
9.521736907958984375e+01
-6.535004425048828125e+01
1.478093528747558594e+01
9.639974212646484375e+01
8.972874450683593750e+01
-7.681330108642578125e+01
1.417481842041015625e+02
-1.529792480468750000e+02
-1.666406860351562500e+02
-1.510825042724609375e+02
1.293406372070312500e+02
1.363433532714843750e+02
2.495202064514160156e+01
-9.477629089355468750e+01
-1.848975830078125000e+02
1.553388214111328125e+01
-1.230698547363281250e+02
1.165672149658203125e+02
5.523708343505859375e+01
8.668923187255859375e+01
2.189594841003417969e+01
9.562613677978515625e+01
1.463502502441406250e+02
-4.466168403625488281e+00
1.227985229492187500e+02
1.124574375152587891e+01
1.211251602172851562e+02
-5.824893569946289062e+01
3.057852685451507568e-01
-1.573346900939941406e+01
-1.311115169525146484e+01
6.971505737304687500e+01
-8.581877708435058594e+00
1.466845893859863281e+01
-1.353035125732421875e+02
1.389028625488281250e+02
5.856564712524414062e+01
2.126917457580566406e+01
4.757221221923828125e+01
5.423633956909179688e+01
-2.804883728027343750e+02
-1.086820220947265625e+01
-2.669765663146972656e+01
-1.163267822265625000e+02
1.384139404296875000e+02
-1.234941635131835938e+02
6.333222198486328125e+01
2.073002052307128906e+01
1.374706573486328125e+02
9.321775817871093750e+01
6.016574096679687500e+01
1.418654441833496094e+01
-5.498470687866210938e+01
1.611150932312011719e+01
7.210269165039062500e+01
2.114602050781250000e+02
-5.762760162353515625e+00
-1.421734428405761719e+01
-1.495759124755859375e+02
6.183859252929687500e+01
4.087083435058593750e+01
7.662799072265625000e+01
-1.079543228149414062e+02
-8.487193298339843750e+01
-2.633066749572753906e+01
2.058876609802246094e+01
6.063294982910156250e+01
8.015564918518066406e+00
2.051615295410156250e+02
-6.154720306396484375e+01
-3.127298927307128906e+01
-1.849576759338378906e+01
-5.836251449584960938e+01
5.971253585815429688e+01
1.933101654052734375e+02
2.650985412597656250e+02
9.810780334472656250e+01
-2.257064247131347656e+01
-3.458798980712890625e+01
-2.237163925170898438e+01
2.492670059204101562e+00
-2.320299720764160156e+01
5.283205032348632812e+01
-2.930510902404785156e+01
2.430443725585937500e+02
8.853408813476562500e+00
-4.474940872192382812e+01
-5.678905105590820312e+01
-5.799556255340576172e+00
5.398905181884765625e+01
-1.043093566894531250e+02
2.395626525878906250e+02
-2.757335090637207031e+01
-2.642422294616699219e+01
4.527394485473632812e+01
-5.984965515136718750e+01
-4.583180236816406250e+01
5.863254547119140625e+01
1.369811248779296875e+02
3.596902465820312500e+01
1.071167449951171875e+02
-4.970561504364013672e+00
1.220947494506835938e+02
-6.060646820068359375e+01
-2.453559570312500000e+02
3.852320480346679688e+01
1.800323638916015625e+02
1.866420593261718750e+02
1.546818542480468750e+02
8.263044738769531250e+01
4.334371566772460938e+01
3.848396682739257812e+01
-6.613494873046875000e+01
-6.235838699340820312e+01
-7.485609436035156250e+01
9.988848876953125000e+01
5.283564376831054688e+01
1.047822723388671875e+02
1.265820846557617188e+02
-8.556169128417968750e+01
-6.981118011474609375e+01
1.126172637939453125e+02
-4.204262924194335938e+01
-6.914703369140625000e+01
7.454794311523437500e+01
1.175050354003906250e+01
-7.489274597167968750e+01
1.789474182128906250e+02
2.329184722900390625e+01
1.140264739990234375e+02
-1.315866851806640625e+02
5.585740280151367188e+01
-3.026266098022460938e+01
-1.797335510253906250e+02
-7.631979370117187500e+01
1.862690162658691406e+01
6.914747714996337891e+00
-5.683079528808593750e+01
-4.615045928955078125e+01
1.219891891479492188e+02
-7.150658416748046875e+01
-8.508229255676269531e+00
3.361026763916015625e+01
1.343651580810546875e+02
-8.036151885986328125e+00
-5.899820327758789062e+01
-6.930790710449218750e+01
2.345043945312500000e+01
1.239423294067382812e+02
-5.087039470672607422e-01
-2.752217102050781250e+01
1.146761550903320312e+02
7.507331085205078125e+01
-5.790878677368164062e+01
-1.013839569091796875e+02
2.062742767333984375e+02
1.627060546875000000e+02
-4.530391693115234375e+01
-3.662714385986328125e+01
-5.064691925048828125e+01
-3.109286069869995117e+00
-6.190087795257568359e+00
3.490507125854492188e+01
-1.715987701416015625e+02
1.731936645507812500e+02
1.675530052185058594e+01
6.337657451629638672e+00
1.648021125793457031e+01
1.947319335937500000e+02
1.468843364715576172e+01
1.151799926757812500e+02
5.307011413574218750e+01
-2.556721496582031250e+01
-8.092463684082031250e+01
-7.368547821044921875e+01
-1.445964813232421875e+02
6.881848144531250000e+01
1.933746337890625000e+02
5.953046798706054688e+01
-6.998721313476562500e+01
-3.436720275878906250e+01
2.121030578613281250e+02
1.014711990356445312e+02
-8.538216400146484375e+01
-5.721709728240966797e+00
8.231687927246093750e+01
-9.340148925781250000e+01
-1.034339752197265625e+02
-3.788869094848632812e+01
1.365832519531250000e+02
1.111933517456054688e+01
4.480476760864257812e+01
1.032248764038085938e+02
3.620104217529296875e+01
-1.456161022186279297e+01
-1.495444335937500000e+02
-7.155286407470703125e+01
-1.479997558593750000e+02
-7.568431854248046875e+01
8.414013671875000000e+01
1.202901000976562500e+02
-9.422140502929687500e+01
-4.835787200927734375e+01
3.841571044921875000e+01
5.120677947998046875e+01
-1.805888977050781250e+02
1.717398643493652344e+01
-1.373169231414794922e+01
-8.475419616699218750e+01
-2.919419479370117188e+01
-2.098262977600097656e+01
2.064478149414062500e+02
-1.773343353271484375e+02
-2.739989471435546875e+01
9.028182220458984375e+01
-1.300725097656250000e+02
-7.506832122802734375e+01
6.842927551269531250e+01
8.595912933349609375e+01
-1.056374454498291016e+01
-5.404983901977539062e+01
-1.269432754516601562e+02
8.787352752685546875e+01
6.810834503173828125e+01
-5.702530670166015625e+01
-1.445531654357910156e+01
1.776477432250976562e+01
-3.643174743652343750e+01
1.052102756500244141e+01
2.255961036682128906e+01
-2.477702140808105469e+01
3.669248199462890625e+01
9.933771133422851562e+00
-1.929278755187988281e+01
9.777513504028320312e+00
-1.632488441467285156e+01
-2.029051208496093750e+01
-4.353393173217773438e+01
1.096536788940429688e+02
-5.250670242309570312e+01
3.833126831054687500e+01
4.845836639404296875e+01
1.236470985412597656e+01
-1.351894226074218750e+02
8.556244850158691406e+00
3.169895172119140625e+01
-3.408599853515625000e+01
1.003255462646484375e+02
4.347121810913085938e+01
-7.804595184326171875e+01
2.106759796142578125e+02
-3.324087142944335938e+01
-1.002748718261718750e+02
1.659424209594726562e+01
-4.160346603393554688e+01
1.528575134277343750e+02
-5.689154434204101562e+01
7.763256072998046875e+00
-1.122236862182617188e+02
-5.614527511596679688e+01
5.663815307617187500e+01
4.952568817138671875e+01
7.161418437957763672e+00
-9.431465148925781250e+01
-9.335587310791015625e+01
-3.830849838256835938e+01
8.364603424072265625e+01
-1.310221862792968750e+01
4.566254043579101562e+01
5.156083679199218750e+01
4.709276199340820312e+01
-7.307836914062500000e+01
1.267677536010742188e+02
4.307226943969726562e+01
-4.856718063354492188e+01
-8.369203948974609375e+01
-9.709163665771484375e+01
1.009686126708984375e+02
-8.426823425292968750e+01
9.686647796630859375e+01
6.583679962158203125e+01
1.070606002807617188e+02
2.882641601562500000e+01
9.554899597167968750e+01
2.552731323242187500e+02
-1.043606491088867188e+02
1.808618469238281250e+02
1.229551410675048828e+01
1.859427032470703125e+02
1.934614257812500000e+02
1.129650115966796875e+02
-1.500436706542968750e+02
2.900381469726562500e+01
-2.532115173339843750e+02
3.341000366210937500e+01
6.581424713134765625e+01
1.055307769775390625e+02
3.678077697753906250e+01
4.195772171020507812e+01
-1.410652465820312500e+02
1.601661682128906250e+02
-1.119203186035156250e+02
7.315567779541015625e+01
-1.002425003051757812e+01
-7.517252349853515625e+01
-4.381906890869140625e+01
2.617846679687500000e+01
-1.193320007324218750e+02
2.152972259521484375e+02
1.180423889160156250e+02
-6.446697998046875000e+01
-1.594734497070312500e+02
9.839376449584960938e+00
-7.494779205322265625e+01
9.288945770263671875e+01
-1.128265151977539062e+02
-5.501349639892578125e+01
-7.411386871337890625e+01
-3.762387037277221680e+00
3.707767486572265625e+01
2.136659545898437500e+02
-1.606127166748046875e+01
2.023963623046875000e+02
-1.397966156005859375e+02
1.193726196289062500e+02
1.085417404174804688e+02
-1.588367156982421875e+02
-3.112656784057617188e+01
-8.816349792480468750e+01
1.127967147827148438e+02
-3.841710662841796875e+01
2.157063293457031250e+02
1.719343719482421875e+02
-1.824369506835937500e+02
-4.901980209350585938e+01
1.485560131072998047e+01
-6.408448791503906250e+01
-8.550699615478515625e+01
3.888231039047241211e+00
2.289643249511718750e+02
5.370798110961914062e+01
1.315122680664062500e+02
-2.299465751647949219e+01
-1.588248729705810547e+01
1.104069595336914062e+02
1.098578186035156250e+02
-1.005558681488037109e+01
-3.873278427124023438e+01
-1.780487213134765625e+02
2.774819946289062500e+02
-8.649990081787109375e+01
3.067552757263183594e+01
-8.599300384521484375e+01
-5.092774581909179688e+01
-1.669364776611328125e+02
-1.402085399627685547e+01
-1.317006778717041016e+01
6.542807102203369141e+00
-2.450709152221679688e+01
-6.342885971069335938e+01
-8.680593872070312500e+01
6.531795501708984375e+01
-9.134161376953125000e+01
1.072510833740234375e+02
-8.899729156494140625e+01
7.292585754394531250e+01
1.501812438964843750e+02
1.884359893798828125e+02
9.008391571044921875e+01
2.487837371826171875e+02
2.682653503417968750e+02
1.387987422943115234e+01
2.793170738220214844e+01
-2.611981391906738281e+00
-4.831689834594726562e+00
2.620719299316406250e+02
-1.253412094116210938e+02
1.877237396240234375e+02
-4.547055721282958984e+00
-2.545871162414550781e+01
-2.470012664794921875e+00
-4.557516479492187500e+01
1.618007965087890625e+02
-5.059335708618164062e+01
1.274626464843750000e+02
1.367115173339843750e+02
1.253646469116210938e+02
6.363352584838867188e+01
-7.663436889648437500e+01
-1.080457973480224609e+01
8.678565979003906250e+01
1.734726257324218750e+02
-5.544959545135498047e+00
-1.115938339233398438e+02
-5.881161499023437500e+01
-1.862021026611328125e+02
1.945290832519531250e+02
2.264138311147689819e-01
-1.147921295166015625e+02
1.125561599731445312e+02
-8.452640533447265625e+01
7.674613952636718750e+01
1.533599948883056641e+01
-2.527703666687011719e+01
4.041161346435546875e+01
1.358537597656250000e+02
-9.543753051757812500e+01
-1.270926742553710938e+02
1.480088500976562500e+02
-1.183809967041015625e+02
9.334136962890625000e+00
1.490421009063720703e+01
1.800538063049316406e+01
3.105106735229492188e+01
-1.278576507568359375e+02
-8.356607818603515625e+01
-1.289439392089843750e+02
6.673658752441406250e+01
1.658755950927734375e+02
1.749098205566406250e+01
-1.043436203002929688e+02
7.615592479705810547e+00
1.565796566009521484e+01
1.270924949645996094e+01
-2.854258155822753906e+01
4.817259609699249268e-01
7.430774688720703125e+00
2.786687088012695312e+01
-1.116231536865234375e+01
3.847940444946289062e+01
-1.078144760131835938e+02
-1.826230430603027344e+01
4.396625900268554688e+01
-1.054123077392578125e+02
-1.843284301757812500e+02
1.235384140014648438e+02
8.161412239074707031e+00
3.657340240478515625e+01
2.422496795654296875e+02
1.151847152709960938e+02
-1.235443572998046875e+02
3.740858459472656250e+01
-6.749658966064453125e+01
-3.149706649780273438e+01
-4.426376342773437500e+01
6.110565567016601562e+01
4.653967666625976562e+01
3.240515136718750000e+01
-2.993627738952636719e+01
3.948728561401367188e+01
-6.541474914550781250e+01
-3.966889953613281250e+01
-6.645920562744140625e+01
5.449141693115234375e+01
-4.948356151580810547e+00
8.199445343017578125e+01
-7.078832244873046875e+01
2.178309202194213867e+00
7.667357635498046875e+01
-8.137036895751953125e+01
-7.108828735351562500e+01
1.173329620361328125e+02
3.254685592651367188e+01
2.095855712890625000e+02
-8.755096435546875000e+01
2.290415802001953125e+02
9.755245208740234375e+01
1.344275665283203125e+02
1.373647766113281250e+02
1.286034698486328125e+02
-1.970536651611328125e+02
1.180941104888916016e+01
4.717198562622070312e+01
1.429194335937500000e+02
-2.123803558349609375e+02
3.371802673339843750e+02
-6.561067962646484375e+01
1.396571254730224609e+01
1.269069671630859375e+02
-7.501144409179687500e+01
1.519151782989501953e+01
-2.685857391357421875e+01
5.488893508911132812e+01
6.396085739135742188e+01
-6.975833892822265625e+01
2.871182823181152344e+01
-7.784698963165283203e+00
-1.182265319824218750e+02
-5.786429595947265625e+01
-2.721541595458984375e+01
-4.765082359313964844e+00
7.845360565185546875e+01
-3.347536849975585938e+01
8.871679306030273438e-01
-5.247767639160156250e+01
2.387682723999023438e+01
-6.495734405517578125e+01
3.619486618041992188e+01
-6.746469497680664062e+00
1.615671920776367188e+01
4.963433837890625000e+01
2.618311691284179688e+01
-1.038845672607421875e+02
9.375915527343750000e+01
1.143878250122070312e+02
1.775045166015625000e+02
-1.575243072509765625e+02
-8.363725280761718750e+01
2.133247375488281250e+02
7.549044036865234375e+01
-6.293595504760742188e+01
-3.770185852050781250e+01
-2.680523109436035156e+01
4.707759475708007812e+01
-9.617941284179687500e+01
-1.642517280578613281e+01
5.133832550048828125e+01
2.762250518798828125e+01
1.910214233398437500e+01
1.793022766113281250e+02
7.137325286865234375e+01
-7.616297721862792969e+00
-1.599931335449218750e+02
1.400984954833984375e+02
-4.148971557617187500e+01
-1.335535278320312500e+02
1.282204437255859375e+02
4.989221572875976562e+01
3.935886001586914062e+01
-4.917182159423828125e+01
-1.473004913330078125e+02
-8.277849578857421875e+01
-8.646480560302734375e+01
1.845623321533203125e+02
-1.869014930725097656e+01
2.998984718322753906e+01
-3.629238605499267578e+00
-9.878215789794921875e+01
1.355597839355468750e+02
-3.918130111694335938e+01
-2.197076110839843750e+02
1.971904907226562500e+02
-3.326844787597656250e+01
-3.047915077209472656e+01
-8.530587768554687500e+01
-3.986640548706054688e+01
-2.850784683227539062e+01
-1.729065856933593750e+02
-1.952573394775390625e+01
4.628774642944335938e+01
-3.392010879516601562e+01
7.201095581054687500e+01
4.409762954711914062e+01
-7.850488281250000000e+01
1.693724822998046875e+02
-5.021871185302734375e+01
6.170388031005859375e+01
9.773724365234375000e+01
-1.363272094726562500e+02
3.400198459625244141e+00
-1.760852813720703125e+02
-3.734376525878906250e+01
-1.038628921508789062e+02
2.038816452026367188e+00
1.594883728027343750e+02
-2.203972244262695312e+01
-9.222238159179687500e+01
-1.434797821044921875e+02
-6.373320770263671875e+01
-4.658818435668945312e+01
-1.192934875488281250e+02
2.063863067626953125e+02
-1.016540908813476562e+01
-3.949404525756835938e+01
1.113428726196289062e+02
-1.293124694824218750e+02
-1.059982147216796875e+02
1.236235122680664062e+02
-1.544277954101562500e+02
1.726367340087890625e+02
-1.472774505615234375e+02
1.114104385375976562e+02
3.950885772705078125e+01
3.127863693237304688e+01
1.549223632812500000e+02
-1.592628326416015625e+02
3.023676490783691406e+01
5.909125328063964844e+00
4.569942474365234375e+01
-9.821157836914062500e+01
1.168817877769470215e+00
-1.026670455932617188e+01
1.974794006347656250e+01
-9.589061737060546875e+01
3.233747100830078125e+01
6.957552337646484375e+01
1.273468856811523438e+02
-6.583246612548828125e+01
3.008588218688964844e+01
2.096618652343750000e+02
-2.531188392639160156e+01
1.242415466308593750e+02
-2.668829917907714844e+01
4.217226409912109375e+01
-1.215965499877929688e+02
-3.564157104492187500e+01
-4.595146560668945312e+01
1.746640014648437500e+02
1.197250747680664062e+02
5.303535461425781250e+01
8.384719848632812500e+00
-1.545424747467041016e+01
-8.900907897949218750e+01
-5.530730056762695312e+01
-2.439370155334472656e+01
2.474284362792968750e+02
-5.469822692871093750e+01
-1.668534278869628906e+01
3.180592346191406250e+01
-1.580366230010986328e+01
-8.301668167114257812e+00
-1.002721405029296875e+02
6.151390552520751953e+00
-2.268683815002441406e+01
-1.293001098632812500e+02
-2.577226257324218750e+01
6.016715621948242188e+01
1.634313774108886719e+01
8.333771514892578125e+01
3.262082672119140625e+01
-1.766358032226562500e+02
6.936010742187500000e+01
-4.072194671630859375e+01
2.466651611328125000e+02
-3.634925079345703125e+01
-4.925539398193359375e+01
1.409463043212890625e+02
-3.798880767822265625e+01
5.646820831298828125e+01
4.927418136596679688e+01
2.848628997802734375e+01
1.029694519042968750e+02
-4.761278533935546875e+01
-1.162709732055664062e+02
6.155212020874023438e+01
-1.061390151977539062e+02
1.775293273925781250e+02
4.935814285278320312e+01
1.196068000793457031e+01
-1.806605911254882812e+01
-1.057994461059570312e+01
5.415683364868164062e+01
3.953111267089843750e+01
9.993099975585937500e+01
-4.605645751953125000e+01
2.097270965576171875e+02
-9.163291168212890625e+01
1.399330291748046875e+02
-4.648725509643554688e+01
-5.306032943725585938e+01
-2.737486600875854492e+00
4.332483708858489990e-01
1.343174896240234375e+02
-4.763034820556640625e+01
3.557444810867309570e+00
-1.714402437210083008e+00
6.272412109375000000e+01
4.197748947143554688e+01
-2.079087448120117188e+01
1.463385486602783203e+01
1.883489418029785156e+01
-2.733886909484863281e+01
-4.978734970092773438e+01
-1.456146240234375000e+02
-1.040571689605712891e+01
-1.491534423828125000e+02
1.260889625549316406e+01
2.287717247009277344e+01
9.578090667724609375e+01
4.051182937622070312e+01
4.852129364013671875e+01
1.075794067382812500e+02
-1.437986135482788086e+00
-6.279759979248046875e+01
5.085873031616210938e+01
4.311294555664062500e+00
8.707191467285156250e+01
-5.943229675292968750e+01
-7.394079589843750000e+01
2.833956718444824219e+01
2.383923492431640625e+02
1.257578048706054688e+02
4.824566650390625000e+01
1.510756206512451172e+01
-4.677036666870117188e+01
4.652869033813476562e+01
-3.775366973876953125e+01
5.551770782470703125e+01
1.753625335693359375e+02
-2.858660507202148438e+01
4.819432830810546875e+01
-9.917703628540039062e+00
2.265334510803222656e+01
3.370880508422851562e+01
8.244335937500000000e+01
-2.075102081298828125e+02
-9.812071990966796875e+01
2.174670410156250000e+02
1.089657287597656250e+02
7.737858581542968750e+01
8.148215293884277344e+00
-1.790608825683593750e+02
-1.441185302734375000e+02
4.793338012695312500e+01
-7.999838256835937500e+01
1.494357299804687500e+02
-1.527108612060546875e+02
1.344947204589843750e+02
1.176759815216064453e+01
-4.168436050415039062e+01
-4.342329502105712891e+00
9.146836853027343750e+01
3.512649536132812500e+01
-1.541219940185546875e+02
-2.139801216125488281e+01
-8.057044219970703125e+01
-3.257783508300781250e+01
-9.231819152832031250e+01
-1.500473022460937500e+02
-7.822583770751953125e+01
-7.286002349853515625e+01
1.759910202026367188e+01
5.346776008605957031e+00
-8.920084381103515625e+01
2.440157127380371094e+01
4.783842563629150391e+00
-1.073156814575195312e+02
1.525361633300781250e+02
3.228713989257812500e+01
-6.445493316650390625e+01
-1.105014419555664062e+02
-5.629319000244140625e+01
-6.406066894531250000e+01
5.420380783081054688e+01
1.280387725830078125e+02
1.658734741210937500e+02
1.367082519531250000e+02
1.841572761535644531e+01
9.523255378007888794e-02
-3.772403001785278320e+00
-1.000852737426757812e+02
3.233933258056640625e+01
-2.359287071228027344e+01
-7.665098571777343750e+01
1.681107940673828125e+02
3.832038497924804688e+01
-5.356434631347656250e+01
1.211726760864257812e+01
1.542358551025390625e+02
-3.928936386108398438e+01
-1.961449890136718750e+02
5.265194702148437500e+01
6.111871719360351562e+01
-1.299776763916015625e+02
-6.284775161743164062e+01
-9.997756958007812500e+01
1.934593658447265625e+02
-5.329352569580078125e+01
-1.572377777099609375e+02
1.455272827148437500e+02
1.030710220336914062e+02
-1.345968322753906250e+02
8.640398979187011719e+00
5.787069320678710938e+01
2.858187294006347656e+01
7.876832580566406250e+01
1.765413093566894531e+01
1.173847808837890625e+02
8.885028839111328125e+01
1.498361206054687500e+02
1.013226165771484375e+02
8.010412597656250000e+01
1.068118896484375000e+02
5.984686660766601562e+01
8.992610931396484375e+01
-1.574903564453125000e+02
2.680829811096191406e+01
1.868514251708984375e+02
1.073909378051757812e+02
6.858482360839843750e+01
2.012938690185546875e+01
-6.034583091735839844e+00
3.748905563354492188e+01
1.137094783782958984e+01
-8.468525695800781250e+01
1.678705139160156250e+02
-6.847611999511718750e+01
1.399861297607421875e+02
-1.462300262451171875e+02
1.225224208831787109e+01
1.348367462158203125e+02
-3.178927040100097656e+01
-1.526355133056640625e+02
1.431707620620727539e+00
-2.539825057983398438e+01
1.332103881835937500e+02
-7.177626800537109375e+01
6.736534881591796875e+01
2.321063995361328125e+02
2.511159667968750000e+02
-3.535937500000000000e+01
-1.135101165771484375e+02
-8.235821533203125000e+01
2.479057617187500000e+02
8.249496459960937500e+01
-5.684352111816406250e+01
-2.017703628540039062e+01
1.786135101318359375e+01
-1.138707427978515625e+02
1.059829101562500000e+02
6.763933563232421875e+01
-1.134020309448242188e+02
5.053105926513671875e+01
8.310094451904296875e+01
-3.407135009765625000e+01
1.451923522949218750e+02
-1.579613647460937500e+02
-3.098705410957336426e-01
-1.724840545654296875e+02
-2.397642517089843750e+01
4.469288635253906250e+01
1.119821166992187500e+02
-2.625780105590820312e+01
5.669379806518554688e+01
-2.125381774902343750e+02
-3.289039134979248047e+00
-1.230204677581787109e+01
2.683652877807617188e+01
-6.695490264892578125e+01
-2.510155677795410156e+01
9.483062028884887695e-01
9.163657379150390625e+01
-1.794987487792968750e+02
1.155687789916992188e+02
-1.301587066650390625e+02
-8.920851135253906250e+01
1.270243358612060547e+01
7.629965972900390625e+01
7.573703527450561523e-01
1.101329345703125000e+02
-3.098151016235351562e+01
-8.336538696289062500e+01
-1.015423660278320312e+02
-8.662094879150390625e+01
-2.119651412963867188e+01
-3.438647460937500000e+01
6.764843750000000000e+01
1.313843231201171875e+02
-6.319779205322265625e+01
6.996670246124267578e+00
5.115184783935546875e+00
1.277845840454101562e+02
-1.472853240966796875e+02
1.711562347412109375e+02
7.037812805175781250e+01
1.709317626953125000e+02
-1.577304534912109375e+02
2.185689697265625000e+02
-6.713928985595703125e+01
2.168163299560546875e+02
1.635793495178222656e+01
-4.710513687133789062e+01
4.854198455810546875e+01
9.318751525878906250e+01
9.152782440185546875e+01
-1.487855072021484375e+02
-1.357299041748046875e+02
-5.019738006591796875e+01
-8.525482177734375000e+01
-5.765736007690429688e+01
2.474654197692871094e+01
-5.446841812133789062e+01
1.330892639160156250e+02
1.237104034423828125e+02
-1.314071893692016602e+00
-4.595457553863525391e+00
-3.097430725097656250e+02
-2.007009506225585938e+00
1.728113555908203125e+01
-6.274582672119140625e+01
-5.069155120849609375e+01
1.344290161132812500e+02
-5.440333557128906250e+01
-1.080371284484863281e+01
3.115561676025390625e+01
-5.913308715820312500e+01
1.709565162658691406e+01
-4.820607757568359375e+01
1.217435684204101562e+02
-4.423600006103515625e+01
4.735631942749023438e+01
7.475946044921875000e+01
1.946745681762695312e+01
-1.435408782958984375e+02
7.948435211181640625e+01
-1.006619949340820312e+02
2.482750320434570312e+01
1.072810668945312500e+02
-4.669378280639648438e+01
-5.407423400878906250e+01
-4.047536087036132812e+01
-1.011821594238281250e+02
-2.093721160888671875e+02
-6.333496093750000000e+01
-7.764629840850830078e+00
2.224609069824218750e+02
-5.986557006835937500e+00
-7.249340057373046875e+01
-3.738910675048828125e+00
2.390380477905273438e+01
-5.612740325927734375e+01
9.768561363220214844e+00
-8.845398712158203125e+01
-2.420320892333984375e+01
1.757542419433593750e+02
-4.336907863616943359e+00
1.042288284301757812e+02
-9.076054382324218750e+01
6.910015106201171875e+01
5.858409500122070312e+01
-4.373917388916015625e+01
-1.925500106811523438e+01
-1.421852111816406250e+01
2.997668075561523438e+01
-2.892911148071289062e+01
6.981224822998046875e+01
-3.838901901245117188e+01
3.735051345825195312e+01
-7.026745605468750000e+01
3.908799743652343750e+01
1.110638275146484375e+02
-8.492679595947265625e+01
-4.235503005981445312e+01
6.197475051879882812e+01
-4.413199996948242188e+01
9.676354980468750000e+01
-4.532978057861328125e+01
-9.003113555908203125e+01
4.629372024536132812e+01
8.999198913574218750e+00
2.722227811813354492e+00
7.512451171875000000e+01
3.285051727294921875e+01
9.328704833984375000e+00
-7.666830444335937500e+01
8.615707397460937500e+01
1.724060211181640625e+02
6.617540740966796875e+01
-2.511757850646972656e+01
-3.149896049499511719e+01
-1.777188415527343750e+02
-1.267765903472900391e+01
-1.169025192260742188e+02
2.228235015869140625e+02
1.695041809082031250e+02
-3.848079299926757812e+01
-5.722687911987304688e+01
1.008532257080078125e+02
-9.681312561035156250e+01
-6.791730499267578125e+01
1.901782684326171875e+02
1.111057186126708984e+01
-1.554281616210937500e+02
2.548706293106079102e+00
2.879440116882324219e+01
-1.140831375122070312e+02
-1.278965682983398438e+02
7.689455413818359375e+01
5.367271804809570312e+01
-8.917391967773437500e+01
-1.188479537963867188e+02
6.411471557617187500e+01
2.214332122802734375e+02
-5.080782318115234375e+01
1.465393676757812500e+02
1.996935577392578125e+02
-6.708979797363281250e+01
-7.466598510742187500e+01
7.417600250244140625e+01
-5.969369888305664062e+01
9.394596862792968750e+01
1.271633834838867188e+02
2.443408050537109375e+02
-3.424972915649414062e+01
-2.498374366760253906e+01
2.171571655273437500e+02
-2.280413627624511719e+00
-7.477878093719482422e+00
-3.802169799804687500e+01
4.524368667602539062e+01
-4.303512954711914062e+01
3.747526550292968750e+01
1.068345069885253906e+01
1.350173797607421875e+02
1.071521148681640625e+02
-9.793833160400390625e+01
-2.882362937927246094e+01
3.718609619140625000e+01
5.253682708740234375e+01
6.701142120361328125e+01
-1.698375701904296875e+01
-1.656059265136718750e+02
-2.889973449707031250e+02
-1.662740173339843750e+02
8.647425842285156250e+01
8.732553482055664062e+00
-1.312798309326171875e+01
2.932512092590332031e+01
1.293676376342773438e+01
2.077828216552734375e+02
-1.371637420654296875e+02
1.321799621582031250e+02
-7.141249084472656250e+01
-1.764543342590332031e+01
1.405007476806640625e+02
-7.936407470703125000e+01
-6.337949037551879883e-01
-1.746207885742187500e+02
-4.007646083831787109e+00
-2.471219444274902344e+01
1.111047286987304688e+02
-4.032902526855468750e+01
-1.395486297607421875e+02
1.300416870117187500e+02
2.097389602661132812e+01
2.236067390441894531e+01
3.379658937454223633e+00
-7.697617340087890625e+01
-2.454091262817382812e+01
1.117969226837158203e+01
6.011238574981689453e+00
-3.454850912094116211e+00
1.269103546142578125e+02
-5.593906784057617188e+01
-1.294780426025390625e+02
1.889262580871582031e+01
5.295742797851562500e+01
-1.954678802490234375e+02
4.012500381469726562e+01
-3.121518135070800781e+01
1.092997055053710938e+02
4.659619140625000000e+01
-9.244481658935546875e+01
1.200223083496093750e+02
8.616953277587890625e+01
2.061941680908203125e+02
-5.733335018157958984e+00
-3.849118804931640625e+01
-7.642797088623046875e+01
-2.308761978149414062e+01
7.676546478271484375e+01
-6.782920074462890625e+01
-3.650281906127929688e+01
-1.086605911254882812e+02
8.339015197753906250e+01
1.763514862060546875e+02
6.626959800720214844e+00
1.223613643646240234e+01
1.926866024732589722e-01
1.298363952636718750e+02
1.677207183837890625e+02
1.384565734863281250e+02
-2.590447082519531250e+02
6.306655502319335938e+01
-1.218633422851562500e+02
-1.952174835205078125e+02
-1.001802902221679688e+02
8.151914215087890625e+01
7.686122894287109375e+01
1.427039794921875000e+02
-1.348565216064453125e+02
-2.154943275451660156e+01
-6.759787750244140625e+01
-4.046837615966796875e+01
-2.984284400939941406e+01
6.806221008300781250e+01
-3.066627693176269531e+01
2.935207214355468750e+02
-8.185644531250000000e+01
9.074610137939453125e+01
-1.414306945800781250e+02
9.421126556396484375e+01
-9.368328094482421875e+01
1.814059448242187500e+02
7.863157272338867188e+00
-5.293844985961914062e+01
5.525876998901367188e+01
8.455329895019531250e+01
-1.153198852539062500e+02
7.024549865722656250e+01
6.954543304443359375e+01
-1.447053527832031250e+02
5.790983581542968750e+01
7.127698516845703125e+01
1.400310211181640625e+02
6.612007141113281250e+01
-1.481260070800781250e+02
-1.162961349487304688e+02
2.178722076416015625e+02
1.296823120117187500e+02
-5.834977626800537109e+00
-2.427599639892578125e+02
3.901546096801757812e+01
-1.706210136413574219e+01
3.523562240600585938e+01
1.078237991333007812e+02
1.481582946777343750e+02
-2.929035949707031250e+01
2.647907104492187500e+02
-1.625179290771484375e+01
4.701881027221679688e+01
1.377920989990234375e+02
-3.473980331420898438e+01
-1.071923522949218750e+02
-2.169140319824218750e+02
-9.847905158996582031e+00
1.351182861328125000e+02
-1.038962478637695312e+02
-4.969828033447265625e+01
-1.810049247741699219e+01
-5.270548343658447266e+00
-7.420841217041015625e+01
4.696912765502929688e+00
8.639609527587890625e+01
1.296797790527343750e+02
1.001057243347167969e+01
-1.407648620605468750e+02
6.929005432128906250e+01
-5.720279216766357422e+00
4.622721862792968750e+01
1.116778373718261719e+01
4.583063888549804688e+01
1.823642120361328125e+02
-1.062944564819335938e+02
-1.189994201660156250e+02
-6.755339813232421875e+01
4.611444854736328125e+01
-5.162894821166992188e+01
-6.794738769531250000e+01
2.088341064453125000e+02
2.085619354248046875e+01
-2.165059471130371094e+01
1.849271774291992188e+01
-6.424609375000000000e+01
-5.292781829833984375e+00
-1.345048370361328125e+02
-1.090732383728027344e+01
-1.204995498657226562e+02
-1.561817932128906250e+02
1.681250572204589844e+01
-1.231088542938232422e+01
-9.248626708984375000e+01
2.146315193176269531e+01
1.268791351318359375e+02
-5.637421417236328125e+01
1.255189743041992188e+02
5.355858230590820312e+01
8.028291702270507812e+00
-6.815248107910156250e+01
7.144869232177734375e+01
-8.138307189941406250e+01
-1.407262706756591797e+01
-6.719086319208145142e-02
8.685845375061035156e+00
-6.115644073486328125e+01
1.031950378417968750e+02
1.354357147216796875e+01
-1.254713897705078125e+02
4.756022262573242188e+01
5.785638809204101562e+01
3.294518280029296875e+01
-1.635203361511230469e+01
-1.319811401367187500e+02
-1.133667678833007812e+02
9.018700408935546875e+01
1.275149440765380859e+01
-1.185542449951171875e+02
-1.585452117919921875e+02
-4.454258346557617188e+01
-1.718326759338378906e+01
-5.251184844970703125e+01
1.042082901000976562e+02
7.371508026123046875e+01
1.986005859375000000e+02
-2.388992881774902344e+01
2.594112854003906250e+02
-2.099113006591796875e+02
-1.679642486572265625e+02
1.150671386718750000e+02
-4.692185974121093750e+01
-1.450515937805175781e+01
-9.463197326660156250e+01
5.605752563476562500e+01
-5.693333816528320312e+01
8.327182006835937500e+01
-2.945996522903442383e+00
1.144318084716796875e+02
-6.870682525634765625e+01
-2.902965698242187500e+02
-7.323681354522705078e+00
-1.069696807861328125e+02
-4.236325454711914062e+01
1.065410842895507812e+02
3.110341072082519531e+01
1.153497009277343750e+02
-1.901953315734863281e+01
-5.920026397705078125e+01
6.596643066406250000e+01
1.206176605224609375e+02
4.623689651489257812e+01
1.739359741210937500e+02
-1.936838226318359375e+02
1.334853973388671875e+02
4.677201271057128906e+00
1.262454757690429688e+02
9.314006805419921875e+01
-2.544632339477539062e+01
1.154931640625000000e+02
-5.995370864868164062e+01
-1.137600860595703125e+02
3.635223388671875000e+01
3.838336181640625000e+01
1.188215484619140625e+02
7.230342864990234375e+01
7.708818817138671875e+01
9.217315673828125000e+01
1.000748901367187500e+02
2.302188873291015625e+01
2.007602453231811523e+00
-2.643857002258300781e+01
1.689058227539062500e+02
-1.397805480957031250e+02
7.984519195556640625e+01
8.884778594970703125e+01
-3.584714651107788086e+00
5.002848052978515625e+01
9.077323913574218750e+01
4.676274490356445312e+01
-1.765714569091796875e+02
-2.518715286254882812e+01
-2.138421020507812500e+02
5.295066833496093750e+01
-1.487674713134765625e+02
2.482530975341796875e+01
-8.232376861572265625e+01
3.755030822753906250e+01
1.605591583251953125e+02
-3.883583831787109375e+01
-2.098057556152343750e+02
1.446960754394531250e+02
-1.101975402832031250e+02
1.956585235595703125e+02
-5.078536224365234375e+01
1.092723274230957031e+01
1.597454223632812500e+02
-7.002313232421875000e+01
9.812341690063476562e+00
5.098200988769531250e+01
1.234474182128906250e+02
-9.768571472167968750e+01
-4.478647613525390625e+01
-1.585139656066894531e+01
2.822657203674316406e+01
1.888055725097656250e+02
4.547456359863281250e+01
3.370323944091796875e+01
1.867800712585449219e+01
-2.518858489990234375e+02
2.955564880371093750e+02
7.132667541503906250e+01
5.818372344970703125e+01
-8.187059783935546875e+01
4.524234390258789062e+01
5.497846603393554688e+00
-5.407696533203125000e+01
3.038686828613281250e+02
8.715853881835937500e+01
5.447326278686523438e+01
2.080329589843750000e+02
6.461254119873046875e+01
1.453434753417968750e+02
7.165776062011718750e+01
1.531310424804687500e+02
4.771084976196289062e+01
2.394235839843750000e+02
1.177672863006591797e+01
1.222690811157226562e+02
-5.371745681762695312e+01
5.914991378784179688e+01
4.538207054138183594e+00
4.773438262939453125e+01
-8.441239166259765625e+01
-9.322473144531250000e+01
1.334721984863281250e+02
1.007190933227539062e+02
1.189129257202148438e+02
-3.055683898925781250e+01
-3.231317520141601562e+00
4.816279983520507812e+01
8.733003234863281250e+01
-1.030741424560546875e+02
-7.687420654296875000e+01
-4.125433731079101562e+01
-7.551092529296875000e+01
1.597905273437500000e+02
-7.515576934814453125e+01
1.688046836853027344e+01
-3.145150184631347656e+00
5.984377288818359375e+01
-1.292126159667968750e+02
1.334094543457031250e+02
1.189534683227539062e+02
1.151123886108398438e+02
-2.373660850524902344e+01
-2.097177743911743164e+00
9.177616882324218750e+01
-2.151250457763671875e+01
-5.943706130981445312e+01
1.042476272583007812e+02
-1.116061477661132812e+02
-1.642210388183593750e+01
7.549283599853515625e+01
2.814298629760742188e+01
2.077437896728515625e+02
1.860268554687500000e+02
1.041425514221191406e+01
1.535604553222656250e+02
2.657530593872070312e+01
-2.526193046569824219e+01
-6.482779026031494141e+00
-1.529461212158203125e+02
2.700588035583496094e+01
5.500981140136718750e+01
7.561616516113281250e+01
-2.318915176391601562e+01
-1.509507904052734375e+02
-1.455520629882812500e+02
-3.154251480102539062e+01
5.741158676147460938e+01
3.186701202392578125e+01
-2.000491714477539062e+01
8.928108978271484375e+01
9.595613479614257812e+00
4.834326171875000000e+01
-2.849938583374023438e+01
-1.268241653442382812e+02
-4.354334259033203125e+01
1.079686431884765625e+02
3.204628372192382812e+01
-2.245485534667968750e+02
8.468044996261596680e-01
1.111880416870117188e+02
1.428528690338134766e+01
7.850143432617187500e+01
1.417970581054687500e+02
-2.119132080078125000e+02
1.536554718017578125e+01
-1.660304450988769531e+01
-2.776826667785644531e+01
1.224100303649902344e+01
-2.008898544311523438e+01
2.900437927246093750e+01
-1.970494079589843750e+02
-5.831303405761718750e+01
6.850089073181152344e+00
1.703107643127441406e+01
4.231119918823242188e+01
4.939791107177734375e+01
1.715355224609375000e+02
8.715163421630859375e+01
7.817721557617187500e+01
-5.659309005737304688e+01
-1.350724334716796875e+02
3.697894287109375000e+01
8.344190979003906250e+01
8.253050231933593750e+01
-2.243287277221679688e+01
6.511150598526000977e-01
4.357371807098388672e+00
1.090663623809814453e+01
-7.379796600341796875e+01
1.294862823486328125e+02
-5.101318359375000000e+01
1.038446187973022461e+00
7.844743347167968750e+01
-4.145360946655273438e+01
3.761444854736328125e+01
1.949658203125000000e+02
2.168344688415527344e+01
3.326757192611694336e+00
-1.153882122039794922e+01
-4.143130111694335938e+01
5.556568527221679688e+01
-8.164102935791015625e+01
6.438245773315429688e+00
1.263893127441406250e+02
2.662269973754882812e+01
-1.282398509979248047e+01
1.918989868164062500e+02
-7.636396026611328125e+01
-1.218967247009277344e+01
2.906095314025878906e+01
1.306116638183593750e+02
-1.072823181152343750e+02
-1.125032653808593750e+02
-1.147102508544921875e+02
-2.418793869018554688e+01
2.597035217285156250e+01
-1.933572959899902344e+01
-1.846812744140625000e+02
1.390186309814453125e+00
-6.141193389892578125e+01
1.523563385009765625e+02
4.638715362548828125e+01
3.029710388183593750e+01
-1.239699630737304688e+02
4.383530616760253906e+00
1.252724647521972656e+01
9.715866851806640625e+01
-6.168997955322265625e+01
1.479753417968750000e+02
1.452414512634277344e+01
2.088301849365234375e+02
-6.099952316284179688e+01
7.928243255615234375e+01
-2.958029174804687500e+01
1.201915969848632812e+02
4.452080154418945312e+01
-1.331046752929687500e+02
-1.002776718139648438e+02
1.425984382629394531e+00
-1.172643890380859375e+02
-6.911932373046875000e+01
1.112529525756835938e+02
1.314810848236083984e+01
-7.179453277587890625e+01
1.462277069091796875e+02
-1.044713973999023438e+02
1.091337585449218750e+02
-2.291309165954589844e+01
1.149087142944335938e+01
-7.215751647949218750e+01
-1.545079956054687500e+02
2.269557380676269531e+01
1.037535400390625000e+02
-2.426365852355957031e+01
1.476504683494567871e+00
5.381447601318359375e+01
8.846421051025390625e+01
-1.542649383544921875e+02
3.875169372558593750e+01
3.992219924926757812e+01
-1.167600784301757812e+02
1.350662078857421875e+02
-4.281711959838867188e+01
4.939867401123046875e+01
1.833784637451171875e+02
4.304063415527343750e+01
1.811744079589843750e+02
-1.200163574218750000e+02
7.327179718017578125e+01
7.148961639404296875e+01
1.413640289306640625e+02
-1.243127136230468750e+02
4.344861221313476562e+01
4.653946304321289062e+01
-1.514459228515625000e+02
1.204005966186523438e+02
3.299488449096679688e+01
-1.095137329101562500e+02
-1.363559417724609375e+02
2.618542194366455078e+00
5.526996231079101562e+01
4.555797576904296875e+01
1.851771240234375000e+02
1.309450073242187500e+02
2.495124816894531250e+02
3.092034530639648438e+01
-1.662776184082031250e+01
-1.707699584960937500e+02
3.521354794502258301e-01
7.755467987060546875e+01
7.695957183837890625e+01
4.382875823974609375e+01
-6.815937042236328125e+01
-6.807056427001953125e+01
-8.376400756835937500e+01
-6.739728546142578125e+01
-5.957633972167968750e+01
3.489507293701171875e+01
6.960315704345703125e+01
-2.651420593261718750e+01
-1.318275146484375000e+02
-1.961999511718750000e+01
6.524697113037109375e+01
8.373217010498046875e+01
-3.993405151367187500e+01
-6.652378082275390625e+01
1.281195526123046875e+02
8.334241485595703125e+01
-1.435170593261718750e+02
3.871585845947265625e+01
9.021454620361328125e+01
1.259969043731689453e+01
-3.034807395935058594e+01
5.307526016235351562e+01
1.357891235351562500e+02
-8.998813629150390625e+01
-9.122837066650390625e+01
-6.911788940429687500e+01
-1.039277343750000000e+02
-8.424918365478515625e+01
-3.106210899353027344e+01
-1.085663757324218750e+02
-1.165514831542968750e+02
1.011910587549209595e-01
1.487501525878906250e+02
3.459481430053710938e+01
2.219709930419921875e+02
5.065829849243164062e+01
1.247690429687500000e+02
-1.056576690673828125e+02
1.666050720214843750e+02
8.720385742187500000e+01
-1.379548645019531250e+01
1.268970108032226562e+02
-3.187319946289062500e+01
1.661288757324218750e+02
1.241028671264648438e+02
1.264056472778320312e+02
1.133202285766601562e+02
-2.690014648437500000e+02
7.376753997802734375e+01
1.543920135498046875e+02
-1.228313064575195312e+02
4.686880874633789062e+01
5.344778823852539062e+01
4.943957138061523438e+01
-4.218866348266601562e+01
7.594338226318359375e+01
-2.886232614517211914e+00
-2.095355224609375000e+01
6.666209411621093750e+01
5.245329666137695312e+01
1.533614349365234375e+02
-8.384870910644531250e+01
1.367075500488281250e+02
7.687549591064453125e+01
-1.649436492919921875e+02
-8.477234649658203125e+01
1.089213943481445312e+02
4.030253601074218750e+01
1.390871429443359375e+02
-2.024679718017578125e+02
-6.901211261749267578e+00
5.493972778320312500e+01
-4.891531753540039062e+01
-4.920450592041015625e+01
9.299619293212890625e+01
9.750766754150390625e+01
1.358070068359375000e+02
1.005729522705078125e+02
7.776790618896484375e+01
1.022979278564453125e+02
-1.244944610595703125e+02
-1.109300384521484375e+02
9.079163551330566406e+00
9.163974761962890625e+01
4.900423431396484375e+01
2.192320823669433594e+01
-1.902844810485839844e+01
1.012494049072265625e+02
7.647568702697753906e+00
-1.072449417114257812e+02
9.404428100585937500e+01
-8.965811157226562500e+01
1.824978637695312500e+02
2.125465202331542969e+01
-7.060766601562500000e+01
2.465533447265625000e+02
-5.412852859497070312e+01
3.004840850830078125e+01
-8.223423004150390625e+01
-4.309429931640625000e+01
2.718582153320312500e+01
3.993368148803710938e+01
4.894330978393554688e+01
-7.623326873779296875e+01
9.914234924316406250e+01
-1.207841968536376953e+01
-1.215135345458984375e+02
2.142591285705566406e+01
-1.105781784057617188e+02
-1.024419403076171875e+02
6.946511077880859375e+01
-1.599776172637939453e+01
-7.580318450927734375e+01
9.538529968261718750e+01
-4.293489837646484375e+01
-8.716658782958984375e+01
1.801511406898498535e+00
1.351805267333984375e+02
-8.325404357910156250e+01
-5.113241195678710938e+01
1.275977706909179688e+02
-7.599592590332031250e+01
5.832164764404296875e+01
9.995722961425781250e+01
1.205050945281982422e+01
1.366770935058593750e+02
-6.969256591796875000e+01
-6.366658806800842285e-01
-9.017024993896484375e+01
7.397603607177734375e+01
-1.681544952392578125e+02
1.023260269165039062e+02
1.190018615722656250e+02
-3.498105239868164062e+01
-3.637005233764648438e+01
-5.452080443501472473e-02
4.133057117462158203e+00
3.523174285888671875e+01
1.637175750732421875e+02
2.803557205200195312e+01
3.629621505737304688e+01
1.020782241821289062e+02
1.276766681671142578e+01
1.303605651855468750e+02
-7.567519664764404297e+00
-1.775158538818359375e+02
1.588306732177734375e+02
1.329104661941528320e+00
-1.938317718505859375e+02
-1.162114028930664062e+02
7.687026214599609375e+01
-6.106517410278320312e+01
3.607321929931640625e+01
-1.836451148986816406e+01
7.148115539550781250e+01
-8.545580863952636719e+00
-9.670206451416015625e+01
7.982439422607421875e+01
-1.047405700683593750e+02
-1.860522270202636719e+01
3.379209899902343750e+01
1.591626262664794922e+01
1.484438781738281250e+02
4.052609634399414062e+01
7.106201171875000000e+00
-1.417017517089843750e+02
-3.854521942138671875e+01
9.091795349121093750e+01
1.477368774414062500e+02
-9.283428955078125000e+01
1.005244598388671875e+02
-1.808934631347656250e+02
1.098192214965820312e+01
1.365287628173828125e+02
1.432856941223144531e+01
-9.423147201538085938e+00
9.460912704467773438e+00
1.164799194335937500e+02
-6.449729156494140625e+01
7.081829071044921875e+01
1.961707305908203125e+02
1.645236663818359375e+02
-1.063657379150390625e+01
1.629085693359375000e+02
-4.158908462524414062e+01
1.774237060546875000e+02
-6.681184387207031250e+01
-3.992017364501953125e+01
-6.332355117797851562e+01
-6.582891082763671875e+01
4.083737945556640625e+01
-5.649353790283203125e+01
3.079159164428710938e+01
6.393615722656250000e+01
-1.443441925048828125e+02
-1.157022380828857422e+01
1.827861938476562500e+02
-1.467832641601562500e+02
-2.861758470535278320e+00
-1.581908721923828125e+02
9.570331573486328125e+01
-1.432177124023437500e+02
5.993518829345703125e+01
-9.609906005859375000e+01
1.736930847167968750e+01
1.588850307464599609e+01
-1.705337524414062500e+01
1.571972560882568359e+01
1.129914474487304688e+01
-4.361126708984375000e+01
2.185384368896484375e+01
4.731221389770507812e+01
7.286811828613281250e+01
-8.728446197509765625e+01
-6.811767578125000000e+01
1.734535217285156250e+01
-7.725276947021484375e+01
4.317875289916992188e+01
-2.181492156982421875e+02
5.538210272789001465e-01
4.389175415039062500e+01
3.133183097839355469e+01
-1.205585708618164062e+02
-7.160389709472656250e+01
5.652797698974609375e+01
3.637509765625000000e+02
-3.197189521789550781e+01
1.122436676025390625e+02
3.559097671508789062e+01
-6.839900970458984375e+01
3.501869678497314453e+00
-1.427088317871093750e+02
2.202465438842773438e+01
8.086374664306640625e+01
1.652135467529296875e+02
-3.938389205932617188e+01
1.618482055664062500e+02
-3.167434692382812500e+01
-1.121890640258789062e+02
-7.346948242187500000e+01
1.830986633300781250e+02
2.077780151367187500e+01
-7.747826385498046875e+01
5.330998229980468750e+01
-2.990663719177246094e+01
-3.780548095703125000e+01
-9.901470184326171875e+01
-6.565659332275390625e+01
-4.654070663452148438e+01
8.893067932128906250e+01
-1.201929092407226562e+02
1.562070846557617188e+01
1.076162796020507812e+02
-1.814635314941406250e+02
-5.674720382690429688e+01
-8.525828552246093750e+01
-1.520366954803466797e+01
-2.481948375701904297e+00
1.215640869140625000e+02
-1.424134826660156250e+01
9.327584838867187500e+01
7.393238067626953125e+01
3.715985870361328125e+01
-1.958782196044921875e+01
-8.365483856201171875e+01
2.644817504882812500e+02
9.008254241943359375e+01
-3.908122253417968750e+01
-5.478149795532226562e+01
7.939462280273437500e+01
2.531411743164062500e+01
-6.260056304931640625e+01
5.972181701660156250e+01
-1.646273040771484375e+01
6.020303249359130859e+00
-1.116493072509765625e+02
-5.151115798950195312e+01
-5.423352050781250000e+01
-2.116013946533203125e+02
-5.874026489257812500e+01
2.142375755310058594e+01
8.284761428833007812e+00
-8.584304809570312500e+01
-7.113270282745361328e+00
-1.082485046386718750e+02
-2.759738349914550781e+01
3.788083267211914062e+01
-2.739549827575683594e+01
1.008155593872070312e+02
-3.207822561264038086e+00
1.058429336547851562e+01
3.390540599822998047e+00
-1.255125045776367188e+02
1.106834793090820312e+02
-9.206533050537109375e+01
1.881144714355468750e+01
5.853273773193359375e+01
6.595576763153076172e+00
3.624682426452636719e+00
-9.364978790283203125e+01
2.254873847961425781e+01
-3.731405639648437500e+01
2.567556762695312500e+02
-1.520772247314453125e+02
2.319272804260253906e+01
4.860902404785156250e+01
-1.118658905029296875e+02
6.350854873657226562e+00
-1.491071777343750000e+02
1.440648193359375000e+02
-5.349861907958984375e+01
-6.995611572265625000e+01
-1.707584571838378906e+01
2.067754821777343750e+02
-9.794907379150390625e+01
1.505986595153808594e+01
-9.367239379882812500e+01
6.290431976318359375e+00
-3.860048294067382812e+00
1.385452728271484375e+02
8.880136871337890625e+01
5.192704010009765625e+01
-3.474571406841278076e-01
1.753166580200195312e+01
-3.611805677413940430e+00
-1.422805595397949219e+01
5.570884323120117188e+01
2.411362266540527344e+01
-5.147165679931640625e+01
-4.547813415527343750e+01
-6.485515594482421875e+01
8.411817169189453125e+01
-3.667210006713867188e+01
8.280371093750000000e+01
1.642562255859375000e+02
5.069807815551757812e+01
1.227797775268554688e+02
-1.061271057128906250e+02
1.419046325683593750e+02
5.986358642578125000e+01
-1.283381042480468750e+02
-1.684212036132812500e+02
7.467214202880859375e+01
7.157586669921875000e+01
2.031361198425292969e+01
2.977704620361328125e+01
1.067089366912841797e+01
2.803759574890136719e+01
-1.016716957092285156e+01
7.636172485351562500e+01
-8.307228088378906250e+01
-3.503687286376953125e+01
8.416638183593750000e+01
-9.965857696533203125e+01
-8.929118156433105469e+00
8.820999145507812500e+00
-7.914678192138671875e+01
-6.959284210205078125e+01
-6.697429656982421875e+01
-1.216842041015625000e+02
-1.258431701660156250e+02
-8.828741455078125000e+01
1.891552734375000000e+01
1.109097824096679688e+02
-7.530965423583984375e+01
9.414637565612792969e+00
-2.906494522094726562e+01
-1.038375568389892578e+01
3.583742904663085938e+01
1.192276382446289062e+02
-2.381261901855468750e+02
7.776414489746093750e+01
-1.052255783081054688e+02
-6.222016143798828125e+01
6.714001464843750000e+01
1.982590866088867188e+01
-1.398342437744140625e+02
1.208256683349609375e+02
-1.277483673095703125e+02
-1.120792999267578125e+02
7.420300292968750000e+01
-1.505920715332031250e+02
-9.078533935546875000e+01
3.305317306518554688e+01
-3.356045150756835938e+01
3.028017807006835938e+01
7.017887592315673828e+00
3.933290863037109375e+01
1.240148735046386719e+01
1.238853683471679688e+02
-1.123399124145507812e+02
6.285302734375000000e+01
2.016617393493652344e+01
2.618487548828125000e+02
9.921218872070312500e+01
-3.138796329498291016e+00
-1.554120635986328125e+01
1.406833190917968750e+02
1.029339675903320312e+02
9.841246795654296875e+01
1.913011322021484375e+02
-1.357464294433593750e+02
9.281330871582031250e+01
-3.745828628540039062e+01
3.872701644897460938e+01
8.263516998291015625e+01
-1.265791320800781250e+02
2.448561706542968750e+02
-7.382692337036132812e+00
-4.722665786743164062e+01
-1.568261260986328125e+02
1.114907531738281250e+02
6.844738769531250000e+01
1.496037902832031250e+02
-3.685814285278320312e+01
6.131693267822265625e+01
-2.197562026977539062e+01
-1.940354766845703125e+02
3.692168045043945312e+01
-6.280400085449218750e+01
1.019063110351562500e+02
-7.071106719970703125e+01
1.528574676513671875e+02
3.677672576904296875e+01
1.008101119995117188e+02
-2.247815847396850586e+00
6.733695507049560547e+00
-1.722834777832031250e+01
-5.921379852294921875e+01
-1.830494537353515625e+02
-1.388427124023437500e+02
-1.481173610687255859e+01
-6.667526245117187500e+01
1.684140014648437500e+02
-4.506794738769531250e+01
8.171038055419921875e+01
1.907156066894531250e+02
-9.869838714599609375e+01
7.779550170898437500e+01
5.423029708862304688e+01
-2.692694091796875000e+01
-1.425462493896484375e+02
-2.788610076904296875e+01
9.492745208740234375e+01
-8.230818176269531250e+01
-1.177274017333984375e+02
-1.362030792236328125e+01
6.824037170410156250e+01
-2.143902130126953125e+02
6.723360061645507812e+00
-3.075906944274902344e+01
3.818280410766601562e+01
1.458572692871093750e+02
1.528706970214843750e+02
-3.065652275085449219e+01
5.953281402587890625e+01
5.611689090728759766e+00
4.183385467529296875e+01
1.568015747070312500e+02
-6.025880432128906250e+01
5.562709426879882812e+01
1.587516021728515625e+02
2.759237289428710938e+01
2.155631256103515625e+01
-1.922545013427734375e+02
5.151100158691406250e+01
1.869535446166992188e+01
6.816029357910156250e+01
1.480265808105468750e+02
2.538190841674804688e+01
-2.242914390563964844e+01
-3.447927856445312500e+01
1.366465210914611816e+00
1.374894104003906250e+02
-1.566729545593261719e+00
6.605273437500000000e+01
2.606396293640136719e+01
-1.516538715362548828e+01
-6.059903335571289062e+01
-3.755407333374023438e+01
7.602639007568359375e+01
-2.490720825195312500e+02
6.872745513916015625e+01
-5.144311904907226562e+01
-6.430660247802734375e+01
1.792061614990234375e+01
-2.961077308654785156e+01
-3.570982360839843750e+01
-3.561465072631835938e+01
1.220155258178710938e+02
2.146148490905761719e+01
8.962580108642578125e+01
1.011809921264648438e+02
-7.617369079589843750e+01
3.571456909179687500e+01
-4.343188858032226562e+01
5.321741867065429688e+01
7.553187561035156250e+01
2.622601127624511719e+01
9.321184158325195312e+00
-2.897157287597656250e+01
-8.948020172119140625e+01
-5.320790863037109375e+01
1.021397094726562500e+02
-5.908563232421875000e+01
1.346726531982421875e+02
2.922661304473876953e+00
1.253809204101562500e+02
-1.077982559204101562e+02
1.557296562194824219e+01
8.324813079833984375e+01
3.931865539550781250e+02
-9.220910644531250000e+01
3.248769760131835938e+00
-2.032216835021972656e+01
5.789081573486328125e+01
1.564106597900390625e+02
-1.357085266113281250e+02
-7.669560241699218750e+01
-3.777626037597656250e+01
8.844098091125488281e+00
1.001516799926757812e+02
-1.135837097167968750e+02
-6.487784576416015625e+01
-8.191525268554687500e+01
-5.366097640991210938e+01
-5.579928207397460938e+01
1.065984249114990234e+01
-1.203413009643554688e+02
7.725003814697265625e+01
1.044790725708007812e+02
2.195497741699218750e+02
2.214969635009765625e+02
-1.124387741088867188e+02
1.457591819763183594e+01
3.323754882812500000e+02
-6.110622406005859375e+00
1.532695293426513672e+01
-1.530594635009765625e+02
5.396842956542968750e+01
-3.458362197875976562e+01
5.058670043945312500e+01
1.141444473266601562e+02
3.937560653686523438e+01
-1.347457427978515625e+02
-1.283461284637451172e+01
6.461573791503906250e+01
1.176622619628906250e+02
-2.610941314697265625e+01
1.470052947998046875e+02
-1.013985061645507812e+02
-2.369280052185058594e+01
4.518538665771484375e+01
1.439007110595703125e+02
6.453356170654296875e+01
-2.877964019775390625e+01
-9.151525115966796875e+01
1.252539520263671875e+02
6.888859558105468750e+01
-8.045415496826171875e+01
1.813947296142578125e+01
1.350719757080078125e+02
-1.016558151245117188e+02
4.242280578613281250e+01
-9.243309020996093750e+00
2.996979141235351562e+01
-6.840435791015625000e+01
1.543146667480468750e+02
-7.509160614013671875e+01
2.725287055969238281e+01
1.019666671752929688e+02
1.035219192504882812e+02
5.505245208740234375e+01
7.251235961914062500e+01
-5.757133865356445312e+01
-9.788941955566406250e+01
8.605146789550781250e+01
-1.133800506591796875e+02
1.799938583374023438e+01
-1.167317352294921875e+02
1.893848724365234375e+02
1.940540313720703125e+02
-2.484546470642089844e+01
-5.106047439575195312e+01
1.412748718261718750e+02
2.837566757202148438e+01
1.863334350585937500e+02
1.693425903320312500e+02
-8.244979095458984375e+01
1.731209411621093750e+02
-7.318354606628417969e+00
-2.915814208984375000e+01
-6.434937286376953125e+01
2.521874694824218750e+02
-2.262293243408203125e+01
6.670877075195312500e+01
7.346705913543701172e+00
-2.557961273193359375e+01
4.196588897705078125e+01
-3.608306503295898438e+01
-6.998517608642578125e+01
4.856056213378906250e+01
7.721324920654296875e+01
1.107074050903320312e+02
-2.250547599792480469e+01
2.670970153808593750e+02
8.966798782348632812e+00
1.036032104492187500e+02
-6.964962005615234375e+01
-1.548682708740234375e+02
-1.536816406250000000e+02
1.076808452606201172e+01
-3.746189880371093750e+01
1.843233299255371094e+01
1.347478985786437988e+00
9.160861206054687500e+01
6.269881057739257812e+01
1.308999633789062500e+02
-1.123533706665039062e+02
8.716355133056640625e+01
1.262443161010742188e+02
-4.140021896362304688e+01
5.854099273681640625e+01
-4.537419509887695312e+01
1.103540878295898438e+02
1.331166076660156250e+02
-3.436226272583007812e+01
-4.215986728668212891e+00
6.109610366821289062e+01
2.413585662841796875e+01
1.482012329101562500e+02
1.454252166748046875e+02
2.011392211914062500e+01
4.157080459594726562e+01
-1.509866943359375000e+02
6.730862140655517578e+00
1.917078857421875000e+02
2.023648529052734375e+02
1.903819847106933594e+01
-1.750538444519042969e+01
7.026253509521484375e+01
1.449128417968750000e+02
4.161163711547851562e+01
-4.047511672973632812e+01
7.521485900878906250e+01
1.585886077880859375e+02
1.714806175231933594e+01
-9.453794860839843750e+01
-1.255697937011718750e+02
-1.069264907836914062e+02
1.460457611083984375e+02
-1.564755401611328125e+02
-2.299428939819335938e+01
9.459905624389648438e+00
4.219517517089843750e+01
7.395141601562500000e+01
-1.161163234710693359e+01
1.326142215728759766e+01
9.703099060058593750e+01
-1.156047134399414062e+02
-1.057305679321289062e+02
3.263859558105468750e+01
6.095595932006835938e+01
1.424601440429687500e+02
-8.486399078369140625e+01
1.017375488281250000e+02
-1.988398742675781250e+01
1.018891830444335938e+02
-5.313683700561523438e+01
2.065211486816406250e+02
8.155425262451171875e+01
2.853193664550781250e+01
5.700352859497070312e+01
-1.368314933776855469e+01
2.223036804199218750e+02
1.710212402343750000e+02
4.424027252197265625e+01
-5.594852066040039062e+01
1.686722564697265625e+02
1.635357818603515625e+02
7.527628326416015625e+01
-1.893726348876953125e+01
1.495070171356201172e+01
1.117819442749023438e+02
-5.362361145019531250e+01
1.013555068969726562e+02
-1.381469879150390625e+02
-1.084030838012695312e+02
-8.992962646484375000e+01
-1.151201934814453125e+02
1.330767059326171875e+02
1.227863693237304688e+02
6.982011413574218750e+01
1.119591140747070312e+02
4.565050125122070312e+01
2.829101753234863281e+01
-6.558456420898437500e+01
5.370957183837890625e+01
-3.912000274658203125e+01
5.430558776855468750e+01
1.199405822753906250e+02
1.363956146240234375e+02
-8.494297027587890625e+00
-2.903136634826660156e+01
-3.470903396606445312e+01
-2.589812660217285156e+01
-4.366966629028320312e+01
-7.539587402343750000e+01
1.332329406738281250e+02
1.694039154052734375e+02
-1.343550872802734375e+01
9.346434020996093750e+01
-6.349904060363769531e+00
-8.226469421386718750e+01
1.066561431884765625e+02
-7.275783538818359375e+01
6.031632995605468750e+01
-1.471283264160156250e+02
-1.711526947021484375e+02
1.657370758056640625e+02
1.191283264160156250e+02
1.027298202514648438e+02
-1.655006103515625000e+02
-3.971786880493164062e+01
-1.942794036865234375e+01
-5.605913925170898438e+01
-4.654721832275390625e+01
1.289006042480468750e+02
7.012537384033203125e+01
-2.818811225891113281e+01
-1.368563842773437500e+02
-1.572178649902343750e+02
8.462185668945312500e+01
-2.790001296997070312e+01
-4.747887420654296875e+01
1.642026977539062500e+02
7.468738555908203125e+00
-2.146525955200195312e+01
7.911637115478515625e+01
-1.182135925292968750e+02
-1.037418365478515625e+02
1.144343109130859375e+02
-1.064531784057617188e+02
-7.715444183349609375e+01
6.502113342285156250e+01
9.390631866455078125e+01
3.777896118164062500e+01
7.978487014770507812e+00
-1.919609680175781250e+02
3.823387908935546875e+01
1.156764297485351562e+02
6.220872497558593750e+01
1.739587249755859375e+02
-6.596797943115234375e+01
3.634517669677734375e+01
-1.128378200531005859e+01
2.155554199218750000e+01
1.030804901123046875e+02
2.719633483886718750e+01
8.694582366943359375e+01
1.233477592468261719e+01
-2.066504974365234375e+02
-1.135269317626953125e+02
5.129023742675781250e+01
2.169064712524414062e+01
-1.267701034545898438e+02
-2.015342903137207031e+01
-2.974110794067382812e+01
5.486531066894531250e+01
3.846237182617187500e+01
8.433894348144531250e+01
-1.560361175537109375e+02
5.373104858398437500e+01
1.561476135253906250e+02
-4.629841232299804688e+01
-1.915562820434570312e+01
-3.273603439331054688e+01
-1.094264602661132812e+02
1.892439575195312500e+02
9.643318176269531250e+01
1.059769058227539062e+02
8.661515045166015625e+01
-4.460340881347656250e+01
-3.482268905639648438e+01
-4.066616439819335938e+01
-1.034617691040039062e+02
-7.521027374267578125e+01
1.767775917053222656e+01
5.147686004638671875e+01
-2.498346138000488281e+01
-2.828875732421875000e+01
1.593096313476562500e+02
6.441088867187500000e+01
-1.004759826660156250e+02
-1.017278861999511719e+01
-9.156280517578125000e+01
-7.014774322509765625e+01
1.740906524658203125e+02
-7.974247741699218750e+01
-7.500273132324218750e+01
-2.220650672912597656e+01
-8.529370117187500000e+01
-1.144117951393127441e+00
1.294927406311035156e+01
1.418773651123046875e+02
-1.454565429687500000e+02
2.134671936035156250e+02
-7.204787445068359375e+01
1.784245605468750000e+02
7.725791168212890625e+01
1.208544387817382812e+02
-5.340761566162109375e+01
6.204527854919433594e+00
-5.181148529052734375e+01
1.360541534423828125e+01
-9.976686096191406250e+01
-4.702695083618164062e+01
-1.462640380859375000e+02
-4.155632400512695312e+01
-4.553625106811523438e+01
4.373281097412109375e+01
-8.462751770019531250e+01
9.135768127441406250e+01
2.801063728332519531e+01
1.031462669372558594e+01
-3.590860366821289062e+01
4.856298065185546875e+01
5.798605442047119141e+00
-9.679228210449218750e+01
-2.045891189575195312e+01
-1.559166717529296875e+02
-3.834752273559570312e+01
1.066263885498046875e+02
6.753924560546875000e+01
-4.122652816772460938e+01
-1.586130981445312500e+02
8.167596435546875000e+01
-1.143180160522460938e+02
1.706183013916015625e+02
-1.124012451171875000e+02
-1.652591323852539062e+01
2.332569885253906250e+01
-3.442438125610351562e+01
2.123746299743652344e+01
5.439376068115234375e+01
4.981834030151367188e+01
5.487159347534179688e+01
-8.355275726318359375e+01
1.062140941619873047e+01
1.238345031738281250e+02
1.380188751220703125e+02
3.539844894409179688e+01
-8.305858612060546875e+01
-4.411373901367187500e+01
9.631227874755859375e+01
7.777686119079589844e-01
-1.794056415557861328e+00
3.503139495849609375e+01
-1.507209014892578125e+02
7.526620483398437500e+01
-3.662663650512695312e+01
-1.299290313720703125e+02
9.789891242980957031e+00
3.352434158325195312e+01
1.542653503417968750e+02
1.870332717895507812e+01
1.297216701507568359e+01
-9.765926361083984375e+00
-2.449732017517089844e+01
1.915138549804687500e+02
-5.084399032592773438e+01
4.166488647460937500e+01
-5.307032394409179688e+01
-4.566716766357421875e+01
6.333353424072265625e+01
1.547378997802734375e+02
1.293454589843750000e+02
-5.903007507324218750e+01
7.052983093261718750e+01
-8.614677429199218750e+01
1.333953704833984375e+02
-3.988280487060546875e+01
-3.568682861328125000e+01
-5.621135330200195312e+01
-7.142973327636718750e+01
2.047249298095703125e+02
-1.020995178222656250e+02
5.238528442382812500e+01
1.789620819091796875e+02
-9.059732055664062500e+01
1.301360321044921875e+02
1.942939453125000000e+02
1.038293647766113281e+01
-5.311155319213867188e+01
1.148121795654296875e+02
-3.719978332519531250e+01
3.744736480712890625e+01
2.097491264343261719e+01
-3.145245933532714844e+01
-9.285404205322265625e+00
1.380710296630859375e+02
-2.064091491699218750e+01
-1.042985305786132812e+02
-1.053334197998046875e+02
3.417767333984375000e+01
-7.529965972900390625e+01
9.640275573730468750e+01
-3.534252548217773438e+01
1.433215026855468750e+02
-6.628024291992187500e+01
-2.810939788818359375e+01
1.549597501754760742e+00
4.558438110351562500e+01
-1.118935966491699219e+01
-1.513870048522949219e+01
-7.784463167190551758e-01
-8.275492858886718750e+01
-1.923620452880859375e+02
-1.107243919372558594e+01
1.754800720214843750e+02
-3.308949279785156250e+01
-7.702094268798828125e+01
-2.681886863708496094e+01
2.387398338317871094e+01
-6.775477600097656250e+01
2.867815780639648438e+01
7.252258300781250000e+01
1.664053955078125000e+02
4.084024047851562500e+01
-1.423844604492187500e+02
3.662800979614257812e+01
-8.749795532226562500e+01
-2.407859802246093750e+01
-1.750887751579284668e+00
1.625812377929687500e+02
-3.077375411987304688e+00
1.320938568115234375e+02
2.437257766723632812e+01
-1.643083801269531250e+02
1.315848064422607422e+01
-1.025333023071289062e+02
7.332398891448974609e+00
7.567017364501953125e+01
-7.996700286865234375e+01
2.150641441345214844e+01
-5.883533477783203125e+01
-3.769265365600585938e+01
6.105874252319335938e+01
9.937213897705078125e+01
1.758930969238281250e+02
2.553423309326171875e+01
-6.472774505615234375e+01
1.163875350952148438e+02
-4.390902328491210938e+01
-8.685865783691406250e+01
-4.392555236816406250e+01
1.470656585693359375e+02
2.287897338867187500e+02
5.855212402343750000e+01
6.615961456298828125e+01
2.852069664001464844e+01
3.649890899658203125e+01
-1.042255020141601562e+02
8.921475410461425781e+00
-9.536962127685546875e+01
-1.196583023071289062e+02
6.030779647827148438e+01
1.981552505493164062e+01
2.088222122192382812e+01
2.304647674560546875e+02
2.070777587890625000e+02
2.133467254638671875e+02
2.890499496459960938e+01
-4.197203063964843750e+01
-1.681818695068359375e+02
-4.968333435058593750e+01
-9.169228363037109375e+01
-5.508017730712890625e+01
6.633181762695312500e+01
-5.724263000488281250e+01
3.567576980590820312e+01
-6.724216938018798828e+00
9.452434539794921875e+01
4.814318084716796875e+01
-9.508608245849609375e+01
8.902678680419921875e+01
6.875045013427734375e+01
5.864564132690429688e+01
-1.018816604614257812e+02
3.062952804565429688e+01
-1.044379329681396484e+01
-1.009790039062500000e+02
-2.061984825134277344e+01
-9.952222442626953125e+01
-3.532427597045898438e+01
-9.055815887451171875e+01
1.286137542724609375e+02
5.631871795654296875e+01
5.306111145019531250e+01
-8.589089202880859375e+01
5.937707519531250000e+01
1.788145294189453125e+02
-3.770491027832031250e+01
1.688252806663513184e+00
3.056189346313476562e+01
-3.961332321166992188e+01
-3.701669692993164062e+01
8.142614746093750000e+01
-2.225102043151855469e+01
-6.170684814453125000e+01
1.282573852539062500e+02
-1.929652333259582520e+00
6.854029846191406250e+01
-6.686143493652343750e+01
5.253208160400390625e+01
-6.351647949218750000e+01
1.691367492675781250e+02
1.969501876831054688e+01
-2.665172004699707031e+01
-1.133544158935546875e+01
1.535921173095703125e+02
1.045236358642578125e+02
1.044782161712646484e+01
9.500983428955078125e+01
-1.234493637084960938e+02
-9.475176239013671875e+01
-1.188145828247070312e+01
2.892162170410156250e+02
-5.539847183227539062e+01
8.822990417480468750e+01
1.533699035644531250e+02
7.236252784729003906e+00
-3.576382064819335938e+01
9.204472351074218750e+01
4.835847473144531250e+01
4.213924407958984375e+01
-5.024732971191406250e+01
1.168043231964111328e+01
6.731247901916503906e+00
1.734379730224609375e+02
7.654603576660156250e+01
-1.926536679267883301e+00
-1.321996765136718750e+02
1.263399505615234375e+02
8.148229980468750000e+01
-1.363928985595703125e+02
-1.044595489501953125e+02
4.937526702880859375e+01
-8.052297973632812500e+01
1.441532592773437500e+02
4.735872268676757812e+01
1.377595977783203125e+02
-4.422942733764648438e+01
-2.755421447753906250e+01
-5.284606933593750000e+01
-9.388919830322265625e+01
1.890149230957031250e+02
9.683846282958984375e+01
1.117150192260742188e+02
-9.548462677001953125e+01
9.898900604248046875e+01
-1.787072143554687500e+02
-3.725981903076171875e+01
1.689174270629882812e+01
1.165888442993164062e+02
7.915814208984375000e+01
-1.539193725585937500e+02
-5.285871505737304688e+01
-1.532366847991943359e+01
4.221674346923828125e+01
6.169567108154296875e+00
-2.078827362060546875e+02
3.361305236816406250e+01
-5.693857192993164062e+01
-1.629850959777832031e+01
8.723753356933593750e+01
7.959076690673828125e+01
6.300576400756835938e+01
-5.499493408203125000e+01
2.045994758605957031e+01
-5.546603775024414062e+01
2.159153699874877930e+00
3.502260208129882812e+01
-2.206533660888671875e+02
1.555987548828125000e+02
-9.822992706298828125e+01
1.678792595863342285e+00
4.602318191528320312e+01
-3.031951522827148438e+01
4.328225708007812500e+01
-5.526996231079101562e+01
1.554743347167968750e+02
-1.339593696594238281e+01
-1.427859954833984375e+02
3.950747680664062500e+01
2.534563255310058594e+01
1.454218444824218750e+02
1.052820053100585938e+02
2.212409057617187500e+02
4.902421951293945312e+01
-5.653137969970703125e+01
9.072658538818359375e+00
-2.836719512939453125e+00
-2.499080276489257812e+01
-8.941051483154296875e+01
8.605299377441406250e+01
2.663680839538574219e+01
-1.869192962646484375e+02
4.396662235260009766e+00
1.393582458496093750e+02
1.792257385253906250e+02
-5.092812347412109375e+01
-1.455574340820312500e+02
3.605555343627929688e+01
6.997536182403564453e+00
9.880407714843750000e+01
5.495922470092773438e+01
-5.519490051269531250e+01
-1.100437259674072266e+01
-1.338899898529052734e+01
1.443425140380859375e+02
1.324784545898437500e+02
-4.920970153808593750e+01
-8.353957176208496094e+00
3.660081481933593750e+01
-4.399121856689453125e+01
-1.195013713836669922e+01
1.807816505432128906e+01
-1.683823966979980469e+01
7.422119140625000000e+01
-9.211638641357421875e+01
-3.638631820678710938e+01
6.404153442382812500e+01
8.059317779541015625e+01
-2.159363555908203125e+01
4.197477722167968750e+01
2.497390441894531250e+02
-3.781233215332031250e+01
1.407123260498046875e+02
-1.230130081176757812e+02
1.429892272949218750e+02
7.316419982910156250e+01
2.378787231445312500e+01
-5.705087280273437500e+01
1.443880767822265625e+02
-3.925783157348632812e+01
-3.068226814270019531e+01
1.381393737792968750e+02
9.796725463867187500e+01
2.347114801406860352e+00
7.344979858398437500e+01
9.859765052795410156e+00
1.220179595947265625e+02
2.420939025878906250e+02
-2.387525558471679688e+00
-1.221362152099609375e+02
-1.574318218231201172e+01
-1.445131072998046875e+02
3.484236145019531250e+01
1.502011108398437500e+02
-1.850121917724609375e+02
-3.645928955078125000e+01
2.131609497070312500e+02
-1.893513488769531250e+01
1.493830566406250000e+02
-1.102752456665039062e+02
7.531875610351562500e+01
2.158820800781250000e+02
8.127203369140625000e+01
2.224294738769531250e+02
6.124472808837890625e+01
-2.549253082275390625e+01
6.847618103027343750e+01
-1.820676612854003906e+01
-2.156961364746093750e+02
7.468568420410156250e+01
2.081943054199218750e+02
1.043132095336914062e+02
1.224372291564941406e+01
-9.697275161743164062e+00
8.212287902832031250e+01
-2.030481910705566406e+01
4.750787734985351562e+01
-1.164211273193359375e+02
-3.612897634506225586e+00
-3.184598350524902344e+01
-6.963722991943359375e+01
-1.218250942230224609e+01
1.481746368408203125e+02
7.517866516113281250e+01
-1.132561111450195312e+02
-1.448332366943359375e+02
1.517156372070312500e+02
-3.643771362304687500e+01
-6.517230224609375000e+01
-3.130372238159179688e+01
2.499357032775878906e+01
6.156653213500976562e+01
1.051037216186523438e+02
-1.127118682861328125e+02
-1.105789031982421875e+02
2.061419067382812500e+02
-2.277654418945312500e+02
7.074752807617187500e+01
1.048567886352539062e+02
1.845899810791015625e+02
-1.480947723388671875e+02
-1.250620746612548828e+01
-4.686717224121093750e+01
4.061961746215820312e+01
7.864400482177734375e+01
8.122657775878906250e+01
-1.475924072265625000e+02
-1.061617965698242188e+02
-2.365155029296875000e+01
3.491324234008789062e+01
-1.040498256683349609e+00
2.264184379577636719e+01
-3.927080154418945312e+01
-1.906250915527343750e+02
-6.550771331787109375e+01
-3.779992294311523438e+01
3.036353111267089844e+00
-1.311859283447265625e+02
-2.450299644470214844e+01
1.306013488769531250e+02
-4.777862548828125000e+01
9.764194488525390625e+01
-8.539611816406250000e+01
-7.123151397705078125e+01
3.772514724731445312e+01
-6.787520051002502441e-01
-5.417441177368164062e+01
-1.276283264160156250e+02
8.602473258972167969e+00
2.406487083435058594e+01
-7.274934387207031250e+01
-1.049500122070312500e+02
6.830722045898437500e+01
1.325916290283203125e+02
-1.427415771484375000e+02
-4.748864364624023438e+01
-1.125240802764892578e+01
-1.228988418579101562e+02
2.904025268554687500e+01
-6.537359619140625000e+01
-3.497294664382934570e+00
1.521601867675781250e+02
2.166492156982421875e+02
1.324583892822265625e+02
-4.976496505737304688e+01
2.579925537109375000e+02
5.264649200439453125e+01
1.750143737792968750e+02
9.179772949218750000e+01
-1.702448577880859375e+02
-5.443643188476562500e+01
-8.544545745849609375e+01
6.904679870605468750e+01
6.410454559326171875e+01
-5.010559082031250000e+01
-4.445831298828125000e+01
-3.865094757080078125e+01
-2.389056015014648438e+01
1.447936706542968750e+02
-1.160755538940429688e+02
-2.562242269515991211e+00
-2.509100723266601562e+01
7.496504974365234375e+01
-9.693867492675781250e+01
-4.415886688232421875e+01
5.191690444946289062e+01
4.980207824707031250e+01
5.899231910705566406e+00
-4.031550598144531250e+01
-9.638211059570312500e+01
1.682395935058593750e+02
-4.591757583618164062e+01
6.129338836669921875e+01
3.879410171508789062e+01
-6.664613342285156250e+01
9.743154907226562500e+01
-8.849148559570312500e+01
-8.617431640625000000e+01
-1.916316223144531250e+02
-1.225562591552734375e+02
3.919090270996093750e+01
-7.492331695556640625e+01
-1.870110168457031250e+02
-8.711547851562500000e+01
-2.525926589965820312e+00
-4.820812606811523438e+01
2.719638442993164062e+01
-5.779100799560546875e+01
-5.683873748779296875e+01
-1.133250350952148438e+02
6.188397216796875000e+01
-8.530817413330078125e+01
1.255231380462646484e+01
-9.601766204833984375e+01
-8.270731353759765625e+01
4.355363082885742188e+01
4.070042800903320312e+01
-7.240242767333984375e+01
6.222141265869140625e+01
2.197004890441894531e+01
5.868266296386718750e+01
2.387162628173828125e+02
1.244437713623046875e+02
-5.075891494750976562e+01
-1.600617599487304688e+01
-9.401708984375000000e+01
-8.166339874267578125e+01
9.136109924316406250e+01
2.863527297973632812e+01
-5.346515274047851562e+01
-2.818544006347656250e+01
1.040980243682861328e+01
1.676616363525390625e+02
8.628968811035156250e+01
3.113158607482910156e+01
4.453497695922851562e+01
2.323443794250488281e+01
-2.901667404174804688e+01
5.574710845947265625e+01
-1.285545806884765625e+02
-1.150689086914062500e+02
-1.628144454956054688e+01
-1.449419403076171875e+02
9.054169464111328125e+01
8.914315032958984375e+01
2.332038879394531250e+01
9.891976928710937500e+01
1.674724731445312500e+02
-5.527489852905273438e+01
8.523022460937500000e+01
-7.880741119384765625e+00
2.424782514572143555e+00
3.608974838256835938e+01
-1.352446746826171875e+02
2.213429689407348633e+00
8.843750953674316406e+00
2.271837005615234375e+02
-5.029128646850585938e+01
1.095022354125976562e+02
6.121809387207031250e+01
3.908177566528320312e+01
-1.827134013175964355e+00
-3.732524108886718750e+01
1.046223144531250000e+02
-1.473068389892578125e+02
5.310730743408203125e+01
-1.236827850341796875e+02
1.941117858886718750e+02
-1.556088867187500000e+02
-2.525286865234375000e+02
1.317499847412109375e+02
6.416548490524291992e-01
-1.014535903930664062e+01
5.464102172851562500e+01
2.360568237304687500e+01
1.522077636718750000e+02
6.150276184082031250e+01
-5.986585617065429688e+00
-9.656864166259765625e+01
1.566679477691650391e+01
2.539284973144531250e+02
1.073274154663085938e+02
-3.311044692993164062e+01
-1.383904113769531250e+02
1.193753814697265625e+02
-1.063176269531250000e+02
-6.088871383666992188e+01
2.445146942138671875e+01
1.244437313079833984e+01
-1.370720672607421875e+02
-9.956266021728515625e+01
2.149474334716796875e+02
1.485032958984375000e+02
-1.023405761718750000e+02
2.141317749023437500e+01
4.029677581787109375e+01
-2.706327056884765625e+01
-2.858887434005737305e+00
1.254280548095703125e+02
-6.735264587402343750e+01
2.428822708129882812e+01
-3.622269821166992188e+01
-9.876572418212890625e+01
-3.915761566162109375e+01
-2.030400085449218750e+01
-1.581209411621093750e+02
-1.758042716979980469e+01
-4.745850372314453125e+01
-1.119414825439453125e+02
1.708487701416015625e+02
7.637609100341796875e+01
-8.361444091796875000e+01
-3.517415618896484375e+01
-1.626357421875000000e+02
1.826025085449218750e+02
2.090627098083496094e+01
-5.521209335327148438e+01
2.936521148681640625e+01
8.680719757080078125e+01
-6.888105773925781250e+01
3.481245517730712891e+00
4.961063861846923828e+00
-1.003046417236328125e+02
2.093375854492187500e+02
1.525683746337890625e+02
-1.495754432678222656e+01
4.146383285522460938e+01
4.010810089111328125e+01
-5.111578750610351562e+01
-2.207694435119628906e+01
1.550536956787109375e+02
4.074166870117187500e+01
-1.498674488067626953e+01
-1.353980712890625000e+02
5.767181396484375000e+01
2.813768920898437500e+02
-2.960610389709472656e+01
-4.367267608642578125e+01
-5.615871429443359375e+01
8.548944091796875000e+01
-3.135852432250976562e+01
-8.868573188781738281e+00
-1.109649200439453125e+02
-1.349328155517578125e+02
1.861657257080078125e+02
-1.317224311828613281e+01
1.359775352478027344e+01
-5.877059173583984375e+01
1.585498809814453125e+02
-3.524110031127929688e+01
-7.199589538574218750e+01
1.334512481689453125e+02
5.320807647705078125e+01
2.995044517517089844e+01
3.231787490844726562e+01
-1.163298950195312500e+02
8.424310684204101562e+00
-6.914829254150390625e+01
8.423798370361328125e+01
2.019339561462402344e+01
7.611254119873046875e+01
4.451240158081054688e+01
9.858801269531250000e+01
-7.739741516113281250e+01
1.011756439208984375e+02
6.275693893432617188e+01
6.176819229125976562e+01
4.876834869384765625e+00
1.092743968963623047e+01
-7.341217041015625000e+01
9.126203918457031250e+01
3.434450149536132812e+01
3.746659851074218750e+01
-7.110424804687500000e+01
-9.470659637451171875e+01
-1.417918395996093750e+01
-9.630219268798828125e+01
2.196530342102050781e+01
6.519081878662109375e+01
1.123717193603515625e+02
-4.211399841308593750e+01
-2.116461791992187500e+02
1.130662689208984375e+02
-1.100498199462890625e+02
-6.193612670898437500e+01
1.058054428100585938e+02
3.860683822631835938e+01
3.556385803222656250e+01
-1.495636844635009766e+01
-9.279000854492187500e+01
1.541503143310546875e+02
-1.155292129516601562e+02
-8.046257019042968750e+01
-6.590310668945312500e+01
1.059903945922851562e+02
-1.616726226806640625e+02
6.434578704833984375e+01
1.191342010498046875e+02
1.007876892089843750e+02
2.133419952392578125e+02
2.449394989013671875e+01
4.969367218017578125e+01
6.148527908325195312e+01
-2.918216857910156250e+02
4.015673828125000000e+01
4.723344802856445312e+00
-8.427490234375000000e+01
9.227642059326171875e+01
-7.614098358154296875e+01
1.279830646514892578e+01
5.307161712646484375e+01
-1.320354766845703125e+02
-1.083500823974609375e+02
4.191134262084960938e+01
2.958349227905273438e+01
-5.903577804565429688e+01
2.033359985351562500e+02
9.963783264160156250e+01
-2.321689224243164062e+01
3.133395957946777344e+01
5.537518310546875000e+01
8.484030151367187500e+01
1.146469268798828125e+02
-1.387197685241699219e+01
-3.835546875000000000e+01
1.436889343261718750e+02
-3.195029258728027344e+01
6.977600860595703125e+01
-4.003475189208984375e+01
-1.347707843780517578e+01
7.298918151855468750e+01
-1.125935211181640625e+02
-2.559185028076171875e+01
-1.107998733520507812e+02
-1.032587738037109375e+02
7.260967254638671875e+01
-8.222788238525390625e+01
-2.163223838806152344e+01
-3.343682050704956055e+00
-1.899666290283203125e+02
3.000330924987792969e+01
3.509339904785156250e+01
-5.423184585571289062e+01
-1.894974350929260254e+00
6.137513351440429688e+01
1.846235084533691406e+01
-7.496411895751953125e+01
-3.753487014770507812e+01
4.843272018432617188e+01
-1.214811325073242188e+02
8.339416503906250000e+01
-1.559973754882812500e+02
1.123872756958007812e+02
-5.093140029907226562e+01
-4.543686676025390625e+01
4.820280838012695312e+01
-8.941165924072265625e+01
-7.456274414062500000e+01
-5.297670364379882812e+01
-5.854334259033203125e+01
2.342707214355468750e+02
1.181544494628906250e+01
2.126467437744140625e+02
-4.714080810546875000e+01
-8.990349578857421875e+01
5.335717010498046875e+01
-2.060361862182617188e+01
-1.023263702392578125e+02
-3.001224327087402344e+01
1.442594757080078125e+02
-8.958964538574218750e+01
1.639187469482421875e+02
4.357990264892578125e+01
-1.620458679199218750e+02
6.426403808593750000e+01
2.209430122375488281e+01
-1.010046691894531250e+02
-1.176879310607910156e+01
-3.503461456298828125e+01
7.963745880126953125e+01
5.853223800659179688e+01
6.239401245117187500e+01
1.828397979736328125e+02
5.701886367797851562e+01
2.972195053100585938e+01
-3.357435607910156250e+01
-4.100290679931640625e+01
4.717941665649414062e+01
-6.640600585937500000e+01
6.537789702415466309e-01
-1.751343383789062500e+02
1.321094207763671875e+02
6.635599517822265625e+01
-7.682136535644531250e+01
-6.215084075927734375e+01
-3.022998619079589844e+01
2.273296051025390625e+02
-5.939579010009765625e+01
-4.217333984375000000e+01
-6.767787170410156250e+01
-5.891975021362304688e+01
-9.936076354980468750e+01
-7.374156188964843750e+01
2.666481399536132812e+01
9.832978057861328125e+01
9.571818542480468750e+01
-1.535016479492187500e+02
1.322594299316406250e+02
-1.828685607910156250e+02
2.433583974838256836e+00
1.961922760009765625e+02
-7.827246189117431641e+00
9.792269897460937500e+01
2.186713409423828125e+01
8.950233459472656250e+01
8.878640747070312500e+01
-8.372581481933593750e+01
-1.161080474853515625e+02
1.489066009521484375e+02
1.699134521484375000e+02
6.427480316162109375e+01
-8.716963958740234375e+01
7.221700191497802734e+00
-2.669304275512695312e+01
1.430732421875000000e+02
5.761871337890625000e+01
5.509994506835937500e+01
-9.362329864501953125e+01
2.266061553955078125e+02
-5.159997940063476562e+01
2.050407600402832031e+01
-1.561677455902099609e+01
1.599337158203125000e+02
2.836966857910156250e+02
1.681179809570312500e+01
2.456702423095703125e+01
-6.570943450927734375e+01
6.810162353515625000e+01
-2.419998741149902344e+01
-3.387118148803710938e+01
2.459517002105712891e+00
6.647898864746093750e+01
3.906388998031616211e+00
-1.591048240661621094e+01
-8.478522491455078125e+01
-6.047205924987792969e+00
1.797759704589843750e+02
7.988144397735595703e+00
-1.950690746307373047e+00
-6.756352233886718750e+01
7.502551269531250000e+01
1.740960998535156250e+02
-4.855601882934570312e+01
1.053997421264648438e+02
1.849262237548828125e+02
1.933710937500000000e+02
-5.364279174804687500e+01
9.141948699951171875e+01
6.568376922607421875e+01
9.316788482666015625e+01
2.251181983947753906e+01
-3.837941741943359375e+01
-8.807002258300781250e+01
-5.365666580200195312e+01
3.517585754394531250e+01
2.168346710205078125e+02
7.584004974365234375e+01
8.802092742919921875e+01
-1.828929290771484375e+02
1.150906658172607422e+01
-6.000068283081054688e+01
-1.453759613037109375e+02
3.270230484008789062e+01
-1.292184448242187500e+02
-1.355910644531250000e+02
8.973549652099609375e+01
-1.859436187744140625e+02
-2.437547912597656250e+02
9.991370201110839844e+00
-1.660058898925781250e+02
-5.643967437744140625e+01
-4.450419616699218750e+01
1.171807861328125000e+02
-3.867073440551757812e+01
1.668990631103515625e+02
-3.737498092651367188e+01
9.166674041748046875e+01
1.033394546508789062e+02
1.685334777832031250e+02
1.292034912109375000e+02
4.317989730834960938e+01
-3.228519439697265625e+01
1.056476116180419922e+01
1.220513839721679688e+02
-5.340961074829101562e+01
1.586364288330078125e+02
-8.790650177001953125e+01
9.309660339355468750e+01
2.074061584472656250e+02
9.492749786376953125e+01
3.873348236083984375e+01
4.162275314331054688e+00
1.349518280029296875e+02
5.766521072387695312e+01
2.180240821838378906e+01
3.129689979553222656e+01
-1.495333251953125000e+02
-1.014968872070312500e+02
3.748768997192382812e+01
2.077696990966796875e+02
1.044471282958984375e+02
1.882605552673339844e+01
8.487581634521484375e+01
-8.589402770996093750e+01
1.802562866210937500e+02
8.771851348876953125e+01
2.008768844604492188e+01
-1.510479278564453125e+02
-1.164123535156250000e+02
-2.393090667724609375e+02
1.795900726318359375e+02
9.457929229736328125e+01
-1.151186370849609375e+02
-2.496966934204101562e+01
1.630156097412109375e+02
5.373386859893798828e+00
-3.862685012817382812e+01
2.877384185791015625e+00
6.822006225585937500e+01
8.074755668640136719e+00
-1.519468021392822266e+01
1.475039367675781250e+02
-3.983897781372070312e+01
3.447964477539062500e+01
-5.045819282531738281e+00
1.092759475708007812e+02
2.016700172424316406e+01
-3.354557037353515625e+01
1.246233444213867188e+02
-3.831440734863281250e+01
1.075997924804687500e+02
-5.864422988891601562e+01
2.938543319702148438e+01
-3.892406082153320312e+01
6.828593444824218750e+01
4.038547515869140625e+01
-1.759650878906250000e+02
8.720777893066406250e+01
-1.603337402343750000e+02
9.805649757385253906e+00
1.470474548339843750e+02
-1.545723266601562500e+02
-1.718477172851562500e+02
1.993676452636718750e+02
4.623307418823242188e+01
1.951590881347656250e+02
1.422803955078125000e+02
1.129455795288085938e+02
9.709283447265625000e+01
1.200055084228515625e+02
1.680733795166015625e+02
-6.695374965667724609e+00
7.048825073242187500e+01
4.797129440307617188e+01
3.568239974975585938e+01
-7.658708953857421875e+01
2.375809860229492188e+01
-9.898104667663574219e+00
7.131346893310546875e+01
7.496649932861328125e+01
7.085973358154296875e+01
6.686337280273437500e+01
-1.228601074218750000e+02
2.814117126464843750e+02
-5.519268417358398438e+01
9.559618949890136719e+00
2.162820053100585938e+01
-6.532487487792968750e+01
-8.303513336181640625e+01
-1.113200225830078125e+02
3.104579544067382812e+01
-5.728962326049804688e+01
7.259484100341796875e+01
1.048076171875000000e+02
8.885459899902343750e+00
-3.610915756225585938e+01
1.388785648345947266e+01
1.147118072509765625e+02
-4.019676971435546875e+01
-6.760794830322265625e+01
6.617566108703613281e+00
8.928734588623046875e+01
2.309849166870117188e+01
-7.568119049072265625e+01
2.059839935302734375e+02
2.113848447799682617e+00
3.690581893920898438e+01
3.511949920654296875e+01
-2.301399040222167969e+01
-4.815174484252929688e+01
-9.296217346191406250e+01
-1.581150293350219727e+00
-8.841159057617187500e+01
1.401261138916015625e+02
1.719447937011718750e+02
-1.418394565582275391e+01
3.361402511596679688e+01
2.297661132812500000e+02
2.545285491943359375e+02
1.092236404418945312e+02
2.118404846191406250e+02
-1.778409767150878906e+01
-1.173669967651367188e+02
-2.493384552001953125e+01
-9.465819549560546875e+01
1.724051666259765625e+02
-5.813458633422851562e+01
4.383411407470703125e+01
-5.543550109863281250e+01
1.503867950439453125e+02
1.807494544982910156e+01
-9.699134826660156250e+01
9.195420074462890625e+01
-3.243761825561523438e+01
9.633229255676269531e+00
-5.385340499877929688e+01
-1.147329788208007812e+02
-1.393786468505859375e+02
-8.277320098876953125e+01
-7.585775756835937500e+01
-1.331516723632812500e+02
9.348315429687500000e+01
1.973413085937500000e+01
-1.570931529998779297e+01
2.727565050125122070e+00
1.046587600708007812e+02
5.115317153930664062e+01
-1.429446105957031250e+02
-6.327531814575195312e+01
8.726428985595703125e+01
4.688957977294921875e+01
-1.106966857910156250e+02
-5.745422363281250000e+01
-1.180563659667968750e+02
1.634081115722656250e+02
-1.057299709320068359e+01
5.396659469604492188e+01
-1.886070442199707031e+01
1.580899353027343750e+02
5.194687843322753906e+00
2.268070678710937500e+02
2.256788024902343750e+02
1.585146026611328125e+02
1.864561767578125000e+02
-2.948258590698242188e+01
-8.665692901611328125e+01
-1.118031768798828125e+02
1.364562683105468750e+02
-5.163440704345703125e+01
-2.256932220458984375e+02
-1.533002281188964844e+01
3.176794052124023438e+01
1.097964553833007812e+02
1.916445922851562500e+02
8.886251831054687500e+01
-7.302104187011718750e+01
9.188148498535156250e+01
-6.262331008911132812e+01
6.800099945068359375e+01
3.341838073730468750e+01
-1.257293853759765625e+02
-5.757655334472656250e+01
9.144544219970703125e+01
2.066630096435546875e+02
1.390827484130859375e+02
2.865335655212402344e+01
1.208707046508789062e+01
9.072779083251953125e+01
1.996897697448730469e+01
-8.406854248046875000e+01
-9.369884490966796875e+01
-9.349786376953125000e+01
3.250271224975585938e+01
-1.053105010986328125e+02
-9.086129188537597656e+00
-1.059206161499023438e+02
3.200022125244140625e+01
9.642065429687500000e+01
8.395766448974609375e+01
-1.522659969329833984e+01
2.854553794860839844e+01
1.731715850830078125e+02
-5.058748245239257812e+01
7.448044586181640625e+01
-2.725576972961425781e+01
-9.686959838867187500e+01
-6.856475830078125000e+01
-8.242891311645507812e+00
6.875635528564453125e+01
-1.456562995910644531e+01
1.584284019470214844e+01
-8.070702362060546875e+01
-1.999991798400878906e+01
6.731694030761718750e+01
1.281524353027343750e+02
5.263454437255859375e+01
-2.304607849121093750e+02
-1.424259948730468750e+02
9.957025146484375000e+01
1.379999542236328125e+02
-9.273326873779296875e+01
-5.936795043945312500e+01
-2.309942474365234375e+02
1.634500122070312500e+01
-1.120481872558593750e+02
-5.273975753784179688e+01
-2.032078361511230469e+01
3.025979614257812500e+01
2.906588554382324219e+01
5.684850311279296875e+01
-1.507803344726562500e+01
6.541246032714843750e+01
-7.652202606201171875e+01
4.771320343017578125e+01
-1.167946548461914062e+02
-2.121134185791015625e+01
1.212242736816406250e+02
1.425822906494140625e+02
1.253300666809082031e+00
-5.930871963500976562e+01
3.015605545043945312e+01
3.395887374877929688e+01
4.451907348632812500e+01
-4.723692834377288818e-01
2.025681304931640625e+01
2.657151794433593750e+02
-1.349430541992187500e+02
9.098486328125000000e+01
5.588701248168945312e+01
1.537813110351562500e+02
5.189337158203125000e+01
-7.383854675292968750e+01
-1.081317672729492188e+02
1.732301177978515625e+02
8.169454956054687500e+01
6.999404144287109375e+01
-4.210784149169921875e+01
3.119910621643066406e+01
1.991349029541015625e+02
-9.964279174804687500e+00
1.663782501220703125e+01
1.294360504150390625e+02
-7.413915252685546875e+01
-6.145843124389648438e+01
-2.506497859954833984e+00
1.239338073730468750e+02
-1.748492279052734375e+02
-1.119357681274414062e+02
-3.909624481201171875e+01
-1.027859191894531250e+02
2.229613342285156250e+02
9.819056701660156250e+01
-1.890707397460937500e+01
2.890166282653808594e+01
-8.607969665527343750e+01
1.504364776611328125e+02
4.744223403930664062e+01
2.887823343276977539e+00
2.603631019592285156e+01
-7.657037353515625000e+01
-2.205289611816406250e+02
1.783402633666992188e+01
-2.090555419921875000e+02
3.071216430664062500e+02
2.974985313415527344e+01
1.517242431640625000e+02
-2.076822853088378906e+01
6.862998199462890625e+01
3.370697736740112305e+00
1.490760898590087891e+01
3.018141784667968750e+02
-1.164485015869140625e+02
-1.006288757324218750e+02
1.492807922363281250e+02
-9.641107916831970215e-01
-8.427320861816406250e+01
5.620177459716796875e+01
-6.320603561401367188e+01
-1.365831146240234375e+02
5.778582000732421875e+01
-5.411868286132812500e+01
-4.751908874511718750e+01
1.158050308227539062e+02
-1.056093826293945312e+02
-3.618460416793823242e+00
-1.071789474487304688e+02
-4.293307113647460938e+01
8.989152526855468750e+01
-7.244647979736328125e+01
9.608708190917968750e+01
1.530562438964843750e+02
2.047362365722656250e+02
4.970705795288085938e+01
-6.240433883666992188e+01
-9.225701904296875000e+01
-1.327044677734375000e+02
-7.432176208496093750e+01
1.738350677490234375e+02
1.920851111412048340e+00
1.036386871337890625e+02
-2.333768844604492188e+01
1.613449859619140625e+02
-2.309133112430572510e-01
9.010766601562500000e+01
9.228874969482421875e+01
2.347303199768066406e+01
-9.896746063232421875e+01
-6.417761993408203125e+01
-1.618143615722656250e+02
-1.363732910156250000e+02
2.330341720581054688e+01
-1.919779052734375000e+02
-7.090239715576171875e+01
4.830370330810546875e+01
-1.662986145019531250e+02
2.982236022949218750e+02
4.078565597534179688e+01
-4.554664230346679688e+01
3.182970809936523438e+01
7.169425964355468750e+01
-5.892146301269531250e+01
-1.017696762084960938e+02
2.939011192321777344e+01
-2.002368736267089844e+01
1.090638427734375000e+02
1.062009429931640625e+02
-1.077014694213867188e+02
1.139043121337890625e+02
5.960934638977050781e+00
7.003456115722656250e+01
2.194591331481933594e+01
-8.029486656188964844e+00
9.184285736083984375e+01
-7.400525665283203125e+01
1.354430236816406250e+02
-4.866819381713867188e+00
6.647518157958984375e+00
1.667869758605957031e+01
8.714244079589843750e+01
1.203729476928710938e+02
8.499222564697265625e+01
-2.687204551696777344e+01
-1.739424514770507812e+01
-7.211976528167724609e+00
1.071954498291015625e+02
-1.512949981689453125e+02
-4.662954711914062500e+01
-1.456434631347656250e+02
-1.249827265739440918e+00
1.907164382934570312e+01
7.063172912597656250e+01
3.814867019653320312e+01
-1.271084747314453125e+02
2.111847114562988281e+01
-2.860577964782714844e+01
-1.385751647949218750e+02
-1.289960784912109375e+02
-2.833747863769531250e+01
6.082453918457031250e+01
1.200898838043212891e+01
8.210471343994140625e+01
-1.654312896728515625e+01
5.978354263305664062e+01
-1.235109786987304688e+02
1.003245086669921875e+02
-6.085223007202148438e+01
-2.664276885986328125e+01
-7.510965347290039062e+00
9.649621582031250000e+01
-6.781618499755859375e+01
-1.605316467285156250e+02
-6.748248577117919922e+00
-1.328332662582397461e+00
1.766393089294433594e+01
-7.340874481201171875e+01
1.045413360595703125e+02
-2.149882049560546875e+02
2.421716690063476562e+01
1.951715850830078125e+01
5.909687423706054688e+01
-1.575460147857666016e+01
-1.015072021484375000e+02
-5.486698913574218750e+01
2.310397644042968750e+02
-1.660721206665039062e+01
-1.922402381896972656e+01
1.823368906974792480e+00
9.085342407226562500e+01
2.164419364929199219e+01
2.123130798339843750e+02
-2.324086570739746094e+01
-1.660616874694824219e+01
-9.652445983886718750e+01
-6.284453201293945312e+01
1.060213775634765625e+02
2.082628822326660156e+01
-8.076401519775390625e+01
3.304590225219726562e+01
-2.053090820312500000e+02
1.017175827026367188e+02
1.675766181945800781e+01
2.136407852172851562e+01
1.269617462158203125e+02
1.087689514160156250e+02
9.228454589843750000e+01
1.236559600830078125e+02
3.517921066284179688e+01
-3.684112548828125000e+01
7.238037872314453125e+01
9.889111328125000000e+01
7.482810974121093750e+01
-4.623142623901367188e+01
-8.943926239013671875e+01
-7.248356628417968750e+01
1.803427124023437500e+01
4.139444732666015625e+01
1.748366699218750000e+02
-6.598000335693359375e+01
-4.977637100219726562e+01
3.722776794433593750e+01
-1.339555931091308594e+01
6.961848449707031250e+01
1.094517326354980469e+01
1.440782470703125000e+02
1.223463897705078125e+02
-5.071612167358398438e+01
-5.014841461181640625e+01
-4.834211349487304688e+01
4.715925598144531250e+01
9.977806091308593750e+00
2.481383562088012695e+00
1.452751617431640625e+02
-1.041560897827148438e+02
-9.184233856201171875e+01
-7.078711700439453125e+01
1.283727569580078125e+02
-4.709849166870117188e+01
2.137353363037109375e+02
-3.757847213745117188e+01
-6.314588928222656250e+01
-1.219598388671875000e+02
-2.841152191162109375e+01
8.260768890380859375e+01
-3.957926034927368164e+00
1.806597290039062500e+02
-5.468034744262695312e+01
1.196199188232421875e+02
8.875058174133300781e+00
-1.918890380859375000e+01
1.145986557006835938e+02
2.542433357238769531e+01
2.054223480224609375e+02
2.933820724487304688e+01
1.542001247406005859e+01
-1.250961074829101562e+02
-9.206322479248046875e+01
-5.323797607421875000e+01
-9.624038696289062500e+01
4.519256591796875000e+01
7.234313964843750000e+01
-2.979107360839843750e+02
7.111867523193359375e+01
2.817727966308593750e+02
3.985671234130859375e+01
1.698145599365234375e+02
-1.285768432617187500e+02
-4.895969009399414062e+01
-1.199955673217773438e+02
-1.126485671997070312e+02
-3.805855941772460938e+01
9.802420806884765625e+01
-4.229565429687500000e+01
7.519420623779296875e+01
-1.227818374633789062e+02
-4.193304061889648438e+01
1.056039123535156250e+02
6.615918731689453125e+01
-2.009016265869140625e+02
4.982939147949218750e+01
-1.996501541137695312e+01
-7.141834259033203125e+01
-6.659434509277343750e+01
1.390592956542968750e+02
-1.441116638183593750e+02
-2.064296722412109375e+01
1.029991760253906250e+02
1.514946136474609375e+02
-1.471038665771484375e+02
3.380321884155273438e+01
4.721213150024414062e+01
2.366944274902343750e+02
1.464872741699218750e+02
8.425534057617187500e+01
-1.552273654937744141e+01
5.879653549194335938e+01
1.025780639648437500e+02
2.925461769104003906e+01
1.486675567626953125e+02
-1.850263977050781250e+02
3.269583129882812500e+01
6.395980834960937500e+00
-1.255033721923828125e+02
4.021991729736328125e+01
-1.121687088012695312e+02
1.417507934570312500e+02
-7.764730834960937500e+01
6.435176849365234375e+01
7.569387817382812500e+01
6.704269886016845703e+00
1.149384460449218750e+02
5.312628173828125000e+01
-3.849299621582031250e+01
-2.450227203369140625e+02
1.153768997192382812e+02
-1.379123992919921875e+02
1.959573822021484375e+02
-3.639369964599609375e+01
8.455300903320312500e+01
8.405267715454101562e+00
-1.013766021728515625e+02
1.247115936279296875e+02
9.282369995117187500e+01
-4.963393402099609375e+01
-5.179102325439453125e+01
-1.036008148193359375e+02
7.188637542724609375e+01
2.891400756835937500e+02
-6.312775421142578125e+01
1.619651336669921875e+02
5.974768447875976562e+01
2.910812072753906250e+02
-1.766615295410156250e+01
1.048705368041992188e+02
9.564983367919921875e+00
7.092404174804687500e+01
-4.223630905151367188e+01
-1.089919433593750000e+02
-1.389520874023437500e+02
8.917694091796875000e+01
-1.797506141662597656e+01
-2.103625679016113281e+01
-4.313386917114257812e+01
1.510098876953125000e+02
-9.349794769287109375e+01
-1.167083072662353516e+01
1.193705062866210938e+02
1.198003616333007812e+02
-1.087544174194335938e+02
6.909537506103515625e+01
-3.505397033691406250e+01
-1.808495140075683594e+01
1.505378265380859375e+02
1.315567321777343750e+02
9.880957794189453125e+01
1.654264373779296875e+02
8.959182739257812500e+01
-5.298457336425781250e+01
-1.786481018066406250e+02
1.061634979248046875e+02
-1.050879974365234375e+02
1.715621643066406250e+02
-7.944800567626953125e+01
-4.939506530761718750e+01
-8.757502746582031250e+01
1.600160522460937500e+02
-4.196340560913085938e+01
-1.261555328369140625e+02
9.364072418212890625e+01
-8.202140045166015625e+01
-1.319496307373046875e+02
-6.329916763305664062e+01
7.013012695312500000e+01
-4.867977905273437500e+01
-1.076567459106445312e+01
-5.568812370300292969e+00
1.328800487518310547e+01
-3.648196458816528320e+00
-9.181996917724609375e+01
-8.656247711181640625e+01
5.041072463989257812e+01
5.183507919311523438e+01
-6.506732940673828125e+01
1.225249328613281250e+02
-1.883595428466796875e+02
2.039087524414062500e+02
1.190149154663085938e+02
-4.462069320678710938e+01
-3.587750244140625000e+01
-9.038122177124023438e+00
-1.381289825439453125e+02
-1.218300323486328125e+02
1.290661334991455078e+00
-2.996159076690673828e+00
-3.378093719482421875e+01
-2.806261444091796875e+01
8.603488159179687500e+01
5.554398727416992188e+01
-7.628033447265625000e+01
-1.688601112365722656e+01
-5.180857086181640625e+01
-1.323802185058593750e+01
-6.461241149902343750e+01
-2.692901229858398438e+01
-1.677899932861328125e+02
5.782817459106445312e+01
1.773434600830078125e+02
5.670815658569335938e+01
-1.708855247497558594e+01
1.028542251586914062e+02
-2.409891128540039062e+00
-6.593407440185546875e+01
1.522263946533203125e+02
6.207162094116210938e+01
6.624172210693359375e+01
-3.966120147705078125e+01
1.028728713989257812e+02
-3.992687606811523438e+01
-1.756389923095703125e+02
-2.137292327880859375e+02
-4.718452835083007812e+01
6.869019031524658203e+00
-4.712086677551269531e+00
1.236759090423583984e+01
7.210384368896484375e+01
-2.201125335693359375e+02
-8.989598083496093750e+01
-1.823335838317871094e+01
-1.719854888916015625e+02
1.323147125244140625e+02
7.513320159912109375e+01
3.678551101684570312e+01
-2.156146240234375000e+01
-1.021134948730468750e+02
-1.434089094400405884e-01
7.019521331787109375e+01
-1.289204101562500000e+02
-5.198937606811523438e+01
3.406778335571289062e+01
2.387939910888671875e+02
5.464474487304687500e+01
1.746972808837890625e+02
-8.361276245117187500e+01
1.233172988891601562e+02
-5.565483093261718750e+01
1.304455108642578125e+02
-1.003356094360351562e+02
-2.303139648437500000e+02
-1.845721244812011719e+01
9.787779998779296875e+01
1.314943542480468750e+02
-1.112671356201171875e+02
1.100104598999023438e+02
-2.323073768615722656e+01
-1.177321720123291016e+01
9.797286224365234375e+01
4.577142715454101562e+01
2.353709411621093750e+02
5.481809234619140625e+01
-1.236796722412109375e+02
-4.665166854858398438e+01
6.202791976928710938e+01
-9.246138000488281250e+01
-4.261750411987304688e+01
7.857862854003906250e+01
6.788478088378906250e+01
-1.951207542419433594e+01
9.204238891601562500e+01
-4.887333679199218750e+01
2.558732414245605469e+01
1.603569793701171875e+02
-6.928774261474609375e+01
2.535663604736328125e+01
1.650227203369140625e+02
-3.668388748168945312e+01
-1.358696651458740234e+01
-4.673568725585937500e+01
1.131686973571777344e+01
1.260925750732421875e+02
1.505385742187500000e+02
-2.209471282958984375e+02
4.598490142822265625e+01
1.227957763671875000e+02
1.501558990478515625e+02
-4.111038589477539062e+01
-2.554249763488769531e+01
5.459723472595214844e+00
-9.378034210205078125e+01
2.397181549072265625e+02
-7.192919158935546875e+01
-4.683015823364257812e+01
-1.707569503784179688e+01
-4.338463592529296875e+01
9.824980926513671875e+01
1.017733306884765625e+02
-3.359093475341796875e+01
-4.163227081298828125e+01
-1.443656005859375000e+02
8.061990356445312500e+01
9.936292266845703125e+01
4.612722015380859375e+01
-8.836455345153808594e+00
1.228028259277343750e+02
1.089645843505859375e+02
7.074394989013671875e+01
-2.968995666503906250e+01
-2.075964050292968750e+02
1.357576370239257812e+01
-1.569093322753906250e+02
9.769990539550781250e+01
-1.109921188354492188e+02
4.557292556762695312e+01
-1.097015151977539062e+02
4.078866958618164062e+01
2.415298919677734375e+02
-6.356710052490234375e+01
1.187966918945312500e+02
-9.943495941162109375e+01
4.241445541381835938e+01
-1.333980712890625000e+02
5.896770858764648438e+01
-1.193918685913085938e+02
1.034212570190429688e+02
-6.329722976684570312e+01
-9.361189270019531250e+01
-3.548480606079101562e+01
1.016447525024414062e+02
-7.951129913330078125e+01
1.445208740234375000e+01
1.736368865966796875e+02
7.216929626464843750e+01
9.133589935302734375e+01
8.880215454101562500e+01
3.044969749450683594e+01
4.813757705688476562e+01
-1.696121520996093750e+02
-1.675472640991210938e+01
-1.514890594482421875e+02
2.243610000610351562e+01
-6.414994812011718750e+01
-5.491868972778320312e+01
2.642711486816406250e+02
-7.003491210937500000e+01
7.596671295166015625e+01
1.095402145385742188e+01
-8.461756706237792969e+00
1.678035125732421875e+02
-6.673256683349609375e+01
-2.110876655578613281e+01
1.871215057373046875e+02
-5.424946975708007812e+01
1.119745101928710938e+02
-8.120082092285156250e+01
1.258097553253173828e+01
1.561253509521484375e+02
-1.339890594482421875e+02
4.712116622924804688e+01
1.657380523681640625e+02
-7.943828582763671875e+01
1.379100036621093750e+02
1.768250885009765625e+02
1.590632171630859375e+02
-3.105797386169433594e+01
5.455473709106445312e+01
8.293316650390625000e+01
-4.728285598754882812e+01
-3.685957336425781250e+01
-5.955212783813476562e+01
-7.443811035156250000e+01
2.689385070800781250e+02
-5.257470703125000000e+01
4.565410614013671875e+01
1.667581481933593750e+02
-6.012688827514648438e+01
-4.440232849121093750e+01
1.739041900634765625e+02
-4.618833541870117188e+01
2.825731658935546875e+01
3.526851272583007812e+01
9.126976013183593750e+01
8.161816406250000000e+01
-6.804893493652343750e+01
-1.435420989990234375e+02
1.319369812011718750e+02
1.513647613525390625e+02
-8.032759857177734375e+01
-1.326468849182128906e+01
-1.419866847991943359e+01
-1.411120605468750000e+02
1.024745025634765625e+02
5.592660140991210938e+01
-7.841135406494140625e+01
-1.311779785156250000e+02
-1.229961395263671875e+02
-1.543781890869140625e+02
-7.914909362792968750e+01
7.875572967529296875e+01
2.082374267578125000e+02
5.420841598510742188e+01
-1.001898498535156250e+02
4.080221652984619141e+00
-6.180078887939453125e+01
-1.676528625488281250e+02
-1.862208862304687500e+02
-7.249374866485595703e+00
-2.225630187988281250e+01
2.769659423828125000e+01
-5.882812881469726562e+01
-3.495862960815429688e+01
-1.567778015136718750e+02
-1.010082092285156250e+02
1.033942489624023438e+02
2.762045383453369141e+00
-5.399811935424804688e+01
-6.690868377685546875e+01
-2.590228881835937500e+02
-4.946359252929687500e+01
-9.434010314941406250e+01
4.957740783691406250e+00
-1.118343353271484375e+02
1.777083892822265625e+02
1.480628585815429688e+01
-1.032296142578125000e+02
9.037572479248046875e+01
-5.613412857055664062e+01
-7.090868377685546875e+01
-7.544151306152343750e+01
7.351937866210937500e+01
-1.051632118225097656e+01
8.447924804687500000e+01
-2.420503425598144531e+01
7.967954254150390625e+01
-7.060729217529296875e+01
4.790231704711914062e+01
-4.971614837646484375e+01
1.405417327880859375e+02
6.837315559387207031e-01
-8.417745208740234375e+01
6.062143325805664062e+01
9.302352905273437500e+01
-2.606819343566894531e+01
-7.243049144744873047e+00
3.873801040649414062e+01
-8.496463775634765625e+01
5.675231933593750000e+01
1.589730072021484375e+02
1.290795440673828125e+02
-1.057840576171875000e+02
-1.523166503906250000e+02
-4.874883651733398438e+01
1.034465312957763672e+01
-1.198724288940429688e+02
-5.080210113525390625e+01
2.648027038574218750e+01
1.071741561889648438e+02
1.681308288574218750e+02
-2.149403572082519531e+01
1.040357131958007812e+02
1.102865066528320312e+02
-1.794833755493164062e+01
9.678722381591796875e+01
-3.294104003906250000e+01
1.639048919677734375e+02
-1.734084320068359375e+01
-1.626733245849609375e+02
4.830021667480468750e+01
-4.950130462646484375e+01
1.144822006225585938e+02
-2.078684806823730469e+01
5.461688232421875000e+01
-8.379618835449218750e+01
-1.212983245849609375e+02
6.025640487670898438e+01
-1.602517127990722656e+01
1.527276763916015625e+02
6.570143890380859375e+01
4.326078033447265625e+01
5.167003631591796875e+00
1.704762649536132812e+01
-3.652926635742187500e+01
-1.335745391845703125e+02
-6.938036346435546875e+01
-4.201988601684570312e+01
-6.735150146484375000e+01
7.930743694305419922e+00
-1.113913059234619141e+01
-7.805521011352539062e+00
5.686980438232421875e+01
-7.614557647705078125e+01
1.385017585754394531e+01
-1.334028530120849609e+01
-1.648131561279296875e+02
1.134212341308593750e+02
-1.042223968505859375e+02
5.809777832031250000e+01
-1.179985046386718750e+02
4.048965072631835938e+01
-8.666784667968750000e+01
5.616668319702148438e+01
2.640441894531250000e+01
-1.192482604980468750e+02
-4.960705184936523438e+01
-1.182742691040039062e+02
3.618368148803710938e+01
-2.174605865478515625e+02
-9.394380569458007812e+00
1.521515369415283203e+01
1.042232666015625000e+02
5.013358688354492188e+01
-2.099756813049316406e+01
7.685428142547607422e+00
2.152222824096679688e+01
-1.109416503906250000e+02
4.757685852050781250e+01
-2.414455413818359375e+01
3.647742080688476562e+01
9.010006713867187500e+01
-4.699048233032226562e+01
2.105810241699218750e+02
-1.580795478820800781e+01
2.024211883544921875e+01
-2.533128547668457031e+01
-1.893500328063964844e+01
7.401334381103515625e+01
4.341290283203125000e+01
-1.054692611694335938e+02
-6.458103179931640625e+01
6.934292602539062500e+01
1.944003753662109375e+02
7.569208526611328125e+01
9.248425292968750000e+01
1.046561126708984375e+02
-4.283739471435546875e+01
-6.185429000854492188e+01
4.919440841674804688e+01
-8.732270050048828125e+01
-1.858848762512207031e+01
1.779166107177734375e+02
5.603445053100585938e+01
-1.236500244140625000e+02
1.330925750732421875e+02
1.339521942138671875e+02
1.572469635009765625e+02
-4.828503036499023438e+01
-1.459447784423828125e+02
-3.340732955932617188e+01
1.680967864990234375e+02
-7.280097961425781250e+01
6.255188751220703125e+01
2.312814521789550781e+01
-9.096009826660156250e+01
3.038338317871093750e+02
5.929214477539062500e+01
-2.028590965270996094e+01
1.480709457397460938e+01
4.935582280158996582e-01
-1.605718231201171875e+02
2.594435214996337891e+00
-3.050471878051757812e+01
-5.592486381530761719e+00
1.689503479003906250e+02
-5.196070861816406250e+01
-1.050854339599609375e+02
-3.552830505371093750e+01
-3.083258628845214844e+01
3.312228012084960938e+01
-2.458266067504882812e+01
9.512551879882812500e+01
2.457291793823242188e+01
-1.840047302246093750e+02
-1.140245437622070312e+02
-1.763907623291015625e+02
-1.352155494689941406e+01
1.622342071533203125e+02
3.557102203369140625e+01
2.013847808837890625e+02
2.947201347351074219e+01
4.005290985107421875e+01
-1.100864633917808533e-01
1.180405960083007812e+02
1.402346496582031250e+02
2.422081947326660156e+01
-3.097508239746093750e+01
-1.427593536376953125e+02
9.823387145996093750e+01
9.921257781982421875e+01
4.364182281494140625e+01
-1.649360046386718750e+02
6.847906494140625000e+01
1.376434173583984375e+02
-1.580506134033203125e+02
-3.208770370483398438e+01
-7.300817221403121948e-02
-5.507825469970703125e+01
-1.590125274658203125e+02
1.015453720092773438e+02
-6.759134674072265625e+01
2.170244903564453125e+02
1.093679618835449219e+01
1.097902297973632812e+01
-3.280557632446289062e+00
4.211143493652343750e+01
-9.519169807434082031e+00
-1.056161422729492188e+02
5.604565048217773438e+01
-8.461314201354980469e+00
2.993704032897949219e+01
-1.052291488647460938e+02
-2.835870971679687500e+02
7.259249877929687500e+01
-2.427220535278320312e+01
1.885922851562500000e+02
-2.868903160095214844e+00
1.498622703552246094e+01
-7.793832397460937500e+01
6.596300506591796875e+01
5.862493515014648438e+01
-1.527093696594238281e+01
8.698216247558593750e+01
-4.669660568237304688e+01
1.433301849365234375e+02
-1.519150390625000000e+02
1.154226684570312500e+01
1.070490570068359375e+02
4.509237289428710938e+01
2.098105621337890625e+02
1.448284912109375000e+02
5.442263031005859375e+01
1.842241363525390625e+02
-6.815677642822265625e+01
8.060004234313964844e+00
5.216036987304687500e+01
1.763195953369140625e+02
8.266613769531250000e+01
-3.803521728515625000e+01
2.584087524414062500e+02
1.653971405029296875e+02
-1.479531250000000000e+02
-3.526950836181640625e+01
5.778195190429687500e+01
5.402053070068359375e+01
-1.763622665405273438e+01
-6.365895843505859375e+01
-3.909021759033203125e+01
-5.453922271728515625e+01
1.431515045166015625e+02
-1.212543258666992188e+02
-2.667844390869140625e+01
1.332252044677734375e+02
-1.341399383544921875e+02
-1.512966442108154297e+01
4.620820617675781250e+01
9.793610382080078125e+01
2.246412353515625000e+02
-1.982085227966308594e+01
-9.225466918945312500e+01
4.398657977581024170e-01
4.271532440185546875e+01
2.210517311096191406e+01
-1.557802734375000000e+02
4.953342056274414062e+01
2.585422363281250000e+02
8.781177520751953125e+01
6.189598560333251953e+00
-1.206019439697265625e+02
6.936463832855224609e+00
-9.794015502929687500e+01
-1.092193317413330078e+01
6.404692077636718750e+01
1.463432464599609375e+02
-8.133860778808593750e+01
-1.019207668304443359e+01
2.342496871948242188e+01
-7.311472320556640625e+01
-1.330804443359375000e+02
-6.470752716064453125e+01
-1.267149581909179688e+02
1.135424652099609375e+02
4.404019546508789062e+01
-3.499254608154296875e+01
1.386577911376953125e+02
3.609195327758789062e+01
7.742091369628906250e+01
-2.895653152465820312e+01
3.310072326660156250e+01
-5.525210857391357422e+00
-1.060109634399414062e+02
1.003156204223632812e+02
-3.732121276855468750e+01
-1.010150756835937500e+02
1.140583953857421875e+02
1.128570175170898438e+02
5.558731460571289062e+01
-5.390980911254882812e+01
3.716990661621093750e+01
5.647013092041015625e+01
2.389106292724609375e+02
1.400137634277343750e+02
-8.857434082031250000e+01
1.719944763183593750e+02
-4.910429382324218750e+01
-4.461485671997070312e+01
-1.284347229003906250e+02
2.865542650222778320e+00
-2.093041610717773438e+01
-3.900748062133789062e+01
-7.445713043212890625e+01
9.385520935058593750e+01
3.227751922607421875e+01
-2.300482273101806641e+00
5.078842544555664062e+01
-1.734443817138671875e+02
1.410589752197265625e+02
-1.577772903442382812e+01
4.181618499755859375e+01
-5.107894134521484375e+01
-1.372819066047668457e+00
-9.590274047851562500e+01
-6.380534744262695312e+01
7.497406768798828125e+01
9.653205108642578125e+01
1.486151885986328125e+02
-3.459229278564453125e+01
-9.312568664550781250e+01
1.456576690673828125e+02
-6.131928634643554688e+01
1.895416855812072754e+00
1.617040710449218750e+02
8.625701141357421875e+01
-4.915438175201416016e+00
1.653971862792968750e+02
-2.538631629943847656e+01
-1.585752258300781250e+02
3.558426666259765625e+01
1.478294830322265625e+02
1.684144020080566406e+01
5.837773513793945312e+01
2.078475570678710938e+01
4.330373764038085938e+01
-4.379094696044921875e+01
4.102783584594726562e+01
1.856547393798828125e+02
1.322852325439453125e+02
3.183407783508300781e+01
-4.070952224731445312e+01
-9.172491455078125000e+01
5.723018646240234375e+01
1.677489471435546875e+02
-4.726779556274414062e+01
-1.093595733642578125e+02
-1.193669662475585938e+02
-1.757337570190429688e+01
1.957208099365234375e+02
1.178084259033203125e+02
1.529089965820312500e+02
-1.370880279541015625e+02
-9.181465911865234375e+01
1.580721435546875000e+02
-1.243897094726562500e+02
-3.131082916259765625e+01
-1.586164665222167969e+01
1.647460174560546875e+02
-5.934817886352539062e+01
9.266781616210937500e+01
-5.576014709472656250e+01
1.363388156890869141e+01
9.399893951416015625e+01
-1.567210388183593750e+01
-1.600301208496093750e+02
9.556922149658203125e+01
6.000177764892578125e+01
-3.715902328491210938e+01
1.218999176025390625e+02
-1.015622138977050781e+01
4.146417999267578125e+01
-4.379346847534179688e+01
1.274002075195312500e+02
4.054265594482421875e+01
-8.868101501464843750e+01
1.303419189453125000e+02
-3.820241165161132812e+01
-7.558428955078125000e+01
6.543990325927734375e+01
-1.236659851074218750e+02
2.197605895996093750e+02
-5.693297958374023438e+01
5.537736511230468750e+01
-4.964537811279296875e+01
-1.029751510620117188e+02
1.964988403320312500e+02
-2.924212837219238281e+01
1.624393463134765625e+02
9.726930999755859375e+01
-9.661952972412109375e+01
-1.786761164665222168e+00
1.034614334106445312e+02
-1.636950988769531250e+02
-8.377403259277343750e+01
2.980057678222656250e+02
2.886607360839843750e+01
8.664933776855468750e+01
-2.563935852050781250e+02
9.579611206054687500e+01
2.892596006393432617e+00
5.802250671386718750e+01
-8.651525878906250000e+01
2.056156463623046875e+02
-1.693719863891601562e+01
6.100596237182617188e+01
-5.601776123046875000e+01
-8.364810943603515625e+00
-4.458156967163085938e+01
7.038758850097656250e+01
-2.374260864257812500e+02
1.664003143310546875e+02
-5.138099288940429688e+01
-6.604096984863281250e+01
6.824212551116943359e+00
-1.103862609863281250e+02
-1.756237220764160156e+01
1.474546356201171875e+02
-1.546164093017578125e+02
1.041985855102539062e+02
-4.560225677490234375e+01
1.551749267578125000e+02
6.129060363769531250e+01
-3.434897994995117188e+01
4.920898818969726562e+01
1.982370147705078125e+02
-3.751514053344726562e+01
4.747374343872070312e+01
-4.770819473266601562e+01
-2.245034942626953125e+02
-9.107220458984375000e+01
-3.200666427612304688e+01
1.275016098022460938e+02
-6.553956604003906250e+01
3.949996185302734375e+01
-2.336798248291015625e+02
-1.682647399902343750e+02
-2.184723472595214844e+01
2.098444747924804688e+01
-1.659344482421875000e+02
6.859188842773437500e+01
-1.910454559326171875e+02
-3.361472845077514648e+00
1.491615486145019531e+01
-1.160159835815429688e+02
-1.383131561279296875e+02
-2.448675689697265625e+02
-1.234796142578125000e+02
-5.010609436035156250e+01
7.333790588378906250e+01
-8.968947601318359375e+01
1.341222076416015625e+02
2.754486560821533203e+00
-3.109204101562500000e+01
-3.592320251464843750e+01
1.664035644531250000e+02
-1.086761856079101562e+01
-3.367332458496093750e+01
9.821318054199218750e+01
3.987231826782226562e+01
9.568061828613281250e+01
-1.037746276855468750e+02
-2.537598991394042969e+01
3.436332702636718750e+01
4.805682754516601562e+01
6.814707183837890625e+01
2.425002861022949219e+01
1.509054279327392578e+01
1.576495513916015625e+02
9.086790466308593750e+01
2.167433776855468750e+02
-6.610109710693359375e+01
8.409566497802734375e+01
-7.508229064941406250e+01
-8.855047607421875000e+01
-1.410931968688964844e+01
-1.222623138427734375e+02
8.248870086669921875e+01
2.774014282226562500e+02
-8.852546691894531250e+01
-9.359884643554687500e+01
-1.181057891845703125e+02
4.545761489868164062e+01
2.622455406188964844e+01
-7.671540832519531250e+01
2.341150856018066406e+01
-2.592850875854492188e+01
6.469760894775390625e+00
-9.490609741210937500e+01
-1.283536987304687500e+02
-3.619707870483398438e+01
3.678175354003906250e+01
-1.164756927490234375e+02
-6.546261787414550781e+00
-4.524222183227539062e+01
-1.256311645507812500e+02
-4.246030426025390625e+01
-6.631017684936523438e+00
1.030836105346679688e+02
-1.466650695800781250e+02
2.002487373352050781e+01
1.028065567016601562e+02
-3.922961044311523438e+01
-1.846055450439453125e+02
-6.428986358642578125e+01
-4.467683792114257812e+00
-1.015792846679687500e+02
2.736931991577148438e+01
2.059635162353515625e+02
-9.518898010253906250e+00
5.314887237548828125e+01
1.368978729248046875e+02
1.320686035156250000e+02
-9.713673591613769531e+00
1.198758926391601562e+02
8.556729888916015625e+01
-5.214266204833984375e+01
1.152410507202148438e+02
7.107747650146484375e+01
4.720827102661132812e+01
8.357727813720703125e+01
-1.782912445068359375e+02
1.575618267059326172e+01
-1.465530090332031250e+02
-1.595249938964843750e+02
-1.383360958099365234e+01
-1.448575973510742188e+00
1.256973419189453125e+02
-1.195414733886718750e+01
6.084129714965820312e+01
7.266829681396484375e+01
-1.320704040527343750e+02
-1.373495178222656250e+02
1.813327789306640625e+01
1.204120025634765625e+02
7.121659851074218750e+01
6.639326477050781250e+01
1.806229400634765625e+01
1.619541015625000000e+02
-3.737578964233398438e+01
1.839639129638671875e+02
8.802115917205810547e-01
-1.609976959228515625e+01
1.042664031982421875e+02
1.762068939208984375e+02
1.643502807617187500e+01
-3.407679367065429688e+01
1.472728061676025391e+01
-2.641989326477050781e+01
1.602620697021484375e+01
-1.842498207092285156e+01
-6.798635864257812500e+01
-9.241756439208984375e+01
1.992406921386718750e+02
-1.160568618774414062e+02
9.757360458374023438e+00
-6.337911605834960938e+00
-6.559708404541015625e+01
6.564570617675781250e+01
8.162296295166015625e+00
-6.191854476928710938e+01
-4.777347564697265625e+00
-2.219013214111328125e+02
-1.530014038085937500e+02
2.693141365051269531e+01
1.614705276489257812e+01
-7.771266937255859375e+01
1.051855697631835938e+02
-5.452571105957031250e+01
6.636089324951171875e+01
1.633955841064453125e+02
1.880826721191406250e+02
2.164493751525878906e+01
-1.434129791259765625e+02
-3.119102096557617188e+01
-8.057154846191406250e+01
-3.106886482238769531e+01
9.180709075927734375e+01
1.628376007080078125e+02
5.559590530395507812e+01
4.400228118896484375e+01
7.363924407958984375e+01
7.561316490173339844e+00
-1.096202697753906250e+02
-2.006139564514160156e+01
2.287995605468750000e+02
1.257353439331054688e+02
-1.133961081504821777e+00
-3.354027175903320312e+01
5.272535705566406250e+01
-1.374323368072509766e+01
1.281616363525390625e+02
5.214475250244140625e+01
4.045264816284179688e+01
7.101842880249023438e+00
1.904402542114257812e+01
3.318988800048828125e+01
-3.393328857421875000e+01
-6.710156250000000000e+01
-9.045459747314453125e+01
5.264414978027343750e+01
1.645290985107421875e+02
4.328768157958984375e+01
-1.422021636962890625e+02
2.448348999023437500e+02
-7.860630035400390625e+01
-2.050710449218750000e+02
-7.450300598144531250e+01
-9.463484954833984375e+01
-9.246660232543945312e+00
7.281205749511718750e+01
2.310223007202148438e+01
1.541083431243896484e+01
-5.195807933807373047e+00
3.308421325683593750e+01
7.836183929443359375e+01
4.204733276367187500e+01
1.108088607788085938e+02
2.542026710510253906e+01
-2.967214584350585938e+01
2.383251953125000000e+01
1.341747741699218750e+02
-6.981171417236328125e+01
9.766057586669921875e+01
-1.345324096679687500e+02
2.545950126647949219e+01
3.474124526977539062e+01
-1.707596898078918457e+00
-2.619931793212890625e+01
1.468501739501953125e+02
1.355222167968750000e+02
1.614055824279785156e+01
3.924227905273437500e+01
2.105451812744140625e+02
4.319809722900390625e+01
-1.672582817077636719e+01
-1.910026931762695312e+01
-7.656435489654541016e+00
1.659291229248046875e+02
-6.621919250488281250e+01
-3.784626007080078125e+01
1.035565338134765625e+02
1.172037963867187500e+02
-5.546440505981445312e+01
1.212862701416015625e+02
1.912604217529296875e+02
9.333580732345581055e-01
1.456583786010742188e+01
9.953268432617187500e+01
7.323341369628906250e+01
3.896249389648437500e+01
5.033982849121093750e+01
8.937887573242187500e+01
-9.678313446044921875e+01
1.286455535888671875e+01
-1.241338539123535156e+01
9.689920806884765625e+01
1.103547668457031250e+02
-1.722452087402343750e+02
-2.730847358703613281e+01
2.313831634521484375e+02
-8.249283790588378906e+00
1.429638977050781250e+02
-5.018750000000000000e+01
-9.677253723144531250e+01
-2.361388244628906250e+02
2.431953620910644531e+01
8.100479888916015625e+01
-1.834151649475097656e+01
1.396654987335205078e+01
-2.388344268798828125e+02
-6.132301712036132812e+01
-3.668784332275390625e+01
1.038705215454101562e+02
-8.532486915588378906e+00
1.898355255126953125e+02
-8.588777542114257812e+00
1.218274474143981934e+00
1.873883666992187500e+02
3.539632568359375000e+02
1.761376800537109375e+02
-1.103303298950195312e+02
-1.316112613677978516e+01
6.679834127426147461e-01
1.068766784667968750e+01
-1.543051300048828125e+02
-1.749778442382812500e+02
-1.764362525939941406e+01
1.432573089599609375e+02
-1.698734283447265625e+01
-1.157179546356201172e+01
6.392531585693359375e+01
1.641954040527343750e+02
7.348979949951171875e+01
8.778113365173339844e+00
5.456324386596679688e+01
1.977925682067871094e+01
-1.529676628112792969e+01
2.087395172119140625e+02
1.845963096618652344e+01
-5.244740295410156250e+01
2.230393981933593750e+01
2.118717765808105469e+01
5.160798263549804688e+01
-4.150396728515625000e+01
-1.277988433837890625e+02
-3.037153244018554688e+01
2.795955276489257812e+01
-3.600933313369750977e+00
-1.632134094238281250e+02
1.130074005126953125e+02
-1.252519488334655762e+00
5.703796005249023438e+01
-3.030371093750000000e+01
-8.720202636718750000e+01
-6.156069564819335938e+01
2.805426635742187500e+02
-6.913893890380859375e+01
1.298381805419921875e+02
1.244218444824218750e+02
1.766669845581054688e+01
9.821914672851562500e+00
-5.615383911132812500e+01
-4.120380401611328125e+01
-4.670196914672851562e+01
6.349586105346679688e+01
-1.577020111083984375e+02
-5.086355209350585938e+01
3.441868591308593750e+01
1.020182113647460938e+02
7.350671386718750000e+01
1.111018562316894531e+01
9.742555236816406250e+01
8.950959777832031250e+01
-2.235752105712890625e+01
-9.094792175292968750e+01
-5.316541671752929688e+01
3.795984268188476562e+01
5.397229003906250000e+01
-1.416586608886718750e+02
2.471070671081542969e+01
-1.227269649505615234e+01
3.088217353820800781e+01
1.971186828613281250e+01
-1.399876403808593750e+02
-7.754997253417968750e+01
4.492465591430664062e+01
-2.483084678649902344e+01
-5.531979751586914062e+01
1.338463115692138672e+01
1.159662399291992188e+02
-1.541603946685791016e+01
1.654322242736816406e+01
2.447387695312500000e+02
1.938754272460937500e+02
1.480251121520996094e+01
7.933087825775146484e+00
1.351263046264648438e+01
1.408549194335937500e+02
-2.965104293823242188e+01
5.688369369506835938e+01
1.252850418090820312e+02
-4.248345947265625000e+01
1.356961727142333984e+01
-9.180221557617187500e+01
-3.970821857452392578e+00
-7.877359008789062500e+01
-2.944238281250000000e+01
6.598298645019531250e+01
4.681573486328125000e+01
1.070100784301757812e+02
4.571128845214843750e+01
-9.814378356933593750e+01
8.064392852783203125e+01
2.267192077636718750e+02
5.796592330932617188e+01
1.045491485595703125e+02
2.076445198059082031e+01
-1.215516891479492188e+02
1.787916259765625000e+02
-3.808358001708984375e+01
1.748876647949218750e+02
-1.233951568603515625e+02
-9.242639923095703125e+01
2.105798950195312500e+02
3.096217651367187500e+02
-1.938732337951660156e+01
-1.867210388183593750e+01
-1.051208877563476562e+02
-1.488635253906250000e+02
-9.547941589355468750e+01
-1.562368927001953125e+02
1.440560150146484375e+02
-2.289870300292968750e+02
-1.044201278686523438e+02
-4.478981018066406250e+01
3.098539161682128906e+01
1.098011245727539062e+02
1.728731231689453125e+02
-1.819415283203125000e+02
7.089102172851562500e+01
7.689131164550781250e+01
5.045536994934082031e+00
8.168943786621093750e+01
4.374863815307617188e+01
-6.253241348266601562e+01
4.100298690795898438e+01
-8.228884124755859375e+01
-9.644976615905761719e+00
-8.029761505126953125e+01
-3.704111480712890625e+01
-1.615377960205078125e+02
-1.183462982177734375e+02
-1.016613464355468750e+02
-1.409863567352294922e+01
1.649794006347656250e+02
3.723984527587890625e+01
9.245642089843750000e+01
-2.522650718688964844e+01
-1.409284667968750000e+02
-8.336769866943359375e+01
3.052769660949707031e+00
-1.449532012939453125e+02
3.022552490234375000e+01
-6.601779174804687500e+01
-1.097499694824218750e+02
2.638029479980468750e+01
2.336095886230468750e+02
9.630708312988281250e+01
1.057640457153320312e+01
-1.759533691406250000e+01
-6.471275329589843750e+01
5.167511749267578125e+01
-8.336973571777343750e+01
8.549514770507812500e+00
1.843140869140625000e+02
4.482827377319335938e+01
6.122671508789062500e+01
1.955328674316406250e+02
-2.311769714355468750e+02
-1.034873275756835938e+02
-8.942658996582031250e+01
-3.992669582366943359e+00
4.645441436767578125e+01
5.181937789916992188e+01
4.649019622802734375e+01
-4.305119514465332031e+00
-3.598210144042968750e+01
-7.558065795898437500e+01
-8.097241973876953125e+01
1.205828475952148438e+01
2.486520385742187500e+01
-1.090836811065673828e+01
-2.473037910461425781e+01
2.160656929016113281e+01
-6.805654144287109375e+01
6.554754638671875000e+01
-4.330807113647460938e+01
1.335815887451171875e+02
-2.332002067565917969e+01
-6.547681427001953125e+01
-3.677073287963867188e+01
-6.888309478759765625e+01
-8.083819389343261719e+00
6.330303573608398438e+01
-3.729184341430664062e+01
-5.500408554077148438e+01
-2.566214294433593750e+02
-1.064644699096679688e+02
-3.476255416870117188e+01
2.037674522399902344e+01
-5.052953338623046875e+01
-8.266009521484375000e+01
-3.398126602172851562e+01
4.224034881591796875e+01
-1.856409149169921875e+02
6.542223358154296875e+01
-4.729985427856445312e+01
3.734186172485351562e+01
1.780858764648437500e+02
3.710415267944335938e+01
-6.129069519042968750e+01
1.246623992919921875e+02
-2.832497978210449219e+01
2.158113250732421875e+02
-2.519547271728515625e+01
-9.086912536621093750e+01
2.327686309814453125e+02
-2.183590173721313477e+00
-7.071484375000000000e+01
2.376017761230468750e+02
1.492573852539062500e+02
-1.533391418457031250e+02
-4.699674987792968750e+01
-9.651435089111328125e+01
2.736458396911621094e+01
5.312767028808593750e+01
1.152386627197265625e+02
-8.945368194580078125e+01
-1.764072799682617188e+01
5.349763488769531250e+01
3.054915666580200195e+00
2.346206474304199219e+01
9.984508514404296875e+00
3.215575408935546875e+01
8.758061218261718750e+01
2.066886329650878906e+01
-4.907786178588867188e+01
-1.157420654296875000e+02
7.126351928710937500e+01
9.146927833557128906e+00
1.690298919677734375e+02
5.337057113647460938e+01
-1.360643920898437500e+02
-1.170693664550781250e+02
-2.763654899597167969e+01
-1.218900489807128906e+01
-5.405382537841796875e+01
2.074167480468750000e+02
2.763920402526855469e+01
1.157314205169677734e+01
1.557945156097412109e+01
-6.731794476509094238e-01
-4.670355224609375000e+01
2.451169586181640625e+01
1.409050903320312500e+02
1.619105377197265625e+02
1.688685455322265625e+02
8.405302429199218750e+01
-2.606414222717285156e+01
8.731373596191406250e+01
8.008663940429687500e+01
1.803221740722656250e+02
1.743104095458984375e+02
2.267881774902343750e+01
5.245343017578125000e+01
-5.340475463867187500e+01
-7.098997497558593750e+01
1.041065902709960938e+02
-8.323307800292968750e+01
2.158674621582031250e+01
-6.049208068847656250e+01
5.191341018676757812e+01
1.560340881347656250e+02
7.388560485839843750e+01
4.670414733886718750e+01
-1.651412811279296875e+02
1.387008056640625000e+02
9.189028930664062500e+01
-9.597414398193359375e+01
8.261708617210388184e-01
-1.506980590820312500e+02
-9.045134544372558594e+00
2.803265991210937500e+02
-1.077129745483398438e+02
2.364707946777343750e+02
1.112755889892578125e+02
-1.070469512939453125e+02
1.620488128662109375e+02
2.059682464599609375e+01
3.388347387313842773e+00
1.691998748779296875e+02
9.720378875732421875e+01
2.066883544921875000e+02
1.863334960937500000e+02
-2.664664649963378906e+01
7.244903445243835449e-01
1.794250297546386719e+01
-9.868276977539062500e+01
8.957591247558593750e+01
2.595980224609375000e+02
3.256336593627929688e+01
-5.106204509735107422e+00
5.314319610595703125e+01
9.396996307373046875e+01
1.448000183105468750e+02
-1.036830749511718750e+02
-9.406123352050781250e+01
1.041309356689453125e+02
-1.799223480224609375e+02
-5.910472106933593750e+01
8.795513916015625000e+01
-5.073225402832031250e+01
-1.660135498046875000e+02
-1.866459274291992188e+01
-8.969909667968750000e+01
-1.649332427978515625e+01
-5.963033676147460938e+00
4.188269805908203125e+01
1.979870414733886719e+01
2.243813934326171875e+02
2.193654632568359375e+01
2.506371688842773438e+01
-4.192070770263671875e+01
-7.313653564453125000e+01
1.450258178710937500e+02
1.147712249755859375e+02
-7.209959411621093750e+01
1.555085754394531250e+02
1.381546630859375000e+02
5.563691711425781250e+01
1.284658355712890625e+02
2.100548553466796875e+01
-2.770199775695800781e+01
9.815006256103515625e+00
1.807536315917968750e+02
-1.844232025146484375e+02
1.014079437255859375e+02
-5.740602493286132812e+01
-1.477758407592773438e+01
7.342361450195312500e+01
2.788222656250000000e+02
2.843968582153320312e+01
1.031525268554687500e+02
2.509539031982421875e+01
4.955026626586914062e+01
1.152035675048828125e+02
-1.098122596740722656e+01
1.471977539062500000e+02
2.715309333801269531e+01
5.767623138427734375e+01
-7.553598022460937500e+01
7.311483764648437500e+01
1.336022186279296875e+02
-4.292220687866210938e+01
3.596162033081054688e+01
4.465549468994140625e+01
3.703525924682617188e+01
-1.681711730957031250e+02
5.870370101928710938e+01
-4.791361236572265625e+01
-1.292125988006591797e+01
8.221063232421875000e+01
-1.239027175903320312e+02
-1.276903839111328125e+02
-5.926253890991210938e+01
3.688004493713378906e+00
-1.534354248046875000e+02
1.045876998901367188e+02
1.967347335815429688e+01
-2.179389953613281250e+01
1.180005455017089844e+01
-9.056041717529296875e+01
3.212351226806640625e+01
2.344656524658203125e+02
6.829843139648437500e+01
-3.026485443115234375e+01
-1.303118286132812500e+02
4.463245010375976562e+01
2.385041046142578125e+02
-9.267599487304687500e+01
1.590092773437500000e+02
-5.647706222534179688e+01
-1.216849327087402344e+01
6.609819030761718750e+01
3.295566940307617188e+01
-4.084320831298828125e+01
-4.360557937622070312e+01
1.111729965209960938e+02
1.012136688232421875e+02
-1.705251464843750000e+02
5.985005950927734375e+01
3.374755859375000000e+01
6.603242492675781250e+01
-3.454735183715820312e+01
1.866244697570800781e+01
4.365417098999023438e+01
-4.339544296264648438e+01
4.682884979248046875e+01
8.332697296142578125e+01
7.002130889892578125e+01
-4.403890228271484375e+01
-6.530393981933593750e+01
-7.270158767700195312e+00
1.594639892578125000e+02
6.969180297851562500e+01
-8.074083709716796875e+01
9.259669303894042969e+00
-5.780847549438476562e+01
-8.991371917724609375e+01
7.846040344238281250e+01
5.906062316894531250e+01
-8.414546966552734375e+01
5.520821380615234375e+01
1.656977233886718750e+02
5.077433776855468750e+01
3.737696647644042969e+00
-6.668089294433593750e+01
-3.847797393798828125e+01
6.272829532623291016e+00
2.577973556518554688e+01
-3.983867645263671875e+01
-9.363365173339843750e+01
1.058929157257080078e+01
1.619537200927734375e+02
1.559998168945312500e+02
-7.884939193725585938e+00
4.856386947631835938e+01
-1.331340942382812500e+02
2.858332157135009766e+00
2.964306030273437500e+02
-7.792665100097656250e+01
-1.450824737548828125e+01
4.621131134033203125e+01
-8.058454132080078125e+01
-1.372402496337890625e+02
6.443685150146484375e+01
1.984902191162109375e+02
-1.081663589477539062e+02
1.582385253906250000e+02
3.500875473022460938e+01
-2.226247100830078125e+02
-2.159976387023925781e+01
-1.271488037109375000e+02
1.556848297119140625e+02
4.242179870605468750e+01
2.990436401367187500e+02
8.082835388183593750e+01
1.009814147949218750e+02
1.952492370605468750e+02
5.157315063476562500e+01
-1.193507537841796875e+02
7.301041412353515625e+01
1.214833068847656250e+01
-4.188161849975585938e+00
3.734687423706054688e+01
-9.283031463623046875e+01
-1.432452850341796875e+02
2.346355247497558594e+01
-1.396180534362792969e+01
-1.848053741455078125e+01
-8.433491516113281250e+01
-1.603227806091308594e+01
-1.355452117919921875e+02
-7.726100921630859375e+01
1.160843124389648438e+02
-8.779797554016113281e+00
-9.056743621826171875e+01
1.261973876953125000e+02
-2.173615074157714844e+01
-1.824480438232421875e+01
-6.830614471435546875e+01
3.993779754638671875e+01
-1.397971038818359375e+02
1.098494567871093750e+02
6.261568069458007812e+01
-9.677508354187011719e+00
-5.447534942626953125e+01
1.550227661132812500e+02
2.353600311279296875e+02
-3.933791732788085938e+01
3.041529273986816406e+01
1.443843688964843750e+02
-2.119980316162109375e+02
-1.418319549560546875e+02
2.463336486816406250e+02
-2.630415916442871094e+01
-3.916774749755859375e+01
-3.092675590515136719e+01
-3.822871017456054688e+01
1.454284362792968750e+02
2.049758148193359375e+02
-1.458263244628906250e+02
-1.876786422729492188e+01
9.836660766601562500e+01
7.206782531738281250e+01
6.771338939666748047e+00
5.634719085693359375e+01
-8.633588409423828125e+01
1.197207183837890625e+02
3.203086090087890625e+01
1.200649108886718750e+02
-1.344652175903320312e+01
2.554495391845703125e+02
4.882954406738281250e+01
1.101913833618164062e+02
1.463952941894531250e+02
5.739826965332031250e+01
4.903985214233398438e+01
-5.131116485595703125e+01
3.009155654907226562e+01
1.178275222778320312e+02
-4.752695465087890625e+01
4.148209381103515625e+01
2.566028213500976562e+01
3.875440597534179688e+01
-6.294144821166992188e+01
-9.946301269531250000e+01
7.110757446289062500e+01
3.875777816772460938e+01
4.919727706909179688e+01
-1.185309648513793945e+00
-1.004727458953857422e+01
4.072059249877929688e+01
-3.448323059082031250e+01
-7.560144042968750000e+01
1.957205581665039062e+01
-2.782416687011718750e+02
-3.760448837280273438e+01
-3.996558380126953125e+01
1.162145156860351562e+02
1.219108810424804688e+02
3.177188301086425781e+01
5.777527618408203125e+01
3.027835273742675781e+01
1.523336791992187500e+02
1.932686233520507812e+01
-1.333989105224609375e+02
6.280439376831054688e+01
-1.803911437988281250e+02
-1.240420722961425781e+01
8.279201507568359375e+01
3.518642044067382812e+01
4.259976959228515625e+01
3.005540084838867188e+01
6.898110961914062500e+01
1.061275253295898438e+02
-7.325109863281250000e+01
8.969553375244140625e+01
-5.337339019775390625e+01
1.980036468505859375e+02
-1.848917083740234375e+02
1.804301643371582031e+01
2.655002975463867188e+01
-4.484182739257812500e+01
1.355489959716796875e+02
-8.434157073497772217e-02
6.421183776855468750e+01
1.023416137695312500e+02
1.440913558006286621e+00
6.860134124755859375e+01
3.731442260742187500e+01
4.771443176269531250e+01
3.896883773803710938e+01
9.798807525634765625e+01
-1.210678100585937500e+00
5.991492843627929688e+01
-1.346640167236328125e+02
7.209320831298828125e+01
-4.014821624755859375e+01
6.315947341918945312e+01
1.298935699462890625e+02
-6.589295196533203125e+01
-3.490068435668945312e+01
-4.447949600219726562e+01
-1.533610839843750000e+02
2.128199768066406250e+02
-3.968014144897460938e+01
-1.020350112915039062e+02
-4.820922088623046875e+01
-3.545484161376953125e+01
-1.664597702026367188e+01
4.707074356079101562e+01
-1.163705978393554688e+02
8.674024200439453125e+01
-2.672296714782714844e+01
8.065181732177734375e+01
4.142059707641601562e+01
1.332431488037109375e+02
-7.396704101562500000e+01
1.936292419433593750e+02
8.159898376464843750e+01
4.026809310913085938e+01
1.095178451538085938e+02
2.623428344726562500e+02
1.386805152893066406e+01
1.546006488800048828e+01
-2.333748626708984375e+02
-7.849768829345703125e+01
-3.303178405761718750e+01
-1.496631927490234375e+02
-7.024832916259765625e+01
-1.211598739624023438e+02
-2.033462142944335938e+01
7.900063323974609375e+01
-5.687106323242187500e+01
-9.886554718017578125e+00
-4.857113647460937500e+01
1.492121028900146484e+01
1.974911499023437500e+01
-3.230701828002929688e+01
1.028509826660156250e+02
6.439563751220703125e+01
9.057817840576171875e+01
-1.830256462097167969e+01
1.272955226898193359e+01
8.464792633056640625e+01
-8.093994140625000000e+01
1.035872650146484375e+01
-4.695406436920166016e+00
6.831898498535156250e+01
-3.770052337646484375e+01
-4.195899009704589844e+00
9.955544471740722656e+00
1.560920104980468750e+02
3.368871688842773438e+01
1.054391632080078125e+02
4.573195934295654297e+00
4.821340560913085938e+01
-6.152632141113281250e+01
-1.168956604003906250e+02
-1.212785263061523438e+02
-1.602329850196838379e+00
-1.600529022216796875e+02
1.396425781250000000e+02
4.073389053344726562e+01
7.369710540771484375e+01
-1.347807312011718750e+02
6.802046966552734375e+01
5.076700973510742188e+01
-1.442362670898437500e+02
1.318144073486328125e+02
1.589421234130859375e+02
-8.819371795654296875e+01
1.190903930664062500e+02
-4.051050949096679688e+01
-2.169034729003906250e+02
2.366066894531250000e+02
-2.185793151855468750e+02
1.892558593750000000e+02
-7.253553009033203125e+01
6.993224620819091797e+00
2.892994880676269531e+01
-6.132796859741210938e+01
2.586095428466796875e+01
7.947660827636718750e+01
4.978363418579101562e+01
1.167140502929687500e+02
7.728302764892578125e+01
8.662367248535156250e+01
1.291124572753906250e+02
-8.870836639404296875e+01
5.347951126098632812e+01
4.299081802368164062e+01
4.929310226440429688e+01
-7.317980194091796875e+01
-1.127017593383789062e+02
-3.454261779785156250e+01
1.086280593872070312e+02
-3.466670227050781250e+01
-5.992201995849609375e+01
4.851051712036132812e+01
1.990290641784667969e+01
5.996716690063476562e+01
-3.094921493530273438e+01
9.032828521728515625e+01
6.913715362548828125e+01
-4.212855148315429688e+01
1.859765472412109375e+02
1.350061950683593750e+02
6.863681793212890625e+01
-2.635836982727050781e+01
-8.254994964599609375e+01
2.564619140625000000e+02
-5.479218482971191406e+00
7.161724853515625000e+01
-1.034380416870117188e+02
8.147923278808593750e+01
1.834905242919921875e+02
-3.086265373229980469e+01
-2.230057678222656250e+02
-9.888236999511718750e+01
6.625608062744140625e+01
-9.635111999511718750e+01
3.195136413574218750e+02
-3.696622467041015625e+01
2.205372161865234375e+02
-1.955162353515625000e+02
-2.406567192077636719e+01
-4.637951660156250000e+01
2.113954772949218750e+02
-5.168810653686523438e+01
-5.328021621704101562e+01
6.827429199218750000e+01
-5.947505187988281250e+01
1.361141815185546875e+02
-7.338642120361328125e+01
1.282613086700439453e+01
-6.137125015258789062e+01
3.085885047912597656e+01
4.146036911010742188e+01
-7.352552795410156250e+01
1.634392852783203125e+02
-8.315212249755859375e+01
-7.374016571044921875e+01
-9.590209960937500000e+01
7.564662933349609375e+01
-7.245571136474609375e+01
1.638437042236328125e+02
-7.577725982666015625e+01
1.144770736694335938e+02
1.020035705566406250e+02
-5.453357696533203125e+01
-5.841490554809570312e+01
7.757745361328125000e+01
3.097863197326660156e+01
-3.007563972473144531e+01
-8.501392364501953125e+01
4.672458267211914062e+01
1.128435134887695312e+02
7.609162902832031250e+01
4.312261199951171875e+01
-4.613625049591064453e+00
-2.357205352783203125e+02
3.867503356933593750e+01
-3.085993194580078125e+01
-7.485814666748046875e+01
2.967996978759765625e+01
-8.154027557373046875e+01
1.617918548583984375e+02
5.575786972045898438e+01
2.176334571838378906e+01
8.550296783447265625e+00
1.864427947998046875e+01
1.396982116699218750e+02
-5.404444885253906250e+01
1.282921886444091797e+01
1.097961807250976562e+02
-1.667012977600097656e+01
-9.530593109130859375e+01
1.209393615722656250e+02
-1.422358703613281250e+02
8.810807800292968750e+01
9.685829162597656250e+00
1.396416778564453125e+02
-1.316114196777343750e+02
-2.008258628845214844e+01
1.477980499267578125e+02
-3.613211059570312500e+01
-8.233244323730468750e+01
-1.903033905029296875e+02
6.655808258056640625e+01
4.163885116577148438e+00
-4.612506103515625000e+01
1.489675445556640625e+02
1.845249481201171875e+02
1.027862091064453125e+02
1.323339080810546875e+01
-8.311760711669921875e+01
9.989118957519531250e+01
-8.403209686279296875e+01
-9.179576110839843750e+01
1.685229339599609375e+02
-5.877505493164062500e+01
-5.148139190673828125e+01
3.855999755859375000e+01
-3.237709045410156250e+00
-7.935774993896484375e+01
4.647273635864257812e+01
-9.017005920410156250e+01
-4.276342773437500000e+01
2.471321076154708862e-01
-5.994049453735351562e+01
-4.400729370117187500e+01
1.213424224853515625e+02
5.667335891723632812e+01
-1.083818435668945312e+02
-1.463373279571533203e+01
-1.004252548217773438e+02
-3.328367614746093750e+01
-1.326255950927734375e+02
-1.296669158935546875e+02
-6.890573120117187500e+01
2.052535247802734375e+02
-3.433130264282226562e+01
-3.004198074340820312e-01
-9.584791564941406250e+01
5.422835540771484375e+01
-3.025414943695068359e+00
-6.145554542541503906e+00
-1.587551574707031250e+02
-1.719318389892578125e+02
-7.453775787353515625e+01
9.248212432861328125e+01
6.413645935058593750e+01
-4.061454391479492188e+01
2.782466430664062500e+02
-2.237878417968750000e+01
5.921634292602539062e+01
6.100079345703125000e+01
7.527817535400390625e+01
2.662361335754394531e+01
7.748486995697021484e+00
-1.637110900878906250e+02
-1.750542259216308594e+01
3.485924530029296875e+01
5.085430908203125000e+01
8.039635467529296875e+01
-7.472537994384765625e+01
-6.865525054931640625e+01
1.961633491516113281e+01
1.521332244873046875e+02
7.392590332031250000e+01
3.191310119628906250e+01
-9.167478179931640625e+01
7.397637939453125000e+01
-4.446006774902343750e+01
1.085186691284179688e+02
-3.793952178955078125e+01
1.929295730590820312e+01
7.381478786468505859e+00
-2.000516204833984375e+02
-1.651184692382812500e+02
-5.492532730102539062e+01
-7.369219970703125000e+01
1.447159194946289062e+01
-2.145403594970703125e+02
8.759849548339843750e+01
-4.965701293945312500e+01
9.460656738281250000e+01
8.497010040283203125e+01
1.021339874267578125e+02
-7.648726463317871094e+00
3.931566619873046875e+01
2.112916469573974609e+00
4.178990554809570312e+01
-1.389679260253906250e+02
2.795997314453125000e+02
2.094734954833984375e+01
1.037741184234619141e+01
-4.157775938510894775e-01
-1.582323169708251953e+01
-1.962220764160156250e+01
4.019374847412109375e+00
-1.921327667236328125e+02
-1.105439300537109375e+02
7.584607696533203125e+01
-6.397015380859375000e+01
-1.782563323974609375e+02
-1.016340484619140625e+02
4.087419509887695312e+01
-3.120989227294921875e+01
-1.522486267089843750e+02
-6.514276027679443359e+00
3.698477935791015625e+01
6.144484329223632812e+01
2.402288055419921875e+01
1.199764099121093750e+02
1.513902130126953125e+02
-3.940323352813720703e+00
6.944750213623046875e+01
-2.512651443481445312e+01
-1.504566097259521484e+01
-1.090503692626953125e+02
-7.101783752441406250e+01
2.298563995361328125e+02
-5.589768981933593750e+01
-1.187863845825195312e+02
5.467908477783203125e+01
-1.030861358642578125e+02
6.286260604858398438e+01
-3.183652496337890625e+01
2.059646606445312500e+02
1.061957626342773438e+02
-8.036037445068359375e+01
9.414654541015625000e+01
3.183432197570800781e+01
-2.264495849609375000e+00
-1.177122726440429688e+02
9.940794372558593750e+01
-5.033754730224609375e+01
3.287399291992187500e+01
-1.439216766357421875e+02
-5.160176849365234375e+01
-1.183717880249023438e+02
3.103246307373046875e+01
-4.591433715820312500e+01
-5.297958374023437500e+01
6.558498382568359375e+01
3.246872711181640625e+01
1.403824768066406250e+02
-1.704460449218750000e+02
2.308003425598144531e+00
-5.117102432250976562e+01
5.967047119140625000e+01
-4.239027023315429688e+01
-8.618969726562500000e+01
-1.038751602172851562e+02
-2.364527740478515625e+02
-1.391717834472656250e+02
1.074963684082031250e+02
-4.114751434326171875e+01
-1.388735961914062500e+02
8.610800170898437500e+01
-9.417859649658203125e+01
1.684908485412597656e+01
-1.703559494018554688e+01
-5.894799041748046875e+01
3.981414413452148438e+01
3.549890899658203125e+01
1.718855590820312500e+02
-1.462152481079101562e+01
-4.350235748291015625e+01
-5.355231094360351562e+01
1.019747467041015625e+02
2.331381797790527344e+01
-4.452061462402343750e+01
-5.377399444580078125e+01
6.686528015136718750e+01
4.594610691070556641e+00
1.968120269775390625e+02
-5.163376998901367188e+01
-1.130565414428710938e+02
-2.740834617614746094e+01
8.019097137451171875e+01
2.367588424682617188e+01
-5.854300308227539062e+01
-6.090561676025390625e+01
-1.189063186645507812e+02
4.713865661621093750e+01
-1.196381301879882812e+02
7.222451782226562500e+01
7.882734680175781250e+01
-1.555048522949218750e+02
-1.169249191284179688e+02
-1.277378082275390625e+02
1.694453125000000000e+02
-1.763886871337890625e+02
5.038406372070312500e+01
-5.408846664428710938e+01
4.130733871459960938e+01
-1.693668670654296875e+02
-2.460252189636230469e+01
5.358880233764648438e+01
1.961086120605468750e+02
1.498895874023437500e+02
4.789305114746093750e+01
-3.346009063720703125e+01
-3.634851455688476562e+01
2.077612609863281250e+02
-5.559695816040039062e+01
-1.118297424316406250e+02
-4.694505691528320312e+01
-5.047177505493164062e+01
2.358133850097656250e+02
1.293972167968750000e+02
2.358044128417968750e+02
-8.557890319824218750e+01
5.024991607666015625e+01
-4.425794601440429688e+01
-6.043690490722656250e+01
1.269439315795898438e+02
5.594376373291015625e+01
-7.189272308349609375e+01
6.964838409423828125e+01
1.448121261596679688e+01
-7.315061950683593750e+01
2.350514678955078125e+02
-8.827455902099609375e+01
-4.452938461303710938e+01
-9.631296539306640625e+01
-8.253341674804687500e+01
1.639837036132812500e+02
-4.672365951538085938e+01
1.337014465332031250e+02
5.178052902221679688e+01
-5.552067184448242188e+01
-7.178624725341796875e+01
-1.442322731018066406e+01
5.803414154052734375e+01
-9.692259216308593750e+01
1.478775119781494141e+01
-1.463256072998046875e+02
1.723135185241699219e+01
1.125103836059570312e+02
1.149022903442382812e+02
1.002080230712890625e+02
1.344663085937500000e+02
-5.094647979736328125e+01
1.364305877685546875e+01
8.666353607177734375e+01
-2.058751373291015625e+02
-3.310378646850585938e+01
-1.105395050048828125e+02
1.905904769897460938e+01
5.883308792114257812e+01
-5.067728042602539062e+01
-5.789120101928710938e+01
-1.467639160156250000e+02
3.143287086486816406e+01
-1.059691543579101562e+02
5.548867034912109375e+01
1.105589599609375000e+02
-4.243421173095703125e+01
-8.503156280517578125e+01
-6.880368041992187500e+01
3.852869033813476562e+01
-2.242863655090332031e+01
1.303391742706298828e+01
5.416477966308593750e+01
7.334343719482421875e+01
-1.259902095794677734e+01
-1.152772064208984375e+02
-5.034539794921875000e+01
-3.990000915527343750e+01
1.959329986572265625e+01
8.828180694580078125e+01
9.961116027832031250e+01
-7.517589569091796875e+01
-5.706159973144531250e+01
1.355977325439453125e+02
1.941814064979553223e+00
1.511126136779785156e+01
9.286549377441406250e+01
-3.921053695678710938e+01
8.331391143798828125e+01
-2.078921890258789062e+01
2.179489898681640625e+02
1.892416954040527344e+01
-4.979284286499023438e+01
-7.861337280273437500e+01
2.084695739746093750e+02
-5.748131179809570312e+01
2.327805709838867188e+01
7.696423053741455078e+00
5.117311477661132812e+01
1.782622833251953125e+02
-2.991870307922363281e+01
3.573571014404296875e+01
4.310206604003906250e+01
2.472977638244628906e+00
-1.033112030029296875e+02
-2.857836151123046875e+01
-1.002345943450927734e+01
-1.587616424560546875e+02
-3.691223144531250000e+01
1.732431411743164062e+01
1.397106838226318359e+01
-4.541501998901367188e+00
-6.875341796875000000e+01
1.869819831848144531e+01
8.327590942382812500e+00
8.327285766601562500e+01
-1.007321472167968750e+02
-1.532893676757812500e+02
1.881315040588378906e+01
-3.108599853515625000e+01
-2.475800895690917969e+01
-6.886957550048828125e+01
4.069057464599609375e+00
8.621309280395507812e+00
2.219857025146484375e+01
2.271881103515625000e+02
-1.564426727294921875e+02
9.492421722412109375e+01
-1.994207153320312500e+02
-1.030141448974609375e+02
-3.266291427612304688e+01
1.665374755859375000e+02
5.803529739379882812e+01
-8.537535095214843750e+01
6.087710857391357422e+00
4.712472438812255859e+00
-1.096369018554687500e+02
5.705548477172851562e+01
2.739496459960937500e+02
3.213763427734375000e+01
1.810162353515625000e+02
-9.413520050048828125e+01
-2.187192535400390625e+01
6.731015777587890625e+01
5.657590484619140625e+01
-4.181929397583007812e+01
-3.869974517822265625e+01
-6.206791305541992188e+01
-7.157836914062500000e+01
-9.634468841552734375e+01
-5.075727844238281250e+01
-7.976293182373046875e+01
-7.395145416259765625e+01
-1.684759826660156250e+02
-9.535831451416015625e+00
4.504574298858642578e+00
2.299476928710937500e+02
-7.460864257812500000e+01
-3.419732666015625000e+01
1.454175853729248047e+01
9.108372497558593750e+01
6.071473312377929688e+01
-1.230879592895507812e+01
-2.859908866882324219e+01
6.892434692382812500e+01
1.448355560302734375e+02
-6.923621368408203125e+01
1.573626098632812500e+02
-3.010532855987548828e+00
-9.756684875488281250e+01
1.370170135498046875e+02
-9.690399932861328125e+01
-2.505225830078125000e+02
-2.749681091308593750e+01
5.415110015869140625e+01
5.405107879638671875e+01
-1.293448028564453125e+02
-1.553174591064453125e+01
2.490442504882812500e+02
2.760044860839843750e+01
1.778858337402343750e+02
-6.203058958053588867e-01
-2.877317428588867188e+01
1.471220550537109375e+02
-1.757580399513244629e+00
-2.126181411743164062e+01
-3.065000152587890625e+01
-2.260697746276855469e+01
5.131195068359375000e+01
-1.012811470031738281e+01
6.252991485595703125e+01
1.935751152038574219e+01
1.471213531494140625e+01
1.514645671844482422e+01
-9.628668212890625000e+01
-1.235831985473632812e+02
-6.115252304077148438e+01
-3.770108795166015625e+01
-1.034925842285156250e+02
1.058594818115234375e+02
4.584800338745117188e+01
-3.744823455810546875e+01
-1.136604309082031250e+01
-1.520475769042968750e+02
-2.342142105102539062e+01
1.604347991943359375e+02
1.095687484741210938e+02
-2.064124488830566406e+01
5.276277160644531250e+01
3.241183471679687500e+01
7.036033630371093750e+01
6.099231719970703125e+01
-1.499963684082031250e+02
-1.752387237548828125e+01
5.043317794799804688e+01
2.397569179534912109e+00
1.384456176757812500e+02
-7.488901138305664062e+00
8.233763122558593750e+01
-4.965857696533203125e+01
4.341574478149414062e+01
1.515204620361328125e+02
-1.042349243164062500e+02
-4.198238372802734375e+01
-1.626481628417968750e+02
4.861358642578125000e+01
1.575084495544433594e+01
8.533776283264160156e+00
1.139770355224609375e+02
1.165279483795166016e+01
-9.240740203857421875e+01
-1.581072235107421875e+01
-1.528275012969970703e+01
1.497064514160156250e+02
-1.044069290161132812e+02
9.000147247314453125e+01
3.976483917236328125e+01
5.613634490966796875e+01
1.860920524597167969e+01
1.930870056152343750e+02
-4.772410583496093750e+01
5.300461196899414062e+01
2.130372772216796875e+02
-8.808338165283203125e+00
-7.302980041503906250e+01
-3.316095352172851562e+01
2.074592132568359375e+02
1.027852554321289062e+02
-5.466613769531250000e+00
7.231472778320312500e+01
-1.141509323120117188e+02
6.920063018798828125e+01
5.277393341064453125e+01
-3.885203170776367188e+01
9.101423645019531250e+01
1.258981513977050781e+01
2.308261108398437500e+02
-8.101042938232421875e+01
-9.679870605468750000e+00
4.713648223876953125e+01
-2.288875007629394531e+01
1.873333573341369629e+00
9.671535491943359375e+01
-1.057702178955078125e+02
6.718061065673828125e+01
-8.384583282470703125e+01
-6.948112487792968750e+01
-4.790933609008789062e+01
3.259132385253906250e+01
9.578188323974609375e+01
9.155505371093750000e+01
1.520500793457031250e+02
4.429938507080078125e+01
-1.489109344482421875e+02
-1.051209945678710938e+02
-1.654294433593750000e+02
1.116251831054687500e+02
-6.963069915771484375e+01
-6.978191375732421875e+01
-7.461389160156250000e+01
5.988712787628173828e+00
-8.917624473571777344e+00
1.278491516113281250e+02
1.750259857177734375e+02
-7.479751110076904297e+00
-1.850111846923828125e+02
-3.605233001708984375e+01
-2.142142791748046875e+02
-9.652127838134765625e+01
2.080478906631469727e+00
2.171539497375488281e+01
5.893775177001953125e+01
-4.238586807250976562e+01
2.029214096069335938e+01
-8.627182006835937500e+01
3.053153800964355469e+01
5.483417510986328125e+01
8.514154815673828125e+01
8.185963439941406250e+01
-6.293676376342773438e+01
-1.128987216949462891e+01
-4.553367233276367188e+01
-1.539552001953125000e+02
3.656621277332305908e-01
-1.325869140625000000e+02
-1.604392395019531250e+02
3.336096954345703125e+01
-6.952359771728515625e+01
2.293160629272460938e+01
1.354844760894775391e+01
3.605558013916015625e+01
4.410538482666015625e+01
3.649695205688476562e+01
-5.221601104736328125e+01
-4.100910568237304688e+01
-1.136046123504638672e+01
4.118952560424804688e+01
-3.833474349975585938e+01
-1.488051700592041016e+01
2.997140502929687500e+02
8.737177276611328125e+01
1.723640899658203125e+02
7.290664672851562500e+01
1.432631988525390625e+02
-2.657896423339843750e+02
3.566979980468750000e+01
1.421089649200439453e+01
-1.375429229736328125e+02
-7.208773040771484375e+01
1.360464935302734375e+02
-5.702089691162109375e+01
-1.701261878013610840e+00
1.003770675659179688e+02
1.532678222656250000e+02
-1.104276428222656250e+02
-6.122080612182617188e+01
3.068460273742675781e+01
4.598780572414398193e-01
1.630476226806640625e+02
6.155466079711914062e+00
8.307839202880859375e+01
9.142654418945312500e+01
5.841975784301757812e+01
9.529249572753906250e+01
9.830057525634765625e+01
6.528399658203125000e+01
-7.452825164794921875e+01
-6.064461517333984375e+01
-6.054370498657226562e+01
3.728805923461914062e+01
7.950650787353515625e+01
-2.932962226867675781e+01
-1.211013412475585938e+02
5.124384689331054688e+01
-7.590058898925781250e+01
-1.542704467773437500e+02
4.588771820068359375e+01
1.016209564208984375e+02
1.467357940673828125e+02
2.416073608398437500e+01
6.375322341918945312e+01
6.855444431304931641e+00
-9.949510955810546875e+01
7.446385192871093750e+01
5.257994079589843750e+01
-7.146160888671875000e+01
-4.161086654663085938e+01
-1.060313949584960938e+02
6.099362945556640625e+01
6.796860504150390625e+01
7.800135803222656250e+01
1.073037948608398438e+02
-5.965471863746643066e-01
2.478748083114624023e+00
3.402164840698242188e+01
8.925817871093750000e+01
-2.343885231018066406e+01
-5.336939620971679688e+01
-4.734669494628906250e+01
5.025458908081054688e+01
4.525072097778320312e+01
-1.615915985107421875e+02
8.801377868652343750e+01
-3.791301727294921875e+01
-1.330614166259765625e+02
7.475129699707031250e+01
1.275749664306640625e+02
2.181910095214843750e+02
-3.998672485351562500e+01
-5.664346694946289062e+01
3.626920318603515625e+01
1.527319183349609375e+02
2.439384078979492188e+01
-7.358855438232421875e+01
1.738343811035156250e+02
1.756431274414062500e+02
2.651243896484375000e+02
4.827395248413085938e+01
4.959227371215820312e+01
-3.353154754638671875e+01
1.097507934570312500e+02
8.462651062011718750e+01
6.242434501647949219e+00
-9.218650054931640625e+01
2.840323829650878906e+01
-9.268245697021484375e+01
2.857591247558593750e+01
2.712092895507812500e+02
1.589858245849609375e+02
-3.226121425628662109e+00
-1.934414482116699219e+01
9.471346282958984375e+01
-3.389430046081542969e+00
-1.327348041534423828e+01
1.327556610107421875e+02
1.131759796142578125e+02
1.347953033447265625e+02
-4.710812759399414062e+01
1.511077117919921875e+02
1.975526733398437500e+02
1.058777236938476562e+02
3.189834976196289062e+01
5.237761306762695312e+01
1.480886993408203125e+02
1.197731933593750000e+02
-5.999528408050537109e+00
-1.850247955322265625e+01
-5.300371551513671875e+01
2.273011627197265625e+02
8.516332244873046875e+01
-3.650876617431640625e+01
-8.400030517578125000e+01
-2.674503326416015625e+01
6.442801666259765625e+01
1.137846450805664062e+02
-1.278354415893554688e+02
-4.373358154296875000e+01
1.661503601074218750e+02
-5.654330730438232422e+00
3.077529907226562500e+01
2.116436004638671875e+01
-1.372532806396484375e+02
-7.125263977050781250e+01
1.575525360107421875e+02
-1.269894123077392578e+01
8.624985504150390625e+01
1.070767517089843750e+02
-2.696503601074218750e+02
-1.592123413085937500e+02
7.935803222656250000e+01
-1.439908313751220703e+01
1.407227478027343750e+02
-4.167536544799804688e+01
-1.523337707519531250e+02
1.020925521850585938e+01
1.233224716186523438e+02
2.438132934570312500e+02
-1.091397399902343750e+02
-1.042571640014648438e+02
-1.306216526031494141e+01
8.651009368896484375e+01
2.755733680725097656e+01
-3.631357574462890625e+01
-1.322825998067855835e-01
-5.554605102539062500e+01
-1.267820358276367188e+02
1.143904113769531250e+02
9.941096496582031250e+01
1.832665252685546875e+01
-6.883847045898437500e+01
-1.385697269439697266e+01
5.676306533813476562e+01
1.002413787841796875e+02
4.456996536254882812e+01
-1.113783264160156250e+02
1.805470657348632812e+01
6.942894744873046875e+01
-5.199206924438476562e+01
1.067446746826171875e+02
-4.183821105957031250e+01
-2.095805168151855469e+01
7.782588958740234375e+01
1.196175289154052734e+01
-5.109400177001953125e+01
9.750617980957031250e+01
6.925609588623046875e+01
-4.724462127685546875e+01
-9.390560150146484375e+01
-8.911966705322265625e+01
3.841939163208007812e+01
1.136909866333007812e+02
-5.187800598144531250e+01
-4.860018539428710938e+01
-4.484173202514648438e+01
1.975366210937500000e+02
-4.968243026733398438e+01
-2.490563392639160156e+01
-8.490699005126953125e+01
-1.714151191711425781e+01
-1.050806503295898438e+02
1.426749877929687500e+02
-9.612116241455078125e+01
-3.491641998291015625e+01
-1.498652038574218750e+02
-9.204605102539062500e+01
-4.128607559204101562e+01
7.354568481445312500e+01
-8.035237884521484375e+01
-1.228735198974609375e+02
5.299557876586914062e+01
-5.972803878784179688e+01
-5.684066009521484375e+01
-1.211096267700195312e+02
6.758846282958984375e+01
1.477461395263671875e+02
-1.053801822662353516e+01
1.540374755859375000e+02
-8.556185913085937500e+01
-1.707653284072875977e+00
-1.856528282165527344e+01
-4.881992340087890625e+01
9.933471679687500000e+01
2.331664123535156250e+02
4.979466247558593750e+01
-8.676903533935546875e+01
2.521003484725952148e+00
1.214622955322265625e+02
-7.024123382568359375e+01
-4.896776580810546875e+01
1.272865524291992188e+02
1.449811553955078125e+02
6.007904434204101562e+01
-1.998237419128417969e+01
-9.271934509277343750e+00
-1.373703308105468750e+02
1.692823486328125000e+02
1.844499053955078125e+02
-2.513242492675781250e+02
-4.921813583374023438e+01
4.953704452514648438e+01
7.968958282470703125e+01
-7.066957092285156250e+01
-1.257135772705078125e+02
9.661676025390625000e+01
-1.478314514160156250e+02
1.064674224853515625e+02
2.490328025817871094e+01
8.055079650878906250e+01
-6.670387268066406250e+01
2.319731140136718750e+01
1.720564270019531250e+01
-9.342923736572265625e+01
1.306601715087890625e+02
-5.645294952392578125e+01
-1.162911071777343750e+02
6.781919860839843750e+01
1.300165100097656250e+02
-7.935974884033203125e+01
3.742367172241210938e+01
3.171781539916992188e+01
-9.263830184936523438e-01
5.660187530517578125e+01
1.724147033691406250e+02
-3.506874847412109375e+01
-3.024723243713378906e+01
7.018489837646484375e+01
9.120883178710937500e+01
-5.136922454833984375e+01
1.682680816650390625e+02
-1.079438781738281250e+02
3.062594604492187500e+02
-2.477617454528808594e+01
3.177692031860351562e+01
1.421781005859375000e+02
-1.015929336547851562e+02
-6.579462432861328125e+01
1.486741333007812500e+02
-1.145666503906250000e+02
1.030985107421875000e+02
9.737866973876953125e+01
1.426561450958251953e+01
5.600399398803710938e+01
-1.447299194335937500e+02
2.634117126464843750e+02
2.837078285217285156e+01
-3.775596618652343750e+01
5.629393386840820312e+01
1.643816375732421875e+02
-2.609741973876953125e+01
2.337183532714843750e+02
1.052651596069335938e+01
8.551766967773437500e+01
-6.918999481201171875e+01
3.832919692993164062e+01
1.822088928222656250e+02
3.265726089477539062e+01
3.492205047607421875e+01
5.693277740478515625e+01
-7.384096527099609375e+01
1.299889945983886719e+01
6.732023620605468750e+01
-7.475298309326171875e+01
4.043738937377929688e+01
7.244300842285156250e+01
5.671306991577148438e+01
-8.948753356933593750e+00
5.369752883911132812e+00
-1.110048522949218750e+02
1.022425537109375000e+02
-6.589279174804687500e+00
2.125866127014160156e+01
3.183837890625000000e+01
-1.812113800048828125e+02
1.190582962036132812e+02
3.415968322753906250e+01
-4.320582580566406250e+01
-3.142178344726562500e+01
8.490477752685546875e+01
1.692754058837890625e+02
-1.140430831909179688e+01
3.778128814697265625e+01
-2.780311393737792969e+01
4.972474288940429688e+01
-1.742906379699707031e+01
4.517631149291992188e+01
-6.315097045898437500e+01
8.680321502685546875e+01
1.204346771240234375e+02
1.886386108398437500e+02
1.267829513549804688e+02
-1.912195587158203125e+01
3.614794158935546875e+01
2.309218597412109375e+01
1.606274795532226562e+01
-1.617426605224609375e+02
-9.470603179931640625e+01
1.336114196777343750e+02
-2.475944824218750000e+02
1.916425132751464844e+01
2.355175933837890625e+02
1.180595855712890625e+02
-1.226873855590820312e+02
-2.321595001220703125e+01
-2.453755187988281250e+01
-1.551018524169921875e+02
2.408604240417480469e+01
9.530283355712890625e+01
-4.920742416381835938e+01
-7.683911895751953125e+01
-1.641143951416015625e+02
-1.259124145507812500e+02
-9.892224884033203125e+01
-7.902478790283203125e+01
-7.001887512207031250e+01
-1.300876007080078125e+02
5.946906280517578125e+01
-5.620841217041015625e+01
-1.936489715576171875e+02
-3.200194168090820312e+01
-7.155799865722656250e+01
-4.450899505615234375e+01
5.196408462524414062e+01
7.559944152832031250e+01
7.165016937255859375e+01
-1.573523101806640625e+02
-8.881085205078125000e+01
-5.515901565551757812e+00
-1.256530380249023438e+02
7.581345367431640625e+01
-3.161107826232910156e+01
1.319569854736328125e+02
7.798735809326171875e+01
-6.325335502624511719e-01
1.789013366699218750e+02
-1.606214714050292969e+01
-1.938408050537109375e+02
1.544207458496093750e+02
4.388247680664062500e+01
-6.816135406494140625e+01
6.559841918945312500e+01
6.003377914428710938e+01
1.725158882141113281e+01
7.452693939208984375e+01
2.106150245666503906e+01
-1.203130111694335938e+02
1.662225189208984375e+02
1.547180271148681641e+01
-1.046634902954101562e+02
-1.610430297851562500e+02
-5.501417541503906250e+01
2.746594619750976562e+01
-3.158336067199707031e+01
-1.130595092773437500e+02
2.294575653076171875e+02
8.312758636474609375e+01
4.268416595458984375e+01
-1.177140960693359375e+02
-7.389171600341796875e+01
3.321270370483398438e+01
-2.213517189025878906e+01
-1.681146240234375000e+02
1.596149139404296875e+02
-8.460853576660156250e+01
1.411526947021484375e+02
-6.294781494140625000e+01
-1.162479629516601562e+02
-2.104208374023437500e+01
-9.955269622802734375e+01
5.017166900634765625e+01
-1.161648635864257812e+02
-8.535166168212890625e+01
5.008614730834960938e+01
1.074942321777343750e+02
5.917724227905273438e+01
-7.268376922607421875e+01
1.264065856933593750e+02
8.006903839111328125e+01
-6.474660491943359375e+01
3.770502090454101562e+01
2.323105316162109375e+02
7.606327819824218750e+01
1.971320343017578125e+02
3.995213317871093750e+01
1.589613037109375000e+02
-8.965653228759765625e+01
1.635670280456542969e+01
1.294810333251953125e+02
2.701687431335449219e+01
2.120500030517578125e+02
3.362454605102539062e+01
3.040369796752929688e+01
2.064309883117675781e+01
-6.166056156158447266e+00
-1.963103675842285156e+01
-7.561589813232421875e+01
1.009649124145507812e+02
-9.560193634033203125e+01
-9.163967132568359375e+01
-1.062459564208984375e+02
-6.383288955688476562e+01
1.458784637451171875e+02
-1.064355468750000000e+02
4.566107559204101562e+01
-1.312870025634765625e+02
-1.242838745117187500e+02
3.324806213378906250e+01
-3.203568420410156250e+02
-1.144857177734375000e+02
2.085092163085937500e+01
3.048542213439941406e+01
-9.203492736816406250e+01
7.948072814941406250e+01
1.660720443725585938e+01
-3.724400329589843750e+01
7.037660217285156250e+01
1.264848937988281250e+02
1.845301208496093750e+02
-4.751302719116210938e+01
2.448371887207031250e+01
6.359731197357177734e+00
1.979989051818847656e+01
5.868824768066406250e+01
-1.115202407836914062e+02
1.911971740722656250e+02
-7.124458312988281250e+01
-1.150480728149414062e+02
7.642945098876953125e+01
-9.507274627685546875e+01
1.431622314453125000e+02
-8.795844268798828125e+01
-2.480441474914550781e+01
4.090858078002929688e+01
5.100885009765625000e+01
3.790238952636718750e+01
-2.870198249816894531e+01
-1.899086952209472656e+01
2.135555267333984375e+02
-1.825396347045898438e+01
1.636085271835327148e+00
3.255551452636718750e+02
9.608359336853027344e+00
1.433963623046875000e+02
9.851602172851562500e+01
5.794425964355468750e+00
-5.474426269531250000e+01
-1.101844787597656250e+02
-9.486676788330078125e+01
1.167976608276367188e+02
1.143419456481933594e+01
-6.752119445800781250e+01
8.455127716064453125e+01
-1.207774162292480469e+01
-7.821918487548828125e+00
6.383877563476562500e+01
-8.967249298095703125e+01
1.512076568603515625e+02
6.009241867065429688e+01
-1.216636657714843750e+00
-6.370314407348632812e+01
1.628269577026367188e+01
1.764254150390625000e+02
-1.714917373657226562e+01
-1.790511322021484375e+01
5.536104583740234375e+01
-8.884161376953125000e+01
4.399018859863281250e+01
-5.021374130249023438e+01
1.939323577880859375e+02
1.737579498291015625e+02
1.155111503601074219e+01
-9.072850036621093750e+01
7.990440368652343750e+01
8.693486022949218750e+01
-1.516233215332031250e+02
1.417571926116943359e+01
1.583487510681152344e+01
-9.145554542541503906e+00
1.906527137756347656e+01
6.476548004150390625e+01
-2.400131988525390625e+02
-4.130204010009765625e+01
-1.026796188354492188e+02
2.655432128906250000e+02
3.333472442626953125e+01
-2.315546035766601562e+01
-1.656955413818359375e+02
6.129013824462890625e+01
-2.284848022460937500e+01
-1.669338531494140625e+02
4.440678024291992188e+01
4.282739639282226562e+01
1.244868545532226562e+02
-5.093055343627929688e+01
-8.471172332763671875e+01
1.878727340698242188e+01
-1.575663604736328125e+02
4.586822509765625000e+01
1.114653873443603516e+01
5.905653381347656250e+01
-4.527490615844726562e+01
5.366041564941406250e+01
2.814331436157226562e+01
-1.775470161437988281e+01
1.922598266601562500e+01
-3.277819442749023438e+01
7.974587249755859375e+01
7.621389770507812500e+01
-7.724599456787109375e+01
-6.763021850585937500e+01
-3.631077194213867188e+01
-8.782543182373046875e+01
8.508136749267578125e+01
3.951063919067382812e+01
1.031400299072265625e+02
6.220608901977539062e+01
5.181110000610351562e+01
1.634060058593750000e+02
-4.991656303405761719e+00
8.138397216796875000e+00
-7.309129238128662109e+00
-1.125365371704101562e+02
3.448340988159179688e+01
-2.577566223144531250e+02
3.182195472717285156e+01
-9.463392639160156250e+01
7.498708343505859375e+01
-6.484632873535156250e+01
1.462744750976562500e+02
3.548582077026367188e+01
3.436725997924804688e+01
-1.199856491088867188e+02
5.281607437133789062e+01
1.321207733154296875e+02
4.440898132324218750e+01
3.097830200195312500e+02
-2.094090881347656250e+02
1.518276977539062500e+02
-5.049263763427734375e+01
6.318099594116210938e+01
-1.138294677734375000e+02
5.762686920166015625e+01
8.865372538566589355e-01
-1.231323013305664062e+02
6.372829818725585938e+01
4.203658294677734375e+01
-9.803381347656250000e+01
-2.050880241394042969e+01
1.527554931640625000e+02
1.299898834228515625e+02
6.889646911621093750e+01
-3.143223190307617188e+01
-3.216078948974609375e+01
3.431730651855468750e+01
7.269574737548828125e+01
8.627194213867187500e+01
-7.433889770507812500e+01
-3.319230651855468750e+01
4.022746658325195312e+01
-4.471768569946289062e+01
-2.746829986572265625e+01
-1.383940696716308594e+01
1.173603630065917969e+01
-1.856238555908203125e+01
1.433133850097656250e+02
7.617651367187500000e+01
2.494790840148925781e+01
2.198222923278808594e+01
-1.382292938232421875e+02
-3.287156224250793457e-01
-4.837282180786132812e+01
2.179892730712890625e+02
9.303519439697265625e+01
1.924436187744140625e+02
-1.595614166259765625e+02
2.718674278259277344e+01
-1.138256301879882812e+02
1.712966461181640625e+02
7.885974121093750000e+01
1.248332977294921875e+02
-2.408145904541015625e+01
5.294961929321289062e+01
-6.889450073242187500e+01
-4.482467651367187500e+01
2.597251510620117188e+01
-4.948840713500976562e+01
1.460186767578125000e+02
-5.874010848999023438e+01
2.231709957122802734e+00
-1.993612365722656250e+02
6.926924896240234375e+01
-1.340149021148681641e+01
1.067039718627929688e+02
1.533336486816406250e+02
2.433308982849121094e+01
2.093249053955078125e+02
1.034485092163085938e+02
-1.189021301269531250e+01
4.254037475585937500e+01
1.061058197021484375e+02
-6.704975128173828125e+01
6.572032165527343750e+01
-1.890381622314453125e+02
-6.628668975830078125e+01
-3.839195251464843750e+01
-1.066201686859130859e+01
2.739651441574096680e+00
1.684294128417968750e+02
1.377738800048828125e+02
-1.404039916992187500e+02
-1.123019790649414062e+02
1.886695671081542969e+01
9.665931701660156250e+01
4.055959701538085938e+01
9.830320358276367188e+00
1.968211364746093750e+01
4.709088897705078125e+01
7.280908966064453125e+01
-5.822626876831054688e+01
6.648780059814453125e+01
8.662478637695312500e+01
1.242333374023437500e+02
-7.034537506103515625e+01
-3.714418038725852966e-02
-3.126751136779785156e+01
-2.454889068603515625e+02
-1.163145294189453125e+02
2.194015502929687500e+02
-1.074604873657226562e+02
6.927652835845947266e+00
6.333948612213134766e+00
3.446568679809570312e+01
-1.297862339019775391e+01
-1.309156188964843750e+02
-1.895916557312011719e+01
-2.647516012191772461e+00
-7.150104522705078125e+01
-1.515605621337890625e+02
1.818137817382812500e+02
-1.196011810302734375e+02
1.641657409667968750e+02
-1.000415191650390625e+02
7.009867668151855469e+00
5.047610473632812500e+01
5.873925781250000000e+01
1.825131683349609375e+02
2.084077606201171875e+02
-1.682551383972167969e+01
2.420846405029296875e+02
-3.942937469482421875e+01
1.628686218261718750e+02
1.010656967163085938e+02
-4.310017395019531250e+01
1.934928512573242188e+01
-6.733314514160156250e+01
-8.681119918823242188e+00
1.156613006591796875e+02
1.148113021850585938e+02
-1.440251922607421875e+01
1.488335990905761719e+01
-1.272363510131835938e+02
-1.042387485504150391e+01
5.972433090209960938e+01
-8.072129821777343750e+01
-5.383946990966796875e+01
-7.372975158691406250e+01
2.043707275390625000e+01
-7.420875549316406250e+01
-2.692755222320556641e+00
1.174903030395507812e+02
-1.993827247619628906e+01
9.686444854736328125e+01
-1.786915130615234375e+02
-1.001863956451416016e+01
-2.108777427673339844e+01
5.763125610351562500e+01
1.890467834472656250e+02
-5.530982208251953125e+01
1.162292938232421875e+02
1.538658599853515625e+02
-1.047108993530273438e+02
6.491671752929687500e+01
1.830601043701171875e+02
-7.663285827636718750e+01
7.279808807373046875e+01
-1.685381927490234375e+02
4.022725677490234375e+01
5.984166717529296875e+01
-8.632269287109375000e+01
1.019645404815673828e+01
1.415080261230468750e+02
1.291899108886718750e+02
2.901020622253417969e+01
-1.110711669921875000e+01
-9.339964294433593750e+01
-5.671070098876953125e+01
-1.767573547363281250e+01
-4.351952743530273438e+01
8.440084075927734375e+01
7.691738891601562500e+01
3.179407119750976562e+01
-1.581707916259765625e+02
-8.519068145751953125e+01
1.233567199707031250e+02
-5.296834182739257812e+01
4.644579315185546875e+01
-9.275598907470703125e+01
-1.191301116943359375e+02
-2.306249809265136719e+01
-3.052926635742187500e+01
-7.051570129394531250e+01
-2.308203277587890625e+02
1.470981292724609375e+02
1.237779769897460938e+02
-1.131629943847656250e+02
-1.927684020996093750e+01
-4.040225028991699219e+00
7.992969512939453125e+01
3.403490066528320312e+01
1.362912445068359375e+02
8.649632263183593750e+01
-6.126561737060546875e+01
2.584534645080566406e+01
1.000532054901123047e+01
-1.928334808349609375e+02
-3.421650886535644531e+00
5.661432266235351562e+01
-5.991008758544921875e+01
1.809802703857421875e+02
-2.418184852600097656e+01
-7.135626983642578125e+01
-8.590485382080078125e+01
2.981210899353027344e+01
-7.588590240478515625e+01
-4.214160442352294922e+00
-8.424953460693359375e+01
9.818350219726562500e+01
-5.933726501464843750e+01
-2.634919357299804688e+01
2.104637145996093750e+02
5.282302474975585938e+01
-4.688307952880859375e+01
4.597732925415039062e+01
-8.230373382568359375e+01
4.366072463989257812e+01
6.187581253051757812e+01
-4.460483932495117188e+01
-1.114622955322265625e+02
-2.302442016601562500e+02
-2.006764221191406250e+02
-6.545113086700439453e+00
-1.231309204101562500e+02
-7.568235778808593750e+01
1.418120422363281250e+02
-1.054824218750000000e+02
-6.627572536468505859e+00
8.599357604980468750e-01
-6.593891143798828125e+01
-1.772641420364379883e+00
-1.996160697937011719e+01
4.107199478149414062e+01
9.073395538330078125e+01
3.329759216308593750e+01
-1.125476150512695312e+02
-1.196727848052978516e+01
1.138614883422851562e+02
-7.746009826660156250e+01
1.272117843627929688e+02
9.233917236328125000e+01
-7.914588165283203125e+01
-2.910381889343261719e+01
1.370614624023437500e+02
-2.733563842773437500e+02
5.065429306030273438e+01
7.006033325195312500e+01
-1.064082813262939453e+01
9.527933502197265625e+01
-1.888369178771972656e+01
1.359134826660156250e+02
6.116212081909179688e+01
-1.738698120117187500e+02
-9.816580200195312500e+01
1.433721771240234375e+02
3.607373046875000000e+01
-5.307740402221679688e+01
-1.115115280151367188e+02
4.112204360961914062e+01
3.550259017944335938e+01
7.111142873764038086e-01
-6.006258964538574219e+00
-1.047053070068359375e+02
1.422227935791015625e+02
-1.201764774322509766e+01
-1.021928176879882812e+02
7.497654914855957031e+00
5.668085098266601562e+01
2.203322792053222656e+01
1.921077013015747070e+00
-1.336821899414062500e+02
8.928057098388671875e+01
8.224046707153320312e+00
-4.098811340332031250e+01
8.851837921142578125e+01
-1.006446266174316406e+01
2.195415191650390625e+02
-3.854397583007812500e+01
1.319425964355468750e+01
-3.969120788574218750e+01
1.233519287109375000e+02
1.565673828125000000e+02
-2.304931335449218750e+02
-1.084441757202148438e+02
1.888931095600128174e-01
-5.883949279785156250e+01
-1.489934349060058594e+01
-5.708087539672851562e+01
-6.248965835571289062e+01
-3.597096633911132812e+01
-9.249276733398437500e+01
1.658743896484375000e+02
1.236048126220703125e+02
2.115504760742187500e+02
1.477892456054687500e+02
-1.344801483154296875e+02
-7.887105560302734375e+01
-3.324457550048828125e+01
-4.556354904174804688e+01
-9.891788482666015625e+00
9.469146728515625000e+01
-1.285646514892578125e+02
-1.012877368927001953e+01
1.293655700683593750e+02
-6.772004699707031250e+01
-3.158761215209960938e+01
-8.219004058837890625e+01
-8.665886688232421875e+01
-6.643781810998916626e-02
1.071520004272460938e+02
-3.817761993408203125e+01
1.319160461425781250e+02
-2.029810905456542969e+01
-1.163999328613281250e+02
-4.282318115234375000e+01
2.212265777587890625e+02
5.338563919067382812e+01
-1.322975006103515625e+02
-3.194929313659667969e+01
-1.040851364135742188e+02
-5.751228332519531250e+01
3.532198715209960938e+01
-6.458376312255859375e+01
2.296889038085937500e+02
-5.880182266235351562e+01
1.960220642089843750e+02
-7.690450286865234375e+01
8.552323913574218750e+01
-2.706093788146972656e+01
-7.672668457031250000e+01
1.529559478759765625e+02
-1.068190841674804688e+02
3.045596694946289062e+01
-1.859903717041015625e+02
1.620590362548828125e+02
1.033764038085937500e+02
-7.351528930664062500e+01
4.650656700134277344e+00
1.828211669921875000e+02
-1.240786819458007812e+02
1.644402008056640625e+02
-4.972143936157226562e+01
7.732675933837890625e+01
-1.343241882324218750e+02
1.655447387695312500e+02
3.975034332275390625e+01
8.602179718017578125e+01
8.637951612472534180e-01
3.769293594360351562e+01
3.589207458496093750e+01
-3.041821594238281250e+02
4.817457199096679688e+00
-1.385551261901855469e+01
-4.842754745483398438e+01
-2.281847953796386719e+01
-1.383973693847656250e+02
2.104523620605468750e+02
-1.543115997314453125e+02
-5.480497360229492188e+01
-9.524543762207031250e+01
8.350523376464843750e+01
-2.519080352783203125e+01
-7.576295471191406250e+01
1.748243408203125000e+02
-7.713455200195312500e+01
-2.280972671508789062e+01
4.303816986083984375e+01
6.831371307373046875e+01
-2.681343841552734375e+01
8.293386840820312500e+01
9.837156677246093750e+01
1.238731098175048828e+01
7.235085010528564453e+00
-2.238703966140747070e+00
6.762329101562500000e+01
-1.791627645492553711e+00
1.220721817016601562e+02
-3.748767471313476562e+01
-2.030833282470703125e+02
9.558262825012207031e+00
8.399799346923828125e+00
2.155089416503906250e+02
-9.717353582382202148e-01
-9.818504333496093750e+01
3.120663452148437500e+01
-6.523886108398437500e+01
-5.041048049926757812e+01
1.865151786804199219e+01
-1.353841094970703125e+02
1.971230149269104004e+00
1.080951213836669922e+01
-3.816145658493041992e+00
1.695378112792968750e+02
1.716890258789062500e+02
1.216140136718750000e+02
1.572929229736328125e+02
-1.085565471649169922e+01
-5.825854110717773438e+01
1.352042694091796875e+02
1.082977676391601562e+02
2.482454872131347656e+01
7.942886352539062500e+01
1.479022521972656250e+02
4.896626281738281250e+01
9.615682983398437500e+01
-7.296685218811035156e+00
5.253755569458007812e+01
-7.764966583251953125e+01
-1.339822387695312500e+02
1.101124267578125000e+02
1.791340179443359375e+02
1.056109695434570312e+02
-1.490209655761718750e+02
8.609024810791015625e+01
3.850890350341796875e+01
-1.353277444839477539e+00
1.720350494384765625e+02
-1.166178512573242188e+01
-4.122362899780273438e+01
6.203165054321289062e+01
1.026523437500000000e+02
-1.292242584228515625e+02
7.649078369140625000e+01
-9.575186920166015625e+01
6.176258468627929688e+01
1.696012115478515625e+01
-7.698690032958984375e+01
8.689949798583984375e+01
-1.221278686523437500e+02
1.208333969116210938e+02
8.947502899169921875e+01
2.689512443542480469e+01
-7.447998046875000000e+01
-3.988029861450195312e+01
1.443671703338623047e+01
9.716010284423828125e+01
8.426898193359375000e+01
9.118245697021484375e+01
4.841923141479492188e+01
-1.540766296386718750e+02
-6.867494201660156250e+01
-1.889212799072265625e+02
-7.780699157714843750e+01
-1.861010284423828125e+02
6.661337280273437500e+01
7.816157531738281250e+01
-1.429351806640625000e+02
3.712705612182617188e+01
-4.630244064331054688e+01
1.171521759033203125e+02
-8.999141693115234375e+00
2.461097335815429688e+01
1.486460876464843750e+01
3.688816070556640625e+01
8.597275543212890625e+01
-2.572627067565917969e+01
1.187197189331054688e+02
1.870755920410156250e+02
6.646463871002197266e+00
4.263078689575195312e+01
7.830060958862304688e+00
-8.715430259704589844e+00
1.230776977539062500e+01
1.151528472900390625e+02
-2.368922233581542969e+01
-5.221185684204101562e+00
7.060092163085937500e+01
-7.721784973144531250e+01
8.187514495849609375e+01
-1.502822780609130859e+01
-3.667588424682617188e+01
-1.053820953369140625e+02
4.539082527160644531e+00
-2.086599159240722656e+01
-2.429633140563964844e+01
-4.137299728393554688e+01
-1.728132476806640625e+02
-1.105043182373046875e+02
6.277617645263671875e+01
5.100193023681640625e+01
1.388441619873046875e+02
9.442092895507812500e+01
-1.355699920654296875e+02
8.417813110351562500e+01
-4.151180267333984375e+01
-3.056337118148803711e+00
7.321737670898437500e+01
-8.771156311035156250e+00
4.749946975708007812e+01
7.863618469238281250e+01
1.611729278564453125e+02
-1.323113861083984375e+02
4.212230682373046875e+01
-1.092284774780273438e+02
1.216390991210937500e+01
3.046406250000000000e+02
4.610594940185546875e+01
1.007742538452148438e+02
1.944760437011718750e+02
-7.000347900390625000e+01
1.016800384521484375e+02
5.836521911621093750e+01
1.757553558349609375e+02
-7.670210266113281250e+01
1.832551727294921875e+02
1.494071044921875000e+02
6.623145294189453125e+01
2.080494689941406250e+01
-8.302797317504882812e+00
1.064415206909179688e+02
-1.564741516113281250e+02
1.014520931243896484e+01
-3.353888702392578125e+01
-1.361706848144531250e+02
-4.950868225097656250e+01
1.752891693115234375e+02
-4.799943923950195312e+01
-9.095991516113281250e+01
-1.500549621582031250e+02
-1.669917602539062500e+02
1.968587341308593750e+02
4.753227996826171875e+01
-2.288298034667968750e+01
5.557601451873779297e+00
-6.894603252410888672e+00
-1.909552574157714844e+01
6.239102554321289062e+01
1.447565612792968750e+02
-6.051696300506591797e+00
-2.145851440429687500e+02
-5.874416351318359375e+01
-3.447169113159179688e+01
-3.616138458251953125e+01
5.269156646728515625e+01
-3.999508285522460938e+01
9.937332916259765625e+01
1.516939392089843750e+02
4.623209381103515625e+01
-4.032878112792968750e+01
-5.761831283569335938e+01
-1.938191986083984375e+01
4.648484039306640625e+01
1.228700027465820312e+02
-1.599379425048828125e+02
1.625213470458984375e+02
-3.489869689941406250e+01
4.706448745727539062e+01
-6.348360824584960938e+01
-4.604992675781250000e+01
-1.073951873779296875e+02
-8.627841949462890625e+00
1.053836441040039062e+02
-3.255160903930664062e+01
1.134058837890625000e+02
5.773707866668701172e+00
-9.909794616699218750e+01
6.157024383544921875e+01
1.151169891357421875e+02
2.022212600708007812e+01
-1.431804962158203125e+02
-4.756954193115234375e+01
1.112125396728515625e+02
-1.912181549072265625e+02
3.739207458496093750e+01
1.304987030029296875e+02
1.272093963623046875e+01
-4.808234786987304688e+01
-4.694163799285888672e+00
6.185332489013671875e+01
6.375469589233398438e+01
8.882551193237304688e+00
-2.291490936279296875e+01
1.308809204101562500e+02
-1.501033020019531250e+02
-1.482943572998046875e+02
-8.164791870117187500e+01
-5.982485961914062500e+01
-8.144023132324218750e+01
5.424186706542968750e+01
-2.031690597534179688e+00
1.119256744384765625e+02
4.777526378631591797e+00
-1.211523056030273438e+02
7.082406616210937500e+01
7.435502624511718750e+01
-5.121006393432617188e+01
1.418907012939453125e+02
-1.479554138183593750e+02
1.979044342041015625e+02
-6.897887420654296875e+01
-1.635547332763671875e+02
1.776457977294921875e+02
-4.651126098632812500e+01
1.151049118041992188e+02
-4.285049819946289062e+01
1.028592910766601562e+02
4.821253585815429688e+01
-1.186443042755126953e+01
-1.702297329902648926e+00
-6.615441131591796875e+01
3.177417182922363281e+01
3.841843366622924805e+00
6.564161682128906250e+01
-7.648359298706054688e+00
1.232525711059570312e+02
-5.100246810913085938e+01
4.828329086303710938e+00
1.201077728271484375e+02
1.111588954925537109e+01
2.931006240844726562e+01
4.692209243774414062e+01
1.274548873901367188e+02
-1.138715744018554688e+01
-1.038952713012695312e+02
-5.624480819702148438e+01
-1.250273418426513672e+01
-9.014022064208984375e+01
-1.499114894866943359e+01
1.267735595703125000e+02
1.197068710327148438e+02
2.115104103088378906e+01
7.293781280517578125e+01
-4.286288452148437500e+01
2.510940742492675781e+01
-6.695505523681640625e+01
1.009059524536132812e+02
3.464289474487304688e+01
1.684277954101562500e+02
1.637409782409667969e+01
-1.014751434326171875e+02
8.451966857910156250e+01
-1.573179626464843750e+02
-4.798456573486328125e+01
-6.364152526855468750e+01
1.364850769042968750e+02
-1.256203308105468750e+02
9.856743812561035156e+00
-5.544470977783203125e+01
-9.376347351074218750e+01
4.676374435424804688e+01
-6.945246887207031250e+01
4.663036346435546875e+01
-1.266748332977294922e+01
-5.230055999755859375e+01
-3.337714195251464844e+00
5.161942291259765625e+01
2.569905090332031250e+02
-2.335278472900390625e+02
4.798813629150390625e+01
7.362275600433349609e+00
-7.671311187744140625e+01
-1.493358898162841797e+01
6.887699890136718750e+01
8.843709564208984375e+01
6.142776489257812500e+01
7.912626647949218750e+01
-8.978935241699218750e+01
-9.984488487243652344e+00
-1.168522109985351562e+02
-2.114520721435546875e+02
-1.002809753417968750e+02
-3.863339996337890625e+01
5.536960220336914062e+01
-1.963020019531250000e+02
-6.803327178955078125e+01
-1.031575469970703125e+02
2.219793090820312500e+02
8.369580841064453125e+01
-7.398026275634765625e+01
2.527772521972656250e+01
1.640717468261718750e+02
2.634627380371093750e+02
-7.181644439697265625e+01
-1.432561187744140625e+02
8.548175811767578125e+01
-1.248087310791015625e+02
8.908126831054687500e+01
1.494895629882812500e+02
-9.789103698730468750e+01
2.735189819335937500e+02
-1.251163864135742188e+02
1.409871520996093750e+02
-1.159184188842773438e+02
-8.353469085693359375e+01
-8.646295928955078125e+01
-1.899712219238281250e+02
-7.009354400634765625e+01
3.685416030883789062e+01
9.112126159667968750e+01
4.011937713623046875e+01
1.578796982765197754e+00
7.475712585449218750e+01
1.018508758544921875e+02
-9.109672546386718750e+01
6.976723480224609375e+01
1.319704589843750000e+02
4.136477661132812500e+01
1.824127655029296875e+02
-1.118577289581298828e+01
4.495196533203125000e+01
3.127437210083007812e+01
2.083025970458984375e+02
7.463363647460937500e+00
1.823518981933593750e+02
1.809517364501953125e+02
2.294690513610839844e+01
1.428394470214843750e+02
9.610195159912109375e+01
4.738283157348632812e+00
4.623329162597656250e+01
2.055519561767578125e+02
7.326260375976562500e+01
1.160445327758789062e+02
1.693150634765625000e+02
-9.481260681152343750e+01
2.393320617675781250e+02
1.066964645385742188e+02
1.235937500000000000e+02
-9.475782775878906250e+01
-1.388700103759765625e+02
2.474105529785156250e+02
-4.449129867553710938e+01
-5.638807296752929688e+01
5.408815765380859375e+01
-3.055367469787597656e+01
-1.004538249969482422e+01
3.250909042358398438e+01
1.757937011718750000e+02
-1.240094065666198730e+00
1.231637115478515625e+02
1.336775512695312500e+02
1.344682407379150391e+01
1.643662414550781250e+02
-1.683329820632934570e+00
1.804827270507812500e+02
2.158000488281250000e+02
-1.687733306884765625e+02
7.908745288848876953e+00
-1.858377990722656250e+02
-9.544515228271484375e+01
6.260863113403320312e+01
4.755263519287109375e+01
2.019674682617187500e+01
-4.221002960205078125e+01
3.279525756835937500e+01
1.154284515380859375e+02
3.994449996948242188e+01
-1.279830017089843750e+02
2.964650344848632812e+01
9.334870910644531250e+01
-2.425740814208984375e+01
-1.212893218994140625e+02
-1.290330810546875000e+02
2.027622222900390625e+02
-8.998674011230468750e+01
2.122843475341796875e+02
1.109685897827148438e+02
-1.495855407714843750e+02
-1.376371669769287109e+01
1.654882431030273438e+01
-1.518945503234863281e+01
-6.358827590942382812e+00
6.524205780029296875e+01
5.192234420776367188e+01
7.303025817871093750e+01
-9.664134979248046875e+01
-1.509279022216796875e+02
-8.221368408203125000e+01
-1.569735717773437500e+02
-4.224674224853515625e+01
-4.264445781707763672e+00
8.829476165771484375e+01
-8.223488616943359375e+01
-1.204201354980468750e+02
9.879333496093750000e+01
1.867999267578125000e+01
1.046888580322265625e+02
-3.635827779769897461e+00
-7.731298446655273438e+00
-3.084093666076660156e+01
5.639537429809570312e+01
8.453321838378906250e+01
-6.608576774597167969e-01
-6.241561889648437500e+01
1.065057067871093750e+02
1.153119049072265625e+02
2.266305847167968750e+02
6.856179237365722656e+00
6.586190032958984375e+01
-5.272926712036132812e+01
6.634986877441406250e+01
9.791785430908203125e+01
1.000075607299804688e+02
1.287957763671875000e+02
-4.508532333374023438e+01
1.686244010925292969e+01
-1.239055824279785156e+01
2.221135864257812500e+02
1.048319015502929688e+02
3.606755447387695312e+01
-1.661270141601562500e+01
6.600520324707031250e+01
1.057891006469726562e+02
2.060588836669921875e+00
1.461361236572265625e+02
-3.090836143493652344e+01
1.555817413330078125e+02
2.969967079162597656e+01
-1.517045898437500000e+02
-9.127719116210937500e+01
1.566414794921875000e+02
-1.818826866149902344e+01
-7.432056427001953125e+01
-1.263298263549804688e+02
5.799623870849609375e+01
5.130270004272460938e+01
6.922527313232421875e+01
8.897148132324218750e+01
-9.522662162780761719e+00
1.411675415039062500e+02
1.013274574279785156e+01
5.556335449218750000e+01
-5.920596694946289062e+01
2.115829658508300781e+01
1.713986358642578125e+02
-5.776911544799804688e+01
-3.386272811889648438e+01
-4.488524913787841797e+00
1.952555236816406250e+02
2.447746849060058594e+01
-1.137510147094726562e+02
7.368881225585937500e+01
1.447572517395019531e+01
-2.083672714233398438e+01
-3.585759639739990234e+00
-5.938672542572021484e+00
4.097513198852539062e+00
2.992201805114746094e+01
-9.087195587158203125e+01
1.182539138793945312e+02
2.859939956665039062e+01
-1.241790771484375000e+02
1.611478424072265625e+01
2.132240676879882812e+01
-7.002862548828125000e+01
9.726228332519531250e+01
1.682404518127441406e+01
2.171479225158691406e+01
2.782899169921875000e+02
-1.409423522949218750e+02
1.639599227905273438e+01
1.817044067382812500e+02
-9.618445587158203125e+01
-5.317656326293945312e+01
1.850642852783203125e+02
1.718946380615234375e+02
-9.737399291992187500e+01
5.704433441162109375e+01
7.767250823974609375e+01
-9.737239837646484375e+01
1.980297660827636719e+01
5.064754486083984375e+01
-6.130115890502929688e+01
-5.063691711425781250e+01
5.417984771728515625e+01
-8.748122215270996094e+00
-1.044856548309326172e+00
5.450965118408203125e+01
-4.083419036865234375e+01
-1.010543136596679688e+02
-3.363323593139648438e+01
3.415493011474609375e+01
9.959658813476562500e+01
2.046524505615234375e+02
-6.947009277343750000e+01
9.930192565917968750e+01
5.893717956542968750e+01
-4.177096557617187500e+01
-4.199494171142578125e+01
-1.423990726470947266e+01
-4.794316482543945312e+01
1.072604293823242188e+02
-9.120352172851562500e+01
-1.132324829101562500e+02
-2.827029800415039062e+01
3.420354843139648438e+01
-4.252359771728515625e+01
2.521590042114257812e+01
3.511796569824218750e+01
5.835377120971679688e+01
-1.141340637207031250e+02
1.703741455078125000e+02
6.708232879638671875e+01
1.245829582214355469e+01
-2.235339736938476562e+01
1.346741008758544922e+01
-2.380772399902343750e+02
4.511128616333007812e+01
6.916810607910156250e+01
-7.003892517089843750e+01
7.638051986694335938e+00
-7.770908474922180176e-01
1.551591644287109375e+02
-9.630010986328125000e+01
-9.210014343261718750e+01
1.980502624511718750e+02
-3.653372955322265625e+01
1.516181793212890625e+02
-6.370978927612304688e+01
-2.518050765991210938e+01
-1.634761810302734375e+02
1.337931346893310547e+01
-3.486602783203125000e+01
1.392030487060546875e+02
-1.259909515380859375e+02
1.078651523590087891e+01
-1.977067184448242188e+01
1.214363250732421875e+02
1.633617095947265625e+02
5.100445556640625000e+01
2.214823722839355469e+01
1.698560237884521484e+00
-1.199890136718750000e+02
-2.177418899536132812e+01
1.210138168334960938e+02
-1.528306274414062500e+02
-2.609274101257324219e+01
6.809829711914062500e+01
-2.927877235412597656e+01
-4.401836776733398438e+01
-1.793463134765625000e+01
1.597660369873046875e+02
4.330574417114257812e+01
-3.239823150634765625e+01
5.911613082885742188e+01
-2.979948806762695312e+01
-5.644794082641601562e+01
2.010850677490234375e+02
1.943626251220703125e+02
5.194592285156250000e+01
-3.668298339843750000e+01
2.879531478881835938e+01
-1.111176605224609375e+02
2.325696372985839844e+01
-3.102610015869140625e+01
-9.953500366210937500e+01
9.485783386230468750e+01
-4.899429321289062500e+01
2.737474060058593750e+02
1.497732696533203125e+02
5.645107650756835938e+01
-8.197404479980468750e+01
1.870228576660156250e+02
1.258244514465332031e+01
1.749655303955078125e+02
1.614490509033203125e+02
4.075651168823242188e+01
5.171245193481445312e+01
3.880118179321289062e+01
6.031485366821289062e+01
-1.229052200317382812e+02
4.668174266815185547e+00
-1.755200805664062500e+02
5.751574707031250000e+01
1.418283557891845703e+01
-1.448585391044616699e+00
3.293304061889648438e+01
-1.418752746582031250e+02
-1.004901275634765625e+02
-1.707762451171875000e+02
1.999593048095703125e+02
-6.876799011230468750e+01
7.698706817626953125e+01
1.097503185272216797e+01
9.949037933349609375e+01
-8.165807723999023438e+00
1.329650878906250000e+02
-1.086787948608398438e+02
-1.591110229492187500e+02
-9.417494201660156250e+01
-1.197282562255859375e+02
-3.332491683959960938e+01
5.278046798706054688e+01
-1.313450469970703125e+02
8.036768341064453125e+01
2.788895416259765625e+01
6.892492675781250000e+01
-1.042964458465576172e+00
5.338389205932617188e+01
-4.790312194824218750e+01
1.516257781982421875e+02
9.790138244628906250e+01
-1.018094558715820312e+02
9.434677886962890625e+01
-5.323603057861328125e+01
8.617977142333984375e+00
7.797553253173828125e+01
-5.030150985717773438e+01
-1.348005199432373047e+01
-1.607079696655273438e+01
-2.840615844726562500e+01
-3.531711959838867188e+01
4.109008789062500000e+01
2.802997436523437500e+02
9.083860397338867188e+00
1.220471496582031250e+02
3.153306579589843750e+01
1.860051727294921875e+01
-8.194763946533203125e+01
1.220759510993957520e+00
-6.668692016601562500e+01
7.724229431152343750e+01
-3.505187606811523438e+01
-1.094239349365234375e+02
-7.087091827392578125e+01
9.943266296386718750e+01
4.609889984130859375e+01
-1.401411743164062500e+02
5.646118545532226562e+01
2.266849060058593750e+02
-3.829021835327148438e+01
4.499780273437500000e+01
1.286068267822265625e+02
1.427334442138671875e+02
1.262461395263671875e+02
-1.421996765136718750e+02
-7.743685150146484375e+01
-2.743688011169433594e+01
-2.202690124511718750e+02
1.100927639007568359e+01
3.839537048339843750e+01
-2.798881912231445312e+01
1.016378860473632812e+02
-1.682020378112792969e+01
-1.825783157348632812e+01
-1.177886276245117188e+02
3.800076675415039062e+01
-2.602612304687500000e+01
-1.711619262695312500e+02
1.704421997070312500e+02
-5.612368011474609375e+01
1.538640136718750000e+02
3.452352142333984375e+01
1.063173751831054688e+02
-5.843484497070312500e+01
1.434664611816406250e+02
3.105370140075683594e+01
1.059609756469726562e+02
5.449953079223632812e+01
1.364357604980468750e+02
1.613017463684082031e+01
1.205492477416992188e+02
1.157777404785156250e+02
5.551221847534179688e+01
2.109971313476562500e+02
1.626904449462890625e+02
-1.163986663818359375e+02
-8.029389953613281250e+01
1.256310958862304688e+02
-8.798837280273437500e+01
2.948398742675781250e+02
-9.437232208251953125e+01
-7.266247558593750000e+01
1.111788482666015625e+02
2.533473968505859375e+01
8.731764221191406250e+01
-4.069146728515625000e+01
-4.273366165161132812e+01
8.865931701660156250e+01
6.823122406005859375e+01
3.336837768554687500e+01
1.496161956787109375e+02
-6.867972564697265625e+01
1.353929443359375000e+02
5.803203582763671875e+01
1.695868835449218750e+02
-1.381686210632324219e+00
-5.812841033935546875e+01
-2.985028076171875000e+01
1.398181724548339844e+01
-7.492367553710937500e+01
2.285756492614746094e+01
1.022704696655273438e+02
1.089157943725585938e+02
8.961898040771484375e+01
-6.696644592285156250e+01
8.955079650878906250e+01
1.747313995361328125e+02
1.517648162841796875e+02
5.489565277099609375e+01
-4.929651916027069092e-01
9.375061035156250000e+01
1.258304977416992188e+02
-1.615856933593750000e+02
1.731796875000000000e+02
8.559630584716796875e+01
1.866951599121093750e+02
1.224002609252929688e+02
5.328299331665039062e+01
-4.254108810424804688e+01
5.745772552490234375e+01
-2.660391998291015625e+01
3.149232482910156250e+01
6.467748260498046875e+01
-3.462087631225585938e+01
-4.999948120117187500e+01
-1.704956436157226562e+01
4.665739059448242188e+01
6.227069091796875000e+01
-9.838513183593750000e+01
-3.540534210205078125e+01
-8.813254547119140625e+01
8.798445129394531250e+01
-8.357382965087890625e+01
-1.700429687500000000e+02
-3.205966186523437500e+01
6.060293197631835938e+01
-2.817383956909179688e+01
-2.300291252136230469e+01
-8.075173187255859375e+01
-5.452924346923828125e+01
2.550058937072753906e+01
-1.343176116943359375e+02
2.891854858398437500e+01
1.337747955322265625e+02
1.738037872314453125e+02
-6.723351287841796875e+01
7.604444885253906250e+01
1.075504150390625000e+02
1.131011734008789062e+02
-1.017922134399414062e+02
1.756438293457031250e+02
-5.074912261962890625e+01
1.697677917480468750e+02
2.322187194824218750e+02
-6.889566802978515625e+01
1.523513793945312500e-01
-1.607050781250000000e+02
-6.009095382690429688e+01
9.002348327636718750e+01
-6.879535675048828125e+01
2.508436918258666992e+00
-1.560069885253906250e+02
8.226825714111328125e+01
4.755837249755859375e+01
3.329146575927734375e+01
-1.053761825561523438e+02
-1.203910140991210938e+02
3.006849670410156250e+01
1.157496337890625000e+02
-5.859710693359375000e+01
-9.704359436035156250e+01
-9.644024658203125000e+01
1.512490997314453125e+02
-9.360540390014648438e+00
2.328066444396972656e+01
6.737394714355468750e+01
2.165382385253906250e+01
-1.454127960205078125e+02
-1.614741668701171875e+02
-7.783430480957031250e+01
-9.659350395202636719e+00
-1.828779411315917969e+01
-6.193630218505859375e+01
-2.009044342041015625e+02
6.715985870361328125e+01
-7.413555145263671875e+01
2.996395301818847656e+01
-2.533616065979003906e+01
-8.897758483886718750e+01
-4.867186546325683594e+00
1.909953308105468750e+02
-8.733939361572265625e+01
3.512150573730468750e+01
-9.656869506835937500e+01
-1.299073028564453125e+02
1.420660705566406250e+02
-2.280113525390625000e+02
-1.009683418273925781e+01
1.197603225708007812e+01
3.482914733886718750e+01
9.322782135009765625e+01
1.225311431884765625e+02
2.220317268371582031e+01
-7.068962097167968750e+01
-7.313064575195312500e+01
3.561880111694335938e+01
-1.195746154785156250e+02
1.214349288940429688e+02
-1.601350250244140625e+02
7.277056884765625000e+01
-1.337148895263671875e+02
6.586219024658203125e+01
-1.546266326904296875e+02
8.195058441162109375e+01
5.158769607543945312e+01
1.959622344970703125e+02
1.343555145263671875e+02
5.045495605468750000e+01
6.801108551025390625e+01
-9.693558502197265625e+01
-8.849407196044921875e+01
-9.611126899719238281e+00
-7.784588623046875000e+01
4.278474426269531250e+01
-7.298220062255859375e+01
4.557692337036132812e+01
-1.917856903076171875e+02
9.666267395019531250e+01
1.756514739990234375e+02
1.768907470703125000e+02
2.864819717407226562e+01
-1.538151264190673828e+00
1.077356948852539062e+02
8.328665924072265625e+01
-5.936361694335937500e+01
7.639445304870605469e+00
-1.690046539306640625e+02
9.123917388916015625e+01
-1.020551872253417969e+01
1.469652843475341797e+01
4.760169029235839844e+00
5.878926467895507812e+01
-6.808595275878906250e+01
-2.236108779907226562e+01
2.191555480957031250e+02
-4.095715522766113281e+00
7.770836639404296875e+01
1.749060516357421875e+02
9.182788848876953125e+01
1.735810852050781250e+01
-3.472774505615234375e+01
1.575606842041015625e+02
1.067631149291992188e+02
9.185604858398437500e+01
2.105836181640625000e+02
1.114364166259765625e+02
1.878593750000000000e+02
2.105368194580078125e+02
1.221279525756835938e+02
3.116609334945678711e+00
4.506833267211914062e+01
-8.990251159667968750e+01
-8.793479919433593750e+01
2.765461158752441406e+01
7.322003936767578125e+01
-5.253136825561523438e+01
3.083815917968750000e+02
1.147931213378906250e+02
6.851251983642578125e+01
3.013635635375976562e+01
1.123408203125000000e+02
-1.895923233032226562e+01
8.453147125244140625e+01
1.034522781372070312e+02
9.856025695800781250e+01
-3.123840332031250000e+01
1.108306732177734375e+02
-2.206568527221679688e+01
-8.709902191162109375e+01
-1.209636917114257812e+02
1.157604064941406250e+02
-1.584055480957031250e+02
-2.246656036376953125e+01
-5.886590957641601562e+01
2.955028343200683594e+01
-1.625143127441406250e+02
-2.378261260986328125e+02
3.659470748901367188e+01
-7.323345184326171875e+01
-3.234307098388671875e+01
1.118422031402587891e+01
-3.763700485229492188e+01
-1.398180236816406250e+02
3.224569702148437500e+01
-3.869516754150390625e+01
-1.056194534301757812e+02
-1.882638549804687500e+01
-1.184745178222656250e+02
-1.314637298583984375e+02
-8.125260925292968750e+01
6.365265655517578125e+01
9.851014709472656250e+01
-1.538930511474609375e+02
-9.119582366943359375e+01
-1.001721115112304688e+02
1.269231414794921875e+02
7.107730865478515625e+01
3.806735229492187500e+01
1.093670959472656250e+02
-1.923478317260742188e+01
-1.129657516479492188e+02
-2.341684570312500000e+02
1.608946228027343750e+02
-3.160606384277343750e+00
-1.061208343505859375e+02
-1.734948730468750000e+02
1.595319366455078125e+02
-4.708195877075195312e+01
-6.546738433837890625e+01
3.226728820800781250e+01
-1.333929729461669922e+01
-3.572044372558593750e+01
-3.449760437011718750e+01
2.641716308593750000e+02
-1.801076354980468750e+02
-8.451071929931640625e+01
7.724421691894531250e+01
5.803615951538085938e+01
2.351588821411132812e+01
1.029551391601562500e+02
-8.159407615661621094e+00
-4.523826980590820312e+01
4.834355545043945312e+01
1.356706542968750000e+02
8.334711456298828125e+01
3.560888290405273438e+01
-7.721602916717529297e+00
1.300628509521484375e+02
2.027316131591796875e+02
-1.690063171386718750e+02
-5.786269760131835938e+01
1.139108200073242188e+02
4.589544296264648438e+01
1.546031951904296875e+02
-6.747658538818359375e+01
-7.427012634277343750e+01
-1.139484634399414062e+02
-8.856523513793945312e+00
3.374283142089843750e+02
1.599750518798828125e+02
8.223229980468750000e+01
-4.597077941894531250e+01
1.865931549072265625e+02
6.003501892089843750e+01
1.069869136810302734e+01
-8.673714447021484375e+01
7.105332946777343750e+01
1.412437152862548828e+01
1.189820480346679688e+01
4.701186180114746094e+00
1.230064163208007812e+02
1.474135131835937500e+02
1.315403747558593750e+01
-8.682772064208984375e+01
-1.906531906127929688e+01
-8.672020721435546875e+01
2.376520690917968750e+02
1.177702178955078125e+02
-5.862779617309570312e+01
-8.737358093261718750e+01
7.441960144042968750e+01
-8.755482482910156250e+01
5.517872619628906250e+01
1.434688873291015625e+02
1.229167366027832031e+01
1.425090179443359375e+02
8.606446075439453125e+01
3.754285430908203125e+01
-1.362862396240234375e+02
3.926354169845581055e+00
-8.009333038330078125e+01
4.315213775634765625e+01
1.263075332641601562e+02
5.667234802246093750e+01
7.818852996826171875e+01
-3.511739349365234375e+01
-8.248202514648437500e+01
-1.084080963134765625e+02
1.854407653808593750e+02
-1.471411895751953125e+02
-1.859308004379272461e+00
1.497797546386718750e+02
4.567084121704101562e+01
-8.377725601196289062e+00
4.379857635498046875e+01
5.811769866943359375e+01
-5.182451629638671875e+01
-5.856847000122070312e+01
-1.640501556396484375e+02
6.147724533081054688e+01
8.884138488769531250e+01
9.294004058837890625e+01
3.355260133743286133e+00
7.634664916992187500e+01
2.671792268753051758e+00
5.802472305297851562e+01
-4.611800003051757812e+01
-6.017279052734375000e+01
1.172325229644775391e+01
-1.015419158935546875e+02
-1.435983581542968750e+02
-2.382601547241210938e+01
2.687284278869628906e+01
4.247269439697265625e+01
6.704589080810546875e+01
2.091516265869140625e+02
4.441328430175781250e+01
-1.005648880004882812e+02
-9.925110626220703125e+01
-2.124606170654296875e+02
1.272516727447509766e+01
7.062377166748046875e+01
2.474334335327148438e+01
3.083951568603515625e+01
1.481802062988281250e+02
2.821724243164062500e+02
1.665515594482421875e+02
2.096237182617187500e+01
1.227064971923828125e+02
-1.512021484375000000e+02
-1.197618865966796875e+02
2.131704139709472656e+01
-4.192641448974609375e+01
3.915386962890625000e+01
-6.838229370117187500e+01
8.813388061523437500e+01
-7.612049865722656250e+01
2.019818687438964844e+01
2.453549957275390625e+01
1.297586212158203125e+02
5.462009811401367188e+01
1.026462097167968750e+02
-5.004452896118164062e+01
-5.067173385620117188e+01
-5.977536392211914062e+01
-8.888555908203125000e+01
-9.398941040039062500e+01
2.759692955017089844e+01
1.512892303466796875e+02
-8.911139678955078125e+01
1.801432189941406250e+02
1.085713272094726562e+02
-7.961882114410400391e+00
-2.154255104064941406e+01
3.766271972656250000e+01
-1.129762828350067139e-01
-1.101760864257812500e+02
-3.368529891967773438e+01
4.614998245239257812e+01
1.760529518127441406e+01
-1.554790191650390625e+02
-1.548616695404052734e+01
4.752676773071289062e+01
-2.154241943359375000e+01
1.039123916625976562e+02
1.733298492431640625e+01
-1.037124786376953125e+02
-9.656288146972656250e+01
6.752424621582031250e+01
1.137502517700195312e+02
1.429534149169921875e+01
-8.259128570556640625e+01
-1.226438751220703125e+02
4.235145950317382812e+01
-6.732971954345703125e+01
7.435394287109375000e+01
-5.286477661132812500e+01
-6.247708129882812500e+01
-6.805411529541015625e+01
3.924360656738281250e+01
3.513959884643554688e+01
6.312990188598632812e+01
-6.100644171237945557e-02
4.463320541381835938e+01
-1.672443389892578125e+01
8.227706909179687500e+01
-2.978773117065429688e+01
4.524252319335937500e+01
-7.155621337890625000e+01
-1.917147064208984375e+01
1.651515655517578125e+02
1.801173400878906250e+02
4.065440750122070312e+01
1.147620697021484375e+02
-5.101713562011718750e+01
-6.328642272949218750e+01
1.802999114990234375e+02
-1.736574172973632812e+01
8.981501007080078125e+01
-1.238679046630859375e+02
1.320705223083496094e+01
1.238455886840820312e+02
4.716052246093750000e+01
5.067132568359375000e+01
-1.601658821105957031e+01
-1.461945343017578125e+02
8.441171264648437500e+01
1.502569732666015625e+02
-8.568670749664306641e-01
2.099531250000000000e+02
7.524404907226562500e+01
3.198245811462402344e+01
-3.526136636734008789e+00
-6.477864837646484375e+01
1.202953186035156250e+02
4.149121475219726562e+01
1.069008102416992188e+02
6.674617767333984375e+01
7.682903289794921875e+01
-1.414195251464843750e+02
3.991654205322265625e+01
5.396129608154296875e+01
1.162618789672851562e+02
1.074091815948486328e+01
-2.614830780029296875e+01
-9.943639373779296875e+01
-1.711822509765625000e+02
1.190428466796875000e+02
-8.912052154541015625e+00
7.017529296875000000e+01
8.436332702636718750e+01
1.191302032470703125e+02
9.011259460449218750e+01
-1.076428070068359375e+02
-8.593072509765625000e+01
1.099697570800781250e+02
4.302974319458007812e+01
1.201782703399658203e+00
8.796920013427734375e+01
-1.221327438354492188e+02
-1.450919799804687500e+02
4.645513153076171875e+01
1.451156311035156250e+02
-1.067135086059570312e+02
-1.658689575195312500e+02
-8.661236572265625000e+01
-8.365577697753906250e+01
-8.648657226562500000e+01
1.298178100585937500e+02
1.230582504272460938e+02
6.804798889160156250e+01
1.025641555786132812e+02
9.861486816406250000e+01
6.894650459289550781e+00
1.313198852539062500e+02
-6.012657165527343750e+01
-9.128383636474609375e+01
1.059323425292968750e+02
1.143064727783203125e+02
1.863371429443359375e+02
1.186696395874023438e+02
-1.489576416015625000e+02
5.883787918090820312e+01
-1.194480667114257812e+02
1.302951049804687500e+02
2.070988655090332031e+01
-9.561557769775390625e+00
-3.392063522338867188e+01
-7.031672668457031250e+01
-4.143544006347656250e+01
3.549321365356445312e+01
-9.235339355468750000e+01
-1.829948883056640625e+02
-1.499356937408447266e+01
2.842081298828125000e+02
-5.896632766723632812e+01
2.567147636413574219e+01
1.287783355712890625e+02
-5.833625030517578125e+01
-5.338813018798828125e+01
-9.512892150878906250e+01
1.544225311279296875e+02
-1.763516387939453125e+02
5.435105133056640625e+01
2.033198852539062500e+02
8.646148681640625000e+01
-1.229369964599609375e+02
7.178889274597167969e+00
1.210428619384765625e+01
5.339760589599609375e+01
-5.717549324035644531e+00
-1.432050018310546875e+02
1.029507141113281250e+02
1.048826217651367188e+02
-1.148550033569335938e+02
-1.142986907958984375e+02
5.687213134765625000e+01
-5.282332229614257812e+01
1.827233886718750000e+01
2.096422767639160156e+01
1.885294952392578125e+02
-4.127637863159179688e+01
2.471521568298339844e+01
-5.648312377929687500e+01
-8.571077728271484375e+01
7.856414031982421875e+01
-8.980093383789062500e+01
-1.777116851806640625e+02
3.826286315917968750e+01
-9.700566101074218750e+01
-7.205208301544189453e+00
-1.345845642089843750e+02
-1.975370025634765625e+01
5.057855987548828125e+01
-1.348085937500000000e+02
1.692114257812500000e+02
-9.853389739990234375e+01
-2.827080488204956055e+00
2.127770385742187500e+02
-1.311070709228515625e+02
-9.832447052001953125e+01
5.956309890747070312e+01
-5.003662872314453125e+01
4.858192825317382812e+01
1.413178710937500000e+02
6.027125167846679688e+01
-9.377883911132812500e+01
1.016145324707031250e+02
-9.593242645263671875e+01
9.377845764160156250e+01
4.170280456542968750e+01
8.631127166748046875e+01
-8.157662963867187500e+01
1.390437774658203125e+02
2.607212638854980469e+01
-7.107593536376953125e+01
-4.507888412475585938e+01
-1.360467987060546875e+02
-4.192268371582031250e+01
-2.565505790710449219e+01
6.524398803710937500e+01
-6.816342163085937500e+01
1.640970306396484375e+02
-3.411682605743408203e+00
-5.959282684326171875e+01
5.351163101196289062e+01
-5.453237152099609375e+01
2.801413917541503906e+01
2.022035827636718750e+02
1.974792098999023438e+01
6.457523822784423828e+00
-1.025744171142578125e+02
1.004099349975585938e+02
-6.986354064941406250e+01
-7.428716278076171875e+01
6.841286468505859375e+01
-1.130573043823242188e+02
1.245399379730224609e+01
-3.601705932617187500e+01
5.499684906005859375e+01
-6.029838562011718750e+00
6.201665878295898438e+00
8.673551940917968750e+01
2.848002243041992188e+01
1.159087677001953125e+02
-1.125021820068359375e+02
1.631318969726562500e+02
9.926699066162109375e+01
2.399667968750000000e+02
3.197374916076660156e+01
9.709620666503906250e+01
2.410358810424804688e+01
1.488232116699218750e+02
-8.282394409179687500e+01
-1.298717041015625000e+02
1.746395874023437500e+02
-5.626429367065429688e+01
8.546464920043945312e+00
-3.834330749511718750e+01
-1.558898010253906250e+02
9.937232971191406250e+01
2.766543006896972656e+01
9.955903625488281250e+01
1.071623306274414062e+02
7.269141387939453125e+01
6.104863357543945312e+01
-2.656878967285156250e+02
-1.630768775939941406e+01
1.124945526123046875e+02
1.877189331054687500e+02
-2.528881454467773438e+01
4.121794509887695312e+01
1.140476074218750000e+02
-6.918945789337158203e+00
2.458400535583496094e+01
1.536451873779296875e+02
-1.224895019531250000e+02
-3.378810119628906250e+01
4.576742553710937500e+01
-1.829201049804687500e+02
2.385971069335937500e+02
-1.519631805419921875e+02
1.097837600708007812e+02
3.381337356567382812e+01
-2.958090591430664062e+01
-1.357859344482421875e+02
3.468248748779296875e+01
8.497833251953125000e+01
3.716554880142211914e+00
-4.007590484619140625e+01
1.141169052124023438e+02
-6.033322906494140625e+01
-1.496684265136718750e+02
-1.130828018188476562e+02
-5.474736785888671875e+01
-1.200662841796875000e+02
-5.786363601684570312e+01
-1.958745384216308594e+01
1.695683288574218750e+02
1.252004470825195312e+02
7.423676300048828125e+01
7.976069641113281250e+01
2.642722702026367188e+01
-1.216273803710937500e+02
-2.006209373474121094e+00
1.928267517089843750e+02
-1.289120941162109375e+02
-6.653043746948242188e+00
-9.136810302734375000e+01
5.847550201416015625e+01
-3.421444702148437500e+01
-1.103137054443359375e+02
2.501571960449218750e+02
-2.335717926025390625e+02
9.921702575683593750e+01
-7.062966346740722656e+00
1.188173065185546875e+02
-8.418381500244140625e+01
1.114657688140869141e+01
1.792337951660156250e+02
3.013257026672363281e+01
-4.206162261962890625e+01
4.128529357910156250e+01
5.622898483276367188e+01
3.320942687988281250e+01
-9.964379882812500000e+01
-1.548745632171630859e+01
8.358515167236328125e+01
-4.713343048095703125e+01
5.285347747802734375e+01
-1.098716888427734375e+02
-2.458573722839355469e+01
3.778763961791992188e+01
-2.726833534240722656e+01
2.030539321899414062e+01
1.099747772216796875e+02
3.739469909667968750e+01
9.371493530273437500e+01
-4.543764114379882812e+01
-5.164809799194335938e+01
-1.298156070709228516e+01
7.763798522949218750e+01
-3.256798171997070312e+01
4.405638504028320312e+01
-3.769171142578125000e+01
1.038241004943847656e+01
-7.455698394775390625e+01
-7.499443054199218750e+01
-1.776980018615722656e+01
-2.892097854614257812e+01
-3.878437042236328125e+01
8.166249084472656250e+01
7.547811889648437500e+01
7.397391510009765625e+01
-1.174630279541015625e+02
-8.093534469604492188e+00
9.063622283935546875e+01
6.538676452636718750e+01
-1.278223800659179688e+01
-1.317397308349609375e+02
-1.072850112915039062e+02
-1.023567581176757812e+02
-7.808686828613281250e+01
5.307127475738525391e+00
4.695860290527343750e+01
9.071373748779296875e+01
-6.586860656738281250e+01
4.314672851562500000e+01
2.089373321533203125e+02
-4.604329681396484375e+01
-1.182390594482421875e+02
-1.032718811035156250e+02
-2.936917495727539062e+01
-3.886317443847656250e+01
-4.507312393188476562e+01
-7.536998748779296875e+01
1.332592773437500000e+02
-2.108203430175781250e+02
-7.495095825195312500e+01
1.400523071289062500e+02
7.187501525878906250e+01
-2.144124298095703125e+02
-9.714724731445312500e+01
-6.137477111816406250e+01
-9.997886657714843750e+01
-2.973834037780761719e+01
1.510919952392578125e+01
-8.943082427978515625e+01
4.864980697631835938e+01
-1.130089569091796875e+01
-2.509832954406738281e+01
-2.331998443603515625e+01
-6.984787750244140625e+01
-1.481788330078125000e+02
4.552927017211914062e+01
3.431057739257812500e+01
4.370890808105468750e+01
1.207612762451171875e+02
-1.267016506195068359e+01
7.775228118896484375e+01
1.745371699333190918e+00
-1.665220832824707031e+01
-2.799051094055175781e+01
8.074015045166015625e+01
2.636991119384765625e+01
1.057667846679687500e+02
6.640430450439453125e+01
-1.387898063659667969e+01
6.434066009521484375e+01
4.111699676513671875e+01
5.116709709167480469e+00
2.038747100830078125e+02
4.265297317504882812e+01
5.189096450805664062e+00
-1.453006744384765625e+01
-4.946588897705078125e+01
1.339401626586914062e+01
3.118743324279785156e+01
-2.174249420166015625e+02
4.685875701904296875e+01
4.100241088867187500e+01
2.592836914062500000e+02
9.540171623229980469e+00
-8.179145812988281250e+01
8.379340362548828125e+01
3.227138042449951172e+00
1.412318515777587891e+01
-8.253693389892578125e+01
-1.058034667968750000e+02
4.257853317260742188e+01
-4.241584014892578125e+01
-1.830542564392089844e+01
1.058320159912109375e+02
1.187332534790039062e+02
2.408021392822265625e+02
2.749864196777343750e+02
-1.774900627136230469e+01
-1.795543212890625000e+02
9.166244506835937500e+01
-1.656597595214843750e+02
7.011128997802734375e+01
-6.165983581542968750e+01
2.663158416748046875e+01
-7.721718597412109375e+01
1.806648559570312500e+02
9.567658996582031250e+01
1.669537658691406250e+02
-2.355175399780273438e+01
-2.896970176696777344e+01
8.139411926269531250e+01
-9.041542053222656250e+01
-6.086073684692382812e+01
-1.285843200683593750e+02
-1.063229904174804688e+02
-7.915435028076171875e+01
-8.958354187011718750e+01
-1.375984344482421875e+02
-3.157629966735839844e+01
3.690071868896484375e+01
3.717468023300170898e+00
-1.870296096801757812e+01
1.999243927001953125e+02
2.034323883056640625e+02
-1.100469741821289062e+02
4.527227401733398438e+01
-1.032563705444335938e+02
-1.989007720947265625e+02
-5.279787063598632812e+01
8.399623870849609375e+01
9.630847930908203125e+00
2.730361747741699219e+01
-7.190386962890625000e+01
-1.914265594482421875e+02
-1.722682189941406250e+02
-1.824743151664733887e+00
-1.955091285705566406e+01
2.350337524414062500e+02
9.027600097656250000e+01
-9.126310729980468750e+01
6.280829238891601562e+01
6.497519683837890625e+01
-4.997410583496093750e+01
-4.940259933471679688e+01
1.705575866699218750e+02
8.727620124816894531e+00
-8.542314171791076660e-01
-1.159924163818359375e+02
3.110753631591796875e+01
-6.707778930664062500e+01
-1.025418376922607422e+01
-1.759672851562500000e+02
-3.577521133422851562e+01
1.191961059570312500e+02
6.085773086547851562e+01
-5.166204452514648438e+01
-5.752719497680664062e+01
1.390686340332031250e+02
-6.680369567871093750e+01
1.308572540283203125e+02
8.670756340026855469e+00
4.242889404296875000e+00
2.345655918121337891e+00
-6.355439376831054688e+01
4.126322937011718750e+01
1.611917724609375000e+02
-1.268810043334960938e+02
1.734261322021484375e+01
3.705289077758789062e+01
1.543372650146484375e+02
1.184318161010742188e+02
4.268191909790039062e+01
-3.916272878646850586e+00
5.966873931884765625e+01
-1.050791244506835938e+02
1.079630737304687500e+02
-3.448319244384765625e+01
-1.152064895629882812e+02
-1.291614685058593750e+02
5.305489730834960938e+01
7.434601593017578125e+01
5.205944061279296875e+01
-8.066593170166015625e+01
-5.063921737670898438e+01
7.840170860290527344e+00
1.230992813110351562e+02
-6.264429855346679688e+01
-3.267950820922851562e+01
-7.369937896728515625e+00
-1.286284790039062500e+02
-8.242507171630859375e+01
9.079032897949218750e+01
-2.719944953918457031e+01
-8.481018829345703125e+01
2.181081848144531250e+02
-2.173981628417968750e+02
1.830677032470703125e+01
1.450614738464355469e+01
1.228550415039062500e+02
1.072043514251708984e+01
-4.528377151489257812e+01
3.632785415649414062e+01
4.636954498291015625e+01
-1.636244506835937500e+02
9.784932708740234375e+01
-9.090811920166015625e+01
1.487082672119140625e+02
1.614855499267578125e+02
-1.645638122558593750e+02
3.099165916442871094e+01
-9.073926544189453125e+01
-1.518274230957031250e+02
8.870345306396484375e+01
-3.068458366394042969e+01
1.042548980712890625e+02
4.708797836303710938e+01
1.841286659240722656e+01
4.603862762451171875e+01
7.312233734130859375e+01
1.303747711181640625e+02
-2.201725387573242188e+01
7.479856872558593750e+01
7.436692810058593750e+01
2.088478546142578125e+02
3.259607696533203125e+01
1.921766967773437500e+02
-6.867912292480468750e+01
5.226729965209960938e+01
-1.684905242919921875e+02
-5.280084609985351562e+01
9.557853698730468750e+01
1.446992588043212891e+01
-4.195536804199218750e+01
-1.234403991699218750e+02
1.503961849212646484e+01
5.814302444458007812e+01
-7.916620635986328125e+01
-6.187334823608398438e+01
-1.919355926513671875e+02
-2.678898620605468750e+02
1.788216400146484375e+01
3.751580715179443359e+00
1.028031082153320312e+02
1.412588958740234375e+02
1.453935852050781250e+02
3.475292587280273438e+01
-4.597554016113281250e+01
-6.167882442474365234e+00
4.527006912231445312e+01
-3.634944152832031250e+01
-1.044541091918945312e+02
-4.111285400390625000e+01
-3.054485702514648438e+01
-8.891935729980468750e+01
-1.602686767578125000e+02
-5.187527465820312500e+01
2.551016235351562500e+01
-1.750921630859375000e+01
3.436809921264648438e+01
1.920190277099609375e+02
1.557880859375000000e+02
-7.454458713531494141e+00
-4.505955123901367188e+01
1.372222137451171875e+02
2.095202026367187500e+02
1.734090881347656250e+02
3.443721008300781250e+01
-1.899232864379882812e+01
8.929316711425781250e+01
1.347278499603271484e+01
-1.279946422576904297e+01
1.896264076232910156e+00
1.359042072296142578e+01
8.811925506591796875e+01
-1.350562286376953125e+02
-6.175556945800781250e+01
-1.149492740631103516e+01
-3.828857803344726562e+01
-1.670894622802734375e+02
1.685672912597656250e+02
-6.788914489746093750e+01
1.001635818481445312e+02
5.825035095214843750e+01
6.102635192871093750e+01
3.360160446166992188e+01
-6.025560379028320312e+01
-3.610407638549804688e+01
-1.047727127075195312e+02
-3.386553955078125000e+01
6.437114715576171875e+01
4.955868530273437500e+01
2.856295967102050781e+01
-2.735795021057128906e+01
5.100323104858398438e+01
1.076458263397216797e+01
-1.306910705566406250e+02
8.757617187500000000e+01
-1.212142486572265625e+02
1.508876037597656250e+02
-7.502973937988281250e+01
-5.529277324676513672e+00
2.267243576049804688e+01
3.862009048461914062e+01
-1.594718780517578125e+02
5.918618011474609375e+01
7.957800292968750000e+01
-1.018086395263671875e+02
8.843721747398376465e-01
-1.029730072021484375e+02
-1.805377388000488281e+01
-3.770170974731445312e+01
-5.329087448120117188e+01
1.342028198242187500e+02
-6.560630798339843750e+01
-2.222218933105468750e+02
7.250850677490234375e+01
1.755787811279296875e+02
5.169485855102539062e+01
-9.210626602172851562e+00
-8.758430480957031250e+00
-9.454397583007812500e+01
-7.025041580200195312e+00
-7.536255645751953125e+01
6.605265045166015625e+01
-1.574988250732421875e+02
5.107237243652343750e+01
1.317188720703125000e+02
3.940144348144531250e+01
-1.702314453125000000e+02
1.415492095947265625e+02
-6.495626831054687500e+01
1.018267364501953125e+02
-1.375148773193359375e+02
-9.119719696044921875e+01
-1.406244201660156250e+02
3.244913101196289062e+01
-1.816033935546875000e+01
-1.293802490234375000e+02
1.230639724731445312e+02
1.871678161621093750e+02
1.026422500610351562e+02
-3.670715713500976562e+01
-1.109104614257812500e+02
2.613495063781738281e+01
2.789023399353027344e+00
1.267972335815429688e+02
1.731216125488281250e+02
-1.904575500488281250e+02
1.040068130493164062e+02
6.906404876708984375e+01
-2.221973037719726562e+01
1.303514099121093750e+01
2.950498657226562500e+02
-2.394705772399902344e+01
-5.907290649414062500e+01
1.121895217895507812e+02
-1.063687515258789062e+01
-1.178750534057617188e+02
6.914194488525390625e+01
1.260005664825439453e+01
1.351073303222656250e+02
5.269234085083007812e+01
2.186364173889160156e+01
8.388853454589843750e+01
-9.533248901367187500e+01
3.560016632080078125e+01
1.032635116577148438e+02
1.284712677001953125e+02
-3.713515090942382812e+01
1.437450103759765625e+02
-1.073082733154296875e+01
-7.847908139228820801e-01
-5.676273727416992188e+01
9.266881561279296875e+01
-9.011197662353515625e+01
7.137442779541015625e+01
-3.698919296264648438e+01
-1.398284301757812500e+02
8.359539031982421875e+00
1.527231445312500000e+02
1.414392185211181641e+01
-1.644542884826660156e+01
1.720137329101562500e+02
4.752798843383789062e+01
-9.905419921875000000e+01
1.354692268371582031e+01
2.263393859863281250e+02
-5.812633514404296875e+01
1.453086700439453125e+02
9.324617767333984375e+01
-2.614701747894287109e+00
2.481271057128906250e+02
-1.260305862426757812e+02
4.016799163818359375e+01
-6.444026947021484375e+01
-6.788694000244140625e+01
5.078670978546142578e+00
-1.372343902587890625e+02
-1.315366058349609375e+02
-2.960056114196777344e+01
2.483432006835937500e+01
7.238055419921875000e+01
-1.488433074951171875e+01
1.347273406982421875e+02
6.395699310302734375e+01
-5.620634460449218750e+01
-3.485232162475585938e+01
2.836483383178710938e+01
-2.695717773437500000e+02
4.370879364013671875e+01
1.388491210937500000e+02
-1.201754913330078125e+02
-4.075402450561523438e+01
1.087511749267578125e+02
-5.317780303955078125e+01
1.091989364624023438e+02
2.932913208007812500e+02
8.625571441650390625e+01
-5.715439987182617188e+01
-2.342631340026855469e+01
-3.884033203125000000e+00
8.376795959472656250e+01
-1.439849700927734375e+02
-4.107646179199218750e+01
2.252920532226562500e+01
6.712041473388671875e+01
1.359043426513671875e+02
5.581943511962890625e+00
-4.311457443237304688e+01
1.674207611083984375e+02
-5.893756103515625000e+01
-4.675803375244140625e+01
-4.274969398975372314e-01
3.492347335815429688e+01
1.372620849609375000e+02
2.915672111511230469e+01
2.026276969909667969e+01
7.891506195068359375e+01
5.695067214965820312e+01
4.036212158203125000e+01
1.644890213012695312e+01
1.253676147460937500e+02
1.022151947021484375e+02
1.306089782714843750e+02
6.002882766723632812e+01
-6.791981220245361328e+00
3.493618011474609375e+01
1.278139495849609375e+02
-3.747278213500976562e+01
-1.180942058563232422e+00
-1.918575744628906250e+02
1.358451843261718750e+01
3.412526702880859375e+01
1.594581031799316406e+01
-5.498423767089843750e+01
-5.550519943237304688e+01
4.817671585083007812e+01
-9.297209930419921875e+01
-7.258015632629394531e+00
-1.989561080932617188e+01
-2.666072845458984375e+01
-9.447556304931640625e+01
6.101149749755859375e+01
2.666768455505371094e+01
1.277515029907226562e+01
-1.353237915039062500e+02
5.961421203613281250e+01
9.571576690673828125e+01
9.870659637451171875e+01
5.143864822387695312e+01
-1.526647377014160156e+01
-2.671283149719238281e+01
3.043840637207031250e+02
5.804399871826171875e+01
-6.709555053710937500e+01
-3.262348175048828125e+01
1.328367156982421875e+02
1.200812606811523438e+02
-3.180983886718750000e+02
2.091128921508789062e+01
-8.076341247558593750e+01
1.820198440551757812e+01
-1.032622833251953125e+02
-1.868000984191894531e+01
-1.828583679199218750e+02
5.627195358276367188e+01
1.856627807617187500e+02
4.863418197631835938e+01
-2.726955032348632812e+01
-1.938048934936523438e+01
-4.662416458129882812e+01
-7.999275970458984375e+01
-9.855904388427734375e+01
3.066745605468750000e+02
-6.238570404052734375e+01
-9.662156105041503906e+00
-1.134225158691406250e+02
-9.682232666015625000e+01
-8.237438964843750000e+01
4.616358947753906250e+01
-2.678835105895996094e+01
2.065275268554687500e+02
1.101567382812500000e+02
1.156752929687500000e+02
1.124105300903320312e+02
-3.263418197631835938e+01
-7.429748535156250000e+01
1.948621826171875000e+02
-3.350091552734375000e+01
4.256155014038085938e+01
5.572517013549804688e+01
1.126606597900390625e+02
1.281573009490966797e+01
1.491913032531738281e+01
-5.141976928710937500e+01
-8.371579170227050781e+00
-1.281958770751953125e+02
-1.165191268920898438e+02
-6.156566619873046875e+01
1.194204711914062500e+02
-1.672485809326171875e+02
-5.181749343872070312e+01
-1.479941711425781250e+02
-7.495153808593750000e+01
1.809192352294921875e+02
1.007854461669921875e+02
1.848743629455566406e+01
-2.145157241821289062e+01
4.954011154174804688e+01
4.373578262329101562e+01
1.067387924194335938e+02
-7.721349334716796875e+01
1.453088569641113281e+01
8.799892425537109375e+01
6.840238952636718750e+01
-7.376930999755859375e+01
1.265055694580078125e+02
1.683552551269531250e+02
8.818284606933593750e+01
3.908034515380859375e+01
-1.504226326942443848e+00
3.116377067565917969e+01
5.069858551025390625e+01
-1.264076004028320312e+02
-3.456274414062500000e+01
-8.689149856567382812e+00
1.038451461791992188e+02
-8.472866821289062500e+01
7.030126190185546875e+01
-6.655484771728515625e+01
-3.876599502563476562e+01
1.348558197021484375e+02
1.882613372802734375e+02
-8.340307617187500000e+01
4.992935943603515625e+01
-1.872476348876953125e+02
1.526661491394042969e+01
5.691622543334960938e+01
1.316635437011718750e+02
-2.913078665733337402e-01
4.195295715332031250e+01
9.660161590576171875e+01
-1.399788665771484375e+02
-1.106046676635742188e+02
1.393676300048828125e+02
-4.254084396362304688e+01
1.220357894897460938e+02
2.959955406188964844e+01
-2.640769042968750000e+02
8.973526000976562500e+01
-1.519207382202148438e+01
8.231547546386718750e+01
1.196255950927734375e+02
-3.377680587768554688e+01
3.422551727294921875e+01
-5.236477279663085938e+01
-9.602490997314453125e+01
1.595232696533203125e+02
2.922426223754882812e+00
9.949174499511718750e+01
1.177714004516601562e+02
8.867217254638671875e+01
1.378259277343750000e+02
-1.295460128784179688e+01
-8.640061187744140625e+01
1.146840896606445312e+02
4.261484146118164062e+01
-4.531127929687500000e+01
1.590435028076171875e+02
5.028426742553710938e+01
-6.026601791381835938e+01
2.267938842773437500e+02
-1.876558532714843750e+02
5.666460418701171875e+01
-3.394852828979492188e+01
2.296538352966308594e+00
1.600770263671875000e+02
-9.801145172119140625e+01
1.838909864425659180e+00
1.937377014160156250e+02
-4.406938552856445312e+01
5.785575485229492188e+01
7.992533874511718750e+01
9.675682067871093750e+01
-4.732657241821289062e+01
-6.606284332275390625e+01
-4.891712188720703125e+01
9.373502349853515625e+01
-5.477878952026367188e+01
3.591560668945312500e+02
5.572616577148437500e+01
-5.692663955688476562e+01
8.345928192138671875e+01
5.393560028076171875e+01
4.037571334838867188e+01
2.244626808166503906e+01
-1.403299255371093750e+02
8.676170349121093750e+01
-7.645989990234375000e+01
9.307177543640136719e+00
1.872616729736328125e+02
3.881876373291015625e+01
3.889181137084960938e+01
-4.321764755249023438e+01
-1.355461311340332031e+01
-2.465371131896972656e+01
6.382188034057617188e+01
-5.970616149902343750e+01
-2.521754837036132812e+01
-1.896448516845703125e+02
-9.271820831298828125e+01
-9.493055725097656250e+01
1.490615692138671875e+02
1.519194793701171875e+02
1.578164825439453125e+02
-2.053849983215332031e+01
4.895634841918945312e+01
-2.414119338989257812e+01
6.402165412902832031e+00
-6.501229858398437500e+01
9.274510192871093750e+01
4.912304687500000000e+01
-1.522247314453125000e+02
-1.246362304687500000e+01
-7.783463287353515625e+01
7.150564575195312500e+01
-5.696633458137512207e-01
-3.708760738372802734e+00
-1.164892578125000000e+02
3.661679840087890625e+01
-1.952413368225097656e+01
1.830890655517578125e+02
-1.856970977783203125e+02
1.358355903625488281e+01
1.491801910400390625e+02
1.491719207763671875e+02
-5.241236877441406250e+01
-2.825582122802734375e+01
8.734268188476562500e+01
-1.032618255615234375e+02
7.061942291259765625e+01
-9.872679710388183594e+00
-2.096423721313476562e+01
-9.462304687500000000e+01
1.888509674072265625e+02
2.490689239501953125e+02
7.985600280761718750e+01
-9.515082550048828125e+01
2.096363449096679688e+01
-1.318588562011718750e+02
1.236934432983398438e+02
1.677097320556640625e+02
1.256470966339111328e+01
-1.239301834106445312e+02
1.027506103515625000e+02
1.339837646484375000e+02
-5.748744487762451172e+00
-4.914313125610351562e+01
-1.090902557373046875e+02
4.627314758300781250e+01
6.286140060424804688e+01
-7.102572631835937500e+01
-5.068827819824218750e+01
-4.195136547088623047e+00
-9.582783699035644531e+00
-7.663562011718750000e+01
-3.525172805786132812e+01
-3.652181243896484375e+01
1.319401092529296875e+02
8.921446800231933594e+00
2.115104370117187500e+02
8.514340972900390625e+01
-2.638779640197753906e+01
8.077376556396484375e+01
-6.269765472412109375e+01
9.309281921386718750e+01
-9.457374572753906250e+01
-7.513912200927734375e+01
6.111079025268554688e+01
9.501232147216796875e+01
8.686532974243164062e+00
-2.044935913085937500e+02
1.692447509765625000e+02
-5.704390335083007812e+01
-1.951855621337890625e+02
1.556929473876953125e+02
1.228757629394531250e+02
9.449485015869140625e+01
-1.517739257812500000e+02
-1.069833755493164062e+02
8.204006552696228027e-01
8.123693084716796875e+01
9.756083679199218750e+01
-8.137401580810546875e+01
8.084808349609375000e+00
1.737827110290527344e+01
-2.311511611938476562e+01
1.527829589843750000e+02
1.762440032958984375e+02
6.792992401123046875e+01
1.227499465942382812e+02
-5.169107818603515625e+01
-4.649817657470703125e+01
-1.170608062744140625e+02
-1.121044998168945312e+02
5.762477111816406250e+01
1.808365249633789062e+01
5.533142089843750000e+01
-6.243000030517578125e+01
-3.033468055725097656e+01
1.914162597656250000e+02
4.806943511962890625e+01
3.618424987792968750e+01
5.620758056640625000e+01
1.098560943603515625e+02
-5.787958526611328125e+01
1.493516235351562500e+02
1.185216293334960938e+02
4.852986145019531250e+01
-3.320342254638671875e+01
-1.623824462890625000e+02
-1.643332481384277344e+01
-8.654406738281250000e+01
8.967964935302734375e+01
1.292710723876953125e+02
-2.698657274246215820e+00
-4.607750320434570312e+01
-4.390040206909179688e+01
-7.396502685546875000e+01
7.377635192871093750e+01
-1.495729064941406250e+01
-2.406911659240722656e+01
9.739446640014648438e+00
2.070657958984375000e+02
-1.145455245971679688e+02
3.625409317016601562e+01
-5.167450714111328125e+01
-4.125132369995117188e+01
3.140073394775390625e+01
7.633423614501953125e+01
1.025165710449218750e+02
-2.771940612792968750e+01
2.263658447265625000e+02
5.432921218872070312e+01
-1.988963317871093750e+02
-7.904442596435546875e+01
-2.613932800292968750e+01
-3.856308364868164062e+01
-1.644192199707031250e+02
2.079961547851562500e+02
1.480110015869140625e+02
-2.474672126770019531e+01
2.241662406921386719e+01
-7.384349346160888672e+00
-1.630637359619140625e+02
-3.637464523315429688e+01
-4.023608016967773438e+01
-1.755066070556640625e+02
-6.483023071289062500e+01
2.793253707885742188e+01
9.568940734863281250e+01
-9.044024467468261719e+00
-1.574643707275390625e+02
1.150763630867004395e+00
-5.277356338500976562e+01
1.092340316772460938e+02
-9.126632690429687500e+01
6.652008056640625000e+01
8.632802009582519531e+00
-8.891166687011718750e+01
-6.624169158935546875e+01
-4.665818023681640625e+01
-1.207744369506835938e+02
5.258190536499023438e+01
1.007577743530273438e+02
1.523836212158203125e+02
2.390743827819824219e+01
-8.236328125000000000e+01
2.727269554138183594e+01
-8.518840789794921875e+01
-1.607557525634765625e+02
-5.304154205322265625e+01
1.076129302978515625e+02
-3.713835144042968750e+01
-1.425374412536621094e+01
-1.676284980773925781e+01
2.077477416992187500e+02
9.338467407226562500e+01
1.582946319580078125e+02
4.233589935302734375e+01
1.428928680419921875e+02
-5.741759777069091797e+00
-1.240735015869140625e+02
-6.452938842773437500e+01
1.997975540161132812e+01
1.236085662841796875e+02
1.479094696044921875e+02
4.240895843505859375e+01
1.099466476440429688e+02
-1.351391296386718750e+02
-1.387518463134765625e+02
9.520336985588073730e-01
1.268966960906982422e+01
1.451160430908203125e+02
-1.634093933105468750e+02
-1.132556762695312500e+02
1.615823974609375000e+02
-5.050574111938476562e+01
1.302551174163818359e+01
1.494763031005859375e+02
5.383148193359375000e+00
3.752705001831054688e+01
-1.448199462890625000e+01
-4.266519165039062500e+01
1.956583251953125000e+02
-1.261104736328125000e+02
-1.136047210693359375e+02
-5.519407272338867188e+01
7.740671539306640625e+01
-7.661981201171875000e+01
-2.845652580261230469e+00
1.235635375976562500e+02
3.372147369384765625e+01
1.335374298095703125e+02
1.159179306030273438e+02
1.225222301483154297e+01
1.910136718750000000e+02
8.050193023681640625e+01
-3.934606933593750000e+01
-1.606413574218750000e+02
-2.215245437622070312e+01
2.232738952636718750e+02
-1.519023284912109375e+02
-1.092637405395507812e+02
-2.972487831115722656e+01
2.445002746582031250e+02
-4.385761916637420654e-01
7.118991088867187500e+01
8.578450012207031250e+01
-1.532502288818359375e+02
7.305890655517578125e+01
5.124710845947265625e+01
1.139362487792968750e+02
5.212516307830810547e+00
1.104163055419921875e+02
9.053113555908203125e+01
1.348493347167968750e+02
-1.091189117431640625e+02
8.251187896728515625e+01
-8.375939941406250000e+01
-1.359531860351562500e+02
-1.439139270782470703e+01
-6.439011383056640625e+01
8.928383827209472656e+00
-9.965650177001953125e+01
5.212420272827148438e+01
5.345431137084960938e+01
-8.121817779541015625e+01
1.734673919677734375e+02
-4.075572204589843750e+01
-6.651963806152343750e+01
4.181976795196533203e+00
-3.101030540466308594e+01
6.191669464111328125e+00
1.636421356201171875e+02
9.645188903808593750e+01
5.133582305908203125e+01
-3.942993927001953125e+01
1.560949859619140625e+02
-2.445850944519042969e+01
-1.072125930786132812e+02
-1.438993682861328125e+02
1.489617614746093750e+02
-7.075274658203125000e+01
-3.674115371704101562e+01
4.589615631103515625e+01
1.218323593139648438e+02
1.742849922180175781e+01
1.519378509521484375e+02
7.956671905517578125e+01
1.467135162353515625e+02
2.391722869873046875e+01
2.161313056945800781e+01
1.151959991455078125e+01
-5.833417892456054688e+01
1.703629455566406250e+02
-2.062468719482421875e+01
2.038598022460937500e+02
-3.942762374877929688e+01
1.046589508056640625e+02
2.837413215637207031e+01
-9.503883361816406250e+00
1.612320251464843750e+02
-3.526990509033203125e+01
6.448615264892578125e+01
-3.151625976562500000e+02
-7.360873222351074219e-01
2.315368270874023438e+01
-4.982628822326660156e+00
-2.508000946044921875e+01
5.656376647949218750e+01
1.990986251831054688e+01
2.715460586547851562e+01
3.078796863555908203e+00
2.216073799133300781e+01
3.558026504516601562e+01
3.065016031265258789e+00
6.718978118896484375e+01
3.493349838256835938e+01
-3.847893142700195312e+01
-2.274118041992187500e+01
-9.846285820007324219e+00
-1.903205566406250000e+02
-2.891499328613281250e+01
2.678468322753906250e+01
1.707981872558593750e+01
1.911262207031250000e+02
1.328288269042968750e+02
7.760931396484375000e+01
7.205969238281250000e+01
2.648309516906738281e+01
-1.116615142822265625e+02
1.337477111816406250e+02
6.596273422241210938e+00
-4.371514892578125000e+01
5.223774337768554688e+01
-3.055233001708984375e+01
2.954610633850097656e+01
1.291543426513671875e+02
2.296552124023437500e+02
-6.933171844482421875e+01
-1.413546447753906250e+02
-1.343556365966796875e+02
1.160678634643554688e+02
-1.743525085449218750e+02
4.439977264404296875e+01
9.522907257080078125e+00
1.097173461914062500e+02
-8.252614593505859375e+01
2.456674098968505859e+00
1.329634857177734375e+02
-6.830862426757812500e+01
2.069165191650390625e+02
-4.954032003879547119e-01
1.075038452148437500e+02
3.699335098266601562e+01
-2.620446472167968750e+02
-4.669350051879882812e+01
1.448923206329345703e+01
2.327354049682617188e+01
5.491141128540039062e+01
6.277974319458007812e+01
-1.231446533203125000e+02
1.385964813232421875e+02
1.191822891235351562e+02
-3.519937133789062500e+01
-1.160459995269775391e+01
9.379007720947265625e+01
1.648676300048828125e+01
-9.213619232177734375e+01
-7.591744232177734375e+01
1.090213623046875000e+02
-1.318536224365234375e+02
-1.787891082763671875e+02
-2.570523071289062500e+01
-6.013822555541992188e+01
-8.875509643554687500e+01
3.559458971023559570e+00
9.112972259521484375e+01
3.289854049682617188e+01
-2.346246910095214844e+01
-1.750698471069335938e+01
-1.108155136108398438e+02
5.735526275634765625e+01
1.529643726348876953e+01
6.290177536010742188e+01
-7.302755737304687500e+01
1.387257232666015625e+02
1.637170104980468750e+02
1.524566078186035156e+01
2.443296241760253906e+01
1.096503143310546875e+02
9.399916839599609375e+01
8.110534548759460449e-01
-1.005369338989257812e+02
3.532957458496093750e+01
-1.396865386962890625e+02
-1.124696121215820312e+02
-3.431279754638671875e+01
2.717990875244140625e+01
-1.981015167236328125e+02
-1.101598739624023438e+02
1.481734924316406250e+02
1.839489288330078125e+02
5.245952606201171875e+01
5.450689697265625000e+01
4.655332946777343750e+01
3.325347137451171875e+01
-4.779323196411132812e+01
-1.063733367919921875e+02
-2.848565864562988281e+01
3.208342361450195312e+01
-1.319515533447265625e+02
-6.748388671875000000e+01
4.521479415893554688e+01
-6.977515411376953125e+01
2.576018524169921875e+01
-3.625111007690429688e+01
2.426961708068847656e+01
1.625620574951171875e+02
-1.035434494018554688e+02
2.927657775878906250e+02
-9.026113891601562500e+01
7.614857673645019531e+00
-5.751502037048339844e+00
-2.277503013610839844e+01
1.471200103759765625e+02
2.606333618164062500e+02
9.748683929443359375e+01
-3.780628585815429688e+01
-4.829887008666992188e+01
9.794470214843750000e+01
2.023507537841796875e+02
-5.657100677490234375e+01
8.389307403564453125e+01
-1.648961334228515625e+02
-5.093386840820312500e+01
-5.910794067382812500e+01
-4.831961822509765625e+01
2.128239059448242188e+01
-1.513021545410156250e+02
1.294925689697265625e+02
6.908706665039062500e+01
2.346406936645507812e+01
2.680838346481323242e+00
5.251768827438354492e-01
5.323567199707031250e+01
-3.822702026367187500e+01
1.847923889160156250e+02
-4.325819015502929688e+00
-1.020439147949218750e+02
1.536347503662109375e+02
-4.523608398437500000e+01
-5.333541488647460938e+01
-4.210480880737304688e+01
2.120758819580078125e+02
-6.843659877777099609e+00
-3.341064453125000000e+01
4.258570861816406250e+01
5.539075851440429688e+01
1.803699188232421875e+02
-9.002816009521484375e+01
8.668747711181640625e+01
-7.225059509277343750e+01
-6.622344970703125000e+01
1.634004211425781250e+01
4.712264633178710938e+01
1.317285461425781250e+02
1.610187377929687500e+02
-3.488556671142578125e+01
1.880849609375000000e+02
3.171519088745117188e+01
-8.521068572998046875e+00
1.776658020019531250e+02
-2.597070884704589844e+01
6.270065307617187500e+01
6.220909881591796875e+01
4.520072174072265625e+01
3.691092014312744141e+00
2.200173339843750000e+02
-1.094889297485351562e+02
-5.977856445312500000e+01
-1.076899032592773438e+02
1.445790557861328125e+02
-2.580259084701538086e+00
1.577046203613281250e+02
1.496839447021484375e+02
-4.518643951416015625e+01
-9.722898864746093750e+01
-2.565429878234863281e+01
6.683385467529296875e+01
8.063863754272460938e+00
4.935833358764648438e+01
1.088538436889648438e+02
9.547692108154296875e+01
1.514111328125000000e+02
4.071283721923828125e+01
1.005454864501953125e+02
2.316280670166015625e+02
-1.723988342285156250e+02
-1.333059082031250000e+02
1.059992446899414062e+02
1.348322143554687500e+02
-1.113589286804199219e+01
2.419889640808105469e+01
1.821475982666015625e+02
-4.079647827148437500e+01
-6.572759151458740234e+00
-9.430886840820312500e+01
-5.879653549194335938e+01
1.848650550842285156e+01
1.672770538330078125e+02
-1.968844795227050781e+01
-3.686719894409179688e+01
1.666164970397949219e+01
5.447903823852539062e+01
-1.174600753784179688e+02
1.555222015380859375e+02
5.557378387451171875e+01
1.931058692932128906e+01
8.568578338623046875e+01
-7.490023803710937500e+01
-5.164114761352539062e+01
-2.103763008117675781e+01
1.140605926513671875e+01
7.711026000976562500e+01
-7.681860327720642090e-01
-1.296325531005859375e+02
-2.378569793701171875e+01
8.948078155517578125e+01
3.368912887573242188e+01
5.078263092041015625e+01
-3.638172531127929688e+01
2.024800109863281250e+01
-1.346685409545898438e+01
9.404952239990234375e+01
-8.444351196289062500e+01
-1.017989501953125000e+02
8.236489105224609375e+01
6.860663604736328125e+01
1.265769805908203125e+02
1.352593688964843750e+02
4.703059196472167969e+00
-1.203410186767578125e+02
4.587268352508544922e+00
9.173783874511718750e+01
-7.078384399414062500e+01
6.106075668334960938e+01
-6.733009338378906250e+01
-1.366447448730468750e+02
-4.552019119262695312e+01
2.057511138916015625e+02
4.366729354858398438e+01
8.899716186523437500e+01
2.662710571289062500e+02
-4.634146881103515625e+01
-3.354349136352539062e+01
8.322554016113281250e+01
-1.164135818481445312e+02
1.170337829589843750e+02
-2.685617256164550781e+01
1.699331359863281250e+02
1.561174011230468750e+02
1.531228733062744141e+01
-6.922268867492675781e+00
8.635165214538574219e+00
2.047129211425781250e+02
-2.612807846069335938e+01
3.799587965011596680e+00
2.142226028442382812e+01
-4.600364685058593750e+01
2.412787170410156250e+02
5.879481506347656250e+01
-8.516384124755859375e+01
-8.591313934326171875e+01
9.009697723388671875e+01
-9.322132110595703125e+01
1.782207794189453125e+02
9.838948822021484375e+01
1.337728729248046875e+02
-1.603719635009765625e+02
1.631400756835937500e+02
-1.167736339569091797e+01
-1.456065940856933594e+01
1.477397766113281250e+02
-4.916925430297851562e+00
9.801637268066406250e+01
-5.751079177856445312e+01
1.680311889648437500e+02
6.395907592773437500e+01
-1.059685668945312500e+02
3.379056692123413086e+00
-5.128420639038085938e+01
1.652057495117187500e+02
5.645709228515625000e+01
9.851496887207031250e+01
-1.097553024291992188e+02
-9.242707824707031250e+01
5.969110870361328125e+01
-1.823140907287597656e+01
-4.232773208618164062e+01
1.126809387207031250e+02
-1.042951393127441406e+01
3.132922363281250000e+01
7.945288085937500000e+01
-7.954461669921875000e+01
5.208017349243164062e+01
-1.236825561523437500e+02
-4.798644638061523438e+01
3.682404708862304688e+01
-4.740876388549804688e+01
4.870726013183593750e+01
1.187663803100585938e+02
1.271915893554687500e+02
8.659601211547851562e-01
7.756240844726562500e+01
-4.918302536010742188e+01
-6.239490509033203125e+01
7.006008911132812500e+01
-1.856051635742187500e+02
-1.274928817749023438e+02
-6.303530502319335938e+01
1.283454284667968750e+02
8.159088134765625000e+01
-1.562442588806152344e+01
-3.397628784179687500e+00
8.204786682128906250e+01
-1.419065833091735840e+00
-1.213879241943359375e+02
-5.499937438964843750e+01
-1.286844348907470703e+01
-4.411298751831054688e+01
3.905238723754882812e+01
4.382729339599609375e+01
-1.274863967895507812e+02
5.358402633666992188e+01
1.992101745605468750e+02
1.139614334106445312e+02
1.177035570144653320e+00
1.237311935424804688e+02
-1.558436489105224609e+01
2.877408027648925781e+01
-2.260161209106445312e+01
8.377373504638671875e+01
1.209344253540039062e+02
-3.476762008666992188e+01
-9.059792327880859375e+01
2.840682506561279297e+00
3.067318534851074219e+01
4.763185501098632812e+01
-8.493820190429687500e+01
-7.154406070709228516e+00
-1.541501464843750000e+02
-1.766102752685546875e+02
9.700187683105468750e+01
-1.070034179687500000e+02
-5.412738418579101562e+01
1.358255615234375000e+02
1.892230529785156250e+02
3.438375473022460938e+01
1.504897766113281250e+02
6.958186340332031250e+01
1.625071411132812500e+02
1.602837219238281250e+02
7.202819061279296875e+01
-1.967797241210937500e+02
4.764248657226562500e+01
7.899913787841796875e+01
-1.076696395874023438e+01
-8.273572540283203125e+01
8.978340911865234375e+01
6.266701889038085938e+01
-1.298484954833984375e+02
-7.338771820068359375e+01
-1.293521423339843750e+02
-3.546534776687622070e+00
-1.244067687988281250e+02
1.360034484863281250e+02
2.566977262496948242e+00
1.534217453002929688e+01
1.042724609375000000e+02
-4.477706146240234375e+01
1.037789001464843750e+02
1.907203979492187500e+02
-9.144114685058593750e+01
2.737141036987304688e+01
2.296372680664062500e+02
9.144461631774902344e+00
3.465782546997070312e+01
-1.014187316894531250e+02
-1.885629081726074219e+01
-6.031101226806640625e+01
9.747438049316406250e+01
4.792967605590820312e+01
1.571381378173828125e+01
-1.620865783691406250e+02
7.838534545898437500e+01
-1.108947753906250000e+02
-1.624236450195312500e+02
-1.862777404785156250e+02
-3.715540695190429688e+01
-1.936203765869140625e+01
-9.218411445617675781e+00
2.956398200988769531e+01
7.021912384033203125e+01
8.106195831298828125e+01
-4.640301132202148438e+01
5.844134140014648438e+01
-2.958146095275878906e+01
7.126775360107421875e+01
-1.997775077819824219e+00
-1.324228210449218750e+02
-1.349912109375000000e+02
1.497611236572265625e+02
1.257388687133789062e+02
-2.940609359741210938e+01
-9.164107322692871094e+00
2.710701560974121094e+01
1.063876495361328125e+02
1.823041839599609375e+02
6.585797071456909180e-01
1.365080566406250000e+02
-6.583106994628906250e+01
-1.025326843261718750e+02
3.166557312011718750e+01
-9.302490234375000000e+01
1.054646453857421875e+02
-1.307494926452636719e+01
-1.080398712158203125e+02
-8.081428527832031250e+00
1.836667938232421875e+02
5.793712234497070312e+01
1.325596008300781250e+02
3.454455566406250000e+01
6.593769073486328125e+01
4.892671203613281250e+01
1.471516418457031250e+02
8.069026184082031250e+01
-4.415429306030273438e+01
5.949602890014648438e+01
1.253306045532226562e+02
1.554977130889892578e+01
1.041629333496093750e+02
1.088439345359802246e+00
-7.906724548339843750e+01
9.900590515136718750e+01
5.135131072998046875e+01
-5.007672882080078125e+01
-1.226565628051757812e+02
4.907390594482421875e+01
1.059070348739624023e+00
5.920146560668945312e+01
-2.988689804077148438e+01
-5.524652481079101562e+01
-2.633046722412109375e+01
7.975344085693359375e+01
1.146585235595703125e+02
5.250289535522460938e+01
7.172117614746093750e+01
5.513097000122070312e+01
-3.039374828338623047e+00
1.222041606903076172e+01
2.468091392517089844e+01
-2.692506027221679688e+01
-2.078449707031250000e+02
-6.875055694580078125e+01
9.648708343505859375e+01
-9.957405090332031250e+01
1.019137096405029297e+01
-4.815930938720703125e+01
-5.967199325561523438e+01
3.829819107055664062e+01
1.251794662475585938e+02
1.599848556518554688e+01
1.663429107666015625e+02
-1.941531658172607422e+00
9.502992248535156250e+01
-1.054873352050781250e+02
-3.332348585128784180e+00
7.545941162109375000e+01
8.442552185058593750e+01
-7.443863677978515625e+01
2.278649520874023438e+01
1.749867553710937500e+02
-8.520005345344543457e-01
1.395445556640625000e+02
-6.253567504882812500e+01
-1.353353881835937500e+02
1.014278793334960938e+02
4.002284240722656250e+01
-1.313169708251953125e+02
4.687499046325683594e+00
-1.813306093215942383e+00
1.242175445556640625e+02
5.678353118896484375e+01
-4.170066833496093750e+01
-5.128864669799804688e+01
1.068910980224609375e+02
-1.219546356201171875e+02
-7.932003784179687500e+01
-7.528723144531250000e+01
-1.140185928344726562e+02
-1.760867919921875000e+02
-1.305539550781250000e+02
-9.105720520019531250e+01
2.054184722900390625e+02
-6.508082580566406250e+01
-1.122099990844726562e+02
-9.961778259277343750e+01
-1.995393484830856323e-01
-1.212981510162353516e+01
-1.493189697265625000e+02
1.191947326660156250e+02
-9.637670898437500000e+01
-1.306186485290527344e+01
1.157980957031250000e+02
-1.178975372314453125e+02
-1.503210601806640625e+02
4.719181823730468750e+01
-8.352442932128906250e+01
-2.524632263183593750e+01
-1.140099868774414062e+02
4.522916030883789062e+01
5.473143005371093750e+01
1.424994659423828125e+02
4.025173187255859375e+01
4.450751876831054688e+01
7.184806060791015625e+01
5.340040206909179688e+01
2.257782554626464844e+01
-5.228459167480468750e+01
-8.129985046386718750e+01
-1.474442195892333984e+01
-3.248285675048828125e+01
5.339955520629882812e+01
2.733044242858886719e+01
4.094838714599609375e+01
-2.414458923339843750e+02
8.336552619934082031e+00
-8.104111480712890625e+01
3.271606063842773438e+01
1.029358596801757812e+02
-5.554411315917968750e+01
-6.598463439941406250e+01
-7.209591674804687500e+01
-8.494757843017578125e+01
1.391784973144531250e+02
-8.665890502929687500e+01
3.636506652832031250e+01
-9.762876892089843750e+01
-4.436228179931640625e+01
1.576824035644531250e+02
2.968773460388183594e+01
-1.410521602630615234e+01
-9.282188415527343750e+01
-5.029635620117187500e+01
1.411747741699218750e+02
1.013857040405273438e+02
-1.872027015686035156e+01
-2.734211730957031250e+01
1.236789093017578125e+02
-7.459078979492187500e+01
-1.033115005493164062e+02
1.365457153320312500e+01
-1.060858154296875000e+02
-1.073788986206054688e+02
-7.071994781494140625e+01
2.310275573730468750e+02
5.554607868194580078e+00
1.547586364746093750e+02
-1.451326446533203125e+02
-4.013050079345703125e+01
3.007740020751953125e+01
-1.289962959289550781e+01
7.967196655273437500e+01
-1.154503479003906250e+02
-1.255018005371093750e+02
-4.931400299072265625e+01
2.128276367187500000e+02
-2.589329528808593750e+01
-8.468552589416503906e+00
-2.263820075988769531e+01
2.651608886718750000e+02
-1.857878875732421875e+02
3.772412300109863281e+00
-3.447596359252929688e+01
7.948400115966796875e+01
4.410605621337890625e+01
-1.749715728759765625e+02
-6.354402160644531250e+01
-1.094431762695312500e+02
-8.146547698974609375e+01
1.360115814208984375e+02
9.143379211425781250e+01
-3.945819854736328125e+01
4.148591613769531250e+01
2.718254661560058594e+01
-2.867737770080566406e+01
1.296625061035156250e+02
5.611481666564941406e+00
-1.472387390136718750e+02
1.141695880889892578e+01
-1.296488800048828125e+02
2.787379837036132812e+01
7.591896820068359375e+01
1.263286590576171875e+02
-2.966432571411132812e+00
-7.099970245361328125e+01
-9.448171997070312500e+01
-9.272811126708984375e+01
2.822260284423828125e+01
3.462783432006835938e+01
5.148831558227539062e+01
-9.080980300903320312e+00
1.128341555595397949e+00
3.310396194458007812e+01
1.128416213989257812e+02
8.557022857666015625e+01
-3.745344924926757812e+01
2.725964736938476562e+01
2.854994201660156250e+01
-1.467595825195312500e+02
2.452026062011718750e+02
-1.272292613983154297e+01
-3.546284484863281250e+01
2.699621391296386719e+01
-3.992409133911132812e+01
-1.088198089599609375e+02
3.682036590576171875e+01
1.187175903320312500e+02
-5.458983230590820312e+01
3.867920684814453125e+01
1.994923858642578125e+02
-2.456166839599609375e+01
-8.164251708984375000e+01
7.550380706787109375e+01
1.060522766113281250e+02
1.272114639282226562e+02
-5.560971260070800781e+00
5.662931060791015625e+01
-1.535499572753906250e+02
4.333255004882812500e+01
2.986208534240722656e+01
-5.897927856445312500e+01
1.136463851928710938e+02
-1.066062927246093750e+02
1.607049560546875000e+01
8.393434143066406250e+01
-1.144204406738281250e+02
1.996707305908203125e+02
-5.731649875640869141e+00
-1.340939712524414062e+01
2.896644592285156250e+02
1.185792312622070312e+02
-4.922014999389648438e+01
-5.682397460937500000e+01
-1.617357826232910156e+01
2.422218513488769531e+01
9.180907440185546875e+01
7.176930236816406250e+01
-1.143588104248046875e+02
1.207620773315429688e+02
-8.920074462890625000e+01
-7.815243530273437500e+01
-1.378295440673828125e+02
1.201179656982421875e+02
6.684834289550781250e+01
5.868878936767578125e+01
-7.237062835693359375e+01
1.075803604125976562e+02
4.423616409301757812e+01
-9.185858154296875000e+01
6.197724914550781250e+01
-2.024590454101562500e+02
-1.185587615966796875e+02
4.520254898071289062e+01
3.684713745117187500e+01
3.620195007324218750e+02
1.478641815185546875e+02
-2.066722106933593750e+02
3.669318771362304688e+01
-7.213106155395507812e+00
-9.670349121093750000e+01
2.299345550537109375e+02
6.831503295898437500e+01
4.267738342285156250e+01
1.363521270751953125e+02
4.407983398437500000e+01
6.198709487915039062e+01
1.744657135009765625e+01
1.780051422119140625e+01
-6.523723602294921875e+01
-5.327590560913085938e+01
3.695970916748046875e+01
-1.783400535583496094e+00
1.327104034423828125e+02
-4.154531478881835938e+01
-4.276296615600585938e+00
1.135985412597656250e+02
2.524628448486328125e+02
-5.322059249877929688e+01
5.873003005981445312e+01
-2.085814094543457031e+01
9.244483184814453125e+01
-5.479633331298828125e+01
1.043096389770507812e+02
6.271487045288085938e+01
-9.730958557128906250e+01
-2.913580322265625000e+02
-1.558374786376953125e+02
8.954341125488281250e+01
3.398805999755859375e+01
-1.056534500122070312e+02
3.741913604736328125e+01
2.393258056640625000e+02
-2.532281303405761719e+01
9.202677917480468750e+01
-3.851962566375732422e+00
9.897789001464843750e+01
-2.287218284606933594e+01
1.808710784912109375e+02
1.964036560058593750e+02
-3.590823650360107422e+00
-7.552199554443359375e+01
-1.033855285644531250e+02
-1.268792915344238281e+01
-8.780399322509765625e+01
-6.292021942138671875e+01
-7.391534423828125000e+01
-6.136633682250976562e+01
-1.271000595092773438e+02
3.375237655639648438e+01
-4.519062042236328125e+01
7.543869018554687500e+01
4.912420272827148438e+01
-2.667783164978027344e+01
2.609323883056640625e+01
5.724091053009033203e+00
3.533255767822265625e+01
-1.730236244201660156e+01
3.841716384887695312e+01
1.829308509826660156e+01
-1.722317123413085938e+01
-1.323170623779296875e+02
1.283339881896972656e+01
1.655256042480468750e+02
-4.518440628051757812e+01
-7.113212585449218750e+01
2.169650573730468750e+02
1.567361068725585938e+01
-1.950602569580078125e+02
9.263563537597656250e+01
-6.083302307128906250e+01
4.094499206542968750e+01
1.423083209991455078e+01
-8.980847930908203125e+01
-9.309748077392578125e+01
2.117103881835937500e+02
1.453123626708984375e+02
1.950665588378906250e+02
2.162808799743652344e+01
7.930838012695312500e+01
1.544200439453125000e+02
1.250648117065429688e+02
-3.462390899658203125e+01
-7.587221527099609375e+01
9.389679718017578125e+01
1.908286476135253906e+01
-1.017930984497070312e+02
9.047582244873046875e+01
-5.311219787597656250e+01
9.588241577148437500e+01
1.890664978027343750e+02
1.349418334960937500e+02
1.345145721435546875e+02
-8.586353302001953125e+01
1.118466720581054688e+02
-8.965717315673828125e+01
1.210036849975585938e+02
6.084383010864257812e+01
-1.286874389648437500e+02
1.443000640869140625e+02
1.185321998596191406e+01
-7.060199260711669922e+00
1.317563323974609375e+02
6.165187835693359375e+01
-4.474989700317382812e+01
-5.999192428588867188e+01
1.532148590087890625e+02
1.018629684448242188e+02
-2.710245971679687500e+02
2.705812072753906250e+01
7.798243999481201172e+00
9.759445953369140625e+01
1.054613494873046875e+02
4.334047317504882812e+01
5.241271972656250000e+01
1.665593109130859375e+02
-1.796399078369140625e+02
2.724421882629394531e+01
1.658424072265625000e+02
-1.193363876342773438e+02
5.275722122192382812e+01
-2.116122894287109375e+02
-8.493634033203125000e+01
4.737628173828125000e+01
1.167016220092773438e+01
1.316180419921875000e+01
6.889765930175781250e+01
-5.346944808959960938e+00
4.369202423095703125e+01
-1.046747589111328125e+02
-1.781889038085937500e+02
-5.156177902221679688e+01
-4.221189498901367188e+01
-8.541238403320312500e+01
1.569215488433837891e+01
-7.418363952636718750e+01
8.181194305419921875e+01
-3.089967346191406250e+01
-1.333706665039062500e+02
-7.829911041259765625e+01
8.448182344436645508e-01
2.109701385498046875e+02
-2.046810455322265625e+02
-1.774855499267578125e+02
-4.996664810180664062e+01
9.337039947509765625e+01
5.646245002746582031e+00
7.565256500244140625e+01
-1.626011352539062500e+02
3.987871932983398438e+01
8.318212127685546875e+01
5.957331085205078125e+01
-1.836427688598632812e+01
2.194529266357421875e+02
-6.734212493896484375e+01
-4.664566040039062500e+01
-9.194809722900390625e+01
-4.561296844482421875e+01
3.110674285888671875e+01
2.100908203125000000e+02
2.280154876708984375e+02
9.760222625732421875e+01
2.629727478027343750e+02
-5.899128723144531250e+01
9.781446838378906250e+01
1.346708221435546875e+02
-9.049281311035156250e+01
4.255380630493164062e+01
9.221887207031250000e+01
2.298903503417968750e+02
5.969215774536132812e+01
5.434516143798828125e+01
2.294430694580078125e+02
1.023975219726562500e+02
2.910655975341796875e+01
5.039518356323242188e+01
-7.745345306396484375e+01
-7.345662689208984375e+01
-1.100922012329101562e+02
-1.286768493652343750e+02
-1.558708953857421875e+02
1.957731781005859375e+02
-9.664935302734375000e+01
1.339887237548828125e+02
1.212296199798583984e+01
-2.100442810058593750e+02
7.394965362548828125e+01
6.370997619628906250e+01
5.215592956542968750e+01
-2.117957115173339844e+01
1.069498672485351562e+02
6.487949371337890625e+01
5.608519744873046875e+01
-1.402621765136718750e+02
6.242595291137695312e+01
-1.122064971923828125e+02
-7.594453430175781250e+01
9.804788970947265625e+01
1.065480804443359375e+02
2.098477325439453125e+02
-1.097396011352539062e+02
1.743169250488281250e+02
-1.665098419189453125e+02
-1.548546123504638672e+01
-1.835949325561523438e+01
6.677008056640625000e+01
4.294628524780273438e+01
-1.479431610107421875e+02
-8.637246131896972656e+00
6.201756668090820312e+01
6.088460159301757812e+01
-2.869088745117187500e+01
2.338169670104980469e+01
2.315988540649414062e+01
2.128500518798828125e+02
-1.153987655639648438e+02
-5.629382705688476562e+01
-4.994420623779296875e+01
2.239391326904296875e+00
-1.179963912963867188e+02
4.162137985229492188e+01
3.913954544067382812e+01
-3.379875421524047852e-01
1.443547058105468750e+02
8.357852935791015625e+01
-8.932494354248046875e+01
1.101846542358398438e+02
4.001221466064453125e+01
8.370780181884765625e+01
-5.729948806762695312e+01
3.251240844726562500e+02
1.541746973991394043e+00
1.619257545471191406e+01
3.559363174438476562e+01
8.485173797607421875e+01
-1.622230224609375000e+02
9.618542480468750000e+01
-1.022150230407714844e+01
-1.278972148895263672e+01
1.012507324218750000e+02
1.689013824462890625e+02
-3.234452486038208008e+00
1.726228637695312500e+02
-1.012098159790039062e+02
4.367366027832031250e+01
-1.463244438171386719e+01
7.682491302490234375e+00
-1.311410713195800781e+01
-3.420078277587890625e+01
-1.028298854827880859e+01
2.235526580810546875e+02
7.115389251708984375e+01
1.238380584716796875e+02
8.781254577636718750e+01
1.140317306518554688e+02
-5.644522857666015625e+01
9.500562286376953125e+01
-1.052441329956054688e+02
1.113538894653320312e+02
1.795745086669921875e+02
4.415858459472656250e+01
3.374639892578125000e+01
1.774586486816406250e+02
4.621436309814453125e+01
3.148808860778808594e+01
9.453079986572265625e+01
-9.797290802001953125e+01
1.027581939697265625e+02
3.984928512573242188e+01
5.596871948242187500e+01
1.111935577392578125e+02
-3.666524887084960938e+01
-1.572893066406250000e+02
1.770247650146484375e+02
2.818373489379882812e+01
3.950017929077148438e+01
-6.355162811279296875e+01
-1.179312744140625000e+02
-1.507733631134033203e+01
-9.266842007637023926e-01
2.221379089355468750e+01
1.107656097412109375e+02
1.271073074340820312e+02
-1.431957054138183594e+01
8.185652160644531250e+01
-1.302824401855468750e+02
-1.001966857910156250e+02
-1.696555633544921875e+02
-3.101528549194335938e+01
-5.858944702148437500e+01
1.070819015502929688e+02
-1.008520507812500000e+02
9.079635620117187500e+01
1.534137268066406250e+02
-8.417282104492187500e+01
6.820132446289062500e+01
2.152491950988769531e+01
1.114343261718750000e+01
-3.818168258666992188e+01
-3.025432014465332031e+01
6.549647521972656250e+01
-1.313229217529296875e+02
2.071616210937500000e+02
2.257942962646484375e+02
-2.190195617675781250e+02
-1.633119201660156250e+01
-5.779799270629882812e+01
6.056278228759765625e+01
8.773693084716796875e+01
5.638757324218750000e+01
1.703596353530883789e+00
1.582655334472656250e+02
-2.348092956542968750e+02
-1.475340270996093750e+01
-9.430829620361328125e+01
-2.499310111999511719e+01
-1.882607879638671875e+02
-8.943283843994140625e+01
1.346338958740234375e+02
4.954739761352539062e+01
-9.401497650146484375e+01
-1.411421966552734375e+02
1.961292572021484375e+02
7.632313537597656250e+01
-1.430228805541992188e+01
-4.156997680664062500e+01
4.989331245422363281e+00
-1.184311008453369141e+01
5.877047348022460938e+01
9.595449829101562500e+01
1.101717472076416016e+01
1.284430885314941406e+01
-7.139817810058593750e+01
1.317996826171875000e+02
-9.184323883056640625e+01
-8.409699249267578125e+01
-3.802429580688476562e+01
-1.143362274169921875e+02
1.837051849365234375e+02
-2.367790985107421875e+02
6.551720428466796875e+01
-1.242324981689453125e+02
8.053995513916015625e+01
6.212622642517089844e+00
-2.325123977661132812e+01
9.727664947509765625e+01
-1.303705139160156250e+02
6.821623325347900391e+00
-3.209981155395507812e+01
-1.211970596313476562e+02
-1.016022644042968750e+02
2.381400299072265625e+01
7.428644561767578125e+01
3.980941009521484375e+01
3.209968948364257812e+01
-4.390380859375000000e+01
-1.363042907714843750e+02
-1.299729919433593750e+02
-6.117764282226562500e+01
7.915229797363281250e+01
8.354556274414062500e+01
2.950157165527343750e+00
3.661069869995117188e+01
-9.568164825439453125e+00
5.733993530273437500e+01
9.762417602539062500e+01
5.268427276611328125e+01
1.418264770507812500e+02
6.336319351196289062e+01
8.507137298583984375e+00
-2.967056655883789062e+01
2.925674629211425781e+01
-8.341024780273437500e+01
-4.980186080932617188e+01
-9.983317565917968750e+01
-7.180603027343750000e+01
7.694511890411376953e+00
-9.713122558593750000e+01
7.807855224609375000e+01
-8.419411468505859375e+01
4.572962570190429688e+01
4.816241455078125000e+01
-9.206352233886718750e+01
3.656237411499023438e+01
-1.054663085937500000e+02
9.165437316894531250e+01
9.158876800537109375e+01
-3.214443588256835938e+01
3.402263641357421875e+01
-5.876891708374023438e+01
2.493628311157226562e+01
-7.145246982574462891e+00
-4.156120300292968750e+01
-7.655730247497558594e+00
-6.163737869262695312e+01
-1.184295654296875000e+02
1.236347427368164062e+02
2.643894577026367188e+01
1.605301666259765625e+01
1.223110008239746094e+01
-2.468045234680175781e+00
8.914371490478515625e+01
-5.025854110717773438e+00
2.425006675720214844e+01
7.232672882080078125e+01
-1.135985260009765625e+02
-1.072780151367187500e+02
8.721813201904296875e+01
-1.259414825439453125e+02
-3.582361221313476562e+01
-4.087808132171630859e+00
-1.230465316772460938e+02
8.039248657226562500e+01
1.456528186798095703e+01
-4.109100818634033203e+00
-4.302539443969726562e+01
6.357569122314453125e+01
2.041674346923828125e+02
-4.085314559936523438e+01
-7.413384246826171875e+01
8.072597503662109375e+01
-1.417492675781250000e+02
-1.311448974609375000e+02
1.362979278564453125e+02
-3.830382919311523438e+01
-9.863064575195312500e+01
-3.424063491821289062e+01
2.135232849121093750e+02
1.823682212829589844e+01
1.800418853759765625e+02
-9.071381378173828125e+01
-1.144056472778320312e+02
1.050378799438476562e+02
5.781683349609375000e+01
1.453523254394531250e+02
3.697028350830078125e+01
2.427353286743164062e+01
-6.452635192871093750e+01
8.445384216308593750e+01
-4.317739486694335938e+01
-9.180629730224609375e+01
2.219054031372070312e+01
-1.642873954772949219e+01
-4.803285598754882812e+01
-7.117477416992187500e+01
6.651795959472656250e+01
-2.442310714721679688e+01
-8.381990814208984375e+01
-3.466315460205078125e+01
9.172142028808593750e+01
3.145776939392089844e+01
-1.651159515380859375e+02
-3.211596298217773438e+01
-1.362492370605468750e+02
2.476310920715332031e+01
9.272666931152343750e+01
-7.586856842041015625e+01
-8.009818267822265625e+01
2.113310394287109375e+02
1.210812911987304688e+02
-1.108129959106445312e+02
-1.117041931152343750e+02
-7.295034790039062500e+01
-3.234094381332397461e+00
1.158082294464111328e+01
2.945914649963378906e+01
-2.683470153808593750e+01
-7.301951599121093750e+01
-2.969321250915527344e+01
-5.359598922729492188e+01
-2.053597640991210938e+01
-1.438679809570312500e+02
-2.910527944564819336e+00
7.009431457519531250e+01
-1.595775299072265625e+02
1.739161071777343750e+02
1.480303344726562500e+02
5.798382186889648438e+01
5.270412445068359375e+01
-9.745217895507812500e+01
7.941583251953125000e+01
7.228665828704833984e+00
-1.727945137023925781e+01
1.162134628295898438e+02
1.910283203125000000e+02
3.092042160034179688e+01
6.640386962890625000e+01
1.860222053527832031e+01
-1.358199768066406250e+02
9.913536071777343750e+01
7.527949523925781250e+01
1.248803710937500000e+02
3.878527450561523438e+01
-1.469102478027343750e+02
1.054702758789062500e+02
-9.180180358886718750e+01
-8.395316314697265625e+01
2.308936157226562500e+02
1.722674560546875000e+02
-4.669160079956054688e+01
-9.334293365478515625e+01
-2.935995101928710938e+01
1.320360260009765625e+02
7.741529083251953125e+01
3.952563476562500000e+01
4.962397003173828125e+01
8.664890289306640625e+01
6.054297637939453125e+01
-9.986178588867187500e+01
7.714892578125000000e+01
1.214270935058593750e+02
-8.862513732910156250e+01
-2.433813781738281250e+02
-1.591207733154296875e+02
-2.915988540649414062e+01
2.314858055114746094e+01
-1.009780502319335938e+02
1.494450225830078125e+02
-1.122905349731445312e+02
8.535250091552734375e+01
-5.437536716461181641e+00
-2.858685302734375000e+01
-7.766809082031250000e+01
3.443614578247070312e+01
-1.159502639770507812e+02
1.615532531738281250e+02
9.430355072021484375e+01
-6.307637786865234375e+01
-1.092969436645507812e+02
1.412308349609375000e+02
2.026529083251953125e+02
-1.382281951904296875e+02
-5.824473571777343750e+01
2.478804349899291992e+00
-2.112605810165405273e+00
1.660480346679687500e+02
-1.330209197998046875e+02
-1.725377807617187500e+02
8.897928619384765625e+01
8.948237609863281250e+01
-2.387717437744140625e+01
-8.196938323974609375e+01
-2.462869071960449219e+01
6.018914031982421875e+01
-2.853308410644531250e+02
-9.512196350097656250e+01
5.680379104614257812e+01
1.331862182617187500e+02
4.457602500915527344e+00
3.400060272216796875e+01
-1.069875946044921875e+02
3.824429273605346680e+00
3.209379196166992188e+01
1.165640106201171875e+02
7.885610198974609375e+01
-5.484475326538085938e+01
2.270915746688842773e+00
-8.948018646240234375e+01
5.063205242156982422e+00
4.536319351196289062e+01
-2.108862304687500000e+01
1.123909683227539062e+02
-1.079147949218750000e+02
3.992113494873046875e+01
-8.221724700927734375e+01
7.635980224609375000e+01
-1.032899398803710938e+02
5.158222198486328125e+01
1.266905059814453125e+02
3.147690582275390625e+01
4.269227218627929688e+01
2.078118896484375000e+01
1.382635116577148438e+01
-2.103455810546875000e+02
1.466607360839843750e+02
2.949050903320312500e+01
-1.233150863647460938e+02
7.450481414794921875e+01
8.653607940673828125e+01
-6.314251327514648438e+01
-3.507644653320312500e+01
-5.326885730028152466e-02
1.309722900390625000e+00
-1.701191139221191406e+01
1.965516967773437500e+02
1.805268859863281250e+02
-2.807644958496093750e+02
2.897470855712890625e+01
3.124965476989746094e+01
2.458916473388671875e+01
2.172618103027343750e+02
2.682356452941894531e+01
8.246284484863281250e+01
-2.416428527832031250e+02
5.645502090454101562e+01
3.624038696289062500e+01
1.201929092407226562e+02
4.285793685913085938e+01
1.272406921386718750e+02
-6.321627426147460938e+01
-1.469705581665039062e+01
-5.683664703369140625e+01
-9.395198059082031250e+01
-8.127603149414062500e+01
1.242965316772460938e+02
7.319073486328125000e+01
1.726843414306640625e+02
-1.997260093688964844e+01
1.533086395263671875e+02
-1.795968055725097656e+01
-8.702391052246093750e+01
-3.720921707153320312e+01
-8.141368865966796875e+01
2.076909332275390625e+02
1.929798316955566406e+01
-1.412658233642578125e+02
1.746609497070312500e+01
-7.316481781005859375e+01
-4.458469772338867188e+01
8.783962249755859375e+01
1.081272964477539062e+02
-2.217259368896484375e+02
-4.414301681518554688e+01
5.734512329101562500e+01
-2.008682060241699219e+01
1.017555084228515625e+02
2.779846572875976562e+01
7.887774658203125000e+01
-4.624581146240234375e+01
-5.040814208984375000e+01
8.668767547607421875e+01
-1.560852813720703125e+02
-7.937817382812500000e+01
-5.204020690917968750e+01
-3.500683546066284180e+00
-1.855749206542968750e+02
2.874298400878906250e+02
2.282852935791015625e+02
1.044213027954101562e+02
1.436952514648437500e+02
8.331328582763671875e+01
-4.252870178222656250e+01
1.529026641845703125e+02
1.946394538879394531e+01
9.904045104980468750e+00
-9.008940124511718750e+01
-4.442862701416015625e+01
-1.087606582641601562e+02
-4.735334396362304688e+01
-7.043113708496093750e+01
-1.403494415283203125e+02
-4.283591079711914062e+01
1.118261337280273438e+02
-4.795019149780273438e+01
6.298194122314453125e+01
1.585679931640625000e+02
-8.718247985839843750e+01
-1.384470653533935547e+01
9.931916809082031250e+01
-1.121973037719726562e+02
8.227639007568359375e+01
4.034876251220703125e+01
1.683930206298828125e+02
1.023108482360839844e+01
3.813607788085937500e+01
6.263463973999023438e+01
-9.055714607238769531e+00
1.410443420410156250e+02
3.663521957397460938e+01
1.270215148925781250e+02
-5.709541320800781250e+01
-4.635475921630859375e+01
1.661935615539550781e+01
-7.002976226806640625e+01
1.693928985595703125e+02
-4.383153152465820312e+01
-3.582926940917968750e+01
5.599829101562500000e+01
1.846497955322265625e+02
6.200259399414062500e+01
-6.835484313964843750e+01
1.103450546264648438e+02
-6.012939071655273438e+01
-5.386817932128906250e+01
-7.948785400390625000e+01
-2.321181945800781250e+02
-1.099350357055664062e+02
-6.675656890869140625e+01
4.376634979248046875e+01
4.345391464233398438e+01
1.039463729858398438e+02
5.078402709960937500e+01
1.240636367797851562e+02
-4.661657333374023438e+01
1.037421264648437500e+02
2.072345733642578125e+00
1.263542327880859375e+02
-1.597346496582031250e+02
2.068356475830078125e+02
-6.815788269042968750e+01
-7.285062408447265625e+01
-6.272076797485351562e+01
2.185835876464843750e+02
1.725257568359375000e+02
1.159969568252563477e+00
-3.326549148559570312e+01
2.407243957519531250e+02
-9.871324539184570312e+00
1.418517761230468750e+02
-9.181378936767578125e+01
8.308203887939453125e+01
6.258693313598632812e+01
2.699401245117187500e+02
-3.939223098754882812e+01
-2.004414062500000000e+02
-3.053589439392089844e+01
-9.868714141845703125e+01
8.331405639648437500e+01
5.655926895141601562e+01
7.019873619079589844e+00
-1.364380950927734375e+02
5.207523727416992188e+01
1.162729549407958984e+01
3.747314071655273438e+01
-3.626351547241210938e+01
1.099790802001953125e+02
-9.821549224853515625e+01
-1.037138214111328125e+02
4.118925476074218750e+01
-9.805075836181640625e+01
-3.701756286621093750e+01
-3.636787033081054688e+01
1.861792182922363281e+01
2.470722389221191406e+01
-4.436096572875976562e+01
8.971768379211425781e+00
8.269383239746093750e+01
-8.752285766601562500e+01
-1.281463928222656250e+02
-1.376741943359375000e+02
4.803085708618164062e+01
1.655665130615234375e+02
-1.144187316894531250e+02
1.057276763916015625e+02
1.943491516113281250e+02
1.179312591552734375e+02
1.983273925781250000e+02
7.070328521728515625e+01
8.349759101867675781e+00
-9.066040802001953125e+01
3.315761947631835938e+01
1.345638275146484375e+02
-1.309328460693359375e+02
-2.687739181518554688e+01
1.383179283142089844e+01
-1.494563446044921875e+02
3.551215362548828125e+01
-8.433337402343750000e+01
5.829188919067382812e+01
7.764894866943359375e+01
-6.835970306396484375e+01
-6.313903427124023438e+01
-8.408422851562500000e+01
-4.465688705444335938e+00
-2.967938423156738281e+01
1.273095932006835938e+02
6.153310775756835938e+00
-7.726699829101562500e+01
-6.466499328613281250e+01
1.102093029022216797e+01
-1.263996353149414062e+02
1.368082275390625000e+02
-1.047760238647460938e+02
1.023184661865234375e+02
4.909590148925781250e+01
9.845845031738281250e+01
-2.232888412475585938e+01
1.410322113037109375e+02
2.012152404785156250e+02
7.069705963134765625e+01
-6.510289001464843750e+01
-4.071718597412109375e+01
-5.436618804931640625e+01
6.787371063232421875e+01
-1.160448741912841797e+01
-5.699245452880859375e+01
1.017971706390380859e+01
1.461414489746093750e+02
1.583281421661376953e+01
-5.197804641723632812e+01
-8.891275787353515625e+01
2.065998649597167969e+01
-1.931307220458984375e+01
1.325839843750000000e+02
-7.544836425781250000e+01
-5.868264007568359375e+01
-2.143923950195312500e+02
3.700558090209960938e+01
-6.077315902709960938e+01
1.587649688720703125e+02
-1.741160583496093750e+02
-8.121269989013671875e+01
-7.251005554199218750e+01
1.995537261962890625e+02
5.162702941894531250e+01
7.204276275634765625e+01
-1.998107528686523438e+01
-4.327786445617675781e+00
-1.718947906494140625e+02
-5.841065216064453125e+01
-2.252448081970214844e+01
-9.542636871337890625e+00
6.041238307952880859e+00
-8.191909790039062500e+01
-7.336906433105468750e+01
-9.018219757080078125e+01
7.074974060058593750e+01
-1.475434875488281250e+02
-4.539147567749023438e+01
-7.247338867187500000e+01
-1.214901657104492188e+02
1.972243347167968750e+02
-9.422829437255859375e+01
-1.234093551635742188e+02
7.577632141113281250e+01
-7.368688964843750000e+01
-2.980214118957519531e+01
-6.516451263427734375e+01
1.803787231445312500e+02
4.113890075683593750e+01
1.915559959411621094e+01
-2.568678283691406250e+01
-6.430185699462890625e+01
4.760155105590820312e+01
-1.350057315826416016e+01
1.462897338867187500e+02
1.317608642578125000e+02
2.907117614746093750e+02
3.748366165161132812e+01
-1.034525527954101562e+02
-9.531343841552734375e+01
8.217749595642089844e+00
-1.253916358947753906e+01
-1.535590934753417969e+01
-1.126841278076171875e+02
1.442339706420898438e+01
-7.183084106445312500e+01
1.449219512939453125e+02
2.455917053222656250e+02
-2.236901550292968750e+02
8.654993438720703125e+01
7.465089416503906250e+01
5.020242309570312500e+01
-5.812257385253906250e+01
-9.441616821289062500e+01
-4.703840732574462891e+00
6.834012603759765625e+01
-3.503963851928710938e+01
-2.426589012145996094e+01
1.099725604057312012e+00
-7.250446319580078125e+01
-1.368325195312500000e+02
2.088591308593750000e+02
-7.582449340820312500e+01
3.159298896789550781e+01
1.815367698669433594e+00
-8.439870834350585938e+00
-4.748700714111328125e+01
-3.515837860107421875e+01
2.830197143554687500e+01
1.032437820434570312e+02
-2.062094116210937500e+01
1.772735595703125000e+00
-3.725756072998046875e+01
-3.185041809082031250e+01
-9.954000854492187500e+01
1.170099029541015625e+02
2.630600357055664062e+01
5.408840179443359375e+01
8.685113525390625000e+01
9.273020935058593750e+01
-1.043830490112304688e+01
-1.393578491210937500e+02
-1.802594947814941406e+01
4.180297851562500000e+01
4.742437744140625000e+01
7.424110412597656250e+00
9.549354553222656250e+01
4.634550809860229492e-01
-1.219170074462890625e+02
5.804457092285156250e+01
6.461341857910156250e+01
-1.071143722534179688e+02
-6.653044891357421875e+01
5.043582153320312500e+01
6.230858993530273438e+01
7.503387928009033203e-01
1.958282012939453125e+02
9.116740417480468750e+01
1.877304840087890625e+02
6.016033935546875000e+01
-7.124980926513671875e+01
-3.266496276855468750e+01
-4.758279800415039062e+01
-6.123217773437500000e+01
-1.706577606201171875e+02
2.111212310791015625e+02
6.045756530761718750e+01
4.525947189331054688e+01
-1.222826995849609375e+02
8.740567779541015625e+01
-1.705675048828125000e+02
-1.637973480224609375e+02
-4.529951095581054688e+01
8.222192382812500000e+01
-5.144989395141601562e+01
1.240058517456054688e+02
1.288748016357421875e+02
1.480498046875000000e+02
3.150164222717285156e+01
-1.237956085205078125e+02
2.494692993164062500e+01
1.483396148681640625e+02
7.037273406982421875e+01
-1.598294982910156250e+02
9.086748504638671875e+01
1.957942581176757812e+01
1.834480590820312500e+02
4.254879760742187500e+01
-3.937794113159179688e+01
-7.514081001281738281e+00
5.677816772460937500e+01
1.746649322509765625e+02
6.696615600585937500e+01
-1.049372100830078125e+02
6.758171081542968750e+01
1.088118057250976562e+02
1.386325531005859375e+02
-8.209629058837890625e+01
-7.576946258544921875e+01
-2.264568634033203125e+02
6.723236083984375000e+01
3.495167493820190430e+00
4.238305091857910156e+00
-8.525743865966796875e+01
-6.324216079711914062e+01
-1.256582164764404297e+01
8.313117980957031250e+01
-1.984858093261718750e+02
-3.773510742187500000e+01
4.244168853759765625e+01
1.015860595703125000e+02
8.054532623291015625e+01
-9.162921905517578125e+01
6.360701370239257812e+01
4.488487243652343750e+00
-6.936415100097656250e+01
2.857329711914062500e+02
1.299290466308593750e+02
6.206251525878906250e+01
1.122209396362304688e+02
1.764444732666015625e+02
3.762321233749389648e+00
1.270611038208007812e+02
-2.567485046386718750e+02
-7.906616973876953125e+01
-1.460265045166015625e+02
4.761015892028808594e+00
2.582240676879882812e+01
-3.570431137084960938e+01
4.059531211853027344e+00
-9.442943572998046875e+01
-2.377654838562011719e+01
-7.050478363037109375e+01
-1.123831024169921875e+02
-1.708409729003906250e+02
-9.075472259521484375e+01
8.202242279052734375e+01
-1.202045593261718750e+02
1.111527938842773438e+02
3.850382995605468750e+01
-2.285041999816894531e+01
-5.627176666259765625e+01
3.227816104888916016e+00
1.135578994750976562e+02
2.561784973144531250e+02
-4.536664581298828125e+01
5.394979095458984375e+01
1.584423370361328125e+02
1.879060668945312500e+02
1.758722991943359375e+02
-5.523078536987304688e+01
4.825617599487304688e+01
-3.743344545364379883e+00
-1.191117644309997559e+00
1.035482025146484375e+01
5.937477874755859375e+01
-3.354140090942382812e+01
-6.560577392578125000e+01
-1.516329803466796875e+02
1.648933258056640625e+02
2.283667564392089844e+01
-1.071199798583984375e+02
-4.322308731079101562e+01
-2.229817008972167969e+01
4.952342224121093750e+01
1.702902679443359375e+02
2.971360015869140625e+01
-3.992509078979492188e+01
2.458657646179199219e+01
6.678092193603515625e+01
9.793022155761718750e+01
-1.109025497436523438e+02
-9.991150665283203125e+01
-1.033129806518554688e+02
-7.173033142089843750e+01
2.461622009277343750e+02
4.156383895874023438e+01
-1.219845581054687500e+01
3.860913467407226562e+01
1.029709472656250000e+02
-5.809882164001464844e+00
3.280549240112304688e+01
-1.027775497436523438e+02
4.276388168334960938e+01
1.546587982177734375e+02
-3.707027816772460938e+01
1.463059692382812500e+02
-1.293119506835937500e+02
-8.570143890380859375e+01
-7.620496273040771484e+00
3.945085525512695312e+01
1.948731384277343750e+02
7.081766510009765625e+01
3.639378356933593750e+01
3.392440032958984375e+01
1.153918609619140625e+02
8.227639007568359375e+01
3.786277770996093750e+00
-2.688095808029174805e+00
8.133256912231445312e+00
1.725804443359375000e+02
-1.370658111572265625e+02
3.472029113769531250e+01
1.426530761718750000e+02
8.794338989257812500e+01
-1.001876678466796875e+02
-1.059803390502929688e+02
-9.314179229736328125e+01
-2.575184440612792969e+01
4.957464218139648438e+01
-1.681995964050292969e+01
-2.471553611755371094e+01
-3.634793090820312500e+01
8.496020507812500000e+01
-2.888031578063964844e+01
-1.268807983398437500e+01
3.854829788208007812e+01
9.865457916259765625e+01
-4.143681716918945312e+01
2.127038269042968750e+02
1.369663543701171875e+02
-1.009727630615234375e+02
-5.274438858032226562e+01
-1.227499237060546875e+02
1.250499725341796875e+02
9.821288299560546875e+01
-1.242031936645507812e+02
3.022486495971679688e+01
-6.736675262451171875e+01
1.178797149658203125e+02
7.896777343750000000e+01
8.613713073730468750e+01
-2.251160240173339844e+01
-6.220594787597656250e+01
-3.040444946289062500e+01
-2.191400146484375000e+01
-9.174500274658203125e+01
1.497070503234863281e+01
-9.167227935791015625e+01
5.662028121948242188e+01
2.680868530273437500e+01
-8.434561157226562500e+01
-7.863692474365234375e+01
1.213060607910156250e+02
1.356870117187500000e+02
6.394688034057617188e+01
1.758661499023437500e+02
-1.320565185546875000e+02
-1.522866973876953125e+02
-9.311641693115234375e+01
9.244287872314453125e+01
1.073950500488281250e+02
1.292168579101562500e+02
-3.603033447265625000e+01
-1.296930551528930664e+00
1.081186523437500000e+02
3.962464141845703125e+01
1.164286956787109375e+02
1.731245117187500000e+02
-5.747960281372070312e+01
2.096244812011718750e+01
-1.008245239257812500e+02
-1.523396301269531250e+02
-1.158976554870605469e+01
-1.225204086303710938e+02
-4.159757614135742188e+01
-7.783103942871093750e+01
-1.058061370849609375e+02
-1.319218292236328125e+02
-5.332391357421875000e+01
-6.918434143066406250e+01
5.078222274780273438e+01
6.639835357666015625e+01
-1.429695034027099609e+01
2.055744171142578125e+02
4.786074066162109375e+01
4.624689102172851562e+01
1.377474365234375000e+02
3.235508346557617188e+01
1.448160552978515625e+02
-4.182540893554687500e+01
-1.637073707580566406e+01
1.182146930694580078e+01
4.409877395629882812e+01
-8.922319030761718750e+01
5.971242141723632812e+01
1.137448196411132812e+02
-7.595674896240234375e+01
7.360007476806640625e+01
-7.042832946777343750e+01
-4.649092864990234375e+01
2.571350669860839844e+01
-6.847613334655761719e+00
2.249163208007812500e+02
1.425456428527832031e+01
1.325354766845703125e+02
3.905624008178710938e+01
-7.578758239746093750e+01
1.335110187530517578e+01
1.037986907958984375e+02
-2.310188102722167969e+01
1.034501647949218750e+02
-5.882501602172851562e+01
-4.891426086425781250e+01
-1.405173034667968750e+02
7.127160644531250000e+01
-1.178223953247070312e+02
9.065918922424316406e+00
1.594627075195312500e+02
-7.527040100097656250e+01
-4.884918212890625000e+01
1.013865127563476562e+02
-1.116827850341796875e+02
6.860501861572265625e+01
-1.175251693725585938e+02
1.206659469604492188e+02
-1.243435821533203125e+02
-4.145087814331054688e+01
6.972283935546875000e+01
1.131089935302734375e+02
-1.815345954895019531e+01
5.849330902099609375e+01
8.383130645751953125e+01
-1.048346633911132812e+02
1.688742280006408691e+00
2.303533172607421875e+01
-1.215717163085937500e+02
-5.452135848999023438e+01
-6.939153289794921875e+01
1.818164520263671875e+02
2.126650848388671875e+02
-6.546703815460205078e+00
7.102501678466796875e+01
-6.515221405029296875e+01
-8.791014862060546875e+01
1.006810913085937500e+02
5.414009094238281250e+01
6.704342651367187500e+01
-9.306860351562500000e+01
4.540145874023437500e+01
-2.187120056152343750e+01
3.927879333496093750e+00
7.954846954345703125e+01
1.982610464096069336e+00
-6.333646011352539062e+01
2.472614288330078125e+02
2.935199890136718750e+02
-3.803410339355468750e+01
1.294830932617187500e+02
1.688595581054687500e+02
-5.887163162231445312e+01
-1.203582992553710938e+02
2.662036514282226562e+01
-7.358759307861328125e+01
6.189574432373046875e+01
-5.214199829101562500e+01
1.909289703369140625e+02
1.902368469238281250e+02
3.944474458694458008e+00
5.499549102783203125e+01
-2.363831710815429688e+01
-2.771292114257812500e+02
1.126187057495117188e+02
4.274029922485351562e+01
8.121760559082031250e+01
-7.827610015869140625e+01
1.935909271240234375e+01
3.954632186889648438e+01
2.313087768554687500e+02
1.631768798828125000e+02
-3.702083969116210938e+01
2.686815643310546875e+01
-1.496410560607910156e+01
-1.104835739135742188e+02
2.869081878662109375e+01
-7.855763244628906250e+01
1.098834075927734375e+02
-3.645706939697265625e+01
6.515997314453125000e+01
-2.060104179382324219e+01
4.764785003662109375e+01
9.044068908691406250e+01
-1.371986846923828125e+02
-1.127598495483398438e+02
-5.843315124511718750e+01
1.279951477050781250e+02
-9.324289703369140625e+01
9.662445068359375000e+01
7.481925487518310547e-01
1.954446868896484375e+02
5.355475616455078125e+01
2.066393089294433594e+01
7.280654430389404297e+00
-2.727552986145019531e+01
-5.467322921752929688e+01
1.960213012695312500e+02
-5.044856262207031250e+01
2.144848327636718750e+02
-4.386244583129882812e+01
-1.968718719482421875e+02
-1.006315078735351562e+02
2.031871795654296875e+02
9.656297302246093750e+01
-9.286096954345703125e+01
1.720837402343750000e+02
1.058601226806640625e+02
9.809790039062500000e+01
-1.473780212402343750e+02
1.355970458984375000e+02
-4.313403129577636719e+00
5.865288257598876953e+00
3.888474273681640625e+01
8.201509094238281250e+01
3.265696334838867188e+01
-9.696830749511718750e+01
-1.624183807373046875e+02
3.187235069274902344e+01
1.022260379791259766e+01
2.125563812255859375e+02
-1.142826309204101562e+02
-3.900393009185791016e+00
-4.090666961669921875e+01
-5.702929687500000000e+01
6.754875183105468750e+00
1.044227447509765625e+02
-8.963777923583984375e+01
9.741722869873046875e+01
7.245698547363281250e+01
3.414172363281250000e+01
1.549101715087890625e+02
-9.360584259033203125e+01
-5.275029373168945312e+01
2.605253295898437500e+02
-1.632348251342773438e+01
2.289328308105468750e+02
-2.575420856475830078e+00
3.676717758178710938e+01
-3.826310729980468750e+01
-6.806587982177734375e+01
-6.975246429443359375e+01
-6.270589828491210938e+01
5.853378677368164062e+01
-6.211483001708984375e+01
1.589837951660156250e+02
6.409903717041015625e+01
1.176634292602539062e+02
-1.541649627685546875e+02
-6.286857604980468750e+01
4.530909729003906250e+01
2.729325294494628906e+00
1.631994781494140625e+02
1.293221740722656250e+02
-1.319848785400390625e+02
-6.849308776855468750e+01
9.658071899414062500e+01
3.528466415405273438e+01
-9.526641082763671875e+01
9.057733917236328125e+01
1.456240539550781250e+02
9.309741210937500000e+01
6.533202362060546875e+01
-4.200279235839843750e+01
1.374152984619140625e+02
-9.617760467529296875e+01
-3.776863479614257812e+01
-2.062779426574707031e+01
8.739605712890625000e+01
-8.363277435302734375e+01
-4.748406982421875000e+01
3.930802917480468750e+01
-4.113768768310546875e+01
-9.588809967041015625e+01
-1.080443878173828125e+02
1.469081878662109375e+02
6.198420715332031250e+01
-9.582321929931640625e+01
4.541793823242187500e+01
-6.952883148193359375e+01
1.767591705322265625e+02
1.083759460449218750e+02
-1.226874237060546875e+02
-8.335295867919921875e+01
6.940821075439453125e+01
1.472870788574218750e+02
-9.980064392089843750e+00
-4.082656478881835938e+01
5.437500000000000000e+01
6.276509857177734375e+01
-3.917437362670898438e+01
1.588452148437500000e+01
3.514395523071289062e+01
-4.636170578002929688e+01
4.923832702636718750e+01
-2.214690399169921875e+02
-1.709130706787109375e+02
-6.893730926513671875e+01
-3.966261291503906250e+01
-3.478688812255859375e+01
-1.453778076171875000e+02
-3.312513351440429688e+01
-2.575813293457031250e+01
-2.772999382019042969e+01
-7.956634521484375000e+01
-4.508805084228515625e+01
1.664830322265625000e+02
-1.179442672729492188e+02
6.074029922485351562e+01
-2.222495269775390625e+02
2.636144757270812988e-01
-4.489192199707031250e+01
8.112585449218750000e+01
-2.296467590332031250e+01
7.756500244140625000e+01
2.108032531738281250e+02
-4.063748359680175781e+00
9.948162078857421875e+01
1.167800674438476562e+02
-7.727193450927734375e+01
1.791030120849609375e+02
-4.961940002441406250e+01
1.478574523925781250e+02
9.188372802734375000e+01
9.491669464111328125e+01
2.927913093566894531e+01
5.305911254882812500e+01
2.852819824218750000e+01
5.291811370849609375e+01
-1.457787609100341797e+01
-1.155526638031005859e+00
-1.206602096557617188e+02
1.429344892501831055e+00
-6.030102252960205078e+00
1.257819747924804688e+02
-1.524461669921875000e+02
1.871250457763671875e+02
9.958502197265625000e+01
-1.304776306152343750e+02
9.199772644042968750e+01
3.760192108154296875e+01
-9.383989715576171875e+01
-8.592523574829101562e+00
1.563041400909423828e+01
-1.460829315185546875e+02
-1.519801330566406250e+01
5.890255737304687500e+01
5.317240905761718750e+01
-1.560592498779296875e+02
3.088068664073944092e-01
1.435792922973632812e+01
6.624066925048828125e+01
-7.148449707031250000e+01
-9.674356079101562500e+01
1.174887695312500000e+02
-7.085977172851562500e+01
1.007825279235839844e+01
-1.662928924560546875e+02
-1.782961082458496094e+01
7.427929687500000000e+01
-6.308796882629394531e+00
-1.725797271728515625e+02
-1.241577625274658203e+01
-9.093758392333984375e+01
7.217815399169921875e+01
1.787477722167968750e+02
1.389427661895751953e+01
-1.450218048095703125e+02
1.114927291870117188e+02
7.094344329833984375e+01
-8.064233398437500000e+01
-6.000949096679687500e+01
-2.289761734008789062e+01
-3.993871688842773438e+01
-8.264260864257812500e+01
1.104790782928466797e+01
7.167194366455078125e+01
-7.966062164306640625e+01
1.213956451416015625e+02
8.326390075683593750e+01
-1.209531326293945312e+02
3.552188110351562500e+01
1.391574764251708984e+01
-9.462712860107421875e+01
-9.784779357910156250e+01
1.674898834228515625e+02
2.678762626647949219e+01
-4.362954711914062500e+01
2.177631683349609375e+02
-7.919328308105468750e+01
-8.967336273193359375e+01
-1.260414810180664062e+02
1.424435997009277344e+01
3.416779708862304688e+01
-5.795140075683593750e+01
2.420773773193359375e+02
-7.480301666259765625e+01
-8.222305297851562500e+00
-1.323362588882446289e+00
1.140373001098632812e+02
1.542013549804687500e+02
1.399546661376953125e+02
-1.053838882446289062e+02
-3.084805297851562500e+01
1.086476821899414062e+02
-4.703292083740234375e+01
1.593223571777343750e+02
-1.353852539062500000e+02
-3.985769987106323242e+00
-3.190016746520996094e+01
5.423371124267578125e+01
-2.490420532226562500e+02
1.620024719238281250e+02
-6.962759399414062500e+01
2.229470977783203125e+02
-1.455659942626953125e+02
-7.006567382812500000e+01
-7.399914550781250000e+01
-5.555375289916992188e+01
1.001066665649414062e+02
-8.355622863769531250e+01
1.058893394470214844e+01
-1.235716705322265625e+02
1.534776496887207031e+01
-5.104896926879882812e+01
-8.657331848144531250e+01
-1.984653091430664062e+01
1.175549392700195312e+02
-8.377754974365234375e+01
-1.911820220947265625e+01
1.676791076660156250e+02
6.479602050781250000e+01
-1.336344146728515625e+01
5.157530212402343750e+01
-1.005192718505859375e+02
8.192800903320312500e+01
-5.577095031738281250e+01
-5.454327011108398438e+01
-2.329019165039062500e+01
-1.238746032714843750e+02
1.656416931152343750e+02
6.140739440917968750e+01
2.783599243164062500e+02
1.140558242797851562e+02
-6.572886657714843750e+01
-2.472553253173828125e+01
2.197366142272949219e+01
2.409026908874511719e+01
5.428739166259765625e+01
1.956187896728515625e+02
-1.710823631286621094e+01
-1.048449401855468750e+02
1.042373809814453125e+02
5.769362640380859375e+01
1.732516174316406250e+02
-4.541652679443359375e+00
-1.307073059082031250e+02
-1.279197216033935547e+01
3.327559280395507812e+01
4.127941131591796875e+01
-8.320665740966796875e+01
5.509862899780273438e+01
-2.808200645446777344e+01
-8.396486282348632812e+00
-1.670769882202148438e+01
6.559878540039062500e+01
1.116815414428710938e+02
4.131892776489257812e+01
9.353712463378906250e+01
-2.752388381958007812e+01
9.692292785644531250e+01
3.207742691040039062e+01
-3.382503509521484375e+01
-8.869108581542968750e+01
1.368883514404296875e+01
1.026649322509765625e+02
2.014986267089843750e+02
-9.452788352966308594e+00
8.988137054443359375e+01
-5.027099227905273438e+01
8.993492889404296875e+01
8.743614196777343750e+01
-2.795005416870117188e+01
-1.183798446655273438e+02
5.762782287597656250e+01
1.342218933105468750e+02
7.702362537384033203e+00
1.836582946777343750e+02
6.631266784667968750e+01
-6.644883155822753906e+00
3.486978149414062500e+01
-3.381298065185546875e+01
8.757551574707031250e+01
-7.456437683105468750e+01
8.056813812255859375e+01
-1.055932540893554688e+02
-6.011851501464843750e+01
6.547174072265625000e+01
7.896987915039062500e+00
2.233417701721191406e+01
-9.019027709960937500e+01
1.030596008300781250e+02
4.944100856781005859e+00
3.816080856323242188e+01
-6.826444244384765625e+01
2.139871025085449219e+01
-9.462314605712890625e+01
7.272846984863281250e+01
-1.129709243774414062e+01
-2.051208953857421875e+02
4.724191665649414062e+00
-1.133809432983398438e+02
1.480750846862792969e+01
-8.548214721679687500e+01
2.751241874694824219e+01
2.244799804687500000e+01
-2.779584884643554688e+01
-5.014321899414062500e+01
-1.365219421386718750e+02
6.512008666992187500e+01
9.984511566162109375e+01
7.579559326171875000e+01
3.577486419677734375e+01
-5.284918975830078125e+01
3.712112426757812500e+01
9.064430236816406250e+01
-1.231354370117187500e+02
7.912805938720703125e+01
1.652843322753906250e+02
-3.182219886779785156e+01
-7.971243286132812500e+01
-2.359116673469543457e-01
1.516278076171875000e+02
-4.513138961791992188e+01
1.586966705322265625e+02
-2.161162567138671875e+01
-3.317617177963256836e+00
1.106334457397460938e+02
2.492148590087890625e+02
-6.814163970947265625e+01
1.622982788085937500e+02
-4.378202056884765625e+01
7.674373626708984375e+01
-3.246018218994140625e+01
2.983685684204101562e+01
5.177339553833007812e+00
1.414425659179687500e+02
2.126655883789062500e+02
-7.221683502197265625e+01
-1.051957092285156250e+02
1.216299667358398438e+02
-2.004185438156127930e+00
7.431571960449218750e+01
-3.889269638061523438e+01
-6.350714492797851562e+01
-2.087162017822265625e+00
1.026676177978515625e+02
1.460818481445312500e+02
1.428673095703125000e+02
1.112219848632812500e+02
5.548178672790527344e+00
1.201806640625000000e+02
3.965874481201171875e+01
-9.031599426269531250e+01
-2.915935897827148438e+01
4.138027191162109375e+00
-4.554272460937500000e+01
-1.271088695526123047e+01
-7.528676605224609375e+01
-1.581194000244140625e+02
2.364229011535644531e+01
2.939832878112792969e+01
1.036559143066406250e+02
6.039436340332031250e+01
-4.632712173461914062e+01
-1.242482070922851562e+02
-2.491566467285156250e+02
2.140530776977539062e+01
1.477480773925781250e+02
-6.886394500732421875e+01
-8.458762359619140625e+01
4.289393615722656250e+01
1.182693252563476562e+02
1.249564743041992188e+02
-2.082874488830566406e+01
-9.106618499755859375e+01
1.704235229492187500e+02
-8.095259857177734375e+01
-1.099010925292968750e+02
3.128974533081054688e+01
1.427572345733642578e+01
1.954349060058593750e+02
2.364640235900878906e+01
-5.347145843505859375e+01
7.650218963623046875e+01
1.292220153808593750e+02
-6.546853637695312500e+01
-7.495652770996093750e+01
2.126842193603515625e+02
1.180984649658203125e+02
-3.743499755859375000e+01
-1.613606834411621094e+01
-1.515759124755859375e+02
1.555165386199951172e+01
1.304201965332031250e+02
4.837993621826171875e+01
-1.704119682312011719e+01
-7.340214538574218750e+01
-2.049987487792968750e+02
3.894590759277343750e+01
1.095795631408691406e+01
1.244999847412109375e+02
-1.611705303192138672e+00
-5.712617492675781250e+01
8.908923339843750000e+01
-1.410885620117187500e+02
-8.358283233642578125e+01
2.704445457458496094e+01
-7.495809173583984375e+01
2.319972991943359375e+02
-1.042761230468750000e+01
8.704040527343750000e+01
8.898194122314453125e+01
-2.448394393920898438e+01
-1.475053710937500000e+02
2.654737472534179688e+01
-3.997800111770629883e+00
-5.153166294097900391e+00
-9.147262573242187500e+01
-1.066232528686523438e+02
-1.102927322387695312e+02
1.425990295410156250e+02
-1.411414489746093750e+02
1.403173828125000000e+02
2.562411785125732422e+00
-4.898427581787109375e+01
3.687947463989257812e+01
1.468486785888671875e+02
1.135092639923095703e+01
1.118741302490234375e+02
2.460425376892089844e+01
1.479807739257812500e+02
-9.046760559082031250e+01
2.747711753845214844e+01
-1.110756149291992188e+02
-8.077243041992187500e+01
1.925598144531250000e+01
2.077828025817871094e+01
-5.624396800994873047e+00
1.255455169677734375e+02
1.933031678199768066e+00
8.003891754150390625e+01
9.053258895874023438e+00
-1.361629486083984375e+02
-1.214224700927734375e+02
-7.665384674072265625e+01
1.094845504760742188e+02
1.104313564300537109e+01
-8.697846221923828125e+01
3.658917999267578125e+01
-1.525265598297119141e+01
-1.242531661987304688e+02
4.831245422363281250e+01
-1.704041481018066406e+01
-1.236276245117187500e+02
5.511066818237304688e+01
1.316718902587890625e+02
-5.010191726684570312e+01
-6.719506835937500000e+01
-2.396655273437500000e+01
1.522174072265625000e+02
4.111428451538085938e+01
-5.895751571655273438e+01
2.281311035156250000e+02
1.214416732788085938e+02
9.505730438232421875e+01
1.556081542968750000e+02
4.150620269775390625e+01
2.505518188476562500e+02
-3.393590450286865234e+00
-2.955361557006835938e+01
-1.185746078491210938e+02
-1.282938995361328125e+02
1.428809661865234375e+02
8.986427307128906250e+01
-2.249615669250488281e+01
-5.842249298095703125e+01
8.472312927246093750e+01
-1.725666236877441406e+01
1.067540664672851562e+02
4.670084953308105469e+00
4.740917968750000000e+01
-1.080218582153320312e+02
1.568808593750000000e+02
7.365454101562500000e+01
7.302024078369140625e+01
-4.006488323211669922e+00
7.089545440673828125e+01
-3.714268112182617188e+01
-2.246944236755371094e+01
-8.923804473876953125e+01
9.006785583496093750e+01
1.383273010253906250e+02
5.604847717285156250e+01
2.243564605712890625e+02
5.516574859619140625e+01
-1.206255645751953125e+02
-8.436827850341796875e+01
-5.592530441284179688e+01
8.909391784667968750e+01
2.126509857177734375e+01
1.636540222167968750e+02
6.671744537353515625e+01
2.150551033020019531e+01
-5.998253250122070312e+01
-5.774621963500976562e+01
2.920590591430664062e+01
2.519952964782714844e+01
4.694702148437500000e+01
-1.288817443847656250e+02
2.509849071502685547e+00
4.132451629638671875e+01
2.488562202453613281e+01
3.452460050582885742e+00
5.216656494140625000e+01
7.613562011718750000e+01
6.112648391723632812e+01
1.295073089599609375e+02
-3.173652076721191406e+01
-8.150488281250000000e+01
4.518339157104492188e+01
-6.544319152832031250e+01
-1.400691223144531250e+02
4.413187408447265625e+01
9.826914215087890625e+01
1.789585113525390625e+01
7.104216766357421875e+01
5.819817352294921875e+01
-1.417258758544921875e+02
-1.660125274658203125e+02
-2.237520790100097656e+01
-1.011281509399414062e+02
-1.173691711425781250e+02
1.393327522277832031e+01
-1.063838577270507812e+02
-2.269268341064453125e+02
1.771147003173828125e+02
-3.826446151733398438e+01
-1.616471290588378906e+01
-9.809605407714843750e+01
-5.885316085815429688e+01
-4.255737304687500000e+01
2.849609756469726562e+01
2.007444190979003906e+01
-1.996143722534179688e+01
7.873531341552734375e+01
-8.461267852783203125e+01
5.913389205932617188e+01
5.591530227661132812e+01
9.954528045654296875e+01
5.391876220703125000e+01
-3.637559652328491211e+00
1.536080360412597656e+00
1.060821075439453125e+02
-6.727555084228515625e+01
2.072850418090820312e+01
9.295128631591796875e+01
8.615271759033203125e+01
1.555067596435546875e+02
-6.201657485961914062e+01
-4.394522476196289062e+01
-6.713031005859375000e+01
8.334760284423828125e+01
-9.135773658752441406e+00
3.902745056152343750e+01
1.773196105957031250e+02
-9.706842041015625000e+01
-2.268034362792968750e+01
-3.096950912475585938e+01
-2.229046058654785156e+01
-8.514266204833984375e+01
-1.336044464111328125e+02
2.212217102050781250e+02
3.015342903137207031e+01
1.193144683837890625e+02
1.718290405273437500e+02
-8.663281250000000000e+01
-1.331317291259765625e+02
6.320169067382812500e+01
5.752388381958007812e+01
-7.183056640625000000e+01
1.044063949584960938e+01
-2.240300445556640625e+02
1.676422882080078125e+02
4.827450942993164062e+01
6.783582305908203125e+01
-1.931876754760742188e+01
1.052959594726562500e+02
-1.815835571289062500e+01
5.057077407836914062e+00
7.464351654052734375e+01
1.050442199707031250e+02
1.123899307250976562e+02
-2.284403991699218750e+02
1.753764343261718750e+02
7.288761138916015625e+01
3.827671813964843750e+01
1.915628662109375000e+02
1.458437156677246094e+01
1.272576904296875000e+02
-1.073236179351806641e+01
-1.224196166992187500e+02
1.065461273193359375e+02
1.457915191650390625e+02
-4.912943840026855469e+00
-1.094850692749023438e+02
-3.684151840209960938e+01
-4.256679534912109375e+00
6.350246047973632812e+01
6.093935394287109375e+01
1.390277557373046875e+02
-1.076336860656738281e+01
-6.038554382324218750e+01
-6.697162628173828125e+01
1.086677093505859375e+02
-3.390041828155517578e+00
-3.834289169311523438e+01
-5.120261383056640625e+01
-1.920217514038085938e+01
4.554930496215820312e+01
-8.315979003906250000e+01
-8.956616210937500000e+01
-3.248197555541992188e+01
-2.862591361999511719e+01
1.541722106933593750e+02
1.316305541992187500e+02
4.181844329833984375e+01
-7.399806976318359375e+01
-1.054525756835937500e+02
-9.150267028808593750e+01
-1.136666183471679688e+02
8.470503234863281250e+01
1.613296203613281250e+02
1.208725204467773438e+02
3.823099136352539062e+01
2.489223937988281250e+02
-1.410018615722656250e+02
-2.369720458984375000e+01
-1.419208068847656250e+02
8.903094482421875000e+01
-1.348226623535156250e+02
-1.150506134033203125e+02
-7.328754425048828125e+01
3.766722106933593750e+01
1.061681137084960938e+02
-1.099705581665039062e+02
7.386053466796875000e+01
-1.339441986083984375e+02
6.318598937988281250e+01
2.401487922668457031e+01
2.365852813720703125e+02
1.772878265380859375e+02
2.034421348571777344e+01
2.819683227539062500e+02
1.101397628784179688e+02
6.992330932617187500e+01
2.943691253662109375e+01
-2.112626495361328125e+02
-1.188859100341796875e+02
-1.195344090461730957e+00
-6.119057464599609375e+01
-2.069541740417480469e+01
1.375556640625000000e+02
-2.098928451538085938e+01
-8.602852630615234375e+01
1.862280731201171875e+02
1.043019256591796875e+02
-4.677064895629882812e+01
6.650531768798828125e+01
-1.361757507324218750e+02
3.146075248718261719e+01
1.576727199554443359e+01
-4.615889358520507812e+01
-2.810382461547851562e+01
-8.342483520507812500e+01
-2.696094131469726562e+01
-9.754322052001953125e+01
-3.145872879028320312e+01
5.024604797363281250e+01
-6.321755599975585938e+01
-5.566977024078369141e+00
-6.617903900146484375e+01
-1.047624130249023438e+02
1.031942825317382812e+02
-4.008981704711914062e+01
-4.454920291900634766e+00
1.025311965942382812e+02
3.100021553039550781e+01
-2.964763259887695312e+01
1.055878982543945312e+02
2.100412292480468750e+02
-1.438568878173828125e+01
4.456390380859375000e+01
3.544239807128906250e+01
6.475287628173828125e+01
-1.206799240112304688e+02
-1.250315322875976562e+02
4.699501097202301025e-01
2.193205642700195312e+01
1.042610015869140625e+02
-1.780702056884765625e+02
-2.278983688354492188e+01
-2.352002334594726562e+01
1.629681396484375000e+02
-9.238101196289062500e+01
4.283893203735351562e+01
5.522500038146972656e+00
4.449770927429199219e+00
9.794833374023437500e+01
-4.979636764526367188e+01
3.353081893920898438e+01
-8.873969268798828125e+01
2.068081855773925781e+01
-9.418832397460937500e+01
4.254326248168945312e+01
-2.591542625427246094e+01
1.927349090576171875e+02
-7.623706817626953125e+01
-3.689124822616577148e+00
-4.411607360839843750e+01
6.141489791870117188e+01
-5.836756134033203125e+01
6.828290557861328125e+01
-1.416318130493164062e+01
-6.149708557128906250e+01
2.591906127929687500e+02
3.202069091796875000e+01
-2.864849853515625000e+01
1.546678466796875000e+02
-1.036848907470703125e+02
7.645252990722656250e+01
-1.010152969360351562e+02
6.612005615234375000e+01
1.060816421508789062e+02
-1.079736328125000000e+02
2.645614433288574219e+01
-1.065084304809570312e+02
1.954682731628417969e+01
1.915844154357910156e+01
-6.399558639526367188e+01
9.889290618896484375e+01
-2.006667633056640625e+02
-3.114800071716308594e+01
1.307407283782958984e+01
1.276049270629882812e+02
-3.473492813110351562e+01
9.106767272949218750e+01
1.287601165771484375e+02
1.586703643798828125e+02
1.469403362274169922e+01
1.101438369750976562e+02
-1.718929443359375000e+02
-6.168235397338867188e+01
5.239754486083984375e+01
1.248751373291015625e+02
-7.202613067626953125e+01
-1.483631591796875000e+02
-1.733262634277343750e+02
4.378607749938964844e+00
6.254240798950195312e+01
-8.345565795898437500e+01
-2.124256591796875000e+02
4.850188064575195312e+01
-8.814023971557617188e+00
-7.545462036132812500e+01
-4.448512649536132812e+01
3.434482955932617188e+01
-3.841223144531250000e+01
7.963565826416015625e+01
-4.922742843627929688e+00
-2.544661254882812500e+02
1.437079315185546875e+02
1.644142866134643555e+00
-1.576175231933593750e+02
3.003737640380859375e+01
-6.248425674438476562e+01
4.947460174560546875e+01
1.779800720214843750e+02
2.602473754882812500e+02
-9.614540863037109375e+01
3.468857765197753906e+00
-1.494632530212402344e+01
5.318190383911132812e+01
-3.141888427734375000e+01
1.073209991455078125e+02
5.193416595458984375e+01
1.236461486816406250e+02
1.044989929199218750e+02
6.609220123291015625e+01
-3.643791437149047852e+00
1.210764923095703125e+02
9.982546234130859375e+01
1.476988067626953125e+02
-1.262510585784912109e+01
-1.869366455078125000e+02
2.592958259582519531e+01
7.078198242187500000e+01
-1.085740814208984375e+02
1.524384498596191406e+01
1.470421142578125000e+02
-6.982463073730468750e+01
6.445960998535156250e+01
1.946190261840820312e+01
9.690052032470703125e+01
-9.482383728027343750e+00
4.977983093261718750e+01
1.849884643554687500e+02
1.879029693603515625e+02
-1.889838562011718750e+02
2.351861267089843750e+02
-4.522930526733398438e+01
-1.129968185424804688e+02
-3.563105010986328125e+01
6.229197311401367188e+01
-3.028896141052246094e+01
1.203996047973632812e+02
-1.511925048828125000e+02
-4.208624649047851562e+01
-1.925831604003906250e+01
-1.563470764160156250e+02
-1.685829467773437500e+02
2.836052131652832031e+01
-9.108918190002441406e+00
8.166832733154296875e+01
-1.620901184082031250e+02
6.371670913696289062e+01
8.447441101074218750e+01
4.938425064086914062e+00
1.578710632324218750e+02
9.574517822265625000e+01
2.360215606689453125e+02
-1.309694976806640625e+02
-2.729338455200195312e+01
9.125899314880371094e+00
1.897368049621582031e+01
-4.542049026489257812e+01
-1.819134712219238281e+01
-1.603633689880371094e+01
-1.123576278686523438e+02
1.209034347534179688e+02
4.543690490722656250e+01
-8.904984283447265625e+01
3.127965354919433594e+01
-2.073462295532226562e+01
-2.580867958068847656e+01
-7.457271575927734375e+01
9.350857543945312500e+01
-6.900395202636718750e+01
9.654862213134765625e+01
4.266540527343750000e+01
-2.109927749633789062e+01
5.418741226196289062e+01
-9.052250862121582031e+00
-3.080130767822265625e+01
-2.956080818176269531e+01
9.910474395751953125e+01
-8.682120513916015625e+01
-1.289034423828125000e+02
7.460344696044921875e+01
9.222945404052734375e+01
-2.140514755249023438e+01
3.969184875488281250e+01
2.461499404907226562e+01
-9.877796173095703125e+01
1.313245239257812500e+02
-1.678505516052246094e+01
3.797990417480468750e+01
-2.310630035400390625e+02
3.476278305053710938e+01
-3.163435745239257812e+01
-9.119529724121093750e+01
4.612542343139648438e+01
-3.633703231811523438e+01
-1.044063339233398438e+02
-3.728939437866210938e+01
6.940346527099609375e+01
-2.716929054260253906e+01
-7.690664672851562500e+01
1.607197380065917969e+01
3.570895910263061523e+00
-1.218936538696289062e+02
1.446638641357421875e+02
2.650066852569580078e+00
-9.015345001220703125e+01
-1.596976661682128906e+01
2.745076293945312500e+02
1.349436950683593750e+01
-2.405836677551269531e+01
-7.167642974853515625e+01
6.203631210327148438e+01
5.156176757812500000e+01
-7.787231445312500000e+01
-1.101849517822265625e+02
2.724243164062500000e+01
2.202560424804687500e+01
-1.610837364196777344e+01
-2.557304191589355469e+01
-9.238285064697265625e+01
-5.206799316406250000e+01
-1.084859390258789062e+02
1.059606094360351562e+02
8.333221435546875000e+01
-6.972456359863281250e+01
-2.736427497863769531e+01
2.946033096313476562e+01
-8.719715118408203125e+01
1.531624221801757812e+01
-1.052078247070312500e+02
-4.901102828979492188e+01
-1.083675003051757812e+02
-2.102805900573730469e+01
-8.412850189208984375e+01
1.710333709716796875e+02
-5.393869400024414062e+00
-6.509252166748046875e+01
2.112701797485351562e+01
3.312456130981445312e+01
1.416834106445312500e+02
1.375279712677001953e+01
5.160546112060546875e+01
8.887995910644531250e+01
-4.177083206176757812e+01
1.043041839599609375e+02
-2.652696990966796875e+01
-6.990077972412109375e+01
5.734988021850585938e+01
-2.456485986709594727e+00
1.131391143798828125e+02
1.739578094482421875e+02
-2.384460639953613281e+01
4.530846118927001953e+00
-1.122528934478759766e+01
-5.623740386962890625e+01
-1.379932098388671875e+02
-8.683173370361328125e+01
5.527653503417968750e+01
-6.521760559082031250e+01
4.022538757324218750e+01
-6.828051757812500000e+01
-2.560302352905273438e+01
-9.999590301513671875e+01
-6.325242614746093750e+01
1.014077987670898438e+02
-5.181113052368164062e+01
-7.034517669677734375e+01
1.188465576171875000e+02
4.340856552124023438e+01
5.387893295288085938e+01
-4.960878372192382812e+01
2.527510833740234375e+01
-3.301251602172851562e+01
1.002986068725585938e+02
9.775431060791015625e+01
4.664490509033203125e+01
-9.030882263183593750e+01
-7.658238220214843750e+01
-5.825693511962890625e+01
-8.186800384521484375e+01
-8.358007812500000000e+01
2.956845092773437500e+01
-9.031409454345703125e+01
-6.029858398437500000e+01
-8.421826362609863281e-01
-5.482416152954101562e+01
-1.258781147003173828e+01
-1.384957313537597656e+01
3.018852996826171875e+01
-1.196938781738281250e+02
-1.130257949829101562e+02
3.024671316146850586e+00
1.162347412109375000e+02
1.493035125732421875e+01
-1.876613464355468750e+02
1.720437240600585938e+01
-2.448365211486816406e+01
2.246392974853515625e+02
-6.453739166259765625e+01
-1.519849300384521484e+01
1.571991324424743652e+00
6.706678009033203125e+01
1.510298004150390625e+02
-1.225914230346679688e+02
-5.025832748413085938e+01
-1.626010322570800781e+01
-1.285471057891845703e+01
3.055620765686035156e+01
-1.054199028015136719e+01
3.706275701522827148e+00
-1.579524707794189453e+01
4.529057979583740234e+00
4.731729888916015625e+01
-5.876633453369140625e+01
-1.320152435302734375e+02
-1.395259094238281250e+02
2.370563888549804688e+01
1.305264434814453125e+02
5.279217720031738281e+00
5.552217006683349609e+00
2.219414215087890625e+02
-3.477037668228149414e+00
3.192407417297363281e+01
5.213471221923828125e+01
-2.524692344665527344e+01
-1.860782165527343750e+02
-2.251847457885742188e+01
4.592263793945312500e+01
9.843666076660156250e+01
-5.645091629028320312e+01
-1.445103454589843750e+01
-5.396939086914062500e+01
1.504074764251708984e+01
3.451492309570312500e+01
-1.239180908203125000e+02
-2.884131622314453125e+01
-8.476203155517578125e+01
-1.068432235717773438e+02
1.004164733886718750e+02
-1.800425148010253906e+01
-4.005602645874023438e+01
8.529892730712890625e+01
-8.390202331542968750e+01
5.764067840576171875e+01
-1.275788688659667969e+01
4.619704055786132812e+01
-1.600997314453125000e+02
1.187743453979492188e+02
-3.702957153320312500e+01
-6.155617904663085938e+01
1.502508354187011719e+01
1.295049762725830078e+01
-1.605511474609375000e+02
-1.041945934295654297e+01
-1.127529525756835938e+02
9.619278907775878906e+00
-1.206967010498046875e+02
4.619421386718750000e+01
9.216376495361328125e+01
1.363907718658447266e+01
3.023795127868652344e+01
-6.951300048828125000e+01
3.098651733398437500e+02
9.719077301025390625e+01
1.144999980926513672e+01
1.054617919921875000e+02
2.063859939575195312e+01
1.934503936767578125e+01
-1.286515045166015625e+02
-7.680976104736328125e+01
2.929605484008789062e+01
6.414894104003906250e+01
-7.305879211425781250e+01
7.755654144287109375e+01
-2.591226387023925781e+01
-4.207075119018554688e+01
-8.927682495117187500e+01
-8.380716705322265625e+01
-8.670680236816406250e+01
-2.510536956787109375e+01
-2.741508865356445312e+01
-6.425397098064422607e-02
9.564494132995605469e+00
1.057189102172851562e+02
1.242383575439453125e+02
-2.081992530822753906e+01
1.043253326416015625e+02
-3.497546386718750000e+01
-8.313493347167968750e+01
-7.999469757080078125e+01
1.326958923339843750e+02
-3.442580032348632812e+01
5.409300231933593750e+01
2.535006103515625000e+02
-4.076565933227539062e+01
-1.079729537963867188e+02
-3.153531646728515625e+01
-6.139418029785156250e+01
-1.970848388671875000e+02
-1.139227294921875000e+02
-1.751744389533996582e+00
-1.595046081542968750e+02
-3.952767610549926758e+00
-7.853099060058593750e+01
1.143895492553710938e+02
-9.951064300537109375e+01
1.899604492187500000e+02
1.109143829345703125e+02
1.594034271240234375e+02
1.750665588378906250e+02
6.310387611389160156e+00
1.184346771240234375e+01
5.496011257171630859e+00
-1.068773117065429688e+02
-1.560381317138671875e+02
2.262743186950683594e+01
-9.611042976379394531e+00
1.344751892089843750e+02
-1.100841140747070312e+02
1.986968874931335449e+00
1.448521423339843750e+02
9.253898620605468750e+00
6.980317687988281250e+01
6.146858215332031250e+01
5.702861404418945312e+01
4.068604278564453125e+01
2.212504386901855469e+01
-6.730532646179199219e+00
-3.637779235839843750e+01
5.652762603759765625e+01
1.683860778808593750e+01
1.852973175048828125e+02
-2.726665115356445312e+01
8.523284149169921875e+01
1.934379577636718750e+01
-4.630010604858398438e+01
-9.971467590332031250e+01
-8.267820739746093750e+01
-6.959224700927734375e+00
-1.596308441162109375e+02
-4.519478225708007812e+01
-1.935988426208496094e+01
-1.577799682617187500e+02
4.007628250122070312e+01
-7.662538146972656250e+01
-2.629788208007812500e+01
1.139743804931640625e+02
-6.301470565795898438e+01
7.671681213378906250e+01
-1.050295944213867188e+02
2.352708740234375000e+02
-1.902435302734375000e+01
-4.198530197143554688e+01
-1.008123245239257812e+02
5.969760894775390625e+01
1.225679779052734375e+01
3.761552429199218750e+01
5.400125503540039062e+01
2.276786346435546875e+02
-5.851958465576171875e+01
5.066323089599609375e+01
-3.020183944702148438e+01
-8.781216430664062500e+01
-1.080711593627929688e+02
1.215942840576171875e+02
1.912302093505859375e+02
2.208710632324218750e+02
-7.129809570312500000e+01
-6.260730743408203125e+01
1.017692413330078125e+02
-4.095460128784179688e+01
2.506675720214843750e+01
1.492412719726562500e+02
5.965296173095703125e+01
2.201458435058593750e+02
-1.786130371093750000e+02
-7.741812133789062500e+01
-1.355055694580078125e+02
-1.853083801269531250e+02
-9.961036682128906250e+01
2.289586639404296875e+01
-4.126898193359375000e+01
-1.264070320129394531e+01
-5.946422958374023438e+01
1.126810531616210938e+02
1.357375049591064453e+01
-8.705644226074218750e+01
-8.831936836242675781e+00
-1.368752717971801758e+00
2.795832519531250000e+02
-1.186493606567382812e+02
-4.411552810668945312e+01
-6.768551635742187500e+01
1.696000213623046875e+02
1.896819305419921875e+01
1.108897781372070312e+01
1.183582401275634766e+01
-4.026659774780273438e+01
-6.482389068603515625e+01
1.055467987060546875e+01
3.820545196533203125e+01
1.800418663024902344e+01
-8.010195159912109375e+01
-3.222929382324218750e+01
-1.069941616058349609e+01
8.264711380004882812e+00
8.572312164306640625e+01
-7.948998260498046875e+01
-2.225955772399902344e+01
-5.479501342773437500e+01
-9.129035186767578125e+01
1.836876487731933594e+01
-2.190083923339843750e+02
5.211087036132812500e+01
-1.347590637207031250e+02
-1.124153614044189453e+01
-8.975428009033203125e+01
2.057746124267578125e+02
1.295603332519531250e+02
7.724224090576171875e+01
-7.020993709564208984e+00
2.946180152893066406e+01
2.408713340759277344e+01
1.031319351196289062e+02
1.706935424804687500e+02
1.975822601318359375e+02
3.898797225952148438e+01
1.066663131713867188e+02
7.893256378173828125e+01
2.923835182189941406e+01
5.353540039062500000e+01
-4.943983459472656250e+01
-6.724524688720703125e+01
2.196447601318359375e+02
4.643714141845703125e+01
1.189690322875976562e+02
-2.321504058837890625e+02
-3.252072525024414062e+01
1.278026103973388672e+01
-5.290663146972656250e+01
-1.010301589965820312e+02
1.498107147216796875e+02
-1.240791549682617188e+02
-1.955690155029296875e+02
7.929923248291015625e+01
5.360983657836914062e+01
-8.190665435791015625e+01
9.519187164306640625e+01
4.185918426513671875e+01
1.778977661132812500e+02
2.577733154296875000e+02
-5.534647750854492188e+01
3.250083541870117188e+01
-7.283998870849609375e+01
-4.393103718757629395e-02
6.182871627807617188e+01
1.280188140869140625e+02
4.553757858276367188e+01
-5.164265441894531250e+01
2.056553649902343750e+02
7.428251647949218750e+01
1.645223388671875000e+02
-3.451802062988281250e+01
2.726678276062011719e+01
-2.500427436828613281e+01
-9.215454864501953125e+01
-2.786336898803710938e+01
-1.790702972412109375e+02
-2.675570869445800781e+01
-2.136046218872070312e+01
-9.346845245361328125e+01
-4.406936645507812500e+01
-6.696748352050781250e+01
2.111141967773437500e+01
2.399399566650390625e+02
-1.325030517578125000e+02
2.134382019042968750e+02
-9.919428253173828125e+01
-3.851914215087890625e+01
-8.492125701904296875e+01
-2.417317008972167969e+01
1.641551589965820312e+01
-3.756731033325195312e+01
4.301192474365234375e+01
4.973303222656250000e+01
-7.072977447509765625e+01
3.869902801513671875e+01
1.200282897949218750e+02
-4.645461273193359375e+01
-1.690573310852050781e+01
8.130581665039062500e+01
1.593194484710693359e+01
2.258137512207031250e+02
-1.198647613525390625e+02
1.826155700683593750e+02
1.268974075317382812e+02
1.375302124023437500e+02
2.109755516052246094e+01
-1.392807922363281250e+02
3.788703536987304688e+01
-8.822193908691406250e+01
-2.798427429199218750e+02
3.314204025268554688e+01
1.376413879394531250e+02
-4.648585796356201172e+00
2.164176483154296875e+02
-7.580512237548828125e+01
4.108201980590820312e+01
1.055080127716064453e+01
-1.044880065917968750e+02
-8.019246673583984375e+01
-4.796963500976562500e+01
1.645074844360351562e+01
1.240507507324218750e+02
8.563030242919921875e+01
1.052456283569335938e+02
2.521465682983398438e+01
-9.304341125488281250e+01
1.175480575561523438e+02
-9.043168640136718750e+01
1.792100982666015625e+02
3.843729782104492188e+01
1.408407897949218750e+02
4.604682922363281250e+00
3.222440338134765625e+01
1.553949260711669922e+01
-1.009523773193359375e+02
-1.290298767089843750e+02
4.843584823608398438e+01
-1.027158966064453125e+02
5.268711471557617188e+01
1.000257339477539062e+02
-5.130400848388671875e+01
-2.894789314270019531e+01
4.612206649780273438e+01
9.595603942871093750e+01
-1.043587188720703125e+02
-1.063311843872070312e+02
1.084869842529296875e+02
9.287364196777343750e+01
-1.247599487304687500e+02
2.992712020874023438e+01
1.195947189331054688e+02
-2.120875091552734375e+02
-3.962804794311523438e+01
-1.234267330169677734e+01
7.058890819549560547e+00
1.278960342407226562e+02
5.691812515258789062e+01
3.068294525146484375e+01
3.238446044921875000e+01
7.483345031738281250e+01
4.051925182342529297e+00
-1.387100696563720703e+01
1.460311222076416016e+01
2.541169891357421875e+02
-9.504923248291015625e+01
4.844682693481445312e+01
-1.517949829101562500e+02
-6.336566162109375000e+01
4.561431884765625000e+01
-7.642360687255859375e+01
6.682160949707031250e+01
7.611864471435546875e+01
4.523566818237304688e+01
1.786713981628417969e+01
6.314321899414062500e+01
1.351994476318359375e+02
-1.239123687744140625e+02
8.038327789306640625e+01
4.861238479614257812e+01
-4.459993362426757812e+00
4.388653182983398438e+01
1.724832153320312500e+01
4.881999588012695312e+01
7.228900909423828125e+01
3.618473815917968750e+01
-1.082035751342773438e+02
-1.030803070068359375e+02
4.412231445312500000e+00
-1.944955253601074219e+01
6.219720244407653809e-01
2.074535369873046875e+01
-3.663047409057617188e+01
1.360119934082031250e+02
-1.648268699645996094e+01
-1.971587829589843750e+02
-4.373051071166992188e+01
-2.364001312255859375e+02
-3.390692138671875000e+01
-1.209521636962890625e+02
5.412568283081054688e+01
-1.458148040771484375e+02
1.596225547790527344e+01
1.045632095336914062e+02
1.047999572753906250e+01
-1.167467117309570312e+02
1.386624145507812500e+02
-1.149080429077148438e+02
9.499714660644531250e+01
6.611299133300781250e+01
-1.100879211425781250e+02
6.732021331787109375e+01
-1.551675872802734375e+02
9.517333984375000000e+00
-9.652602386474609375e+01
1.130329360961914062e+02
8.621795654296875000e+01
-2.606464385986328125e+01
1.899682922363281250e+02
-6.844649505615234375e+01
1.795726165771484375e+02
4.365810775756835938e+01
-1.105447864532470703e+01
6.375700378417968750e+01
1.569307250976562500e+02
-1.097250823974609375e+02
5.372113037109375000e+01
-9.375318527221679688e+00
-1.744951171875000000e+02
9.549057006835937500e+00
9.182966613769531250e+01
1.519157714843750000e+02
1.270032196044921875e+02
8.313603401184082031e+00
8.572398376464843750e+01
6.218352508544921875e+01
2.626566886901855469e+01
4.999071884155273438e+01
-4.622433090209960938e+01
5.650732421875000000e+01
8.399024963378906250e+01
1.125210647583007812e+02
-1.104538631439208984e+01
1.137015724182128906e+01
2.719243812561035156e+01
-9.001895904541015625e+01
-1.440773315429687500e+02
-4.082822036743164062e+01
-4.550020694732666016e+00
2.261881408691406250e+02
6.696932983398437500e+01
1.104979553222656250e+02
6.339085769653320312e+01
2.264809417724609375e+02
-3.536759185791015625e+01
-8.238913726806640625e+01
-7.177762603759765625e+01
8.437241363525390625e+01
-4.843261337280273438e+01
9.599187469482421875e+01
1.025858078002929688e+02
2.272023468017578125e+02
-1.238386840820312500e+02
1.031119003295898438e+02
-8.791770172119140625e+01
-1.861857986450195312e+01
3.205516099929809570e+00
1.159938354492187500e+02
1.510318450927734375e+02
-6.240213394165039062e+01
8.079846191406250000e+01
-1.758872032165527344e+01
1.888838806152343750e+02
-1.221095657348632812e+02
1.471073269844055176e+00
1.088521270751953125e+02
-8.205487060546875000e+01
-4.284861755371093750e+01
-1.242030181884765625e+02
2.562706909179687500e+02
-2.112054748535156250e+02
-1.822262878417968750e+02
-5.640115737915039062e+01
-9.716500091552734375e+01
1.653024597167968750e+02
6.179509735107421875e+01
1.210794219970703125e+02
8.985107421875000000e+01
-3.107659912109375000e+02
2.590223884582519531e+01
1.100359420776367188e+02
-3.114863395690917969e+01
1.067026596069335938e+02
-2.911145401000976562e+01
-4.170862960815429688e+01
1.989365234375000000e+02
5.734654235839843750e+01
6.195807647705078125e+01
-2.571812629699707031e+01
-1.343955707550048828e+01
4.107828903198242188e+01
-3.900566864013671875e+01
-1.020996246337890625e+02
4.834087371826171875e+01
-2.630057334899902344e+01
-4.554304885864257812e+01
6.682661437988281250e+01
2.492490539550781250e+02
-8.198736572265625000e+01
1.039793395996093750e+02
-1.398731994628906250e+02
-8.190167999267578125e+01
-4.688946151733398438e+01
6.022447967529296875e+01
1.739701995849609375e+02
7.541819763183593750e+01
1.148155593872070312e+02
-9.081098175048828125e+01
3.305955123901367188e+01
-2.971100425720214844e+01
-2.734765052795410156e+01
-5.373325347900390625e+01
-3.733049392700195312e+01
1.150981903076171875e+01
2.926685180664062500e+02
-1.358118629455566406e+01
1.322384643554687500e+02
9.958512878417968750e+01
9.401894378662109375e+01
1.150200653076171875e+01
-3.391271972656250000e+01
-1.272259979248046875e+02
-5.383982849121093750e+01
-6.917832183837890625e+01
-8.440016937255859375e+01
6.057223129272460938e+01
1.558200683593750000e+02
3.168457031250000000e+00
1.380173034667968750e+02
1.168189315795898438e+02
-6.978398132324218750e+01
-4.675031661987304688e+01
6.020633697509765625e+01
-2.262150192260742188e+01
-1.424297027587890625e+02
-6.957542419433593750e+01
1.326798248291015625e+02
-2.520834095776081085e-02
9.008431243896484375e+01
9.617890930175781250e+01
-8.513961029052734375e+01
5.340434265136718750e+01
1.470130062103271484e+01
1.713017845153808594e+01
-1.215459823608398438e+02
-7.943546295166015625e+01
-1.228371276855468750e+02
-9.550170135498046875e+01
1.426618499755859375e+02
-1.558224678039550781e+01
1.273062591552734375e+02
-8.691574859619140625e+01
7.536605834960937500e+01
1.266651382446289062e+02
-8.961248016357421875e+01
-8.251562500000000000e+01
1.450221710205078125e+02
-5.468810272216796875e+01
-1.587368679046630859e+01
2.586481285095214844e+01
-6.638220977783203125e+01
-3.734184646606445312e+01
3.239759445190429688e+01
6.964105987548828125e+01
1.489698333740234375e+02
2.372060852050781250e+02
1.320146179199218750e+02
1.621310729980468750e+02
5.826910495758056641e+00
-7.058893585205078125e+01
-8.744499969482421875e+01
-9.938535308837890625e+01
2.638414192199707031e+01
1.505677185058593750e+02
6.172052001953125000e+01
-4.476049423217773438e+01
5.906876373291015625e+01
-9.564839935302734375e+01
-3.840365409851074219e-01
8.452266693115234375e+01
1.936813812255859375e+02
2.075894317626953125e+02
-7.200275421142578125e+01
1.077743148803710938e+02
4.788206100463867188e+01
7.573048400878906250e+01
6.987493896484375000e+01
2.538633117675781250e+02
7.988729858398437500e+01
-1.729275970458984375e+02
7.387891387939453125e+01
6.333464431762695312e+01
1.537568511962890625e+02
3.828311157226562500e+01
2.401083679199218750e+02
-6.262948608398437500e+01
-1.438508148193359375e+02
1.193671798706054688e+02
3.185090637207031250e+01
4.188326263427734375e+01
-4.136224746704101562e+01
1.273640136718750000e+02
-1.309132766723632812e+01
-4.304704284667968750e+01
-1.784599914550781250e+02
-1.356302833557128906e+01
1.066197738647460938e+02
-1.701637115478515625e+02
7.436575317382812500e+01
-8.962042236328125000e+01
9.991542053222656250e+01
-5.279534912109375000e+01
-4.947710800170898438e+01
5.478756904602050781e+00
3.145636558532714844e+01
2.629541320800781250e+02
8.238411903381347656e+00
-2.902192497253417969e+01
2.231272315979003906e+01
-5.379291152954101562e+01
-7.928041076660156250e+01
2.240099906921386719e+01
1.115816802978515625e+02
-6.598410129547119141e+00
9.576667785644531250e+01
2.163598480224609375e+02
2.459095191955566406e+01
3.860243225097656250e+01
1.358650493621826172e+01
-9.808391571044921875e+01
-8.935222625732421875e+01
-7.586067962646484375e+01
3.093942642211914062e+00
5.211100769042968750e+01
3.670097351074218750e+01
-2.295139312744140625e+02
-1.287827606201171875e+02
-3.935290145874023438e+01
4.320871353149414062e+01
-3.474723052978515625e+01
-4.772436904907226562e+01
-9.986634063720703125e+01
9.927511215209960938e+00
1.792691650390625000e+02
-9.608274078369140625e+01
9.104497528076171875e+01
-4.183068084716796875e+01
1.387571411132812500e+02
4.887271118164062500e+01
1.018843536376953125e+02
5.141196823120117188e+01
4.304216766357421875e+01
-7.234984588623046875e+01
1.059712314605712891e+01
-3.068542098999023438e+01
-9.023464965820312500e+01
3.660203933715820312e+01
-1.175395126342773438e+02
-8.100704193115234375e+01
4.824163055419921875e+01
1.927210998535156250e+02
-8.871955108642578125e+01
8.089138031005859375e+01
-6.886317443847656250e+01
3.002457237243652344e+01
7.350951194763183594e+00
1.256184844970703125e+02
6.333874893188476562e+01
-9.051782989501953125e+01
9.602355957031250000e+01
1.891964912414550781e+01
3.138406372070312500e+01
2.122381896972656250e+02
-1.027911224365234375e+02
9.543753051757812500e+01
9.994626998901367188e+00
3.942439651489257812e+01
-1.502369689941406250e+02
-2.092132091522216797e+00
9.836225891113281250e+01
8.371771240234375000e+01
-4.592488098144531250e+01
3.267202377319335938e+01
2.485828590393066406e+01
-2.956517601013183594e+01
-1.115403900146484375e+02
-2.311003875732421875e+02
-4.825816154479980469e+00
-8.282298278808593750e+01
-1.354733886718750000e+02
2.992942810058593750e+02
-5.519748306274414062e+01
4.385757064819335938e+01
-6.459114551544189453e+00
-6.357830810546875000e+01
-9.503835296630859375e+01
7.078580474853515625e+01
-7.168915557861328125e+01
3.309605789184570312e+01
9.127364349365234375e+01
1.285787048339843750e+02
1.948926544189453125e+01
-1.097160530090332031e+01
1.180716156959533691e+00
1.131041564941406250e+02
8.637660980224609375e+01
-1.196112251281738281e+01
3.968062973022460938e+01
1.957567977905273438e+01
-1.068991317749023438e+02
3.046822166442871094e+01
-4.552019119262695312e+01
5.126099014282226562e+01
5.558166503906250000e+00
-2.651985778808593750e+02
-5.779687881469726562e+01
1.412980957031250000e+02
-1.107119903564453125e+02
1.803790740966796875e+02
8.854769134521484375e+01
-1.589973754882812500e+02
5.313285446166992188e+01
1.182635192871093750e+02
-8.878240966796875000e+01
1.546887493133544922e+01
-9.825594329833984375e+01
1.164636840820312500e+02
-5.274680614471435547e+00
6.526564025878906250e+01
-4.252938079833984375e+01
1.602276458740234375e+02
4.824401092529296875e+01
-7.511690139770507812e+00
-9.736253356933593750e+01
-8.284597015380859375e+01
8.300376892089843750e+01
-2.379080963134765625e+01
-1.599037475585937500e+02
1.093567123413085938e+02
-1.962410092353820801e+00
-5.994018936157226562e+01
-1.614261054992675781e+01
1.008943786621093750e+02
1.000346527099609375e+02
-1.026361007690429688e+02
-1.292328643798828125e+02
2.570095634460449219e+01
3.646080398559570312e+01
-1.833516845703125000e+02
-1.734765777587890625e+02
1.471909332275390625e+02
5.038089752197265625e+01
1.138089752197265625e+02
1.751159210205078125e+02
1.538547420501708984e+01
1.180417861938476562e+02
-5.358274078369140625e+01
-6.417480945587158203e+00
-1.424307403564453125e+02
8.104701995849609375e+01
1.777606811523437500e+02
-1.239658966064453125e+02
-7.656231689453125000e+01
1.512472991943359375e+02
6.035163879394531250e+01
-1.117377166748046875e+02
4.977387619018554688e+01
-6.163970947265625000e+01
2.717895507812500000e+02
-9.521808624267578125e+01
-1.842327575683593750e+02
-8.567728996276855469e-01
-4.024015665054321289e-01
-8.276383209228515625e+01
1.166801300048828125e+02
1.603760600090026855e+00
-4.954979705810546875e+01
5.717869281768798828e+00
-2.818781089782714844e+01
-1.249129333496093750e+02
-1.265829467773437500e+02
5.288593292236328125e+00
-7.630879974365234375e+01
1.004504776000976562e+02
-2.589666557312011719e+01
-1.433051147460937500e+02
-7.101946353912353516e+00
1.432917308807373047e+01
-2.853327941894531250e+01
7.621424865722656250e+01
8.884265136718750000e+01
8.163410186767578125e+01
4.369636917114257812e+01
-1.686461639404296875e+01
-1.868025588989257812e+01
-1.123343582153320312e+02
-3.876491928100585938e+01
-6.222112274169921875e+01
-1.090601959228515625e+02
1.341691589355468750e+02
-3.803945159912109375e+01
-1.054288024902343750e+02
1.732384033203125000e+02
-8.607805633544921875e+01
-2.690435028076171875e+01
9.475161743164062500e+01
-1.210809249877929688e+02
3.502781677246093750e+01
3.297890853881835938e+01
7.427740478515625000e+01
-5.396199035644531250e+01
2.364368057250976562e+01
3.317874145507812500e+01
6.146288871765136719e+00
-2.374239730834960938e+01
1.605012655258178711e+00
5.191702270507812500e+01
2.566232681274414062e+01
-4.230617523193359375e+01
-2.443442153930664062e+01
1.333608245849609375e+02
-9.428101348876953125e+01
-7.126914978027343750e+01
-4.621215057373046875e+01
4.634175109863281250e+01
-1.824845695495605469e+01
-5.945829772949218750e+01
1.487022705078125000e+02
8.222956848144531250e+01
1.857051391601562500e+02
2.083580322265625000e+02
-8.843852996826171875e+01
-8.399307250976562500e+01
1.658734321594238281e+01
-2.843827629089355469e+01
2.149592781066894531e+01
9.934643554687500000e+01
6.377902221679687500e+01
-1.506065063476562500e+02
-8.576222991943359375e+01
1.175173187255859375e+02
3.970755767822265625e+01
-1.142366409301757812e+02
1.004596862792968750e+02
-1.725790405273437500e+01
-1.071091384887695312e+02
-6.345489025115966797e+00
1.222256183624267578e+00
-1.868998260498046875e+02
1.421598815917968750e+02
7.586258697509765625e+01
-8.407189369201660156e+00
2.352550125122070312e+01
3.803868103027343750e+01
-3.395849466323852539e+00
7.106008911132812500e+01
-2.727059364318847656e+01
-3.544071578979492188e+01
-3.087593269348144531e+01
9.178736114501953125e+01
-1.338368682861328125e+02
-8.967377471923828125e+01
1.840772705078125000e+02
6.140816116333007812e+01
1.500562591552734375e+02
-9.397840118408203125e+01
-1.176519546508789062e+02
-8.601427459716796875e+01
1.090026473999023438e+02
1.431857147216796875e+02
-1.271908035278320312e+02
6.515966033935546875e+01
-9.107601165771484375e+01
-5.637086486816406250e+01
1.667877197265625000e+01
-6.213829040527343750e+01
-1.085859069824218750e+02
9.102386474609375000e+01
1.626535339355468750e+02
1.202306365966796875e+02
8.555087089538574219e+00
-2.157860260009765625e+02
-4.566681981086730957e-01
1.055939788818359375e+02
3.818555068969726562e+01
-1.860272827148437500e+02
-2.892958259582519531e+01
-1.755562210083007812e+01
1.003136520385742188e+02
5.175440216064453125e+01
-3.474643325805664062e+01
1.092059612274169922e+01
2.037239074707031250e+02
-1.776033172607421875e+02
2.047674255371093750e+02
-7.852758789062500000e+01
1.035144138336181641e+01
4.719997406005859375e+01
-4.290257263183593750e+01
-1.740045623779296875e+02
5.259127044677734375e+01
-1.636301755905151367e+00
1.072942962646484375e+02
8.201383972167968750e+01
4.641100692749023438e+01
3.483984756469726562e+01
2.727648925781250000e+01
8.479163360595703125e+01
-6.395298767089843750e+01
-7.256652069091796875e+01
2.181323432922363281e+01
-1.358805751800537109e+01
-5.938073348999023438e+01
-2.912950897216796875e+01
1.608660278320312500e+02
-9.766789245605468750e+01
3.519351959228515625e+01
-8.274182128906250000e+01
2.799805297851562500e+02
4.792986297607421875e+01
1.016110916137695312e+02
3.799829864501953125e+01
-3.785711669921875000e+01
-3.075721549987792969e+01
2.662883758544921875e+01
-4.820803451538085938e+01
1.172928237915039062e+02
-3.875556564331054688e+01
-3.621364593505859375e+01
-2.078504943847656250e+01
5.885748291015625000e+01
9.828157806396484375e+01
4.464647293090820312e+01
-7.748777008056640625e+01
-3.199182128906250000e+01
7.825077056884765625e+01
1.618915748596191406e+01
-5.783112716674804688e+01
-9.205051422119140625e+01
1.222899093627929688e+02
-5.845391845703125000e+01
-1.592493896484375000e+02
-8.406519317626953125e+01
-4.358650970458984375e+01
4.076313018798828125e+01
1.656292533874511719e+01
5.196586227416992188e+01
-1.117852172851562500e+02
4.600210189819335938e+01
-7.918080139160156250e+01
-3.013933944702148438e+01
-1.608831329345703125e+02
2.210393371582031250e+02
1.360710449218750000e+02
-2.316192321777343750e+02
-1.027593002319335938e+02
7.990857696533203125e+01
-1.186982727050781250e+02
-5.954421615600585938e+01
1.166604900360107422e+01
2.074687957763671875e+02
-2.332096290588378906e+01
1.003698635101318359e+01
-1.832771682739257812e+01
7.850996398925781250e+01
5.806822204589843750e+01
-1.116737518310546875e+02
1.807335472106933594e+01
-1.310612583160400391e+01
3.664782104492187500e+02
1.431581573486328125e+02
-1.093619613647460938e+02
-1.045975418090820312e+02
-3.817059707641601562e+01
3.545969009399414062e+01
1.169305343627929688e+02
1.396913909912109375e+02
3.248379211425781250e+02
1.796452903747558594e+01
-4.577893829345703125e+01
-2.215469551086425781e+01
-1.143820495605468750e+02
-5.165316009521484375e+01
5.365634155273437500e+01
-1.669981926679611206e-01
1.537085723876953125e+02
-7.607923126220703125e+01
-4.120032119750976562e+01
-5.593752288818359375e+01
-7.550031280517578125e+01
-1.511847686767578125e+02
-6.498155212402343750e+01
7.426434326171875000e+01
6.112703704833984375e+01
-1.006525650024414062e+02
-1.180339965820312500e+02
-2.056092262268066406e+01
1.234928588867187500e+02
-4.335097503662109375e+01
9.131351470947265625e+01
9.938591003417968750e+00
-1.748703956604003906e+00
8.507587432861328125e+01
4.424873352050781250e+00
1.057819595336914062e+02
9.072534179687500000e+01
5.722441864013671875e+01
-1.295601196289062500e+02
2.537062072753906250e+01
-8.948144531250000000e+01
-8.291797637939453125e+01
2.106402587890625000e+01
-3.749714279174804688e+01
1.018662796020507812e+02
-1.340415287017822266e+01
7.989582824707031250e+01
2.872989501953125000e+02
-8.986000061035156250e+01
2.497874908447265625e+02
-7.845870208740234375e+01
1.780985260009765625e+01
-1.055702056884765625e+02
1.984051704406738281e+01
1.433177642822265625e+02
-7.787356567382812500e+01
-6.277357101440429688e+00
1.091899490356445312e+02
4.072270202636718750e+01
-1.256620407104492188e+02
-1.515559673309326172e+01
7.355182647705078125e+01
1.190610218048095703e+01
-6.465289306640625000e+01
1.181545486450195312e+02
3.868995666503906250e+01
4.778004455566406250e+01
3.565577745437622070e+00
3.710519027709960938e+01
-6.702341461181640625e+01
3.953451919555664062e+01
2.933151435852050781e+01
-1.669263610839843750e+02
-8.672639465332031250e+01
2.117234230041503906e+01
-1.520254821777343750e+02
3.668370056152343750e+01
-1.174749603271484375e+02
-4.819411849975585938e+01
8.821354675292968750e+01
9.049117088317871094e+00
-2.837673187255859375e+01
-8.951356506347656250e+01
1.061164245605468750e+02
-3.314612579345703125e+01
-3.505268859863281250e+01
-1.199293289184570312e+02
1.784639282226562500e+02
3.956455612182617188e+01
5.628372955322265625e+01
2.174656105041503906e+01
-7.213285827636718750e+01
-3.709134292602539062e+01
6.397824859619140625e+01
-2.653446197509765625e+01
-1.891101837158203125e+01
-2.478647232055664062e+01
-6.276693344116210938e+01
-2.061069011688232422e+00
6.218377304077148438e+01
4.007308959960937500e+01
1.970828704833984375e+02
7.070909118652343750e+01
-8.075819396972656250e+01
-4.589613342285156250e+01
-1.053639755249023438e+02
-8.946136474609375000e+01
2.085737800598144531e+01
-8.867579650878906250e+01
-5.105017471313476562e+01
2.676893615722656250e+02
-3.469243621826171875e+01
9.531681823730468750e+01
-2.957125663757324219e+01
-9.306122779846191406e+00
3.940708160400390625e+01
6.725084686279296875e+01
1.278431549072265625e+02
-1.584340515136718750e+02
-6.170457077026367188e+01
2.681727790832519531e+01
8.544026947021484375e+01
-5.595968246459960938e+01
-1.557042407989501953e+01
-2.881080818176269531e+01
8.804071807861328125e+01
-2.221855621337890625e+02
-6.194207763671875000e+01
1.164159393310546875e+01
6.016417694091796875e+01
-2.672539710998535156e+01
3.464384841918945312e+01
5.410944747924804688e+01
4.057308578491210938e+01
6.430790424346923828e+00
9.190138244628906250e+01
-1.034434318542480469e+01
1.385009460449218750e+02
6.719519805908203125e+01
1.882695312500000000e+02
3.672728347778320312e+01
1.969744720458984375e+02
9.165607452392578125e+01
1.961074256896972656e+01
-8.428510284423828125e+01
-6.351342773437500000e+01
-4.758413314819335938e+01
8.788271331787109375e+01
-8.954739379882812500e+01
-2.921764183044433594e+01
-4.123326873779296875e+01
-1.102036209106445312e+02
1.093434810638427734e+01
-4.558256149291992188e+01
-4.756489181518554688e+01
-1.679773101806640625e+02
7.565447998046875000e+01
7.714971923828125000e+01
9.746295928955078125e+01
-2.586680603027343750e+01
3.231400680541992188e+01
7.141688537597656250e+01
-7.969364166259765625e+01
7.647752380371093750e+01
1.287584304809570312e+01
7.566006469726562500e+01
2.898824501037597656e+01
-2.974346923828125000e+01
2.300833892822265625e+02
-2.402052459716796875e+02
5.120596313476562500e+01
-2.869869804382324219e+01
9.065862655639648438e+00
-5.705358505249023438e+01
-1.015996551513671875e+02
4.895926284790039062e+01
9.716712188720703125e+01
-2.156002235412597656e+01
-4.581753158569335938e+01
-1.800675659179687500e+02
9.215024566650390625e+01
-2.197810554504394531e+01
2.864650268554687500e+02
2.039754180908203125e+02
9.464329719543457031e+00
2.177552642822265625e+02
-3.526490783691406250e+01
1.217677230834960938e+02
7.204441070556640625e+01
3.564710617065429688e+01
-2.256324386596679688e+01
4.547109222412109375e+01
-2.440883636474609375e+01
-1.008000259399414062e+02
-6.999012756347656250e+01
-1.561485385894775391e+01
-1.481512145996093750e+02
1.232096176147460938e+02
2.434935569763183594e+01
2.566552124023437500e+02
1.320719299316406250e+02
8.399650573730468750e+01
9.817494964599609375e+01
2.036757659912109375e+02
-6.742707061767578125e+01
-1.475581665039062500e+02
-4.352574157714843750e+01
5.471775436401367188e+01
-8.804370880126953125e+01
1.513534851074218750e+02
1.126084289550781250e+02
-8.708654022216796875e+01
4.531263732910156250e+01
1.198555374145507812e+02
2.918181800842285156e+01
-5.851845169067382812e+01
1.587373504638671875e+02
-1.166741867065429688e+02
-6.293076992034912109e+00
-8.524024963378906250e+01
-5.946277236938476562e+01
-8.830509185791015625e+01
-3.753052139282226562e+01
2.103447265625000000e+02
8.537886047363281250e+01
-1.285183410644531250e+02
-4.136956787109375000e+01
3.107388305664062500e+02
-4.425165939331054688e+01
1.080127563476562500e+02
-2.726575660705566406e+01
-5.982246398925781250e+00
-3.976152420043945312e+01
2.206204223632812500e+01
-1.376179504394531250e+02
2.855729484558105469e+01
-3.004796600341796875e+01
6.458585357666015625e+01
-1.602339630126953125e+02
1.820290684700012207e+00
-1.514226989746093750e+02
-2.959848022460937500e+01
1.176885375976562500e+02
-1.664961051940917969e+01
-8.763188171386718750e+01
1.137523040771484375e+02
8.809838867187500000e+01
-1.028519592285156250e+02
1.362989044189453125e+02
-9.529107666015625000e+01
2.471205329895019531e+01
-9.834439086914062500e+01
4.887318420410156250e+01
5.065249252319335938e+01
3.992470932006835938e+01
7.428983306884765625e+01
1.052688980102539062e+02
-1.962694702148437500e+02
3.384954833984375000e+01
-5.752318572998046875e+01
-5.446949005126953125e+01
1.550275325775146484e+00
-1.401242828369140625e+02
9.600888824462890625e+01
-6.689780426025390625e+01
1.557639007568359375e+02
2.048945808410644531e+01
-1.520856323242187500e+02
-4.132016754150390625e+01
-1.252087554931640625e+02
2.353319702148437500e+02
3.430660247802734375e+01
-1.015633010864257812e+02
-1.641544189453125000e+02
7.287543487548828125e+01
9.594602203369140625e+01
-5.700862503051757812e+01
6.647972106933593750e+01
-1.351601715087890625e+02
-3.430805206298828125e+01
-7.544006347656250000e+01
-2.678007698059082031e+01
8.038237762451171875e+01
-1.739090156555175781e+01
2.539198455810546875e+02
7.202395629882812500e+01
-1.113759002685546875e+02
3.012374877929687500e+01
-1.498195648193359375e+02
-1.073706130981445312e+02
1.680616149902343750e+02
1.408702850341796875e+01
-2.426745223999023438e+01
2.792751693725585938e+01
2.004025726318359375e+02
1.324967193603515625e+02
-6.510196685791015625e+01
1.561567840576171875e+02
3.972600936889648438e+01
1.217144393920898438e+02
6.189091110229492188e+01
3.567685317993164062e+01
-7.515621948242187500e+01
-3.335082244873046875e+01
1.365751495361328125e+02
-5.278034210205078125e+01
5.271923446655273438e+01
2.354047546386718750e+02
1.519934539794921875e+02
4.228214263916015625e+01
1.559565067291259766e+01
3.870878219604492188e+01
1.434323120117187500e+02
1.666837930679321289e+00
2.434477233886718750e+01
-1.177938232421875000e+02
1.013376922607421875e+02
2.250485382080078125e+02
-1.631582031250000000e+02
1.593711242675781250e+02
-8.219403839111328125e+01
2.617738342285156250e+02
1.117785720825195312e+02
8.530770111083984375e+01
-1.769442138671875000e+02
8.332179260253906250e+01
-6.246791458129882812e+01
5.129313659667968750e+01
3.278574371337890625e+01
-1.640635986328125000e+02
6.471041107177734375e+01
6.762187194824218750e+01
-6.214103698730468750e+01
1.192038803100585938e+02
-1.840546798706054688e+01
-2.757873840332031250e+02
-6.526939392089843750e+01
-4.961951065063476562e+01
-4.776339721679687500e+01
7.429306793212890625e+01
-1.131375274658203125e+02
-5.274602127075195312e+01
-4.179931640625000000e+01
6.379190826416015625e+01
-2.091599464416503906e+01
-3.087086105346679688e+01
1.550904235839843750e+02
-1.650784912109375000e+02
2.026982116699218750e+01
-1.387634468078613281e+01
7.082714080810546875e+01
-6.148269653320312500e+01
-1.865699577331542969e+01
7.806580352783203125e+01
-2.167793083190917969e+01
1.298682403564453125e+02
4.940005111694335938e+01
-4.077375411987304688e+01
1.784854278564453125e+02
1.097868423461914062e+02
-7.483001708984375000e+01
-3.849049377441406250e+01
-6.443100738525390625e+01
1.639838867187500000e+02
-7.626401519775390625e+01
-3.197676277160644531e+01
1.679582405090332031e+01
1.122454681396484375e+02
3.309263610839843750e+02
8.617145538330078125e+01
-7.630556488037109375e+01
-9.441002655029296875e+01
-6.424078941345214844e-01
1.369237670898437500e+02
-1.133097934722900391e+01
-7.108309745788574219e+00
-2.029610252380371094e+01
9.363001251220703125e+01
7.113967895507812500e+01
-2.359424285888671875e+02
-9.745942687988281250e+01
1.529277191162109375e+02
-2.128161048889160156e+01
3.719701385498046875e+01
1.607903747558593750e+02
5.281618118286132812e+01
1.815002136230468750e+02
1.663843727111816406e+01
1.514172210693359375e+02
2.242767715454101562e+01
8.466920471191406250e+01
-1.121140594482421875e+02
-4.715230464935302734e+00
4.070586776733398438e+01
-9.971932983398437500e+01
-3.542513656616210938e+01
-7.444984436035156250e+01
1.255320434570312500e+02
-1.397682342529296875e+02
-3.687374877929687500e+01
1.295566406250000000e+02
8.113814544677734375e+01
-1.135360260009765625e+02
-5.388019180297851562e+01
4.178628921508789062e+01
-3.025956535339355469e+01
1.733382415771484375e+02
2.507715454101562500e+02
-3.251055908203125000e+01
1.817589187622070312e+01
7.251732635498046875e+01
-1.020930862426757812e+02
2.751316070556640625e+01
4.063335037231445312e+01
4.369385910034179688e+01
-4.620994567871093750e+01
1.014093856811523438e+02
1.808498687744140625e+02
9.131812286376953125e+01
-2.787260055541992188e+01
1.294204425811767578e+01
-1.142241592407226562e+02
-9.460939788818359375e+01
1.900650501251220703e+00
3.462567901611328125e+01
-1.263044166564941406e+01
2.138064117431640625e+02
-1.482089843750000000e+02
-3.815056228637695312e+01
-6.671549224853515625e+01
8.072071075439453125e+01
-1.938673095703125000e+02
-2.014209556579589844e+01
5.319104003906250000e+01
-4.175123214721679688e+01
8.588244628906250000e+01
1.043393096923828125e+02
9.850157165527343750e+01
-2.515513992309570312e+01
9.234577178955078125e+01
-2.820547819137573242e+00
1.115237579345703125e+02
-3.807810211181640625e+01
-9.216199517250061035e-01
8.032949829101562500e+01
-8.423285484313964844e+00
-2.017391662597656250e+02
-4.917105102539062500e+01
-1.440609741210937500e+02
2.439137458801269531e+01
2.748388671875000000e+02
-6.748870849609375000e+01
-4.566065216064453125e+01
-2.413234519958496094e+01
-5.368695831298828125e+01
8.216390991210937500e+01
-1.385031433105468750e+02
-6.006395339965820312e+01
8.140749931335449219e+00
1.351595458984375000e+02
1.795332717895507812e+01
-1.363130645751953125e+02
3.583097457885742188e+01
8.687390899658203125e+01
6.824890375137329102e-01
-1.645835418701171875e+02
5.441205596923828125e+01
-4.672262191772460938e+01
-7.433900451660156250e+01
-1.979929733276367188e+01
-1.015647201538085938e+02
4.271635055541992188e+01
1.140760231018066406e+01
-1.532927703857421875e+02
-1.280605316162109375e+02
-4.023845291137695312e+01
-1.215651855468750000e+02
8.128168487548828125e+01
-1.572349929809570312e+01
-8.211292266845703125e+00
-4.224540328979492188e+01
9.328356742858886719e+00
-1.323323059082031250e+01
-6.574177551269531250e+01
8.214284896850585938e+00
-3.214793014526367188e+01
4.580864334106445312e+01
-8.685533905029296875e+01
6.792652130126953125e+01
-2.161124420166015625e+02
-8.410932159423828125e+01
-2.476646041870117188e+01
-1.244651641845703125e+02
1.804714508056640625e+02
-6.593446350097656250e+01
2.573152160644531250e+02
3.963006210327148438e+01
4.153695297241210938e+01
2.045718002319335938e+01
1.821729736328125000e+02
-2.139236450195312500e+01
3.301930236816406250e+01
-1.677939453125000000e+02
3.568016433715820312e+01
-1.314432220458984375e+02
-4.633043670654296875e+01
9.459898376464843750e+01
5.269227600097656250e+01
8.150159454345703125e+01
1.338882598876953125e+02
9.405120086669921875e+01
9.210665130615234375e+01
-5.737916183471679688e+01
2.021980743408203125e+02
-1.444773254394531250e+02
-6.321638870239257812e+01
1.646937713623046875e+02
-1.211065673828125000e+02
1.832907104492187500e+01
1.216432418823242188e+02
-2.104292106628417969e+01
-1.841726303100585938e+01
-1.973717117309570312e+01
-1.077422943115234375e+02
8.887942504882812500e+01
-4.316399383544921875e+01
-5.170632553100585938e+01
-7.446983337402343750e+01
3.123301315307617188e+01
7.014076995849609375e+01
-6.964769363403320312e+00
-1.101710433959960938e+02
4.814059138298034668e-01
5.675574493408203125e+01
-4.513779449462890625e+01
-2.047991790771484375e+02
-1.204453182220458984e+01
-1.255131607055664062e+02
1.194978332519531250e+02
-2.659497833251953125e+01
-4.073528766632080078e+00
-3.083091926574707031e+01
1.292008666992187500e+02
2.450478553771972656e+01
-2.798454475402832031e+01
6.035929203033447266e+00
2.490773200988769531e+01
1.724496154785156250e+02
2.486005592346191406e+01
-8.542829132080078125e+01
3.983539044857025146e-01
2.615328788757324219e+01
6.003460311889648438e+01
2.243465232849121094e+01
-7.125344085693359375e+01
7.772103118896484375e+01
1.854930877685546875e+01
-2.889161109924316406e+01
3.281563949584960938e+01
-2.326426887512207031e+01
-2.409486293792724609e+00
9.285635375976562500e+01
-1.172761535644531250e+02
-1.525972595214843750e+02
-1.114130020141601562e+02
1.602242126464843750e+02
1.501618194580078125e+02
-1.938899803161621094e+01
-2.195017623901367188e+01
-1.032672653198242188e+02
-4.630098342895507812e+00
1.073471755981445312e+02
1.092650299072265625e+02
-2.114995269775390625e+02
8.495398712158203125e+01
7.146272277832031250e+01
2.113532066345214844e+01
2.568412780761718750e+02
3.536006164550781250e+01
8.195812225341796875e+01
-4.629429817199707031e+00
2.904857444763183594e+01
2.958394622802734375e+01
-2.924374639987945557e-01
-1.091212844848632812e+02
-5.228240966796875000e+01
-7.551981353759765625e+01
-1.792672538757324219e+01
4.393047714233398438e+01
1.678403854370117188e+01
3.682965087890625000e+01
-4.013085937500000000e+01
1.312733917236328125e+02
-1.244386444091796875e+02
4.590749359130859375e+01
-9.485474395751953125e+01
-1.495055961608886719e+01
-1.581409168243408203e+01
-1.585818176269531250e+02
1.534207153320312500e+01
1.178009490966796875e+02
5.159902572631835938e+01
-2.943627166748046875e+01
-1.075614318847656250e+02
1.054572372436523438e+02
-9.381015014648437500e+01
1.567408905029296875e+02
2.294163513183593750e+02
-4.202438354492187500e+01
-2.616428947448730469e+01
-3.483410596847534180e+00
8.208972930908203125e+01
-7.224651336669921875e+01
-3.666995620727539062e+01
2.104520568847656250e+02
-2.814980125427246094e+01
-6.727388000488281250e+01
2.562983322143554688e+01
1.062809143066406250e+02
1.037996139526367188e+02
-5.095694732666015625e+01
-6.192325210571289062e+01
-3.468074417114257812e+01
2.191463775634765625e+02
-3.356420898437500000e+01
1.243589019775390625e+02
2.599714660644531250e+02
-3.033053970336914062e+01
1.385003662109375000e+02
1.939432678222656250e+02
-7.339418029785156250e+01
7.076550292968750000e+01
-8.793652343750000000e+01
-4.128411865234375000e+01
4.863106155395507812e+01
-5.112765312194824219e+00
8.158720016479492188e+00
-3.663154983520507812e+01
-1.486374282836914062e+01
-1.014932861328125000e+02
-2.575543212890625000e+01
1.677597999572753906e+01
7.087100982666015625e+01
-2.279365997314453125e+02
1.389140930175781250e+02
6.268076324462890625e+01
-1.805307617187500000e+02
7.965712738037109375e+01
6.856928253173828125e+01
5.516840744018554688e+01
1.310160636901855469e+01
-1.270303115844726562e+02
1.092805862426757812e+02
-6.429820251464843750e+01
2.340676307678222656e+01
5.120892333984375000e+01
-6.112744903564453125e+01
6.785295867919921875e+01
6.433068084716796875e+01
9.678866577148437500e+01
2.386854400634765625e+02
1.802529144287109375e+01
1.394524536132812500e+02
-6.472572326660156250e+01
7.067430877685546875e+01
-1.789167480468750000e+02
-6.224863052368164062e+01
-1.381757812500000000e+02
9.305915832519531250e+01
-2.415988006591796875e+02
2.228868103027343750e+01
1.415424652099609375e+02
-1.138010025024414062e+02
2.320827789306640625e+02
-1.420137634277343750e+02
6.754639625549316406e+00
9.232511901855468750e+01
5.195500183105468750e+01
7.793572235107421875e+01
-5.268523788452148438e+01
-3.483015298843383789e+00
-1.825079154968261719e+01
1.057197189331054688e+01
-2.937615203857421875e+01
1.522574615478515625e+02
1.026801681518554688e+02
-3.039038848876953125e+01
-7.016948699951171875e+01
-2.247872352600097656e+00
2.271551132202148438e+01
-1.180965614318847656e+01
1.229287719726562500e+02
2.689540672302246094e+01
1.095685577392578125e+02
2.465163040161132812e+01
-3.111854743957519531e+01
-3.213538360595703125e+01
-4.564884948730468750e+01
-1.771298370361328125e+02
-7.283728027343750000e+01
-1.610508270263671875e+02
1.930563201904296875e+02
2.515837478637695312e+01
6.307131195068359375e+01
8.839157867431640625e+01
-2.855388450622558594e+01
5.331104278564453125e+01
1.457057037353515625e+02
-9.006472015380859375e+01
1.152289657592773438e+02
1.175608520507812500e+02
7.615048980712890625e+01
4.805643844604492188e+01
8.207083129882812500e+01
-9.943301391601562500e+01
4.163885879516601562e+01
-1.467048492431640625e+02
-3.473836517333984375e+01
-5.386140441894531250e+01
6.882881927490234375e+01
1.255431900024414062e+02
1.583881835937500000e+02
9.745073699951171875e+01
-1.272819900512695312e+02
-5.976704406738281250e+01
3.344358825683593750e+01
9.472170829772949219e+00
-1.229270553588867188e+02
-1.525401210784912109e+01
-1.690183448791503906e+01
1.912702026367187500e+02
3.040382766723632812e+01
-8.273468780517578125e+01
9.090440273284912109e-01
-1.484024810791015625e+02
2.046179504394531250e+02
1.210023880004882812e+01
-8.375497436523437500e+01
1.128481597900390625e+02
5.149956893920898438e+01
-1.412511749267578125e+02
1.276804122924804688e+02
-2.448753929138183594e+01
6.450967407226562500e+01
-1.160147705078125000e+02
1.717273864746093750e+02
1.915654182434082031e+01
-5.889386367797851562e+01
4.933811187744140625e+01
-1.154707670211791992e+00
5.392424011230468750e+01
-1.541410980224609375e+02
9.229670715332031250e+01
-2.598924255371093750e+01
9.573823547363281250e+01
1.302252349853515625e+02
1.490491333007812500e+02
-8.160498619079589844e+00
-1.231180343627929688e+02
-6.612677764892578125e+01
6.540460205078125000e+01
-5.566544342041015625e+01
-3.222161483764648438e+01
-1.095509033203125000e+02
-1.533312225341796875e+02
-6.930924224853515625e+01
3.272617492675781250e+02
-3.238877487182617188e+01
2.054016418457031250e+02
-5.979003143310546875e+01
4.103123188018798828e+00
1.861170959472656250e+01
-8.769453430175781250e+01
-9.800167846679687500e+01
7.784555816650390625e+01
1.055309906005859375e+02
6.808532714843750000e+01
3.308679580688476562e+01
-1.924768066406250000e+02
-3.172100830078125000e+01
3.424267578125000000e+01
1.735290145874023438e+01
-1.475489654541015625e+02
2.897214889526367188e+01
-1.436806488037109375e+02
3.333298492431640625e+01
-1.426751098632812500e+02
-1.401480712890625000e+02
4.616911315917968750e+01
8.433535575866699219e+00
4.008154296875000000e+01
5.350714492797851562e+01
8.464294433593750000e+01
-2.900134849548339844e+01
-1.884534912109375000e+02
-3.031893157958984375e+01
6.360917091369628906e-01
1.168338317871093750e+02
-6.358301162719726562e+01
6.350076675415039062e+01
1.040142059326171875e+02
-1.604877014160156250e+02
1.509152069091796875e+02
6.794466972351074219e+00
4.558707809448242188e+01
5.673529052734375000e+01
1.961957855224609375e+02
-3.977753067016601562e+01
2.378645133972167969e+01
-5.263097763061523438e+01
-5.588313293457031250e+01
2.708818054199218750e+01
1.665961914062500000e+02
7.351490783691406250e+01
1.186646728515625000e+02
1.770981750488281250e+02
9.350190734863281250e+01
2.907703781127929688e+01
1.100365600585937500e+02
5.123161697387695312e+01
1.543500976562500000e+02
1.071412811279296875e+02
-5.904872894287109375e+01
9.881665039062500000e+01
-2.479129219055175781e+01
4.960915756225585938e+01
-4.659180068969726562e+01
-8.144117736816406250e+01
1.791698150634765625e+02
3.974253082275390625e+01
-1.331309509277343750e+02
2.994350814819335938e+01
-1.225331497192382812e+01
-9.077259063720703125e+01
-1.007437591552734375e+02
-2.546799087524414062e+01
2.305946731567382812e+01
9.655474853515625000e+01
-9.874958801269531250e+01
-1.566827239990234375e+02
4.093569278717041016e+00
1.405821075439453125e+02
-7.604772186279296875e+01
-5.672928237915039062e+01
4.257719802856445312e+01
-4.471414566040039062e+01
2.551233673095703125e+01
8.710980224609375000e+01
1.656444244384765625e+02
1.615000724792480469e+01
8.685628890991210938e+00
-1.541285247802734375e+02
1.501056861877441406e+01
2.403322906494140625e+02
1.173783035278320312e+02
-1.154035568237304688e+01
-1.301908111572265625e+02
-6.438156127929687500e+01
7.300609588623046875e+01
-9.685404968261718750e+01
8.783303070068359375e+01
2.187552928924560547e+00
1.499771022796630859e+01
1.006709861755371094e+01
1.687259826660156250e+02
-1.358923034667968750e+02
-4.880092144012451172e+00
1.827027702331542969e+01
-4.044386291503906250e+01
-1.220792160034179688e+02
1.790182189941406250e+02
5.407971191406250000e+01
2.809040260314941406e+01
-1.046293926239013672e+01
3.634272766113281250e+01
-3.059663772583007812e+01
9.889336395263671875e+01
1.816777954101562500e+02
1.819752311706542969e+01
1.623549652099609375e+02
2.706653785705566406e+01
1.498327636718750000e+02
3.017412185668945312e+01
3.231210327148437500e+01
1.577034149169921875e+02
-1.243471298217773438e+02
3.988255691528320312e+01
9.381998443603515625e+01
-5.723706436157226562e+01
-1.019414672851562500e+02
1.605181121826171875e+01
7.690351104736328125e+01
2.528778553009033203e+00
9.998383331298828125e+01
5.188843154907226562e+01
-7.704019927978515625e+01
-4.592301559448242188e+01
-8.058325958251953125e+01
8.283576011657714844e+00
1.809098663330078125e+02
-9.795459747314453125e+01
-1.290286827087402344e+01
-8.903174591064453125e+01
-1.094596710205078125e+02
6.742161560058593750e+01
-1.327048645019531250e+02
5.465437412261962891e+00
-3.336635589599609375e+01
5.345786666870117188e+01
-3.737603378295898438e+01
7.231252288818359375e+01
1.644359436035156250e+02
1.713570709228515625e+02
1.021360549926757812e+02
2.117951583862304688e+01
1.746121520996093750e+02
1.583871459960937500e+02
-7.773057556152343750e+01
-1.198778839111328125e+02
1.019869232177734375e+02
-9.066573333740234375e+01
-1.201991806030273438e+02
-7.523713684082031250e+01
1.279880523681640625e+01
1.449513549804687500e+02
3.677529525756835938e+01
-2.047153472900390625e+01
1.964894714355468750e+02
-3.951787567138671875e+01
-1.219439163208007812e+02
1.378079528808593750e+02
-1.479857940673828125e+02
2.597659301757812500e+02
-2.744432449340820312e+01
-7.284172058105468750e+01
1.502778530120849609e+01
-1.437691040039062500e+02
1.312209777832031250e+02
2.920105285644531250e+02
-3.322232437133789062e+01
1.323004913330078125e+02
1.632968139648437500e+02
-6.331444740295410156e+00
5.320101928710937500e+01
1.076214523315429688e+02
9.220835876464843750e+01
1.401701354980468750e+02
1.401867675781250000e+02
5.892450332641601562e+01
-3.888060760498046875e+01
1.780630035400390625e+02
-5.078368759155273438e+01
-1.812522277832031250e+02
-1.970813179016113281e+01
-3.649101257324218750e+01
7.807516098022460938e+00
1.643649444580078125e+02
-3.783394241333007812e+01
-9.251678466796875000e+01
-2.791637420654296875e+01
-5.987716293334960938e+01
-6.885134887695312500e+01
-5.536119842529296875e+01
4.970893478393554688e+01
-2.343426513671875000e+02
-3.600134277343750000e+01
3.789804840087890625e+01
-4.377358627319335938e+01
3.329682922363281250e+01
-1.443565368652343750e+01
-1.071021652221679688e+02
9.142782592773437500e+01
-2.320384407043457031e+01
1.710604286193847656e+01
-1.001112670898437500e+02
1.449064331054687500e+02
1.006238269805908203e+01
1.967610626220703125e+02
-1.916357269287109375e+02
-9.198533630371093750e+01
3.845862579345703125e+01
1.055402755737304688e+02
-2.607040405273437500e+01
-3.437812423706054688e+01
-1.067973175048828125e+02
2.367702178955078125e+02
1.507219848632812500e+02
2.236266136169433594e+00
-1.098945331573486328e+01
8.062160491943359375e+00
1.182422180175781250e+02
5.209857940673828125e+01
3.169372749328613281e+01
-2.349950027465820312e+01
-2.841289710998535156e+01
3.749497985839843750e+01
3.194008827209472656e+01
1.331425476074218750e+02
-1.292639007568359375e+02
1.574828643798828125e+02
1.787526245117187500e+02
-9.593154907226562500e+01
-6.343163299560546875e+01
2.644699096679687500e+02
-2.700231933593750000e+02
-1.241051635742187500e+02
2.024709472656250000e+02
4.031319046020507812e+01
9.410524749755859375e+01
-2.288591575622558594e+01
5.837383270263671875e+01
-7.359527111053466797e+00
-1.010870361328125000e+02
1.441770629882812500e+02
4.608910751342773438e+01
-1.177996063232421875e+02
-8.801104736328125000e+01
-1.445444202423095703e+01
1.919024944305419922e+00
9.294741821289062500e+01
-2.070270347595214844e+01
3.496215057373046875e+01
1.999345245361328125e+02
8.672074317932128906e+00
2.409454650878906250e+02
5.938803482055664062e+01
1.500000305175781250e+02
-4.526054000854492188e+01
7.550273895263671875e+01
-1.576863708496093750e+02
3.413716506958007812e+01
1.091508178710937500e+02
-3.548774337768554688e+01
1.337100982666015625e+01
3.289173507690429688e+01
1.345241546630859375e+01
6.032333374023437500e+00
-7.295511627197265625e+01
-2.096291046142578125e+02
-3.865089035034179688e+01
-1.255626068115234375e+02
2.432550430297851562e+01
-6.479870319366455078e+00
-2.382483863830566406e+01
2.141526603698730469e+01
1.538230323791503906e+01
-9.850389099121093750e+01
1.932023925781250000e+02
-2.833388519287109375e+01
4.202742767333984375e+01
-2.956711387634277344e+01
9.117234039306640625e+01
1.386597595214843750e+02
1.540581207275390625e+02
1.278775329589843750e+02
1.357195129394531250e+02
-1.072753906250000000e+02
1.429130249023437500e+02
2.371305236816406250e+02
6.640156555175781250e+01
1.935397796630859375e+02
1.251134719848632812e+02
2.318301391601562500e+01
7.418914031982421875e+01
-2.139384918212890625e+02
9.894120025634765625e+01
-1.471867828369140625e+02
5.672094345092773438e+01
1.059686279296875000e+02
7.606056213378906250e+00
1.289211845397949219e+01
-2.178384246826171875e+02
-6.512744140625000000e+01
-7.721128845214843750e+01
-1.075057601928710938e+01
-3.833240509033203125e+01
2.102509765625000000e+02
-2.699670219421386719e+01
7.337068939208984375e+01
5.909163284301757812e+01
-3.297593688964843750e+01
4.875704193115234375e+01
3.561012268066406250e+01
-1.616106033325195312e+01
8.736669158935546875e+01
-6.360319137573242188e+01
8.999546813964843750e+01
-9.401129150390625000e+01
2.630401802062988281e+01
2.154961395263671875e+02
-4.034235382080078125e+01
2.039270172119140625e+02
7.138357543945312500e+01
3.445554733276367188e+01
-8.949714660644531250e+01
1.411615276336669922e+01
-1.478992767333984375e+02
-1.197113752365112305e+00
2.788061141967773438e+01
-6.661198425292968750e+01
-5.020977973937988281e+00
1.807702178955078125e+02
1.705614013671875000e+02
5.616687393188476562e+01
-3.104432487487792969e+01
-8.281790161132812500e+01
-2.010069656372070312e+01
6.691694641113281250e+01
1.267279243469238281e+01
6.035306930541992188e+01
-1.487047424316406250e+02
6.917442321777343750e+01
-1.582949371337890625e+02
-4.596578979492187500e+01
-7.940323638916015625e+01
4.157258987426757812e+01
7.659281158447265625e+01
-2.801297903060913086e+00
-1.498761138916015625e+02
1.347807312011718750e+02
1.243455734252929688e+02
2.541082572937011719e+01
-9.173090362548828125e+01
1.168066253662109375e+02
6.037337112426757812e+01
-4.080830383300781250e+01
-3.761812210083007812e+01
-8.570726013183593750e+01
-5.575167083740234375e+01
-1.681387634277343750e+02
6.261331939697265625e+01
-5.456589889526367188e+01
3.930183792114257812e+01
-4.356062316894531250e+01
-6.519026947021484375e+01
-1.915240883827209473e+00
7.655109405517578125e+01
-1.501355438232421875e+02
-5.789839172363281250e+01
1.799431762695312500e+02
5.827001953125000000e+01
-1.909821701049804688e+01
1.409437561035156250e+02
1.522403259277343750e+02
1.087662696838378906e+01
1.524193572998046875e+02
4.769007110595703125e+01
2.259892940521240234e+00
-1.505739974975585938e+01
-7.633613586425781250e+01
2.071913757324218750e+02
5.120371341705322266e+00
-6.077223587036132812e+01
4.782681274414062500e+01
1.812428894042968750e+02
1.588679351806640625e+02
8.289472198486328125e+01
-2.686391258239746094e+01
8.375080871582031250e+01
8.651094055175781250e+01
1.635435819625854492e-01
9.808817291259765625e+01
2.353581809997558594e+01
-9.516769409179687500e+00
1.984238891601562500e+02
-8.624386787414550781e+00
1.107159881591796875e+02
7.616544342041015625e+01
1.157377624511718750e+02
-2.385598564147949219e+01
8.116741180419921875e+01
-2.626691246032714844e+01
2.063471069335937500e+02
-1.683085784912109375e+02
3.915585517883300781e+00
1.260447540283203125e+02
-1.538988647460937500e+02
-5.917268371582031250e+01
1.546382751464843750e+02
1.462937011718750000e+02
3.739984893798828125e+01
1.673277473449707031e+01
-6.181333541870117188e+00
-8.054215431213378906e+00
-2.757771730422973633e+00
1.904077911376953125e+01
5.464090728759765625e+01
-1.695006752014160156e+01
2.217935752868652344e+01
-4.978470993041992188e+01
-5.035554122924804688e+01
8.411846160888671875e+01
1.919436264038085938e+01
-6.408932495117187500e+01
1.474537658691406250e+02
-1.084598660469055176e+00
-8.498076629638671875e+01
1.152590484619140625e+02
-1.492037296295166016e+01
-1.555638122558593750e+02
1.226124267578125000e+02
-3.804134607315063477e+00
-2.325139045715332031e+01
-1.034294962882995605e+00
-3.138833618164062500e+01
7.022595977783203125e+01
-1.017594909667968750e+02
-1.085364685058593750e+02
-8.620364379882812500e+01
6.239049530029296875e+01
7.883291721343994141e+00
-2.286252593994140625e+01
-4.697060394287109375e+01
1.487614746093750000e+02
6.292860412597656250e+01
8.999993133544921875e+01
-1.671737365722656250e+02
-1.259786148071289062e+02
6.097478103637695312e+01
-1.231270675659179688e+02
-8.769385528564453125e+01
-8.370864105224609375e+01
-2.444784545898437500e+01
1.584807586669921875e+02
-4.853973388671875000e+01
9.201910400390625000e+01
9.073425292968750000e+01
1.065162658691406250e+02
1.140939712524414062e+02
-5.594283294677734375e+01
-3.262337875366210938e+01
2.991851615905761719e+01
2.603057670593261719e+01
-3.040030860900878906e+01
1.067714538574218750e+02
-8.853132629394531250e+01
1.927947845458984375e+02
-9.916958808898925781e+00
3.729497671127319336e+00
-1.528047180175781250e+01
5.330241775512695312e+01
-5.069995117187500000e+01
5.900390625000000000e+01
7.473233032226562500e+01
-1.276094665527343750e+02
-4.471808242797851562e+01
2.615914916992187500e+02
2.914321517944335938e+01
-9.414836120605468750e+01
-3.191987037658691406e+01
8.022736358642578125e+01
-1.173473968505859375e+02
-5.348532867431640625e+01
5.898830795288085938e+01
-7.772653198242187500e+01
-1.817874603271484375e+02
6.296297454833984375e+01
9.236304473876953125e+01
-8.204822540283203125e+01
-9.099037170410156250e+01
8.705562591552734375e+01
1.233904037475585938e+02
1.568598937988281250e+01
9.554341125488281250e+01
2.857412414550781250e+02
5.127927017211914062e+01
-4.392752838134765625e+01
-1.094515514373779297e+01
7.064599609375000000e+01
-1.856292877197265625e+02
-3.420270156860351562e+01
3.777658081054687500e+01
-3.933696508407592773e+00
2.011294174194335938e+01
4.044522094726562500e+01
4.490430068969726562e+01
2.110055236816406250e+02
1.724144897460937500e+02
-5.082796859741210938e+01
2.799580001831054688e+01
-4.485152053833007812e+01
3.024095344543457031e+01
1.728976287841796875e+02
9.088999938964843750e+01
-1.107380981445312500e+02
7.121897888183593750e+01
8.521977996826171875e+01
9.626532745361328125e+01
1.419838409423828125e+02
1.017183685302734375e+02
1.502664031982421875e+02
5.103788375854492188e+01
2.826530838012695312e+01
-8.624236106872558594e+00
-1.946689758300781250e+02
-1.112787399291992188e+02
7.993538665771484375e+01
-5.132873153686523438e+01
2.351812438964843750e+02
-7.497987365722656250e+01
-2.367485046386718750e+00
3.815528869628906250e+01
2.052317619323730469e+01
4.162137985229492188e+01
-5.240495300292968750e+01
-6.258217239379882812e+01
9.150044250488281250e+01
-1.299933013916015625e+02
1.185788726806640625e+02
-6.743585968017578125e+01
7.869932556152343750e+01
-8.829189300537109375e+01
3.248144531250000000e+01
6.228558349609375000e+01
-3.155134391784667969e+01
2.990006446838378906e+01
2.991485595703125000e+01
2.139170646667480469e+01
1.063273925781250000e+02
1.868136596679687500e+01
3.016355895996093750e+01
-1.138040542602539062e+02
2.432759284973144531e+01
5.809405899047851562e+01
1.190019760131835938e+02
-1.599686622619628906e+01
-5.301848220825195312e+01
1.910958709716796875e+02
-1.865901947021484375e+01
7.502616882324218750e+01
1.033025131225585938e+02
1.732667541503906250e+02
5.782287216186523438e+01
1.396555633544921875e+02
1.381301307678222656e+01
-2.971286773681640625e+01
1.877678871154785156e+01
-3.127094459533691406e+01
6.179272079467773438e+01
1.285130004882812500e+02
-9.320364952087402344e+00
1.038933639526367188e+02
-3.624521636962890625e+01
-1.049802627563476562e+02
-1.172690486907958984e+01
1.149502716064453125e+02
-3.408285522460937500e+01
-1.319180908203125000e+02
1.175605163574218750e+02
7.075491333007812500e+01
1.021154556274414062e+02
6.141829681396484375e+01
-8.699148559570312500e+01
-1.060724258422851562e+01
1.341961059570312500e+02
-2.225887756347656250e+02
-3.315672683715820312e+01
-1.360427093505859375e+02
2.152699432373046875e+02
5.554905700683593750e+01
-7.538921356201171875e+01
8.232292938232421875e+01
7.192709350585937500e+01
5.387469482421875000e+01
-2.304467773437500000e+01
-1.075499420166015625e+02
1.357171936035156250e+02
-1.272077178955078125e+02
6.905258941650390625e+01
1.073265914916992188e+02
-2.260583343505859375e+02
1.672061347961425781e+01
2.831611328125000000e+02
-3.143676757812500000e+01
1.374975280761718750e+02
-6.183012008666992188e+01
4.800593185424804688e+01
-3.534815597534179688e+01
7.378874206542968750e+01
3.296105194091796875e+01
-2.322545623779296875e+01
1.320728607177734375e+02
1.812488174438476562e+01
-4.332891082763671875e+01
1.498092803955078125e+02
8.744818687438964844e+00
-1.145763778686523438e+02
-1.265832672119140625e+02
-1.639214324951171875e+02
1.194943084716796875e+02
5.236449813842773438e+01
-2.761680221557617188e+01
-9.374818420410156250e+01
-1.747619476318359375e+02
3.344624328613281250e+02
8.574160003662109375e+01
-9.326533508300781250e+01
-4.697807693481445312e+01
-1.020956878662109375e+02
-9.187049865722656250e+01
6.383658885955810547e+00
8.336641693115234375e+01
5.320194244384765625e+01
1.426501770019531250e+02
-1.237369308471679688e+02
1.708489227294921875e+01
5.167649459838867188e+01
1.982829856872558594e+01
3.826368331909179688e+01
5.790922164916992188e+01
1.588793792724609375e+02
2.470766296386718750e+02
-6.616275024414062500e+01
4.952511596679687500e+01
2.635099029541015625e+01
-3.932144165039062500e+01
-1.063659515380859375e+02
-1.858953285217285156e+01
-7.337638854980468750e+01
-4.799554061889648438e+01
9.919219970703125000e+01
5.515976428985595703e+00
-8.246353149414062500e+01
-2.598013305664062500e+01
4.488890457153320312e+01
-1.541937103271484375e+02
4.328072738647460938e+01
1.439865970611572266e+01
2.098865509033203125e+02
1.803316879272460938e+01
-1.472721576690673828e+01
-1.865365905761718750e+02
2.128904418945312500e+02
-1.471554565429687500e+02
-2.077879905700683594e+01
-6.384392547607421875e+01
1.140625228881835938e+02
-5.237473297119140625e+01
-3.586678314208984375e+01
-5.467611789703369141e+00
2.436850585937500000e+02
-2.205247192382812500e+02
4.025406646728515625e+01
1.838184165954589844e+01
1.146756439208984375e+02
1.433295440673828125e+02
2.218558044433593750e+02
1.398959808349609375e+02
6.459697723388671875e+01
-1.656909027099609375e+02
5.289619064331054688e+01
-1.327707576751708984e+01
3.626198291778564453e+00
-1.040027618408203125e+01
-1.776055755615234375e+02
-5.802198791503906250e+01
-1.869135284423828125e+01
1.155802993774414062e+02
1.267237319946289062e+02
-2.691419792175292969e+01
5.802246856689453125e+01
-1.577226562500000000e+02
-5.772577667236328125e+01
1.418340759277343750e+02
-8.508028411865234375e+01
4.848767089843750000e+01
-6.376295089721679688e+01
2.177780342102050781e+01
1.702118301391601562e+01
-3.718385696411132812e+01
7.469927978515625000e+01
5.519063949584960938e+00
7.176055908203125000e+00
4.354100036621093750e+01
9.005902862548828125e+01
8.894806861877441406e+00
-1.172681655883789062e+02
6.652378082275390625e+01
-5.739458084106445312e+01
6.047149276733398438e+01
9.865991210937500000e+01
-8.318665313720703125e+01
-1.032101287841796875e+02
-1.340377502441406250e+02
-4.028069686889648438e+01
-7.461113452911376953e+00
2.986968994140625000e+01
-1.179447269439697266e+01
-1.362543678283691406e+01
-3.351646804809570312e+01
-8.553340148925781250e+01
-1.231099395751953125e+02
1.525478668212890625e+02
1.480339813232421875e+02
-7.482355499267578125e+01
4.029679107666015625e+01
-2.116386222839355469e+01
-2.560571479797363281e+01
2.294033508300781250e+02
-3.340086364746093750e+01
9.420161437988281250e+01
-5.496789932250976562e+01
1.730615539550781250e+02
-8.138958740234375000e+01
-6.656938171386718750e+01
-1.277060241699218750e+02
-1.291151123046875000e+02
-8.116011810302734375e+01
2.331590118408203125e+02
1.498089904785156250e+02
1.662146148681640625e+02
1.410257263183593750e+02
6.020986557006835938e+01
1.408663940429687500e+02
-5.458950805664062500e+01
4.211995601654052734e-01
-1.462284393310546875e+02
-5.827246856689453125e+01
4.896536350250244141e+00
2.333273887634277344e+01
5.517081069946289062e+01
3.656680679321289062e+01
7.634243011474609375e+01
-2.862897396087646484e+00
4.906975746154785156e+00
-1.400746459960937500e+02
1.607097625732421875e+01
1.963937377929687500e+02
6.598884582519531250e+01
2.451074409484863281e+01
1.006255035400390625e+02
-2.417760276794433594e+01
5.430735397338867188e+01
-5.490946197509765625e+01
1.383335266113281250e+02
3.086813163757324219e+01
-1.368240547180175781e+01
9.013960266113281250e+01
8.175697326660156250e+01
-1.124663696289062500e+02
-6.396273803710937500e+01
-1.529687194824218750e+02
6.970474243164062500e+01
2.330783081054687500e+02
1.140297546386718750e+02
-1.320772399902343750e+02
1.788437652587890625e+02
-5.172187805175781250e+01
1.086704025268554688e+02
-8.213081359863281250e+01
1.095557556152343750e+02
-1.848714904785156250e+02
-1.027103881835937500e+02
6.133960342407226562e+01
1.044404830932617188e+02
8.289711761474609375e+01
-1.441068077087402344e+01
-1.994238662719726562e+01
9.533745574951171875e+01
-6.905962371826171875e+01
6.158111572265625000e+00
3.180821800231933594e+01
1.063407897949218750e+01
-3.098737525939941406e+01
-5.119784927368164062e+01
2.823877334594726562e+01
7.400970458984375000e+01
7.015219116210937500e+01
2.872588348388671875e+01
2.135553283691406250e+02
-5.857465744018554688e+00
-4.232843017578125000e+01
-2.051897277832031250e+02
9.437436103820800781e+00
3.391720962524414062e+01
1.726870117187500000e+02
9.359979248046875000e+01
-2.370434951782226562e+01
1.146406269073486328e+01
-8.618478393554687500e+01
1.058918838500976562e+02
6.900473785400390625e+01
-3.027514219284057617e+00
8.537220001220703125e+01
3.714642715454101562e+01
9.984146118164062500e+01
1.657439994812011719e+01
9.498557281494140625e+01
1.152157592773437500e+01
-2.881139993667602539e+00
-2.881874465942382812e+01
-2.115376281738281250e+02
1.121873016357421875e+02
-1.405306549072265625e+02
4.580222702026367188e+01
-2.159200668334960938e+01
1.115985870361328125e+02
7.906752014160156250e+01
3.586955642700195312e+01
-1.117827529907226562e+02
1.035973663330078125e+02
2.558314132690429688e+01
1.038998107910156250e+02
7.774025726318359375e+01
-1.109334793090820312e+02
7.444579315185546875e+01
4.833385086059570312e+01
-1.447716522216796875e+02
9.618958473205566406e+00
1.148061084747314453e+01
1.824154663085937500e+02
4.506319046020507812e+01
1.067942733764648438e+02
1.975068817138671875e+02
-1.341248931884765625e+02
-6.958725929260253906e+00
-1.280646667480468750e+02
8.645274162292480469e+00
-5.842309570312500000e+01
-1.477776947021484375e+02
1.365379638671875000e+02
1.518778920173645020e+00
-2.898197746276855469e+01
-1.116970443725585938e+01
-1.127368698120117188e+02
9.382461547851562500e+01
1.228526687622070312e+02
1.397379150390625000e+02
-4.405451202392578125e+01
-2.178841400146484375e+02
-8.394303131103515625e+01
-3.357460021972656250e+01
-1.480101394653320312e+01
-3.967609405517578125e+01
-8.423916625976562500e+01
-8.034456634521484375e+01
4.274301052093505859e+00
1.074514541625976562e+02
-2.696655082702636719e+01
-3.450876617431640625e+01
9.891783142089843750e+01
-4.225777435302734375e+01
-1.751173553466796875e+02
1.457470245361328125e+02
6.350780105590820312e+01
1.067951583862304688e+01
1.208063964843750000e+02
-1.841683349609375000e+02
-2.923500251770019531e+01
-8.985091400146484375e+01
-2.304542160034179688e+01
-1.250029296875000000e+02
-1.738568878173828125e+01
-1.280842437744140625e+02
1.180792922973632812e+02
-8.035972595214843750e+00
8.490325927734375000e+00
2.934898376464843750e+00
-1.483633575439453125e+02
1.799360656738281250e+01
-3.583622694015502930e+00
-1.093126754760742188e+02
9.661071014404296875e+01
-1.090375289916992188e+02
4.940496826171875000e+01
-1.534620819091796875e+02
5.180138778686523438e+01
-1.433849945068359375e+02
1.063036575317382812e+02
-6.108329772949218750e+01
2.708270835876464844e+01
2.488261260986328125e+02
-3.366597366333007812e+01
-7.359853363037109375e+01
2.114357566833496094e+01
5.161465454101562500e+01
1.878141937255859375e+02
-2.016288757324218750e+01
-3.178030776977539062e+01
1.829063568115234375e+02
8.826174163818359375e+01
-5.375819778442382812e+01
-2.195339584350585938e+01
9.964194297790527344e+00
2.039777374267578125e+01
-7.403377532958984375e+01
-4.079856872558593750e+01
-1.291070404052734375e+02
-1.701870918273925781e+01
-1.122143249511718750e+02
1.959530944824218750e+02
5.122084617614746094e+00
4.646834182739257812e+01
2.535686492919921875e+02
-4.451665878295898438e+01
-3.067886161804199219e+01
1.505265502929687500e+02
-9.192255401611328125e+01
8.839260101318359375e+01
1.365852546691894531e+01
-5.760650634765625000e+01
3.247499847412109375e+01
-1.896611213684082031e+01
6.124159240722656250e+01
7.006145477294921875e+01
-2.262747001647949219e+01
5.712914276123046875e+01
2.145896339416503906e+01
5.691763687133789062e+01
-3.945667266845703125e+01
-8.776489257812500000e+01
1.139205780029296875e+02
1.690490341186523438e+01
8.240196228027343750e+01
2.021927261352539062e+01
-3.136509704589843750e+01
-1.611938323974609375e+02
-1.093559074401855469e+01
1.406045532226562500e+01
1.069513473510742188e+02
-7.652677154541015625e+01
2.418457794189453125e+01
1.171552047729492188e+02
5.799297714233398438e+01
-5.603734207153320312e+01
1.437967224121093750e+02
1.726561546325683594e+01
-1.390552215576171875e+02
1.453561706542968750e+02
-1.764778709411621094e+01
1.046215667724609375e+02
1.238325119018554688e+02
1.493219757080078125e+02
5.821754455566406250e+01
-8.500614166259765625e-01
-7.533837890625000000e+01
-8.176345825195312500e+01
1.496542510986328125e+02
-1.277993469238281250e+02
-6.084703063964843750e+01
-9.838119506835937500e+01
-4.220439910888671875e+01
-1.378643341064453125e+02
1.045854282379150391e+01
-7.396105194091796875e+01
-7.650643920898437500e+01
-1.178925476074218750e+02
-1.803094673156738281e+01
8.979358673095703125e+01
1.404857330322265625e+02
2.588683891296386719e+01
2.452960510253906250e+02
-6.683299255371093750e+01
-8.315897369384765625e+01
-1.486763954162597656e+01
-1.777987060546875000e+02
-1.514794006347656250e+02
6.141661834716796875e+01
3.174202728271484375e+01
8.042527770996093750e+01
6.245331192016601562e+01
-6.077426528930664062e+01
-5.450025177001953125e+01
1.927125854492187500e+02
1.270097503662109375e+02
-7.846523284912109375e+01
-4.879586410522460938e+01
-2.099324798583984375e+01
1.302905120849609375e+02
-1.785139160156250000e+02
3.573062133789062500e+01
-6.813787078857421875e+01
-5.623513031005859375e+01
-7.529255676269531250e+01
1.089323196411132812e+02
-4.143375015258789062e+01
-6.567837524414062500e+01
-1.512716889381408691e+00
1.230570793151855469e+01
1.188511810302734375e+02
-2.376597137451171875e+02
1.378786468505859375e+02
1.558799285888671875e+02
1.191843719482421875e+02
2.214610099792480469e+01
9.010373687744140625e+01
2.618137817382812500e+02
2.405930786132812500e+02
-1.768214721679687500e+02
-1.348524322509765625e+02
-6.157954406738281250e+01
4.463376617431640625e+01
-1.448354721069335938e+01
1.898576812744140625e+02
-1.605435371398925781e+01
1.393565979003906250e+02
-8.415802001953125000e+00
-1.109654693603515625e+02
-2.409821319580078125e+01
-1.140078735351562500e+01
-8.933269500732421875e+00
-7.956470489501953125e+01
4.703360366821289062e+01
-1.665651130676269531e+01
1.095454711914062500e+02
-2.801517295837402344e+01
9.016624450683593750e+01
-1.201200962066650391e+01
-6.257064819335937500e+01
-1.374330139160156250e+02
-5.628121566772460938e+01
-6.328883361816406250e+01
5.821055889129638672e+00
1.128101119995117188e+02
5.953406143188476562e+01
9.335869598388671875e+01
-8.124590301513671875e+01
-1.149950180053710938e+02
1.298827362060546875e+02
-3.769515609741210938e+01
-9.358426666259765625e+01
1.443734588623046875e+02
9.434690856933593750e+01
-1.824669342041015625e+02
-4.619434356689453125e+01
6.863259887695312500e+01
8.641690063476562500e+01
1.714252853393554688e+01
1.438732452392578125e+02
1.044183959960937500e+02
-4.943416595458984375e+01
-8.949602508544921875e+01
2.290083465576171875e+02
4.476686859130859375e+01
-1.361678314208984375e+02
1.824378967285156250e+02
-9.932956695556640625e+01
-5.309827804565429688e+01
4.270309066772460938e+01
-8.698580169677734375e+01
3.274074935913085938e+01
1.906022033691406250e+02
-2.623798828125000000e+02
2.192222900390625000e+02
1.157853469848632812e+02
1.280789337158203125e+02
2.830831909179687500e+02
1.314544830322265625e+02
-1.204632720947265625e+02
-8.423275947570800781e+00
6.861449432373046875e+01
-5.042708587646484375e+01
-1.267546386718750000e+02
8.015576934814453125e+01
8.468681335449218750e+01
1.653090057373046875e+02
-1.691622314453125000e+02
1.001759185791015625e+02
-2.027193298339843750e+02
-1.375792083740234375e+02
1.659463043212890625e+02
-7.965457916259765625e+01
-7.938095855712890625e+01
1.216962203979492188e+02
7.361404418945312500e+01
1.450926399230957031e+01
5.440779876708984375e+01
-7.447444915771484375e+01
-1.458616943359375000e+02
1.245930290222167969e+01
4.047071838378906250e+01
-8.119733428955078125e+01
5.370215606689453125e+01
2.136579589843750000e+02
-7.035354614257812500e+01
-1.296616210937500000e+02
-9.379928588867187500e+01
3.788580322265625000e+01
-3.097509193420410156e+01
-4.208118438720703125e+01
1.474791717529296875e+02
1.730212554931640625e+02
7.395988464355468750e+01
2.303905868530273438e+01
-9.455609893798828125e+01
-1.425058898925781250e+02
2.738429641723632812e+01
1.497563781738281250e+02
1.121346664428710938e+01
-2.522126388549804688e+01
9.271407127380371094e+00
1.348131256103515625e+02
6.582831382751464844e+00
-1.470151824951171875e+02
1.845212707519531250e+02
-2.064194107055664062e+01
3.633247756958007812e+01
1.125631561279296875e+02
2.568254470825195312e+01
-2.118866271972656250e+02
-1.439807586669921875e+02
1.145900878906250000e+02
4.704790496826171875e+01
5.540316772460937500e+01
2.329723052978515625e+02
3.771387863159179688e+01
4.807866668701171875e+01
9.917824554443359375e+01
6.435507965087890625e+01
2.588919982910156250e+02
-2.235730361938476562e+01
6.006695175170898438e+01
5.913124847412109375e+01
-3.601512145996093750e+01
-1.989197540283203125e+02
1.375840911865234375e+02
-1.670839233398437500e+02
-2.373285980224609375e+02
-3.348470687866210938e+01
-2.959900856018066406e+01
1.905519866943359375e+01
3.866432189941406250e+01
-5.691304016113281250e+01
8.714233398437500000e+01
-5.170665740966796875e+00
-5.389034271240234375e+01
2.086058044433593750e+01
-6.589259338378906250e+01
1.099367523193359375e+02
3.296543884277343750e+01
-9.120429229736328125e+01
5.422980880737304688e+01
7.006558227539062500e+01
-2.727910614013671875e+01
-4.317771911621093750e+01
-1.340058746337890625e+02
6.293973159790039062e+01
2.755786514282226562e+01
-9.943521881103515625e+01
1.091252441406250000e+02
1.462017822265625000e+02
3.350202560424804688e+01
-1.621948394775390625e+02
-6.833435821533203125e+01
1.020757293701171875e+02
7.094747924804687500e+01
-8.722010612487792969e+00
-9.969943237304687500e+01
1.282857971191406250e+02
-5.754739761352539062e+01
-7.594732761383056641e+00
-8.768986511230468750e+01
-5.025877380371093750e+01
-2.099437713623046875e+01
-1.053536911010742188e+02
-5.139846801757812500e-01
-7.396410369873046875e+01
1.011157512664794922e+01
-7.754854583740234375e+01
-8.625140190124511719e+00
1.003006820678710938e+02
2.938763732910156250e+02
1.951540069580078125e+02
5.236507797241210938e+01
8.819837951660156250e+01
9.670983886718750000e+01
2.780141601562500000e+02
4.060886859893798828e+00
-1.922178344726562500e+02
-4.479715347290039062e+01
-6.707537841796875000e+01
-3.308378219604492188e+01
5.633094310760498047e-01
2.683566284179687500e+01
-5.819734954833984375e+01
3.106305885314941406e+01
1.140773773193359375e+02
1.246742630004882812e+01
2.571731758117675781e+01
8.268690490722656250e+01
9.135813140869140625e+01
-4.213538360595703125e+01
6.574446868896484375e+01
1.477006835937500000e+02
6.447239685058593750e+01
-9.133922576904296875e+01
2.782191276550292969e+01
2.562627410888671875e+01
3.698086166381835938e+01
-2.233265876770019531e+01
-3.380919265747070312e+01
-1.000249862670898438e+02
-2.621805572509765625e+01
8.815757751464843750e+01
5.159259414672851562e+01
-1.142851257324218750e+02
4.288418960571289062e+01
-2.941600608825683594e+01
1.701059875488281250e+02
1.357867126464843750e+02
-6.684814453125000000e+01
-1.319718837738037109e+01
-8.034207916259765625e+01
1.760511779785156250e+02
2.427641906738281250e+02
-2.173051261901855469e+01
-6.487257385253906250e+01
1.268248825073242188e+02
-3.502825164794921875e+01
7.951390075683593750e+01
1.411742401123046875e+01
-2.784165191650390625e+01
-8.820635986328125000e+01
-1.438743896484375000e+02
8.902547454833984375e+01
8.022795104980468750e+01
-2.921512222290039062e+01
1.360431823730468750e+02
-7.309533596038818359e+00
6.080913543701171875e+01
2.204792938232421875e+02
-1.698977050781250000e+02
1.950116395950317383e+00
-3.796843719482421875e+01
2.778120994567871094e+01
2.323629913330078125e+02
-9.268911743164062500e+01
-1.556369476318359375e+02
-9.790308380126953125e+01
8.338230895996093750e+01
-1.024732208251953125e+01
-1.359450378417968750e+02
-7.211659240722656250e+01
2.181136779785156250e+02
-3.759247970581054688e+01
-2.022135353088378906e+01
4.321750640869140625e+01
2.053727722167968750e+01
2.029991531372070312e+01
-1.166425552368164062e+02
-3.816621017456054688e+01
-2.278564758300781250e+02
6.159773635864257812e+01
-9.503827667236328125e+01
1.176393604278564453e+01
1.172287139892578125e+02
7.770996093750000000e+01
-1.217009353637695312e+01
-1.447158508300781250e+02
-1.157739181518554688e+02
4.478763341903686523e-01
-1.231564178466796875e+02
1.149647827148437500e+02
-6.984624481201171875e+01
6.768254852294921875e+01
1.441164245605468750e+02
-8.133935546875000000e+01
-1.110171356201171875e+02
2.645126914978027344e+01
-7.916679859161376953e+00
-2.802104568481445312e+01
-5.735001087188720703e+00
-7.189361572265625000e+01
-1.493548126220703125e+02
-1.251127395629882812e+02
-5.312089157104492188e+01
-4.281002998352050781e+00
-2.416005706787109375e+01
7.378589630126953125e+01
1.265452270507812500e+02
-5.716906356811523438e+01
-4.240427780151367188e+01
9.418270874023437500e+01
2.183331756591796875e+02
2.933088302612304688e+01
-8.698745727539062500e+01
1.153105163574218750e+02
-7.822309112548828125e+01
-1.312698364257812500e+02
4.223397827148437500e+01
1.302723846435546875e+02
-6.074582290649414062e+01
1.531496047973632812e+00
-8.121970367431640625e+01
3.051026153564453125e+01
4.543412685394287109e+00
-1.470511169433593750e+02
-6.529258728027343750e+01
4.582856750488281250e+01
-7.359097290039062500e+01
-1.825997924804687500e+01
-2.033932876586914062e+01
3.093933105468750000e+01
-5.840656661987304688e+01
2.038456420898437500e+02
8.698453521728515625e+01
-1.269580745697021484e+01
1.938905334472656250e+01
-9.624605560302734375e+01
3.896596908569335938e+01
-9.955069732666015625e+01
5.306421661376953125e+01
-2.173480529785156250e+02
1.388735504150390625e+02
-1.254565124511718750e+02
-1.231790924072265625e+02
-4.690282821655273438e+01
1.130452270507812500e+02
-4.018739318847656250e+01
9.841440582275390625e+01
-9.035472106933593750e+01
-2.770755386352539062e+01
2.996257019042968750e+01
9.958950996398925781e+00
-9.064313507080078125e+01
-3.148136711120605469e+01
5.520179367065429688e+01
-1.956723022460937500e+02
8.518675231933593750e+01
-4.690558835864067078e-02
-1.119397163391113281e+01
-6.068341064453125000e+01
-5.825251388549804688e+01
-4.525590896606445312e+01
-3.739154815673828125e+01
7.938383483886718750e+01
4.000934600830078125e+00
-1.493909478187561035e+00
-1.032928695678710938e+02
-5.994372940063476562e+01
2.686758995056152344e+00
2.779730606079101562e+01
-1.227046585083007812e+02
-8.801631164550781250e+01
-7.077320861816406250e+01
2.038975219726562500e+02
-1.782155914306640625e+02
5.302182388305664062e+01
9.069178771972656250e+01
-1.060428009033203125e+02
1.393158111572265625e+02
7.760264587402343750e+01
1.411474037170410156e+01
2.118989257812500000e+02
5.344763946533203125e+01
-3.328355407714843750e+01
1.708154144287109375e+02
-6.125518798828125000e+01
-7.631933689117431641e+00
1.042780990600585938e+02
3.528908920288085938e+01
9.561826324462890625e+01
2.050300598144531250e+02
2.207497100830078125e+02
8.795639038085937500e+01
-2.968014717102050781e+01
-8.278730773925781250e+01
-3.325955200195312500e+01
3.921359634399414062e+01
2.020213317871093750e+02
1.398768463134765625e+02
5.938536453247070312e+01
1.153311729431152344e+01
1.233403167724609375e+02
1.113236312866210938e+02
-1.970384063720703125e+02
1.073185195922851562e+02
-5.319850921630859375e+01
6.304386138916015625e+01
-4.572871017456054688e+01
1.190286788940429688e+02
-2.240285339355468750e+02
8.941390991210937500e+01
3.272569656372070312e+01
1.522484741210937500e+02
8.520121002197265625e+01
8.785935211181640625e+01
-3.023683929443359375e+01
8.044617462158203125e+01
-6.259635162353515625e+01
8.615433502197265625e+01
7.954058074951171875e+01
-8.442532348632812500e+01
2.226555252075195312e+01
1.588104095458984375e+02
4.706034851074218750e+01
-1.917563629150390625e+02
-6.314134001731872559e-01
-8.052369689941406250e+01
-3.929674148559570312e+01
1.751456298828125000e+02
-7.106772613525390625e+01
6.285612106323242188e+00
6.070605087280273438e+01
9.662176513671875000e+01
5.917985916137695312e+01
-5.161776733398437500e+01
-6.199560165405273438e+01
-4.714208984375000000e+01
-1.456667518615722656e+01
4.105532073974609375e+01
4.240795898437500000e+01
-8.564368247985839844e+00
3.957437515258789062e+01
1.573427124023437500e+02
-8.424410247802734375e+01
-4.789049148559570312e+01
1.177624359130859375e+02
-6.708929538726806641e+00
-3.366626358032226562e+01
1.444876251220703125e+02
2.825100135803222656e+01
-7.928436279296875000e+01
1.272320251464843750e+02
4.265862274169921875e+01
8.023466491699218750e+01
-3.205583190917968750e+01
-1.421036987304687500e+02
-5.955696105957031250e+01
1.052226333618164062e+02
1.190201873779296875e+02
4.088501739501953125e+01
-2.906092453002929688e+01
-1.531912384033203125e+02
1.460504245758056641e+01
-1.301626434326171875e+02
1.153229675292968750e+02
-4.690399551391601562e+01
-1.809041023254394531e+01
2.701826667785644531e+01
-7.168016052246093750e+01
-1.517356567382812500e+02
2.566537475585937500e+01
-1.089738388061523438e+02
-4.664541625976562500e+01
8.084356307983398438e+00
1.586835861206054688e+00
7.269490051269531250e+01
5.599514389038085938e+01
4.719064712524414062e+01
4.837692260742187500e+01
-2.120982551574707031e+01
4.156697082519531250e+01
-2.992364692687988281e+01
3.395859241485595703e+00
7.936357116699218750e+01
1.469298934936523438e+01
-5.094104003906250000e+01
1.661181030273437500e+02
3.463418960571289062e+01
1.340527191162109375e+02
9.265486907958984375e+01
-2.705118560791015625e+01
8.069238281250000000e+01
-2.897898292541503906e+01
1.668619918823242188e+01
-1.781922760009765625e+02
-1.226190414428710938e+02
-6.174647140502929688e+01
-1.153063201904296875e+01
-7.456748199462890625e+01
1.375670013427734375e+02
-1.339532165527343750e+02
1.354684143066406250e+02
-2.256487121582031250e+02
-1.329157562255859375e+02
-1.349027099609375000e+02
4.791157531738281250e+01
9.383790969848632812e+00
-9.276454162597656250e+01
-1.323840637207031250e+02
2.899526596069335938e+01
-1.760081481933593750e+02
1.112592544555664062e+02
1.845485877990722656e+01
1.220070114135742188e+02
-1.802747192382812500e+02
2.782618713378906250e+01
1.177125091552734375e+02
-1.091315612792968750e+02
-9.518830776214599609e-01
2.856599998474121094e+01
-9.574142456054687500e+01
8.281785583496093750e+01
1.425049591064453125e+02
-2.280968904495239258e+00
5.766900253295898438e+01
-8.904074096679687500e+01
6.822866058349609375e+01
-1.281931762695312500e+02
-1.709918975830078125e+01
-2.996067619323730469e+01
1.270508766174316406e+01
6.766555023193359375e+01
-6.864742279052734375e+01
-5.579943847656250000e+01
1.331494140625000000e+02
-2.087935829162597656e+01
-1.676243591308593750e+02
4.080253219604492188e+01
-1.203066024780273438e+02
-1.323622322082519531e+01
-8.443797302246093750e+01
-3.042476463317871094e+01
-1.391222534179687500e+02
-2.477232551574707031e+01
2.116154670715332031e+01
4.029427337646484375e+01
-6.994007110595703125e+01
1.801394958496093750e+02
-7.870302581787109375e+01
1.052979125976562500e+02
2.932659912109375000e+01
4.141801071166992188e+01
1.616918334960937500e+02
1.450862407684326172e+01
-1.169425964355468750e+01
9.571544647216796875e+01
-2.170649909973144531e+01
-5.504683685302734375e+01
1.168762664794921875e+02
-1.141593475341796875e+02
-6.315703582763671875e+01
1.808331298828125000e+01
1.595260314941406250e+02
-1.271366119384765625e+02
-3.223117065429687500e+01
1.062044372558593750e+02
-2.477055549621582031e+01
-2.108842468261718750e+01
-3.273644638061523438e+01
8.643542480468750000e+01
6.709693908691406250e+01
-1.130463218688964844e+01
5.430699157714843750e+01
-9.967272758483886719e+00
-4.525532531738281250e+01
-1.778501434326171875e+02
1.388814392089843750e+02
3.271399688720703125e+01
-4.310542297363281250e+01
5.786047744750976562e+01
-6.324584960937500000e+01
1.408618164062500000e+02
2.048351764678955078e+00
-1.063790817260742188e+02
-2.981772994995117188e+01
-9.672030448913574219e+00
-2.178059844970703125e+02
-9.043132781982421875e+01
-6.925172424316406250e+01
-2.913568258285522461e+00
-1.733811187744140625e+02
-1.710059356689453125e+02
3.985965728759765625e+01
-2.861466646194458008e+00
-1.248560791015625000e+02
-1.397523193359375000e+02
-2.405965805053710938e+01
-2.628658485412597656e+01
-1.284256439208984375e+02
2.383604736328125000e+02
-2.431079864501953125e+00
-6.708769321441650391e+00
-7.725555419921875000e+01
-1.409621734619140625e+02
-2.430219650268554688e+01
7.037322235107421875e+01
5.052313232421875000e+01
6.405592346191406250e+01
2.317607421875000000e+02
3.623561477661132812e+01
-6.575181579589843750e+01
-4.121950531005859375e+01
1.601536178588867188e+01
2.333528747558593750e+02
5.481591796875000000e+01
1.353355712890625000e+02
-6.396191024780273438e+01
-1.090742683410644531e+01
-1.124208908081054688e+02
1.300154876708984375e+02
-5.232241821289062500e+01
7.945748138427734375e+01
-4.169247817993164062e+01
5.872887802124023438e+01
-8.466432189941406250e+01
1.352188396453857422e+01
2.280940628051757812e+01
-1.476712799072265625e+02
-1.037728271484375000e+02
-1.493224182128906250e+02
-9.102508544921875000e+01
-3.238911437988281250e+01
1.209665985107421875e+02
7.333361816406250000e+01
-8.171532440185546875e+01
2.682592010498046875e+01
-6.359649276733398438e+01
-8.350400543212890625e+01
-2.578437805175781250e+02
1.082536926269531250e+02
9.145764160156250000e+01
2.711271972656250000e+02
1.792898254394531250e+02
3.368377304077148438e+01
6.785903930664062500e+01
-2.801111602783203125e+01
-2.620518922805786133e+00
1.140292053222656250e+02
7.788301849365234375e+01
-1.135751495361328125e+02
2.646767425537109375e+01
4.791151809692382812e+01
-5.320512008666992188e+01
1.420585918426513672e+01
4.089282608032226562e+01
3.666368865966796875e+01
3.507727432250976562e+01
-8.533299255371093750e+01
-4.769268417358398438e+01
-4.947539901733398438e+01
-6.660836791992187500e+01
1.409868316650390625e+02
-8.621287536621093750e+01
3.934479522705078125e+01
6.428014373779296875e+01
-2.271457366943359375e+02
2.184956054687500000e+02
9.730271911621093750e+01
-5.699713897705078125e+01
-2.155265045166015625e+01
1.175321807861328125e+02
-1.877345581054687500e+02
4.018366622924804688e+01
-3.831460714340209961e+00
1.357685852050781250e+02
1.013735275268554688e+02
1.152068233489990234e+01
1.740025329589843750e+02
9.575543212890625000e+01
-1.042523002624511719e+01
1.794790496826171875e+02
8.828547668457031250e+01
8.352272796630859375e+01
-8.753581237792968750e+01
-5.253566741943359375e+00
-1.249082946777343750e+02
-4.423786163330078125e+01
2.426517486572265625e+01
-1.831258010864257812e+01
3.247735977172851562e+01
3.854711151123046875e+01
8.989835357666015625e+01
-8.818684387207031250e+01
-5.268461227416992188e+01
5.777313232421875000e+00
5.038919448852539062e+01
-4.834906005859375000e+01
-1.530741882324218750e+02
2.673447990417480469e+01
-7.363398742675781250e+01
2.496055984497070312e+01
2.658187255859375000e+02
1.593536529541015625e+02
-2.252361488342285156e+01
-5.776931762695312500e+01
-1.707477874755859375e+02
7.803598022460937500e+01
-7.230606079101562500e+01
1.840039825439453125e+02
1.997949218750000000e+01
-1.616618990898132324e+00
2.259076881408691406e+01
2.144900817871093750e+02
-2.770132064819335938e+01
-1.713349151611328125e+01
-4.018922042846679688e+01
4.088640213012695312e+01
-1.627577362060546875e+02
-2.136260528564453125e+02
7.456391906738281250e+01
-5.144701766967773438e+01
-1.478363952636718750e+02
-7.264634704589843750e+01
1.274980926513671875e+02
-6.436956787109375000e+01
2.370541839599609375e+02
6.387287521362304688e+01
9.248363494873046875e+00
-1.136061706542968750e+02
7.155431365966796875e+01
1.796399536132812500e+02
1.496158218383789062e+01
-3.554956817626953125e+01
-1.379690704345703125e+02
-9.482266235351562500e+01
1.121902313232421875e+02
1.322943267822265625e+02
1.505224304199218750e+02
-5.200769805908203125e+01
-3.951932907104492188e+01
-1.207648849487304688e+02
5.261459350585937500e+01
9.743488311767578125e+01
1.241543426513671875e+02
8.422248840332031250e+01
4.257486343383789062e+01
1.810915231704711914e+00
1.532573699951171875e+02
1.388808441162109375e+02
-1.292485046386718750e+02
4.240799713134765625e+01
7.943929290771484375e+01
1.478041381835937500e+02
1.048782730102539062e+02
-5.930256271362304688e+01
3.898236465454101562e+01
1.205293273925781250e+02
-4.241382598876953125e+01
5.345800399780273438e+01
5.053112030029296875e+01
-1.324078216552734375e+02
1.280001373291015625e+02
-9.881956481933593750e+01
-1.036601181030273438e+02
-6.565855407714843750e+01
1.666606597900390625e+02
1.661162757873535156e+01
4.019199752807617188e+01
-3.135319900512695312e+01
1.239820709228515625e+02
2.032787322998046875e+02
-8.356640625000000000e+01
-2.922859191894531250e+02
2.259624671936035156e+01
-7.879371643066406250e+01
1.707997131347656250e+02
-8.119631958007812500e+01
1.619809570312500000e+02
-1.206182479858398438e+02
-9.603334045410156250e+01
-8.001936340332031250e+01
-2.219360923767089844e+01
-4.508901596069335938e+01
-1.090767288208007812e+02
-5.126964950561523438e+01
-1.137525177001953125e+02
-7.551690673828125000e+01
1.043969821929931641e+01
-3.720283126831054688e+01
-4.228117370605468750e+01
1.149456634521484375e+02
8.246076965332031250e+01
1.300050201416015625e+02
2.893869323730468750e+02
-1.896035194396972656e+01
1.569612884521484375e+02
-8.563519287109375000e+01
7.222679138183593750e+00
-3.844609832763671875e+01
8.062536621093750000e+01
-1.660718536376953125e+01
1.419230346679687500e+02
-3.341491699218750000e+01
9.960566711425781250e+01
-1.524179992675781250e+02
-3.955326843261718750e+01
9.035646057128906250e+01
-3.180882072448730469e+01
7.428900909423828125e+01
4.090893936157226562e+01
1.880475463867187500e+02
1.331200714111328125e+02
1.357701568603515625e+02
2.500321350097656250e+02
1.803232116699218750e+02
-2.513938903808593750e+01
-5.699885559082031250e+01
3.843725967407226562e+01
-3.900901317596435547e+00
-7.575523376464843750e+01
-1.026307678222656250e+02
1.581791687011718750e+02
-9.180428314208984375e+01
-1.930016517639160156e+01
-3.041944503784179688e-01
9.526382446289062500e+01
-6.417079162597656250e+01
7.011992645263671875e+01
-2.293228530883789062e+01
4.237450790405273438e+01
-1.086644268035888672e+01
2.559282684326171875e+01
2.257668762207031250e+02
-1.340266571044921875e+02
-8.774666595458984375e+01
-3.570220947265625000e+01
1.014048614501953125e+02
-3.276922225952148438e+01
1.668395690917968750e+02
-9.066406250000000000e+01
-4.023054504394531250e+01
-1.287375640869140625e+02
1.827605285644531250e+02
-3.302772760391235352e+00
8.226157379150390625e+01
-8.759803771972656250e+00
4.043811321258544922e+00
2.482550048828125000e+01
-3.682620525360107422e+00
8.833021545410156250e+01
-2.519713973999023438e+01
2.696991205215454102e+00
9.104703521728515625e+01
-4.161060810089111328e+00
-1.843839454650878906e+01
-1.676026000976562500e+02
-1.031299209594726562e+02
-1.343164367675781250e+02
1.955569458007812500e+01
2.276598205566406250e+02
7.670854949951171875e+01
1.030090713500976562e+02
1.499972534179687500e+02
2.750524520874023438e+01
-1.589553985595703125e+02
4.461680221557617188e+01
2.140102386474609375e+01
-4.214402389526367188e+01
-2.171815299987792969e+01
4.160221481323242188e+01
5.172024917602539062e+01
5.441718292236328125e+01
8.216878509521484375e+01
9.810960388183593750e+01
-1.232683029174804688e+02
1.451896972656250000e+02
8.315197753906250000e+01
7.213185119628906250e+01
-6.826766204833984375e+01
-2.575261688232421875e+01
-1.044361400604248047e+01
1.266174468994140625e+02
-1.427495422363281250e+02
2.589646911621093750e+01
-9.752210617065429688e+00
-9.377930450439453125e+01
4.023225784301757812e+01
3.898523330688476562e+01
-4.101815795898437500e+01
4.915342712402343750e+01
2.213378906250000000e+01
3.924429321289062500e+01
5.652222061157226562e+01
1.574763946533203125e+02
2.300733566284179688e+01
-5.326090621948242188e+01
1.990929412841796875e+02
3.503675079345703125e+01
-5.323539352416992188e+01
1.350694122314453125e+02
1.092708740234375000e+02
1.808346366882324219e+01
2.066685638427734375e+02
-8.651755523681640625e+01
8.671118927001953125e+01
6.994142150878906250e+01
6.470788574218750000e+01
1.103732833862304688e+02
1.895250320434570312e+01
8.008110809326171875e+01
3.607209777832031250e+01
-2.466606903076171875e+01
5.194247817993164062e+01
1.503453540802001953e+01
-4.608025360107421875e+01
1.081071472167968750e+02
-1.020076599121093750e+02
1.137866687774658203e+01
1.271736335754394531e+01
1.230002899169921875e+02
-8.561540222167968750e+01
-1.939760589599609375e+02
-7.425674438476562500e+01
-8.964937591552734375e+01
3.005909347534179688e+01
5.345171737670898438e+01
1.325402069091796875e+02
1.090545501708984375e+02
1.339321594238281250e+02
-1.236068267822265625e+02
-1.115592269897460938e+02
1.160335083007812500e+02
6.968841552734375000e+01
3.447800397872924805e+00
4.436603927612304688e+01
-2.285992431640625000e+02
-1.327927246093750000e+02
4.651096343994140625e+01
6.820559692382812500e+01
1.344946289062500000e+02
4.430802917480468750e+01
-1.534161987304687500e+02
2.145749816894531250e+02
8.505788421630859375e+01
3.375163269042968750e+01
9.283124542236328125e+01
-9.320903015136718750e+01
-7.140911865234375000e+01
2.020088958740234375e+01
7.963971614837646484e+00
5.903020477294921875e+01
8.637480437755584717e-02
-2.358790016174316406e+01
-2.686675453186035156e+01
-1.062798004150390625e+02
2.379215431213378906e+01
-8.441857910156250000e+01
-1.684667205810546875e+02
-3.058472824096679688e+01
-9.560196685791015625e+01
-3.444562530517578125e+01
-6.786445617675781250e+01
1.670961151123046875e+02
3.535126209259033203e+00
-7.543334197998046875e+01
6.061005592346191406e+00
-4.986481475830078125e+01
2.521699905395507812e+01
-4.511672019958496094e+00
5.443286132812500000e+01
1.353247222900390625e+02
6.379644775390625000e+01
4.394205856323242188e+01
1.339682312011718750e+02
4.548600387573242188e+01
1.268672256469726562e+02
1.009704360961914062e+02
1.880752944946289062e+01
3.313433074951171875e+01
9.069789886474609375e+01
-6.385591506958007812e+01
-1.169987335205078125e+02
-6.654206848144531250e+01
-1.806448516845703125e+02
6.238772201538085938e+01
-2.112299652099609375e+02
1.850839042663574219e+01
6.954942321777343750e+01
2.825809717178344727e+00
-1.057907562255859375e+02
-2.290237998962402344e+01
-1.239986801147460938e+01
5.332740020751953125e+01
-8.687418365478515625e+01
1.243470916748046875e+02
-5.587808990478515625e+01
-1.456979942321777344e+01
-6.514862060546875000e+01
1.652577209472656250e+02
5.883411026000976562e+01
1.813561096191406250e+02
-7.349439239501953125e+01
1.511038589477539062e+01
-5.943707656860351562e+01
4.093566131591796875e+01
-1.952821044921875000e+02
1.093069648742675781e+01
-5.938459014892578125e+01
5.283398056030273438e+01
-4.763462066650390625e+01
1.046270828247070312e+02
2.160174942016601562e+01
3.035802459716796875e+01
1.550447387695312500e+02
-9.237596130371093750e+01
-3.511493682861328125e+01
8.462836456298828125e+01
9.757830810546875000e+01
-5.807055664062500000e+01
-9.857230377197265625e+01
3.844718933105468750e+01
-2.762890625000000000e+02
-1.453922629356384277e+00
-5.363718986511230469e+00
-6.086806106567382812e+01
1.066817398071289062e+02
6.665196990966796875e+01
5.548548889160156250e+01
7.811404228210449219e+00
-4.722106933593750000e+01
1.320792541503906250e+02
-1.112370300292968750e+01
-5.057936859130859375e+01
-2.859690475463867188e+01
1.717682342529296875e+02
-5.019075775146484375e+01
-1.401369934082031250e+02
-2.241942901611328125e+02
-4.447185134887695312e+01
-1.936874008178710938e+01
7.272168731689453125e+01
-1.286455078125000000e+02
-2.507999114990234375e+02
4.087093734741210938e+01
-5.775105285644531250e+01
-8.905745506286621094e+00
-1.123594512939453125e+02
-2.549497070312500000e+02
9.087682342529296875e+01
1.442859344482421875e+02
2.608192749023437500e+02
1.217838287353515625e+02
1.379276123046875000e+02
-2.722773933410644531e+01
3.766333007812500000e+01
-5.097803497314453125e+01
4.365542411804199219e+00
-5.692082214355468750e+01
-3.641056823730468750e+01
-7.372006225585937500e+01
-5.444311523437500000e+01
-1.011600494384765625e+02
3.143463745117187500e+02
-3.256993103027343750e+01
9.144770812988281250e+01
-3.352088928222656250e+01
5.612272739410400391e+00
1.939350700378417969e+01
7.376892852783203125e+01
-2.175065612792968750e+01
-7.900279998779296875e+01
7.184881591796875000e+01
1.009144515991210938e+02
-1.259587631225585938e+02
1.526238918304443359e+01
4.349729537963867188e+01
1.278252258300781250e+02
-1.428770294189453125e+02
-1.067432632446289062e+02
-1.125002288818359375e+02
1.091831779479980469e+01
-4.203391265869140625e+01
2.037621459960937500e+02
-2.754701042175292969e+01
7.275150299072265625e+01
1.525738372802734375e+02
1.707205963134765625e+02
2.183603286743164062e+01
-1.847365875244140625e+02
-1.993506240844726562e+01
1.997542762756347656e+01
4.740663909912109375e+01
9.925284576416015625e+01
2.165508728027343750e+02
5.615748596191406250e+01
-3.168021202087402344e+01
-1.307662506103515625e+02
-2.557629823684692383e+00
2.965576553344726562e+01
-3.608708381652832031e+00
6.708300781250000000e+01
1.499671325683593750e+02
1.053135986328125000e+02
2.997929763793945312e+01
1.457131481170654297e+01
-1.299646759033203125e+02
1.858240699768066406e+01
2.661510467529296875e+01
6.267221450805664062e+01
-1.392203063964843750e+02
-3.028831958770751953e+00
7.031921386718750000e+01
-5.119780731201171875e+01
-1.942486190795898438e+01
9.402072906494140625e+01
-1.288347625732421875e+02
-1.156109771728515625e+02
-3.662909269332885742e+00
-3.086515665054321289e+00
-2.256665039062500000e+01
-1.740632247924804688e+01
3.209054946899414062e+01
1.307068634033203125e+02
-1.326129150390625000e+01
6.971842193603515625e+01
1.349118804931640625e+01
-1.129228973388671875e+02
7.555320262908935547e+00
1.087314376831054688e+02
-7.746910095214843750e+01
-7.854166412353515625e+01
-6.650930786132812500e+01
-8.733066558837890625e+01
1.373303222656250000e+02
7.088730335235595703e+00
-1.309598999023437500e+02
1.676380920410156250e+02
-1.332881927490234375e+02
8.209996032714843750e+01
-7.371934509277343750e+01
8.565383911132812500e+01
4.952759552001953125e+01
1.224498367309570312e+02
9.044071197509765625e+01
-2.171170043945312500e+02
-4.718110561370849609e+00
-4.788066482543945312e+01
-3.805706262588500977e+00
-1.664942169189453125e+01
-4.080001831054687500e+01
2.267287902832031250e+02
9.832758903503417969e+00
2.065236358642578125e+02
-6.949985504150390625e+01
5.866195678710937500e+01
1.135824432373046875e+02
-4.427993774414062500e+01
1.701277732849121094e+01
-6.603895568847656250e+01
1.846954040527343750e+02
-1.425885925292968750e+02
2.061753540039062500e+02
-2.229080963134765625e+01
1.996810340881347656e+01
-5.010315704345703125e+01
-1.000167999267578125e+02
5.423358535766601562e+01
-8.507965087890625000e+00
3.942781066894531250e+02
9.600290679931640625e+01
2.733140563964843750e+01
8.600091934204101562e+00
1.196152420043945312e+02
-1.648959808349609375e+02
2.380677223205566406e+01
3.347772216796875000e+01
-1.686396636962890625e+02
-4.587779617309570312e+01
1.329255981445312500e+02
1.307955474853515625e+02
5.418659973144531250e+01
1.060218963623046875e+02
-1.140622024536132812e+02
4.589852905273437500e+01
-9.974456024169921875e+01
-8.239134979248046875e+01
-1.565753631591796875e+02
6.706389617919921875e+01
1.886813659667968750e+02
1.106046485900878906e+01
-5.852231979370117188e-01
6.344218730926513672e+00
-5.165101242065429688e+01
-1.307377624511718750e+02
6.129948425292968750e+01
2.916303825378417969e+01
-1.559445190429687500e+02
-1.509614715576171875e+02
3.295138931274414062e+01
-7.627922058105468750e+01
-1.073572616577148438e+02
-5.792348480224609375e+01
1.056667938232421875e+02
-4.060874557495117188e+01
9.255083465576171875e+01
8.261054992675781250e+01
1.754069328308105469e+01
8.377754211425781250e+00
6.755675506591796875e+01
1.321985435485839844e+01
1.318122253417968750e+02
2.061450195312500000e+01
-8.787017059326171875e+01
7.571083831787109375e+01
-1.355534362792968750e+02
-1.159982299804687500e+02
-6.568307495117187500e+01
-1.741898298263549805e+00
-5.964883422851562500e+01
-8.011573028564453125e+01
2.003517456054687500e+02
-1.344619274139404297e+01
-4.411176300048828125e+01
1.044011230468750000e+02
2.214120674133300781e+01
7.755383300781250000e+01
1.838304443359375000e+02
-5.311100006103515625e+00
4.295380783081054688e+01
5.332477092742919922e+00
-8.487856292724609375e+01
6.091576766967773438e+01
2.708370590209960938e+01
-9.231538391113281250e+01
-1.399554347991943359e+01
8.748838043212890625e+01
-1.188804168701171875e+02
1.901004333496093750e+02
-8.516643524169921875e+01
-4.626234054565429688e+01
1.198978576660156250e+02
3.809296417236328125e+01
2.065401840209960938e+01
5.232595062255859375e+01
-7.723776245117187500e+01
-3.433463668823242188e+01
3.021701622009277344e+01
9.771633911132812500e+01
4.480808258056640625e+01
1.198433494567871094e+01
1.152565002441406250e+02
9.627896881103515625e+01
6.300848770141601562e+01
1.106003189086914062e+02
4.145985031127929688e+01
-5.763619613647460938e+01
-6.150963973999023438e+01
9.357720947265625000e+01
1.045767898559570312e+02
-3.290848922729492188e+01
-8.980904388427734375e+01
-7.574446105957031250e+01
-3.122454881668090820e+00
-1.716003875732421875e+02
7.161714172363281250e+01
1.697114868164062500e+02
3.806324768066406250e+01
1.454844665527343750e+02
9.193523406982421875e+01
2.799093437194824219e+01
1.529125881195068359e+01
-2.197361469268798828e+00
2.011765899658203125e+02
1.160690765380859375e+02
7.830396270751953125e+01
-2.936614418029785156e+01
4.959115028381347656e+00
1.873918151855468750e+01
-1.130342483520507812e+02
9.926156044006347656e+00
1.874013328552246094e+01
2.172537231445312500e+01
2.118569793701171875e+02
9.201693534851074219e+00
1.229957122802734375e+02
1.231839523315429688e+02
5.371443557739257812e+01
-1.002610702514648438e+02
3.946296691894531250e+01
5.769015502929687500e+01
1.037722473144531250e+02
5.238763046264648438e+01
4.221075439453125000e+01
-1.635495948791503906e+01
-6.969815826416015625e+01
-2.837503814697265625e+01
-2.029532241821289062e+01
-8.031190872192382812e+00
-9.774462890625000000e+01
-1.654262065887451172e+00
1.125689792633056641e+01
9.880944824218750000e+01
-6.192916488647460938e+01
6.629903411865234375e+01
2.471082153320312500e+02
-1.046279525756835938e+02
1.297737884521484375e+02
-1.216147460937500000e+02
5.271018505096435547e+00
-3.339603424072265625e+01
-6.241787719726562500e+01
8.503320312500000000e+01
-2.415473937988281250e+01
-3.414490509033203125e+01
7.092683792114257812e+00
6.733127593994140625e+01
-1.349346313476562500e+02
9.246682739257812500e+01
1.183449249267578125e+02
3.745781326293945312e+01
-6.346891021728515625e+01
-9.310530853271484375e+01
-1.031533145904541016e+01
1.962002372741699219e+01
3.203968811035156250e+01
-1.697308182716369629e+00
1.813952331542968750e+02
-5.509557723999023438e+01
-5.775298595428466797e+00
-1.610890197753906250e+01
-1.924539184570312500e+01
-9.315776062011718750e+01
-5.893684768676757812e+01
-1.229737854003906250e+02
4.443330383300781250e+01
-5.133351683616638184e-01
9.044126892089843750e+01
1.574813461303710938e+01
2.284352111816406250e+01
8.651317596435546875e+01
9.533625030517578125e+01
-9.187361907958984375e+01
3.760226058959960938e+01
3.845175552368164062e+01
-3.115892028808593750e+01
1.266803283691406250e+02
-1.146946640014648438e+02
1.569661617279052734e+01
6.181089782714843750e+01
3.553311538696289062e+01
1.999868583679199219e+01
-5.575167083740234375e+01
1.415822143554687500e+02
-6.535072326660156250e+01
2.406279182434082031e+01
-6.183232116699218750e+01
-9.411194610595703125e+01
-1.027974700927734375e+02
-4.144225692749023438e+01
2.294937133789062500e+01
1.010954589843750000e+02
-9.175779342651367188e+00
-9.624304199218750000e+01
8.172056579589843750e+01
1.135713348388671875e+02
-4.629340362548828125e+01
6.792137908935546875e+01
-1.525309753417968750e+02
-1.134156990051269531e+01
-1.050880279541015625e+02
2.143097686767578125e+01
-4.071159362792968750e+01
-4.454809570312500000e+01
-2.026087951660156250e+01
5.887283706665039062e+01
-2.607641792297363281e+01
-1.224696197509765625e+02
-9.358899688720703125e+01
-1.146800637245178223e+00
-3.236508178710937500e+01
3.091399955749511719e+01
7.415532684326171875e+01
7.185772705078125000e+01
2.790457916259765625e+01
8.105499267578125000e+01
-1.618696403503417969e+01
-6.345941066741943359e+00
2.222153854370117188e+01
-1.616982460021972656e+01
2.482573509216308594e+01
4.428163909912109375e+01
-8.929284667968750000e+01
1.334599304199218750e+02
-1.346377716064453125e+02
-2.718828582763671875e+01
-1.595003051757812500e+02
2.089575500488281250e+02
-1.952570533752441406e+01
1.521983642578125000e+02
-1.369390716552734375e+02
5.711940383911132812e+01
1.274748420715332031e+01
-9.517977905273437500e+01
-5.584740066528320312e+01
2.272452926635742188e+01
-5.995894241333007812e+01
1.667257080078125000e+02
-2.731318092346191406e+01
5.357173156738281250e+01
3.966153717041015625e+01
-4.724128723144531250e+01
-2.126346282958984375e+02
-3.296649551391601562e+01
-1.306040954589843750e+02
4.219314193725585938e+01
-1.471987342834472656e+01
1.258099060058593750e+02
1.852020454406738281e+01
-1.734746093750000000e+02
-5.567720413208007812e+00
6.658007812500000000e+01
1.143992156982421875e+02
-1.203727111816406250e+02
6.865007019042968750e+01
-1.386156463623046875e+02
-8.194631958007812500e+01
5.609499740600585938e+01
1.297187519073486328e+01
1.194037094116210938e+02
-5.350409030914306641e+00
-2.437285041809082031e+01
-1.192921295166015625e+02
-6.995423126220703125e+01
6.788734436035156250e+00
1.033376693725585938e+02
-8.865375518798828125e+01
-1.355028381347656250e+02
9.958415031433105469e+00
2.548457183837890625e+02
1.822637367248535156e+01
-1.461502532958984375e+02
-3.223891448974609375e+01
-2.397973060607910156e+01
-7.387306213378906250e+01
3.603193283081054688e+01
2.725502586364746094e+01
-4.254665374755859375e+00
2.495351562500000000e+02
1.773808288574218750e+02
4.686066818237304688e+01
1.166689758300781250e+02
6.754187011718750000e+01
1.401982879638671875e+02
6.413623046875000000e+01
-2.691002197265625000e+02
4.470856487751007080e-01
2.275893402099609375e+01
1.211182861328125000e+02
-4.072938156127929688e+01
2.343991546630859375e+02
2.356477165222167969e+01
-1.248079910278320312e+02
1.622659912109375000e+02
-6.851177978515625000e+01
1.938084602355957031e+01
-4.636317443847656250e+01
-7.008975982666015625e+01
-8.547999382019042969e+00
7.302937316894531250e+01
1.777839813232421875e+02
4.008450698852539062e+01
1.022274856567382812e+02
1.833811187744140625e+02
1.827828369140625000e+02
-6.308799362182617188e+01
-3.469088363647460938e+01
1.764906692504882812e+01
9.306970214843750000e+01
2.884886169433593750e+02
8.843112182617187500e+01
-7.668238830566406250e+01
1.209464340209960938e+02
-4.892444610595703125e+01
-4.789532852172851562e+01
1.561504669189453125e+02
-1.846318664550781250e+02
-1.456361694335937500e+02
-2.438057899475097656e+01
1.956908988952636719e+01
2.487393798828125000e+02
-5.216037750244140625e+01
3.537377548217773438e+01
1.351767635345458984e+01
-1.003044509887695312e+02
1.122722854614257812e+02
-1.213034133911132812e+02
9.972159576416015625e+01
-1.335342693328857422e+01
-9.414781188964843750e+01
7.246823883056640625e+01
8.331861114501953125e+01
9.232363891601562500e+01
-4.771024703979492188e+01
-2.445718383789062500e+01
-1.231295928955078125e+02
1.157141723632812500e+02
1.697015533447265625e+02
3.335699796676635742e+00
-1.498022613525390625e+02
-1.211467056274414062e+02
1.484058837890625000e+02
2.576046562194824219e+01
-8.843347167968750000e+01
-1.404562072753906250e+02
-5.646900558471679688e+01
-5.916193008422851562e+01
-9.057341003417968750e+01
-8.052525329589843750e+01
1.194606094360351562e+02
-1.025623703002929688e+01
4.393956375122070312e+01
5.064834976196289062e+01
1.082940196990966797e+01
-3.191490745544433594e+01
-2.526391410827636719e+01
-9.611126899719238281e+00
-9.607549667358398438e+00
-5.650658416748046875e+01
7.398731231689453125e+01
-2.635177993774414062e+01
4.705557632446289062e+01
-5.899277877807617188e+01
-8.240839385986328125e+01
8.426279067993164062e+00
8.870720672607421875e+01
-8.969663238525390625e+01
1.048540802001953125e+02
9.357153320312500000e+01
1.804892883300781250e+02
2.281144561767578125e+02
1.458365631103515625e+01
6.368510818481445312e+01
5.676909255981445312e+01
-2.004052581787109375e+02
2.629947090148925781e+01
2.459504547119140625e+02
-1.610154724121093750e+02
-8.287262725830078125e+01
1.398385772705078125e+02
-5.445023345947265625e+01
-7.856555938720703125e+01
9.218095397949218750e+01
-7.768857574462890625e+01
2.342054367065429688e+01
-1.122649078369140625e+02
-4.228396224975585938e+01
7.484472656250000000e+01
6.744239044189453125e+01
8.260842132568359375e+01
-1.389696044921875000e+02
-4.701778411865234375e+01
1.508180999755859375e+02
-9.956276702880859375e+01
6.594882965087890625e+01
1.180669784545898438e+02
-1.168607330322265625e+02
4.755346679687500000e+01
-2.682175040245056152e-01
8.855148315429687500e+01
1.625782775878906250e+02
3.758900451660156250e+01
1.183205032348632812e+02
-6.358689117431640625e+01
2.437415885925292969e+01
-3.067093467712402344e+01
9.138652038574218750e+01
3.696335983276367188e+01
1.586344528198242188e+01
1.824303627014160156e+01
3.605890274047851562e+01
1.071836471557617188e+02
-1.660413818359375000e+02
8.944948577880859375e+01
-8.100958251953125000e+01
-5.032995986938476562e+01
-3.299788713455200195e+00
-1.076529846191406250e+02
-6.885270690917968750e+01
-5.231738662719726562e+01
5.051123428344726562e+01
-8.905733489990234375e+01
-2.972616910934448242e+00
1.828820037841796875e+02
4.320339965820312500e+01
-4.128134918212890625e+01
8.098607635498046875e+01
2.141119995117187500e+02
4.630044937133789062e+01
2.239948730468750000e+02
2.894271278381347656e+01
4.273156356811523438e+01
-2.286033248901367188e+01
-1.738424682617187500e+01
-1.126127624511718750e+02
-1.326799621582031250e+02
-3.702086687088012695e+00
1.296931152343750000e+02
4.385086441040039062e+01
1.631665344238281250e+02
2.568214416503906250e+02
-5.885128402709960938e+01
4.481443405151367188e+01
-1.148770809173583984e+01
-4.576894378662109375e+01
1.211147994995117188e+02
1.664477386474609375e+02
7.168675994873046875e+01
-8.768502235412597656e+00
1.583391113281250000e+02
2.888217926025390625e+01
2.085020637512207031e+01
-9.734479522705078125e+01
7.590602874755859375e+01
8.675781250000000000e+01
2.085826873779296875e+02
-7.811956787109375000e+01
-4.272193145751953125e+01
1.905733680725097656e+01
6.108234024047851562e+01
1.761610260009765625e+02
1.955097961425781250e+02
7.809495544433593750e+01
1.159949798583984375e+02
-2.604141235351562500e+01
-2.246861267089843750e+01
-6.503538513183593750e+01
-7.949681854248046875e+01
-1.736126098632812500e+02
3.797877502441406250e+01
-9.216055297851562500e+01
-7.711354827880859375e+01
-9.853216552734375000e+01
-1.537038421630859375e+02
1.006637802124023438e+02
8.360030364990234375e+01
1.108896713256835938e+02
-2.505168533325195312e+01
9.651158905029296875e+01
-6.193966674804687500e+01
9.287245178222656250e+01
3.856539154052734375e+01
2.602520141601562500e+02
-9.363711547851562500e+01
-4.379352188110351562e+01
-1.013887375593185425e-01
4.117005920410156250e+01
5.179698944091796875e+01
4.360720062255859375e+01
2.436005783081054688e+01
-5.757102203369140625e+01
-7.717868804931640625e+01
3.056225204467773438e+01
-1.787818145751953125e+01
1.325817108154296875e+02
2.057893066406250000e+02
1.054013633728027344e+01
1.125912628173828125e+02
1.097214221954345703e+01
9.617106628417968750e+01
-6.492606639862060547e+00
1.777270965576171875e+02
-3.329782867431640625e+01
1.815987854003906250e+02
-5.563304901123046875e+01
3.052182197570800781e+01
-1.165777053833007812e+02
-3.967755889892578125e+01
-4.619337844848632812e+01
1.811811676025390625e+02
8.517152404785156250e+01
-1.362108612060546875e+02
6.969946026802062988e-01
-2.035986480712890625e+02
-7.079922485351562500e+01
2.362767639160156250e+02
9.308372497558593750e+00
-5.056892013549804688e+01
1.410120849609375000e+02
2.958951950073242188e+01
-8.002027893066406250e+01
1.200372543334960938e+02
-6.089063262939453125e+01
-7.453339385986328125e+01
-1.573672943115234375e+02
-1.014342346191406250e+02
4.588480758666992188e+01
-1.007068786621093750e+02
-3.788675308227539062e+01
-9.726926422119140625e+01
-1.939125633239746094e+01
2.033597259521484375e+02
8.675798797607421875e+01
1.000817794799804688e+02
-5.180779647827148438e+01
-3.365752029418945312e+01
1.202768783569335938e+02
-8.168995666503906250e+01
-1.084183120727539062e+02
4.519974899291992188e+01
1.119473953247070312e+02
1.875882415771484375e+02
2.437844238281250000e+02
-7.301975250244140625e+00
-1.043542480468750000e+02
-2.933602333068847656e+01
1.323129577636718750e+02
-1.422351002693176270e+00
1.485564117431640625e+02
1.841730117797851562e+01
2.406995086669921875e+02
-3.392640686035156250e+01
6.865115356445312500e+01
-2.325090179443359375e+02
-4.341774463653564453e+00
-7.654759216308593750e+01
-3.195532798767089844e+01
6.231377792358398438e+01
1.718528289794921875e+02
2.104204101562500000e+02
-5.803416442871093750e+01
-7.882076263427734375e+01
-3.850201416015625000e+01
3.688801956176757812e+01
-5.443281555175781250e+01
-8.281268310546875000e+01
-1.171432266235351562e+02
6.432393646240234375e+01
-3.939403915405273438e+01
1.587699985504150391e+01
1.265956878662109375e+02
-3.867926406860351562e+01
7.157324981689453125e+01
3.138119316101074219e+01
7.471598052978515625e+01
1.688815307617187500e+02
-3.538240051269531250e+01
1.196653461456298828e+01
3.981520080566406250e+01
5.112275314331054688e+01
2.000817489624023438e+01
2.944765472412109375e+01
-1.483059692382812500e+02
6.756272888183593750e+01
5.769608688354492188e+01
3.669890213012695312e+01
1.356520366668701172e+01
1.926337432861328125e+02
5.547058582305908203e+00
7.035998535156250000e+01
-1.671758270263671875e+01
2.572130126953125000e+02
1.002192535400390625e+02
1.501549987792968750e+02
1.378063106536865234e+01
-6.537659454345703125e+01
6.104660034179687500e+01
6.942942047119140625e+01
-1.873493957519531250e+02
1.134942550659179688e+02
-1.933048248291015625e+02
7.436035156250000000e+01
3.296256256103515625e+01
-5.142844772338867188e+01
4.437498092651367188e+01
2.746232223510742188e+01
1.529923858642578125e+02
1.868827362060546875e+02
3.053575515747070312e+01
1.652777862548828125e+02
-3.401036071777343750e+01
3.191921997070312500e+01
1.788810424804687500e+02
6.377547836303710938e+01
2.363637237548828125e+02
-4.237411880493164062e+01
-4.587896347045898438e+01
1.395914611816406250e+02
5.327547073364257812e+01
-4.394196701049804688e+01
-2.412187347412109375e+02
4.011778533458709717e-01
1.604685974121093750e+02
-2.432276344299316406e+01
4.080945968627929688e+00
-4.639858627319335938e+01
-4.750726699829101562e+01
-1.121014480590820312e+02
2.527189826965332031e+01
2.353103446960449219e+01
5.572957992553710938e+01
3.442449188232421875e+01
-5.816195678710937500e+01
1.117747573852539062e+02
-7.294820404052734375e+01
1.407232818603515625e+02
1.495689086914062500e+02
1.078939590454101562e+02
-7.690681457519531250e+01
-2.494833183288574219e+01
1.968549652099609375e+02
1.920014495849609375e+02
3.352280044555664062e+01
4.643356323242187500e+01
1.333933621644973755e-01
-1.530267791748046875e+02
-6.552528381347656250e+01
1.284754753112792969e+01
1.790561218261718750e+02
-5.593854141235351562e+01
-7.743328213691711426e-01
-7.052724456787109375e+01
7.491131782531738281e+00
4.951620483398437500e+01
2.105031738281250000e+02
-5.493660736083984375e+01
-9.283618927001953125e+01
6.753836059570312500e+01
1.515436553955078125e+02
2.011189270019531250e+02
6.994416809082031250e+01
7.258512878417968750e+01
-2.535525321960449219e+01
1.027527046203613281e+01
-1.702271881103515625e+02
1.299764099121093750e+02
-5.509644317626953125e+01
-7.365148925781250000e+01
-4.462603759765625000e+01
1.173817901611328125e+02
-1.466098403930664062e+01
1.671788635253906250e+02
-7.813108825683593750e+01
1.029679775238037109e+01
-9.145600795745849609e-01
-4.587181091308593750e+01
-1.107604384422302246e+00
1.548149871826171875e+02
-7.018888092041015625e+01
1.172691955566406250e+02
8.140428161621093750e+01
-4.496954345703125000e+01
6.303401565551757812e+01
1.871556396484375000e+02
-2.542045783996582031e+01
9.813282775878906250e+01
-6.790721130371093750e+01
1.096245193481445312e+02
1.125433654785156250e+02
9.245315551757812500e+01
2.046252489089965820e+00
-1.496279716491699219e+01
1.209917545318603516e+01
9.789718627929687500e+01
7.881754302978515625e+01
1.827105102539062500e+02
1.045263137817382812e+02
-7.827698230743408203e+00
1.036912822723388672e+01
-2.593475103378295898e+00
1.139967956542968750e+02
-3.854174613952636719e+00
2.211326904296875000e+02
6.687048339843750000e+01
-1.349067382812500000e+02
7.555911254882812500e+01
-1.691014709472656250e+02
1.764490051269531250e+02
2.653955459594726562e+01
2.059052886962890625e+02
-1.523285675048828125e+02
1.472428798675537109e+00
7.100628376007080078e+00
-3.791983032226562500e+01
9.880043792724609375e+01
5.234311676025390625e+01
1.333049468994140625e+02
1.898121948242187500e+02
2.338069915771484375e+01
-1.881064758300781250e+02
-5.810434722900390625e+01
2.648711442947387695e+00
1.308649291992187500e+02
1.378777313232421875e+02
-6.897174072265625000e+01
1.504556121826171875e+02
-3.854678344726562500e+01
7.480648803710937500e+01
-9.010531616210937500e+01
4.856798171997070312e+01
3.473922729492187500e+01
7.386180114746093750e+01
-1.718193054199218750e+01
-1.330620117187500000e+02
-1.469350433349609375e+02
6.506639099121093750e+01
-2.332137603759765625e+02
5.040757751464843750e+01
-9.743271636962890625e+01
1.541374206542968750e+02
-1.149794692993164062e+02
-9.123950195312500000e+01
7.734567260742187500e+01
1.532654266357421875e+02
3.186890411376953125e+01
1.572385864257812500e+02
-6.225132942199707031e+00
-1.643446445465087891e+00
9.682073211669921875e+01
4.331318283081054688e+01
9.148403930664062500e+01
-1.361721191406250000e+02
1.693166503906250000e+02
9.037267303466796875e+01
1.999603118896484375e+02
-1.890855216979980469e+01
2.597807884216308594e+01
9.793432617187500000e+01
-3.341492843627929688e+01
8.007228851318359375e+01
-9.618647003173828125e+01
1.104370956420898438e+02
-1.380348682403564453e+01
3.928046798706054688e+01
-1.381004486083984375e+02
1.270043849945068359e+01
-6.299534320831298828e+00
-7.263629150390625000e+01
1.283705291748046875e+02
-3.287838745117187500e+01
-3.267391586303710938e+01
-2.238507080078125000e+02
1.155203704833984375e+02
-1.697638549804687500e+02
9.258628845214843750e+01
5.654971694946289062e+01
6.764410495758056641e+00
1.613909454345703125e+02
-1.004416732788085938e+02
-1.051082611083984375e+02
2.381206512451171875e+01
-1.029808425903320312e+02
-3.455591964721679688e+01
-1.207037963867187500e+02
6.788339233398437500e+01
1.717122039794921875e+02
-7.522135925292968750e+01
-6.290582656860351562e+00
8.930814361572265625e+01
2.389024200439453125e+02
-4.952485275268554688e+01
-6.476006317138671875e+01
-1.977490234375000000e+02
4.052837371826171875e+01
8.124787139892578125e+01
-1.015256881713867188e+02
-1.484700584411621094e+01
-2.774385833740234375e+01
-6.597170257568359375e+01
6.057549285888671875e+01
8.980880737304687500e+00
9.891108703613281250e+01
-2.347442436218261719e+01
5.375730037689208984e+00
-5.009570312500000000e+01
1.284948883056640625e+02
-4.759020328521728516e+00
4.514711761474609375e+01
4.401233291625976562e+01
1.350491166114807129e+00
-7.288970947265625000e+01
8.479122161865234375e+01
-1.905970954895019531e+01
-2.404290199279785156e+01
-2.208618736267089844e+01
1.949917793273925781e+01
1.576325683593750000e+02
9.301429748535156250e+01
-4.508391189575195312e+01
1.276786804199218750e+02
-1.535981445312500000e+02
8.188825225830078125e+01
-1.102475280761718750e+02
-1.801238536834716797e+00
-6.811486816406250000e+01
-1.125810775756835938e+02
8.569145202636718750e+01
6.868723297119140625e+01
4.518455886840820312e+01
2.973685264587402344e+01
4.842434692382812500e+01
4.334935379028320312e+01
1.253055572509765625e+02
6.016086196899414062e+01
5.574452209472656250e+01
3.861737823486328125e+01
-8.727866363525390625e+01
-3.603783416748046875e+01
-4.514511489868164062e+01
-6.356859207153320312e+01
-2.109267883300781250e+02
5.279977798461914062e+01
-5.242731475830078125e+01
-1.306236419677734375e+02
9.440167236328125000e+01
3.842373275756835938e+01
8.455735015869140625e+01
-6.061998748779296875e+01
-9.819571685791015625e+01
-5.741282653808593750e+01
-7.255339813232421875e+01
-3.412953376770019531e+00
-8.769815063476562500e+01
-9.840982818603515625e+01
1.407478179931640625e+02
1.276195983886718750e+02
-9.851190948486328125e+01
-1.332560157775878906e+01
8.247372436523437500e+01
-1.350134429931640625e+02
-5.952289199829101562e+01
-1.087890777587890625e+02
-7.976654052734375000e+01
-2.983544540405273438e+01
5.697911834716796875e+01
-3.862323379516601562e+01
-9.528158569335937500e+01
-4.035815048217773438e+01
-6.455685424804687500e+01
4.604769515991210938e+01
1.438190460205078125e+02
-1.199378814697265625e+02
-7.161032199859619141e+00
3.914946746826171875e+01
1.682016296386718750e+02
7.436643981933593750e+01
6.665966796875000000e+01
-4.023982620239257812e+01
-4.034480285644531250e+01
9.710105895996093750e+01
-1.348393707275390625e+02
1.179198837280273438e+02
-1.173423995971679688e+02
-9.413490295410156250e+01
8.059712982177734375e+01
4.779578018188476562e+01
-5.668993759155273438e+01
7.862607574462890625e+01
6.135517501831054688e+01
-2.403508949279785156e+01
1.592325134277343750e+02
1.231413364410400391e+01
-1.222041168212890625e+02
-4.852764511108398438e+01
4.760523223876953125e+01
1.271810531616210938e+02
4.935527801513671875e+01
-4.603167057037353516e+00
-2.465386009216308594e+01
-4.009889221191406250e+01
-1.419335784912109375e+02
1.708806419372558594e+01
4.498974227905273438e+01
-2.571798706054687500e+02
6.254300308227539062e+01
-1.425952434539794922e+01
4.828216552734375000e+01
-8.353099822998046875e+01
1.812882542610168457e+00
-4.280633163452148438e+01
-1.107488479614257812e+02
8.817356872558593750e+01
4.218298339843750000e+01
1.085425872802734375e+02
-3.270510101318359375e+01
-5.554366302490234375e+01
1.551125488281250000e+02
-9.567668151855468750e+01
-4.418815994262695312e+01
-6.387094116210937500e+01
1.044913053512573242e+00
-1.203815231323242188e+02
6.243418502807617188e+01
-2.255817985534667969e+01
5.590732574462890625e+01
7.178524017333984375e+01
-9.826343536376953125e+01
-2.325802612304687500e+02
-9.699014282226562500e+01
-4.012483215332031250e+01
9.406967926025390625e+01
-4.422123718261718750e+01
4.650413513183593750e+01
7.074316406250000000e+01
-9.668112945556640625e+01
6.001910209655761719e+00
-3.362183380126953125e+01
9.070289611816406250e+01
-6.569923400878906250e+01
3.214700698852539062e+01
-1.070208053588867188e+02
-1.302693481445312500e+02
-3.787862014770507812e+01
-3.016058444976806641e+00
-1.971322250366210938e+01
2.260671424865722656e+01
5.230223083496093750e+01
1.009945755004882812e+02
1.251208343505859375e+02
-2.870540046691894531e+01
5.884591293334960938e+01
8.982496643066406250e+01
-1.311363220214843750e+02
-2.950747299194335938e+01
-1.290514221191406250e+02
7.005883789062500000e+01
-6.627105712890625000e+01
7.726017475128173828e+00
-1.177089233398437500e+02
7.286206054687500000e+01
-2.247351837158203125e+02
6.978297424316406250e+01
-5.328542232513427734e+00
1.962000656127929688e+01
7.288421630859375000e+01
5.510660934448242188e+01
1.963120651245117188e+01
-2.496261215209960938e+01
5.009264373779296875e+01
1.401249542236328125e+02
-5.574651336669921875e+01
1.708216552734375000e+02
5.596422576904296875e+01
2.339776420593261719e+01
3.285712432861328125e+01
-6.271305084228515625e+01
-1.330253005027770996e+00
-7.430117034912109375e+01
-1.537624120712280273e+00
4.281753158569335938e+01
9.195561981201171875e+01
1.075717697143554688e+02
-3.544651412963867188e+01
5.157609462738037109e+00
2.065210266113281250e+02
3.187097549438476562e+01
-4.696245193481445312e+01
-1.070163879394531250e+02
-9.853661346435546875e+01
3.381922912597656250e+01
1.782251129150390625e+02
-1.169427261352539062e+02
2.784536170959472656e+01
-1.044955520629882812e+02
1.540528869628906250e+02
-9.635031890869140625e+01
-1.790174484252929688e+01
2.433051147460937500e+02
2.864474182128906250e+02
5.810729980468750000e+00
1.034231948852539062e+01
1.976718902587890625e+01
-7.771299743652343750e+01
-7.573200225830078125e+01
-9.942264556884765625e+01
1.065636749267578125e+02
-1.876320648193359375e+02
-2.286685371398925781e+01
2.334454329684376717e-03
-5.799410247802734375e+01
-1.217964172363281250e+02
-1.125239849090576172e+01
1.313846282958984375e+02
1.391250896453857422e+01
-9.996706962585449219e+00
-2.174015045166015625e+01
3.921346664428710938e+01
1.485639953613281250e+02
-9.256377410888671875e+01
2.338065147399902344e+01
2.210775604248046875e+02
-1.291020812988281250e+02
-8.204519653320312500e+01
-2.772783851623535156e+01
-3.862193679809570312e+01
-1.102720260620117188e+02
2.592819976806640625e+01
-2.006691741943359375e+02
-7.407901763916015625e+01
-1.965885353088378906e+01
-8.006730651855468750e+01
-2.523363304138183594e+01
-1.177337646484375000e+02
-1.516448669433593750e+02
-1.606490173339843750e+02
1.307805023193359375e+02
8.302471923828125000e+01
-1.294941101074218750e+02
-2.283578300476074219e+01
-2.987621307373046875e+00
2.011394958496093750e+02
-2.335018157958984375e+01
4.089219284057617188e+01
-1.751759796142578125e+02
4.567564010620117188e+01
8.561926269531250000e+01
8.365537261962890625e+01
9.891416168212890625e+01
2.607389831542968750e+02
9.558605194091796875e+01
-8.698429107666015625e+01
-1.002395820617675781e+01
-8.800475311279296875e+01
-4.403119564056396484e+00
1.000272598266601562e+02
1.066360931396484375e+02
1.046002101898193359e+01
-6.423731327056884766e+00
1.364208221435546875e+02
2.670296478271484375e+01
-2.222023010253906250e+01
5.710038375854492188e+01
1.547602844238281250e+01
6.114011406898498535e-01
-1.776359748840332031e+01
-3.995701599121093750e+01
1.109026107788085938e+02
1.270438308715820312e+02
2.552503051757812500e+02
1.108934783935546875e+02
2.118621826171875000e+01
-1.000019989013671875e+02
-6.618632507324218750e+01
1.729617881774902344e+01
2.192737121582031250e+02
2.127174377441406250e+02
1.829862518310546875e+02
-1.678984222412109375e+02
2.031576538085937500e+01
1.467561798095703125e+02
-8.841210174560546875e+01
-1.597657928466796875e+02
1.106457595825195312e+02
2.191069793701171875e+01
-1.410483551025390625e+02
-3.250848770141601562e+01
6.517759704589843750e+01
3.897779846191406250e+01
1.258137226104736328e+01
-4.622131729125976562e+01
-1.227958679199218750e+01
-1.076576614379882812e+02
-7.574182891845703125e+01
1.261452436447143555e+00
1.347059783935546875e+02
2.310142822265625000e+02
9.948579406738281250e+01
-1.544934368133544922e+01
3.525677490234375000e+01
-6.470317077636718750e+01
-3.958060455322265625e+01
-8.534929656982421875e+01
-7.587747192382812500e+01
2.247141571044921875e+02
-9.659038543701171875e+01
-4.202111661434173584e-01
-7.609619140625000000e+01
-1.128501510620117188e+01
2.312176132202148438e+01
-1.073676223754882812e+02
-1.260017013549804688e+01
-1.016933288574218750e+02
2.583022460937500000e+02
6.930216979980468750e+01
1.570738983154296875e+02
1.242814559936523438e+02
4.969366073608398438e+01
2.065025329589843750e+01
-7.043512725830078125e+01
1.908495788574218750e+02
-1.259785614013671875e+02
-3.517070007324218750e+01
1.525601806640625000e+02
3.254366760253906250e+02
1.854790687561035156e+01
2.376938438415527344e+01
-7.030025482177734375e+01
1.121291656494140625e+02
-1.736563682556152344e+01
7.109060668945312500e+01
-2.697781801223754883e+00
1.225102920532226562e+02
7.696780681610107422e+00
1.567226715087890625e+02
1.206059722900390625e+02
1.179083023071289062e+02
-8.166352844238281250e+01
6.415100860595703125e+01
1.274265060424804688e+02
4.337662887573242188e+01
2.226347961425781250e+02
-2.464637756347656250e+00
2.163630485534667969e+01
1.411216259002685547e+01
-7.470732879638671875e+01
4.767613220214843750e+01
1.496348571777343750e+02
5.414668273925781250e+01
1.890377044677734375e+02
9.526484489440917969e+00
-1.151370391845703125e+02
-8.829245758056640625e+01
1.342824096679687500e+02
1.555865173339843750e+02
-1.018953552246093750e+02
1.060306396484375000e+02
-1.666115112304687500e+02
-4.825841140747070312e+01
8.605934143066406250e+01
1.621692657470703125e+02
6.560145854949951172e+00
-6.530409240722656250e+01
-2.353788909912109375e+02
7.888053131103515625e+01
-4.447659683227539062e+01
3.382751464843750000e+01
9.628747940063476562e+00
-1.535124053955078125e+02
1.099373321533203125e+02
-1.225734252929687500e+02
4.605092620849609375e+01
-9.361894989013671875e+01
-9.802696228027343750e+01
2.016592254638671875e+02
2.657840347290039062e+01
1.177460556030273438e+02
-5.577557086944580078e-01
5.153282928466796875e+01
-1.363290252685546875e+02
2.571429443359375000e+02
3.567049789428710938e+01
5.956664276123046875e+01
1.230682373046875000e+02
2.731866836547851562e+01
-7.936212158203125000e+01
-3.135754776000976562e+01
-4.395450592041015625e+01
-1.102940444946289062e+02
-5.494176864624023438e+01
3.208951187133789062e+01
1.923981094360351562e+01
2.018449211120605469e+01
8.438231658935546875e+01
-1.117051696777343750e+02
-9.306007385253906250e+01
-5.325339508056640625e+01
6.669226074218750000e+01
2.093093566894531250e+02
-2.813830757141113281e+01
-6.752551269531250000e+01
7.088089752197265625e+01
-1.041329345703125000e+02
5.793876647949218750e+01
6.644402503967285156e+00
9.490474700927734375e+01
-8.232756805419921875e+01
-8.636732482910156250e+01
-5.319025516510009766e+00
-4.960223007202148438e+01
-1.357089710235595703e+01
-9.127116394042968750e+01
6.087297058105468750e+01
-6.265017318725585938e+01
-1.983216857910156250e+01
-4.880646514892578125e+01
-2.508929443359375000e+02
-1.019176483154296875e+02
-1.295111694335937500e+02
-1.855504455566406250e+02
-1.083204116821289062e+02
1.222828598022460938e+02
1.056922683715820312e+02
1.761359786987304688e+01
-8.532216644287109375e+01
1.910187072753906250e+02
-5.700352096557617188e+01
7.423124694824218750e+01
1.466515350341796875e+02
-7.963688969612121582e-01
-4.454906082153320312e+01
1.088434219360351562e+02
-6.372763442993164062e+01
6.094486236572265625e+01
-3.861576080322265625e+01
-3.484931564331054688e+01
-4.485304641723632812e+01
-1.023395538330078125e+01
-1.104429473876953125e+02
1.687679672241210938e+01
-1.298877143859863281e+01
7.010610699653625488e-01
1.488048248291015625e+02
1.231361618041992188e+02
1.437301025390625000e+02
1.433270263671875000e+02
6.378899383544921875e+01
-2.263766288757324219e+01
-1.405553741455078125e+02
1.157494277954101562e+02
1.217723751068115234e+01
-7.322165966033935547e+00
4.778682708740234375e+01
-9.392542266845703125e+01
-1.039293518066406250e+02
-2.162730255126953125e+02
-5.546159744262695312e+01
2.664992980957031250e+02
-7.480772399902343750e+01
4.271355438232421875e+01
-6.388072967529296875e+01
-3.092875099182128906e+01
-8.823600006103515625e+01
4.291673278808593750e+01
-1.652460479736328125e+01
6.142544555664062500e+01
-6.905164337158203125e+01
1.110825195312500000e+02
-5.451958847045898438e+01
5.660881996154785156e+00
2.504210510253906250e+02
-8.229466247558593750e+01
-1.584251708984375000e+02
7.174259185791015625e+01
2.023324432373046875e+02
1.846820526123046875e+02
6.565836334228515625e+01
-4.362015533447265625e+01
-5.954540252685546875e+01
-6.620353698730468750e+01
-3.881401824951171875e+01
-2.295980072021484375e+01
-1.755885009765625000e+02
-1.724732360839843750e+02
-7.755257415771484375e+01
-7.651540374755859375e+01
-4.899787139892578125e+01
1.547865600585937500e+02
5.477637481689453125e+01
6.683894348144531250e+01
-4.632505035400390625e+01
8.498131561279296875e+01
-3.288201332092285156e+00
-1.491577911376953125e+02
6.340689849853515625e+01
1.969494628906250000e+02
-7.439011573791503906e+00
-1.704912185668945312e+01
-1.259002914428710938e+02
4.949229431152343750e+01
1.887928771972656250e+01
-9.977061462402343750e+01
4.658494949340820312e+01
3.440713500976562500e+01
-1.863156127929687500e+01
-7.330186367034912109e-01
1.240629673004150391e+01
2.245247077941894531e+01
-1.658432006835937500e+00
-5.379776763916015625e+01
-6.621176147460937500e+01
2.214696350097656250e+02
3.216429901123046875e+01
1.364824829101562500e+02
-1.003162155151367188e+02
3.545513534545898438e+01
7.515512084960937500e+01
-5.563032627105712891e+00
9.014948272705078125e+01
9.454174804687500000e+01
2.566464233398437500e+01
4.021086883544921875e+01
-7.944536590576171875e+01
-1.949164962768554688e+01
1.444424724578857422e+01
-5.592268753051757812e+01
5.668742179870605469e+00
-2.173801116943359375e+02
2.305082550048828125e+02
1.394623661041259766e+01
3.816842317581176758e+00
3.274017715454101562e+01
6.099196624755859375e+01
7.790008544921875000e+01
1.378072643280029297e+01
3.452723741531372070e+00
1.636775207519531250e+02
-1.192483215332031250e+02
7.436554431915283203e-01
1.968732833862304688e+01
1.691898651123046875e+02
-7.613191604614257812e+00
2.279782562255859375e+02
-7.973168849945068359e+00
-1.070821075439453125e+02
-7.102658843994140625e+01
-1.715653228759765625e+02
-9.646314239501953125e+01
5.324748992919921875e+00
-1.533544158935546875e+02
8.272758483886718750e+01
2.464589691162109375e+01
-6.880545043945312500e+01
4.762666702270507812e+01
-2.569086456298828125e+01
1.104728012084960938e+02
2.353780364990234375e+01
6.742781066894531250e+01
9.015610504150390625e+01
3.242354583740234375e+01
-8.832540893554687500e+01
9.673302459716796875e+01
1.816359100341796875e+02
3.479313659667968750e+01
5.677467823028564453e+00
-1.715191345214843750e+02
5.314905166625976562e+01
7.410843658447265625e+01
-4.331072616577148438e+01
7.523391723632812500e+01
-7.655632781982421875e+01
-8.200450897216796875e+01
3.143514404296875000e+02
2.390912246704101562e+01
8.678280639648437500e+01
-7.373344421386718750e+01
2.925992584228515625e+01
-9.243038940429687500e+01
1.161002254486083984e+01
-3.494070053100585938e+01
-8.435828399658203125e+01
-9.334113311767578125e+01
-5.980966091156005859e+00
7.711763763427734375e+01
6.689688110351562500e+01
2.878633499145507812e+01
1.453262329101562500e+02
-1.757120361328125000e+02
-8.279201507568359375e+01
1.103859806060791016e+01
6.586503601074218750e+01
3.854853057861328125e+01
1.653123855590820312e+01
-2.848607254028320312e+01
-7.635764598846435547e+00
4.086556243896484375e+01
-2.016310272216796875e+02
-4.625983810424804688e+01
-8.603709411621093750e+01
1.751141204833984375e+02
-3.978345870971679688e+01
-2.863624191284179688e+01
-6.176313781738281250e+01
-1.113352966308593750e+01
-9.231325531005859375e+01
2.077921295166015625e+01
-1.237568588256835938e+02
1.157159347534179688e+02
1.235026626586914062e+02
6.009241485595703125e+01
-1.338788452148437500e+02
1.082377090454101562e+02
-6.803078460693359375e+01
-3.074116706848144531e+01
-7.350736236572265625e+01
-1.508298492431640625e+02
5.609992599487304688e+01
-1.292431182861328125e+02
2.764559745788574219e+01
-5.248728275299072266e+00
7.715559601783752441e-01
1.917720031738281250e+02
-6.859083557128906250e+01
-1.069183959960937500e+02
1.041320419311523438e+02
5.941545867919921875e+01
4.747662734985351562e+01
6.695657253265380859e+00
3.158548545837402344e+01
8.388649749755859375e+01
1.030995483398437500e+02
1.415368347167968750e+02
6.803813171386718750e+01
3.729245376586914062e+01
-7.300884246826171875e+01
-5.931879425048828125e+01
1.101130523681640625e+02
-1.262814025878906250e+02
1.692966766357421875e+02
3.616190338134765625e+01
-3.676751327514648438e+01
2.166757583618164062e+01
-1.166080703735351562e+02
3.466178894042968750e+01
1.334865264892578125e+02
1.718400192260742188e+01
-3.195924282073974609e+00
1.099934844970703125e+02
9.135910034179687500e+01
-6.766184997558593750e+01
1.120320816040039062e+02
6.093336486816406250e+01
5.082549095153808594e+00
-1.052279968261718750e+02
1.590395965576171875e+02
-6.067991256713867188e+01
1.287111358642578125e+02
-1.139711380004882812e+02
3.271046447753906250e+01
5.657747268676757812e+01
-3.783516693115234375e+01
2.892040634155273438e+01
4.145797729492187500e+01
1.036992034912109375e+02
2.577105760574340820e+00
1.513978242874145508e+00
-4.886324310302734375e+01
3.548272705078125000e+01
-8.026516723632812500e+01
4.504211807250976562e+01
3.629940795898437500e+01
-8.985460662841796875e+01
-4.259022521972656250e+01
1.718387908935546875e+02
9.909429931640625000e+01
-1.339499473571777344e+01
-1.577351684570312500e+02
6.769351196289062500e+01
-2.534796524047851562e+01
7.125994110107421875e+01
7.252978515625000000e+01
-6.567582702636718750e+01
-2.047748374938964844e+01
6.467567443847656250e+01
3.524087524414062500e+01
6.323419952392578125e+01
3.871413040161132812e+01
-2.683777160644531250e+02
1.380801849365234375e+02
1.571132659912109375e+02
1.941088294982910156e+01
1.187302322387695312e+02
-3.012236833572387695e+00
7.499649810791015625e+01
-2.937071990966796875e+01
1.389329376220703125e+02
-5.575097656250000000e+01
-6.240467834472656250e+01
1.178492431640625000e+02
-5.388770675659179688e+01
1.090108642578125000e+02
6.977000427246093750e+01
3.287692260742187500e+01
-6.648031616210937500e+01
5.287594223022460938e+01
1.261739540100097656e+01
-2.326572608947753906e+01
-2.529943275451660156e+01
1.213919143676757812e+02
8.386654663085937500e+01
-9.562663269042968750e+01
1.052889556884765625e+02
-6.349844360351562500e+01
1.015090026855468750e+02
-1.371453094482421875e+02
-1.815724372863769531e+01
-5.137613296508789062e+01
-1.465234279632568359e+01
6.512078094482421875e+01
1.251215362548828125e+02
5.175052165985107422e+00
6.713250279426574707e-01
2.053378295898437500e+02
9.952070236206054688e+00
1.256016693115234375e+02
5.713787841796875000e+01
2.039770355224609375e+02
-2.438754463195800781e+01
3.436933135986328125e+01
-2.060609588623046875e+02
2.641649627685546875e+01
-1.174493789672851562e+02
-4.136526107788085938e+01
1.939352569580078125e+02
9.808053588867187500e+01
-3.352595138549804688e+01
3.870885848999023438e+01
4.827892303466796875e+01
1.033010864257812500e+02
4.068341732025146484e+00
-4.093240356445312500e+01
2.563322257995605469e+01
2.157361412048339844e+01
-7.481659698486328125e+01
-3.700186157226562500e+01
8.605824279785156250e+01
-1.804934844970703125e+02
9.544284820556640625e+00
2.492132568359375000e+01
-1.407081031799316406e+01
-8.831410980224609375e+01
1.269024047851562500e+02
-1.343387031555175781e+01
-1.770381927490234375e+02
2.660565376281738281e+01
-4.395874404907226562e+01
-1.268918838500976562e+02
-1.497083740234375000e+02
-1.660628128051757812e+01
6.018312072753906250e+01
5.804598999023437500e+01
1.331361865997314453e+01
-1.325552520751953125e+02
-8.931172943115234375e+01
2.909124565124511719e+01
6.340090179443359375e+01
1.454983520507812500e+02
9.650869369506835938e+00
-2.789988136291503906e+01
-1.296082401275634766e+01
-3.208463668823242188e+01
5.475745391845703125e+01
5.046160125732421875e+01
-1.467075195312500000e+02
1.392271575927734375e+02
-9.996540832519531250e+01
1.740572662353515625e+02
-3.492607879638671875e+01
-7.086970520019531250e+01
-4.818153381347656250e+00
1.276535129547119141e+01
-6.513162231445312500e+01
3.446224975585937500e+01
1.063814773559570312e+02
-1.245478515625000000e+02
1.660922241210937500e+02
-1.097539672851562500e+02
-2.819281005859375000e+01
1.071138000488281250e+02
1.596209106445312500e+02
-6.792427062988281250e+01
-6.229996490478515625e+01
-9.622504425048828125e+01
-4.573349380493164062e+01
-2.505947113037109375e+02
1.090527648925781250e+02
9.056266784667968750e+01
-1.004097442626953125e+02
-1.142337570190429688e+02
-3.230249404907226562e+01
1.299141235351562500e+02
6.469497680664062500e+01
-2.256304550170898438e+01
-4.535465240478515625e+01
1.356215362548828125e+02
3.611691665649414062e+01
-8.102505493164062500e+01
-2.327749252319335938e+01
-8.073314666748046875e+00
-1.617154388427734375e+02
7.316338348388671875e+01
7.361188507080078125e+01
1.034151458740234375e+02
-1.174573211669921875e+02
-7.079088592529296875e+01
3.039840698242187500e+01
1.189083251953125000e+02
6.411744689941406250e+01
1.863595771789550781e+01
-5.709868621826171875e+01
2.077976531982421875e+02
1.955729370117187500e+02
1.198963546752929688e+02
-1.682557868957519531e+01
1.240529861450195312e+02
9.307867431640625000e+01
1.245795822143554688e+02
-1.277309265136718750e+02
9.262628173828125000e+01
2.642526865005493164e+00
-9.630223846435546875e+01
-6.995729827880859375e+01
2.659566497802734375e+01
1.290784912109375000e+02
-6.976695537567138672e+00
1.409357910156250000e+02
-1.086189270019531250e+02
-3.264695739746093750e+01
5.769876861572265625e+01
-7.598958969116210938e+00
-2.883143043518066406e+01
2.807840108871459961e-01
5.384490966796875000e+01
1.652378845214843750e+02
-3.431893157958984375e+01
2.399279594421386719e+01
1.302339019775390625e+02
2.133694915771484375e+02
3.109065628051757812e+01
9.836343383789062500e+01
-7.591636657714843750e+01
-9.785975456237792969e+00
7.007476043701171875e+01
1.862298126220703125e+02
5.041996765136718750e+01
8.402312469482421875e+01
-2.166896514892578125e+02
4.774571228027343750e+01
5.124242782592773438e+01
6.222609996795654297e+00
-9.202195739746093750e+01
-1.311049957275390625e+02
5.435295867919921875e+01
1.817510528564453125e+02
-1.551318359375000000e+01
-1.494202423095703125e+02
4.840865325927734375e+01
-1.441417217254638672e+01
3.334875869750976562e+01
-1.783212127685546875e+02
4.407019424438476562e+01
-9.716434478759765625e+01
-1.283034515380859375e+02
2.486260375976562500e+02
-6.738998413085937500e+01
8.578136444091796875e+01
6.520101928710937500e+01
1.102625122070312500e+02
4.321710586547851562e+01
6.229767227172851562e+01
4.143318176269531250e+01
1.147657546997070312e+02
7.168790435791015625e+01
4.461498260498046875e+01
1.059963226318359375e+02
-7.084979248046875000e+01
2.546588420867919922e+00
-3.168789100646972656e+01
-1.257561569213867188e+02
1.241176986694335938e+02
4.287351226806640625e+01
1.179657211303710938e+02
1.682946624755859375e+02
1.131004428863525391e+01
-9.988262939453125000e+01
-2.267086029052734375e+02
5.669125366210937500e+01
5.586764144897460938e+01
1.451459503173828125e+02
-1.325231075286865234e+01
2.381811618804931641e+00
-8.754953765869140625e+01
1.571003723144531250e+02
4.853791713714599609e+00
8.357356071472167969e+00
-1.839031219482421875e+01
6.082690811157226562e+01
-3.482629394531250000e+01
1.076502513885498047e+01
-5.041819763183593750e+01
-9.923547363281250000e+01
9.717318725585937500e+01
-6.564443206787109375e+01
1.043742523193359375e+02
1.111894226074218750e+02
-1.026902008056640625e+01
-8.592581176757812500e+01
1.016555786132812500e+02
3.456013488769531250e+01
1.947914428710937500e+02
-1.119302139282226562e+02
3.587535476684570312e+01
-9.824755096435546875e+01
1.525795459747314453e+01
1.266586303710937500e+01
-1.251976623535156250e+02
1.220595932006835938e+02
3.537355422973632812e+01
-5.459109115600585938e+01
-1.064649486541748047e+01
7.781394958496093750e+01
-7.675707244873046875e+01
-4.241822814941406250e+01
1.159581069946289062e+02
1.470189514160156250e+02
1.424372253417968750e+02
-9.686453247070312500e+01
-8.791950225830078125e+00
5.767436599731445312e+01
2.466608810424804688e+01
-8.037846374511718750e+01
-3.105257987976074219e+01
-1.121027984619140625e+02
-1.467761077880859375e+02
-8.448879241943359375e+00
3.410559463500976562e+01
2.141153907775878906e+01
3.341446685791015625e+01
-1.007073516845703125e+02
-8.205757141113281250e+00
1.023066177368164062e+02
1.059140014648437500e+01
9.499242782592773438e+00
-4.063888549804687500e+01
-2.663580131530761719e+01
-4.068738174438476562e+01
1.212931137084960938e+02
-8.064393615722656250e+01
9.452535247802734375e+01
3.335322570800781250e+01
-1.826103515625000000e+02
-1.701761627197265625e+01
1.910542297363281250e+02
3.949552154541015625e+01
2.820985603332519531e+01
-6.155084991455078125e+01
2.491226005554199219e+01
1.986511688232421875e+02
3.724596023559570312e+01
3.353215026855468750e+01
3.511150836944580078e+00
-1.582398223876953125e+02
-1.539318442344665527e+00
-1.077470321655273438e+02
2.186168975830078125e+02
-1.645103096961975098e+00
9.822772026062011719e+00
-6.305039978027343750e+01
-5.214350891113281250e+01
-6.301491165161132812e+01
-2.822439002990722656e+01
-2.146957969665527344e+01
1.274035949707031250e+02
-9.157317352294921875e+01
-5.959160232543945312e+01
3.026476860046386719e+01
-5.542371749877929688e+01
-1.801034164428710938e+01
-8.510021972656250000e+01
1.612194824218750000e+01
-5.595633316040039062e+01
-1.150141448974609375e+02
3.751206207275390625e+01
-4.426662445068359375e+01
4.407810211181640625e+01
-1.236876373291015625e+02
8.308065032958984375e+01
-8.037903594970703125e+01
3.020857543945312500e+02
1.859985923767089844e+01
-9.418986320495605469e+00
-2.014741668701171875e+02
-3.360648345947265625e+01
-1.263182640075683594e+01
1.635668182373046875e+01
8.295000457763671875e+01
-6.681356048583984375e+01
-4.972917556762695312e+01
-7.278476715087890625e+01
2.372974586486816406e+01
-9.404137420654296875e+01
4.071028518676757812e+01
1.895514068603515625e+02
-1.680482788085937500e+02
5.713746547698974609e+00
-3.693704223632812500e+01
4.538517951965332031e+00
-4.689303970336914062e+01
-1.021612625122070312e+02
-2.649690151214599609e+00
1.614357948303222656e+01
3.400429916381835938e+01
-9.763787841796875000e+01
5.335062789916992188e+01
5.689860534667968750e+01
4.102331542968750000e+01
1.432454223632812500e+02
1.424692687988281250e+02
3.312645339965820312e+01
1.304556732177734375e+02
-6.587245178222656250e+01
1.428183593750000000e+02
7.637467193603515625e+01
-6.286290740966796875e+01
1.085667343139648438e+02
1.030588531494140625e+02
2.299569129943847656e+00
9.741272926330566406e+00
2.483066749572753906e+01
-1.554158325195312500e+02
8.760092163085937500e+01
-7.359435272216796875e+01
-1.546329307556152344e+01
6.628122711181640625e+01
-2.756279754638671875e+01
7.289997863769531250e+01
9.819955444335937500e+01
5.280570983886718750e+01
-5.320929718017578125e+01
-7.730572509765625000e+01
-1.582353363037109375e+02
-9.435625457763671875e+01
-4.117921829223632812e+01
4.229594421386718750e+01
-4.853227615356445312e+01
1.938806610107421875e+02
1.083935241699218750e+02
-1.232182159423828125e+02
-1.455363616943359375e+02
1.430435485839843750e+02
3.952045822143554688e+01
1.519891357421875000e+02
-6.070269393920898438e+01
-3.010426521301269531e+01
-1.568617553710937500e+02
-1.036073112487792969e+01
3.994655990600585938e+01
1.316396484375000000e+02
1.272488021850585938e+02
-1.673480987548828125e+02
-1.338381652832031250e+02
2.500464057922363281e+01
-1.113250274658203125e+02
4.955160140991210938e+01
3.649835586547851562e+01
-6.894325256347656250e+01
3.208443880081176758e+00
3.348967742919921875e+01
1.579808654785156250e+02
-6.913468170166015625e+01
-1.013024826049804688e+02
1.030197982788085938e+02
-2.669090628623962402e-01
-2.104086875915527344e+00
-3.204862213134765625e+01
1.311227569580078125e+02
-9.875814437866210938e+00
-1.647053070068359375e+02
-1.282225418090820312e+01
1.840746154785156250e+02
4.104321670532226562e+01
-1.892819786071777344e+01
6.499623107910156250e+01
-8.569441223144531250e+01
3.288794555664062500e+02
1.260268211364746094e+01
-1.879852294921875000e+01
-1.447805881500244141e+01
1.254440307617187500e+02
4.080422973632812500e+01
-3.301501083374023438e+01
7.185478687286376953e+00
-1.394417419433593750e+02
1.572127075195312500e+02
-5.664780044555664062e+01
-1.131604156494140625e+02
-6.084226989746093750e+01
1.117524261474609375e+02
3.992366790771484375e+01
-1.047948150634765625e+02
-1.238647232055664062e+02
1.446007995605468750e+02
-7.886299133300781250e+01
-8.206633758544921875e+01
1.137209930419921875e+02
1.261244888305664062e+02
-9.942012786865234375e+01
-7.025602722167968750e+01
1.161512145996093750e+02
-4.876557159423828125e+01
-2.658253784179687500e+02
-3.115597343444824219e+01
1.162966766357421875e+02
-6.525260162353515625e+01
2.144095420837402344e+01
-8.280390930175781250e+01
-5.568032073974609375e+01
-3.257234573364257812e+01
-8.572668457031250000e+01
-1.020618591308593750e+02
-1.301373901367187500e+02
1.351244506835937500e+02
-1.078347492218017578e+01
2.778681335449218750e+02
4.287537765502929688e+01
1.679922103881835938e+01
-3.120794677734375000e+01
2.421307182312011719e+01
-1.645066452026367188e+01
5.955870056152343750e+01
-1.199551849365234375e+02
8.858024597167968750e+01
-7.960286712646484375e+01
1.996173706054687500e+02
-1.508208084106445312e+01
-2.776456832885742188e+00
1.477411193847656250e+02
-1.383983039855957031e+01
1.060628280639648438e+02
-3.103800964355468750e+01
6.075251770019531250e+01
9.131786346435546875e+01
-6.136358261108398438e+01
9.010522842407226562e+00
1.156665420532226562e+02
2.774668216705322266e+00
3.077785949707031250e+02
-2.911800384521484375e+01
-6.444979095458984375e+01
-8.241287231445312500e+01
7.658787536621093750e+01
7.527124786376953125e+01
-1.012637405395507812e+02
5.179354476928710938e+01
2.607968521118164062e+01
2.048303527832031250e+02
-4.240983200073242188e+01
-1.292645874023437500e+02
1.010273361206054688e+02
-2.518698425292968750e+02
-1.166748905181884766e+01
2.227999496459960938e+01
-9.524282073974609375e+01
-1.528693866729736328e+01
1.140890274047851562e+02
-2.990114974975585938e+01
3.593169403076171875e+01
-1.866521453857421875e+01
5.742423629760742188e+01
5.440270996093750000e+01
6.486038970947265625e+01
1.185690078735351562e+02
-1.729771423339843750e+02
-7.550904083251953125e+01
1.579448394775390625e+02
5.792170333862304688e+01
-6.605094909667968750e+01
-4.673065948486328125e+01
2.195686798095703125e+02
-3.209975433349609375e+01
-6.345077896118164062e+01
-1.098363590240478516e+01
-9.328115081787109375e+01
2.876933479309082031e+01
8.923056793212890625e+01
-7.215614318847656250e+01
1.271049118041992188e+02
1.532067565917968750e+02
-6.306862258911132812e+01
1.009497985839843750e+02
6.982842087745666504e-01
-1.212181377410888672e+01
1.317633056640625000e+02
-7.965933990478515625e+01
-1.346595153808593750e+02
-2.190141677856445312e+01
-5.393718555569648743e-02
-4.246358108520507812e+01
3.598815202713012695e+00
-8.772778320312500000e+01
-6.600083160400390625e+01
1.177090606689453125e+02
-6.467788696289062500e+01
1.905958099365234375e+02
2.732895660400390625e+01
1.384995117187500000e+02
-8.426674652099609375e+01
2.022637939453125000e+01
1.538405151367187500e+02
3.664691162109375000e+01
-1.289051818847656250e+02
9.223448944091796875e+01
-1.709391021728515625e+02
1.655110321044921875e+02
6.017843627929687500e+01
1.869300537109375000e+02
-1.375149078369140625e+02
3.205125808715820312e+01
-1.121661911010742188e+02
-6.877416229248046875e+01
-8.236071777343750000e+01
-6.892761230468750000e+01
2.171582031250000000e+02
2.751284217834472656e+01
9.497132110595703125e+01
1.441116333007812500e+02
3.386338806152343750e+02
-7.820238494873046875e+01
1.366542434692382812e+01
-6.825557708740234375e+01
4.420297241210937500e+01
8.585417938232421875e+01
-6.752349853515625000e+01
-9.225492858886718750e+01
-8.837635040283203125e+01
3.146691894531250000e+01
-2.512837600708007812e+01
-1.675271453857421875e+02
-1.522627067565917969e+01
-1.400229797363281250e+02
8.322296905517578125e+01
-1.589594573974609375e+02
8.776941680908203125e+01
-1.728621215820312500e+02
1.298370056152343750e+02
1.064004516601562500e+02
-1.609662322998046875e+02
-1.598842334747314453e+01
5.840197753906250000e+01
-1.455178260803222656e+01
1.553466491699218750e+02
-8.997103881835937500e+01
1.120095825195312500e+02
-8.366896057128906250e+01
7.554074096679687500e+01
1.986875610351562500e+02
-3.284606170654296875e+01
-5.814799118041992188e+01
-5.119257736206054688e+01
9.349470520019531250e+01
-1.358372497558593750e+02
-7.722308635711669922e+00
-1.646096038818359375e+01
5.364474487304687500e+01
-7.574804687500000000e+01
-2.044755706787109375e+02
6.310843276977539062e+01
-2.633421936035156250e+02
-1.623534545898437500e+02
6.841270446777343750e+01
-2.381142425537109375e+01
4.339768981933593750e+01
-1.327915191650390625e+02
9.380074310302734375e+01
1.538171958923339844e+01
1.662234191894531250e+02
-4.539242744445800781e+00
1.251761474609375000e+02
8.896241760253906250e+01
5.039416122436523438e+01
2.230974426269531250e+02
1.983734893798828125e+02
-8.007457733154296875e+01
-8.192790985107421875e+01
7.665040588378906250e+01
-9.940306854248046875e+01
3.898854064941406250e+01
5.865916442871093750e+01
1.966472473144531250e+02
-6.831925964355468750e+01
1.016125183105468750e+02
7.453618621826171875e+01
2.152953186035156250e+02
1.649374542236328125e+02
-1.480603942871093750e+02
-5.865326690673828125e+01
-1.536604003906250000e+02
4.639303207397460938e+01
1.297814941406250000e+02
-8.869749069213867188e+00
1.580043029785156250e+02
-4.614533615112304688e+01
6.418711853027343750e+01
7.435610961914062500e+01
-1.085064620971679688e+02
3.716546249389648438e+01
9.681594085693359375e+01
2.610321350097656250e+02
1.459068775177001953e+01
-5.416418838500976562e+01
2.190399627685546875e+02
1.628071899414062500e+02
-2.856644439697265625e+01
1.911172485351562500e+01
-8.118214416503906250e+01
2.194851875305175781e+01
1.812753677368164062e+01
-1.090977935791015625e+02
9.446771240234375000e+01
-8.858842468261718750e+01
-1.519400310516357422e+01
1.121947402954101562e+02
-4.001114273071289062e+01
5.132172012329101562e+01
2.572513008117675781e+01
1.563440246582031250e+02
8.434880828857421875e+01
-2.172220039367675781e+01
-3.872071838378906250e+01
-2.834938812255859375e+01
-5.132598876953125000e-01
7.472157287597656250e+01
-7.514022064208984375e+01
3.325032043457031250e+01
6.951143646240234375e+01
1.072945327758789062e+02
-6.942709350585937500e+01
-8.812595367431640625e+01
7.036497497558593750e+01
-1.232879924774169922e+01
1.354608306884765625e+02
8.064524078369140625e+01
-1.036164855957031250e+02
-2.237630844116210938e+00
-1.620756149291992188e+01
-2.733268356323242188e+01
6.403242492675781250e+01
-1.704004821777343750e+02
-6.003068542480468750e+01
9.546102905273437500e+01
5.626226806640625000e+01
1.380359954833984375e+02
-1.919606323242187500e+02
-4.409472656250000000e+01
-1.067225494384765625e+02
4.533993911743164062e+01
-1.180712203979492188e+02
2.052461853027343750e+02
1.309031677246093750e+02
1.348841247558593750e+02
-3.119546413421630859e+00
-1.880566711425781250e+02
-2.575688934326171875e+01
2.542789916992187500e+02
-7.870098114013671875e+01
2.235471534729003906e+01
1.072797546386718750e+02
2.172683143615722656e+01
-6.654315948486328125e+01
6.587937164306640625e+01
9.209836006164550781e+00
6.352999877929687500e+01
4.315381622314453125e+01
5.185462951660156250e+01
2.125970649719238281e+01
1.677133178710937500e+01
2.628963317871093750e+02
-9.299832153320312500e+01
-1.060325775146484375e+02
5.488555908203125000e+01
3.539196395874023438e+01
5.871140289306640625e+01
-7.515734863281250000e+01
-1.737073898315429688e+01
-4.025853729248046875e+01
5.138460540771484375e+01
-9.238117980957031250e+01
8.024644470214843750e+01
1.358881378173828125e+02
-1.976392364501953125e+01
-1.212251281738281250e+02
-5.574195861816406250e+01
5.925669860839843750e+01
6.642501831054687500e+01
-6.126520156860351562e+01
-1.573299765586853027e+00
1.037864303588867188e+02
1.107848052978515625e+02
-2.797701263427734375e+01
-2.922877120971679688e+01
-3.919314575195312500e+01
-1.765037536621093750e+02
-1.084107666015625000e+02
4.600391769409179688e+01
2.469213256835937500e+02
2.417554168701171875e+02
8.769617462158203125e+01
6.430588531494140625e+01
-1.298043518066406250e+02
-1.378761749267578125e+02
-1.220444412231445312e+02
1.584238719940185547e+01
-7.087014007568359375e+01
-1.450695705413818359e+01
1.246682128906250000e+02
2.640892791748046875e+01
5.863410949707031250e+01
-2.191732940673828125e+02
1.158881912231445312e+02
3.961621475219726562e+01
-3.390778732299804688e+01
-1.028401031494140625e+02
8.178572082519531250e+01
-6.553992462158203125e+01
-1.116504440307617188e+02
1.074366302490234375e+02
1.312941589355468750e+02
7.509024047851562500e+01
8.918486022949218750e+01
3.167923164367675781e+01
-5.495954513549804688e+00
-2.242488116025924683e-01
-1.410076260566711426e+00
3.704848480224609375e+01
1.078616714477539062e+01
6.418079376220703125e+01
-1.218591537475585938e+02
1.445134887695312500e+02
-1.128165531158447266e+01
-1.773778533935546875e+02
1.346712799072265625e+02
7.984041595458984375e+01
-2.059783172607421875e+02
4.278883361816406250e+01
-2.057078857421875000e+02
-3.379069900512695312e+01
-1.083510131835937500e+02
-1.279701232910156250e+02
1.532586517333984375e+02
-5.938679504394531250e+01
-6.400199127197265625e+01
-7.951984405517578125e+01
5.939888763427734375e+01
1.607158851623535156e+01
1.554652404785156250e+01
-7.447043609619140625e+01
1.666655120849609375e+02
1.747946319580078125e+02
5.469433212280273438e+01
6.288144683837890625e+01
2.252983570098876953e+00
1.669606399536132812e+01
-3.467171859741210938e+01
7.446796417236328125e+00
-4.384992599487304688e+01
1.511057739257812500e+02
2.207154846191406250e+01
3.481519699096679688e+01
1.165464973449707031e+01
-3.431904602050781250e+01
-3.414145278930664062e+01
-7.095684051513671875e+01
-1.584495849609375000e+02
-4.783296585083007812e+00
-3.817773056030273438e+01
6.292865753173828125e+01
1.054511413574218750e+02
1.277627258300781250e+02
-9.674404907226562500e+01
-1.131147537231445312e+02
-7.414304351806640625e+01
2.197390594482421875e+02
-8.102149963378906250e+01
1.150715541839599609e+01
-1.314891052246093750e+02
1.429390869140625000e+02
-1.035919036865234375e+02
-7.265266418457031250e+01
1.474576416015625000e+02
1.804151916503906250e+01
-1.009954071044921875e+02
-1.695814514160156250e+01
-1.495431518554687500e+02
1.393135452270507812e+01
-1.565959625244140625e+02
-7.649785614013671875e+01
6.974793910980224609e+00
-1.965353393554687500e+01
2.256092071533203125e+02
-8.675446319580078125e+01
-2.121951599121093750e+02
9.700354576110839844e+00
1.058166623115539551e+00
8.871427154541015625e+01
5.868657684326171875e+01
-6.960047912597656250e+01
-7.079331207275390625e+01
-1.321420669555664062e+01
5.712663650512695312e+01
1.136271972656250000e+02
2.380080604553222656e+01
1.398919067382812500e+02
1.580133666992187500e+02
5.620884323120117188e+01
2.209470558166503906e+01
-7.606307983398437500e+01
1.016026020050048828e+01
1.136240100860595703e+01
9.501731109619140625e+01
8.117906188964843750e+01
6.860890197753906250e+01
2.683486366271972656e+01
-1.576946563720703125e+02
-3.101119995117187500e+01
-1.964835739135742188e+01
-2.290044212341308594e+01
-9.544378280639648438e+00
9.430319786071777344e+00
-1.415206336975097656e+01
1.289989166259765625e+02
-2.889163780212402344e+01
1.256978836059570312e+02
-6.626116180419921875e+01
7.383737182617187500e+01
4.374554061889648438e+01
-1.240210800170898438e+02
8.085543823242187500e+01
-9.762643432617187500e+01
6.230792236328125000e+01
2.920306396484375000e+01
-4.824003982543945312e+01
-8.196360778808593750e+01
-1.322231597900390625e+02
1.190742721557617188e+02
1.391815662384033203e+01
5.618628311157226562e+01
3.022357559204101562e+01
4.496201324462890625e+01
-4.664012908935546875e+01
-1.545408325195312500e+02
8.550384521484375000e+01
1.208360900878906250e+02
7.885604858398437500e+01
-9.847013092041015625e+01
1.011390228271484375e+02
-1.173169860839843750e+02
4.265748977661132812e+01
6.968997192382812500e+01
-1.631360816955566406e+01
4.223328018188476562e+01
-8.001681518554687500e+01
-1.245049591064453125e+02
-1.086404418945312500e+02
-3.019026184082031250e+01
4.617435455322265625e+01
-3.285650014877319336e-01
-9.284915924072265625e+01
2.508467864990234375e+02
9.963699340820312500e+01
-5.618913650512695312e+01
-4.389789581298828125e+01
6.833633422851562500e+01
1.778615417480468750e+02
-4.030865478515625000e+01
3.111356973648071289e+00
-2.332356071472167969e+01
5.982109451293945312e+01
-5.563496780395507812e+01
7.056461811065673828e+00
-6.878976440429687500e+01
8.499179840087890625e+01
-5.477978515625000000e+01
9.218122100830078125e+01
5.545948028564453125e+01
8.794969940185546875e+01
9.610577392578125000e+01
7.923257446289062500e+01
7.451074981689453125e+01
-7.505418395996093750e+01
1.318555908203125000e+02
-1.066893692016601562e+02
9.392264556884765625e+01
7.010993957519531250e+01
2.100990056991577148e+00
1.771331176757812500e+02
4.507939529418945312e+01
-4.894156265258789062e+01
5.481093597412109375e+01
1.392627868652343750e+02
3.639047145843505859e+00
6.586830902099609375e+01
-1.139938473701477051e+00
-3.315400314331054688e+01
-7.383786010742187500e+01
9.876218795776367188e+00
-6.658413696289062500e+01
6.040654659271240234e+00
8.940498352050781250e+01
-3.778064727783203125e+01
-1.290637359619140625e+02
-9.918609619140625000e+01
1.353679466247558594e+01
-3.343457412719726562e+01
-1.630842208862304688e+01
8.222176361083984375e+01
-1.304221801757812500e+02
1.964952850341796875e+02
-1.263427047729492188e+02
4.070940780639648438e+01
-1.006944808959960938e+02
6.106584072113037109e+00
-1.597862434387207031e+01
9.172850036621093750e+01
-9.254372406005859375e+01
-3.781715011596679688e+01
1.805972595214843750e+02
-7.542415618896484375e+01
-6.487010955810546875e+01
-6.117504119873046875e+01
-7.071174621582031250e+00
2.024305877685546875e+02
-1.232735137939453125e+02
1.293132781982421875e+02
9.980012512207031250e+01
-1.922839813232421875e+02
-4.982180023193359375e+01
-2.630043411254882812e+01
-5.495067214965820312e+01
1.524259281158447266e+01
2.598544120788574219e+01
-7.535737609863281250e+01
-7.429251098632812500e+01
1.532784271240234375e+02
1.247996597290039062e+02
-1.771490173339843750e+02
-1.060449600219726562e+02
7.825655364990234375e+01
6.816295623779296875e+00
9.393663024902343750e+01
5.447607040405273438e+01
5.646216201782226562e+01
1.264507064819335938e+02
-1.772395629882812500e+02
-5.172707366943359375e+01
7.453137969970703125e+01
1.107998962402343750e+02
9.612101745605468750e+01
7.883436584472656250e+01
-2.396226882934570312e+01
-1.360498352050781250e+02
8.519360351562500000e+01
-9.048215484619140625e+01
-9.656702423095703125e+01
-6.242306900024414062e+01
4.786720275878906250e+01
-1.260524368286132812e+01
6.165139007568359375e+01
1.029995117187500000e+02
1.228034591674804688e+02
1.404420623779296875e+02
-1.368169860839843750e+02
-1.110544586181640625e+02
8.494024276733398438e+00
-8.033970642089843750e+01
1.948224449157714844e+01
3.386029052734375000e+01
-4.157023131847381592e-01
2.015197296142578125e+02
-1.007260437011718750e+02
-7.557792663574218750e+01
7.233669281005859375e+01
8.742501068115234375e+01
1.508877258300781250e+02
-1.254744644165039062e+02
1.512154388427734375e+02
-4.680572128295898438e+01
-5.654628753662109375e+01
2.871633052825927734e+00
-7.542938995361328125e+01
-1.169953231811523438e+02
-7.437621307373046875e+01
-1.450144805908203125e+02
5.219686126708984375e+01
8.888275909423828125e+01
3.224488830566406250e+02
7.377456665039062500e+01
1.282328186035156250e+02
5.133445358276367188e+01
1.478354339599609375e+02
-1.285395355224609375e+02
-1.547800598144531250e+02
4.144607067108154297e+00
-7.912115097045898438e+00
1.444127349853515625e+02
3.792027282714843750e+01
2.253083496093750000e+02
7.505827331542968750e+01
1.865117835998535156e+01
-4.695375442504882812e+01
2.518255615234375000e+01
7.660762023925781250e+01
4.859625244140625000e+01
1.389778442382812500e+02
2.544175720214843750e+01
3.365068817138671875e+01
7.864135742187500000e+01
-7.377463531494140625e+01
9.976825714111328125e+01
1.673826293945312500e+02
-2.165298919677734375e+02
2.060433578491210938e+01
9.587970733642578125e+01
-5.511481857299804688e+01
-1.333829650878906250e+02
-8.563070678710937500e+01
-4.752033233642578125e+01
-1.971934127807617188e+01
5.084984207153320312e+01
-8.343513488769531250e+01
-6.262082290649414062e+01
3.567169189453125000e+01
-1.182950515747070312e+02
2.122357845306396484e+00
-8.212660217285156250e+01
2.396905517578125000e+01
-4.246450424194335938e+01
-2.547204780578613281e+01
-2.542415618896484375e+01
-7.285811614990234375e+01
-2.347093200683593750e+01
-1.809513092041015625e+02
1.720729522705078125e+02
-7.045989990234375000e+01
1.257873630523681641e+01
2.715218200683593750e+02
2.000002441406250000e+02
7.059777069091796875e+01
1.289808044433593750e+02
1.613298988342285156e+01
-4.058620834350585938e+01
9.575110626220703125e+01
-1.179752807617187500e+02
1.883905601501464844e+01
-5.659499359130859375e+01
-9.043657183647155762e-01
8.093244934082031250e+01
-3.001563262939453125e+01
-9.773417663574218750e+01
1.008077392578125000e+02
2.590410995483398438e+01
2.048503303527832031e+01
8.401088714599609375e+01
5.569905090332031250e+01
-9.898346710205078125e+01
1.540660667419433594e+01
1.282919025421142578e+01
1.383919143676757812e+01
2.767940711975097656e+01
6.860337829589843750e+01
-3.113299560546875000e+01
-1.751683654785156250e+02
5.572999191284179688e+01
-3.789364242553710938e+01
4.867773437500000000e+01
5.036156845092773438e+01
4.712361526489257812e+01
-1.486911773681640625e+01
-1.686640930175781250e+02
-7.407508850097656250e+01
-6.209248352050781250e+01
3.858223342895507812e+01
-6.617765045166015625e+01
9.567278289794921875e+01
1.177248992919921875e+02
2.996072387695312500e+01
-8.763145446777343750e+00
-7.210018920898437500e+01
2.397729301452636719e+01
-1.187241439819335938e+02
6.182133674621582031e+00
-1.060276222229003906e+01
-3.325218200683593750e+01
-8.609468078613281250e+01
7.224240112304687500e+01
2.140359497070312500e+01
1.324309539794921875e+02
-6.202478408813476562e+01
1.348708343505859375e+02
5.415176773071289062e+01
-1.418199462890625000e+02
8.356781005859375000e+00
-5.168983459472656250e+01
-7.331173706054687500e+01
-5.651458358764648438e+01
-1.811824493408203125e+02
-8.779425811767578125e+01
-3.727570724487304688e+01
-1.058731231689453125e+02
-4.443920898437500000e+01
9.863972663879394531e+00
-4.665129089355468750e+01
1.512406768798828125e+02
1.045835494995117188e+00
1.004340515136718750e+02
1.608039550781250000e+02
1.543050670623779297e+01
6.611002349853515625e+01
-1.353365631103515625e+02
1.296817493438720703e+01
6.512864112854003906e+00
4.237084197998046875e+01
-2.640929603576660156e+01
-1.129437789916992188e+02
1.176981811523437500e+02
-7.253205108642578125e+01
-1.104004135131835938e+02
2.805168533325195312e+01
5.152316665649414062e+01
1.980604248046875000e+02
-3.897671508789062500e+01
-1.458276214599609375e+02
-1.975677680969238281e+01
6.167347335815429688e+01
-3.826244735717773438e+01
-1.102144851684570312e+02
-9.000994110107421875e+01
-5.946400070190429688e+01
3.965866851806640625e+01
-3.143650627136230469e+01
4.067701816558837891e+00
-2.040437622070312500e+02
-7.902862071990966797e+00
2.920966863632202148e+00
1.384477081298828125e+02
1.403580474853515625e+02
-3.118097496032714844e+01
-8.691364288330078125e+01
3.287158203125000000e+01
2.349911499023437500e+01
-5.696091461181640625e+01
1.885942687988281250e+02
9.635424041748046875e+01
-2.445659065246582031e+01
-1.864947662353515625e+02
4.720383453369140625e+01
5.357097244262695312e+01
4.293299865722656250e+01
-9.348613739013671875e+00
-7.073513793945312500e+01
-2.445936584472656250e+01
1.486572074890136719e+01
6.276971817016601562e+01
-8.063663482666015625e+01
1.545396728515625000e+02
-1.185996780395507812e+02
8.098453521728515625e+01
-1.589929046630859375e+02
-4.440275955200195312e+01
-1.893151092529296875e+01
8.636684417724609375e+01
-4.627073669433593750e+01
3.762832641601562500e+01
1.080651855468750000e+02
-1.089560413360595703e+01
-9.885108184814453125e+01
2.098005104064941406e+01
1.364369869232177734e+01
6.505021667480468750e+01
-3.348975372314453125e+01
5.546382141113281250e+01
-5.570838928222656250e+01
-5.642704391479492188e+01
-1.139639053344726562e+02
-9.208499908447265625e+00
-7.747148895263671875e+01
-6.962857055664062500e+01
-5.404807567596435547e+00
5.752957534790039062e+01
8.788388061523437500e+01
-5.980381393432617188e+01
6.612141418457031250e+01
2.284171295166015625e+01
1.227735290527343750e+02
2.355039787292480469e+01
1.436225891113281250e+00
-3.116568946838378906e+01
5.226948165893554688e+01
-1.836510620117187500e+02
-2.793438136577606201e-01
1.111500701904296875e+02
8.968082427978515625e+01
2.462472677230834961e+00
-1.091714401245117188e+02
5.678326416015625000e+01
1.354876098632812500e+02
1.340679473876953125e+02
-7.107973480224609375e+01
-1.853166961669921875e+01
8.289734649658203125e+01
-1.758489837646484375e+02
-8.711322021484375000e+01
-2.392567443847656250e+02
2.093684692382812500e+02
1.516825675964355469e+01
7.455746459960937500e+01
-2.209855651855468750e+01
-5.557713317871093750e+01
-7.465048313140869141e+00
1.448132934570312500e+02
1.111961593627929688e+02
1.771679496765136719e+01
-1.092261886596679688e+02
5.919234752655029297e+00
-3.154224967956542969e+01
-1.239614715576171875e+02
-1.212683944702148438e+02
1.149438705444335938e+02
8.976773071289062500e+01
1.316943740844726562e+01
-1.079930782318115234e+01
-3.428998947143554688e+01
2.441281890869140625e+01
-5.459101104736328125e+01
-8.723480224609375000e+01
-1.108167648315429688e+02
-3.728768157958984375e+01
-3.827061843872070312e+01
-6.310386657714843750e+01
9.339418029785156250e+01
1.711511840820312500e+02
-4.259276580810546875e+01
6.809619140625000000e+01
1.538031005859375000e+02
-3.520705223083496094e+00
-3.647980213165283203e+00
-9.602381134033203125e+01
2.172722625732421875e+01
-2.072776985168457031e+01
-5.261687469482421875e+01
1.517091674804687500e+02
1.769848632812500000e+02
1.292781524658203125e+02
1.346248626708984375e+02
-8.739459228515625000e+01
1.123857975006103516e+01
-7.233890295028686523e-01
-1.569895477294921875e+02
-1.411923217773437500e+02
-1.458643188476562500e+02
-8.529682922363281250e+01
-2.900580978393554688e+01
-1.003714294433593750e+02
-1.223469161987304688e+02
-8.445126342773437500e+01
1.149914016723632812e+02
2.677032470703125000e+02
-3.278741836547851562e+01
-8.027755737304687500e+00
2.257326354980468750e+02
-1.451034736633300781e+01
2.914790153503417969e+01
-5.272015762329101562e+01
1.209762344360351562e+02
3.428104400634765625e+01
-5.924680328369140625e+01
-1.456105346679687500e+02
-7.816751861572265625e+01
4.672022628784179688e+01
1.120220642089843750e+02
1.930532455444335938e+01
9.436370849609375000e+01
1.396075439453125000e+02
5.687135696411132812e+00
-2.437581024169921875e+02
2.940173530578613281e+01
-6.493833160400390625e+01
5.751232528686523438e+01
9.656136322021484375e+01
-1.981136512756347656e+01
-1.840077042579650879e-01
8.219866943359375000e+01
7.421765136718750000e+01
-6.428392791748046875e+01
-1.754897766113281250e+02
1.551935729980468750e+02
-1.351818847656250000e+02
4.247148895263671875e+01
1.950779266357421875e+02
-2.313210296630859375e+02
-4.948818206787109375e+01
1.562471313476562500e+02
8.375044250488281250e+01
1.076849975585937500e+02
-6.703412628173828125e+01
2.646012573242187500e+02
-1.357179870605468750e+02
8.434528350830078125e+01
1.650330810546875000e+02
3.801324844360351562e+01
1.004348087310791016e+01
1.907234497070312500e+02
-6.462763977050781250e+01
-5.394636535644531250e+01
8.384380340576171875e+00
1.136911392211914062e+02
-7.393398284912109375e+01
1.545810394287109375e+02
1.736588287353515625e+01
-1.245799560546875000e+02
-1.171647548675537109e+01
1.018515777587890625e+01
7.622341156005859375e+01
1.372823944091796875e+02
9.420597076416015625e+01
1.415268707275390625e+02
-1.111191864013671875e+02
-1.109874572753906250e+02
-9.434276580810546875e+01
1.734947357177734375e+02
-1.346574249267578125e+02
4.404996490478515625e+01
1.856042175292968750e+02
-2.575423812866210938e+01
7.677123260498046875e+01
5.705763816833496094e+00
2.568250122070312500e+02
-8.371051025390625000e+01
4.752404785156250000e+01
-3.065296745300292969e+01
2.284336853027343750e+02
-8.246984100341796875e+01
-1.150803833007812500e+02
1.830151748657226562e+01
8.463302612304687500e+01
8.460975646972656250e+00
3.559954071044921875e+01
1.159161071777343750e+02
8.593475341796875000e+01
2.021580963134765625e+02
6.735350036621093750e+01
1.413048706054687500e+02
9.950974273681640625e+01
7.617128753662109375e+01
1.815625305175781250e+02
5.503114318847656250e+01
-2.440171051025390625e+01
9.402122497558593750e+01
1.223225831985473633e+00
8.744170379638671875e+01
1.282568817138671875e+02
-3.398651885986328125e+01
6.430709075927734375e+01
2.328124809265136719e+01
1.110449676513671875e+02
-2.821310281753540039e+00
1.583424530029296875e+02
-3.933445358276367188e+01
8.729967498779296875e+01
5.744893646240234375e+01
2.207637786865234375e+01
8.653964996337890625e+01
1.879237823486328125e+02
-5.734139633178710938e+01
1.531683349609375000e+02
-2.565534210205078125e+01
-7.971690893173217773e-01
-5.308193969726562500e+01
7.525266265869140625e+01
1.031189804077148438e+02
-5.797578811645507812e+01
1.795880737304687500e+02
-1.720910644531250000e+02
1.395578155517578125e+02
2.129088163375854492e+00
-1.327163600921630859e+01
1.462105102539062500e+02
1.760470275878906250e+02
-1.014778823852539062e+02
1.758619689941406250e+02
9.595642852783203125e+01
3.197128105163574219e+01
3.510531616210937500e+01
1.707997703552246094e+01
-9.881494903564453125e+01
-5.595573043823242188e+01
7.512706518173217773e-01
-1.166321640014648438e+02
3.913792800903320312e+01
3.102101898193359375e+01
1.188241958618164062e+02
-1.162409057617187500e+02
1.152778911590576172e+01
-2.471803855895996094e+01
8.260326385498046875e+01
2.631475067138671875e+01
1.368671264648437500e+02
1.159016952514648438e+02
4.488970565795898438e+01
1.088080978393554688e+02
2.621653366088867188e+01
1.204144439697265625e+02
-8.723408508300781250e+01
-9.409946441650390625e+01
6.979434204101562500e+01
1.321947479248046875e+02
-1.488468837738037109e+01
-1.035606155395507812e+02
1.146187210083007812e+02
2.010342102050781250e+02
-6.385855102539062500e+01
-9.965929412841796875e+01
1.231575202941894531e+01
3.851129531860351562e+01
1.890163574218750000e+02
1.534354400634765625e+02
-1.080854263305664062e+02
-1.119286880493164062e+02
-1.158357009887695312e+02
1.585025787353515625e+01
-6.308665847778320312e+01
1.500257682800292969e+01
-1.689609375000000000e+02
-5.527852630615234375e+01
3.285275650024414062e+01
-2.262160491943359375e+01
5.522734069824218750e+01
6.450444030761718750e+01
1.686466979980468750e+02
3.236579418182373047e+00
-2.714171028137207031e+01
-4.793987274169921875e+01
-8.473715972900390625e+01
-4.019492721557617188e+01
-2.195744323730468750e+01
5.206775665283203125e+01
2.114797668457031250e+02
-2.507540893554687500e+01
-2.093308258056640625e+02
7.251277160644531250e+01
-1.755543518066406250e+02
-1.833420562744140625e+02
-1.842830467224121094e+01
5.686108016967773438e+01
6.829030609130859375e+01
-1.690793304443359375e+02
2.823925781250000000e+02
1.701395416259765625e+01
-3.493530273437500000e+01
-1.820863914489746094e+01
2.833981628417968750e+02
2.319368286132812500e+02
1.758745727539062500e+02
-8.962992858886718750e+01
3.766771697998046875e+01
-2.014107666015625000e+02
9.891353607177734375e+01
7.333826446533203125e+01
1.082793579101562500e+02
-1.235492038726806641e+01
1.237825546264648438e+02
1.802590637207031250e+02
1.720494079589843750e+02
1.192885055541992188e+02
1.150509796142578125e+02
-1.360657501220703125e+02
1.494220581054687500e+02
6.154390716552734375e+01
1.323483180999755859e+01
3.717374420166015625e+01
-1.180719604492187500e+02
-1.540139007568359375e+02
1.277006835937500000e+02
-1.917044372558593750e+02
-1.490050125122070312e+01
-1.099674797058105469e+01
7.101184844970703125e+01
-1.437026977539062500e+01
-6.501632690429687500e+01
-9.306125640869140625e+01
-5.893709182739257812e+01
-8.209361267089843750e+01
-7.128930664062500000e+01
-6.576073455810546875e+01
-1.143236827850341797e+01
9.902566528320312500e+01
-3.041490936279296875e+01
-1.088500747680664062e+02
1.139918708801269531e+01
3.747064590454101562e+01
-9.883615112304687500e+01
-1.358313441276550293e+00
1.192474365234375000e+02
-1.467438888549804688e+01
-7.641270446777343750e+01
-6.205192947387695312e+01
-1.523685150146484375e+02
1.153293457031250000e+02
-1.585752391815185547e+01
1.175191192626953125e+02
-1.895554656982421875e+02
3.970883941650390625e+01
-5.604570007324218750e+01
2.681876525878906250e+02
9.142001342773437500e+01
-2.293588409423828125e+02
-5.421808242797851562e+01
-1.280510711669921875e+02
6.939522743225097656e+00
1.644947204589843750e+02
6.407281494140625000e+01
-1.093262100219726562e+02
-1.108576660156250000e+02
2.655970764160156250e+01
9.002325439453125000e+01
-2.580472755432128906e+01
1.716787261962890625e+02
-5.359028625488281250e+01
1.432700347900390625e+02
8.717615509033203125e+01
1.230227737426757812e+02
-2.826770935058593750e+02
-2.929123687744140625e+01
2.416752243041992188e+01
1.227433471679687500e+02
-1.228235931396484375e+02
-1.691809844970703125e+02
1.114852523803710938e+02
1.511725311279296875e+02
2.250388336181640625e+01
5.032933807373046875e+01
1.435124576091766357e-01
3.198368835449218750e+01
-2.397826194763183594e+01
-7.243206787109375000e+01
-6.454972743988037109e+00
1.597662658691406250e+02
-4.217908096313476562e+01
-1.119399929046630859e+01
1.157157897949218750e+02
-3.733789443969726562e+01
-1.007588100433349609e+01
1.569643859863281250e+02
2.945055246353149414e+00
5.311473083496093750e+01
9.587804412841796875e+01
-1.103613357543945312e+02
1.297099456787109375e+02
-5.157250595092773438e+01
2.089827270507812500e+02
-1.301131134033203125e+02
1.831136169433593750e+02
-7.860089874267578125e+01
-2.614738273620605469e+01
4.498239898681640625e+01
8.697973632812500000e+01
-6.012657165527343750e+01
-4.016632843017578125e+01
-6.945072174072265625e+01
-9.693389129638671875e+01
-2.964756786823272705e-01
3.461956787109375000e+01
1.968260345458984375e+02
2.642612457275390625e+01
9.130966949462890625e+01
6.852726745605468750e+01
-8.704030990600585938e+00
-7.739322662353515625e+01
-8.903733825683593750e+01
1.321504058837890625e+02
-1.650715179443359375e+02
-1.046815261840820312e+02
6.121136665344238281e+00
1.167498321533203125e+02
7.915301513671875000e+01
3.026427078247070312e+01
-3.151962089538574219e+01
2.041410636901855469e+01
1.868634643554687500e+02
1.023305206298828125e+02
-1.482858123779296875e+02
3.015976524353027344e+01
-6.217872619628906250e+01
-1.132484054565429688e+02
-5.308886718750000000e+01
-6.755998229980468750e+01
-1.989731750488281250e+02
-3.073345756530761719e+01
-3.895856857299804688e+01
-1.792694091796875000e+01
-4.038821411132812500e+01
5.692335510253906250e+01
-7.617886352539062500e+01
-4.672584152221679688e+01
-7.119803428649902344e-01
-8.919332885742187500e+01
-3.078069114685058594e+01
-4.085277175903320312e+01
2.200986175537109375e+02
-2.592398262023925781e+01
-6.180214309692382812e+01
-1.366806793212890625e+02
2.538294525146484375e+02
2.686886901855468750e+02
2.151784667968750000e+02
1.448841857910156250e+02
-4.712789535522460938e+01
-6.769626617431640625e+01
-5.955101394653320312e+01
9.542135620117187500e+01
6.843962097167968750e+01
-1.947135353088378906e+01
1.108956832885742188e+02
2.034246253967285156e+01
6.252327442169189453e+00
-8.645872497558593750e+01
-9.947466278076171875e+01
3.327143192291259766e+00
3.646164321899414062e+01
8.688941955566406250e+01
-4.855140304565429688e+01
1.193486709594726562e+02
-1.291100463867187500e+02
1.549184112548828125e+02
4.563473892211914062e+01
2.898127441406250000e+02
1.560550994873046875e+02
4.736966323852539062e+01
-9.023237609863281250e+01
-4.186085891723632812e+01
2.422462768554687500e+02
4.881562423706054688e+01
9.462704467773437500e+01
1.975082015991210938e+01
5.054188919067382812e+01
8.672167968750000000e+01
7.019524383544921875e+01
1.484706573486328125e+02
2.645282173156738281e+01
4.811335372924804688e+01
5.704321289062500000e+01
1.238861923217773438e+02
-2.423027038574218750e+01
1.431040496826171875e+02
2.363723754882812500e+02
5.293881225585937500e+01
-4.241630935668945312e+01
8.689459800720214844e+00
5.729443359375000000e+01
2.029832611083984375e+02
-1.285789031982421875e+02
-2.115139770507812500e+01
-1.618864135742187500e+02
9.689444541931152344e+00
-7.730799198150634766e+00
1.044793014526367188e+02
-4.951419830322265625e+01
4.922053909301757812e+01
2.069156341552734375e+02
3.906868362426757812e+01
-1.997878551483154297e+00
1.955604248046875000e+02
-1.157481460571289062e+02
-1.825068511962890625e+02
-1.195645332336425781e+01
-1.617925109863281250e+02
1.398989868164062500e+02
-6.143332958221435547e+00
-6.800125122070312500e+01
-8.557814025878906250e+01
-4.148369598388671875e+01
-1.649476432800292969e+01
-1.286700344085693359e+01
-2.850594520568847656e+01
3.017888450622558594e+01
4.073476791381835938e+01
1.061542968750000000e+02
8.099178314208984375e+01
-9.527645111083984375e+01
-6.039550399780273438e+01
-5.142993927001953125e+01
-9.057125854492187500e+01
-8.686750030517578125e+01
1.116836166381835938e+02
2.160913085937500000e+01
8.872679138183593750e+01
-6.855756378173828125e+01
6.573841571807861328e+00
4.531550598144531250e+01
1.338462257385253906e+01
3.914683151245117188e+01
-6.772280883789062500e+01
-3.319171524047851562e+01
1.664877014160156250e+02
-3.320164489746093750e+01
1.038889770507812500e+02
1.621096191406250000e+02
-3.400570297241210938e+01
-1.240101318359375000e+02
4.290088653564453125e+01
-2.431841468811035156e+01
-9.495440673828125000e+01
-5.365907669067382812e+01
1.085073318481445312e+02
-4.552772521972656250e+01
2.259372253417968750e+02
-2.396280670166015625e+01
1.181758651733398438e+02
-1.224078903198242188e+02
1.381299591064453125e+02
-6.856844329833984375e+01
4.075924301147460938e+01
-1.786643600463867188e+01
2.984119653701782227e+00
-2.733351325988769531e+01
3.652410888671875000e+01
-1.041961212158203125e+02
5.758721160888671875e+01
6.533918762207031250e+01
-3.545734786987304688e+01
-7.211203765869140625e+01
7.001268005371093750e+01
7.766136169433593750e+01
2.122489547729492188e+01
2.102058868408203125e+02
5.742634582519531250e+01
-8.258039093017578125e+01
1.736133766174316406e+01
-1.677175598144531250e+02
8.764758300781250000e+01
1.555617980957031250e+02
5.485136413574218750e+01
-3.961148071289062500e+01
1.079094619750976562e+02
2.195219993591308594e+01
-5.688516616821289062e+01
-8.192608642578125000e+01
-8.524315834045410156e+00
-3.352624511718750000e+01
-9.034335327148437500e+01
-1.899823951721191406e+01
-1.808611869812011719e+01
-1.438993453979492188e+00
1.940240287780761719e+01
2.371630706787109375e+02
-5.072649765014648438e+01
1.526638031005859375e+02
-7.794000244140625000e+01
-1.235717868804931641e+01
1.723925170898437500e+02
-1.599853515625000000e+02
1.350872497558593750e+02
5.684962463378906250e+01
-1.642298278808593750e+02
-4.779436111450195312e+01
1.179230651855468750e+02
5.322954559326171875e+01
1.381320648193359375e+02
1.238501586914062500e+02
1.589156188964843750e+02
-4.256480789184570312e+01
-6.531617736816406250e+01
2.734811096191406250e+02
5.219246673583984375e+01
1.310966186523437500e+02
-1.431365871429443359e+01
2.264902496337890625e+01
-5.111702728271484375e+01
6.013605117797851562e+01
5.161008834838867188e+01
2.278278541564941406e+01
4.865842056274414062e+01
5.345448493957519531e+00
-5.153026580810546875e+01
-8.479520416259765625e+01
3.497176361083984375e+01
6.281964111328125000e+01
-4.072275924682617188e+01
3.338938903808593750e+01
1.656778144836425781e+01
4.922597885131835938e+01
-1.147267608642578125e+02
7.761666107177734375e+01
-3.617628479003906250e+01
2.940783500671386719e+01
-1.229906539916992188e+02
-1.025354537963867188e+02
6.825122833251953125e+01
6.519602203369140625e+01
-4.024385452270507812e+01
-2.432660484313964844e+01
-8.008445739746093750e+01
3.067282409667968750e+02
-3.827820587158203125e+01
8.726792335510253906e+00
2.330613403320312500e+02
-4.728940582275390625e+01
1.099638080596923828e+01
-1.515898513793945312e+01
-6.798339843750000000e+01
3.245154953002929688e+01
1.428129119873046875e+02
1.439523620605468750e+02
-5.367760086059570312e+01
6.147784423828125000e+01
-8.683296966552734375e+01
-1.189578323364257812e+02
1.377561187744140625e+02
8.866674804687500000e+01
1.229878997802734375e+02
-1.587184906005859375e+02
9.968881607055664062e+00
-1.092393493652343750e+02
-5.137220001220703125e+01
3.298812484741210938e+01
3.497107696533203125e+01
-6.531448364257812500e+01
7.541941833496093750e+01
-1.333381347656250000e+02
1.481171722412109375e+02
-2.814697647094726562e+01
-3.005229568481445312e+01
2.096296501159667969e+01
1.446501350402832031e+01
-1.518478698730468750e+02
1.153060340881347656e+01
-7.418075561523437500e+01
-4.287410736083984375e+01
2.696190261840820312e+01
-1.372026214599609375e+02
-7.622242736816406250e+01
-9.337731933593750000e+01
-2.886251449584960938e+00
-6.946216583251953125e+01
7.506510925292968750e+01
-6.974965667724609375e+01
-7.996679687500000000e+01
2.008473205566406250e+01
3.207816696166992188e+01
1.231706619262695312e+02
6.083100509643554688e+01
2.044281578063964844e+01
-1.429302501678466797e+01
1.699537811279296875e+02
-1.828143768310546875e+02
-4.594400787353515625e+01
7.845225334167480469e+00
5.044890594482421875e+01
-1.520265045166015625e+02
-4.783523559570312500e+01
-4.667207717895507812e+01
-1.855847930908203125e+01
-9.670317840576171875e+01
3.802524948120117188e+01
-1.675023345947265625e+02
1.042422027587890625e+02
-3.869829559326171875e+01
-1.036920089721679688e+02
4.200610351562500000e+01
-9.408397674560546875e+01
9.614246368408203125e+01
3.546676158905029297e+00
-8.535691833496093750e+01
-1.224841976165771484e+01
8.487529754638671875e-01
-1.469797363281250000e+02
2.307990570068359375e+02
2.596449613571166992e+00
3.403063583374023438e+01
7.660945892333984375e+01
-9.023686981201171875e+01
8.388545227050781250e+01
-7.684079742431640625e+01
6.510659790039062500e+01
5.879209995269775391e+00
-4.764505386352539062e+01
-2.126804542541503906e+01
-7.553455352783203125e+01
-1.386601562500000000e+02
-1.147489776611328125e+02
1.334682006835937500e+02
8.402529144287109375e+01
-3.380577850341796875e+01
4.027184677124023438e+01
-5.323180007934570312e+01
4.629721641540527344e+00
-5.575521087646484375e+01
1.319407653808593750e+02
8.159281158447265625e+01
8.301934814453125000e+01
1.074601745605468750e+02
-1.859267425537109375e+02
-3.216517639160156250e+01
6.791768646240234375e+01
1.112490081787109375e+02
-8.563844299316406250e+01
3.490342330932617188e+01
-1.244846820831298828e+01
2.048579254150390625e+02
1.632912063598632812e+01
-6.302430725097656250e+01
-6.509672641754150391e+00
-9.958018493652343750e+01
1.109539718627929688e+02
-5.364415645599365234e+00
1.980611877441406250e+02
-1.354498901367187500e+02
1.608393402099609375e+02
1.446393737792968750e+02
-7.346810913085937500e+01
5.204349899291992188e+01
-2.114368743896484375e+02
1.935271072387695312e+01
6.614904022216796875e+01
4.058919429779052734e+00
3.427327270507812500e+02
-4.828151321411132812e+01
-1.355170440673828125e+01
-1.031891250610351562e+02
2.513922119140625000e+01
4.224802398681640625e+01
-8.960043334960937500e+01
-2.037184448242187500e+02
-6.598450469970703125e+01
1.936026954650878906e+01
-1.103189315795898438e+02
-1.038352050781250000e+02
-1.029621124267578125e+02
-2.499363708496093750e+01
1.841805267333984375e+01
7.822828674316406250e+01
-4.034953594207763672e+00
4.062675476074218750e+00
1.960332489013671875e+01
9.113634490966796875e+01
1.788021392822265625e+02
-6.082350158691406250e+01
3.028697395324707031e+01
-4.233409500122070312e+01
-5.790385055541992188e+01
-1.275355606079101562e+02
8.393428039550781250e+01
-5.978476333618164062e+01
1.793856353759765625e+02
4.090218734741210938e+01
-7.329448699951171875e+01
7.632055664062500000e+01
2.551452255249023438e+01
-3.000398826599121094e+01
8.295819091796875000e+01
1.873648834228515625e+02
4.006882476806640625e+01
1.705250244140625000e+02
-6.141375064849853516e+00
-5.265279388427734375e+01
-1.922449035644531250e+02
1.224591827392578125e+02
5.246468353271484375e+01
-6.080762863159179688e+01
-1.483375854492187500e+02
-5.053269958496093750e+01
-1.203233337402343750e+02
1.901663208007812500e+02
8.031094360351562500e+01
-9.153413772583007812e-01
3.144262504577636719e+01
1.195081558227539062e+02
1.303965454101562500e+02
-6.978865051269531250e+01
-1.694463653564453125e+02
-8.360337066650390625e+01
1.995000076293945312e+01
1.547183532714843750e+02
-7.485597991943359375e+01
1.662723541259765625e+01
9.389336395263671875e+01
1.460413513183593750e+02
-1.109929656982421875e+02
3.619142913818359375e+01
1.378833770751953125e+02
-1.538481521606445312e+01
-6.351287841796875000e+00
-1.410311603546142578e+01
9.207907104492187500e+01
-2.202803230285644531e+01
4.384534454345703125e+01
4.614757537841796875e+01
6.098790168762207031e+00
7.338642120361328125e+01
-3.811861419677734375e+01
-4.661766815185546875e+01
-1.366637878417968750e+02
-1.273149108886718750e+02
9.248271942138671875e+01
-1.427947139739990234e+01
4.444936370849609375e+01
-2.023826026916503906e+01
-1.485798168182373047e+01
1.414183349609375000e+02
-1.097101306915283203e+01
3.779646301269531250e+01
1.907693328857421875e+02
2.653719139099121094e+01
8.735849761962890625e+01
-5.654581832885742188e+01
5.560236930847167969e+00
8.565225601196289062e+00
-1.193574523925781250e+02
3.957632064819335938e+01
-1.067250137329101562e+02
6.009440994262695312e+01
-9.782589721679687500e+01
5.938599014282226562e+01
-1.039188842773437500e+02
1.078742065429687500e+02
-8.184117889404296875e+01
1.673894805908203125e+02
4.048770904541015625e+01
1.671307678222656250e+02
-5.920630645751953125e+01
1.599156799316406250e+02
2.132796096801757812e+01
-1.336676635742187500e+02
1.392854022979736328e+01
4.866702651977539062e+01
2.747276067733764648e+00
-5.727619934082031250e+01
1.020809326171875000e+02
4.884056854248046875e+01
-8.489571380615234375e+01
1.636222381591796875e+02
-6.002294921875000000e+01
1.145355911254882812e+02
4.969139862060546875e+01
9.252104949951171875e+01
2.179823913574218750e+02
-5.707157135009765625e+00
-7.572824096679687500e+01
-1.115263214111328125e+02
-1.958186340332031250e+01
1.100032958984375000e+02
1.527965393066406250e+02
-1.105839385986328125e+02
-1.856899871826171875e+02
-3.156346893310546875e+01
-7.697255706787109375e+01
1.230411376953125000e+02
1.156269226074218750e+02
-1.005143661499023438e+02
-1.507436218261718750e+02
-4.354882049560546875e+01
6.598094177246093750e+01
7.459648895263671875e+01
1.544956054687500000e+02
1.887030792236328125e+02
-2.465133209228515625e+02
-6.759928894042968750e+01
4.779857635498046875e+01
-2.731794357299804688e+01
2.263132781982421875e+02
1.746331787109375000e+02
-1.489787597656250000e+02
-8.168723297119140625e+01
9.242021179199218750e+01
-9.534260559082031250e+01
1.389481506347656250e+02
-8.107268333435058594e+00
2.073701286315917969e+01
-1.353911285400390625e+02
-7.727253723144531250e+01
-6.787309265136718750e+01
-1.280437850952148438e+01
5.149924087524414062e+01
1.944288940429687500e+02
-1.722564086914062500e+02
1.131366043090820312e+02
1.305490112304687500e+02
2.153100967407226562e+00
-1.055559387207031250e+02
-1.716532707214355469e+01
-6.094487380981445312e+01
-9.924515533447265625e+01
6.784974670410156250e+01
8.491904449462890625e+01
-7.651703643798828125e+01
-1.474999523162841797e+01
-7.092669677734375000e+01
3.933681488037109375e+01
-2.415911674499511719e+01
1.976229095458984375e+02
-5.195788860321044922e+00
-5.965034484863281250e+01
3.536474990844726562e+01
-4.882643890380859375e+01
1.742908287048339844e+01
-5.948896408081054688e+01
-1.068530197143554688e+02
1.523577270507812500e+02
7.163361358642578125e+01
1.065951385498046875e+02
-9.911489868164062500e+01
-2.050742721557617188e+01
-6.166736602783203125e+01
6.029170513153076172e+00
1.113380432128906250e+02
-1.093309555053710938e+02
5.952383804321289062e+01
1.851116485595703125e+02
5.534746170043945312e+00
1.202831039428710938e+02
-6.943289184570312500e+01
6.950460052490234375e+01
1.118744964599609375e+02
-4.115967559814453125e+01
6.484216308593750000e+01
-8.644345855712890625e+01
-5.393463897705078125e+01
1.782718963623046875e+02
3.213024139404296875e+01
-7.099031066894531250e+01
-2.247085266113281250e+02
-9.765529632568359375e+01
-3.122046279907226562e+01
-4.063645553588867188e+01
-1.182292327880859375e+02
-3.508757400512695312e+01
2.226749420166015625e+01
6.986470794677734375e+01
5.853101730346679688e+01
-7.483583831787109375e+01
1.177280330657958984e+01
-7.886247158050537109e+00
-3.115608596801757812e+01
8.254050445556640625e+01
6.983734130859375000e+01
1.156222229003906250e+02
-5.035682296752929688e+01
-7.728902435302734375e+01
-7.545001983642578125e+01
-1.762920074462890625e+02
-4.988669586181640625e+01
3.074602508544921875e+01
-5.264837265014648438e+01
1.526586246490478516e+01
-3.626987838745117188e+01
1.348235473632812500e+02
1.857217407226562500e+01
8.814768218994140625e+01
-4.193731307983398438e+01
7.760117340087890625e+01
6.172000885009765625e+01
-1.080515594482421875e+02
-1.129962234497070312e+02
-1.079284439086914062e+02
-1.124575958251953125e+02
-2.080494232177734375e+02
2.569790039062500000e+02
-5.411147308349609375e+01
-4.218864440917968750e+01
-1.797245178222656250e+02
5.796711349487304688e+01
3.110316658020019531e+01
-6.848470306396484375e+01
9.224281311035156250e+01
-1.585573577880859375e+01
4.903660583496093750e+01
-1.195913696289062500e+02
-1.015012741088867188e+02
1.898504376411437988e+00
7.152274322509765625e+01
1.709524993896484375e+02
-1.783201141357421875e+02
7.293453216552734375e+01
7.754209899902343750e+01
1.961640167236328125e+02
-2.865628242492675781e+01
1.217921752929687500e+02
-2.536187744140625000e+01
-2.315195083618164062e+00
8.508168792724609375e+01
1.150580749511718750e+02
-9.785114288330078125e+01
1.047946243286132812e+02
-1.508962917327880859e+01
2.453307647705078125e+02
-7.038815307617187500e+01
6.727674865722656250e+01
-1.908105850219726562e+01
-2.808618545532226562e+01
1.582690334320068359e+01
8.224386215209960938e+00
-2.345968246459960938e+01
-1.697868041992187500e+02
2.264754867553710938e+01
-5.197442626953125000e+01
-3.023042917251586914e+00
8.807096099853515625e+01
1.287304992675781250e+02
-4.713629150390625000e+01
-1.808885040283203125e+02
-5.186817550659179688e+01
-3.898632824420928955e-01
-7.211224365234375000e+01
-6.040188598632812500e+01
-9.996546173095703125e+01
-4.543400573730468750e+01
-5.584203720092773438e+01
-9.563262176513671875e+01
-4.528203964233398438e+01
1.040579223632812500e+02
-1.192797851562500000e+01
1.192221832275390625e+01
-3.338242340087890625e+01
1.721154632568359375e+02
5.918750762939453125e+01
4.116697311401367188e+00
6.107252883911132812e+01
-2.310293426513671875e+02
-5.233657455444335938e+01
-6.969781494140625000e+01
2.507826995849609375e+01
-3.780655288696289062e+01
1.392859697341918945e+00
-3.235889816284179688e+01
-7.282114410400390625e+01
1.591283512115478516e+01
-1.582628190517425537e-01
1.707652587890625000e+02
3.828815698623657227e+00
-7.730760192871093750e+01
-4.497383499145507812e+01
1.096914863586425781e+01
1.085851669311523438e+02
1.440620574951171875e+02
8.391960144042968750e+01
-1.655264434814453125e+02
-4.470770645141601562e+01
9.812561798095703125e+01
3.922484588623046875e+01
4.994580841064453125e+01
9.355280303955078125e+01
7.664701080322265625e+01
6.388132095336914062e+01
-3.614353561401367188e+01
3.745804214477539062e+01
2.195332908630371094e+01
-3.239007949829101562e+00
-8.375087738037109375e+01
-5.860544967651367188e+01
-2.427184295654296875e+02
-6.640528869628906250e+01
-1.835859894752502441e+00
-2.990954589843750000e+01
2.038704833984375000e+02
-3.196703720092773438e+01
-8.635621643066406250e+01
1.109319839477539062e+02
5.141356658935546875e+01
1.369727172851562500e+02
-2.093676147460937500e+02
1.240306701660156250e+02
1.411409759521484375e+02
-1.459846038818359375e+02
-3.175725555419921875e+01
-1.595167694091796875e+02
7.464241027832031250e+01
9.454779815673828125e+01
1.908634185791015625e+02
-9.980169677734375000e+01
8.685723304748535156e+00
2.268831634521484375e+01
7.230097198486328125e+01
-1.047727127075195312e+02
-5.897184753417968750e+01
-9.431693267822265625e+01
-8.371018981933593750e+01
-1.061519470214843750e+02
-1.361101684570312500e+02
1.208208923339843750e+02
1.333377227783203125e+02
8.322001647949218750e+01
1.504490509033203125e+02
4.733269119262695312e+01
1.201562728881835938e+02
-2.397689628601074219e+01
-9.613809204101562500e+01
3.293939590454101562e+01
-1.135121688842773438e+02
-9.192142486572265625e+01
1.032581806182861328e+00
8.687021636962890625e+01
-4.068540573120117188e+01
-6.446441650390625000e+01
-2.659037590026855469e+00
1.797940063476562500e+02
-8.816131591796875000e+01
-1.061323776245117188e+02
-1.006755371093750000e+02
-7.914492034912109375e+01
-7.401094055175781250e+01
1.259667968750000000e+02
1.036316833496093750e+02
9.300985717773437500e+01
-4.698167419433593750e+01
-1.359505310058593750e+02
-1.464071807861328125e+02
1.351818084716796875e+02
-4.021492958068847656e+00
-3.521292877197265625e+01
5.433370971679687500e+01
5.632895278930664062e+01
1.276362075805664062e+02
5.651301574707031250e+01
9.665915679931640625e+01
-1.168166275024414062e+02
7.574705505371093750e+01
-2.169471359252929688e+01
1.164581680297851562e+02
1.167667007446289062e+02
8.832821655273437500e+01
-2.150980529785156250e+02
1.009644622802734375e+02
-3.781274414062500000e+01
6.851026916503906250e+01
3.163281250000000000e+02
1.384661407470703125e+02
3.238452911376953125e+01
-1.764966735839843750e+02
4.420565795898437500e+01
5.481596755981445312e+01
-1.612251281738281250e+01
5.324598312377929688e+00
-1.656705322265625000e+02
2.294111785888671875e+02
-3.246067047119140625e+01
1.415920104980468750e+02
9.358582496643066406e+00
-2.676852989196777344e+01
-9.497824096679687500e+01
-7.014239501953125000e+01
7.464453125000000000e+01
5.952710342407226562e+01
5.625498199462890625e+01
-2.500395050048828125e+02
-7.264082336425781250e+01
-7.041268157958984375e+01
4.424111938476562500e+01
1.216252517700195312e+01
6.098980331420898438e+01
8.696306610107421875e+01
-7.623825836181640625e+01
8.617906951904296875e+01
-1.608740234375000000e+02
1.081854324340820312e+02
5.667646408081054688e+01
8.376498413085937500e+01
2.742070674896240234e+00
6.425012969970703125e+01
-1.663870239257812500e+02
1.276410064697265625e+02
-1.815515518188476562e+01
-1.021084594726562500e+01
-4.904188537597656250e+01
-7.628769683837890625e+01
-5.952386856079101562e+01
2.109271087646484375e+02
1.508533763885498047e+01
9.814497232437133789e-01
1.468032932281494141e+01
5.441596603393554688e+01
-5.344778823852539062e+01
-1.159680652618408203e+01
-1.006002655029296875e+02
1.423136901855468750e+01
-6.359745407104492188e+01
-5.012985610961914062e+01
-1.262779922485351562e+02
-1.310449523925781250e+02
8.630282592773437500e+01
-8.995602416992187500e+01
1.319054412841796875e+02
3.241658782958984375e+01
-8.204685211181640625e+01
6.381443023681640625e+01
1.036681213378906250e+02
-1.069788131713867188e+02
-4.220590591430664062e+01
9.130860900878906250e+01
-3.228431701660156250e+01
2.488714599609375000e+01
4.642936325073242188e+01
-1.381997222900390625e+02
1.244261627197265625e+02
-2.581058120727539062e+01
1.407630004882812500e+02
-8.670896148681640625e+01
7.268159484863281250e+01
-5.060465812683105469e+00
3.650438690185546875e+01
-1.308016967773437500e+02
-7.881145954132080078e+00
-3.445327758789062500e+01
-2.875619201660156250e+02
1.038822784423828125e+02
-4.590245819091796875e+01
3.212027359008789062e+01
1.364301109313964844e+01
-1.118029708862304688e+02
-8.489503479003906250e+01
-2.852558135986328125e+01
1.955746612548828125e+02
-2.109504127502441406e+01
-1.167802333831787109e+01
5.100594043731689453e+00
-6.239789009094238281e+00
1.813646545410156250e+02
-5.256770324707031250e+01
3.629253387451171875e+01
-6.981020355224609375e+01
1.914053916931152344e+01
-8.626155853271484375e+01
3.452895736694335938e+01
1.803226928710937500e+02
-8.309088134765625000e+01
1.011336441040039062e+02
1.484718322753906250e+02
-1.143913421630859375e+02
-2.225742101669311523e+00
1.044881820678710938e+02
-7.303789520263671875e+01
7.631904602050781250e+01
8.335711669921875000e+01
1.151646270751953125e+02
3.033877372741699219e+01
6.336394500732421875e+01
6.020254516601562500e+01
1.299764862060546875e+02
-1.687725639343261719e+01
-1.797402572631835938e+01
1.873861694335937500e+02
4.675809097290039062e+01
2.151039123535156250e+02
8.641275024414062500e+01
-1.225424671173095703e+01
5.790817260742187500e+01
-4.695620346069335938e+01
-6.016569137573242188e+01
-7.556526184082031250e+01
2.382345390319824219e+01
4.378307342529296875e+01
1.530566864013671875e+02
-1.159809341430664062e+02
7.082395076751708984e+00
1.194815902709960938e+02
-4.162421417236328125e+01
-3.864861297607421875e+01
2.252907371520996094e+01
-1.918705291748046875e+02
-8.616006469726562500e+01
-1.013237380981445312e+02
1.267397384643554688e+02
8.724080657958984375e+01
7.077742004394531250e+01
-1.917685699462890625e+02
-4.436220932006835938e+01
5.905852508544921875e+01
1.021612548828125000e+02
1.798904113769531250e+02
-8.962981414794921875e+01
2.741156578063964844e+01
3.695589828491210938e+01
7.852539539337158203e+00
1.510525512695312500e+02
1.101427536010742188e+02
-4.612163162231445312e+01
7.156668090820312500e+01
-2.027501821517944336e+00
-8.607755279541015625e+01
6.897769927978515625e+01
-1.148697280883789062e+02
-3.521712541580200195e+00
7.462609100341796875e+01
-7.068099212646484375e+01
1.627205047607421875e+02
5.562367248535156250e+01
2.626558494567871094e+01
2.025665283203125000e+02
2.133713531494140625e+02
-6.309748458862304688e+01
-4.103459548950195312e+01
-1.590088195800781250e+02
-1.374251861572265625e+02
4.165045547485351562e+01
1.070865631103515625e+02
2.120192766189575195e+00
8.896063232421875000e+01
1.534833374023437500e+02
2.020518112182617188e+01
2.602944612503051758e+00
9.861695861816406250e+01
-4.171023178100585938e+01
1.439887390136718750e+02
-1.088876056671142578e+01
3.130404281616210938e+01
1.451794281005859375e+02
1.050679931640625000e+02
1.316876525878906250e+02
3.727958679199218750e+01
8.300259399414062500e+01
-2.826738929748535156e+01
-5.868690490722656250e+01
-1.663071823120117188e+01
-2.603034019470214844e+01
1.577350921630859375e+02
7.529660797119140625e+01
-6.291370391845703125e+01
1.663059234619140625e+02
2.936781883239746094e+01
2.114149570465087891e+00
1.667379913330078125e+02
1.268774490356445312e+02
-3.302714157104492188e+01
-1.000627746582031250e+02
-4.901824188232421875e+01
-1.027211666107177734e+01
2.940821266174316406e+01
4.936993026733398438e+01
-1.732761764526367188e+01
1.527351531982421875e+02
7.985432434082031250e+01
3.295492248535156250e+02
-1.630357666015625000e+02
-2.109392166137695312e+01
-3.092117309570312500e+01
2.072635650634765625e+01
8.652845764160156250e+01
9.332291412353515625e+01
7.075027465820312500e+01
-3.890290069580078125e+01
-4.276623153686523438e+01
-4.348912048339843750e+01
-1.382095813751220703e+01
-1.204669666290283203e+01
7.708716392517089844e+00
8.579891204833984375e+01
-2.984806823730468750e+01
-8.559723663330078125e+01
-5.920208740234375000e+01
-2.882186698913574219e+01
-1.710987854003906250e+02
1.326515655517578125e+02
3.436183929443359375e+01
1.239150905609130859e+01
-1.737028198242187500e+02
-1.855793914794921875e+02
9.238766479492187500e+01
1.010513916015625000e+02
-7.746420288085937500e+01
1.187150001525878906e+01
2.105925750732421875e+02
-4.031462478637695312e+01
-7.001345825195312500e+01
1.308061981201171875e+02
5.481087493896484375e+01
1.735183563232421875e+02
1.288462677001953125e+02
-7.676874542236328125e+01
1.145326156616210938e+02
-2.890441131591796875e+01
-7.022248840332031250e+01
-4.264024734497070312e+01
1.559392547607421875e+02
4.835697555541992188e+01
4.420653915405273438e+01
5.664107894897460938e+01
1.285464935302734375e+02
1.442912902832031250e+02
1.580204315185546875e+02
-6.908264923095703125e+01
1.054353942871093750e+02
9.246844482421875000e+01
3.462906646728515625e+01
-9.021371459960937500e+01
-1.060757904052734375e+02
-7.846374034881591797e+00
-5.355137634277343750e+01
-5.663191223144531250e+01
1.012411575317382812e+02
4.738909530639648438e+01
-1.567073822021484375e+02
4.699341583251953125e+01
1.594577484130859375e+02
-2.210744094848632812e+01
-1.972055816650390625e+02
7.136146545410156250e+01
1.909784126281738281e+01
1.765619201660156250e+02
9.242004394531250000e+01
-3.913442611694335938e+01
-2.902090835571289062e+01
1.171465606689453125e+02
-1.075245857238769531e+01
-1.846277618408203125e+01
1.711114807128906250e+02
-6.600015258789062500e+01
6.140967559814453125e+01
-4.631143951416015625e+01
1.157318954467773438e+02
9.198041534423828125e+01
-2.228454017639160156e+01
1.193449478149414062e+02
5.591539001464843750e+01
-6.806364440917968750e+01
-6.914218902587890625e+01
1.419625701904296875e+02
9.922802734375000000e+01
-3.651433944702148438e+01
8.992717742919921875e+01
-3.477564811706542969e+00
-1.851177024841308594e+01
-1.494065246582031250e+02
2.519162368774414062e+01
1.484628601074218750e+02
1.967913513183593750e+02
1.219860229492187500e+02
4.001712036132812500e+01
-2.227581024169921875e+02
-2.813084983825683594e+01
-3.367499160766601562e+01
4.540917205810546875e+01
6.155733489990234375e+01
7.788228988647460938e+00
-4.116620635986328125e+01
-1.553202819824218750e+02
2.309832763671875000e+02
-5.433473587036132812e+01
4.133584976196289062e+01
4.960750961303710938e+01
2.818764114379882812e+01
3.785505771636962891e+00
2.986620712280273438e+01
5.671327590942382812e+01
-8.896909332275390625e+01
-1.291832122802734375e+02
-3.319387817382812500e+01
4.510399246215820312e+01
2.442849159240722656e+01
1.012974262237548828e+01
-9.306027984619140625e+01
-1.484614562988281250e+02
1.048502120971679688e+02
1.410378360748291016e+01
-1.194303894042968750e+02
-4.942125320434570312e+01
-1.200025272369384766e+01
-1.584102935791015625e+02
-2.123223724365234375e+02
4.371934127807617188e+01
2.880075645446777344e+01
-1.284599304199218750e+00
-1.128524627685546875e+02
4.837244033813476562e+01
3.108492469787597656e+01
-6.151493072509765625e+01
1.649382476806640625e+02
-6.729818725585937500e+01
-2.512871551513671875e+01
1.031097412109375000e+01
-9.598832702636718750e+01
7.963736724853515625e+01
5.659884452819824219e+00
-5.911558151245117188e+01
-1.684387512207031250e+02
3.760806655883789062e+01
-1.436392364501953125e+02
-5.919753265380859375e+01
-1.039072036743164062e+02
6.554037475585937500e+01
-1.333958435058593750e+02
1.135854148864746094e+01
6.291665077209472656e+00
-1.203809356689453125e+02
1.168677444458007812e+02
2.720125961303710938e+01
2.941256141662597656e+01
1.559951019287109375e+02
1.431870422363281250e+02
-7.535383224487304688e+00
1.577686309814453125e+00
3.140098762512207031e+01
1.095298767089843750e+02
-5.314015197753906250e+01
3.524839401245117188e+01
6.225189208984375000e+00
-9.041428375244140625e+01
5.030982589721679688e+01
-4.207393646240234375e+01
-4.663574218750000000e+01
-9.872084045410156250e+01
3.027196884155273438e+01
1.839979095458984375e+02
6.512437438964843750e+01
-6.110037612915039062e+01
-1.948625373840332031e+01
-1.248702430725097656e+01
-4.392973327636718750e+01
1.252225265502929688e+02
1.580449962615966797e+01
1.518730926513671875e+01
-1.041521453857421875e+02
7.973901367187500000e+01
-6.956877899169921875e+01
-3.066277503967285156e+00
-2.271887016296386719e+01
1.047350158691406250e+02
4.507064056396484375e+01
-4.975504302978515625e+01
3.866388320922851562e+01
-6.126657867431640625e+01
-9.933657646179199219e+00
-4.293148803710937500e+01
-4.331691741943359375e+01
2.673154602050781250e+02
5.051968765258789062e+01
7.590229797363281250e+01
-2.187905120849609375e+01
7.832564353942871094e+00
-1.244261264801025391e+01
-1.562811431884765625e+02
-3.888234329223632812e+01
-5.278079032897949219e+00
9.242063140869140625e+01
1.497994384765625000e+02
4.033302307128906250e+01
9.927568054199218750e+01
9.421107482910156250e+01
6.434520721435546875e+01
-2.516048431396484375e+02
-2.027841339111328125e+02
-6.245385360717773438e+01
-6.561378479003906250e+01
2.623560180664062500e+02
-4.724522399902343750e+01
1.928964843750000000e+02
1.419406509399414062e+01
-1.376516532897949219e+01
2.232513809204101562e+01
-6.461587524414062500e+01
-1.143212432861328125e+02
4.926110076904296875e+01
4.193989181518554688e+01
2.193269653320312500e+02
-4.840655517578125000e+01
-1.083847885131835938e+02
-8.642933654785156250e+01
4.360881423950195312e+01
1.544846343994140625e+02
2.935373535156250000e+02
7.631341552734375000e+01
1.462415618896484375e+02
-4.829345703125000000e+00
-1.973997192382812500e+02
-6.703432559967041016e+00
-7.447525787353515625e+01
3.925309371948242188e+01
3.185005187988281250e+00
-5.196026992797851562e+01
-5.893191146850585938e+01
1.172639617919921875e+02
-1.095361480712890625e+02
-7.435034179687500000e+01
6.506735992431640625e+01
4.604637527465820312e+01
-1.717411804199218750e+01
-6.825543975830078125e+01
-3.213122177124023438e+01
2.790167045593261719e+01
1.458563232421875000e+02
-3.812074279785156250e+01
-1.435323486328125000e+02
1.784585762023925781e+01
8.094674682617187500e+01
-7.760671997070312500e+01
-7.072525787353515625e+01
1.530801391601562500e+01
-1.288981475830078125e+02
1.786380157470703125e+02
8.846870422363281250e+01
-1.060507278442382812e+02
2.446953125000000000e+02
7.920539379119873047e+00
1.597377681732177734e+01
-1.214166183471679688e+02
6.636144256591796875e+01
7.838888549804687500e+01
-2.362438583374023438e+01
-4.302450942993164062e+01
1.669546813964843750e+02
-5.555139923095703125e+01
-8.687627410888671875e+01
9.699318695068359375e+01
2.082350463867187500e+02
4.236046314239501953e+00
3.450045776367187500e+01
-2.852690887451171875e+01
-1.082417602539062500e+02
5.742829895019531250e+01
-8.910772705078125000e+01
2.567710494995117188e+01
-1.504604034423828125e+02
-1.965231132507324219e+01
-7.533377075195312500e+01
-3.022534561157226562e+01
7.692057800292968750e+01
-3.979919815063476562e+01
1.294506835937500000e+02
3.442359685897827148e+00
-1.856195678710937500e+02
-6.589286041259765625e+01
1.313612213134765625e+02
3.327037811279296875e+01
1.440766601562500000e+02
9.207672882080078125e+01
1.484349975585937500e+02
-1.654732674360275269e-01
1.688689613342285156e+01
1.578081817626953125e+02
-6.736359596252441406e+00
-3.210647583007812500e+01
1.851762695312500000e+02
-9.996631622314453125e+00
-5.083469009399414062e+01
-1.414444732666015625e+02
-1.072361707687377930e+00
-4.360942077636718750e+01
-5.315466690063476562e+01
7.274130249023437500e+01
1.888967742919921875e+02
3.775309753417968750e+01
3.215003967285156250e+01
1.630374450683593750e+02
1.915946197509765625e+02
-1.267249603271484375e+02
2.357387237548828125e+02
-6.333853530883789062e+01
-2.021189270019531250e+02
4.321303939819335938e+01
6.284548568725585938e+01
5.226419448852539062e+01
5.583683395385742188e+01
-4.334576034545898438e+01
-6.194226837158203125e+01
-3.565899276733398438e+01
-5.476790618896484375e+01
6.596157073974609375e+01
-2.473053932189941406e+01
3.502556800842285156e+00
1.700618591308593750e+02
2.468202400207519531e+01
5.713583374023437500e+01
-1.217512130737304688e+02
-6.999324321746826172e+00
-1.473623657226562500e+02
1.546696472167968750e+02
-8.780529022216796875e+01
1.370701599121093750e+02
-1.113519287109375000e+02
-2.435048522949218750e+02
-7.448870086669921875e+01
-1.117877273559570312e+02
1.940025520324707031e+01
-1.249181976318359375e+02
9.469537353515625000e+01
1.003135452270507812e+02
-5.045952224731445312e+01
4.846767425537109375e+01
1.073715305328369141e+01
-9.202091979980468750e+01
8.494776153564453125e+01
-3.805814743041992188e+01
1.280732421875000000e+02
-3.407362747192382812e+01
7.831272125244140625e+01
5.349194335937500000e+01
-1.951406097412109375e+01
-1.112860107421875000e+02
2.160638732910156250e+02
-9.077620697021484375e+01
4.716525650024414062e+01
5.913483047485351562e+01
-5.336458206176757812e+01
8.020978546142578125e+01
1.306320495605468750e+02
4.619894790649414062e+01
-3.855811309814453125e+01
-2.625696372985839844e+01
9.576065826416015625e+01
-7.185744476318359375e+01
-8.497943115234375000e+01
-9.658010864257812500e+01
8.846858978271484375e+01
1.139174499511718750e+02
-1.188181610107421875e+02
4.670458602905273438e+01
1.829390106201171875e+02
4.291471099853515625e+01
3.329622650146484375e+01
-1.341689605712890625e+02
2.741072893142700195e+00
-3.299634552001953125e+01
-2.998596954345703125e+01
-3.735952377319335938e+01
-1.552947616577148438e+01
-1.542741851806640625e+02
-3.460559082031250000e+01
-1.349365997314453125e+02
8.907295227050781250e+01
2.025799713134765625e+02
1.128323287963867188e+02
1.148500633239746094e+01
9.778990173339843750e+01
1.497935485839843750e+01
-1.741090545654296875e+02
-1.226295013427734375e+02
6.760406494140625000e+01
-2.238745422363281250e+02
-1.269553680419921875e+02
9.760559082031250000e+01
1.313515930175781250e+02
-7.176422119140625000e+01
-8.366130828857421875e+01
-9.586676025390625000e+01
-9.805804443359375000e+01
1.037234573364257812e+02
-2.791343688964843750e+01
6.939776611328125000e+01
-1.087048645019531250e+02
-7.220142364501953125e+01
3.363205194473266602e+00
4.616906738281250000e+01
6.359916305541992188e+01
5.142306137084960938e+01
6.830030822753906250e+01
7.964583587646484375e+01
-1.183827114105224609e+01
-1.939212417602539062e+01
-7.880204010009765625e+01
1.367716827392578125e+02
-1.828301696777343750e+02
-6.149178504943847656e+00
6.487652587890625000e+01
5.302125167846679688e+01
-1.196141357421875000e+02
-2.214455795288085938e+01
8.866640472412109375e+01
-1.024295959472656250e+02
-1.324425048828125000e+02
-1.030007266998291016e+01
-1.805950012207031250e+02
2.099698448181152344e+01
-7.968721008300781250e+01
-6.656591796875000000e+01
1.346381530761718750e+02
1.988679199218750000e+02
2.818039550781250000e+02
1.565397338867187500e+02
-1.486077270507812500e+02
2.504915618896484375e+01
3.794032287597656250e+01
-3.080473327636718750e+01
-2.617270660400390625e+01
-5.041147613525390625e+01
-1.766073760986328125e+02
-1.211360473632812500e+02
8.706996917724609375e+00
-5.605528259277343750e+01
-4.737478637695312500e+01
8.424533843994140625e+01
5.299993133544921875e+01
-9.371076202392578125e+01
3.007309722900390625e+01
5.483410263061523438e+01
-1.939197331666946411e-01
1.940727806091308594e+01
2.618505554199218750e+02
9.016829681396484375e+01
-2.921794319152832031e+01
1.130059432983398438e+01
2.838018608093261719e+01
3.880953979492187500e+01
-1.733702087402343750e+02
-2.656348037719726562e+01
-8.419397354125976562e+00
1.197060928344726562e+02
1.973537254333496094e+01
5.338289642333984375e+01
9.707591247558593750e+01
1.262174835205078125e+02
2.350711631774902344e+01
-8.064183044433593750e+01
-5.969607162475585938e+01
8.535555267333984375e+01
-1.322246170043945312e+01
-8.780719757080078125e+00
-1.091252822875976562e+02
2.336587333679199219e+01
-1.392183837890625000e+02
1.358023376464843750e+02
1.499690551757812500e+02
1.153012390136718750e+02
1.466551361083984375e+02
-8.914878845214843750e+01
5.694601440429687500e+01
-1.230755767822265625e+02
-6.220866012573242188e+01
1.541041259765625000e+02
2.074274597167968750e+02
-3.027279663085937500e+01
-1.183866271972656250e+02
-4.338319897651672363e-01
-4.410671615600585938e+01
2.879403991699218750e+02
-4.480636596679687500e+00
8.788766479492187500e+01
3.971711349487304688e+01
6.566321563720703125e+01
2.905711174011230469e+01
1.398598022460937500e+02
-9.124289512634277344e+00
-1.370930480957031250e+02
6.998281097412109375e+01
-8.247789764404296875e+01
-1.077729034423828125e+01
6.835252380371093750e+01
-1.924695396423339844e+01
-7.584270477294921875e+01
8.862130737304687500e+01
-1.196264266967773438e+02
1.066132278442382812e+02
1.986955642700195312e+01
-8.861421966552734375e+01
-6.246206283569335938e+01
-3.799434280395507812e+01
9.473836517333984375e+01
1.134563064575195312e+02
-8.982002258300781250e+01
1.140309677124023438e+02
2.621171569824218750e+02
3.737428283691406250e+01
-9.491719055175781250e+01
2.532674980163574219e+01
-1.119807281494140625e+02
1.995223388671875000e+02
-1.624314727783203125e+02
-1.666791381835937500e+02
2.259318733215332031e+01
4.461177825927734375e+01
1.681613731384277344e+01
1.197232208251953125e+02
1.118694763183593750e+02
1.137991409301757812e+02
-2.769267845153808594e+01
1.260324478149414062e+02
-1.111450881958007812e+02
7.069311141967773438e+00
-2.812432861328125000e+01
-6.464427947998046875e+01
-9.582901763916015625e+01
3.428070068359375000e+01
4.300820541381835938e+01
1.800791320800781250e+02
3.681222534179687500e+01
-2.951387405395507812e+01
-9.433385467529296875e+01
1.948991699218750000e+02
1.688142852783203125e+02
1.574814319610595703e+01
1.050750122070312500e+02
-1.416740112304687500e+02
-7.000795745849609375e+01
9.450125122070312500e+01
1.811696166992187500e+02
1.085706253051757812e+02
1.508538360595703125e+02
-4.644839286804199219e+00
-1.311971893310546875e+02
-3.134396362304687500e+01
-1.158684730529785156e+01
1.056628799438476562e+02
-4.860805130004882812e+01
9.362260437011718750e+01
-5.806082534790039062e+01
-8.066363525390625000e+01
-4.742467498779296875e+01
3.155055427551269531e+01
-1.490124511718750000e+01
1.806068725585937500e+02
2.963755416870117188e+01
-3.486792755126953125e+01
-2.122118568420410156e+01
1.591260986328125000e+02
1.822883453369140625e+02
4.251356506347656250e+01
-4.676155853271484375e+01
-1.249462985992431641e+01
5.909614086151123047e+00
1.191019668579101562e+02
6.059161376953125000e+01
-5.067818832397460938e+01
1.734511566162109375e+02
5.143478012084960938e+01
-5.472763824462890625e+01
1.743197631835937500e+02
1.997535133361816406e+01
1.475145263671875000e+02
1.091989364624023438e+02
3.806629943847656250e+01
1.905092620849609375e+01
6.168405914306640625e+01
1.235621566772460938e+02
7.351821899414062500e+01
-4.840339279174804688e+01
-2.333884277343750000e+02
5.203237533569335938e+01
-1.237997894287109375e+02
-1.048660964965820312e+02
6.054268646240234375e+01
-3.051490402221679688e+01
1.990069122314453125e+02
-7.967544555664062500e+01
-1.727041778564453125e+02
-4.082750701904296875e+01
1.087901382446289062e+02
3.467121124267578125e+01
6.944860458374023438e+00
5.049662017822265625e+01
-1.209556961059570312e+01
1.514847259521484375e+02
-1.144391403198242188e+02
1.121476974487304688e+02
1.683792114257812500e+01
-2.771949157714843750e+02
1.025289154052734375e+02
-7.722712707519531250e+01
9.742790985107421875e+01
8.339363098144531250e+01
4.927791213989257812e+01
4.750670909881591797e+00
-5.499519729614257812e+01
-7.137940979003906250e+01
2.473604583740234375e+01
1.601097869873046875e+02
2.287569732666015625e+02
-5.466868400573730469e+00
1.197797393798828125e+02
4.760441970825195312e+01
6.634105205535888672e+00
4.163641357421875000e+01
-1.346446075439453125e+02
1.092681732177734375e+02
-1.137946701049804688e+02
1.281829528808593750e+02
1.247412109375000000e+02
4.938089752197265625e+01
-1.022741165161132812e+02
-5.281201171875000000e+01
-5.395971679687500000e+01
1.172278518676757812e+02
-7.528570556640625000e+01
7.671454620361328125e+01
-1.513621520996093750e+01
6.992497253417968750e+01
3.403285217285156250e+01
-1.295896606445312500e+02
1.782087554931640625e+02
-1.335437774658203125e+01
1.243830184936523438e+02
-1.608168792724609375e+01
5.275909805297851562e+01
2.958091735839843750e+02
-1.381914520263671875e+02
8.183221817016601562e+00
5.614971542358398438e+01
-8.564012145996093750e+01
1.862239532470703125e+02
8.290897369384765625e+01
2.818485450744628906e+01
-6.899785614013671875e+01
1.659319763183593750e+02
-3.096044731140136719e+01
3.793428039550781250e+01
4.684851455688476562e+01
1.277207641601562500e+02
1.027296752929687500e+02
-1.243362655639648438e+02
-5.226004028320312500e+01
-1.113627548217773438e+02
7.026446533203125000e+01
-2.215557098388671875e+02
-5.235383605957031250e+01
-6.959877014160156250e+01
-3.039128112792968750e+01
8.615579986572265625e+01
-1.539937877655029297e+01
8.631568908691406250e+01
-9.308608055114746094e+00
-7.543997192382812500e+01
-3.020612525939941406e+01
2.057334899902343750e+02
-9.105116271972656250e+01
-6.486577606201171875e+01
-2.420461845397949219e+01
-1.367196559906005859e+01
-8.382672119140625000e+01
2.579033279418945312e+01
4.039815521240234375e+01
3.505347824096679688e+01
3.885294342041015625e+01
1.827344894409179688e+01
5.640843582153320312e+01
-1.087638473510742188e+02
9.915446472167968750e+01
1.509067382812500000e+02
-9.807212829589843750e+01
-6.478221130371093750e+01
-7.340939331054687500e+01
-1.087512969970703125e+02
4.293886566162109375e+01
1.012145876884460449e+00
5.128449630737304688e+01
7.103872680664062500e+01
-1.314387817382812500e+02
8.232407379150390625e+01
1.414706516265869141e+01
4.644566345214843750e+01
1.592595767974853516e+01
-2.903529167175292969e+01
1.019563903808593750e+02
3.454681396484375000e+00
-7.575417518615722656e+00
-3.903452396392822266e+00
1.132682895660400391e+01
3.100692558288574219e+01
4.987326431274414062e+01
7.887435150146484375e+01
-2.396587371826171875e+01
-3.082650566101074219e+01
3.740824508666992188e+01
1.315787811279296875e+02
-1.319903411865234375e+02
3.852059555053710938e+01
8.840390777587890625e+01
1.594295196533203125e+02
8.643958282470703125e+01
-6.270000457763671875e+01
1.960569152832031250e+02
-7.813174438476562500e+01
-5.712884521484375000e+01
1.462796020507812500e+02
-3.169849872589111328e+00
2.416557006835937500e+02
1.372019004821777344e+01
-8.564304351806640625e+01
5.823468017578125000e+01
4.443443298339843750e+01
-1.064171218872070312e+02
-8.630561065673828125e+01
2.342848968505859375e+01
2.040693817138671875e+02
3.360507202148437500e+01
4.084281158447265625e+01
1.287112731933593750e+02
1.123910446166992188e+02
-1.148894805908203125e+02
-1.668424224853515625e+01
5.364419937133789062e+01
-2.760884857177734375e+01
1.610518341064453125e+02
-1.187964935302734375e+02
-8.032348632812500000e+00
-1.704828948974609375e+02
2.096110839843750000e+02
5.862582778930664062e+01
6.622595214843750000e+01
-1.804679565429687500e+02
2.663078689575195312e+01
-6.250162601470947266e+00
1.750659942626953125e+02
-4.583701705932617188e+01
5.433168411254882812e+01
5.254972076416015625e+01
7.707003021240234375e+01
-1.597987823486328125e+02
1.085994110107421875e+02
-6.340858840942382812e+01
1.189125289916992188e+02
5.896312713623046875e+01
7.122922515869140625e+01
-4.793254852294921875e+01
1.988697052001953125e+02
1.396030731201171875e+02
-8.930976867675781250e+01
4.870153427124023438e+01
5.772328186035156250e+01
1.468948059082031250e+02
-1.297581005096435547e+01
-4.114595031738281250e+01
-6.120590686798095703e+00
-1.208264465332031250e+02
-9.570768737792968750e+01
7.935233592987060547e+00
2.404517936706542969e+01
8.723368072509765625e+01
2.046029052734375000e+02
5.245678329467773438e+01
5.482304000854492188e+01
-2.028394126892089844e+01
-1.027786254882812500e+02
2.496968078613281250e+01
7.190624237060546875e+01
-9.878315734863281250e+01
-2.624839782714843750e+00
1.565577697753906250e+02
2.182451248168945312e+01
-4.516574859619140625e+01
1.681809616088867188e+01
-1.569705352783203125e+02
-4.094914913177490234e+00
-1.164993286132812500e+02
-7.927984619140625000e+01
9.343219757080078125e+01
9.867658996582031250e+01
-4.551523971557617188e+01
-1.916483402252197266e+00
-2.209031867980957031e+01
1.794158630371093750e+02
-1.248018493652343750e+02
-4.941588592529296875e+01
1.271854972839355469e+01
-6.815655708312988281e+00
3.973356628417968750e+01
-1.384285259246826172e+01
6.907126617431640625e+01
6.096295166015625000e+01
4.522163391113281250e+01
-1.619631958007812500e+02
6.603860473632812500e+01
-2.015613079071044922e+00
-1.032614746093750000e+02
1.355883178710937500e+02
1.149634628295898438e+02
-5.292761993408203125e+01
8.359085845947265625e+01
-8.941305541992187500e+01
-1.332655029296875000e+02
-1.030366058349609375e+02
1.279579772949218750e+02
-1.889617538452148438e+01
1.886394805908203125e+02
-1.518827362060546875e+02
-5.943549728393554688e+01
1.815187835693359375e+02
-1.209954528808593750e+02
-7.183872222900390625e+01
-5.735897827148437500e+01
-4.933144092559814453e+00
2.690009498596191406e+01
-3.102682495117187500e+01
-6.243692779541015625e+01
2.574427795410156250e+01
-9.114028167724609375e+01
-5.469408798217773438e+01
7.739277648925781250e+01
8.337590789794921875e+01
-6.252269744873046875e+01
-8.881167411804199219e+00
5.277519989013671875e+01
-6.191876983642578125e+01
-7.723863220214843750e+01
2.695911598205566406e+01
6.153546142578125000e+01
-6.593713283538818359e+00
5.659872436523437500e+01
-1.756669235229492188e+01
8.146350860595703125e+00
3.403239059448242188e+01
7.351170349121093750e+01
9.300648498535156250e+01
3.686406250000000000e+02
-8.498166501522064209e-02
-4.254479598999023438e+01
1.063554534912109375e+02
-5.384928131103515625e+01
1.152456283569335938e+02
-4.034372711181640625e+01
-1.235505199432373047e+01
4.201567840576171875e+01
-2.563201293945312500e+02
2.163449859619140625e+01
4.680284118652343750e+01
8.717282867431640625e+01
-1.109657135009765625e+02
9.999785423278808594e+00
-6.070252227783203125e+01
-2.572596788406372070e+00
-2.910947799682617188e+01
1.195117263793945312e+02
-7.661151885986328125e-01
-3.174034118652343750e+01
-4.564826965332031250e+01
2.250837564468383789e+00
2.670275878906250000e+01
-7.366098022460937500e+01
1.821381683349609375e+02
1.415681838989257812e+01
-1.695372009277343750e+01
-7.140401458740234375e+01
1.250129013061523438e+02
7.364703369140625000e+01
-1.411950397491455078e+01
9.098279571533203125e+01
-7.748606109619140625e+01
1.974137115478515625e+02
-1.207736053466796875e+02
-1.020739059448242188e+02
-8.858892059326171875e+01
-3.013214683532714844e+01
2.158457040786743164e+00
1.923496055603027344e+01
-1.099126815795898438e+02
6.283493041992187500e+01
-1.046944885253906250e+02
6.996417236328125000e+01
-4.702101898193359375e+01
1.312132568359375000e+02
6.488599395751953125e+01
-8.746495056152343750e+01
-9.265545654296875000e+01
-8.180619812011718750e+01
-5.144768905639648438e+01
-1.397025299072265625e+02
-4.776757431030273438e+01
-9.808389282226562500e+01
-5.301330184936523438e+01
-5.448292922973632812e+01
1.086058349609375000e+02
2.203113937377929688e+01
-2.170014648437500000e+02
-1.017011260986328125e+02
-5.708795070648193359e+00
1.038809051513671875e+02
1.927776336669921875e+01
-3.067574501037597656e+01
-4.652959823608398438e+01
-4.351235198974609375e+01
3.829713439941406250e+01
5.039821243286132812e+01
5.939487838745117188e+01
-2.077613449096679688e+01
1.378184556961059570e+00
-4.934621047973632812e+01
-4.055117416381835938e+01
-2.589503479003906250e+02
-1.105647583007812500e+02
4.403048324584960938e+01
-3.759313964843750000e+01
-1.403560638427734375e+02
1.660185813903808594e+01
7.036007690429687500e+01
1.042637023925781250e+02
-1.033681297302246094e+01
1.496846437454223633e+00
1.965182113647460938e+01
-5.483794403076171875e+01
-1.517785930633544922e+01
-7.267447471618652344e+00
-1.577766418457031250e+01
-2.935618400573730469e+01
1.243553009033203125e+02
-1.156800155639648438e+02
1.149766311645507812e+02
-8.617477416992187500e+00
9.599169158935546875e+01
-5.793558883666992188e+01
2.427042770385742188e+01
-2.091521263122558594e+01
1.125906677246093750e+02
-9.568450164794921875e+01
1.332275390625000000e+02
-1.873449325561523438e+01
-2.114607086181640625e+02
-1.183617324829101562e+02
5.443504810333251953e+00
-5.119067382812500000e+01
1.039434890747070312e+02
-5.672065734863281250e+01
1.488870716094970703e+01
1.781403045654296875e+02
4.472063827514648438e+01
1.199758758544921875e+02
2.674800682067871094e+01
-6.556607818603515625e+01
7.235171508789062500e+01
1.426471042633056641e+01
3.633667373657226562e+01
1.326575012207031250e+02
-3.259341430664062500e+01
8.373152923583984375e+01
2.752142667770385742e+00
-1.102759704589843750e+02
-7.317854309082031250e+01
-3.593187332153320312e+01
-9.411948394775390625e+01
-6.004458236694335938e+01
-4.648650741577148438e+01
-4.531805419921875000e+01
5.346360778808593750e+01
3.296183471679687500e+02
-5.670397949218750000e+01
3.523328781127929688e+01
-1.698977050781250000e+02
4.990649795532226562e+01
5.273453140258789062e+01
4.229133224487304688e+01
7.024243927001953125e+01
9.266654253005981445e-01
6.647620391845703125e+01
-4.441518402099609375e+01
-7.910449028015136719e+00
-2.743611717224121094e+01
1.620822906494140625e+02
1.543506774902343750e+02
-1.090914459228515625e+02
-5.543598937988281250e+01
-6.429135131835937500e+01
-1.344838562011718750e+02
-1.044658889770507812e+02
5.633509826660156250e+01
7.972473144531250000e+01
5.207909393310546875e+01
9.949024963378906250e+01
-2.159078407287597656e+01
1.482269439697265625e+02
-7.005349731445312500e+01
-1.625247955322265625e+01
4.080250549316406250e+01
5.573580932617187500e+01
6.698839569091796875e+01
-8.774148559570312500e+01
6.381278610229492188e+01
6.985515594482421875e+01
3.160107612609863281e+00
-7.644198894500732422e+00
-1.237980575561523438e+02
-8.156219482421875000e+01
-5.329426574707031250e+01
4.045722484588623047e+00
-5.069748306274414062e+01
1.058952178955078125e+02
-2.364682579040527344e+01
1.291538085937500000e+02
-5.225007534027099609e+00
-3.520890045166015625e+01
2.504566192626953125e+02
1.105427169799804688e+02
3.215433883666992188e+01
1.189092864990234375e+02
1.086585083007812500e+02
1.317377624511718750e+02
8.443344116210937500e+00
-6.898004150390625000e+01
1.514804840087890625e+02
-9.346331024169921875e+01
7.287329101562500000e+01
6.352342987060546875e+01
-5.810593414306640625e+01
-2.069079132080078125e+02
-1.177595977783203125e+02
-4.280062866210937500e+01
3.653516006469726562e+01
-1.707977104187011719e+01
9.804642486572265625e+01
1.942609252929687500e+02
-7.982181549072265625e+01
5.097058486938476562e+01
-1.244726371765136719e+01
8.625422477722167969e+00
-5.446940422058105469e+00
-1.510515441894531250e+02
4.387165451049804688e+01
-2.177378845214843750e+02
-1.488338012695312500e+02
-8.850186157226562500e+01
2.900683288574218750e+02
5.267053985595703125e+01
-1.927610015869140625e+02
1.285830688476562500e+02
-3.197986793518066406e+01
7.379237365722656250e+01
2.270825195312500000e+02
3.126682281494140625e+01
6.089950180053710938e+01
5.899274444580078125e+01
6.600641632080078125e+01
6.380678558349609375e+01
6.445789337158203125e+01
3.553516387939453125e+01
5.288727951049804688e+01
4.514184570312500000e+01
-1.502428588867187500e+02
2.310104370117187500e+01
9.791881561279296875e+01
1.693647575378417969e+01
8.011145782470703125e+01
3.049004375934600830e-01
1.439895782470703125e+02
7.374729919433593750e+01
4.356097412109375000e+01
-9.165132141113281250e+01
-1.026476135253906250e+02
4.511382293701171875e+01
6.053653335571289062e+01
2.822882270812988281e+01
-4.586634826660156250e+01
8.551915287971496582e-01
4.381760406494140625e+01
5.183086395263671875e+01
-9.377890014648437500e+01
8.966949462890625000e+00
-1.105464935302734375e+02
8.614091491699218750e+01
-5.539858245849609375e+01
-8.456376647949218750e+01
-1.330669116973876953e+01
-9.649047851562500000e+01
-8.326684570312500000e+01
-9.082245635986328125e+01
-7.116942596435546875e+01
5.289362716674804688e+01
2.171429443359375000e+01
1.577198181152343750e+02
-5.684560394287109375e+01
2.950047874450683594e+01
-1.385075855255126953e+01
4.973834609985351562e+01
-3.798800277709960938e+01
-9.557040405273437500e+01
-7.020591735839843750e+01
9.523600006103515625e+01
-4.956488609313964844e+00
3.151536941528320312e+01
-8.776148223876953125e+01
1.057292251586914062e+02
-8.784893035888671875e+01
-5.213184833526611328e+00
-1.045184135437011719e+01
1.320056610107421875e+02
1.189580917358398438e+02
1.267050476074218750e+02
1.700507202148437500e+02
-8.560711669921875000e+01
1.168029632568359375e+02
1.652988739013671875e+02
6.778992462158203125e+01
-6.243218231201171875e+01
-2.938734130859375000e+02
-4.577033615112304688e+01
-5.425959777832031250e+01
-1.173876266479492188e+02
-9.580346107482910156e+00
1.358544921875000000e+02
-8.725079536437988281e+00
-1.394281959533691406e+01
-3.547676086425781250e+01
1.017798080444335938e+02
1.677536010742187500e+01
-8.653555297851562500e+01
6.812149047851562500e+01
1.711867370605468750e+02
-9.236995697021484375e+01
1.146365051269531250e+02
-4.825081825256347656e+00
-2.096805953979492188e+01
-1.656732482910156250e+02
3.591381835937500000e+01
-3.408724212646484375e+01
-2.506385087966918945e+00
5.923069763183593750e+01
1.305794677734375000e+02
-9.923922729492187500e+01
4.974731445312500000e+00
4.272710084915161133e-01
1.050487899780273438e+02
-7.386577606201171875e+01
8.750045013427734375e+01
-6.773355865478515625e+01
1.916994628906250000e+02
2.175808334350585938e+01
5.075101089477539062e+01
2.896482658386230469e+01
-1.219897994995117188e+02
-1.213835601806640625e+02
1.062469482421875000e+02
1.200741729736328125e+02
-9.663111114501953125e+01
-6.991632843017578125e+01
-5.505598831176757812e+01
2.466048278808593750e+02
1.169608592987060547e+00
1.284793548583984375e+02
2.102374572753906250e+02
1.641244049072265625e+02
9.048852539062500000e+01
1.457081604003906250e+01
9.269659423828125000e+01
1.200032806396484375e+02
-3.056732368469238281e+01
-2.506596755981445312e+01
-4.369372558593750000e+01
-5.811777114868164062e+01
7.240855693817138672e+00
-1.102311420440673828e+01
-9.625782012939453125e+01
7.397729492187500000e+01
-8.378946685791015625e+01
-4.931921386718750000e+01
1.465090179443359375e+02
-5.550280761718750000e+01
-6.173026657104492188e+01
-7.153105926513671875e+01
-4.197462463378906250e+01
-9.890550994873046875e+01
1.213206634521484375e+02
9.386244201660156250e+01
-1.127861499786376953e+00
1.246760253906250000e+02
3.257873153686523438e+01
4.653094410896301270e-01
-7.113307189941406250e+01
-1.989447402954101562e+01
5.759299850463867188e+01
-1.230341110229492188e+02
1.814194679260253906e+01
7.204441833496093750e+01
6.135588836669921875e+01
1.008367156982421875e+02
3.363084411621093750e+01
6.256243133544921875e+01
5.787387084960937500e+01
1.748597526550292969e+01
1.769427871704101562e+01
-1.054286117553710938e+02
1.358972340822219849e-01
9.627238464355468750e+01
-8.840155792236328125e+01
7.974896240234375000e+01
-8.133437347412109375e+01
-1.620916900634765625e+02
-1.526630496978759766e+01
5.794161605834960938e+01
-2.144206619262695312e+01
-1.250575637817382812e+02
-2.136195373535156250e+02
-1.835515594482421875e+01
-8.070009613037109375e+01
-1.175593643188476562e+02
5.926591110229492188e+01
-8.925248718261718750e+01
-1.447290496826171875e+02
1.205693588256835938e+02
2.057450485229492188e+01
1.715745735168457031e+01
2.301362304687500000e+02
2.642010192871093750e+02
6.725614929199218750e+01
-8.873686981201171875e+01
1.505069122314453125e+02
1.105187911987304688e+02
1.005147705078125000e+02
1.418043975830078125e+02
5.660002136230468750e+01
1.961859130859375000e+02
1.127380981445312500e+02
5.730706405639648438e+01
-1.531929931640625000e+02
-2.944575309753417969e+00
-7.929528045654296875e+01
9.172019958496093750e+01
2.623628044128417969e+01
-4.904199981689453125e+01
8.975943756103515625e+01
-1.141446609497070312e+02
1.114789352416992188e+02
-1.121314315795898438e+02
-3.534180068969726562e+01
4.390752792358398438e+01
4.960454559326171875e+01
-1.277487258911132812e+02
-6.848772430419921875e+01
-8.874240875244140625e+01
-1.036143417358398438e+02
-1.320229053497314453e+01
7.365599060058593750e+01
-1.489311122894287109e+01
-1.004905853271484375e+02
-9.705517578125000000e+01
9.366829681396484375e+01
3.909524536132812500e+01
2.036681823730468750e+02
-5.021214294433593750e+01
5.269955444335937500e+01
-1.134259109497070312e+02
8.902553558349609375e+01
-1.287992095947265625e+02
-4.180461406707763672e+00
2.164604759216308594e+01
1.353135986328125000e+02
8.457983398437500000e+01
-9.855963134765625000e+01
2.310201721191406250e+02
-5.449091720581054688e+01
-9.321362495422363281e+00
-5.776588821411132812e+01
4.119025802612304688e+01
-1.001695175170898438e+02
-1.503041267395019531e+01
-5.239179229736328125e+01
2.604801940917968750e+01
-6.627991485595703125e+01
-3.812042617797851562e+01
7.743167114257812500e+01
-1.158395614624023438e+02
1.051378402709960938e+02
-1.556783142089843750e+02
-6.499205589294433594e+00
4.901939392089843750e+00
1.716350250244140625e+02
-1.226304168701171875e+02
-8.307054901123046875e+01
7.216735839843750000e+01
2.943488883972167969e+01
-6.169669723510742188e+01
-4.021994400024414062e+01
9.044362640380859375e+01
-1.115609664916992188e+02
2.011612319946289062e+01
-4.682355117797851562e+01
-5.658891296386718750e+01
5.243853759765625000e+01
-5.665683746337890625e+01
-9.260327148437500000e+01
6.471594238281250000e+01
9.069010925292968750e+01
-2.367597808837890625e+02
3.825837326049804688e+01
8.998643875122070312e+00
8.399500274658203125e+01
-2.847126770019531250e+01
-2.970297241210937500e+01
-8.687329864501953125e+01
4.028820800781250000e+01
1.364971351623535156e+01
1.244743576049804688e+02
-3.238608169555664062e+01
5.766742706298828125e+01
7.720289611816406250e+01
-4.641676425933837891e+00
-8.434229278564453125e+01
8.956400299072265625e+01
7.496177673339843750e+01
5.203108215332031250e+01
-1.562065429687500000e+02
4.617156219482421875e+01
2.343623733520507812e+01
-2.567266273498535156e+01
-5.962613296508789062e+01
9.004263305664062500e+01
2.221299171447753906e+01
4.838216781616210938e+01
1.039902114868164062e+02
2.570452270507812500e+02
-3.826199722290039062e+01
1.473512573242187500e+02
7.134516906738281250e+01
2.144750823974609375e+02
1.508096466064453125e+02
1.722289581298828125e+02
-2.556453323364257812e+01
1.383565368652343750e+02
1.504539794921875000e+02
-2.185658264160156250e+01
-1.968388175964355469e+01
1.100121765136718750e+02
-6.538938903808593750e+01
1.465890960693359375e+02
-7.127483844757080078e+00
2.361054687500000000e+02
4.501795578002929688e+01
1.011293029785156250e+02
-1.544488525390625000e+02
-8.420731353759765625e+01
-2.944791793823242188e+00
-6.488269805908203125e+01
2.041103601455688477e+00
6.269218444824218750e+01
-6.524568939208984375e+01
-1.878034667968750000e+02
-3.471050262451171875e+01
8.786706542968750000e+01
1.313204040527343750e+02
-4.961898803710937500e+01
2.119456939697265625e+02
-1.702634277343750000e+02
7.818467712402343750e+01
-1.034784466028213501e-01
6.576165008544921875e+01
1.191445007324218750e+02
8.018538665771484375e+01
4.026132583618164062e+01
1.126216659545898438e+02
-5.425055503845214844e+00
-9.140462493896484375e+01
-4.860383605957031250e+01
1.462908935546875000e+02
6.123381423950195312e+01
-1.266033401489257812e+02
1.540559234619140625e+02
-9.288605690002441406e+00
-2.537875556945800781e+01
8.724166107177734375e+01
6.078202819824218750e+01
-1.007218627929687500e+02
-6.933017730712890625e+01
9.155256652832031250e+01
-1.626921081542968750e+02
2.262201881408691406e+01
-1.590703773498535156e+01
-1.225168685913085938e+02
-6.169934272766113281e+00
4.999022674560546875e+01
2.139653472900390625e+02
4.529363250732421875e+01
-4.759523773193359375e+01
-4.737489700317382812e+01
-4.163970565795898438e+01
1.321208801269531250e+02
1.088225936889648438e+02
3.051131629943847656e+01
-8.923332214355468750e+01
-5.805915069580078125e+01
-5.160037994384765625e+00
7.002289581298828125e+01
2.238977813720703125e+01
1.005362014770507812e+02
3.322200393676757812e+01
1.126130447387695312e+02
-7.752723693847656250e+01
-1.847654581069946289e+00
1.053759479522705078e+01
-1.321262969970703125e+02
1.132412567138671875e+02
3.262362289428710938e+01
3.583282852172851562e+01
-1.080863342285156250e+02
-3.023490905761718750e+01
-1.090086135864257812e+02
-1.526376647949218750e+02
-1.509293670654296875e+02
4.652148437500000000e+01
-2.611754608154296875e+01
1.760750770568847656e+01
-3.532498931884765625e+01
-6.941654968261718750e+01
-3.691316986083984375e+01
-4.687899398803710938e+01
-6.930455780029296875e+01
-4.391333389282226562e+01
-2.949902153015136719e+01
1.093782424926757812e+02
-4.592672729492187500e+01
-7.224332427978515625e+01
3.026459932327270508e+00
4.189409637451171875e+01
1.497506561279296875e+02
2.145450210571289062e+01
2.319252014160156250e+01
-2.174850921630859375e+02
6.737711334228515625e+01
2.348894119262695312e+01
1.191839218139648438e+02
5.917863845825195312e+01
-3.918267440795898438e+01
1.408025054931640625e+02
-2.123981475830078125e+01
-3.897861862182617188e+01
1.671665954589843750e+02
1.242361755371093750e+02
1.108455810546875000e+02
1.216859436035156250e+02
-6.209630203247070312e+01
-4.120376586914062500e+01
2.105347442626953125e+01
-5.674637603759765625e+01
-9.550607299804687500e+01
5.405607700347900391e+00
-7.907213592529296875e+01
1.078451156616210938e+02
-1.179196243286132812e+02
6.636116027832031250e+01
-3.837598085403442383e+00
1.847494697570800781e+01
-4.306274795532226562e+01
-1.409183807373046875e+02
-1.105149765014648438e+02
1.605851364135742188e+01
1.797995758056640625e+02
-2.471247673034667969e+01
-9.282484436035156250e+01
3.784507369995117188e+01
-1.819613838195800781e+01
7.722453308105468750e+01
-8.953726959228515625e+01
2.404911422729492188e+01
3.007040596008300781e+01
1.244656677246093750e+02
-1.995427093505859375e+02
8.058050537109375000e+01
9.365178680419921875e+01
-1.277010440826416016e+01
-8.003243446350097656e+00
2.055239868164062500e+02
3.024181842803955078e+00
9.115275573730468750e+01
1.875386619567871094e+01
-6.185685348510742188e+01
5.389559936523437500e+01
4.642261123657226562e+01
1.952149748802185059e+00
6.840110778808593750e+01
-1.602353210449218750e+02
-3.054794311523437500e+01
-4.095991134643554688e+01
-2.529909324645996094e+01
-5.851824188232421875e+01
-6.264646148681640625e+01
-2.122272949218750000e+02
-4.827689170837402344e+00
-1.076637268066406250e+02
-5.625902652740478516e+00
6.770877361297607422e+00
7.224617004394531250e+01
1.321452331542968750e+02
7.501372528076171875e+01
1.918750457763671875e+02
-3.676047515869140625e+01
-3.494039916992187500e+01
-7.981143951416015625e+01
2.468946990966796875e+02
9.209223175048828125e+01
-3.963783645629882812e+01
-4.405334472656250000e+01
1.035225296020507812e+02
1.392131042480468750e+02
6.535271453857421875e+01
-1.883431243896484375e+02
-7.474103450775146484e+00
-5.915702056884765625e+01
2.777793502807617188e+01
-4.096440887451171875e+01
-9.863572692871093750e+01
7.211531066894531250e+01
1.056944732666015625e+02
1.619037780761718750e+02
-4.303153228759765625e+01
-1.724917297363281250e+02
-9.704825401306152344e+00
2.436989593505859375e+01
-9.070511627197265625e+01
1.003063430786132812e+02
9.415004402399063110e-02
7.757843494415283203e+00
1.217323780059814453e+01
4.356068801879882812e+01
2.038411498069763184e-01
9.221559143066406250e+01
-4.581959724426269531e+00
-1.634930419921875000e+01
-6.138994216918945312e+01
-1.393760528564453125e+02
1.729019927978515625e+02
-1.766254577636718750e+02
-6.848854827880859375e+01
4.543370437622070312e+01
-5.879553604125976562e+01
1.855042877197265625e+02
4.242699050903320312e+01
9.738763427734375000e+01
-1.909151458740234375e+01
1.601346435546875000e+02
1.329579467773437500e+02
-1.477458648681640625e+02
7.352063751220703125e+01
-1.989369659423828125e+02
2.150177307128906250e+02
6.308233642578125000e+01
-9.160254669189453125e+01
7.062123107910156250e+01
-4.416921997070312500e+01
2.543408813476562500e+02
-1.730924377441406250e+02
-8.042472839355468750e+01
-8.004042816162109375e+01
-9.411483764648437500e+01
-2.857729792594909668e-01
-1.387506389617919922e+01
1.540438232421875000e+02
9.327857971191406250e+01
-4.433848953247070312e+01
9.574003601074218750e+01
-6.859519958496093750e+01
1.197263336181640625e+02
2.659588012695312500e+02
1.102376098632812500e+02
-2.859781742095947266e+00
1.072522640228271484e+01
9.561254119873046875e+01
1.007610549926757812e+02
-2.007190132141113281e+01
-9.288868904113769531e+00
-2.107818222045898438e+01
8.973874664306640625e+01
8.313484954833984375e+01
-8.962667846679687500e+01
-5.782715797424316406e+00
1.748876647949218750e+02
8.437749481201171875e+01
1.108333129882812500e+02
-4.869885253906250000e+01
-2.667186889648437500e+02
-1.577989349365234375e+02
1.832823333740234375e+02
-4.389335632324218750e+01
-1.359263610839843750e+02
-7.333244323730468750e+01
3.263999176025390625e+01
-4.715261459350585938e+01
-2.124673604965209961e+00
-4.908582687377929688e+01
-6.611115264892578125e+01
-7.055041503906250000e+01
-3.635416412353515625e+01
-1.592158985137939453e+01
7.062310791015625000e+01
1.128267745971679688e+02
1.149906311035156250e+02
5.104275894165039062e+01
-8.475387573242187500e+01
4.619028091430664062e+01
-2.672068214416503906e+01
1.853273773193359375e+02
3.460493469238281250e+01
-1.377365417480468750e+02
1.426091461181640625e+02
3.567695617675781250e+01
8.492161560058593750e+01
-3.488172531127929688e+01
-8.471310615539550781e+00
-7.960952758789062500e+01
-1.513700408935546875e+02
5.389249420166015625e+01
-2.983735466003417969e+01
6.068000793457031250e+01
-1.393585357666015625e+02
-1.036098098754882812e+02
8.804310607910156250e+01
7.048963928222656250e+01
2.538940238952636719e+01
2.451699447631835938e+01
5.364968872070312500e+01
-5.116096878051757812e+01
-3.677336883544921875e+01
-3.910300445556640625e+01
-2.241391372680664062e+01
-6.375986862182617188e+01
7.757626533508300781e+00
6.896775054931640625e+01
-3.677662658691406250e+01
-7.064014434814453125e+01
3.068328475952148438e+01
-1.601688690185546875e+02
-6.938392639160156250e+01
-5.224325180053710938e+01
-4.736763000488281250e+01
-1.966024518013000488e+00
1.440085601806640625e+02
1.317633724212646484e+01
7.202346801757812500e+00
4.034123229980468750e+01
1.505995988845825195e+00
2.202576398849487305e+00
1.191693649291992188e+02
1.179332580566406250e+02
4.341353607177734375e+01
-4.120851135253906250e+01
-8.628309631347656250e+01
9.703076934814453125e+01
-1.157174873352050781e+01
3.231257629394531250e+01
-5.253856277465820312e+01
-5.647420120239257812e+01
-4.644529342651367188e+01
-1.149091033935546875e+02
-1.824528503417968750e+01
-7.012030792236328125e+01
-1.490732116699218750e+02
-1.372854900360107422e+01
-7.075517272949218750e+01
1.357089691162109375e+02
1.353495788574218750e+02
1.122593841552734375e+02
-3.036860466003417969e+01
-3.660297012329101562e+01
7.651785850524902344e+00
1.220174636840820312e+02
4.251555252075195312e+01
1.217520141601562500e+02
-7.674922180175781250e+01
1.182193756103515625e+02
6.116929054260253906e+00
-1.192708740234375000e+02
-7.630335998535156250e+01
5.769098281860351562e+01
-4.892241287231445312e+01
-4.502551269531250000e+01
-1.409253082275390625e+02
-1.407690582275390625e+02
9.309698486328125000e+01
-1.103643417358398438e+02
2.374029922485351562e+01
-6.692743682861328125e+01
1.497189331054687500e+02
-9.608827209472656250e+01
1.031598358154296875e+02
-9.767977142333984375e+01
-1.470003662109375000e+02
-2.230248069763183594e+01
6.711140441894531250e+01
1.050856933593750000e+02
-6.042592620849609375e+01
-7.241600036621093750e+01
4.036444854736328125e+01
-1.663278961181640625e+01
1.279210815429687500e+02
-1.466383819580078125e+02
1.270790290832519531e+01
2.180632591247558594e+01
7.525220489501953125e+01
1.938278503417968750e+02
2.968461799621582031e+01
-9.330986022949218750e+01
-9.221290588378906250e+01
-3.562669038772583008e+00
1.784935607910156250e+02
1.983462333679199219e+01
-6.635674285888671875e+01
1.362613983154296875e+02
-4.888178634643554688e+01
7.548126220703125000e+01
4.115849971771240234e+00
-7.507156372070312500e+01
7.573072814941406250e+01
1.058631706237792969e+01
3.355091857910156250e+01
-4.707817840576171875e+01
-2.904863929748535156e+01
-8.508078002929687500e+01
4.904206466674804688e+01
-1.378438873291015625e+02
-4.529540634155273438e+01
-2.047086181640625000e+02
6.053492355346679688e+01
6.428179931640625000e+01
-1.004882354736328125e+02
2.246816864013671875e+02
1.043275833129882812e+02
-1.162200775146484375e+02
1.150813827514648438e+02
-3.715051269531250000e+01
1.708668823242187500e+02
-2.985752868652343750e+01
8.742775917053222656e+00
1.181929321289062500e+02
5.676994323730468750e+01
1.285315704345703125e+02
-6.563546752929687500e+01
1.509020996093750000e+02
9.333910942077636719e+00
7.823365020751953125e+01
1.256837387084960938e+02
-2.020979003906250000e+02
1.009099578857421875e+02
-1.676434020996093750e+02
-2.552368927001953125e+01
-9.742929458618164062e+00
1.218608169555664062e+02
-7.985038280487060547e+00
1.032392120361328125e+02
1.680695152282714844e+01
-7.924835205078125000e+01
1.334324798583984375e+02
-7.330475616455078125e+01
-1.305102996826171875e+02
9.293932342529296875e+01
-1.668352508544921875e+01
2.735382652282714844e+01
5.862082290649414062e+01
-7.193498992919921875e+01
5.716396713256835938e+01
4.546754455566406250e+01
-1.040463714599609375e+02
-1.443652954101562500e+02
-3.284325790405273438e+01
-1.602157287597656250e+02
-3.935615921020507812e+01
1.323990936279296875e+02
-1.128794174194335938e+02
-1.405102996826171875e+02
6.584387969970703125e+01
5.022670745849609375e+01
5.447256088256835938e+01
1.621621093750000000e+02
-1.042721023559570312e+02
9.935559844970703125e+01
5.488339424133300781e+00
3.508055877685546875e+01
3.754721450805664062e+01
6.356873321533203125e+01
1.915162849426269531e+01
-1.151797180175781250e+02
-7.435902404785156250e+01
-2.346182060241699219e+01
-1.085493698120117188e+02
1.035968399047851562e+02
-6.432183074951171875e+01
3.335032653808593750e+01
-5.421255111694335938e+01
-1.776114044189453125e+02
3.696051025390625000e+01
1.108295669555664062e+02
7.162514495849609375e+01
1.846245880126953125e+02
5.812615585327148438e+01
-1.216470108032226562e+02
-8.882102203369140625e+01
1.427834224700927734e+01
-5.750273895263671875e+01
-6.460906219482421875e+01
-9.345808410644531250e+01
-4.534194564819335938e+01
3.919358444213867188e+01
-4.048479080200195312e+01
3.049442100524902344e+01
-2.446060943603515625e+01
-2.139563941955566406e+01
2.813504028320312500e+01
-6.329235458374023438e+01
-6.605760955810546875e+01
1.075053787231445312e+01
-3.226474380493164062e+01
7.377015686035156250e+01
1.034962539672851562e+02
-1.139222145080566406e+01
3.706708526611328125e+01
8.789015197753906250e+01
9.807612609863281250e+01
1.418612003326416016e+01
7.568483734130859375e+01
-7.887694549560546875e+01
1.504094238281250000e+02
2.878400802612304688e+00
2.085151481628417969e+01
1.186731796264648438e+02
2.051310119628906250e+02
1.929708557128906250e+02
7.550184631347656250e+01
-1.738588523864746094e+01
-9.745733642578125000e+01
-4.018800735473632812e+00
-3.177376747131347656e+01
-1.090185775756835938e+02
-1.173287124633789062e+02
1.713131256103515625e+02
-3.999182891845703125e+01
-4.091890716552734375e+01
1.523230743408203125e+02
4.567166137695312500e+01
-3.021452188491821289e+00
4.150831985473632812e+01
-1.367720985412597656e+01
1.455515441894531250e+02
3.527617645263671875e+01
1.849989128112792969e+01
-1.233484497070312500e+02
1.822636413574218750e+02
-1.194744491577148438e+02
2.268364715576171875e+01
1.582229919433593750e+02
-2.428044319152832031e+01
-5.242689895629882812e+01
1.681155242919921875e+02
-8.679227447509765625e+01
-1.641149640083312988e+00
1.257215728759765625e+02
1.202201557159423828e+01
-2.027329444885253906e+01
-8.594917297363281250e+01
1.526410827636718750e+02
-1.249396057128906250e+02
-5.809307098388671875e+01
5.671870803833007812e+01
-3.483636379241943359e+00
-1.933463668823242188e+01
-1.074690017700195312e+02
3.434210968017578125e+01
-4.207598495483398438e+01
-2.299876022338867188e+01
8.750954437255859375e+01
3.305113601684570312e+01
4.992004013061523438e+01
1.256994018554687500e+02
3.390707397460937500e+01
2.348771514892578125e+02
-1.493094787597656250e+02
-1.779257049560546875e+02
8.465849304199218750e+01
-1.231892013549804688e+02
1.029027099609375000e+02
-9.197241973876953125e+01
1.527787628173828125e+02
-2.937293052673339844e+01
-1.641681976318359375e+02
5.365134429931640625e+01
-1.713890838623046875e+02
-5.768036270141601562e+01
-9.277538299560546875e+01
-1.922586975097656250e+02
-4.474040985107421875e+01
7.849980926513671875e+01
-2.105307617187500000e+02
6.572665405273437500e+01
-8.051970672607421875e+01
-1.136825714111328125e+02
-3.510422515869140625e+01
1.799290847778320312e+01
-2.963661193847656250e+01
1.162676544189453125e+02
-2.752560615539550781e+01
-2.770865249633789062e+01
1.027444839477539062e+02
-7.955320739746093750e+01
-1.053430709838867188e+02
1.339839324951171875e+02
-1.828310585021972656e+01
1.223123397827148438e+02
4.630942535400390625e+01
3.171095275878906250e+01
-2.749964523315429688e+01
-7.474446868896484375e+01
4.541666412353515625e+01
8.030221939086914062e+00
3.183225708007812500e+02
-1.119328765869140625e+02
-9.653201293945312500e+01
1.766284942626953125e+01
1.157622680664062500e+02
-7.835540008544921875e+01
-7.056933593750000000e+01
7.765148925781250000e+01
1.040210247039794922e+01
4.150556945800781250e+01
-9.893749237060546875e+01
-1.795867347717285156e+01
4.645110702514648438e+01
2.714830017089843750e+01
6.524451255798339844e+00
1.288902893066406250e+02
2.036599540710449219e+01
-1.391088104248046875e+01
8.298516082763671875e+01
-7.296424865722656250e+01
3.034397125244140625e+01
5.776418685913085938e+00
-1.572669982910156250e+02
3.872275161743164062e+01
-5.775825500488281250e+00
-1.355818023681640625e+02
-2.459732627868652344e+01
9.953981018066406250e+01
8.446051025390625000e+01
1.253452987670898438e+02
7.858651733398437500e+01
-3.411738872528076172e+00
-1.015307540893554688e+02
5.556218719482421875e+01
1.899181175231933594e+01
-1.180960998535156250e+02
-4.909546279907226562e+01
4.382416152954101562e+01
6.076267242431640625e+01
-1.097038497924804688e+02
-9.609095001220703125e+01
-2.285810089111328125e+01
5.697903060913085938e+01
-2.180723762512207031e+01
-1.274247970581054688e+02
-5.481378555297851562e+01
-1.895696716308593750e+02
1.020307083129882812e+02
2.803426361083984375e+01
8.556974792480468750e+01
-7.925134277343750000e+01
9.838274955749511719e+00
1.215730438232421875e+02
-1.646506805419921875e+02
-8.811782836914062500e+01
1.091922167688608170e-03
-9.129390716552734375e+01
-4.961296081542968750e+01
-1.591046333312988281e+01
-1.416240386962890625e+02
7.116094207763671875e+01
-4.237353515625000000e+01
1.190797195434570312e+02
1.952462158203125000e+02
7.029211521148681641e+00
7.403440856933593750e+01
8.138999176025390625e+01
-1.189693450927734375e+01
-1.100533752441406250e+02
9.050990104675292969e+00
-3.576641845703125000e+01
2.437675666809082031e+01
-4.102417469024658203e+00
-4.789591598510742188e+01
1.635699005126953125e+02
-4.545299911499023438e+01
-2.890499496459960938e+01
1.112606964111328125e+02
1.834237213134765625e+02
-6.641162109375000000e+01
2.703767089843750000e+02
1.579139709472656250e+02
-4.892198181152343750e+01
7.741930389404296875e+01
5.490427780151367188e+01
3.841316223144531250e+01
1.167449569702148438e+02
-1.001323013305664062e+02
9.803838348388671875e+01
5.384684753417968750e+01
6.759820556640625000e+01
1.072440948486328125e+02
9.637455940246582031e+00
5.731389617919921875e+01
2.331563720703125000e+02
1.145442047119140625e+02
-4.166106700897216797e+00
2.064577102661132812e+01
5.674486923217773438e+01
6.327528476715087891e+00
-5.599652481079101562e+01
8.685189819335937500e+01
-1.600651702880859375e+02
-1.096515655517578125e+02
-1.215585861206054688e+02
-2.585100173950195312e+01
-7.337220764160156250e+01
-4.303271865844726562e+01
4.003623580932617188e+01
-4.973248672485351562e+01
4.934717178344726562e+01
2.187517852783203125e+02
1.077189178466796875e+02
1.777453002929687500e+02
1.488908843994140625e+02
-4.288248443603515625e+01
-3.935174703598022461e+00
-5.167308044433593750e+01
-4.766146850585937500e+01
-1.339772644042968750e+02
-9.858390808105468750e+00
1.736791076660156250e+02
6.684223175048828125e+01
3.665431213378906250e+01
-7.403297901153564453e+00
-7.270715332031250000e+01
3.619051742553710938e+01
8.303510284423828125e+01
7.225211334228515625e+01
-1.110187072753906250e+02
-2.539584875106811523e+00
1.883787689208984375e+02
3.762952041625976562e+01
-2.370537567138671875e+01
6.987952423095703125e+01
-1.390778961181640625e+02
-3.034497833251953125e+01
6.137779998779296875e+01
-5.560158920288085938e+01
-5.238254547119140625e+01
5.247186279296875000e+01
-1.193847274780273438e+02
1.306005859375000000e+02
3.238984680175781250e+01
2.749837646484375000e+02
-4.645335006713867188e+01
-3.202066421508789062e+01
-2.298063278198242188e+01
-4.053605651855468750e+01
4.691350936889648438e+01
-1.227791671752929688e+02
-3.522034454345703125e+01
-6.569559097290039062e+00
-3.278627014160156250e+01
1.849752807617187500e+01
1.669337005615234375e+02
-1.484606018066406250e+02
1.655983734130859375e+02
2.539392395019531250e+02
2.633897972106933594e+01
-8.788741302490234375e+01
8.505773925781250000e+01
-1.413591308593750000e+02
6.978625297546386719e+00
1.282123718261718750e+02
-4.527464294433593750e+01
3.107679176330566406e+01
-3.307422637939453125e+00
-1.505290832519531250e+02
9.357424163818359375e+01
6.008898544311523438e+01
-1.864352874755859375e+02
2.637023925781250000e+01
9.838402557373046875e+01
2.101253051757812500e+02
-9.416780853271484375e+01
-1.615810699462890625e+02
-6.996196746826171875e+01
1.238220882415771484e+01
-8.548999786376953125e+01
-1.578304290771484375e+02
3.772751998901367188e+01
-1.118178253173828125e+02
2.180276679992675781e+01
1.642499389648437500e+02
5.553010177612304688e+01
-1.311741180419921875e+02
-4.721946716308593750e+01
9.632839965820312500e+01
-1.199050216674804688e+02
-1.548016662597656250e+02
-1.648813018798828125e+02
-1.178401107788085938e+02
-5.672380447387695312e+01
3.308561801910400391e+00
3.214395523071289062e+01
5.250231552124023438e+01
2.664007842540740967e-01
-9.533110046386718750e+01
4.319727325439453125e+01
1.765699462890625000e+02
-2.331801605224609375e+01
9.938381958007812500e+01
6.736006927490234375e+01
1.803973388671875000e+02
-5.295891189575195312e+01
2.204439086914062500e+02
-3.039194869995117188e+01
-1.665379905700683594e+01
9.824005126953125000e+01
-1.513761138916015625e+02
8.819005584716796875e+01
-7.611268615722656250e+01
-1.560645294189453125e+02
2.380888175964355469e+01
-1.109115142822265625e+02
1.453881072998046875e+01
9.437848663330078125e+01
-1.506956100463867188e+00
1.110038375854492188e+02
-1.156450271606445312e+02
-6.346031951904296875e+01
3.555305862426757812e+01
-3.663668823242187500e+01
2.188593597412109375e+02
8.885133361816406250e+01
-1.063103103637695312e+02
-1.494738159179687500e+02
-5.062235832214355469e+00
5.385507202148437500e+01
-9.327590179443359375e+01
-6.186135482788085938e+01
-1.271493301391601562e+02
-1.296803474426269531e+01
4.403447341918945312e+01
9.738843917846679688e+00
1.250793075561523438e+02
-2.148390769958496094e+01
-1.055226058959960938e+02
-5.171495056152343750e+01
1.497816848754882812e+01
9.512688446044921875e+01
-1.009540367126464844e+01
-3.234739303588867188e+01
1.143015899658203125e+02
2.466217498779296875e+02
-7.274474334716796875e+01
1.825219726562500000e+02
-2.811847305297851562e+01
-3.993309974670410156e+00
7.699492645263671875e+01
-2.860425758361816406e+01
-8.291773223876953125e+01
-2.909796524047851562e+01
1.060779418945312500e+02
9.274446105957031250e+01
1.605272216796875000e+02
-1.275536499023437500e+02
-1.413261871337890625e+02
-6.527095794677734375e+01
9.768067932128906250e+01
1.450699157714843750e+02
4.802001190185546875e+01
1.720007896423339844e+01
-2.116436958312988281e+01
-8.570334625244140625e+01
-6.493641734123229980e-01
5.267423152923583984e+00
-3.112373352050781250e+01
1.602364349365234375e+02
-2.817547988891601562e+01
1.602976417541503906e+01
4.226556777954101562e+01
-1.515569114685058594e+01
-1.146151065826416016e+00
1.289314422607421875e+02
3.386899566650390625e+01
1.186375331878662109e+01
-9.301190376281738281e+00
6.165763092041015625e+01
-5.795355606079101562e+01
-8.036967468261718750e+01
1.823988342285156250e+02
-7.980906677246093750e+01
6.623876953125000000e+01
3.893951416015625000e+01
6.883439540863037109e+00
-2.085130882263183594e+01
2.300015716552734375e+02
-6.549005126953125000e+01
-6.029354476928710938e+01
1.584678497314453125e+02
1.258853530883789062e+01
1.694525146484375000e+02
9.510067749023437500e+01
-1.237499618530273438e+02
6.852023315429687500e+01
1.276323165893554688e+02
6.150597381591796875e+01
-3.882467269897460938e+01
-6.235543727874755859e+00
1.247357025146484375e+02
4.221682739257812500e+01
5.536733245849609375e+01
1.785904235839843750e+02
-1.506587219238281250e+02
-2.131124305725097656e+01
-2.148851013183593750e+01
1.582580261230468750e+02
1.526214294433593750e+02
-8.225032806396484375e+01
-9.993777465820312500e+01
-9.653741455078125000e+01
-3.956716537475585938e+01
-6.774382019042968750e+01
-4.179502487182617188e+01
-6.527044677734375000e+01
-2.023504333496093750e+02
9.353252410888671875e+01
-6.772038269042968750e+01
6.235015869140625000e+01
1.087789154052734375e+02
1.132422714233398438e+02
-9.236363220214843750e+01
-5.925146865844726562e+01
-4.485133361816406250e+01
4.541717529296875000e+01
-5.776103210449218750e+01
-4.373695373535156250e+01
9.174979209899902344e+00
3.321189498901367188e+01
2.424897918701171875e+02
2.052504920959472656e+01
5.868001556396484375e+01
3.946816635131835938e+01
-1.960629081726074219e+01
-4.121581649780273438e+01
1.435544738769531250e+02
-5.353420257568359375e+01
1.170819549560546875e+02
1.813230590820312500e+02
-3.558357715606689453e+00
-1.095544586181640625e+02
-3.185521888732910156e+01
3.246830368041992188e+01
-4.767355728149414062e+01
-1.356233673095703125e+02
1.296722869873046875e+02
3.062481384277343750e+02
1.313174285888671875e+02
1.613245391845703125e+02
-6.252925491333007812e+01
-9.744256973266601562e+00
-2.553500671386718750e+02
-2.429673767089843750e+01
-3.563080596923828125e+01
-1.083365631103515625e+01
-3.088019714355468750e+02
4.175777816772460938e+01
-1.430390167236328125e+02
9.980821228027343750e+01
1.491810455322265625e+02
4.956200790405273438e+01
1.243142623901367188e+02
-1.085169296264648438e+02
-4.572628021240234375e+01
-8.100455474853515625e+01
-1.251975250244140625e+01
9.260282897949218750e+01
-1.698475494384765625e+02
-1.200551509857177734e+01
1.920335388183593750e+02
7.101714324951171875e+01
4.704208755493164062e+01
-3.810035705566406250e+01
8.605666351318359375e+01
-6.665902137756347656e-01
5.780231475830078125e+01
2.590069389343261719e+01
4.767472457885742188e+01
-2.340276489257812500e+02
4.300691223144531250e+01
7.880184936523437500e+01
-1.306781291961669922e+01
7.842852783203125000e+01
9.577191162109375000e+01
1.410022277832031250e+02
-4.319669342041015625e+01
2.410500488281250000e+02
-6.311243057250976562e+01
2.054779510498046875e+02
-3.043903350830078125e+01
8.774794006347656250e+01
-8.435570001602172852e-01
-9.202029418945312500e+01
-3.204697370529174805e-01
2.315779724121093750e+02
8.346022033691406250e+01
6.454027557373046875e+01
1.115356445312500000e+02
5.511507415771484375e+01
8.231563568115234375e+01
-7.168556213378906250e+01
-6.486540222167968750e+01
7.168787384033203125e+01
-5.548070526123046875e+01
-2.438301658630371094e+01
4.929190635681152344e+00
-7.324667358398437500e+01
2.635217666625976562e+01
-7.526746368408203125e+01
-5.629352951049804688e+01
9.416115570068359375e+01
2.588566207885742188e+01
-8.597415924072265625e+01
9.036406707763671875e+01
-1.217911605834960938e+02
3.901467132568359375e+01
1.341765289306640625e+02
-2.193692016601562500e+02
-9.247991943359375000e+01
-1.006733856201171875e+02
-5.240315628051757812e+01
9.194868469238281250e+01
2.586248779296875000e+01
5.066260147094726562e+01
-2.597097206115722656e+01
8.394390106201171875e+01
-1.028338470458984375e+02
6.031598281860351562e+01
-6.423846435546875000e+01
-1.379068298339843750e+02
1.807204895019531250e+02
5.612837219238281250e+01
-9.964900970458984375e+01
5.826161575317382812e+01
4.533348464965820312e+01
-3.259429931640625000e+01
6.005566024780273438e+01
9.659038543701171875e+01
1.192755737304687500e+02
1.128887534141540527e+00
6.715604400634765625e+01
2.146140098571777344e+01
-5.506278228759765625e+01
-1.557393035888671875e+02
3.244379425048828125e+01
3.450959777832031250e+01
1.452313079833984375e+02
-1.288339996337890625e+02
-1.770898590087890625e+02
3.424719810485839844e+00
-9.687811279296875000e+01
-1.110585174560546875e+02
2.007176208496093750e+02
1.731463012695312500e+02
1.222560424804687500e+02
1.245995788574218750e+02
4.082515335083007812e+01
6.138071060180664062e+00
-1.358187713623046875e+02
6.642157745361328125e+01
1.528114624023437500e+02
1.960002593994140625e+02
8.040359497070312500e+01
-8.408207702636718750e+01
-3.695460081100463867e+00
-1.848363952636718750e+02
-1.322196655273437500e+02
2.711811523437500000e+02
-1.094339523315429688e+02
1.471518707275390625e+02
1.054875717163085938e+02
1.849222869873046875e+02
1.541232452392578125e+02
-5.048069357872009277e-01
1.180853557586669922e+01
-1.551807556152343750e+02
4.507599639892578125e+01
-4.151492691040039062e+01
6.595643043518066406e+00
1.190527114868164062e+02
-2.479538726806640625e+01
5.625002288818359375e+01
-3.370917129516601562e+01
-5.492506790161132812e+01
-5.023640823364257812e+01
-1.137498397827148438e+02
-1.873103942871093750e+02
-4.369329071044921875e+01
2.457271957397460938e+01
1.354196929931640625e+02
-5.155827331542968750e+01
-1.158079757690429688e+02
2.892509460449218750e+01
3.174134826660156250e+01
1.786222991943359375e+02
-2.734604263305664062e+01
1.455710144042968750e+02
5.167955017089843750e+01
-3.224914169311523438e+01
1.093064193725585938e+02
2.430261840820312500e+02
8.924476623535156250e+01
9.131556510925292969e+00
8.497793579101562500e+01
2.322655029296875000e+02
5.251012420654296875e+01
4.978248977661132812e+01
-2.958889579772949219e+01
-1.520585441589355469e+01
1.149651794433593750e+02
-2.252018928527832031e+01
2.314434509277343750e+02
-6.875334739685058594e+00
-1.099692630767822266e+01
3.278414154052734375e+01
-5.955255508422851562e+01
-3.340848922729492188e+00
5.273729801177978516e+00
-2.152708129882812500e+02
-6.834300231933593750e+01
-4.662555313110351562e+01
-2.599255752563476562e+01
4.507386398315429688e+01
-1.144198532104492188e+02
2.203960113525390625e+02
-5.106951141357421875e+01
4.332795333862304688e+01
7.892417144775390625e+01
-8.380921173095703125e+01
7.337330818176269531e+00
1.502216796875000000e+02
-2.586900901794433594e+01
-6.307783126831054688e+01
-6.775157165527343750e+01
1.101133117675781250e+02
-1.500765991210937500e+02
2.870300102233886719e+01
-1.436909790039062500e+02
-1.380790252685546875e+02
5.999716949462890625e+01
-1.073943405151367188e+02
-3.881303310394287109e+00
1.152372741699218750e+02
4.268255996704101562e+01
-1.221927261352539062e+02
4.508322525024414062e+01
3.152390480041503906e+01
4.219937133789062500e+01
1.888376922607421875e+02
1.404242095947265625e+02
8.793927001953125000e+01
-1.352300109863281250e+02
6.554270172119140625e+01
-5.038651275634765625e+01
2.056842803955078125e+02
2.128537368774414062e+01
-1.697790679931640625e+02
-7.535069274902343750e+01
5.707954025268554688e+01
-3.086713314056396484e+00
1.047230148315429688e+02
-1.123820648193359375e+02
9.228353118896484375e+01
1.304069213867187500e+02
4.450009918212890625e+01
2.258614540100097656e+01
2.045584201812744141e+00
-1.159750595092773438e+02
-9.506719970703125000e+01
1.266679534912109375e+02
-8.618214416503906250e+01
-5.576645278930664062e+01
1.160773620605468750e+02
8.872940063476562500e+00
3.199641799926757812e+01
-3.852693557739257812e+01
1.069428405761718750e+02
-9.284387207031250000e+01
-5.846699905395507812e+01
2.031990356445312500e+02
-6.421289825439453125e+01
-6.928706359863281250e+01
5.030901336669921875e+01
-5.966463088989257812e+01
-1.912014770507812500e+02
-1.309909515380859375e+02
-4.745342731475830078e+00
-7.385645294189453125e+01
3.277491760253906250e+01
-3.245082473754882812e+01
8.206998443603515625e+01
-6.601259613037109375e+01
-8.908431243896484375e+01
-1.026898651123046875e+02
-5.537292480468750000e+01
-1.596801567077636719e+01
1.826462249755859375e+02
-9.281943511962890625e+01
1.025891265869140625e+02
8.263267517089843750e+01
-4.174602127075195312e+01
-6.822930908203125000e+01
1.441549110412597656e+01
4.326823043823242188e+01
2.181123971939086914e+00
-3.538520812988281250e+01
-1.534286499023437500e+02
4.041038894653320312e+01
9.088030815124511719e+00
3.948787689208984375e+01
3.081983375549316406e+01
-1.327265777587890625e+02
-2.373836898803710938e+01
7.784428405761718750e+01
1.431407775878906250e+02
-8.046746063232421875e+01
-6.124438095092773438e+01
-4.648720169067382812e+01
-1.170058135986328125e+02
8.532206726074218750e+01
1.640089607238769531e+01
-1.086480712890625000e+02
9.230236053466796875e+01
-6.985190582275390625e+01
-4.042868804931640625e+01
9.719353485107421875e+01
6.622975158691406250e+01
-5.683691024780273438e+01
3.188421058654785156e+01
-1.983547210693359375e+01
-2.185062408447265625e+01
-7.686146545410156250e+01
2.964177131652832031e+01
-9.746204376220703125e+01
1.881076507568359375e+02
9.866000366210937500e+01
1.079173946380615234e+01
-2.649553680419921875e+01
-1.065535583496093750e+02
-1.130543670654296875e+02
4.800117492675781250e+01
-1.656202888488769531e+01
3.484643399715423584e-01
3.548505020141601562e+01
-1.524204559326171875e+02
-1.087952957153320312e+02
-4.474912643432617188e+01
-5.768988800048828125e+01
-9.717507171630859375e+01
7.296683502197265625e+01
-1.479111194610595703e+01
6.570468902587890625e+01
3.613465881347656250e+01
-1.091390991210937500e+02
3.602133560180664062e+01
1.995668334960937500e+02
2.271830291748046875e+02
-7.540397644042968750e+01
7.494454956054687500e+01
-3.878206014633178711e-02
1.856284332275390625e+02
5.746090316772460938e+01
-1.239684906005859375e+02
4.869863128662109375e+01
8.669743347167968750e+01
6.774530029296875000e+01
-5.285138607025146484e+00
1.088614368438720703e+01
-9.476343536376953125e+01
-1.129842758178710938e+02
-7.350334930419921875e+01
2.859636230468750000e+02
1.014199981689453125e+02
-8.765428924560546875e+01
1.617560577392578125e+02
-3.973530197143554688e+01
-8.755451202392578125e+01
1.263525161743164062e+02
-5.487350940704345703e+00
6.171416473388671875e+01
6.702445983886718750e+01
-1.801214141845703125e+02
1.806088562011718750e+02
5.344869995117187500e+01
-9.445173263549804688e+00
1.172705307006835938e+02
-1.014718627929687500e+02
-8.201657867431640625e+01
-7.466728210449218750e+01
-6.403695678710937500e+01
9.523262786865234375e+01
1.032382507324218750e+02
-4.288578033447265625e+01
-1.491134948730468750e+02
-1.486094760894775391e+01
1.693104705810546875e+02
-2.601808547973632812e+01
-2.896631431579589844e+01
-3.269468307495117188e+01
2.831971740722656250e+02
2.763462066650390625e+01
-2.501531066894531250e+02
7.358831787109375000e+01
-1.644765014648437500e+02
7.642488098144531250e+01
-6.137554168701171875e+01
-4.456097412109375000e+01
-6.690870666503906250e+01
1.119779205322265625e+02
2.618481140136718750e+02
7.414596557617187500e+01
1.472266693115234375e+02
-7.528916931152343750e+01
-6.979499816894531250e+01
-5.822854614257812500e+01
-1.157708549499511719e+01
8.773099517822265625e+01
2.543547821044921875e+02
1.287682247161865234e+01
1.557503814697265625e+02
3.234737396240234375e+01
1.512367401123046875e+02
9.782144546508789062e+00
-1.687669181823730469e+01
2.044787025451660156e+01
1.464595222473144531e+01
-2.423206901550292969e+01
4.171867370605468750e+00
9.247579956054687500e+01
4.759257125854492188e+01
3.827420425415039062e+01
-1.679862022399902344e+01
3.255482101440429688e+01
-1.018882942199707031e+01
-6.110128021240234375e+01
1.063152160644531250e+02
-1.266299591064453125e+02
9.359661865234375000e+01
-3.738402605056762695e+00
-8.681527709960937500e+01
8.107730102539062500e+01
-1.977474784851074219e+01
4.155611097812652588e-01
4.095649421215057373e-01
-4.199222087860107422e+00
2.538861083984375000e+01
-1.682150115966796875e+02
-4.481481170654296875e+01
-6.164841079711914062e+01
1.052825317382812500e+02
3.112191772460937500e+02
3.458597421646118164e+00
1.652831268310546875e+02
7.743768310546875000e+01
-4.970543289184570312e+01
-5.094574737548828125e+01
7.711864471435546875e+01
-2.752124977111816406e+01
-1.270512313842773438e+02
-1.732215576171875000e+02
1.975795135498046875e+02
1.269836196899414062e+02
1.002633819580078125e+02
-6.028342819213867188e+01
-3.277610397338867188e+01
1.132421035766601562e+02
-2.922309303283691406e+01
3.932338333129882812e+01
5.163701248168945312e+01
2.210850477218627930e+00
2.338700256347656250e+02
4.940481185913085938e+01
1.476355075836181641e+01
5.689027404785156250e+01
-1.024938735961914062e+02
-4.494551849365234375e+01
6.536670684814453125e+01
7.149571990966796875e+01
1.238622283935546875e+02
-1.619895744323730469e+01
4.169699478149414062e+01
1.219690170288085938e+02
1.050909137725830078e+01
-2.168446350097656250e+01
1.414605560302734375e+02
1.111393356323242188e+02
-1.333114624023437500e+02
-7.133327484130859375e+01
8.274152755737304688e+00
1.439049682617187500e+02
-1.825733375549316406e+01
9.819979858398437500e+01
8.228341674804687500e+01
-1.068367843627929688e+02
-2.624290847778320312e+01
8.601413726806640625e+01
-1.774505615234375000e+02
4.228476715087890625e+01
-1.379483947753906250e+02
-1.041686325073242188e+02
8.588784790039062500e+01
1.381648559570312500e+02
1.679927825927734375e+01
-5.096547007560729980e-01
1.788785552978515625e+02
5.383045196533203125e+01
6.532019615173339844e+00
-1.741682586669921875e+02
1.007652130126953125e+02
-1.710160064697265625e+02
-1.230767211914062500e+02
8.859625244140625000e+01
-1.050396652221679688e+02
-6.327121353149414062e+01
5.135183334350585938e+01
-8.145632934570312500e+01
5.325765609741210938e+00
1.242173690795898438e+02
-4.974809646606445312e+01
9.899941253662109375e+01
1.796265602111816406e+01
1.899987792968750000e+02
1.120632858276367188e+02
-5.784640884399414062e+01
5.243702697753906250e+01
-1.182908172607421875e+02
7.615110015869140625e+01
-6.556569671630859375e+01
-5.302440643310546875e+01
-6.389144134521484375e+01
-2.754578018188476562e+01
-6.258945465087890625e+01
4.635738372802734375e+01
1.694496459960937500e+02
-1.347955017089843750e+02
-4.369517517089843750e+01
-1.160429840087890625e+02
6.098507881164550781e+00
5.075800323486328125e+01
1.577677917480468750e+01
-6.908893585205078125e+01
-2.772964477539062500e+00
1.780697174072265625e+02
4.097601699829101562e+01
-5.203448486328125000e+01
2.013862609863281250e+02
4.336086654663085938e+01
-8.258747100830078125e+01
7.506732940673828125e+01
2.330349159240722656e+01
4.504043579101562500e+01
3.414942169189453125e+01
-4.461220169067382812e+01
-3.252888870239257812e+01
-6.750267028808593750e+01
2.107927551269531250e+02
-1.749611663818359375e+02
-4.778274917602539062e+01
5.403313446044921875e+01
-2.410944366455078125e+01
-6.757682800292968750e+01
4.186035156250000000e+01
-4.272969055175781250e+01
-9.378745079040527344e+00
1.662257537841796875e+02
-8.786293792724609375e+01
-1.225482559204101562e+02
9.872823333740234375e+01
-1.184238433837890625e+02
1.563870391845703125e+02
1.255468139648437500e+02
-1.073996734619140625e+01
1.725550384521484375e+02
-4.707057189941406250e+01
-6.821268463134765625e+01
-5.209043025970458984e+00
8.169541168212890625e+01
-5.399960708618164062e+01
3.127883338928222656e+01
9.531313323974609375e+01
5.512546920776367188e+01
-6.146125793457031250e+01
1.260089397430419922e+01
8.183359527587890625e+01
2.016305732727050781e+01
-1.608022918701171875e+02
-1.568324432373046875e+02
-1.819560241699218750e+02
3.213655853271484375e+01
-1.464419250488281250e+02
-6.300901794433593750e+01
-1.811285400390625000e+02
1.869202575683593750e+02
-6.611678314208984375e+01
7.657590484619140625e+01
-7.347978210449218750e+01
1.150530014038085938e+02
5.384908199310302734e+00
-3.272850036621093750e+01
9.702280426025390625e+01
1.201063842773437500e+02
-2.020333671569824219e+01
-7.689411163330078125e+01
-5.999371337890625000e+01
6.580706024169921875e+01
-8.392662811279296875e+01
-1.640421867370605469e+01
3.516225433349609375e+01
-5.670045471191406250e+01
-1.820568237304687500e+02
-4.820897674560546875e+01
-7.175213623046875000e+01
5.290016555786132812e+01
1.170452575683593750e+02
-6.190853118896484375e+01
1.356340789794921875e+02
9.280957031250000000e+01
9.959660339355468750e+01
-7.803424835205078125e+01
7.615396881103515625e+01
8.252965545654296875e+01
-9.757553100585937500e+01
-1.958131790161132812e+01
-8.564704895019531250e+01
1.358967132568359375e+02
-1.001716136932373047e+01
5.953533554077148438e+01
-1.465088500976562500e+02
-1.160661315917968750e+02
-4.478480148315429688e+01
-1.060703048706054688e+02
-1.350149536132812500e+01
-1.860776519775390625e+02
4.415029525756835938e+01
-1.316569519042968750e+02
7.867713451385498047e+00
1.762047958374023438e+01
-1.117624740600585938e+02
2.308356933593750000e+02
-9.471247673034667969e+00
-1.763872146606445312e+01
2.286758041381835938e+01
3.136087036132812500e+01
2.930197334289550781e+01
-2.391159057617187500e+00
2.042758483886718750e+02
-5.318049621582031250e+01
-1.450481986999511719e+01
1.165195007324218750e+02
-2.041882133483886719e+01
3.893944168090820312e+01
2.335151672363281250e+01
1.023103713989257812e+02
7.577412605285644531e+00
-2.481163406372070312e+01
-7.972907257080078125e+01
-5.305037975311279297e+00
-9.146759033203125000e+00
8.628334808349609375e+01
1.488959655761718750e+02
-9.935317993164062500e+01
-1.001603245735168457e+00
1.920473480224609375e+01
-9.439357757568359375e+01
2.645689725875854492e+00
3.178400993347167969e+01
-7.003768920898437500e+01
-8.558870697021484375e+01
2.997175693511962891e+00
9.008216094970703125e+01
1.564507961273193359e+01
-2.410050010681152344e+01
-5.916771316528320312e+01
-6.263034820556640625e+01
-1.897052917480468750e+02
-6.510852050781250000e+01
1.311629180908203125e+02
9.500436401367187500e+01
3.394141387939453125e+01
-2.062443237304687500e+02
1.247652053833007812e+02
-5.548590469360351562e+01
2.453576965332031250e+02
1.202431182861328125e+02
-2.682294464111328125e+01
1.253034820556640625e+02
1.978042602539062500e+02
6.859774780273437500e+01
7.763896942138671875e+01
-1.607601165771484375e+00
-2.987567710876464844e+01
5.912887954711914062e+01
8.257730865478515625e+01
-1.379880828857421875e+02
2.124908447265625000e+02
-1.629479522705078125e+02
-3.228438186645507812e+01
2.195846939086914062e+01
-6.781699371337890625e+01
-9.740379333496093750e+01
1.657674102783203125e+02
8.344689941406250000e+01
-1.315783386230468750e+02
-3.095315170288085938e+01
-3.410596084594726562e+01
4.330272293090820312e+01
2.269791793823242188e+01
-4.280924987792968750e+01
6.549094676971435547e+00
-2.705316162109375000e+01
-1.040706176757812500e+02
5.907920074462890625e+01
-1.211944103240966797e+01
2.048425903320312500e+02
5.079507064819335938e+01
-5.017067337036132812e+01
-4.208692550659179688e+01
1.972948837280273438e+01
-4.086895287036895752e-01
6.082597351074218750e+01
2.747979164123535156e+01
1.562838077545166016e+01
6.231232833862304688e+01
1.151500854492187500e+02
-1.297742309570312500e+02
1.772710876464843750e+02
4.807453918457031250e+01
-7.666159057617187500e+01
-5.232796478271484375e+01
-1.240405426025390625e+02
1.062075042724609375e+01
1.266817927360534668e+00
6.248710632324218750e+01
1.330943908691406250e+02
6.551015377044677734e+00
2.350221252441406250e+01
-1.462395629882812500e+02
1.682339477539062500e+01
-1.985070228576660156e+01
6.234652328491210938e+01
1.534840583801269531e+01
2.194389915466308594e+01
-4.737790679931640625e+01
-1.024828643798828125e+02
-6.065669631958007812e+01
-1.332019653320312500e+02
7.130165863037109375e+01
1.588858795166015625e+01
-3.653749465942382812e+01
9.953706359863281250e+01
-1.805463981628417969e+01
-1.208976287841796875e+02
5.413366699218750000e+01
7.523992919921875000e+01
1.886945915222167969e+01
6.256690216064453125e+01
2.923279953002929688e+01
1.648716583251953125e+02
4.675264358520507812e+01
1.295053405761718750e+02
-3.256620168685913086e+00
2.159087371826171875e+02
-6.857957458496093750e+01
-4.780997085571289062e+01
-3.048039436340332031e+01
-2.795481681823730469e+01
2.298966795206069946e-01
4.326089477539062500e+01
7.453448486328125000e+01
-6.686444091796875000e+01
-1.384880981445312500e+02
1.168562088012695312e+02
-9.303237915039062500e+01
2.522295188903808594e+01
1.711138763427734375e+02
-5.510425567626953125e+01
-1.285770416259765625e+01
-1.646732635498046875e+02
-3.883986663818359375e+01
-6.277841949462890625e+01
1.784956512451171875e+02
-1.117795944213867188e+02
-1.434273529052734375e+01
8.459921264648437500e+01
-1.483919830322265625e+02
-9.260827064514160156e+00
-1.147780456542968750e+02
7.709074020385742188e+00
5.962162017822265625e+01
2.256865234375000000e+02
2.765203475952148438e+01
2.961868095397949219e+01
-2.485747070312500000e+02
-7.087358856201171875e+01
-1.360432128906250000e+02
1.976531066894531250e+02
9.443332672119140625e+01
2.270486297607421875e+02
1.101210327148437500e+02
-3.789511108398437500e+01
3.471681833267211914e+00
2.316473197937011719e+01
4.069708633422851562e+01
-4.068312835693359375e+01
1.906870422363281250e+02
7.113139343261718750e+01
1.960129699707031250e+02
-2.235527496337890625e+02
-3.269145965576171875e+01
2.814699363708496094e+01
1.476441955566406250e+02
-1.010543823242187500e+01
7.287337779998779297e+00
6.517669677734375000e+01
-1.535083484649658203e+01
7.387506103515625000e+01
-2.506050682067871094e+01
5.318470478057861328e+00
1.314350433349609375e+02
-1.835551300048828125e+02
5.553180694580078125e+01
1.386910400390625000e+02
-5.036047744750976562e+01
-2.534483146667480469e+01
-1.010150680541992188e+02
-6.333151626586914062e+01
1.470553588867187500e+02
1.225760116577148438e+02
-1.006851348876953125e+02
1.390621948242187500e+02
4.553401947021484375e+01
4.982651138305664062e+01
-2.182849311828613281e+01
-4.130788326263427734e+00
1.025155563354492188e+02
-3.859408140182495117e+00
1.394605255126953125e+02
1.541889190673828125e+02
1.239129638671875000e+02
1.593190765380859375e+01
-4.121777343750000000e+01
-1.336522102355957031e+00
-2.831589460372924805e+00
-2.336279487609863281e+01
-8.144470977783203125e+01
-5.509254455566406250e+01
-2.760399818420410156e+01
-2.535405540466308594e+01
1.455248565673828125e+02
-8.193972778320312500e+01
7.082705974578857422e+00
2.080613555908203125e+02
-1.668882560729980469e+01
-1.148425827026367188e+02
-5.577729415893554688e+01
1.074443817138671875e+02
1.154668960571289062e+02
-4.769200515747070312e+01
-4.862818717956542969e+00
-4.754341125488281250e+01
-3.241226959228515625e+01
1.443646240234375000e+02
3.925512695312500000e+01
1.465792236328125000e+02
2.605683288574218750e+02
1.950594635009765625e+02
1.725499572753906250e+02
5.292146682739257812e+01
-1.012405853271484375e+02
1.023718719482421875e+02
-4.822650146484375000e+01
2.751180419921875000e+02
-5.730167770385742188e+01
-1.833309054374694824e+00
-2.593625783920288086e+00
6.977349090576171875e+01
2.995377779006958008e+00
1.499902496337890625e+02
-1.881520271301269531e+01
-8.557477569580078125e+01
5.722183609008789062e+01
-5.110459899902343750e+01
7.362381744384765625e+01
-5.362928009033203125e+01
1.824058227539062500e+02
-8.419522857666015625e+01
9.373827362060546875e+01
7.607694244384765625e+01
2.188657836914062500e+02
1.060121154785156250e+02
1.346204223632812500e+02
4.224511337280273438e+01
1.628480377197265625e+02
1.529519367218017578e+01
-5.591032028198242188e+01
3.193614578247070312e+01
5.896253585815429688e+01
1.904952287673950195e+00
-5.246457290649414062e+01
1.535832366943359375e+02
1.115172958374023438e+02
1.135851364135742188e+02
3.907146835327148438e+01
1.299199014902114868e-01
-5.202735137939453125e+01
-5.346339797973632812e+01
6.216943740844726562e+00
1.450075531005859375e+01
2.725830078125000000e+01
8.819803237915039062e+00
-7.592670440673828125e+01
4.684836959838867188e+01
1.608761024475097656e+01
-1.271013259887695312e+02
-2.992241287231445312e+01
3.503789663314819336e+00
3.121693420410156250e+01
6.631487846374511719e+00
8.311913299560546875e+01
1.251785507202148438e+02
1.194966278076171875e+02
9.218074798583984375e+01
-1.763628997802734375e+02
-7.168662261962890625e+01
-1.843390464782714844e+00
8.452604675292968750e+01
-2.482559394836425781e+01
6.222492599487304688e+01
1.367657947540283203e+01
-9.080498504638671875e+01
6.534909248352050781e+00
-6.830030822753906250e+01
-1.252599334716796875e+02
-1.251842880249023438e+02
2.068085174560546875e+02
-1.330086669921875000e+02
2.184754562377929688e+01
-8.213903045654296875e+01
-4.204017639160156250e+01
2.509740638732910156e+01
-4.238454818725585938e+01
6.902708053588867188e+00
2.172118835449218750e+02
-1.316760711669921875e+02
4.865777587890625000e+01
7.321838378906250000e+01
1.487666625976562500e+02
-4.800306320190429688e+00
-3.875897216796875000e+01
-1.144903945922851562e+01
-3.227186203002929688e+01
-5.938236618041992188e+01
3.527190017700195312e+01
1.872644348144531250e+02
1.435078887939453125e+02
-3.105817985534667969e+01
-2.184768218994140625e+02
-8.384370422363281250e+01
4.578464889526367188e+01
-8.867175292968750000e+01
-1.299562454223632812e+01
-9.121075439453125000e+01
5.828731155395507812e+01
-1.523548698425292969e+01
-4.069490432739257812e+00
-2.673476409912109375e+01
9.691765594482421875e+01
2.284289932250976562e+01
2.928486251831054688e+01
-3.560773086547851562e+01
1.517451019287109375e+02
3.819860076904296875e+01
4.559177017211914062e+01
-7.217426776885986328e+00
2.537915496826171875e+02
4.673813247680664062e+01
8.208620452880859375e+01
1.335797309875488281e+01
9.981098175048828125e+01
1.499562225341796875e+02
-2.117671012878417969e+01
1.255197982788085938e+02
3.404631912708282471e-01
-1.050094032287597656e+01
-7.317057800292968750e+01
2.251194190979003906e+01
1.674373168945312500e+02
-1.522611045837402344e+01
2.275082550048828125e+02
-1.181420288085937500e+02
-1.119426269531250000e+02
-1.281508922576904297e+01
-3.349314117431640625e+01
1.806234588623046875e+02
-4.584714889526367188e+01
1.713778228759765625e+02
3.085511398315429688e+01
-2.762803077697753906e+01
8.146655273437500000e+01
7.438230895996093750e+01
6.581411743164062500e+01
-3.236829757690429688e+01
-1.410392570495605469e+01
-9.860016632080078125e+01
1.560471343994140625e+02
1.574563446044921875e+02
-2.770526504516601562e+01
-2.778928565979003906e+01
9.596436309814453125e+01
9.823021697998046875e+01
1.241940994262695312e+02
2.630999755859375000e+01
-3.138918399810791016e+00
1.998647003173828125e+02
-4.317491531372070312e+01
-6.992264747619628906e+00
-9.592013549804687500e+01
-1.202860260009765625e+02
-1.246036624908447266e+01
7.522731781005859375e+00
1.028004608154296875e+02
2.878356552124023438e+01
-1.155281753540039062e+02
3.150971984863281250e+02
-9.197464752197265625e+01
1.054366378784179688e+02
7.950040435791015625e+01
-7.459236145019531250e+01
9.921998596191406250e+01
2.413918304443359375e+02
-2.369068908691406250e+02
-7.302381134033203125e+01
-7.002514648437500000e+01
-3.009936141967773438e+01
1.570751667022705078e+01
-6.018749618530273438e+01
8.522534942626953125e+01
6.974370479583740234e-01
-7.330130100250244141e+00
-5.974596023559570312e+01
-1.732485198974609375e+01
6.842549133300781250e+01
1.182303695678710938e+02
7.549195098876953125e+01
7.998785400390625000e+01
9.679644012451171875e+01
4.625584030151367188e+01
4.197686767578125000e+01
1.104754562377929688e+02
-4.327729034423828125e+01
5.920841598510742188e+01
-4.322869873046875000e+01
-1.025508499145507812e+02
-6.786667633056640625e+01
-4.759506988525390625e+01
4.187598419189453125e+01
1.214476470947265625e+02
-4.778474426269531250e+01
1.082110900878906250e+02
2.840551757812500000e+01
1.412360382080078125e+02
4.792435455322265625e+01
5.263568878173828125e+01
-5.270373916625976562e+01
1.341299438476562500e+02
-1.121433258056640625e+01
-5.885282897949218750e+01
-4.341626358032226562e+01
-1.687385253906250000e+02
3.153778076171875000e+01
3.930083084106445312e+01
-5.905774688720703125e+01
1.769055786132812500e+02
-3.919877243041992188e+01
6.290650177001953125e+01
-1.596517276763916016e+01
-6.992295837402343750e+01
-1.107251663208007812e+02
2.565405578613281250e+02
-7.565547180175781250e+01
-7.279452514648437500e+01
-1.507642211914062500e+02
5.391378402709960938e+01
5.132309341430664062e+01
-3.832854032516479492e+00
-1.846638107299804688e+01
-7.710874938964843750e+01
5.792864608764648438e+01
1.362589263916015625e+02
-5.568479919433593750e+01
8.172755241394042969e-01
1.388366699218750000e+02
-1.066837158203125000e+02
4.549077606201171875e+01
1.297614288330078125e+02
-1.703508148193359375e+02
-3.631187200546264648e+00
-3.669930648803710938e+01
-4.644034194946289062e+01
-1.036802444458007812e+02
-9.452913665771484375e+01
-1.892568397521972656e+01
6.738665008544921875e+01
4.090016555786132812e+01
8.623897552490234375e+01
2.121892395019531250e+02
2.501161041259765625e+02
5.095007324218750000e+01
-7.630387115478515625e+01
-5.860384750366210938e+01
1.026612167358398438e+02
-7.170508575439453125e+01
-4.390138244628906250e+01
1.980271148681640625e+02
1.046691131591796875e+01
-5.445655441284179688e+01
1.454486999511718750e+02
4.405130004882812500e+01
7.766321563720703125e+01
1.152476787567138672e+01
-4.085160064697265625e+01
2.396361846923828125e+02
4.345130157470703125e+01
-6.134839630126953125e+01
-5.668040466308593750e+01
8.771147155761718750e+01
-6.294738006591796875e+01
-1.029322052001953125e+02
3.451638412475585938e+01
-2.226749420166015625e+01
1.023728942871093750e+02
-1.369855957031250000e+02
1.326350402832031250e+02
-3.008372497558593750e+01
-8.781227111816406250e+01
5.107305145263671875e+01
3.420611953735351562e+01
-1.336672668457031250e+02
-7.585794830322265625e+01
8.069727897644042969e+00
8.758742523193359375e+01
2.231691169738769531e+01
3.311692428588867188e+01
6.690919494628906250e+01
6.416245269775390625e+01
-1.588178157806396484e+01
4.020691680908203125e+01
-8.893637084960937500e+01
3.597388458251953125e+01
1.620871276855468750e+02
1.340939712524414062e+01
1.361981201171875000e+02
-9.507047271728515625e+01
-6.315395355224609375e+00
4.076977539062500000e+01
-8.115012359619140625e+01
2.279881668090820312e+01
1.778747863769531250e+02
6.323679733276367188e+01
3.227346420288085938e+01
-3.321802139282226562e+01
3.138474273681640625e+01
1.288636474609375000e+02
2.188552856445312500e+02
1.681465911865234375e+02
8.996692657470703125e+01
-1.110893478393554688e+02
9.916884613037109375e+01
-8.161567687988281250e+01
2.935169372558593750e+02
7.973985290527343750e+01
2.496224403381347656e+01
-1.099290161132812500e+02
3.669441223144531250e+01
-1.332579956054687500e+02
8.679604530334472656e+00
1.263985290527343750e+02
1.607080383300781250e+02
2.514763450622558594e+01
2.206683654785156250e+02
1.960272407531738281e+01
-1.619181976318359375e+02
-4.911824417114257812e+01
4.168453216552734375e+01
6.969281768798828125e+01
-1.284173011779785156e+01
-1.529216918945312500e+02
-3.288318634033203125e+01
1.037568054199218750e+02
6.565194702148437500e+01
1.203628540039062500e+02
-2.143635177612304688e+01
1.048712844848632812e+02
1.497002696990966797e+01
-4.111274337768554688e+01
-1.305545043945312500e+02
5.656936645507812500e+01
-1.423515319824218750e+02
1.861164703369140625e+02
-7.822678375244140625e+01
-7.816943359375000000e+01
8.809919357299804688e+00
-1.521869812011718750e+02
1.890985412597656250e+02
9.404562377929687500e+01
-9.648381805419921875e+01
2.683333778381347656e+01
1.104889526367187500e+02
-1.366503295898437500e+02
5.961754226684570312e+01
-1.983635711669921875e+01
1.266258850097656250e+02
-9.533270835876464844e+00
1.523558654785156250e+02
1.047966461181640625e+02
1.708340759277343750e+02
-1.715170669555664062e+01
-8.403049468994140625e+01
-4.394761657714843750e+01
-1.617140388488769531e+01
7.158238983154296875e+01
8.757309913635253906e-01
-1.420688934326171875e+02
9.935550391674041748e-02
5.277564620971679688e+01
1.147601013183593750e+02
-1.340471649169921875e+02
-3.804494857788085938e+01
-8.126746368408203125e+01
1.229914398193359375e+02
2.889169311523437500e+02
1.395350646972656250e+02
-5.416926574707031250e+01
4.486664962768554688e+01
1.098483810424804688e+02
5.475833892822265625e+01
8.210799407958984375e+01
-3.908963394165039062e+01
4.782945632934570312e+01
-7.264329528808593750e+01
1.376506042480468750e+02
6.950702667236328125e+01
8.567560577392578125e+01
-1.952308845520019531e+01
4.875163269042968750e+01
6.490531158447265625e+01
-8.649449157714843750e+01
-1.545283050537109375e+02
1.831014251708984375e+02
-1.205290069580078125e+02
2.823750114440917969e+01
-2.526786041259765625e+01
3.345344543457031250e+01
-7.198233127593994141e+00
1.513639068603515625e+02
-7.224532318115234375e+01
-4.424606704711914062e+01
7.703096389770507812e+00
5.264599323272705078e+00
2.133922882080078125e+02
2.736695766448974609e+00
1.811164093017578125e+02
-6.833558654785156250e+01
1.038068542480468750e+02
-4.834503173828125000e+01
-9.666319274902343750e+01
-1.026242141723632812e+02
9.450995635986328125e+01
-5.658378124237060547e+00
-9.042041015625000000e+01
7.935353851318359375e+01
1.319009857177734375e+02
-2.631892776489257812e+01
-1.877598762512207031e+01
-2.855235290527343750e+01
1.941089248657226562e+01
-3.739265823364257812e+01
2.167042732238769531e+01
-5.450744628906250000e+01
-3.810133361816406250e+01
-1.064809417724609375e+02
1.796417999267578125e+02
-8.704476928710937500e+01
1.281967773437500000e+02
-1.602663040161132812e+01
7.269648742675781250e+01
-1.854074358940124512e+00
1.358870391845703125e+02
-9.811174392700195312e+00
-6.786600494384765625e+01
-2.727210083007812500e+02
-9.565331935882568359e-01
-1.070744400024414062e+02
4.423821258544921875e+01
2.144732055664062500e+02
2.034144439697265625e+02
1.190653839111328125e+02
-1.384535980224609375e+02
7.993588256835937500e+01
8.448875427246093750e+01
-3.767346954345703125e+01
8.982865905761718750e+01
-6.105941009521484375e+01
-1.086869201660156250e+02
2.235616493225097656e+01
-3.513618087768554688e+01
2.967205429077148438e+01
-1.811030006408691406e+01
-1.817940826416015625e+02
2.298648643493652344e+01
9.296557617187500000e+01
-2.481185913085937500e+01
-6.703620433807373047e+00
-9.595754241943359375e+01
1.947667121887207031e+01
-1.230768489837646484e+01
2.190330886840820312e+01
-8.102805328369140625e+01
-3.479090881347656250e+01
-8.924903869628906250e+01
-5.692227840423583984e+00
2.484112548828125000e+01
-1.076171264648437500e+02
-1.306246643066406250e+02
1.937385101318359375e+02
-1.181578063964843750e+02
-1.041367187500000000e+02
1.089160308837890625e+02
5.942705154418945312e+01
5.180252075195312500e+01
-8.884903717041015625e+01
1.022819137573242188e+02
8.432639312744140625e+01
-1.275024642944335938e+02
-6.945230102539062500e+01
2.137145233154296875e+02
-5.984250259399414062e+01
-6.250976181030273438e+01
-1.077421188354492188e+02
-1.298988647460937500e+02
-3.101099395751953125e+01
-1.145257949829101562e+02
-6.845411682128906250e+01
9.533860015869140625e+01
2.180173248052597046e-01
5.228565979003906250e+01
-4.853417968750000000e+01
1.323398742675781250e+02
-5.740548324584960938e+01
-1.353624267578125000e+02
3.728158950805664062e+01
1.765901641845703125e+02
1.049880313873291016e+01
-1.985988998413085938e+01
1.455535736083984375e+02
-7.929840850830078125e+01
3.245932388305664062e+01
-1.050105361938476562e+02
1.188266525268554688e+02
-4.438079833984375000e+00
1.100087890625000000e+02
2.640696144104003906e+01
-1.208659744262695312e+02
5.290542221069335938e+01
3.609348773956298828e+00
-1.181601028442382812e+02
-1.287051239013671875e+02
4.725330829620361328e+00
1.617906341552734375e+02
-9.033226013183593750e+01
3.223001098632812500e+01
-5.059391784667968750e+01
3.435526132583618164e+00
1.080752105712890625e+02
1.080648880004882812e+02
-4.179295349121093750e+01
9.396131515502929688e+00
-1.697043609619140625e+02
1.193009872436523438e+02
-4.333824920654296875e+01
-6.254907131195068359e+00
1.653966979980468750e+02
-3.074099779129028320e+00
-7.115449523925781250e+01
7.416581726074218750e+01
1.111559753417968750e+02
7.250716400146484375e+01
-7.511244964599609375e+01
-6.948602294921875000e+01
-3.853326416015625000e+01
1.624419708251953125e+02
-3.880675506591796875e+01
6.302066421508789062e+01
9.763506317138671875e+01
4.822188568115234375e+01
7.824304962158203125e+01
-2.409708709716796875e+02
5.247965621948242188e+01
-3.314563751220703125e+01
2.825093650817871094e+01
1.255701065063476562e+00
-6.575891113281250000e+01
9.739625549316406250e+01
-1.272895202636718750e+02
9.391838073730468750e+01
-8.350663757324218750e+01
2.182719879150390625e+02
2.792013931274414062e+01
-4.535668563842773438e+01
-1.818505096435546875e+01
-1.041529388427734375e+02
1.302629280090332031e+01
-8.772825622558593750e+01
-8.991518020629882812e+00
7.655833435058593750e+01
-1.157645263671875000e+02
-4.733839416503906250e+01
-3.352507781982421875e+01
4.518058776855468750e+01
-1.593652820587158203e+01
-4.930654525756835938e+01
-5.110356903076171875e+01
1.729960021972656250e+02
-2.253037452697753906e+01
-2.145757751464843750e+02
9.455068969726562500e+01
-1.529552917480468750e+02
9.760758399963378906e+00
-7.126788330078125000e+01
-2.540881347656250000e+01
-2.031026840209960938e+01
-9.802596282958984375e+01
9.885638427734375000e+01
2.919171142578125000e+01
-1.545126800537109375e+02
-2.789013862609863281e+00
1.532383880615234375e+02
2.401441802978515625e+02
-1.629092216491699219e+01
-3.036831283569335938e+01
8.615119171142578125e+01
-6.040467071533203125e+01
4.231357192993164062e+01
7.833961486816406250e+01
2.317505836486816406e+01
-2.093336105346679688e+01
1.106224212646484375e+02
-1.652694702148437500e+01
-9.301901245117187500e+01
-1.424236488342285156e+01
4.433362579345703125e+01
1.224016036987304688e+02
8.349568939208984375e+01
4.557304763793945312e+01
1.833115386962890625e+02
-2.234523582458496094e+01
-5.277154922485351562e+01
2.344820976257324219e+01
-2.324509239196777344e+01
-1.581434936523437500e+02
-8.235387420654296875e+01
2.072416381835937500e+02
-7.201082611083984375e+01
-1.075546722412109375e+02
-4.686316299438476562e+01
-9.572309875488281250e+01
-1.610746307373046875e+02
2.193247985839843750e+01
1.052052154541015625e+02
6.504056549072265625e+01
1.673585357666015625e+02
1.165400028228759766e+01
1.399934539794921875e+02
-1.648901824951171875e+02
-9.275047302246093750e+01
-8.769320487976074219e+00
1.420986022949218750e+02
1.070182952880859375e+02
1.535805053710937500e+02
-1.219008483886718750e+02
2.636726570129394531e+01
-5.796847915649414062e+01
-9.849061584472656250e+01
7.654939270019531250e+01
1.610328826904296875e+02
4.237363052368164062e+01
-1.057716217041015625e+02
2.435558700561523438e+01
4.823603820800781250e+01
-1.732723541259765625e+02
8.154082489013671875e+01
-1.225112075805664062e+02
-7.938734436035156250e+01
1.294054412841796875e+02
-1.865799407958984375e+02
5.967879486083984375e+01
5.942842960357666016e+00
-7.785155487060546875e+01
-4.278447723388671875e+01
1.265129089355468750e+02
1.152782897949218750e+02
6.203522109985351562e+01
2.069582176208496094e+01
7.464757537841796875e+01
2.624602317810058594e+01
1.118756790161132812e+02
7.761983489990234375e+01
-1.449599609375000000e+02
-1.082540035247802734e+01
-9.863317108154296875e+01
-1.154350967407226562e+02
-1.462972869873046875e+02
1.117138595581054688e+02
-1.407323932647705078e+01
9.143307495117187500e+01
-5.541375732421875000e+01
-1.141384315490722656e+01
7.510074615478515625e+01
-2.624930953979492188e+01
3.000312995910644531e+01
1.686283569335937500e+02
-1.725042152404785156e+01
1.194635620117187500e+02
5.185477066040039062e+01
-6.579080200195312500e+01
-1.781322288513183594e+01
-4.174257659912109375e+01
1.010164642333984375e+02
-2.829152297973632812e+01
-9.936774373054504395e-01
8.480580902099609375e+01
-3.018884277343750000e+01
-1.033193588256835938e+02
-1.743004150390625000e+02
3.613257980346679688e+01
-2.007043266296386719e+01
-9.484916687011718750e+01
-5.365531539916992188e+01
-1.860059661865234375e+02
6.609303283691406250e+01
-1.525565032958984375e+02
-7.300215911865234375e+01
6.888939666748046875e+01
7.917205810546875000e+01
2.412280731201171875e+02
1.159079055786132812e+02
-2.156654663085937500e+02
2.300100555419921875e+02
5.942803573608398438e+01
2.251956748962402344e+01
4.654354858398437500e+01
9.255406951904296875e+01
-6.815090179443359375e+01
-1.893350601196289062e+01
-2.431112060546875000e+02
-1.165606994628906250e+02
-7.020173645019531250e+01
6.595575714111328125e+01
8.824914932250976562e+00
2.662721061706542969e+01
-9.838983917236328125e+01
1.253531112670898438e+02
9.837043762207031250e+01
-6.405818176269531250e+01
1.428216266632080078e+01
1.337588958740234375e+02
1.476828460693359375e+02
-9.817321777343750000e+00
3.251715660095214844e+00
1.185092086791992188e+02
9.993446350097656250e+01
1.949391746520996094e+01
5.168769836425781250e+01
1.109235534667968750e+02
-6.852542877197265625e+01
1.023267364501953125e+02
-1.062827224731445312e+02
2.399215393066406250e+02
-1.338750305175781250e+02
-1.991606140136718750e+02
-4.323078918457031250e+01
2.477440643310546875e+02
1.087848052978515625e+02
1.410883483886718750e+02
5.330078506469726562e+01
2.041932106018066406e+01
7.530518341064453125e+01
-2.708552551269531250e+01
-5.801044845581054688e+01
2.386507720947265625e+02
-1.277930164337158203e+01
-1.977087402343750000e+02
-1.853192901611328125e+02
9.559546661376953125e+01
-3.861997604370117188e+01
4.453053665161132812e+01
-2.528462409973144531e+01
2.484567108154296875e+02
-1.325197219848632812e+01
-4.483329772949218750e+01
-2.803945922851562500e+01
5.792916488647460938e+01
-2.486893615722656250e+02
1.026743774414062500e+02
-2.550143623352050781e+01
-3.284387969970703125e+01
3.412321853637695312e+01
4.576318359375000000e+01
-1.005475311279296875e+02
4.490530014038085938e+01
-8.223633575439453125e+01
-1.117522354125976562e+02
1.240439529418945312e+02
-5.095291900634765625e+01
9.084833526611328125e+01
4.758718109130859375e+01
-9.824427032470703125e+01
9.961210250854492188e+00
-1.166032600402832031e+01
-1.097894515991210938e+02
-1.079502563476562500e+02
5.204460525512695312e+01
-8.097960662841796875e+01
5.907273864746093750e+01
1.394029388427734375e+02
-3.708859252929687500e+01
-4.085372924804687500e+01
-4.202803802490234375e+01
1.189102020263671875e+02
7.536294555664062500e+01
-4.554005432128906250e+01
-7.028684997558593750e+01
1.743596267700195312e+01
-5.326453399658203125e+01
-3.348562622070312500e+01
-1.335908813476562500e+02
-7.371435546875000000e+01
1.463158721923828125e+02
1.895982513427734375e+02
4.667713546752929688e+01
2.062915344238281250e+02
-6.124306488037109375e+01
4.079829025268554688e+01
7.662611389160156250e+01
1.410463142395019531e+01
-3.009431648254394531e+01
-1.530593872070312500e+02
8.260143280029296875e+01
2.210956954956054688e+01
-7.328181743621826172e+00
1.680689544677734375e+02
-1.764755096435546875e+02
2.010427284240722656e+01
1.450977134704589844e+01
1.584201660156250000e+02
6.471106719970703125e+01
-5.741062760353088379e-02
-1.073983078002929688e+02
-1.310304412841796875e+02
3.116401481628417969e+01
1.157983551025390625e+02
-3.472902679443359375e+01
-8.201297760009765625e+01
-3.475865936279296875e+01
2.278948059082031250e+02
1.440449676513671875e+02
5.345215606689453125e+01
-7.509142303466796875e+01
1.079212417602539062e+02
-1.019106006622314453e+01
2.849132728576660156e+01
-1.611885375976562500e+02
-8.036165618896484375e+01
1.096262588500976562e+02
-7.850311279296875000e+01
-1.294967842102050781e+01
5.940677642822265625e+01
4.512339401245117188e+01
5.300105285644531250e+01
-8.619386291503906250e+01
-4.217983245849609375e+01
2.383406257629394531e+01
1.224700832366943359e+01
5.543333816528320312e+01
8.919915771484375000e+01
6.371582508087158203e+00
9.265876770019531250e+01
-4.976242065429687500e+01
2.059948730468750000e+01
5.450177764892578125e+01
4.281505966186523438e+01
7.510131835937500000e+01
1.223572616577148438e+02
2.954317665100097656e+01
1.140304946899414062e+02
2.055140495300292969e+01
-6.982983589172363281e+00
-7.711162567138671875e+01
2.605825996398925781e+01
4.990465927124023438e+01
9.808444976806640625e+00
-5.415259170532226562e+01
1.190776367187500000e+02
-2.694297981262207031e+01
5.691054916381835938e+01
2.240029335021972656e+01
-8.838970947265625000e+01
-1.348955078125000000e+02
2.014889144897460938e+01
3.343150329589843750e+01
4.295624160766601562e+01
-6.454978179931640625e+01
-7.175511169433593750e+01
1.129669799804687500e+02
-1.351075744628906250e+01
5.846920776367187500e+01
2.502425384521484375e+02
-1.189803619384765625e+02
2.086814880371093750e+01
-3.195818901062011719e+01
-8.380540847778320312e+00
1.999176788330078125e+02
3.245867538452148438e+01
3.056528282165527344e+01
-3.306051254272460938e+01
-3.048843383789062500e+01
-6.700255584716796875e+01
-6.719842529296875000e+01
-5.733015441894531250e+01
1.644733276367187500e+02
-1.212374572753906250e+02
-1.051475372314453125e+02
1.638413543701171875e+02
1.682670021057128906e+01
-5.725980377197265625e+01
1.566567611694335938e+01
-8.360758209228515625e+01
8.080299377441406250e+01
1.218930740356445312e+02
1.093196487426757812e+02
-5.342765045166015625e+01
2.375180053710937500e+02
2.411044120788574219e+01
-2.402070465087890625e+02
-1.558157196044921875e+02
-1.709991455078125000e+02
9.976881408691406250e+01
-7.144152069091796875e+01
-1.301717071533203125e+02
-5.106739807128906250e+01
6.648958921432495117e-01
-9.884803009033203125e+01
-5.302992630004882812e+01
1.774625244140625000e+02
6.002600097656250000e+01
2.721608886718750000e+02
1.753772926330566406e+01
-6.151927566528320312e+01
-5.640370178222656250e+01
-5.435419082641601562e-01
-2.447995376586914062e+01
-4.128541564941406250e+01
-7.036870574951171875e+01
-1.147576828002929688e+02
8.558520507812500000e+01
3.326885223388671875e+01
1.059321975708007812e+02
-2.501826324462890625e+02
-9.798812103271484375e+01
1.231781387329101562e+02
2.192325592041015625e+01
1.133397369384765625e+02
3.608700180053710938e+01
9.723311614990234375e+01
1.243266601562500000e+02
6.332138061523437500e+01
-5.831381225585937500e+01
2.328862905502319336e+00
8.188296318054199219e+00
1.185139770507812500e+02
-4.291164398193359375e+01
-1.545488281250000000e+02
-3.605338668823242188e+01
1.244205245971679688e+02
2.252589225769042969e+01
1.246106033325195312e+02
8.330802917480468750e+01
6.888873291015625000e+01
1.210434246063232422e+01
-2.883188438415527344e+01
-9.316182708740234375e+01
1.944312744140625000e+02
-2.629050292968750000e+02
8.122222137451171875e+01
1.416049194335937500e+02
7.495750427246093750e+01
6.105862426757812500e+01
-2.951247978210449219e+01
6.925716400146484375e+01
3.820922851562500000e+01
-2.148390960693359375e+02
6.133419418334960938e+01
1.482718658447265625e+02
-6.529510498046875000e+01
-9.897332191467285156e+00
6.344931030273437500e+01
2.071446380615234375e+02
8.023664093017578125e+01
-1.103957290649414062e+02
3.872562026977539062e+01
-3.708838653564453125e+01
2.666058654785156250e+02
4.526344680786132812e+01
-5.627709579467773438e+01
-6.492604064941406250e+01
-9.947827911376953125e+01
6.137419891357421875e+01
-7.857461929321289062e+00
1.025455188751220703e+01
4.140611267089843750e+01
1.327906646728515625e+02
-9.936915397644042969e+00
-1.243472480773925781e+01
-8.737678527832031250e+01
-1.674918975830078125e+02
-1.071020736694335938e+02
1.201219558715820312e+02
-7.657762527465820312e+00
-1.838881731033325195e+00
-5.428556919097900391e+00
-8.616865539550781250e+01
-1.094393157958984375e+02
1.916862640380859375e+02
1.521025848388671875e+02
9.651610565185546875e+01
-4.088274383544921875e+01
1.562309417724609375e+02
-3.863445663452148438e+01
-7.328811645507812500e+01
-6.489058685302734375e+01
1.578779754638671875e+02
-3.066926002502441406e+01
-5.694260025024414062e+01
5.306260681152343750e+01
2.467792129516601562e+01
-1.204727783203125000e+02
1.455925292968750000e+02
-1.168508300781250000e+02
-9.498847007751464844e+00
7.555297088623046875e+01
-1.990362091064453125e+02
1.006837234497070312e+02
-4.257288742065429688e+01
1.325027770996093750e+02
3.401380920410156250e+01
-3.538223266601562500e+01
2.908285522460937500e+01
-3.595897197723388672e+00
3.805677413940429688e+01
2.809106063842773438e+01
-1.645129394531250000e+02
-4.106130981445312500e+01
-2.434533691406250000e+01
8.312168121337890625e+01
2.456363677978515625e+02
3.983012008666992188e+01
6.407273101806640625e+01
1.350779571533203125e+02
9.841343688964843750e+01
8.763763427734375000e+01
3.276378393173217773e+00
-1.752509689331054688e+01
1.263988304138183594e+01
9.559164428710937500e+01
-1.897586364746093750e+02
1.172151412963867188e+02
2.941882908344268799e-01
9.372090148925781250e+01
-8.375112152099609375e+01
9.689686584472656250e+01
4.626047515869140625e+01
-1.815643501281738281e+01
-6.199799346923828125e+01
2.605652809143066406e+01
-1.088645019531250000e+02
-1.281084136962890625e+02
1.969909477233886719e+01
-9.638877868652343750e+01
5.353459548950195312e+01
1.275672302246093750e+02
9.038201141357421875e+01
-1.795459289550781250e+02
8.991090393066406250e+01
1.421157531738281250e+02
9.954672241210937500e+01
2.618321838378906250e+02
-2.192477226257324219e+01
4.607158303260803223e-01
1.037291412353515625e+02
8.916275787353515625e+01
-1.032139511108398438e+02
-1.504360866546630859e+01
1.488636474609375000e+02
8.578523254394531250e+01
1.045732116699218750e+02
3.830500602722167969e+00
-6.377575302124023438e+01
1.805921020507812500e+02
2.091601371765136719e+01
-9.228501129150390625e+01
1.508655853271484375e+02
5.130807113647460938e+01
-1.164195156097412109e+01
-4.303817749023437500e+01
1.377779998779296875e+02
-1.038404464721679688e+02
-1.937757015228271484e+00
1.479968667030334473e+00
9.946330261230468750e+01
8.721783447265625000e+01
-3.481706619262695312e+00
1.674277191162109375e+02
-4.504179763793945312e+01
1.305422515869140625e+02
-7.124636840820312500e+01
-3.271179580688476562e+01
7.223269653320312500e+01
2.044371337890625000e+02
5.394058990478515625e+01
-7.056387329101562500e+01
6.777362823486328125e+01
5.261994552612304688e+01
-1.621348114013671875e+02
1.030684509277343750e+02
-1.386723232269287109e+01
3.583141708374023438e+01
1.306322784423828125e+02
1.238231887817382812e+02
-9.789352416992187500e+01
6.193899536132812500e+01
1.720455932617187500e+02
4.108518218994140625e+01
9.442411041259765625e+01
-7.397650241851806641e+00
1.072548751831054688e+02
2.921165466308593750e+01
1.345085239410400391e+01
1.442765655517578125e+02
-1.145667572021484375e+02
8.505102539062500000e+01
8.455564117431640625e+01
-1.027881393432617188e+02
1.918295593261718750e+02
-8.882085418701171875e+01
-8.362095642089843750e+01
-9.197820281982421875e+01
-8.679144287109375000e+01
-5.807716369628906250e+01
1.407263336181640625e+02
-1.292186379432678223e+00
1.484181976318359375e+02
-2.428105354309082031e+00
-2.523253250122070312e+01
-9.226214599609375000e+01
-1.373413848876953125e+02
-3.125324821472167969e+01
5.085275650024414062e+01
-2.715847396850585938e+01
-1.454994964599609375e+02
-8.868677520751953125e+01
-1.151706466674804688e+02
-1.148031921386718750e+02
-5.790446853637695312e+01
3.019733428955078125e+01
-7.155114746093750000e+01
8.837901306152343750e+01
3.308499908447265625e+01
-1.957174377441406250e+02
-1.257723464965820312e+02
-3.226090621948242188e+01
3.229641914367675781e-01
6.314350605010986328e+00
8.172515106201171875e+01
-8.121839523315429688e+00
6.416197204589843750e+01
1.067541122436523438e+02
1.080573348999023438e+02
3.618410491943359375e+01
2.303486824035644531e+01
1.740625572204589844e+01
4.594384002685546875e+01
1.039553527832031250e+02
1.051801452636718750e+02
4.250697326660156250e+01
6.918927431106567383e-01
1.039440841674804688e+02
5.875360012054443359e+00
1.419085845947265625e+02
-2.718027496337890625e+01
2.656599617004394531e+01
-2.784921264648437500e+01
-5.561479568481445312e+00
1.443647308349609375e+02
6.527361297607421875e+01
7.520397186279296875e+01
8.880387878417968750e+01
1.746096801757812500e+02
-2.444967269897460938e+01
1.789032554626464844e+01
-1.047026519775390625e+02
2.552464866638183594e+01
3.153046264648437500e+02
1.049694747924804688e+02
-1.122337951660156250e+02
5.106722354888916016e+00
6.758255004882812500e+00
-1.113632659912109375e+02
-2.554536285400390625e+02
9.557312011718750000e+01
1.496439361572265625e+02
-6.288237762451171875e+01
3.846800231933593750e+01
-1.172909164428710938e+02
2.253391571044921875e+02
3.523163223266601562e+01
1.297410430908203125e+02
-3.867494964599609375e+01
-1.183411712646484375e+02
1.470954895019531250e+02
-1.962155914306640625e+01
6.649433898925781250e+01
5.510849761962890625e+01
5.150103759765625000e+01
-3.229382324218750000e+01
6.267919540405273438e+01
-1.380186462402343750e+02
9.461466217041015625e+01
-3.710399627685546875e+01
-1.499365386962890625e+02
1.465093688964843750e+02
7.957917785644531250e+01
5.941197204589843750e+01
9.225619506835937500e+01
-3.730191421508789062e+01
1.569266967773437500e+02
-5.727103233337402344e+00
-2.970254182815551758e+00
1.156801128387451172e+01
-4.234968566894531250e+01
2.052672386169433594e+00
-1.239944686889648438e+02
-6.228533935546875000e+01
9.500213623046875000e+01
-1.252987518310546875e+02
-1.478544311523437500e+02
1.981660919189453125e+02
1.769982337951660156e+01
-8.360871887207031250e+01
-6.337855911254882812e+01
7.137123107910156250e+01
1.101699447631835938e+02
-3.636527252197265625e+01
1.534472961425781250e+02
1.055484390258789062e+02
1.888637542724609375e+01
2.914602661132812500e+01
1.346868133544921875e+01
-7.110851287841796875e+00
-1.164108562469482422e+01
-4.692024230957031250e+01
-1.426126708984375000e+02
2.947130775451660156e+01
-4.032465744018554688e+01
1.407703208923339844e+01
9.377372741699218750e+01
8.996362304687500000e+01
2.641946029663085938e+01
1.909456176757812500e+02
-9.517575073242187500e+01
8.990218162536621094e+00
-4.778755187988281250e+01
1.333854980468750000e+02
5.530626678466796875e+01
6.416963100433349609e+00
8.482964324951171875e+01
-1.451172065734863281e+01
-1.314773082733154297e+01
3.317074203491210938e+01
1.304948272705078125e+02
-4.429975032806396484e+00
1.292802276611328125e+02
-1.230954971313476562e+02
1.530073089599609375e+02
6.312552261352539062e+01
5.854914665222167969e+00
8.566336822509765625e+01
2.116953125000000000e+02
-1.745206832885742188e+01
1.191992092132568359e+01
1.579498291015625000e+02
-1.002843856811523438e+02
-5.217144393920898438e+01
-5.793126296997070312e+01
4.850917053222656250e+01
1.720100402832031250e+02
7.272572326660156250e+01
-8.080554199218750000e+01
3.470252609252929688e+01
9.479475402832031250e+01
-5.405661392211914062e+01
9.320496320724487305e-01
9.729114532470703125e+01
1.292042083740234375e+02
8.801490020751953125e+01
1.069195632934570312e+02
1.586203765869140625e+02
-7.390461730957031250e+01
6.279593658447265625e+01
-7.030580902099609375e+01
-1.304777679443359375e+02
-1.162676239013671875e+02
8.911763000488281250e+01
-9.101201629638671875e+01
2.065095367431640625e+02
-4.353502273559570312e+01
-9.637483596801757812e+00
-1.834312438964843750e+01
2.088230133056640625e+02
9.324829101562500000e+01
-2.714492988586425781e+01
-1.121096343994140625e+02
-9.103092193603515625e+01
-4.191236877441406250e+01
-2.311975669860839844e+01
1.834559631347656250e+02
7.237947082519531250e+01
-7.209646606445312500e+01
-1.424404602050781250e+02
3.797557449340820312e+01
4.328291702270507812e+01
-8.986749267578125000e+01
-5.875701904296875000e+01
1.731808013916015625e+02
1.124195938110351562e+02
-3.974958801269531250e+01
-1.110168228149414062e+02
-6.315896987915039062e+01
4.875362396240234375e+01
8.522293853759765625e+01
-1.207665405273437500e+02
-1.353081607818603516e+01
2.472823181152343750e+02
-6.751655936241149902e-01
-1.540636301040649414e+00
8.014064025878906250e+01
-8.626869201660156250e+01
-5.546842098236083984e+00
3.614770650863647461e+00
-7.851108908653259277e-01
-7.106323719024658203e+00
1.371761989593505859e+01
1.659865722656250000e+02
-1.049227981567382812e+02
-5.150072479248046875e+01
3.779211425781250000e+01
-1.271887817382812500e+02
-7.127662658691406250e+01
1.236636638641357422e+01
5.018309402465820312e+01
-2.239925765991210938e+01
1.475152969360351562e+01
3.024533081054687500e+01
6.438021087646484375e+01
-8.068612670898437500e+01
1.254356155395507812e+02
5.640016937255859375e+01
1.163287734985351562e+01
1.843219184875488281e+01
9.973059844970703125e+01
-3.881739044189453125e+01
-3.613707065582275391e+00
1.478149261474609375e+02
2.779672431945800781e+01
2.266336364746093750e+02
-1.119599075317382812e+02
1.253945007324218750e+02
6.317927837371826172e+00
1.675574493408203125e+02
2.655883178710937500e+02
1.845815277099609375e+02
-2.919538116455078125e+01
3.700797319412231445e+00
9.624937438964843750e+01
-7.028157806396484375e+01
1.251754302978515625e+02
1.010348587036132812e+02
1.089009246826171875e+02
2.139085054397583008e+00
6.176113891601562500e+01
-5.779235839843750000e+01
5.165505981445312500e+01
-8.391343688964843750e+01
4.155573272705078125e+01
3.684478759765625000e+01
9.181744384765625000e+01
1.506465721130371094e+01
2.340987968444824219e+01
7.052846527099609375e+01
1.046000194549560547e+01
1.099907150268554688e+02
1.936454925537109375e+02
-1.776232757568359375e+02
8.932563018798828125e+01
4.485750961303710938e+01
-1.112520446777343750e+02
1.035686302185058594e+01
1.082418670654296875e+02
8.923234939575195312e+00
6.342201232910156250e+01
-8.020645141601562500e+01
-9.819898223876953125e+01
-4.998331069946289062e+01
3.432323455810546875e+01
-7.276944732666015625e+01
-1.498334503173828125e+02
2.731581687927246094e+01
-1.230740432739257812e+02
-1.462665252685546875e+02
1.865353240966796875e+02
-4.023259735107421875e+01
1.373696517944335938e+01
1.561987152099609375e+02
-6.088095855712890625e+01
6.156306457519531250e+01
3.510880661010742188e+01
3.205096435546875000e+01
7.306384277343750000e+01
-4.158255004882812500e+01
-3.219447612762451172e+00
-1.157769088745117188e+02
-2.448127441406250000e+02
-4.638119125366210938e+01
5.674800109863281250e+01
-6.460145568847656250e+01
-1.928231048583984375e+01
-1.007713470458984375e+02
2.324293670654296875e+02
1.517133331298828125e+02
-8.288444519042968750e+01
-1.217356681823730469e+01
1.904316711425781250e+02
3.040400695800781250e+01
2.286487770080566406e+01
-1.474197235107421875e+02
-8.296724700927734375e+01
-3.938771057128906250e+01
5.339719009399414062e+01
1.748117675781250000e+02
-1.606282958984375000e+02
6.034988021850585938e+01
-1.565446319580078125e+02
4.607950973510742188e+01
-2.530263137817382812e+01
-5.389605522155761719e+00
-3.940124893188476562e+01
-1.600579023361206055e+00
1.898002624511718750e+01
1.492290954589843750e+02
4.150962829589843750e+01
7.061056137084960938e+00
-1.273426666259765625e+02
1.563306713104248047e+01
3.420634567737579346e-01
4.862914657592773438e+01
4.935103607177734375e+01
-5.083594894409179688e+01
-7.248093414306640625e+01
1.385344848632812500e+02
1.542088775634765625e+02
-1.503995513916015625e+02
2.394904174804687500e+02
-8.674130249023437500e+01
-6.285865402221679688e+01
8.216202545166015625e+01
-1.351019134521484375e+02
1.034550094604492188e+02
-1.707656250000000000e+02
2.350481567382812500e+02
3.936972427368164062e+01
4.798250961303710938e+01
-3.707596206665039062e+01
2.840344619750976562e+01
1.455732574462890625e+02
-8.086458587646484375e+01
1.651939544677734375e+02
3.930800247192382812e+01
-1.515298156738281250e+02
1.106466445922851562e+02
-1.304676532745361328e+01
-1.423362731933593750e+02
1.643292388916015625e+02
1.598876037597656250e+02
9.810031890869140625e+01
-4.691079330444335938e+01
2.627451705932617188e+01
-6.766832733154296875e+01
1.437989044189453125e+01
6.417009830474853516e+00
-6.424822807312011719e+00
-7.827060699462890625e+01
-5.989626693725585938e+01
6.862551689147949219e+00
-9.202284240722656250e+01
-9.271192169189453125e+01
1.461370849609375000e+02
-8.568888092041015625e+01
1.668090515136718750e+02
4.204019165039062500e+01
-4.640854644775390625e+01
1.354270553588867188e+01
1.890639686584472656e+01
9.071386718750000000e+01
-2.816383972167968750e+02
-2.607306861877441406e+01
-5.847054719924926758e-01
2.158106040954589844e+01
-1.326120615005493164e+00
1.106874465942382812e+02
1.374341201782226562e+01
-4.648104476928710938e+01
1.194925212860107422e+01
-3.706907272338867188e+01
-7.361674499511718750e+01
-5.196886062622070312e+01
4.350554275512695312e+01
3.288240356445312500e+02
-3.234384536743164062e+01
-7.597505187988281250e+01
1.262830352783203125e+02
-6.693157958984375000e+01
-1.012118911743164062e+02
2.013281555175781250e+02
-4.095837593078613281e+00
-7.692794036865234375e+01
7.167977905273437500e+01
1.100339279174804688e+02
4.210249328613281250e+01
9.740264129638671875e+01
1.751637840270996094e+01
-1.990421142578125000e+02
4.544457626342773438e+01
-2.695111274719238281e+01
-4.670914459228515625e+01
-4.162123870849609375e+01
-4.290218830108642578e+00
-6.766245269775390625e+01
-1.569466781616210938e+01
7.286575317382812500e+00
3.354105377197265625e+01
-7.118429565429687500e+01
-2.148946952819824219e+01
-4.524809646606445312e+01
7.584133625030517578e+00
-3.775444030761718750e+01
6.458520507812500000e+01
-2.881600570678710938e+01
1.657426834106445312e+01
-1.861841201782226562e+01
6.772827148437500000e+01
5.810109329223632812e+01
1.082756614685058594e+01
2.567804260253906250e+02
2.143243255615234375e+02
-7.653221130371093750e+01
6.711713409423828125e+01
2.703208312988281250e+02
8.795261383056640625e+01
-2.996548652648925781e+01
6.886154174804687500e+01
5.235114288330078125e+01
6.695751190185546875e+01
-1.076312408447265625e+02
9.036668395996093750e+01
-7.802786254882812500e+01
1.530970306396484375e+02
4.017108154296875000e+01
-3.115427207946777344e+01
-3.603524780273437500e+01
-1.088970642089843750e+02
-1.778395843505859375e+01
-1.002255783081054688e+02
-1.149897575378417969e+01
2.259740142822265625e+02
-7.656890106201171875e+01
-2.566640090942382812e+01
-1.067408065795898438e+02
6.704015350341796875e+01
-7.534604644775390625e+01
3.599238204956054688e+01
1.690141448974609375e+02
1.184669613838195801e+00
8.337380981445312500e+01
1.493373870849609375e+02
4.711131286621093750e+01
1.948387451171875000e+02
-7.100040435791015625e+01
-1.528671264648437500e+01
-1.390034637451171875e+02
9.454031372070312500e+01
1.406510772705078125e+02
-4.863578414916992188e+01
-1.025591049194335938e+02
-7.988633728027343750e+01
3.813302993774414062e+00
-9.522439575195312500e+01
-8.368330955505371094e+00
-9.673011779785156250e+01
4.905720520019531250e+01
-2.013566589355468750e+01
1.761428680419921875e+02
2.574423789978027344e+01
5.807098770141601562e+01
7.965249633789062500e+01
-6.923884582519531250e+01
-1.479396209716796875e+02
3.364092636108398438e+01
-1.011410808563232422e+01
-2.470126647949218750e+02
1.654096412658691406e+01
-1.915508117675781250e+02
7.847760009765625000e+01
1.090917358398437500e+02
2.441977081298828125e+02
7.795819854736328125e+01
-1.246530151367187500e+02
1.692406845092773438e+01
1.826309394836425781e+01
-7.173451232910156250e+01
-2.601335144042968750e+01
-9.302790641784667969e+00
-6.034868240356445312e+01
1.026010513305664062e+01
1.446177062988281250e+02
3.558393478393554688e+01
-5.281285476684570312e+01
-8.405700683593750000e+01
-1.448341827392578125e+02
-4.509850311279296875e+01
1.573526458740234375e+02
3.219151306152343750e+01
1.825052185058593750e+02
4.454309463500976562e+01
1.306831264495849609e+01
1.071106414794921875e+02
-1.662973327636718750e+02
9.563571929931640625e+01
-3.134239387512207031e+01
-1.312515563964843750e+02
1.268976898193359375e+02
1.495083618164062500e+02
6.152092361450195312e+01
1.859046363830566406e+01
3.714498138427734375e+01
6.241421508789062500e+01
1.127760925292968750e+02
8.692764282226562500e+01
-1.066213455200195312e+02
-1.469980468750000000e+02
4.158880233764648438e+01
-7.345359039306640625e+01
1.997283020019531250e+02
-7.138253784179687500e+01
-4.225909042358398438e+01
6.916169166564941406e+00
7.121343994140625000e+01
5.145391464233398438e+00
-8.062119293212890625e+01
-1.419745941162109375e+02
2.134896087646484375e+01
-9.206803894042968750e+01
1.179316177368164062e+02
-6.011399459838867188e+01
2.289351196289062500e+02
4.610136795043945312e+01
-2.841777229309082031e+01
1.287121276855468750e+02
-2.959542036056518555e+00
1.656499328613281250e+02
2.076589393615722656e+01
-1.678018035888671875e+02
2.956590080261230469e+01
1.289884948730468750e+02
-9.436132049560546875e+01
3.228415679931640625e+01
7.660154724121093750e+01
-4.667241668701171875e+01
8.550312805175781250e+01
-2.240817108154296875e+02
-1.187043304443359375e+02
-1.389151611328125000e+02
-9.019127655029296875e+01
2.306101989746093750e+01
4.479435348510742188e+01
-7.736930084228515625e+01
-2.800382690429687500e+02
-1.761852569580078125e+02
-1.430546264648437500e+02
6.344831466674804688e+01
-1.411134643554687500e+02
-8.380168151855468750e+01
-2.993315505981445312e+01
-6.325097656250000000e+01
-4.155988311767578125e+01
1.176034927368164062e+01
-8.065291595458984375e+01
-1.396122264862060547e+01
-3.978852462768554688e+01
1.147868652343750000e+02
8.862202453613281250e+01
-4.647140502929687500e+01
-1.242436141967773438e+02
7.944152069091796875e+01
9.414183807373046875e+01
-4.257435607910156250e+01
3.327986526489257812e+01
-8.992242813110351562e+00
6.580831909179687500e+01
6.143056106567382812e+01
-1.223623943328857422e+01
-5.473953628540039062e+01
-1.431820220947265625e+02
-4.029660415649414062e+01
4.689325714111328125e+01
-1.027536392211914062e+01
-4.189049148559570312e+01
5.399291515350341797e+00
1.149818420410156250e+02
-1.387618255615234375e+02
1.563415222167968750e+02
7.708469390869140625e+01
1.410873508453369141e+01
4.172673034667968750e+01
-8.156881713867187500e+01
5.896202468872070312e+01
-1.766748046875000000e+01
1.788562622070312500e+02
-1.159815521240234375e+02
-1.777432250976562500e+02
-6.783497619628906250e+01
-6.659445953369140625e+01
-3.283923721313476562e+01
1.864807891845703125e+02
1.475092601776123047e+01
4.827606582641601562e+01
-8.587727355957031250e+01
-8.040839195251464844e+00
-1.346093597412109375e+02
1.796931610107421875e+02
-9.669118499755859375e+01
6.081761550903320312e+01
-6.368608474731445312e+01
2.408257293701171875e+02
8.770131683349609375e+01
2.389445343017578125e+02
-8.489408111572265625e+01
-6.277143478393554688e+01
2.102525329589843750e+01
-9.684516143798828125e+01
2.663566207885742188e+01
8.855162811279296875e+01
-1.809775085449218750e+02
-6.286477279663085938e+01
-1.386062774658203125e+02
-2.671663475036621094e+01
-5.462246537208557129e-01
7.696630096435546875e+01
6.207875442504882812e+01
1.463408966064453125e+02
-1.112883224487304688e+02
-4.534557723999023438e+01
6.759332275390625000e+01
9.654918670654296875e+01
7.136686706542968750e+01
-1.907925415039062500e+02
1.010812988281250000e+02
2.435127735137939453e+00
2.264830017089843750e+01
1.854811477661132812e+01
-1.135586700439453125e+02
1.233396530151367188e+02
9.147605133056640625e+01
-7.177781677246093750e+01
2.661657333374023438e+01
3.270677185058593750e+02
6.732880401611328125e+01
-2.317098426818847656e+01
-2.015107574462890625e+02
2.693915939331054688e+01
1.794689941406250000e+01
-7.046494293212890625e+01
-1.364692382812500000e+02
-3.682368850708007812e+01
-5.734977722167968750e+01
-1.651445922851562500e+02
7.717637634277343750e+01
1.016499481201171875e+02
-1.646297149658203125e+02
1.108554840087890625e+02
1.226944923400878906e+01
8.270349884033203125e+01
7.435276794433593750e+01
-9.238098907470703125e+01
-7.970780181884765625e+01
-2.660824966430664062e+01
9.909807586669921875e+01
5.616160583496093750e+01
6.347609329223632812e+01
1.791016769409179688e+01
5.535457229614257812e+01
-1.150577392578125000e+02
1.608470916748046875e+01
9.574774932861328125e+01
1.173708190917968750e+02
-6.527220153808593750e+01
1.011549453735351562e+02
6.801310062408447266e+00
-4.414873886108398438e+01
-4.534716033935546875e+01
-4.779590606689453125e+01
-6.180121994018554688e+01
-1.768524169921875000e+02
-1.814475708007812500e+02
-1.327302246093750000e+02
-7.325856208801269531e+00
-1.348361663818359375e+02
3.617987060546875000e+01
-5.813272094726562500e+01
1.978413543701171875e+02
-6.944684600830078125e+01
1.786267852783203125e+01
-1.666246337890625000e+02
-1.259003295898437500e+02
2.818075942993164062e+01
1.958545684814453125e+02
9.766568756103515625e+01
2.481473159790039062e+01
-5.519788742065429688e+00
3.486515808105468750e+01
6.129472732543945312e+01
1.119860153198242188e+02
2.022701072692871094e+01
6.731609344482421875e+01
9.226152038574218750e+01
8.159704589843750000e+01
2.248373985290527344e+01
5.317029953002929688e+01
8.493593597412109375e+01
2.632969665527343750e+02
9.777573394775390625e+01
1.256293334960937500e+02
4.404133987426757812e+01
1.153668289184570312e+02
-1.530919799804687500e+02
1.840780334472656250e+02
-1.275204772949218750e+02
-9.258260345458984375e+01
1.022116546630859375e+02
1.938047180175781250e+02
5.354893112182617188e+01
-1.015714416503906250e+02
6.876078033447265625e+01
-1.247951278686523438e+02
-1.364248561859130859e+01
3.141085433959960938e+01
8.932682800292968750e+01
8.249594879150390625e+01
1.910934295654296875e+02
1.195311279296875000e+02
-4.932725524902343750e+01
2.073236694335937500e+02
1.923559379577636719e+01
-1.614720153808593750e+02
-2.524953269958496094e+01
-1.200779247283935547e+01
7.403672790527343750e+01
9.750878143310546875e+01
3.679672241210937500e+01
2.509276580810546875e+01
-3.220513153076171875e+01
-4.464452743530273438e+01
9.297558593750000000e+01
4.340428161621093750e+01
-5.387945938110351562e+01
-9.346684455871582031e+00
-1.075254344940185547e+01
-1.488746452331542969e+01
2.816933059692382812e+01
2.735081291198730469e+01
-1.528252868652343750e+02
1.318275756835937500e+02
1.729108428955078125e+02
-2.564401626586914062e+01
1.246605110168457031e+01
-9.576305389404296875e+01
-2.962623023986816406e+01
6.648591995239257812e+00
-5.869536590576171875e+01
-2.446538162231445312e+01
2.379228782653808594e+01
9.043163299560546875e+01
-6.228526306152343750e+01
-4.083394241333007812e+01
4.775633621215820312e+01
-4.887947082519531250e+01
-1.687879333496093750e+02
-1.083467941284179688e+02
-5.536099243164062500e+01
1.326438598632812500e+02
-6.500918388366699219e+00
-3.012881660461425781e+01
1.821958618164062500e+02
2.450754394531250000e+02
1.048162841796875000e+02
-9.064848327636718750e+01
1.726738281250000000e+02
2.797243881225585938e+01
1.284737548828125000e+02
-5.795122623443603516e+00
-2.616705894470214844e+01
-1.203679656982421875e+02
9.904439926147460938e+00
5.686545562744140625e+01
-1.289793701171875000e+02
2.238788795471191406e+01
2.398032226562500000e+02
1.360606575012207031e+01
-2.383809089660644531e+01
-1.027426986694335938e+02
4.667232131958007812e+01
1.101991367340087891e+01
-2.601905441284179688e+01
7.816656494140625000e+01
-8.288697052001953125e+01
8.288322448730468750e+01
7.564924621582031250e+01
-6.703083992004394531e+00
6.749933624267578125e+01
-1.319257049560546875e+02
5.676366806030273438e+00
2.031794166564941406e+01
3.244793319702148438e+01
-3.278384399414062500e+01
1.686893615722656250e+02
2.900842895507812500e+02
1.150115280151367188e+02
-8.080987548828125000e+01
-7.984516143798828125e+01
-1.090713043212890625e+02
1.432323455810546875e+02
-2.527337646484375000e+01
1.951773834228515625e+02
-1.256339263916015625e+01
-1.200240173339843750e+02
-3.431279754638671875e+01
-8.530279541015625000e+01
-1.705492401123046875e+02
-2.395404243469238281e+01
-9.275465393066406250e+01
-1.082763671875000000e+02
-3.262920379638671875e+01
-7.150811004638671875e+01
-5.420799255371093750e+01
-1.844407081604003906e+00
2.290783386230468750e+02
-8.450685882568359375e+01
-1.156194972991943359e+01
8.095544433593750000e+01
-1.668873443603515625e+02
-3.601090621948242188e+01
-6.271964263916015625e+01
1.143113098144531250e+02
-1.341158142089843750e+02
-6.766128540039062500e+01
1.809279022216796875e+02
-3.210344314575195312e+01
1.293791351318359375e+02
3.738832855224609375e+01
-1.645256805419921875e+02
8.325157928466796875e+01
-1.161438941955566406e+01
2.890582885742187500e+02
6.575476837158203125e+01
3.497751235961914062e+01
9.263266754150390625e+01
5.457010269165039062e+01
-1.391778411865234375e+02
2.753733444213867188e+01
-7.992436218261718750e+01
-2.783078002929687500e+01
-5.889215469360351562e+01
-2.244398193359375000e+02
1.362382965087890625e+02
-1.165127086639404297e+01
1.081439685821533203e+01
2.422687225341796875e+02
-1.955990314483642578e+00
-7.841204833984375000e+01
-4.718035697937011719e+00
8.279874420166015625e+01
1.090241317749023438e+02
-2.905951118469238281e+01
-8.286911010742187500e+01
1.364813327789306641e+01
-3.233697509765625000e+01
1.194833946228027344e+01
9.015818786621093750e+01
1.609618682861328125e+02
1.942242584228515625e+02
1.692685508728027344e+01
2.963139953613281250e+02
2.289106559753417969e+01
-8.532980346679687500e+01
3.590016937255859375e+01
9.981865692138671875e+01
1.039661788940429688e+02
1.461446533203125000e+02
-2.995529556274414062e+01
-2.242863655090332031e+01
-1.330590820312500000e+02
1.730869865417480469e+01
1.912860565185546875e+02
-1.930223655700683594e+01
-1.328395748138427734e+01
1.544005279541015625e+02
9.216651153564453125e+01
2.118807983398437500e+01
-1.102230529785156250e+02
-1.080553436279296875e+02
1.062308197021484375e+02
7.374061107635498047e+00
1.348852539062500000e+02
1.740032196044921875e+02
1.911070709228515625e+02
2.874614562988281250e+02
-1.444082069396972656e+01
-1.200296859741210938e+02
2.869130134582519531e+01
-7.639206695556640625e+01
6.589732360839843750e+01
2.081481018066406250e+02
2.055702667236328125e+02
6.621686553955078125e+01
-1.375490722656250000e+02
2.013773193359375000e+02
-1.048134307861328125e+02
-2.157700347900390625e+02
5.956421661376953125e+01
-5.626344680786132812e+01
3.412331008911132812e+01
1.654821472167968750e+02
2.975676918029785156e+01
-7.009958648681640625e+01
-6.369265747070312500e+01
6.954976654052734375e+01
7.374988555908203125e+01
-1.477690429687500000e+02
5.961235809326171875e+01
1.015463943481445312e+02
1.297611236572265625e+02
-2.312155914306640625e+02
8.336979675292968750e+01
1.306564178466796875e+02
1.864055633544921875e+02
5.223529815673828125e+00
-5.073173522949218750e+00
1.740385284423828125e+02
4.698542785644531250e+01
7.133261871337890625e+01
1.376267242431640625e+02
3.145525360107421875e+01
6.042316055297851562e+01
-3.536726474761962891e+00
-2.037591552734375000e+01
1.621009521484375000e+02
1.810616607666015625e+02
6.997938537597656250e+01
2.482870101928710938e+01
9.236463165283203125e+01
1.307820739746093750e+02
1.400223083496093750e+02
-6.216996765136718750e+01
3.499237442016601562e+01
-4.290799331665039062e+01
4.973801422119140625e+01
7.081200408935546875e+01
2.317006111145019531e+01
9.646152496337890625e+01
-6.765819549560546875e+01
8.849240112304687500e+01
-2.372462921142578125e+02
1.713745422363281250e+02
-9.177853393554687500e+01
-2.204204864501953125e+02
-4.827396392822265625e+01
1.087489852905273438e+02
7.385586547851562500e+01
1.069795227050781250e+02
-3.049198341369628906e+01
1.900875396728515625e+02
-6.021373748779296875e+01
3.739892578125000000e+01
-1.168289852142333984e+01
1.054825210571289062e+02
3.616814422607421875e+01
8.149542999267578125e+01
-1.009670715332031250e+02
5.914671325683593750e+01
-3.199212265014648438e+01
-2.829219055175781250e+01
2.890455436706542969e+01
-2.377602081298828125e+02
-8.623582458496093750e+01
-1.952884864807128906e+01
-3.118176841735839844e+01
3.787949371337890625e+01
-3.228249740600585938e+01
1.100745925903320312e+02
3.893656158447265625e+01
-1.502984809875488281e+01
1.101992321014404297e+01
3.170158767700195312e+01
-8.719657659530639648e-01
-6.484417438507080078e+00
1.553459167480468750e+02
-1.388074645996093750e+02
-4.297111892700195312e+01
5.504048538208007812e+01
8.278219604492187500e+01
-3.756902313232421875e+01
-5.502851486206054688e+01
2.153460998535156250e+02
5.210300064086914062e+01
-3.383245229721069336e+00
-8.743479156494140625e+01
-3.684089660644531250e+01
2.008485107421875000e+02
-3.966601943969726562e+01
-2.798544692993164062e+01
5.719805526733398438e+01
-2.233367729187011719e+01
7.871476745605468750e+01
7.308348846435546875e+01
-9.541262626647949219e+00
-7.053816223144531250e+01
1.060969238281250000e+02
-7.320811462402343750e+01
9.020354461669921875e+01
5.469786167144775391e+00
1.926458549499511719e+01
-7.062213134765625000e+01
-1.434243011474609375e+02
-2.505884857177734375e+02
-9.393679046630859375e+01
1.507483243942260742e+00
1.076592559814453125e+02
-7.211536407470703125e+01
-3.935866546630859375e+01
8.387125396728515625e+01
1.169220657348632812e+02
-1.264623260498046875e+02
-1.344439697265625000e+02
5.911190032958984375e+01
5.925500488281250000e+01
-7.304378509521484375e+01
5.441021728515625000e+01
1.629614639282226562e+01
-9.790071105957031250e+01
1.754088163375854492e+00
1.509303283691406250e+02
-1.189111709594726562e+01
1.872204065322875977e+00
-1.541417503356933594e+01
-6.982559680938720703e+00
-3.312239456176757812e+01
-3.485190582275390625e+01
1.282619476318359375e+02
1.356577148437500000e+02
-1.499913330078125000e+02
1.791065521240234375e+02
1.554291229248046875e+02
-2.294951057434082031e+01
-1.102230453491210938e+01
1.269085540771484375e+02
7.096408843994140625e+01
2.968739013671875000e+02
-8.263605499267578125e+01
-3.044307327270507812e+01
1.460362854003906250e+02
1.338026733398437500e+02
1.419390869140625000e+02
-7.866458129882812500e+01
9.418421173095703125e+01
6.765284729003906250e+01
-9.488854980468750000e+01
-5.194010257720947266e+00
-8.322631835937500000e+01
-2.858253097534179688e+01
-5.570455169677734375e+01
5.753121376037597656e+00
-5.831113433837890625e+01
-7.696092224121093750e+01
-1.048930664062500000e+02
3.958887100219726562e+01
-2.951379089355468750e+02
-1.232057113647460938e+02
-6.370440673828125000e+01
1.021151885986328125e+02
3.118455505371093750e+01
1.305701446533203125e+02
6.757040405273437500e+01
7.010876464843750000e+01
9.069004821777343750e+01
1.182663421630859375e+02
-1.411476287841796875e+02
-6.984228515625000000e+01
2.529935455322265625e+01
-1.200041294097900391e+00
5.111772918701171875e+01
-6.824694824218750000e+01
9.981819152832031250e+01
-7.828851318359375000e+01
2.580056762695312500e+01
2.204265975952148438e+01
1.568025207519531250e+02
5.323873519897460938e+00
2.475599517822265625e+02
-1.169960021972656250e+02
-6.304512786865234375e+01
2.242674446105957031e+01
9.265267181396484375e+01
1.293633880615234375e+02
-2.964489364624023438e+01
3.307260131835937500e+01
1.071054172515869141e+01
2.045805511474609375e+02
-4.242555236816406250e+01
2.974880599975585938e+01
-3.593367767333984375e+01
1.080557098388671875e+02
6.430479431152343750e+01
-5.582110214233398438e+01
7.647323608398437500e+00
1.335925750732421875e+02
-4.540522575378417969e+00
7.887367248535156250e+01
1.019430999755859375e+02
2.069965362548828125e+02
1.009771575927734375e+02
-7.312801361083984375e+01
-4.120528221130371094e+00
7.635199737548828125e+01
-9.261113739013671875e+01
-7.289848327636718750e+01
1.422933654785156250e+02
-1.070751571655273438e+02
-1.089376220703125000e+02
3.110461616516113281e+01
1.477224578857421875e+02
-7.284511566162109375e+01
6.345602035522460938e+00
-2.232021522521972656e+01
7.264721679687500000e+01
-8.313003540039062500e+01
2.471860313415527344e+01
-8.887953948974609375e+01
7.813912963867187500e+01
-5.006880187988281250e+01
-1.409056758880615234e+01
-1.930186309814453125e+02
-1.226241779327392578e+01
6.856771850585937500e+01
-1.255774154663085938e+02
-4.875950336456298828e+00
-5.795276260375976562e+01
-1.561072230339050293e+00
9.205764007568359375e+01
-4.997963714599609375e+01
-9.070379638671875000e+01
5.242750549316406250e+01
-1.596497039794921875e+02
3.444787597656250000e+01
-1.453264617919921875e+01
-3.215199661254882812e+01
-8.431615233421325684e-01
1.366919403076171875e+02
-7.781497192382812500e+01
-2.073929977416992188e+01
-1.731747055053710938e+01
1.544347534179687500e+02
9.852451324462890625e+00
-1.376466369628906250e+02
-1.055392150878906250e+02
-3.304758667945861816e-01
1.955050811767578125e+02
-1.150310897827148438e+02
-3.374802780151367188e+01
-1.485063171386718750e+02
2.444934272766113281e+01
-1.275679321289062500e+02
-1.875433502197265625e+02
-1.550013542175292969e+01
1.642930450439453125e+02
-1.044416656494140625e+02
4.621315765380859375e+01
-2.069431610107421875e+02
-1.072394943237304688e+02
-1.180304641723632812e+02
-5.020277023315429688e+01
-1.312314414978027344e+01
1.285838317871093750e+02
-8.074994659423828125e+01
4.506269073486328125e+01
6.397026824951171875e+01
-9.278002929687500000e+01
-6.503045558929443359e+00
9.319286346435546875e+01
1.731784820556640625e+01
-1.607482528686523438e+01
-1.458087921142578125e+02
2.116407775878906250e+01
3.009798812866210938e+01
-2.154480934143066406e+01
6.322975158691406250e+01
1.773814849853515625e+02
2.715485229492187500e+02
9.213513183593750000e+01
1.227626419067382812e+02
9.151383972167968750e+01
-1.326033782958984375e+02
-2.652185630798339844e+01
1.760255622863769531e+01
2.354145050048828125e+02
-7.820445251464843750e+01
-6.612660980224609375e+01
2.109462738037109375e+02
1.790807800292968750e+02
9.531727600097656250e+01
1.351405334472656250e+02
-2.734950561523437500e+02
3.416269302368164062e+01
-9.368994140625000000e+01
-2.330933074951171875e+02
-7.805062866210937500e+01
-8.347504425048828125e+01
-2.723630428314208984e+00
8.814170074462890625e+01
1.069636535644531250e+01
-1.535193023681640625e+02
-5.407265472412109375e+01
9.915489959716796875e+01
3.589986801147460938e+01
5.964441299438476562e+01
-1.641927185058593750e+02
-4.251128768920898438e+01
-7.631953430175781250e+01
4.324416732788085938e+01
7.971923828125000000e+01
-6.457331085205078125e+01
-1.403211669921875000e+02
-1.004375076293945312e+02
-7.978217315673828125e+01
-9.854184722900390625e+01
-7.805885314941406250e+01
4.935120773315429688e+01
-6.614889526367187500e+01
5.608667755126953125e+01
-1.009645080566406250e+02
-4.154854965209960938e+01
1.960859375000000000e+02
-7.626032257080078125e+01
5.235718536376953125e+01
5.340905761718750000e+01
-1.196332778930664062e+02
7.646191406250000000e+01
4.456181335449218750e+01
-1.990606384277343750e+02
3.698433685302734375e+01
-3.820593261718750000e+01
-3.168185615539550781e+01
2.446068572998046875e+01
1.607603759765625000e+02
1.114312438964843750e+02
-1.368321685791015625e+02
3.023779296875000000e+02
-1.254435043334960938e+02
-8.864646911621093750e+01
1.344165649414062500e+02
-4.319868850708007812e+01
-2.099753189086914062e+01
-3.410213088989257812e+01
5.587817192077636719e+00
-1.208961868286132812e+02
1.098672866821289062e+02
-1.324305572509765625e+02
1.570521087646484375e+02
1.611386299133300781e+01
-1.836702270507812500e+02
-9.138842582702636719e+00
-3.462675094604492188e+01
-1.230078811645507812e+02
1.922673492431640625e+02
-1.219946746826171875e+02
-8.600341033935546875e+01
-3.142901039123535156e+01
-2.124655303955078125e+02
5.069539642333984375e+01
-1.389221496582031250e+02
-9.515451049804687500e+01
1.464456329345703125e+02
-2.489160728454589844e+01
-4.779873275756835938e+01
2.175163574218750000e+02
3.909076309204101562e+01
-1.176460723876953125e+02
-5.505885601043701172e+00
-4.518623352050781250e+01
-9.720077514648437500e+01
-9.222676849365234375e+01
3.977447891235351562e+01
-2.840609169006347656e+01
-5.911064910888671875e+01
-2.261024017333984375e+02
-7.296578979492187500e+01
1.820399856567382812e+01
-3.354707717895507812e+01
3.074719047546386719e+01
8.330027770996093750e+01
5.310633850097656250e+01
-1.490260467529296875e+02
-9.362621307373046875e+01
7.950191020965576172e+00
1.801632881164550781e+01
-6.083750915527343750e+01
8.013390749692916870e-02
-4.530766296386718750e+01
3.469709014892578125e+01
-6.080704498291015625e+01
3.578217697143554688e+01
3.237649917602539062e+01
-2.541801834106445312e+01
-9.086327362060546875e+01
7.485483551025390625e+01
-5.627461242675781250e+01
1.341151885986328125e+02
3.012243270874023438e+01
-1.418935699462890625e+02
2.143046951293945312e+01
-7.521603393554687500e+01
-6.028054809570312500e+01
1.910910725593566895e+00
1.409707794189453125e+02
-7.696607971191406250e+01
1.547124023437500000e+02
2.043656616210937500e+02
-1.023831863403320312e+02
1.516632232666015625e+02
9.090253448486328125e+01
1.343480300903320312e+01
4.658996105194091797e+00
1.005899887084960938e+02
-1.445136260986328125e+02
-2.482935905456542969e+01
-1.693495483398437500e+02
1.560408172607421875e+02
-9.274684143066406250e+01
-1.100071868896484375e+02
-1.348329010009765625e+02
-8.772476959228515625e+01
6.479534149169921875e+01
3.023247146606445312e+01
-4.369863891601562500e+01
1.788545837402343750e+02
-1.718733367919921875e+02
4.493516159057617188e+01
1.511739807128906250e+02
2.890581488609313965e-01
1.281196498870849609e+01
-9.192926025390625000e+01
4.059997177124023438e+01
1.221963500976562500e+02
9.806519317626953125e+01
-1.416909027099609375e+02
8.836971282958984375e+01
-8.527836799621582031e+00
6.268767166137695312e+01
1.776518630981445312e+01
2.534852905273437500e+02
-2.122722053527832031e+01
-5.660158538818359375e+01
3.145082283020019531e+01
5.478379058837890625e+01
-9.469609069824218750e+01
-4.747648239135742188e+01
-1.461283569335937500e+02
-5.490691757202148438e+01
4.819791412353515625e+01
-1.012913131713867188e+01
5.479410934448242188e+01
7.447698211669921875e+01
2.613821601867675781e+01
1.403333740234375000e+02
-3.112241554260253906e+01
-1.241743927001953125e+02
-4.149771881103515625e+01
-1.194867801666259766e+01
-3.950733566284179688e+01
1.885859680175781250e+01
3.078364753723144531e+01
-3.930985450744628906e+00
-1.996244430541992188e+01
-4.619223022460937500e+01
-4.859342575073242188e+01
-2.253226470947265625e+01
-1.807480163574218750e+02
-1.179121627807617188e+02
4.314033508300781250e+00
2.755957336425781250e+02
3.816993713378906250e+01
1.354170379638671875e+02
1.843361816406250000e+02
2.370456695556640625e+01
-1.631848754882812500e+02
1.926091384887695312e+01
-7.498491668701171875e+01
4.716428756713867188e+01
7.023274230957031250e+01
-2.196891784667968750e+01
-7.646858215332031250e+01
1.220878143310546875e+02
-5.936696052551269531e+00
-1.399498748779296875e+02
-4.224317073822021484e+00
-1.667518310546875000e+02
-1.543339080810546875e+02
1.467700958251953125e+02
7.949176788330078125e+01
5.198149108886718750e+01
-1.649901580810546875e+02
-8.318408966064453125e+01
2.424785423278808594e+01
-8.770534515380859375e+01
-1.112921600341796875e+02
-5.996372222900390625e+01
-1.378871459960937500e+02
2.076172256469726562e+01
-1.008389205932617188e+02
-2.128744506835937500e+01
-5.555125045776367188e+01
-4.946280288696289062e+01
-1.563700866699218750e+02
-1.300238037109375000e+02
-7.354828643798828125e+01
-1.106615905761718750e+02
-1.039505233764648438e+02
-5.631879425048828125e+01
1.961001739501953125e+02
1.281954288482666016e+00
8.909350395202636719e+00
6.434123039245605469e+00
1.841223602294921875e+02
-5.021003341674804688e+01
1.310653972625732422e+01
1.769486846923828125e+02
1.409881286621093750e+02
-3.330278778076171875e+01
6.564472198486328125e+01
7.765370941162109375e+01
1.402655792236328125e+01
-1.409233398437500000e+02
-1.937827148437500000e+02
-1.027270030975341797e+01
1.930306549072265625e+02
-5.290945816040039062e+01
-1.154098358154296875e+02
1.043795852661132812e+02
5.574654388427734375e+01
-1.893170928955078125e+01
1.701478271484375000e+02
-1.907475891113281250e+02
-5.426488494873046875e+01
-4.757339859008789062e+01
1.013847198486328125e+02
2.164577484130859375e+01
-1.846189880371093750e+01
-1.406392002105712891e+01
-1.231823730468750000e+01
8.693946075439453125e+01
-5.954486083984375000e+01
9.149185180664062500e+01
2.455119132995605469e+01
1.418966217041015625e+02
-7.569679260253906250e+01
6.432044982910156250e+01
-2.276545104980468750e+02
-1.342783737182617188e+01
1.397197418212890625e+02
-9.449687194824218750e+01
-1.134054412841796875e+02
3.842966079711914062e+01
-1.132409858703613281e+01
-1.284625701904296875e+02
4.260788726806640625e+01
-3.155821609497070312e+01
-1.387125244140625000e+02
5.602619171142578125e+01
-3.871930694580078125e+01
1.071732406616210938e+02
-1.035059356689453125e+01
2.622433776855468750e+02
1.437957763671875000e+02
8.264899444580078125e+01
-1.703598022460937500e+01
-4.524905776977539062e+01
-4.722153854370117188e+01
1.075176239013671875e+01
-1.907423210144042969e+01
-1.732143707275390625e+02
-3.616597747802734375e+01
-7.032103729248046875e+01
-3.795326614379882812e+01
1.757836303710937500e+02
-7.352062225341796875e+00
-5.290466308593750000e+00
-2.448793411254882812e+01
-6.988235473632812500e+01
-4.661474990844726562e+01
-1.034718608856201172e+01
3.792153167724609375e+01
1.402192382812500000e+02
-2.825933074951171875e+01
1.058045730590820312e+02
1.603008117675781250e+02
2.906192207336425781e+01
5.367062759399414062e+01
-8.026197814941406250e+01
6.948625183105468750e+01
-1.784633827209472656e+01
1.522032012939453125e+02
-1.716517639160156250e+01
-8.787997436523437500e+01
8.853587150573730469e+00
4.558386993408203125e+01
2.268154716491699219e+01
4.564614105224609375e+01
4.440094757080078125e+01
1.942057991027832031e+01
5.696219635009765625e+01
-9.860725402832031250e+00
-8.253030395507812500e+01
-4.649938201904296875e+01
-9.327179789543151855e-01
9.036994934082031250e+01
-1.877172279357910156e+01
5.624082183837890625e+01
-1.688413696289062500e+02
-9.215325164794921875e+01
-7.922266387939453125e+01
-5.290623474121093750e+01
-3.225218963623046875e+01
-8.653805541992187500e+01
-7.451239228248596191e-01
1.217965621948242188e+02
5.194101333618164062e+01
2.183598518371582031e+01
8.071091461181640625e+01
-1.086610317230224609e+01
-4.701289653778076172e+00
1.213647232055664062e+02
2.985663414001464844e+01
1.029963531494140625e+02
6.246724700927734375e+01
-1.119380493164062500e+02
1.495296783447265625e+02
6.610506439208984375e+01
-4.090571212768554688e+01
-1.337491149902343750e+02
-2.073286247253417969e+01
8.851977539062500000e+01
9.658474922180175781e+00
-1.520259666442871094e+01
8.841014862060546875e+01
1.009105911254882812e+02
5.342617797851562500e+01
1.789283142089843750e+02
1.330869750976562500e+02
2.051867675781250000e+01
-3.381864547729492188e+01
3.637675476074218750e+01
4.642334365844726562e+01
1.076982040405273438e+02
3.143518638610839844e+01
-4.296571731567382812e+01
6.140314483642578125e+01
1.660022430419921875e+02
-8.649650573730468750e+01
9.486600494384765625e+01
8.429513549804687500e+01
-7.006437683105468750e+01
-4.451415634155273438e+01
3.944434356689453125e+01
8.288047790527343750e+01
-1.588650665283203125e+02
-4.708896255493164062e+01
-8.742220878601074219e+00
3.602335929870605469e+00
1.336805419921875000e+02
1.375838012695312500e+02
3.317752075195312500e+01
-9.169383239746093750e+01
7.485585784912109375e+01
1.424065704345703125e+02
-8.783821868896484375e+01
-6.014409637451171875e+01
1.913303222656250000e+02
1.768399658203125000e+02
1.044172973632812500e+02
9.165532684326171875e+01
-7.310340118408203125e+01
7.920064544677734375e+01
-3.350318527221679688e+01
1.079006652832031250e+02
-1.430750579833984375e+02
3.676257371902465820e+00
-4.247043609619140625e+01
-9.162099456787109375e+01
1.361927223205566406e+01
2.375062370300292969e+01
-7.361393737792968750e+01
-7.554326629638671875e+01
1.839898109436035156e+00
1.067155227661132812e+02
-2.045424270629882812e+01
7.501734924316406250e+01
4.638793945312500000e+01
1.436470336914062500e+02
-5.457376861572265625e+01
-4.121265411376953125e+01
1.531063232421875000e+02
2.166769256591796875e+02
7.996276855468750000e+01
-5.890789031982421875e+01
2.466825485229492188e+01
-1.171120986938476562e+02
7.543612670898437500e+01
5.307409763336181641e+00
1.246302032470703125e+01
-6.058760833740234375e+01
-1.093609695434570312e+02
-8.429078674316406250e+01
-2.534302520751953125e+01
-1.255942459106445312e+02
1.055777435302734375e+02
9.263604164123535156e+00
-9.023916625976562500e+01
-1.442759704589843750e+02
1.033368453979492188e+02
7.523198699951171875e+01
-1.645218200683593750e+02
-1.729850387573242188e+01
9.734577941894531250e+01
-1.584362125396728516e+01
-7.384423828125000000e+01
3.309286355972290039e+00
-9.377349090576171875e+01
-8.402976226806640625e+01
-5.298313903808593750e+01
1.374257659912109375e+02
8.874796295166015625e+01
1.847654533386230469e+01
1.571477661132812500e+02
-1.324241333007812500e+02
-2.598039436340332031e+01
5.722302627563476562e+01
-8.131054788827896118e-02
1.657244567871093750e+02
-1.066212387084960938e+02
-1.176392211914062500e+02
6.597553253173828125e+01
1.020907058715820312e+02
-1.027377929687500000e+02
1.031535873413085938e+02
1.878638839721679688e+01
-9.173645019531250000e+01
5.425506210327148438e+01
-1.099727249145507812e+02
5.153757858276367188e+01
-2.068302459716796875e+02
-6.489294433593750000e+01
8.946875000000000000e+01
1.407389221191406250e+02
-1.876286010742187500e+02
-1.685435943603515625e+02
3.804122924804687500e+01
3.833794403076171875e+01
1.011790161132812500e+02
-7.207862854003906250e+00
-1.016950759887695312e+02
7.244612884521484375e+01
1.318711090087890625e+02
-3.787316131591796875e+01
-5.526915740966796875e+01
-3.704548263549804688e+01
2.837303161621093750e+00
-1.656150436401367188e+01
-1.688272399902343750e+02
2.663562393188476562e+01
1.841071777343750000e+02
-2.575339698791503906e+01
-4.954449081420898438e+01
2.611581420898437500e+01
-1.381595001220703125e+02
3.415816879272460938e+01
-7.552290344238281250e+01
8.957660675048828125e+01
1.464324951171875000e+02
1.134643554687500000e+02
6.648667907714843750e+01
1.465803813934326172e+01
-1.118090362548828125e+02
-6.133400726318359375e+01
-2.667689895629882812e+01
1.899709930419921875e+02
-9.766350555419921875e+01
-4.362115097045898438e+01
1.408408260345458984e+01
-2.655242919921875000e+01
-1.256460189819335938e+02
-3.892091369628906250e+01
3.626453399658203125e+01
2.005307579040527344e+01
2.614152526855468750e+02
9.879798889160156250e+01
1.735083465576171875e+02
-7.912266540527343750e+01
8.617214202880859375e+00
-4.144097900390625000e+01
-1.366900024414062500e+02
1.590997924804687500e+02
-4.938858032226562500e+00
1.238162612915039062e+02
9.591086387634277344e+00
-6.642150115966796875e+01
-4.827270126342773438e+01
-2.107683753967285156e+01
3.006179428100585938e+01
3.185456991195678711e+00
-8.952651977539062500e+01
1.122178745269775391e+01
4.886542129516601562e+01
-5.847356796264648438e+01
6.185551834106445312e+01
3.062229728698730469e+01
2.476469039916992188e+01
-1.769132690429687500e+02
-1.012639312744140625e+02
-3.332034301757812500e+01
-4.917807769775390625e+01
-3.907067871093750000e+01
-1.100381851196289062e+02
6.530411529541015625e+01
3.453841400146484375e+01
-5.422947311401367188e+01
6.761266326904296875e+01
-1.340988464355468750e+02
-1.076156616210937500e+02
-2.034701385498046875e+02
1.782070617675781250e+02
1.342208251953125000e+02
1.064039001464843750e+02
1.352048034667968750e+02
1.369314670562744141e+01
-6.051019287109375000e+01
3.920949554443359375e+01
6.892691040039062500e+01
9.125664520263671875e+01
5.461191558837890625e+01
-2.554327774047851562e+01
-1.026546936035156250e+02
1.243710250854492188e+02
-9.127732086181640625e+01
1.367630310058593750e+02
-3.022812271118164062e+01
1.268582057952880859e+01
-9.048366546630859375e+01
-1.013288345336914062e+02
2.006809806823730469e+01
1.587944030761718750e+02
-4.924134826660156250e+01
8.637617492675781250e+01
-1.491768932342529297e+01
7.033250427246093750e+01
-7.205741882324218750e+01
8.383386993408203125e+01
-2.021187744140625000e+02
-4.046050643920898438e+01
-5.881252765655517578e+00
1.485118579864501953e+01
4.817839431762695312e+01
-1.789122009277343750e+01
-4.614482879638671875e+01
6.103656888008117676e-01
6.880163574218750000e+01
-5.490678405761718750e+01
-2.886723899841308594e+01
4.120377731323242188e+01
1.284224700927734375e+02
-4.111955642700195312e+01
1.328983001708984375e+02
-3.002036437988281250e+02
-2.428921508789062500e+01
-3.209456634521484375e+01
1.301877212524414062e+01
1.359399871826171875e+02
-9.133531188964843750e+01
-6.047088623046875000e+01
-1.101746902465820312e+02
-5.762923431396484375e+01
-1.326696777343750000e+02
1.290368499755859375e+02
-2.129829711914062500e+02
-3.759611129760742188e+01
-4.473553466796875000e+01
-1.672124328613281250e+02
-4.072825241088867188e+01
-1.195114364624023438e+02
8.935317230224609375e+01
6.482122802734375000e+01
-1.083330307006835938e+02
-5.876141786575317383e-01
5.134685134887695312e+01
-9.025546073913574219e+00
2.104740142822265625e+02
-8.508168029785156250e+01
8.683887481689453125e+00
-1.529090976715087891e+01
5.338501358032226562e+01
1.095929336547851562e+01
-1.163638687133789062e+02
-1.023536834716796875e+02
-1.939009857177734375e+01
1.792249083518981934e+00
5.938625335693359375e+01
-1.310080718994140625e+01
1.222914733886718750e+02
-8.696215820312500000e+01
-1.114135742187500000e+02
1.101780776977539062e+02
-2.202489852905273438e+01
4.705304336547851562e+01
-1.445693054199218750e+02
2.739278602600097656e+01
-3.563521957397460938e+01
1.376738739013671875e+02
4.697086334228515625e+01
-5.700254440307617188e+01
1.534550628662109375e+02
-1.115980300903320312e+02
1.401086273193359375e+02
2.403319854736328125e+02
6.138321304321289062e+01
-3.423303985595703125e+01
-2.762475585937500000e+01
1.850045680999755859e+00
-1.026061630249023438e+02
-1.270078201293945312e+02
4.413619232177734375e+01
2.159968948364257812e+01
5.988710021972656250e+01
-6.977025604248046875e+01
3.237800598144531250e+01
7.143270874023437500e+01
1.153778686523437500e+02
9.763058471679687500e+01
5.162108898162841797e+00
-8.988223075866699219e+00
-4.389840316772460938e+01
9.965802001953125000e+01
-1.071346511840820312e+02
-7.023439788818359375e+01
-4.299946975708007812e+01
1.391053771972656250e+02
-7.344051361083984375e+01
2.807710266113281250e+01
5.166230773925781250e+01
4.321084022521972656e+00
-4.559344482421875000e+01
-6.012717437744140625e+01
2.059435577392578125e+02
2.566694736480712891e+00
-5.140822982788085938e+01
1.280015869140625000e+02
-5.434828948974609375e+01
3.585058212280273438e+01
-5.054805755615234375e+01
3.141618919372558594e+01
-5.363782119750976562e+01
-2.891054153442382812e+01
2.482756996154785156e+01
-3.509896087646484375e+01
1.478870697021484375e+02
9.952098846435546875e+00
5.701189804077148438e+01
2.368153190612792969e+01
-4.470800781250000000e+01
9.020564270019531250e+01
-1.167104721069335938e+00
-1.551179885864257812e+01
1.584131469726562500e+02
7.034131622314453125e+01
2.018944358825683594e+01
1.065951232910156250e+02
5.492023849487304688e+01
-1.837779235839843750e+01
2.875254058837890625e+01
-1.128489608764648438e+02
1.616418151855468750e+02
-4.584697723388671875e+01
8.509541320800781250e+01
6.844745635986328125e+01
1.769023437500000000e+02
1.996679382324218750e+02
-2.194391632080078125e+01
1.553631134033203125e+02
2.677814865112304688e+01
-9.676228523254394531e+00
9.264731597900390625e+01
-2.448559188842773438e+01
3.520818471908569336e+00
-8.425153350830078125e+01
1.865419006347656250e+02
1.230994110107421875e+02
-8.487125396728515625e+01
-1.442650756835937500e+02
7.466277313232421875e+01
-5.118024444580078125e+01
4.726337051391601562e+01
1.944618225097656250e+01
-1.546972274780273438e+01
1.096527481079101562e+02
1.117572903633117676e+00
-1.135871200561523438e+02
2.746481628417968750e+02
-1.231236801147460938e+02
8.369593811035156250e+01
2.963674545288085938e+00
-4.210782241821289062e+01
1.008206634521484375e+02
-1.135538940429687500e+02
-4.023924255371093750e+01
-1.180729370117187500e+02
9.634002685546875000e+01
-4.298956680297851562e+01
-3.894143676757812500e+01
2.388923645019531250e+02
7.033975982666015625e+01
3.278531265258789062e+01
1.186570281982421875e+02
-2.031632232666015625e+02
1.258128051757812500e+02
7.711844635009765625e+01
-5.122523880004882812e+01
-3.556985092163085938e+01
3.659417152404785156e+00
1.157038574218750000e+02
-8.931593894958496094e+00
1.872978515625000000e+02
-1.182702789306640625e+02
-1.440624694824218750e+02
-9.645531773567199707e-01
-1.331817321777343750e+02
-1.082319412231445312e+02
3.656697463989257812e+01
7.976504516601562500e+01
2.334071159362792969e+01
9.031931304931640625e+01
-1.147352218627929688e+02
4.211718750000000000e+01
1.165811538696289062e+02
-5.701885700225830078e+00
5.763093185424804688e+01
-1.427515106201171875e+02
-6.691963958740234375e+01
4.630364608764648438e+01
6.565683746337890625e+01
-8.193837738037109375e+01
4.386175918579101562e+01
2.356048774719238281e+01
1.548747711181640625e+02
7.138531494140625000e+01
1.125421295166015625e+02
-1.134038543701171875e+02
-1.939217224121093750e+02
-6.712467956542968750e+01
1.455210304260253906e+01
2.524668884277343750e+02
-1.402150344848632812e+01
-2.525245857238769531e+01
-1.575677337646484375e+02
2.341050148010253906e+01
-2.660122871398925781e+01
-1.716907196044921875e+02
1.460201110839843750e+02
9.502143859863281250e+01
-9.034081268310546875e+01
-3.500364303588867188e+01
1.133129959106445312e+02
-9.140379333496093750e+01
-3.419925689697265625e+01
1.712301177978515625e+02
8.424296569824218750e+01
8.488658905029296875e+01
1.163067436218261719e+01
-4.286500453948974609e+00
1.847061004638671875e+02
3.125156462192535400e-01
-2.053654098510742188e+01
-7.182403564453125000e+01
-1.068864974975585938e+02
-8.117414093017578125e+01
-9.634054565429687500e+01
-9.916210937500000000e+01
4.487747955322265625e+01
2.030289840698242188e+01
-6.157749176025390625e+01
1.113441009521484375e+02
4.955820143222808838e-01
1.480321197509765625e+02
6.599282836914062500e+01
-5.922964859008789062e+01
1.447953033447265625e+02
1.252620029449462891e+01
8.411943054199218750e+01
2.453358612060546875e+02
1.167076797485351562e+02
-8.442227172851562500e+01
-2.250242614746093750e+01
-3.730660247802734375e+01
-1.009343032836914062e+02
3.635137557983398438e+01
-5.597383880615234375e+01
-1.243426818847656250e+02
6.653161621093750000e+01
2.344146423339843750e+02
-5.570742130279541016e+00
6.532334899902343750e+01
2.151142578125000000e+02
-1.105056076049804688e+02
4.497794723510742188e+01
-1.519184265136718750e+02
4.679823684692382812e+01
-5.069624900817871094e+00
-2.042791595458984375e+02
6.171624755859375000e+01
1.154923171997070312e+02
6.286703491210937500e+01
-3.634145736694335938e+01
5.144177246093750000e+01
-8.877362060546875000e+01
-6.550340270996093750e+01
2.485177040100097656e+00
5.404319000244140625e+01
5.328816223144531250e+01
1.086119937896728516e+01
-2.397192716598510742e+00
-2.578108215332031250e+01
-1.241474838256835938e+02
-2.798563575744628906e+01
-7.257666778564453125e+01
5.143897628784179688e+01
9.388835906982421875e+01
4.438420486450195312e+01
2.048388481140136719e+01
-2.870861816406250000e+01
2.730098876953125000e+02
-5.415803146362304688e+01
-1.043856964111328125e+02
-8.284041595458984375e+01
-4.125905990600585938e+01
-1.124182434082031250e+02
2.404858398437500000e+02
1.059742660522460938e+02
9.162577056884765625e+01
-1.427191619873046875e+02
-6.229913711547851562e+01
8.414866638183593750e+01
3.200741195678710938e+01
-7.095326232910156250e+01
-8.003820037841796875e+01
4.795515060424804688e+01
-5.169837951660156250e+01
4.076801681518554688e+01
4.124831008911132812e+01
-2.009557037353515625e+02
1.072984886169433594e+01
-1.353868713378906250e+02
-1.301166839599609375e+02
-5.009896087646484375e+01
-1.853409423828125000e+02
-1.252867126464843750e+02
4.751270294189453125e+01
-6.083878707885742188e+01
6.082052612304687500e+01
5.812528610229492188e+01
-1.263568649291992188e+02
-1.113287963867187500e+02
-1.308583927154541016e+01
3.711037445068359375e+01
1.213237476348876953e+01
-6.981816291809082031e+00
-3.234418487548828125e+01
-1.059704284667968750e+02
1.971575012207031250e+02
1.217584762573242188e+02
1.706139373779296875e+02
1.711087036132812500e+02
9.041546630859375000e+01
-8.377281951904296875e+01
5.541300964355468750e+01
1.546779022216796875e+02
-5.958064651489257812e+01
-9.764448165893554688e+00
1.227993698120117188e+02
2.147570037841796875e+01
8.782389068603515625e+01
2.479737548828125000e+02
-8.600119018554687500e+01
-8.064870834350585938e+00
-3.358486175537109375e+01
3.727269744873046875e+01
3.781711578369140625e+01
-6.259928512573242188e+01
2.831381607055664062e+01
7.941381072998046875e+01
-6.257580947875976562e+01
2.750106811523437500e+01
3.816550374031066895e-01
4.147509765625000000e+01
-1.482585525512695312e+01
6.441414642333984375e+01
1.933678436279296875e+01
5.583834838867187500e+01
-1.285780487060546875e+02
1.030266189575195312e+01
-4.270282745361328125e+01
2.532530364990234375e+02
-7.318929290771484375e+01
1.519874668121337891e+01
-7.177918243408203125e+01
6.605029296875000000e+01
-5.717774200439453125e+01
1.713221740722656250e+02
1.202058105468750000e+02
5.913937759399414062e+01
-3.390029525756835938e+01
-6.884011077880859375e+01
5.862710571289062500e+01
-1.775220947265625000e+02
8.580985260009765625e+01
8.666247367858886719e+00
4.138432312011718750e+01
1.138505096435546875e+02
-1.319978485107421875e+02
3.280124511718750000e+02
1.626720428466796875e+02
6.778018951416015625e+01
1.966515350341796875e+02
-3.110118293762207031e+01
-1.002249603271484375e+02
-1.908485031127929688e+01
6.341522216796875000e+01
6.458274841308593750e+01
-3.076560211181640625e+01
-5.846807479858398438e+01
-9.064173126220703125e+01
9.002428436279296875e+01
-7.090495300292968750e+01
-8.785660552978515625e+01
-5.166680908203125000e+01
7.105496978759765625e+01
-1.169076824188232422e+01
-5.436335372924804688e+01
-8.538887023925781250e+01
1.221534042358398438e+02
-8.387524604797363281e+00
2.472752990722656250e+02
8.565659332275390625e+01
6.430588531494140625e+01
-6.874674987792968750e+01
-2.398160362243652344e+01
8.463734436035156250e+01
1.183335189819335938e+02
2.072054901123046875e+02
-2.452239608764648438e+01
-3.755480575561523438e+01
1.153688888549804688e+02
4.191113281250000000e+01
6.412635803222656250e+01
-3.905746459960937500e+01
-4.020874023437500000e+01
-7.125189971923828125e+01
5.772755813598632812e+01
7.200411987304687500e+01
4.714870834350585938e+01
-5.015408325195312500e+01
-9.383362579345703125e+01
-5.164696502685546875e+01
3.548228454589843750e+01
-7.725487518310546875e+01
-1.492243385314941406e+01
2.406897544860839844e+00
-3.528645324707031250e+01
-8.671734809875488281e+00
-1.832863616943359375e+02
1.122301254272460938e+02
5.540732192993164062e+01
-1.572212600708007812e+01
7.340073394775390625e+01
3.759151840209960938e+01
5.510060119628906250e+01
4.356439590454101562e+00
9.609579467773437500e+01
2.149843902587890625e+02
-7.288784027099609375e+01
-2.635349273681640625e+01
-2.060428924560546875e+02
6.802294921875000000e+01
-1.225171890258789062e+02
2.748018836975097656e+01
6.387390899658203125e+01
-7.781985473632812500e+01
-3.975968170166015625e+01
1.714687347412109375e+02
8.847864532470703125e+01
7.278686523437500000e+01
-1.402501525878906250e+02
-1.357353973388671875e+02
1.371787109375000000e+02
5.428372573852539062e+01
6.563035583496093750e+01
-4.751099014282226562e+01
-3.499528503417968750e+01
-6.703347682952880859e+00
7.775963783264160156e+00
-8.668073415756225586e-01
-5.763919448852539062e+01
-3.666061782836914062e+01
1.386332244873046875e+02
8.929137229919433594e+00
-1.598336791992187500e+02
1.015844726562500000e+02
8.150241088867187500e+01
5.950016784667968750e+01
-2.381699066162109375e+02
2.047357788085937500e+02
-7.365676879882812500e+01
5.825277709960937500e+01
-1.771400451660156250e+02
-3.362675094604492188e+01
-5.334086894989013672e+00
2.616654968261718750e+01
1.027421569824218750e+02
-1.997344360351562500e+02
1.651229400634765625e+02
1.071870574951171875e+02
-1.460759353637695312e+01
1.436364898681640625e+02
3.416173553466796875e+01
3.428304290771484375e+01
6.251383590698242188e+01
-1.679732894897460938e+01
-1.121991882324218750e+02
2.964836883544921875e+01
-1.110513534545898438e+02
1.888031158447265625e+02
8.720030212402343750e+01
1.915849876403808594e+01
1.258139877319335938e+02
1.140373611450195312e+02
-5.312008285522460938e+01
-7.154039764404296875e+01
-8.348657608032226562e+00
1.101179809570312500e+02
4.152071475982666016e+00
3.441637802124023438e+01
1.363631439208984375e+02
-1.725056304931640625e+02
-1.392329864501953125e+02
1.370651245117187500e+01
1.004013214111328125e+02
-1.471350250244140625e+02
1.366233978271484375e+02
6.901433563232421875e+01
-6.914089965820312500e+01
1.213296432495117188e+02
1.589429779052734375e+02
-5.512603378295898438e+01
3.725952911376953125e+01
-1.289027252197265625e+02
1.594015502929687500e+02
5.899062156677246094e+00
7.485208129882812500e+01
-1.325369453430175781e+01
1.215518112182617188e+02
3.570830154418945312e+01
-9.992931365966796875e+01
-1.120856552124023438e+02
-1.125545883178710938e+02
1.203604431152343750e+02
-6.284569931030273438e+01
7.220136260986328125e+01
-2.031650161743164062e+01
-1.283446502685546875e+02
7.848558044433593750e+01
-7.443952941894531250e+01
1.690900802612304688e+01
2.845595169067382812e+01
2.666452217102050781e+01
-7.930847167968750000e+00
7.586150360107421875e+01
-7.357788848876953125e+01
-3.590155363082885742e+00
-8.791973876953125000e+01
-8.665156555175781250e+01
-3.217233657836914062e+01
-1.010758399963378906e+01
4.156044006347656250e+01
7.722489166259765625e+01
4.404974746704101562e+01
1.187206878662109375e+02
-6.540747070312500000e+01
2.325230560302734375e+02
7.603055572509765625e+01
-3.278958511352539062e+01
-4.698348236083984375e+01
-1.654306488037109375e+02
2.497144889831542969e+01
1.869216346740722656e+01
1.360465240478515625e+01
2.820668220520019531e+01
-2.063870239257812500e+02
-8.703701972961425781e+00
9.193722534179687500e+01
-2.966233825683593750e+01
6.691600084304809570e-01
3.190081787109375000e+01
6.601575469970703125e+01
1.284902038574218750e+02
2.385635185241699219e+01
-1.456233367919921875e+02
-3.644524383544921875e+01
1.418362426757812500e+02
7.134003448486328125e+01
-1.519387054443359375e+01
4.899097824096679688e+01
3.926577758789062500e+01
1.777766990661621094e+01
3.009380722045898438e+01
6.552127075195312500e+01
7.401402282714843750e+01
2.424572906494140625e+02
7.981262969970703125e+01
8.124646759033203125e+01
1.816243171691894531e+00
-3.100098609924316406e+00
-4.387016677856445312e+01
-6.214690780639648438e+01
-1.339645538330078125e+02
-2.076772003173828125e+02
6.817163848876953125e+01
-1.561507110595703125e+02
1.376845245361328125e+02
2.159539184570312500e+02
-1.088741302490234375e+02
-1.399506378173828125e+02
-1.112943038940429688e+02
1.609460754394531250e+02
-1.158462677001953125e+02
1.217152099609375000e+02
-7.189460277557373047e+00
1.107049255371093750e+02
4.309732055664062500e+01
-6.806459808349609375e+01
-7.980859279632568359e+00
-1.099555301666259766e+01
-6.427209472656250000e+01
1.851002044677734375e+02
1.662572860717773438e+01
2.026848297119140625e+02
1.811354827880859375e+02
-4.645860671997070312e+01
2.601442337036132812e+01
1.136193389892578125e+02
-4.462997436523437500e+01
-1.395800628662109375e+02
-1.312463092803955078e+01
-3.944419097900390625e+01
2.277679443359375000e+02
-1.316295928955078125e+02
2.288606834411621094e+01
-1.557561798095703125e+02
-7.781970214843750000e+01
-5.194041061401367188e+01
1.333876495361328125e+02
-1.142870788574218750e+02
-1.059933090209960938e+02
1.768908691406250000e+02
9.769854736328125000e+01
2.744939994812011719e+01
9.177729797363281250e+01
-1.507796478271484375e+02
9.997450256347656250e+01
-1.310491180419921875e+02
5.510741043090820312e+01
-5.904333591461181641e+00
-8.360664367675781250e+01
1.543456726074218750e+02
-1.139981536865234375e+02
1.520557403564453125e+02
-3.776461029052734375e+01
-3.351861953735351562e+00
2.116974449157714844e+01
2.390724639892578125e+02
2.358035087585449219e+01
-5.966261672973632812e+01
1.011085052490234375e+02
1.321322479248046875e+02
1.373492145538330078e+01
3.177050828933715820e+00
-1.241549530029296875e+02
1.710756378173828125e+02
1.539634399414062500e+02
1.769748229980468750e+02
-1.278577709197998047e+01
8.561138153076171875e+01
2.562663269042968750e+01
-3.727508926391601562e+01
-9.420683288574218750e+01
4.077105224132537842e-01
1.391423645019531250e+02
9.301482391357421875e+01
-2.261708641052246094e+01
-4.442510604858398438e+01
7.004852294921875000e+01
-7.845136260986328125e+01
8.652620697021484375e+01
-5.222961807250976562e+01
1.465894622802734375e+02
4.619217300415039062e+01
-1.143553066253662109e+01
7.699090576171875000e+01
7.989631652832031250e+01
6.469974517822265625e+01
1.042357349395751953e+01
-2.926504898071289062e+01
2.288010025024414062e+01
-5.661522388458251953e+00
2.141148376464843750e+02
1.147169799804687500e+02
8.452985382080078125e+01
1.006432876586914062e+02
-1.572416877746582031e+01
-2.632576179504394531e+01
-4.193405532836914062e+01
1.158676376342773438e+02
8.113185119628906250e+01
-9.592467498779296875e+01
9.606994628906250000e+00
1.449375152587890625e+02
-5.989512252807617188e+01
-1.103515625000000000e+02
-2.465954589843750000e+02
1.087994537353515625e+02
4.482619476318359375e+01
-4.525231552124023438e+01
3.550173950195312500e+01
-3.513612365722656250e+01
-4.227202606201171875e+01
2.900728034973144531e+01
-5.389540100097656250e+01
5.876734924316406250e+01
3.617352676391601562e+01
2.546513824462890625e+02
-2.835427284240722656e+01
3.032315015792846680e+00
7.285817718505859375e+01
8.446549987792968750e+01
-2.700754737854003906e+01
-9.299592590332031250e+01
-1.059808349609375000e+01
-9.780385589599609375e+01
-4.852017211914062500e+01
4.746707916259765625e+00
-1.795749855041503906e+01
-1.676993255615234375e+02
2.184228324890136719e+01
-1.134201965332031250e+02
8.903107452392578125e+01
5.663309860229492188e+01
1.686335906982421875e+02
8.283274650573730469e+00
-1.887077941894531250e+02
-1.680340881347656250e+02
2.072597045898437500e+02
-1.256401290893554688e+02
2.721500015258789062e+01
4.740837860107421875e+01
-9.851097106933593750e+01
1.342238616943359375e+02
-1.522926425933837891e+01
1.041532669067382812e+02
-9.690478515625000000e+01
-1.127638702392578125e+02
8.401263427734375000e+01
7.929162025451660156e+00
-1.446454620361328125e+02
8.538106536865234375e+01
-1.034228820800781250e+02
-1.298971252441406250e+02
-6.451771545410156250e+01
-1.991722434759140015e-01
-1.513037719726562500e+02
1.535706024169921875e+02
1.442768402099609375e+02
-5.302755355834960938e+01
-5.806155776977539062e+01
-1.959316558837890625e+02
7.777271270751953125e+01
2.989396667480468750e+02
3.333711624145507812e+01
-4.778538513183593750e+01
4.350453567504882812e+01
-4.789303207397460938e+01
1.001977462768554688e+02
9.712209320068359375e+01
5.883676910400390625e+01
2.434467697143554688e+01
4.695326995849609375e+01
6.947785949707031250e+01
7.667562484741210938e+00
8.392852783203125000e+00
-1.737807617187500000e+02
2.851335334777832031e+01
-2.236147308349609375e+01
4.820243835449218750e+01
3.617157592773437500e+02
1.190340423583984375e+02
2.009305419921875000e+02
-1.158341369628906250e+02
2.690437698364257812e+01
9.164398956298828125e+01
-3.974092864990234375e+01
-5.783673477172851562e+01
5.964781570434570312e+01
-3.616616439819335938e+01
1.960653839111328125e+02
1.104293823242187500e+01
-6.060955429077148438e+01
1.171183242797851562e+02
1.989752388000488281e+01
1.336786193847656250e+02
1.155873794555664062e+02
4.206889724731445312e+01
2.890054626464843750e+02
-4.445526504516601562e+01
-2.794041252136230469e+01
1.046696395874023438e+02
-2.160398101806640625e+01
5.511767196655273438e+01
8.133420562744140625e+01
-3.772384643554687500e+01
2.986032295227050781e+01
9.012236022949218750e+01
-7.584062957763671875e+01
-1.257765293121337891e+01
5.098950958251953125e+01
-2.918157196044921875e+01
8.710946655273437500e+01
5.628145217895507812e+01
2.581624984741210938e+01
-1.312239074707031250e+02
-9.346157836914062500e+01
2.433015594482421875e+02
6.436178588867187500e+01
4.878996276855468750e+01
1.948881835937500000e+02
-1.385308380126953125e+02
5.393616104125976562e+01
6.876158905029296875e+01
-7.825743103027343750e+01
5.509532165527343750e+01
1.460549011230468750e+02
4.064879608154296875e+01
1.427747344970703125e+02
-1.817192840576171875e+01
-6.706680297851562500e+01
3.760570287704467773e+00
-1.435787963867187500e+02
-1.339879302978515625e+02
5.100600051879882812e+01
-5.026723098754882812e+01
6.981901550292968750e+01
3.281870651245117188e+01
1.016629333496093750e+02
-1.589501647949218750e+02
-7.426441955566406250e+01
-1.095221557617187500e+02
6.910436248779296875e+01
-9.067092895507812500e+01
5.005982875823974609e+00
-5.273672485351562500e+01
2.056364593505859375e+02
-2.079970550537109375e+01
-2.516015434265136719e+01
-6.514809417724609375e+01
3.663233184814453125e+01
1.358065032958984375e+01
-5.496124267578125000e+00
-4.450594711303710938e+01
-1.820856628417968750e+02
2.377963256835937500e+02
1.804934082031250000e+02
1.470055541992187500e+02
-1.404407196044921875e+02
-1.079788665771484375e+02
8.495521545410156250e+00
1.847986030578613281e+01
-1.715269165039062500e+02
-3.715970993041992188e+00
1.177441101074218750e+02
4.354122161865234375e+01
2.920651817321777344e+01
-6.708269500732421875e+01
5.872401046752929688e+01
-3.116312026977539062e+01
1.548626251220703125e+02
4.527946949005126953e+00
-3.451694869995117188e+01
1.136771697998046875e+02
-5.472063446044921875e+01
-1.760006408691406250e+02
-3.742082214355468750e+01
-1.505865478515625000e+02
4.991393661499023438e+01
7.437514305114746094e+00
1.047038116455078125e+02
-4.603975677490234375e+01
6.715219879150390625e+01
1.367560577392578125e+02
1.956324157714843750e+02
1.109916839599609375e+02
-2.999559974670410156e+01
1.848759460449218750e+02
-5.230664062500000000e+01
1.191531777381896973e+00
1.824070281982421875e+02
-3.110410881042480469e+01
-4.497707366943359375e+01
-2.736018943786621094e+01
2.052288360595703125e+02
8.626651763916015625e+01
-4.297269344329833984e+00
6.008356857299804688e+01
-1.457702026367187500e+02
-5.646729278564453125e+01
2.140884704589843750e+02
8.550502777099609375e+00
5.853847122192382812e+01
-1.165177001953125000e+02
-6.160612869262695312e+01
1.187378387451171875e+02
8.522241973876953125e+01
3.134589576721191406e+01
2.035927276611328125e+02
1.179970703125000000e+02
8.704450988769531250e+01
1.438197784423828125e+02
9.899743080139160156e+00
-1.067703018188476562e+02
8.911496162414550781e+00
-2.320513486862182617e+00
2.568025970458984375e+01
-1.068675155639648438e+02
-4.355249023437500000e+01
-4.598470211029052734e+00
-4.356501007080078125e+01
-4.547406768798828125e+01
2.154207000732421875e+02
-1.662762045860290527e+00
2.000609130859375000e+02
5.876202011108398438e+01
1.452108306884765625e+02
6.091819000244140625e+01
2.767462463378906250e+02
5.379907989501953125e+01
6.933614349365234375e+01
-1.103047637939453125e+02
2.818851852416992188e+01
-6.245223236083984375e+01
-1.668993568420410156e+01
9.124707794189453125e+01
-7.770265960693359375e+01
1.583427429199218750e+02
3.010810661315917969e+01
-7.763189673423767090e-01
6.156302261352539062e+01
-2.000164031982421875e+01
1.090979003906250000e+01
-1.383860931396484375e+02
6.837992858886718750e+01
-1.028252258300781250e+02
6.983099365234375000e+01
7.888797760009765625e+01
-1.850045585632324219e+01
5.893667221069335938e+01
-4.732871627807617188e+01
-1.297902526855468750e+02
-8.929325866699218750e+01
4.969733047485351562e+01
1.233519058227539062e+02
-1.949773864746093750e+02
1.342102355957031250e+02
3.020222854614257812e+01
-4.735525131225585938e+00
-8.372172546386718750e+01
-1.139727592468261719e+01
1.679918212890625000e+02
2.514008941650390625e+02
1.266720008850097656e+01
-2.613797187805175781e+01
6.573569488525390625e+01
-4.511823272705078125e+01
7.475022125244140625e+01
1.524488830566406250e+02
-4.183596801757812500e+01
-1.043867797851562500e+02
-7.015830230712890625e+01
-1.288720550537109375e+02
-2.436869144439697266e+00
-4.356339263916015625e+01
-6.250842666625976562e+01
-8.315403747558593750e+01
1.242957839965820312e+02
6.254318237304687500e+01
2.119971313476562500e+02
1.461799621582031250e+02
1.752140808105468750e+02
3.566085815429687500e+01
-1.229329071044921875e+02
-6.410668182373046875e+01
-1.721141052246093750e+02
7.582075500488281250e+01
3.661857986450195312e+01
3.960028076171875000e+01
-1.514527587890625000e+02
-1.984155273437500000e+01
-1.227125854492187500e+02
-1.392416229248046875e+02
-1.679880714416503906e+01
-9.408126831054687500e+01
-9.979711914062500000e+01
2.093325347900390625e+02
1.242039947509765625e+02
6.867543792724609375e+01
1.174044036865234375e+02
-8.213385009765625000e+01
-6.567750549316406250e+01
6.289489364624023438e+01
-1.040019989013671875e+02
-9.682716369628906250e+01
-6.090633392333984375e+01
1.083081359863281250e+02
-6.880258941650390625e+01
2.344944763183593750e+02
1.694010734558105469e+01
2.301671295166015625e+02
6.743320465087890625e+01
-5.716391086578369141e+00
-1.027429199218750000e+02
6.487804412841796875e+01
8.751919555664062500e+01
5.588941574096679688e+01
-6.854139709472656250e+01
1.178339385986328125e+01
6.280905604362487793e-01
1.641804656982421875e+02
2.082754211425781250e+02
1.090774154663085938e+02
-3.494160175323486328e+00
9.558087158203125000e+01
9.609353637695312500e+01
1.348134460449218750e+02
1.627444076538085938e+01
2.502488708496093750e+01
1.045213317871093750e+02
-1.497766113281250000e+02
-1.594251098632812500e+02
1.769649963378906250e+02
-6.070867919921875000e+01
-1.343394165039062500e+02
-7.810791015625000000e+01
-1.712633895874023438e+01
3.430110549926757812e+01
7.629068756103515625e+01
5.043679428100585938e+01
2.015311431884765625e+02
9.653316497802734375e+00
1.397444915771484375e+02
4.075078964233398438e+01
-2.373877334594726562e+01
-9.654324340820312500e+01
1.432876777648925781e+01
-1.023558120727539062e+02
-5.789123916625976562e+01
1.794222831726074219e+01
2.043224639892578125e+02
-7.458769321441650391e+00
5.938552093505859375e+01
1.240517578125000000e+02
4.675289535522460938e+01
1.995740890502929688e+01
-4.583430862426757812e+01
1.395841674804687500e+02
1.268524551391601562e+02
-5.921529006958007812e+01
-1.498521995544433594e+01
-9.129640960693359375e+01
1.907380819320678711e-01
-6.318032073974609375e+01
2.803282356262207031e+01
1.767663002014160156e+01
-3.863521814346313477e-01
5.343252563476562500e+01
1.457772064208984375e+02
1.224332427978515625e+02
5.805186462402343750e+01
1.925785446166992188e+01
8.220224761962890625e+01
1.153335723876953125e+02
-8.598112487792968750e+01
-1.430568695068359375e+00
1.281372680664062500e+02
-5.475388336181640625e+01
-1.254420776367187500e+02
1.070958137512207031e+01
2.134259796142578125e+01
1.051916503906250000e+02
-7.629688262939453125e+01
2.606582641601562500e+02
2.993636512756347656e+01
-1.054621200561523438e+02
1.158116149902343750e+01
1.853708038330078125e+02
4.000736618041992188e+01
1.336149597167968750e+02
1.028441543579101562e+02
-3.590751266479492188e+01
1.618808288574218750e+02
4.767143726348876953e+00
-2.517248382568359375e+02
1.072570114135742188e+02
1.330463886260986328e+01
1.071095809936523438e+02
1.758636665344238281e+01
-8.847647094726562500e+01
1.375196075439453125e+02
-1.898543090820312500e+02
2.892843437194824219e+01
6.238675689697265625e+01
9.765730285644531250e+01
6.562951660156250000e+01
-6.174359130859375000e+01
-2.229780387878417969e+01
7.286801147460937500e+01
2.001362609863281250e+02
-9.005649566650390625e+01
-2.085081863403320312e+01
1.525935840606689453e+01
1.707214202880859375e+02
-1.535148773193359375e+02
3.094560241699218750e+01
-9.830843353271484375e+01
-6.310699081420898438e+01
-3.859768676757812500e+01
1.425981712341308594e+01
-7.764303588867187500e+01
2.684170484542846680e+00
-4.504415130615234375e+01
2.263648748397827148e+00
-6.987404632568359375e+01
7.353276062011718750e+01
9.284613037109375000e+01
-1.470652465820312500e+02
4.050143814086914062e+01
3.972624588012695312e+01
4.630490112304687500e+01
7.448657989501953125e+01
3.678113555908203125e+01
1.433186187744140625e+02
-4.073832702636718750e+01
1.965189056396484375e+02
-1.267956237792968750e+02
-1.380994720458984375e+02
-4.009519100189208984e+00
2.089098358154296875e+01
6.428060150146484375e+01
-4.137711715698242188e+01
1.172498703002929688e+02
-7.194313049316406250e+01
-1.745857429504394531e+01
7.044178009033203125e+00
2.872152709960937500e+01
3.294641494750976562e+01
6.934591674804687500e+01
-8.723075103759765625e+01
2.247038269042968750e+01
6.646008300781250000e+01
-6.176356506347656250e+01
-1.526572265625000000e+02
2.023204498291015625e+02
-5.166897583007812500e+01
3.286102056503295898e+00
-1.732582092285156250e+01
7.324884033203125000e+01
1.118074607849121094e+01
-9.982160949707031250e+01
9.304724884033203125e+01
1.085720825195312500e+01
7.108565521240234375e+01
1.993898010253906250e+02
-4.323039245605468750e+01
2.254870033264160156e+01
1.929172325134277344e+01
-1.212909469604492188e+02
-4.576867103576660156e+00
8.627233886718750000e+01
1.425705871582031250e+02
-1.920967407226562500e+02
-1.616541748046875000e+02
-7.459819030761718750e+01
-8.753472137451171875e+01
4.953938007354736328e+00
-4.163820266723632812e+01
-5.989323806762695312e+01
5.684700775146484375e+01
-1.179980850219726562e+02
1.001992340087890625e+02
1.462921295166015625e+02
2.882187652587890625e+01
7.840980052947998047e+00
-3.286183929443359375e+01
2.800126342773437500e+02
-3.659273147583007812e+01
7.570333957672119141e+00
-1.414000244140625000e+02
-7.145764827728271484e+00
7.068600463867187500e+01
6.195905303955078125e+01
1.747644805908203125e+02
1.038314342498779297e+00
8.705505371093750000e+01
2.538739776611328125e+01
1.266684570312500000e+02
4.543126678466796875e+01
-6.449568939208984375e+01
-3.088313579559326172e+00
-7.003883361816406250e+01
-1.119864120483398438e+02
3.853829193115234375e+01
8.759476470947265625e+01
3.041765689849853516e+00
1.282238311767578125e+02
5.411919403076171875e+01
-5.576846694946289062e+01
-4.159121322631835938e+01
6.105076217651367188e+01
-9.007169342041015625e+01
7.632688140869140625e+01
-1.248970184326171875e+02
5.825053405761718750e+01
-7.920213317871093750e+01
-3.390898227691650391e+00
-8.756283760070800781e+00
-6.309210205078125000e+01
-4.576348495483398438e+01
-2.517228841781616211e+00
-8.835916137695312500e+01
8.553563117980957031e+00
1.884935150146484375e+02
4.736155319213867188e+01
-4.453751754760742188e+01
-1.945798683166503906e+01
-3.952186584472656250e+01
-3.369670867919921875e+01
3.967727661132812500e+01
8.418114471435546875e+01
-4.039469146728515625e+01
1.877805480957031250e+02
6.165347290039062500e+01
3.104344177246093750e+02
3.845724487304687500e+01
5.004739761352539062e+01
1.139010696411132812e+02
-4.483685302734375000e+01
5.748884582519531250e+01
2.228117980957031250e+02
8.659026336669921875e+01
4.527210235595703125e+01
-7.918029785156250000e+01
1.861527633666992188e+01
4.626339721679687500e+01
1.069672851562500000e+02
1.655099334716796875e+02
-1.558817749023437500e+02
-9.918447875976562500e+01
-5.137758255004882812e+01
-3.508336544036865234e+00
1.499381866455078125e+02
-1.433398132324218750e+02
-6.919685363769531250e+01
-7.841089630126953125e+01
7.356957435607910156e+00
8.579070281982421875e+01
5.672464370727539062e+01
-1.196115970611572266e+00
1.598652038574218750e+02
-8.699513077735900879e-01
-1.721452903747558594e+01
2.156899719238281250e+02
1.117610573768615723e+00
-2.034664154052734375e+01
1.969287109375000000e+02
1.779618072509765625e+02
2.568398666381835938e+01
9.850235748291015625e+01
1.016098709106445312e+02
-2.609786987304687500e+01
-1.625817108154296875e+02
7.192636108398437500e+01
-3.103012084960937500e+01
-3.211954116821289062e+01
1.143916015625000000e+02
3.666090965270996094e+00
3.215769958496093750e+01
1.494100570678710938e+01
-3.845449447631835938e+01
-1.194456710815429688e+02
-8.509118652343750000e+01
-6.916360473632812500e+01
-7.826893615722656250e+01
-1.023428192138671875e+02
-8.711691284179687500e+01
-1.188043308258056641e+01
1.463188476562500000e+02
-3.701018524169921875e+01
1.593423919677734375e+02
-1.247214431762695312e+02
-7.681542968750000000e+01
-4.802536392211914062e+01
-4.840842056274414062e+01
5.601196289062500000e+01
-3.696605682373046875e+01
-9.276813507080078125e+01
-6.163523101806640625e+01
-7.030394744873046875e+01
-7.678719329833984375e+01
-4.346423339843750000e+01
-3.493704986572265625e+01
4.903621292114257812e+01
-5.782504272460937500e+01
4.283882522583007812e+01
-1.026425628662109375e+02
1.144731903076171875e+02
2.187873077392578125e+01
1.669051513671875000e+02
4.738657760620117188e+01
-4.121165466308593750e+01
-7.031883239746093750e+01
-9.319414138793945312e+00
-9.978098297119140625e+01
-1.247112045288085938e+02
-5.892449569702148438e+01
-1.286229705810546875e+02
-4.305355834960937500e+01
7.199326324462890625e+01
-1.421635627746582031e+01
-4.188783645629882812e+01
-4.600566482543945312e+01
1.823052520751953125e+02
4.726163864135742188e+01
3.777285385131835938e+01
-8.706193542480468750e+01
-7.140370368957519531e+00
-1.382934722900390625e+02
1.619690856933593750e+02
-5.807085800170898438e+01
-3.487767028808593750e+01
-5.109684371948242188e+01
-8.678871154785156250e+01
-1.030236740112304688e+02
-4.493802642822265625e+01
-5.512628555297851562e+01
2.169895935058593750e+01
4.750057601928710938e+01
2.430739212036132812e+01
4.241543292999267578e+00
-3.356898307800292969e+00
-8.434783172607421875e+01
5.779402923583984375e+01
-9.910285949707031250e+01
4.413000488281250000e+01
1.272316818237304688e+02
9.330854797363281250e+01
2.290027999877929688e+01
2.076325683593750000e+02
-6.589080810546875000e+01
7.722774505615234375e+01
5.260186767578125000e+01
-1.217915821075439453e+01
6.446080017089843750e+01
5.953812026977539062e+01
1.452503013610839844e+01
-2.457352066040039062e+01
-9.965543365478515625e+01
9.533218383789062500e+01
4.652665710449218750e+01
1.894160270690917969e+01
-6.679627227783203125e+01
9.592826843261718750e+01
-1.321329355239868164e+00
-1.197881240844726562e+02
-3.109749031066894531e+01
-4.181934738159179688e+01
2.736455726623535156e+01
-1.334324951171875000e+02
2.268111267089843750e+02
2.149730987548828125e+02
5.431195449829101562e+01
-1.652987060546875000e+02
-8.428461456298828125e+01
8.280644226074218750e+01
-2.265487098693847656e+01
-1.049450073242187500e+02
8.218792724609375000e+01
-2.850250053405761719e+01
8.319618988037109375e+01
6.580168914794921875e+01
1.286290588378906250e+02
1.463143310546875000e+02
4.789948272705078125e+01
1.201153488159179688e+02
3.596798324584960938e+01
-4.564030075073242188e+01
-6.733018493652343750e+01
-5.620688629150390625e+01
1.062547912597656250e+02
1.771182417869567871e+00
-9.267010498046875000e+01
-7.538744354248046875e+01
-1.111782455444335938e+02
1.011596069335937500e+02
5.942395401000976562e+01
5.183373451232910156e+00
7.947492218017578125e+01
-2.489970397949218750e+01
-1.378989868164062500e+02
-1.321341857910156250e+02
5.973117446899414062e+01
1.518877563476562500e+02
3.741899490356445312e+01
4.922646713256835938e+01
-1.338047122955322266e+01
-7.820876312255859375e+01
2.061582794189453125e+02
5.319618606567382812e+01
2.033936500549316406e+01
-9.576364517211914062e+00
-2.211211013793945312e+01
-1.381530952453613281e+01
8.733235168457031250e+01
8.432831573486328125e+01
1.924273681640625000e+01
-2.676983833312988281e+01
5.214130401611328125e+01
-8.766534805297851562e+00
-1.685134124755859375e+02
-4.366484451293945312e+01
-8.785181999206542969e+00
3.182921028137207031e+01
3.271642684936523438e+01
1.880116844177246094e+01
3.466715621948242188e+01
2.893641357421875000e+02
-8.201030731201171875e+01
-2.045557975769042969e+01
-1.018344497680664062e+01
-8.327619552612304688e+00
1.679084014892578125e+02
1.833405609130859375e+02
2.382870674133300781e+01
1.492135009765625000e+02
7.888197326660156250e+01
-4.910143280029296875e+01
9.215341186523437500e+01
-1.215909957885742188e+02
-8.930342864990234375e+01
-5.617496967315673828e+00
1.179431915283203125e+02
1.081001739501953125e+02
1.687247924804687500e+02
-1.791959075927734375e+02
-1.255533905029296875e+02
4.751887512207031250e+01
-1.024991760253906250e+02
9.490178680419921875e+01
-6.311295700073242188e+01
7.138299560546875000e+01
3.001292037963867188e+01
6.149768829345703125e+01
-4.247335052490234375e+01
6.787371063232421875e+01
2.158066558837890625e+01
-6.297654342651367188e+01
-3.397567749023437500e+01
5.153293609619140625e+01
1.595751800537109375e+02
1.099670410156250000e+02
1.270395736694335938e+02
3.598675155639648438e+01
-9.324764251708984375e+01
1.847766685485839844e+01
9.132362365722656250e+01
6.002408218383789062e+01
-1.384464416503906250e+02
-2.889469909667968750e+01
1.254172439575195312e+02
1.040286331176757812e+02
6.354532241821289062e+01
-8.499107360839843750e+00
3.446455764770507812e+01
-1.693401031494140625e+02
1.559557495117187500e+02
-1.451984252929687500e+02
3.261240005493164062e+01
-2.243308067321777344e+01
-4.900743484497070312e+01
-8.804658508300781250e+01
-2.632727050781250000e+01
-5.255543136596679688e+01
6.521637725830078125e+01
2.055499725341796875e+02
-8.399050903320312500e+01
1.263027381896972656e+01
-1.740175628662109375e+01
5.314710617065429688e+01
1.626956634521484375e+02
1.814074859619140625e+02
-5.142193603515625000e+01
9.831713104248046875e+01
-5.071760940551757812e+01
7.925961971282958984e+00
-1.397451477050781250e+02
-1.195989227294921875e+02
1.037577438354492188e+01
1.075887908935546875e+02
-4.691798400878906250e+01
1.175545349121093750e+02
-2.159766693115234375e+02
4.364587402343750000e+01
6.269557952880859375e+01
9.421492767333984375e+01
-2.951888084411621094e+01
-3.645529937744140625e+01
-3.635962295532226562e+01
3.709755706787109375e+01
4.107737731933593750e+01
-1.323889732360839844e+00
1.195248947143554688e+02
7.439592742919921875e+01
1.439245300292968750e+02
6.662341308593750000e+01
-1.920567703247070312e+01
2.599081726074218750e+02
3.145431327819824219e+01
3.082825469970703125e+01
-3.589356994628906250e+01
-5.798294544219970703e-01
-1.273882369995117188e+02
8.423212432861328125e+01
3.081922912597656250e+01
-4.155694961547851562e+01
-1.047156677246093750e+02
-1.192398300170898438e+02
-1.357258911132812500e+02
-1.624310302734375000e+02
-1.144499053955078125e+02
-5.273849487304687500e+01
-5.947951126098632812e+01
1.053053474426269531e+01
1.539734191894531250e+02
1.378652038574218750e+02
-1.281611633300781250e+02
9.366545867919921875e+01
-3.490631103515625000e+01
-5.020538711547851562e+01
-1.072617645263671875e+02
1.589393424987792969e+01
3.917409133911132812e+01
-1.595114440917968750e+02
-3.484457015991210938e+01
2.446804351806640625e+02
8.756575584411621094e+00
-1.594047851562500000e+02
-1.699853515625000000e+01
8.042929649353027344e+00
1.393383331298828125e+02
-8.324739456176757812e+00
6.951131439208984375e+01
1.376575012207031250e+02
-1.580293655395507812e+00
-9.776525878906250000e+01
-4.942164611816406250e+01
3.873141860961914062e+01
-1.211097564697265625e+02
6.496086120605468750e+01
2.190901489257812500e+02
2.196252632141113281e+01
7.914942169189453125e+01
1.631812896728515625e+02
-1.647705230712890625e+02
7.266620635986328125e+01
-1.148690567016601562e+02
1.093956909179687500e+02
-7.612358856201171875e+01
-6.591799163818359375e+01
1.903253021240234375e+02
-3.834074783325195312e+01
4.641930580139160156e+00
-8.212848663330078125e+01
-7.624401855468750000e+01
3.880239486694335938e+01
-7.382648468017578125e+01
1.142186660766601562e+02
8.544023895263671875e+01
-5.103663635253906250e+01
1.193604564666748047e+01
-1.135827636718750000e+02
1.691603899002075195e+00
-4.351638412475585938e+01
4.028013229370117188e+01
1.286315155029296875e+02
9.527549743652343750e+01
4.407048416137695312e+01
-1.728812217712402344e+01
-4.327073669433593750e+01
-1.587732028961181641e+01
-5.282841682434082031e+00
6.689369964599609375e+01
-5.348686981201171875e+01
-1.321255187988281250e+02
-8.744799041748046875e+01
4.914511871337890625e+01
1.245504608154296875e+02
-1.701976470947265625e+02
-9.729415130615234375e+01
8.399351501464843750e+01
-1.810366439819335938e+01
1.733312416076660156e+01
-1.675105743408203125e+02
-2.031772308349609375e+02
-3.289809799194335938e+01
-7.797920989990234375e+01
1.809806671142578125e+02
2.535431098937988281e+01
2.385223388671875000e+02
-6.174643707275390625e+01
-4.665163040161132812e+01
-3.764867401123046875e+01
-1.762121276855468750e+02
7.595063018798828125e+01
7.312906646728515625e+01
2.406925010681152344e+01
-3.945738601684570312e+01
6.848844909667968750e+01
2.229195404052734375e+02
-8.812738800048828125e+01
1.224668731689453125e+02
-1.697331542968750000e+02
-6.619872093200683594e+00
1.844473266601562500e+02
-1.200272521972656250e+02
8.449876785278320312e+00
6.721106719970703125e+01
1.047238082885742188e+02
1.101420059204101562e+02
-2.192713356018066406e+01
-2.293910980224609375e+01
-2.608556747436523438e+01
4.950818252563476562e+01
-2.195474395751953125e+02
9.311782073974609375e+01
8.405916595458984375e+01
1.289009857177734375e+02
-1.160149002075195312e+02
7.274732208251953125e+01
-1.401361389160156250e+02
1.651162872314453125e+02
7.744066619873046875e+01
-5.104045867919921875e+01
4.308406829833984375e+01
-2.206925392150878906e+01
1.436774597167968750e+02
-1.197868576049804688e+02
-5.359689712524414062e+01
2.365578460693359375e+02
3.715543746948242188e+01
-8.348640441894531250e+01
3.685389709472656250e+01
-6.618713378906250000e+01
6.529648590087890625e+01
8.954706573486328125e+01
1.080119857788085938e+02
1.160719871520996094e+01
-8.872035980224609375e+01
4.883805847167968750e+01
-1.153037109375000000e+02
4.500731658935546875e+01
6.766399383544921875e+01
1.416411895751953125e+02
-6.781842803955078125e+01
2.298828582763671875e+02
-4.337642669677734375e+01
1.265658721923828125e+02
-1.272384185791015625e+02
-9.716835975646972656e+00
-3.650775909423828125e+00
8.564048767089843750e+01
-7.966459655761718750e+01
-5.255661773681640625e+01
-3.829989624023437500e+01
-1.164875411987304688e+02
7.988879394531250000e+01
2.784217834472656250e+01
1.616142654418945312e+01
3.686871337890625000e+01
3.955795669555664062e+01
-9.830538940429687500e+01
-4.626894760131835938e+01
-3.100109100341796875e+01
-5.413720703125000000e+01
-2.080297241210937500e+02
6.089675903320312500e+01
1.148394012451171875e+02
1.718534851074218750e+02
6.323384475708007812e+01
1.171662063598632812e+02
2.729508018493652344e+01
-1.242251663208007812e+02
-9.318803405761718750e+01
-8.644575500488281250e+01
6.742092132568359375e+00
-1.253021469116210938e+02
-1.558903045654296875e+02
6.701070404052734375e+01
-9.606867218017578125e+01
3.254398498535156250e+02
2.434390258789062500e+02
-7.079310607910156250e+01
1.271022567749023438e+02
8.511079406738281250e+01
-1.574756622314453125e+02
9.499741554260253906e+00
1.484211273193359375e+02
-9.015864562988281250e+01
4.200224685668945312e+01
-5.246541976928710938e+01
2.220484771728515625e+02
-7.716452789306640625e+01
-4.963349914550781250e+01
5.603023910522460938e+01
9.303524971008300781e+00
2.541128730773925781e+01
-9.756065368652343750e+01
1.766237831115722656e+01
-3.561918640136718750e+01
-9.106584930419921875e+01
1.202129821777343750e+02
-1.191863632202148438e+02
-6.401289367675781250e+01
-2.799224548339843750e+02
-2.047174263000488281e+01
-5.304091644287109375e+01
1.896876907348632812e+01
-5.433866024017333984e+00
-1.719908294677734375e+02
6.317416000366210938e+01
-3.954920578002929688e+01
1.456158447265625000e+02
-4.836029815673828125e+01
1.432263946533203125e+02
2.765010643005371094e+01
-3.683794021606445312e+01
-5.412393951416015625e+01
9.882028198242187500e+01
1.221286315917968750e+02
1.187598495483398438e+02
2.015165100097656250e+02
-1.578261718750000000e+02
3.640770721435546875e+01
1.711526794433593750e+02
-1.193716201782226562e+02
7.786830902099609375e+01
-6.278632354736328125e+01
7.731992340087890625e+01
-2.746676445007324219e+01
1.303688507080078125e+02
5.679447555541992188e+01
5.409709167480468750e+01
-1.817891845703125000e+02
7.240431213378906250e+01
2.755731964111328125e+01
1.960004272460937500e+02
7.277062225341796875e+01
-7.303128051757812500e+01
-4.832223510742187500e+01
-4.422336578369140625e+01
-5.899208068847656250e+01
-1.031082611083984375e+02
9.356682586669921875e+01
3.608116531372070312e+01
-1.033721466064453125e+02
5.024489593505859375e+01
-6.710009765625000000e+01
-2.135124664306640625e+02
-9.357649993896484375e+01
-1.102634334564208984e+01
1.362007598876953125e+02
-7.893698120117187500e+01
-8.858844757080078125e+01
-4.150061798095703125e+01
1.603841247558593750e+02
3.777527236938476562e+01
-3.725867080688476562e+01
5.951476287841796875e+01
-2.037324333190917969e+01
-1.006763458251953125e+01
-4.430064392089843750e+01
-3.014332962036132812e+01
1.201112899780273438e+02
8.276120185852050781e+00
-8.930191040039062500e+00
-1.190816402435302734e+01
-1.731449663639068604e-01
3.079022884368896484e+00
6.383000564575195312e+01
-1.671760177612304688e+01
2.738097381591796875e+01
1.273678665161132812e+02
-2.999536323547363281e+01
5.432672500610351562e+01
-1.081666259765625000e+02
-1.257263870239257812e+02
2.801471328735351562e+01
-1.977676200866699219e+01
7.990563869476318359e+00
-1.092699508666992188e+02
7.516867828369140625e+01
9.918846130371093750e+01
9.319666290283203125e+01
8.155529201030731201e-02
-7.850449562072753906e+00
-4.190363311767578125e+01
-6.417404174804687500e+01
3.613644790649414062e+01
8.100404357910156250e+01
-9.662459564208984375e+01
2.295580139160156250e+02
8.148622894287109375e+01
3.861750411987304688e+01
-3.204663467407226562e+01
-1.484396362304687500e+02
5.923634338378906250e+01
-1.603387908935546875e+02
-9.111208343505859375e+01
1.607225036621093750e+02
7.611390686035156250e+01
5.500237274169921875e+01
-3.839359283447265625e+01
-3.295264816284179688e+01
5.041856288909912109e+00
1.612334899902343750e+02
1.101124267578125000e+02
6.138464355468750000e+01
-5.454095458984375000e+01
1.745165100097656250e+02
1.117204284667968750e+02
-5.617876815795898438e+01
-9.037381744384765625e+01
-6.945246887207031250e+01
-7.749444580078125000e+01
9.188268280029296875e+01
-1.479174232482910156e+01
-1.203390407562255859e+01
-6.752278137207031250e+01
-9.592284393310546875e+01
8.974024200439453125e+01
8.503697204589843750e+01
1.252320251464843750e+02
1.363502655029296875e+02
1.512937316894531250e+02
1.269600982666015625e+02
8.259346008300781250e+00
1.109999542236328125e+02
-1.607711944580078125e+02
1.157084503173828125e+02
1.523616027832031250e+02
-7.763400268554687500e+01
-6.364162063598632812e+01
-1.673739318847656250e+02
1.979357604980468750e+02
-7.450677490234375000e+01
-5.141544342041015625e+01
1.339635086059570312e+01
-1.281341247558593750e+02
4.754293060302734375e+01
4.467805480957031250e+01
1.243823852539062500e+02
-2.009119720458984375e+02
6.044968414306640625e+01
2.123738250732421875e+02
2.345533370971679688e+00
-5.014019012451171875e+01
-3.704586029052734375e+01
-9.909422302246093750e+01
-2.973041152954101562e+01
-1.720955810546875000e+02
2.651575622558593750e+02
-7.924320983886718750e+01
-1.652376556396484375e+01
-4.908736228942871094e+00
-2.115622711181640625e+01
-9.201948547363281250e+01
-3.831319570541381836e+00
2.671382141113281250e+02
2.598323364257812500e+02
5.726302337646484375e+01
-5.638912963867187500e+01
3.745302200317382812e+01
-3.609358215332031250e+01
-4.806683731079101562e+01
3.853901386260986328e+00
-6.046485900878906250e+01
3.588629531860351562e+01
2.367750396728515625e+02
1.463978576660156250e+01
1.110185470581054688e+02
7.105023193359375000e+01
-6.466732788085937500e+01
1.692386169433593750e+02
1.300915832519531250e+02
-1.313830566406250000e+02
1.028528900146484375e+02
-6.355137348175048828e+00
5.727018833160400391e+00
-1.353000946044921875e+02
-1.655726814270019531e+01
-1.502563095092773438e+01
-2.079067802429199219e+01
4.608455657958984375e+01
8.004344940185546875e+00
-6.140656280517578125e+01
-6.497300720214843750e+01
3.743459320068359375e+01
1.222097244262695312e+02
4.192573547363281250e+01
-8.181186676025390625e+01
4.618992233276367188e+01
-6.209214401245117188e+01
4.106664657592773438e+01
-5.769672393798828125e+01
1.573873138427734375e+02
6.703770446777343750e+01
3.315433120727539062e+01
3.838850784301757812e+01
1.827802276611328125e+01
1.092513275146484375e+01
-1.219122924804687500e+02
5.489947128295898438e+01
-3.780807876586914062e+01
-1.167830810546875000e+02
-1.562406768798828125e+02
4.592403793334960938e+01
-5.311600112915039062e+01
1.220919342041015625e+02
3.266183853149414062e+01
-1.129396438598632812e+02
2.153191375732421875e+01
9.825614166259765625e+01
1.565266265869140625e+02
1.124947166442871094e+01
-1.594163894653320312e+01
1.575082683563232422e+01
-1.388045043945312500e+02
1.401902313232421875e+02
-5.739000320434570312e+01
-8.446086883544921875e+01
6.520073699951171875e+01
3.423166751861572266e+00
-1.370377807617187500e+02
1.776486816406250000e+02
-1.273299942016601562e+02
9.154997253417968750e+01
1.342415466308593750e+02
4.848966598510742188e+01
8.044073486328125000e+01
-3.785742187500000000e+01
7.160071563720703125e+01
9.688694763183593750e+01
-1.301174926757812500e+02
4.728523254394531250e+01
1.461026153564453125e+02
1.527140808105468750e+02
1.213681335449218750e+02
-9.106410980224609375e+01
9.261175537109375000e+01
6.458169555664062500e+01
-5.935717773437500000e+01
-1.353859138488769531e+01
-2.049770660400390625e+02
7.740029144287109375e+01
9.239087677001953125e+01
-5.701255798339843750e+01
-1.108057861328125000e+02
-1.020452117919921875e+02
-2.198368988037109375e+02
4.065388870239257812e+01
5.968727874755859375e+01
-9.567939758300781250e+00
-1.696065711975097656e+01
-1.176047439575195312e+02
-7.523717498779296875e+01
6.814036369323730469e+00
-1.443164825439453125e+02
-9.780289459228515625e+01
1.178130416870117188e+02
-7.588542938232421875e+01
-1.183492660522460938e+02
-1.642253112792968750e+02
8.540408325195312500e+01
1.335951995849609375e+02
-1.652661859989166260e-01
1.248944854736328125e+02
8.684988403320312500e+01
-7.290745735168457031e+00
4.584689617156982422e+00
3.435139770507812500e+02
1.286790771484375000e+02
7.304335784912109375e+01
1.781535911560058594e+01
5.063605499267578125e+01
6.618727111816406250e+01
-2.788918876647949219e+01
2.378228912353515625e+02
1.481726684570312500e+02
-2.233032608032226562e+01
8.529473114013671875e+01
-1.155759811401367188e+02
-1.485219421386718750e+02
3.642416000366210938e+01
-1.913824272155761719e+01
1.908663940429687500e+01
1.101491317749023438e+02
8.700915527343750000e+01
-8.085891723632812500e+01
6.201342391967773438e+01
1.233646163940429688e+02
-7.570920562744140625e+01
1.907977294921875000e+02
-1.204908752441406250e+01
4.510111999511718750e+01
-2.126249084472656250e+02
-1.167266387939453125e+02
1.874898071289062500e+02
-3.170957946777343750e+01
-3.682323837280273438e+01
-3.752383804321289062e+01
-1.306481323242187500e+02
-3.563513565063476562e+01
2.179505615234375000e+02
-7.093744659423828125e+01
1.929524536132812500e+02
1.426454620361328125e+02
1.054394683837890625e+02
1.323336334228515625e+02
2.219811859130859375e+02
-8.167570495605468750e+01
-4.086869812011718750e+01
-2.005718688964843750e+02
-9.136488914489746094e+00
1.047504653930664062e+02
-2.406826210021972656e+01
-1.222167282104492188e+02
2.534552764892578125e+01
-6.264008331298828125e+01
9.579273223876953125e+00
-2.536705322265625000e+02
1.850400695800781250e+02
-1.122461128234863281e+01
2.487712097167968750e+01
-9.254206848144531250e+01
1.539937896728515625e+02
-9.845885467529296875e+01
-6.795375061035156250e+01
3.919099426269531250e+01
1.602084159851074219e+01
-3.102058410644531250e+01
-4.172777557373046875e+01
1.899783706665039062e+01
-6.654856109619140625e+01
-9.355102539062500000e+01
6.776854991912841797e+00
-9.347362518310546875e+00
-7.811785125732421875e+01
-8.591099548339843750e+01
-4.183107757568359375e+01
1.667506713867187500e+02
5.608657073974609375e+01
-7.252698516845703125e+01
7.395221710205078125e+01
-1.329950809478759766e+01
2.899124908447265625e+01
6.835596466064453125e+01
-3.328197479248046875e+00
-1.617010650634765625e+02
1.279521846771240234e+01
-1.687329101562500000e+02
-1.854820823669433594e+01
-3.607282257080078125e+01
2.802149658203125000e+02
7.015147399902343750e+01
-6.873097229003906250e+01
1.904619026184082031e+01
2.449330902099609375e+01
-1.702399291992187500e+02
1.383084106445312500e+01
-1.349786186218261719e+01
-2.600713729858398438e+00
-1.383141613006591797e+01
-8.261988067626953125e+01
1.161509246826171875e+02
6.409630584716796875e+01
5.826681137084960938e+01
-2.671822357177734375e+01
-3.717150878906250000e+01
-5.328539657592773438e+01
1.645603027343750000e+02
-7.421575927734375000e+01
-8.870044708251953125e+01
-8.696990966796875000e+01
-1.472422218322753906e+01
1.477935028076171875e+02
-1.140771026611328125e+02
-3.840748596191406250e+01
-1.128788375854492188e+02
2.167853546142578125e+02
4.969395828247070312e+01
2.659185218811035156e+01
-1.047310256958007812e+02
-1.444011993408203125e+02
2.016718139648437500e+02
4.716217422485351562e+01
-1.232616195678710938e+02
-3.627008438110351562e+01
2.245117645263671875e+02
6.945411682128906250e+01
-9.890304565429687500e+01
-2.324198455810546875e+02
1.838039245605468750e+02
-4.852088546752929688e+01
3.018606567382812500e+02
3.210533261299133301e-01
-1.930572967529296875e+02
-4.585155105590820312e+01
1.154770507812500000e+02
-1.401996898651123047e+01
-1.273104553222656250e+02
-3.229838943481445312e+01
-1.212559127807617188e+02
-4.085718631744384766e+00
-7.383255004882812500e+01
-1.173341369628906250e+02
1.607895202636718750e+02
7.608080291748046875e+01
-2.470740318298339844e+01
2.014023017883300781e+01
8.829529571533203125e+01
-6.670948791503906250e+01
-5.155594253540039062e+01
1.150932540893554688e+02
-5.240613174438476562e+01
6.601130962371826172e+00
-1.839805984497070312e+01
1.087971496582031250e+01
-3.978296661376953125e+01
1.552642726898193359e+01
1.701820983886718750e+02
-4.840133190155029297e+00
-1.363275756835937500e+02
4.351742935180664062e+01
-4.078310489654541016e+00
-2.741113281250000000e+01
-4.857320404052734375e+01
2.351588821411132812e+01
-1.075740356445312500e+02
-9.153187561035156250e+01
5.203765106201171875e+01
1.050021457672119141e+01
1.074874191284179688e+02
1.052802429199218750e+02
8.196453094482421875e+01
1.414123535156250000e+02
-1.120770111083984375e+02
2.752497482299804688e+01
-3.298367309570312500e+01
7.298127746582031250e+01
9.889585876464843750e+01
-8.069001007080078125e+01
-7.458000946044921875e+01
-4.052383804321289062e+01
2.369402313232421875e+01
-1.449697723388671875e+02
8.876889038085937500e+01
7.117774963378906250e+01
3.123028182983398438e+01
1.389315185546875000e+02
5.180448913574218750e+01
-6.797363281250000000e+01
-1.786758232116699219e+01
-3.076632881164550781e+01
1.760255622863769531e+01
1.005812835693359375e+01
1.229356918334960938e+02
5.202691650390625000e+01
-4.596590423583984375e+01
5.372849655151367188e+01
-2.928455162048339844e+01
-1.305688323974609375e+02
1.052248687744140625e+02
4.047283935546875000e+01
-1.159794540405273438e+02
5.253357696533203125e+01
1.374473876953125000e+02
1.022483978271484375e+02
3.293792724609375000e+01
1.645653991699218750e+02
1.493254852294921875e+02
2.285819435119628906e+01
4.609709262847900391e+00
1.167717208862304688e+02
1.575004119873046875e+02
-1.368612213134765625e+02
4.668146133422851562e+01
-7.404502105712890625e+01
-2.705915069580078125e+01
-4.037932586669921875e+01
1.080488433837890625e+02
-1.522280883789062500e+02
-1.107814407348632812e+02
-5.632029724121093750e+01
1.044009327888488770e+00
7.850243377685546875e+01
-6.116734313964843750e+01
1.098990440368652344e+01
3.083644807338714600e-01
1.949211883544921875e+01
-1.347243666648864746e+00
8.852600097656250000e+01
2.013156175613403320e+00
2.085923156738281250e+02
-6.377389907836914062e+00
-2.741703605651855469e+01
4.978009414672851562e+01
3.007656288146972656e+01
-8.793462371826171875e+01
2.717991828918457031e+01
-6.446579742431640625e+01
2.450795745849609375e+01
6.039064025878906250e+01
1.593072986602783203e+01
1.346726531982421875e+02
7.082338929176330566e-01
-7.774115753173828125e+01
3.438272857666015625e+01
4.440056228637695312e+01
1.765753936767578125e+01
-7.191108703613281250e+01
4.016712951660156250e+01
1.105562591552734375e+02
-9.877111053466796875e+01
2.316097831726074219e+01
4.885390853881835938e+01
-1.062218170166015625e+02
3.340668869018554688e+01
1.767397308349609375e+01
5.812126541137695312e+01
1.359797973632812500e+02
-1.836353302001953125e+02
-3.758692550659179688e+01
-6.380337524414062500e+01
1.031736145019531250e+02
-1.654808044433593750e+01
4.724634170532226562e+00
1.123078918457031250e+02
6.610165405273437500e+01
6.274365234375000000e+01
7.092330169677734375e+01
-9.897700309753417969e+00
4.343210601806640625e+01
-8.703989410400390625e+01
-7.619181060791015625e+01
-1.314748840332031250e+02
-9.113568305969238281e+00
-6.963593292236328125e+01
-2.232788848876953125e+01
7.364418029785156250e+01
6.395730209350585938e+01
9.666073608398437500e+01
1.112173233032226562e+02
-9.988288879394531250e+01
1.483906173706054688e+01
-1.704682464599609375e+02
6.749328613281250000e+01
5.546947860717773438e+01
7.582147598266601562e+00
-8.788957214355468750e+01
-1.105354537963867188e+02
-6.830695343017578125e+01
3.976083993911743164e+00
5.114001083374023438e+01
-7.064611053466796875e+01
-1.275467758178710938e+02
8.322747039794921875e+01
1.261680145263671875e+02
-7.019387054443359375e+01
-3.762941741943359375e+01
-3.695180511474609375e+01
3.296204376220703125e+01
-1.491555175781250000e+02
1.592979907989501953e+01
3.715645217895507812e+01
1.477975921630859375e+02
-3.764585113525390625e+01
-7.642826843261718750e+01
9.622657775878906250e+00
-9.303245544433593750e+01
5.711571502685546875e+01
-6.769004821777343750e+01
1.048220672607421875e+02
1.571999664306640625e+02
1.095341339111328125e+02
3.333862304687500000e+01
1.820477905273437500e+02
1.004976272583007812e+02
2.210165710449218750e+02
1.718565368652343750e+02
1.296108245849609375e+02
1.810274963378906250e+02
1.581200561523437500e+02
-5.203608703613281250e+01
-1.496121597290039062e+01
-9.834928894042968750e+01
-1.089440917968750000e+01
1.841738281250000000e+02
2.663526535034179688e+01
-7.253628540039062500e+01
-2.099853210449218750e+02
-1.044159317016601562e+02
1.918808364868164062e+01
1.287315063476562500e+02
-2.801374244689941406e+01
1.906488494873046875e+02
7.150563049316406250e+01
-1.046053886413574219e+01
-5.572153472900390625e+01
8.385272979736328125e+01
2.871748352050781250e+02
1.054200286865234375e+02
-5.463798522949218750e+01
-1.033847122192382812e+02
9.824433898925781250e+01
1.452344036102294922e+01
6.494534301757812500e+01
-8.499010467529296875e+01
-4.096410751342773438e+01
1.303083190917968750e+02
1.966701965332031250e+02
-1.651599121093750000e+01
1.204405212402343750e+01
-2.516155719757080078e+00
-9.947543144226074219e+00
-6.248146820068359375e+01
1.256116027832031250e+02
4.068932342529296875e+01
-5.752500057220458984e+00
3.192486763000488281e+01
-9.951656341552734375e+00
-2.555271911621093750e+01
6.048168945312500000e+01
8.778870391845703125e+01
-1.793068695068359375e+02
6.683599352836608887e-01
-6.831799507141113281e+00
-1.133325805664062500e+02
5.614971542358398438e+01
2.609354209899902344e+01
-2.634183120727539062e+01
-6.876333618164062500e+01
7.329148101806640625e+01
1.349772491455078125e+02
-5.186275100708007812e+01
1.314394226074218750e+02
-1.005476455688476562e+02
-1.505224304199218750e+02
4.262178039550781250e+01
4.024401473999023438e+01
2.800432205200195312e+01
-1.502207946777343750e+02
2.640300750732421875e+01
1.498902435302734375e+02
1.710448303222656250e+02
-4.409384155273437500e+01
-3.800244140625000000e+01
-1.090327987670898438e+02
-5.014084625244140625e+01
-1.359912567138671875e+02
8.610024261474609375e+01
1.613679351806640625e+02
6.239519119262695312e+01
6.421582794189453125e+01
5.509808731079101562e+01
7.224522399902343750e+01
1.825697517395019531e+01
2.333879947662353516e+00
-6.260393142700195312e+01
2.429989624023437500e+02
1.295753479003906250e+02
5.867633819580078125e+01
1.066719436645507812e+01
1.063216876983642578e+01
6.201232147216796875e+01
1.044697875976562500e+02
2.368537330627441406e+01
2.968972015380859375e+01
-9.730842590332031250e+00
5.644937133789062500e+01
4.805034255981445312e+01
-4.602257156372070312e+01
1.231322021484375000e+02
2.064485847949981689e-01
-1.301088333129882812e+01
-1.192849636077880859e+00
-1.657324676513671875e+02
-1.254376754760742188e+02
2.621413993835449219e+01
-4.184832000732421875e+01
1.832985687255859375e+02
8.471179008483886719e+00
-1.718157386779785156e+01
9.105018615722656250e+01
-6.998374176025390625e+01
-5.209446716308593750e+01
8.698125457763671875e+01
1.977093048095703125e+02
-2.744669532775878906e+01
3.146339607238769531e+01
-7.617419433593750000e+01
-1.172395935058593750e+02
2.433497238159179688e+01
3.212628936767578125e+01
1.734720153808593750e+02
-6.748577117919921875e+01
-1.230922927856445312e+02
-1.404917836189270020e+00
9.185915374755859375e+01
2.401186752319335938e+01
9.209178924560546875e+01
1.642024040222167969e+01
-9.876031494140625000e+01
-8.174433135986328125e+01
-3.527555084228515625e+01
-1.989234771728515625e+02
1.038552017211914062e+02
-1.090355148315429688e+02
6.179140090942382812e+01
7.571380615234375000e+01
-4.091884136199951172e+00
-1.875092773437500000e+02
1.657060089111328125e+02
1.876967048645019531e+01
-1.446636352539062500e+02
3.532684326171875000e+01
2.186703109741210938e+01
2.081907348632812500e+02
1.365115203857421875e+02
9.705278015136718750e+01
-6.207768249511718750e+01
-9.943038177490234375e+01
1.114574279785156250e+02
-7.936062622070312500e+01
2.800364112854003906e+01
-2.666768455505371094e+01
2.128218460083007812e+01
2.787289123535156250e+02
6.199816513061523438e+01
1.475955657958984375e+02
-2.941115760803222656e+01
-1.490466117858886719e+01
5.892551422119140625e+01
1.922697601318359375e+02
-8.469563293457031250e+01
-6.292243576049804688e+01
1.415082092285156250e+02
2.098888015747070312e+01
1.948648376464843750e+02
7.572969818115234375e+01
6.397327804565429688e+01
-6.087908744812011719e+00
1.864250488281250000e+02
2.225228729248046875e+02
-1.579270782470703125e+02
-2.352656364440917969e+01
1.087682113647460938e+02
-8.165572166442871094e+00
-2.661808776855468750e+01
6.750727844238281250e+01
-7.022047996520996094e+00
-1.600745849609375000e+02
1.060260391235351562e+02
1.949346313476562500e+02
-1.971713867187500000e+02
6.940380096435546875e+01
3.013274002075195312e+01
4.892181777954101562e+01
1.014955902099609375e+02
2.829121398925781250e+02
-6.112923431396484375e+01
1.649485778808593750e+01
9.982397460937500000e+01
1.617748565673828125e+02
-4.903529739379882812e+01
-3.761203765869140625e+01
6.943429470062255859e+00
-1.031778907775878906e+01
-6.091013717651367188e+01
-3.904007673263549805e+00
7.976737213134765625e+01
4.497916793823242188e+01
6.140480041503906250e+01
1.777788085937500000e+02
-3.447586822509765625e+01
1.076486968994140625e+02
5.714915847778320312e+01
-1.531345558166503906e+01
6.574357604980468750e+01
1.222601165771484375e+02
-1.905928192138671875e+02
3.388855743408203125e+01
2.139505920410156250e+02
-8.031344604492187500e+01
-6.305521774291992188e+01
-1.169875869750976562e+02
1.763368606567382812e+01
-2.062224006652832031e+01
3.415921401977539062e+01
9.815694427490234375e+01
1.047943267822265625e+02
1.179295501708984375e+02
2.757677555084228516e+00
1.357726192474365234e+01
-6.110099411010742188e+01
-1.306305122375488281e+01
7.711090087890625000e+01
-3.717148590087890625e+01
-1.012995910644531250e+01
-1.031166915893554688e+02
1.298603820800781250e+02
-6.197555160522460938e+01
1.704004821777343750e+02
-1.297271251678466797e+01
1.263682022094726562e+02
-9.751349639892578125e+01
1.516997051239013672e+01
1.456688690185546875e+02
2.808891487121582031e+01
3.297357177734375000e+01
7.133508682250976562e+00
2.753509521484375000e+01
-1.012263641357421875e+02
-2.572309684753417969e+01
1.017927551269531250e+02
1.627825775146484375e+02
1.233902130126953125e+02
-3.326945495605468750e+01
1.279491577148437500e+02
-1.253970909118652344e+01
-3.288721847534179688e+01
9.392731475830078125e+01
2.686331939697265625e+01
-4.039017105102539062e+01
-4.287566757202148438e+01
-4.382481384277343750e+01
2.071433639526367188e+01
-3.790115356445312500e+01
-1.169254455566406250e+02
5.551161193847656250e+01
1.591656036376953125e+02
-1.204235305786132812e+02
5.244947052001953125e+01
-6.388012695312500000e+01
-5.874715423583984375e+01
1.691559295654296875e+02
-1.899759216308593750e+02
-2.507145309448242188e+01
2.574347496032714844e+01
1.040354766845703125e+02
-2.292076110839843750e+02
1.373931579589843750e+02
1.061642990112304688e+02
1.254316482543945312e+02
3.989923095703125000e+01
-3.876396179199218750e+01
-4.636176300048828125e+01
1.091037521362304688e+02
-1.411252441406250000e+02
-8.007755279541015625e+01
7.712017822265625000e+01
-2.734004592895507812e+01
-2.860130071640014648e+00
-8.881200408935546875e+01
9.109452819824218750e+01
-1.412148895263671875e+02
-7.649572753906250000e+01
8.349069213867187500e+01
3.883482360839843750e+01
6.980012512207031250e+01
-1.510812530517578125e+02
2.490307617187500000e+02
-2.110802612304687500e+02
9.035545349121093750e+01
1.815921478271484375e+02
-5.816349792480468750e+01
7.285871124267578125e+01
-1.757479667663574219e+01
7.304699707031250000e+01
-6.840093231201171875e+01
-2.924194908142089844e+01
1.506897735595703125e+02
3.718598175048828125e+01
-6.546237945556640625e+01
9.880065155029296875e+01
2.627586059570312500e+02
-6.868371582031250000e+01
-2.944885826110839844e+01
-3.496224594116210938e+01
-6.458396911621093750e+01
1.137902755737304688e+02
1.592462005615234375e+02
-1.246863632202148438e+02
8.838912200927734375e+01
-1.599731802940368652e+00
9.308696746826171875e+01
-1.316619968414306641e+01
-5.651552581787109375e+01
1.369047546386718750e+02
1.919211273193359375e+02
-1.073328247070312500e+02
1.992029724121093750e+02
-1.747781562805175781e+01
-1.709198608398437500e+02
-9.183299255371093750e+01
-3.705693054199218750e+01
2.561858367919921875e+01
-1.524345016479492188e+01
-1.417550277709960938e+01
-5.510065078735351562e+00
-1.037667999267578125e+02
-2.193729705810546875e+02
-8.451719665527343750e+01
-1.083479995727539062e+02
2.283728179931640625e+02
-1.296138610839843750e+02
-1.473512172698974609e+01
4.287145996093750000e+01
-6.457568359375000000e+01
8.338027954101562500e+01
8.662376403808593750e+01
4.571634292602539062e+01
2.158695220947265625e+01
-2.137765197753906250e+02
5.113748168945312500e+01
-4.604499435424804688e+01
3.409357309341430664e+00
-1.708431625366210938e+01
7.906716156005859375e+01
6.460937500000000000e+01
-2.292120552062988281e+01
-4.423867034912109375e+01
1.939967346191406250e+02
-6.203016662597656250e+01
2.056130371093750000e+02
-1.659486293792724609e+00
-1.843584442138671875e+02
6.935475921630859375e+01
-1.622294235229492188e+01
-5.389484024047851562e+01
1.062718734741210938e+02
3.031235122680664062e+01
3.966793823242187500e+01
-8.563277435302734375e+01
-4.402493667602539062e+01
5.241715908050537109e+00
6.700727844238281250e+01
1.737083435058593750e+01
-7.550190734863281250e+01
4.556906509399414062e+01
-7.269478607177734375e+01
2.202040863037109375e+01
5.404214859008789062e+01
-5.962005233764648438e+01
-3.465977191925048828e+00
2.295002937316894531e+01
-3.569371223449707031e+00
-1.471204223632812500e+02
-9.807860565185546875e+01
-4.177261352539062500e+00
-5.345379638671875000e+01
-6.177206039428710938e+01
-6.050230407714843750e+01
3.970853042602539062e+01
6.535302734375000000e+01
2.350141334533691406e+01
-1.856135940551757812e+01
6.231374740600585938e+01
-8.395353698730468750e+01
-2.094966430664062500e+02
-5.380236434936523438e+01
-7.062824249267578125e+01
-9.277852630615234375e+01
1.455104675292968750e+02
2.137927055358886719e+01
5.290882492065429688e+01
-1.171688461303710938e+02
-1.427330017089843750e+02
1.115086898803710938e+02
-1.184318771362304688e+02
-3.150637865066528320e+00
7.311639404296875000e+01
8.827017211914062500e+01
-6.276640319824218750e+01
2.576679229736328125e+01
3.039726638793945312e+01
2.860805130004882812e+01
-3.788799285888671875e+01
-7.794214630126953125e+01
-1.490800323486328125e+02
6.496392059326171875e+01
1.467605895996093750e+02
-1.222865600585937500e+02
1.411185760498046875e+02
-6.103405380249023438e+01
5.318235397338867188e+00
6.936959075927734375e+01
7.577657103538513184e-01
-5.682115554809570312e+01
1.659744262695312500e+01
1.495638732910156250e+02
1.845731353759765625e+02
1.673142852783203125e+02
-1.062650222778320312e+02
-2.460599517822265625e+01
2.689190483093261719e+01
2.032426300048828125e+02
1.247888793945312500e+02
-1.016088943481445312e+02
-3.411223220825195312e+01
-3.267075347900390625e+01
-1.192466049194335938e+02
3.326731109619140625e+01
3.087438106536865234e+00
-1.815298614501953125e+02
-1.354450073242187500e+02
6.411148071289062500e+01
1.029522094726562500e+02
9.433505249023437500e+01
-8.393574523925781250e+01
-1.116476898193359375e+02
7.240475463867187500e+01
7.148097991943359375e+01
-7.926073455810546875e+01
7.540323638916015625e+01
3.188504028320312500e+01
-1.483521423339843750e+02
5.461739730834960938e+01
6.115984344482421875e+01
-5.428499603271484375e+01
1.925240516662597656e+01
1.946828613281250000e+02
-6.520457458496093750e+01
-2.024620361328125000e+02
4.944108581542968750e+01
5.064830780029296875e+01
9.494498252868652344e+00
-8.025656890869140625e+01
9.235466003417968750e+01
1.232043304443359375e+02
-4.418349075317382812e+01
-1.019883041381835938e+02
-7.622984313964843750e+01
4.234451293945312500e+01
2.427305297851562500e+02
1.080432891845703125e+02
6.628242492675781250e+01
-9.139675140380859375e+01
3.295217895507812500e+01
1.347308502197265625e+02
1.487948760986328125e+02
1.240187530517578125e+02
1.651934051513671875e+02
2.582348823547363281e+01
-1.411179447174072266e+01
-5.273267745971679688e+01
-1.602528381347656250e+02
8.231451416015625000e+01
-9.237069702148437500e+01
1.468790740966796875e+02
-8.815026092529296875e+01
1.200028686523437500e+02
8.795747375488281250e+01
1.191418304443359375e+02
9.066276550292968750e+00
-1.289192657470703125e+02
4.383185577392578125e+01
-3.376058578491210938e+01
2.338536643981933594e+01
-8.530464172363281250e+01
9.350035095214843750e+01
-1.453435821533203125e+02
-1.048615112304687500e+02
-5.325917053222656250e+01
-9.307563781738281250e+01
5.801087570190429688e+01
1.343426704406738281e+01
-1.382968444824218750e+02
-5.061029815673828125e+01
-3.713344192504882812e+01
2.544912815093994141e+00
-5.877840423583984375e+01
-2.343872070312500000e+01
6.238339996337890625e+01
8.949532318115234375e+01
1.207303314208984375e+02
-1.367870330810546875e+02
4.088677978515625000e+01
1.252242355346679688e+02
1.046115970611572266e+01
-8.387256622314453125e+01
1.285170745849609375e+02
4.553340530395507812e+01
-8.081726837158203125e+01
-1.262063598632812500e+02
1.129158401489257812e+02
4.088691329956054688e+01
-1.129511260986328125e+02
-8.187120056152343750e+01
-2.612912368774414062e+01
1.232210617065429688e+02
-1.210685882568359375e+02
-2.626630973815917969e+01
3.722032165527343750e+01
3.096159362792968750e+01
7.930719757080078125e+01
1.835285644531250000e+02
2.025804290771484375e+02
-8.376172780990600586e-01
1.387502746582031250e+02
-4.265095901489257812e+01
1.364875183105468750e+02
-1.099009323120117188e+01
8.590190887451171875e+01
5.357214927673339844e+00
-7.803369903564453125e+01
3.451666641235351562e+01
-1.228447570800781250e+02
1.418651580810546875e+00
-1.823148193359375000e+02
-6.308406066894531250e+01
-4.715242767333984375e+01
4.271794128417968750e+01
-1.765995330810546875e+02
1.572803497314453125e+02
-1.357322845458984375e+02
-9.600542449951171875e+01
1.306953125000000000e+02
4.118338775634765625e+01
8.739341735839843750e+01
2.200406646728515625e+01
1.399393463134765625e+02
-6.126450347900390625e+01
1.561735725402832031e+01
1.118882522583007812e+02
1.063860549926757812e+02
1.336861572265625000e+02
-7.534444427490234375e+01
-1.155567398071289062e+02
2.042049865722656250e+02
-7.028231048583984375e+01
-1.112319717407226562e+02
-3.175269126892089844e+01
1.304063262939453125e+02
-9.704737854003906250e+01
3.391636276245117188e+01
-2.481447601318359375e+01
1.628506317138671875e+02
1.516355133056640625e+01
-1.501838302612304688e+01
-1.068469333648681641e+01
1.414186096191406250e+01
-1.462366485595703125e+02
6.937344360351562500e+01
2.378771972656250000e+02
2.080632209777832031e+01
7.442174530029296875e+01
8.351963806152343750e+01
1.172726745605468750e+02
1.257550735473632812e+02
5.522933006286621094e+00
3.348623275756835938e+01
-3.285212707519531250e+01
7.252697467803955078e+00
9.907460784912109375e+01
2.521455383300781250e+01
-8.570040130615234375e+01
-1.594650554656982422e+01
4.117583847045898438e+01
4.003896713256835938e+01
-8.966255950927734375e+01
-8.227240753173828125e+01
-1.657212829589843750e+02
1.777580718994140625e+02
-1.247280731201171875e+02
-1.121829299926757812e+02
-5.718478012084960938e+01
-1.919505310058593750e+02
6.524922180175781250e+01
6.861093902587890625e+01
7.337918090820312500e+01
5.476824569702148438e+01
-1.120643615722656250e+02
-1.791891632080078125e+02
-9.673090362548828125e+01
-1.218790664672851562e+02
1.037612457275390625e+02
5.834912061691284180e-01
-6.648413181304931641e+00
3.393421936035156250e+01
1.872704467773437500e+02
-5.100917053222656250e+01
-1.101378707885742188e+02
1.854316101074218750e+02
3.066522979736328125e+01
1.741629943847656250e+02
-1.540234222412109375e+02
-2.455935287475585938e+01
1.827740631103515625e+02
1.012061238288879395e+00
2.283598480224609375e+02
3.655942535400390625e+01
1.132930755615234375e+02
-2.668500366210937500e+02
-7.209838867187500000e+01
8.107625961303710938e+00
2.453850708007812500e+02
1.239184417724609375e+02
-1.861994552612304688e+01
2.241587371826171875e+02
-1.159424667358398438e+02
-7.211107635498046875e+01
1.564878845214843750e+02
1.262652740478515625e+02
-1.920512080192565918e+00
6.304646682739257812e+01
1.321681404113769531e+01
1.088872070312500000e+02
2.816689300537109375e+01
-5.761381530761718750e+01
-3.278068161010742188e+01
-1.476675987243652344e+01
-6.788713073730468750e+01
1.229003620147705078e+01
-1.064039459228515625e+02
-5.183042907714843750e+01
2.197387886047363281e+01
-4.738611602783203125e+01
-8.879632568359375000e+01
1.587110443115234375e+02
-3.735410308837890625e+01
-4.514948272705078125e+01
-6.312580108642578125e+01
1.027306652069091797e+01
2.273205261230468750e+02
-2.098815536499023438e+01
-6.800244140625000000e+01
1.811470336914062500e+02
-2.863704299926757812e+01
-1.213385295867919922e+01
1.306182708740234375e+02
2.258363151550292969e+01
-5.893914031982421875e+01
-6.733242797851562500e+01
1.209559707641601562e+02
-1.030917968750000000e+02
-8.084601402282714844e+00
1.503211975097656250e+02
1.629627823829650879e+00
1.782384033203125000e+02
-1.331739501953125000e+02
1.403415069580078125e+02
-9.435301971435546875e+01
1.457977600097656250e+02
1.485628204345703125e+02
-1.232839736938476562e+02
-6.431019592285156250e+01
-1.189870223999023438e+02
3.105736351013183594e+01
5.502636337280273438e+01
1.154433593750000000e+02
-8.263008880615234375e+01
9.615805053710937500e+01
1.503780174255371094e+01
6.127516555786132812e+01
-6.232494354248046875e+00
1.008987426757812500e+02
-1.053629074096679688e+02
-3.879430770874023438e+01
1.920201659202575684e+00
1.073373794555664062e+02
-1.121390838623046875e+02
-1.000591430664062500e+02
-3.133231925964355469e+01
5.598145675659179688e+01
3.525193405151367188e+01
-7.804589843750000000e+01
8.853220367431640625e+01
1.425860900878906250e+02
-5.535119628906250000e+01
1.333963928222656250e+02
4.915779876708984375e+01
5.427137756347656250e+01
-1.845325775146484375e+02
-5.402063751220703125e+01
6.014165878295898438e+00
-1.420921173095703125e+02
-7.404844665527343750e+01
8.348302459716796875e+01
-1.830870056152343750e+01
-3.416689300537109375e+01
3.170940780639648438e+01
1.275433502197265625e+02
1.029671401977539062e+02
-5.831156921386718750e+01
7.719262695312500000e+01
1.151295089721679688e+02
-2.365144729614257812e+01
-8.349411010742187500e+00
-1.684255218505859375e+01
1.814994812011718750e+01
2.707510375976562500e+01
3.651353836059570312e+01
9.301615905761718750e+01
-7.814426422119140625e+01
-2.981027412414550781e+01
-7.720449829101562500e+01
3.517351531982421875e+01
2.530820465087890625e+01
-2.539162902832031250e+02
-1.025598678588867188e+02
-4.832066059112548828e+00
3.885372543334960938e+01
1.248889694213867188e+02
-1.058589363098144531e+01
-1.981742668151855469e+01
-1.598729858398437500e+02
-2.085900688171386719e+01
9.976393699645996094e+00
3.120867919921875000e+01
-4.528190612792968750e+01
1.238167495727539062e+02
-2.630625152587890625e+01
9.396905517578125000e+01
1.149006347656250000e+02
1.782086791992187500e+02
-1.235643615722656250e+02
3.558932876586914062e+01
9.926203918457031250e+01
2.142867584228515625e+02
-4.011186218261718750e+01
-1.087384033203125000e+01
1.338581542968750000e+02
8.041571807861328125e+01
3.309143447875976562e+01
8.738899993896484375e+01
1.680861663818359375e+01
-1.902132225036621094e+01
1.613260269165039062e+01
-5.786410522460937500e+01
-1.206974983215332031e+01
7.062094116210937500e+01
2.421527099609375000e+02
2.395984077453613281e+01
1.218842010498046875e+02
9.169170379638671875e+01
4.714931488037109375e+01
-5.600998306274414062e+01
7.199657440185546875e+01
1.295879821777343750e+02
5.658360290527343750e+01
2.016940116882324219e+00
-2.846118545532226562e+01
2.518835639953613281e+01
3.257091522216796875e+01
-1.403605041503906250e+02
2.010446319580078125e+02
5.134548950195312500e+01
5.718789672851562500e+01
-2.736648797988891602e+00
1.066205368041992188e+02
1.559621276855468750e+02
1.945309257507324219e+01
5.526141357421875000e+01
-7.450056457519531250e+01
6.419862365722656250e+01
1.020706405639648438e+02
2.476269073486328125e+02
6.993506908416748047e+00
2.982648277282714844e+01
4.223686695098876953e+00
-8.175600433349609375e+01
6.226121187210083008e-01
2.323841857910156250e+01
-1.717974243164062500e+02
-1.358899841308593750e+02
1.019848556518554688e+02
-7.744166564941406250e+01
-6.817567443847656250e+01
-6.949499511718750000e+01
-1.376799163818359375e+02
1.369192504882812500e+02
-1.339605865478515625e+02
-1.345532226562500000e+02
4.802885437011718750e+01
1.454735851287841797e+01
1.649054718017578125e+01
3.734439611434936523e+00
2.517605400085449219e+01
-5.648259162902832031e+00
1.253562088012695312e+02
3.264017868041992188e+01
3.555525207519531250e+01
1.146726455688476562e+02
1.011912384033203125e+02
-1.075278854370117188e+02
1.417877197265625000e+02
-2.189562530517578125e+02
2.005313873291015625e+02
-1.372330665588378906e+01
-1.166849136352539062e+02
-2.085342407226562500e+02
9.132308959960937500e+01
6.755993652343750000e+01
-5.263310623168945312e+01
1.647376441955566406e+01
-1.208910369873046875e+02
-4.858916854858398438e+01
2.824238014221191406e+01
1.788174057006835938e+01
-6.765738677978515625e+01
-8.777745056152343750e+01
1.431986389160156250e+02
6.226855087280273438e+01
-1.548761749267578125e+01
-8.281242370605468750e+01
1.761079864501953125e+02
3.796778869628906250e+01
-1.143920669555664062e+02
6.958068084716796875e+01
-9.080607604980468750e+01
7.050038909912109375e+01
-5.937062740325927734e+00
-1.149644012451171875e+02
-6.683372497558593750e+01
1.639883117675781250e+02
-3.137626075744628906e+01
-1.470444946289062500e+02
-2.060369491577148438e+01
8.315126037597656250e+01
2.684544677734375000e+02
-4.215261936187744141e+00
-8.808092498779296875e+01
1.707248497009277344e+01
2.266771850585937500e+02
-1.915880966186523438e+01
9.204199218750000000e+01
-4.975483322143554688e+01
1.004039382934570312e+01
8.325496673583984375e+01
-1.496871185302734375e+02
-1.719607543945312500e+02
4.094482421875000000e+00
1.038571624755859375e+02
-8.002860260009765625e+01
3.699073410034179688e+01
4.440988159179687500e+01
-5.885819244384765625e+01
-3.951826333999633789e+00
-1.225012893676757812e+02
-1.635043487548828125e+02
-2.347363471984863281e+01
1.723158264160156250e+02
2.265492858886718750e+02
-2.161572837829589844e+01
-1.848030395507812500e+02
1.712602615356445312e+01
-7.594883728027343750e+01
7.253880310058593750e+01
7.817065429687500000e+01
-7.914171600341796875e+01
1.206646881103515625e+02
-2.772843170166015625e+01
1.726746940612792969e+01
-2.132645416259765625e+01
6.502889251708984375e+01
-1.509617462158203125e+02
-9.261502075195312500e+01
-7.246814727783203125e+00
7.221939849853515625e+01
-7.157930755615234375e+01
-9.288547515869140625e+01
1.048543319702148438e+02
3.993217468261718750e+01
-1.222075576782226562e+02
5.674244308471679688e+01
-3.119574546813964844e+00
5.921833038330078125e+00
-3.574913406372070312e+01
1.238616561889648438e+02
1.717319946289062500e+02
-4.142077636718750000e+01
6.109021902084350586e-01
-3.179664993286132812e+01
1.008961410522460938e+02
1.520822448730468750e+02
6.281317901611328125e+01
2.122440719604492188e+01
-4.559897994995117188e+01
-6.124816513061523438e+01
-8.621402740478515625e+01
9.818653869628906250e+01
-9.877565765380859375e+01
8.445520782470703125e+01
1.018421020507812500e+02
-3.776808929443359375e+01
1.141543655395507812e+02
1.851965904235839844e+00
4.893894577026367188e+01
-1.092117977142333984e+01
7.903533172607421875e+01
-2.845015525817871094e+01
-2.419520616531372070e+00
-1.285918426513671875e+02
5.150593566894531250e+01
1.688105773925781250e+02
-7.304568481445312500e+01
-7.025335693359375000e+01
5.835453414916992188e+01
5.047274780273437500e+01
3.950261688232421875e+01
5.179349136352539062e+01
-1.972397446632385254e+00
-1.593203277587890625e+02
5.197779083251953125e+01
-1.898609733581542969e+01
-4.724902343750000000e+01
2.686128616333007812e-01
7.778163909912109375e+01
1.417634887695312500e+02
-8.283085823059082031e+00
-5.883292388916015625e+01
-7.435218811035156250e+01
2.493731536865234375e+02
2.934242439270019531e+01
1.544959716796875000e+02
7.128255844116210938e+00
-5.729867935180664062e+01
-1.135178680419921875e+02
-3.909613037109375000e+01
-1.850119972229003906e+01
-1.664693756103515625e+02
8.191899108886718750e+01
-6.054050445556640625e+01
2.925866508483886719e+01
7.764788055419921875e+01
2.443325805664062500e+02
1.337040805816650391e+01
-1.702936859130859375e+02
-5.368144607543945312e+01
-3.611704635620117188e+01
1.093324661254882812e+02
-6.190990829467773438e+01
1.693676147460937500e+02
-2.938732528686523438e+01
1.372981929779052734e+01
5.746443939208984375e+01
1.571991364471614361e-03
1.057598266601562500e+02
7.512941741943359375e+01
6.507125091552734375e+01
-2.692829704284667969e+01
-4.755813217163085938e+01
-6.049052047729492188e+01
-1.593101959228515625e+02
6.923622131347656250e+01
-4.791268539428710938e+01
7.706900024414062500e+01
7.354154968261718750e+01
-1.129421463012695312e+02
1.070047988891601562e+02
-6.543092346191406250e+01
-6.148618316650390625e+01
-1.221075897216796875e+02
1.326253814697265625e+02
-1.396936187744140625e+02
1.783681335449218750e+02
-3.619092941284179688e+01
3.093034362792968750e+01
1.730204467773437500e+02
5.219864654541015625e+01
8.259211730957031250e+01
2.613184356689453125e+01
-8.781592559814453125e+01
-1.873895721435546875e+02
-2.841540908813476562e+01
6.443435668945312500e+01
4.155411529541015625e+01
1.037138748168945312e+01
-6.635715484619140625e+01
3.574876785278320312e+01
2.718585014343261719e+00
2.844637870788574219e+01
6.939498138427734375e+01
-1.810366210937500000e+02
7.351883411407470703e+00
-5.581853866577148438e+01
-1.208394165039062500e+02
-4.156204986572265625e+01
-4.114696502685546875e+01
-1.888035736083984375e+02
1.172979812622070312e+02
8.277139282226562500e+01
-4.817408752441406250e+01
4.347103881835937500e+01
-8.624043273925781250e+01
4.312800979614257812e+01
-5.365975570678710938e+01
1.449584197998046875e+02
7.577008247375488281e+00
-1.381170806884765625e+02
-1.091617126464843750e+02
-7.918012237548828125e+01
7.559523010253906250e+01
-1.257557373046875000e+02
-8.465895843505859375e+01
-1.906396636962890625e+02
-1.343937225341796875e+02
-1.603501586914062500e+02
-2.860044288635253906e+01
-8.445069885253906250e+01
3.439072799682617188e+01
-1.498416519165039062e+01
-8.319749450683593750e+01
-1.080054550170898438e+02
-9.333568572998046875e+01
-1.092888832092285156e+01
2.506863861083984375e+02
1.638880310058593750e+02
-8.751755356788635254e-01
2.974697113037109375e+01
-2.318783721923828125e+02
-1.471364898681640625e+02
2.831805038452148438e+01
-1.009010410308837891e+01
1.017750701904296875e+02
1.555864868164062500e+02
8.470106506347656250e+01
7.770673370361328125e+01
7.285314178466796875e+01
-8.002465057373046875e+01
9.610564422607421875e+01
-1.995314598083496094e+01
-5.399079895019531250e+01
-3.456066131591796875e+01
2.144698791503906250e+02
9.989414215087890625e+01
-1.193027877807617188e+02
7.709172821044921875e+01
-1.228293533325195312e+02
2.207962341308593750e+02
-9.070451354980468750e+01
1.338161163330078125e+02
1.091508030891418457e+00
-1.192052364349365234e+01
7.509882354736328125e+01
2.838412284851074219e+01
-3.685925292968750000e+01
1.075828170776367188e+02
1.301101531982421875e+02
-1.656020355224609375e+02
-1.340646934509277344e+01
6.959354400634765625e+01
8.494072723388671875e+01
4.099533081054687500e+01
1.109441852569580078e+01
1.052457618713378906e+01
-2.418970870971679688e+01
5.517104721069335938e+01
-3.265703916549682617e+00
4.680231094360351562e+01
-1.542811431884765625e+02
3.454113769531250000e+01
1.668092727661132812e+01
7.427969455718994141e+00
-5.346099090576171875e+01
7.813169860839843750e+01
-1.577775115966796875e+02
-1.477808685302734375e+02
1.747218170166015625e+02
-1.157365036010742188e+01
-9.727307891845703125e+01
-1.695499420166015625e+02
6.670401000976562500e+01
6.917131805419921875e+01
-2.179100036621093750e+00
-1.110611419677734375e+02
-2.219935226440429688e+01
-3.753869247436523438e+01
2.660368728637695312e+01
1.377528076171875000e+02
2.023751220703125000e+02
-1.566569328308105469e+01
-1.978265075683593750e+02
1.516573429107666016e+01
-6.443827056884765625e+01
-9.972591400146484375e+00
1.122023086547851562e+02
2.041645812988281250e+02
1.812129402160644531e+01
7.172205924987792969e+00
2.072694091796875000e+02
2.044951820373535156e+01
-3.908122253417968750e+01
-1.516428985595703125e+02
-7.617774963378906250e+01
2.138229675292968750e+02
9.552932739257812500e+01
-3.737245941162109375e+01
1.440864410400390625e+02
-7.666819000244140625e+01
9.920520019531250000e+01
-9.481970977783203125e+01
-1.771569252014160156e+01
-9.272400665283203125e+01
6.994744110107421875e+01
1.133485794067382812e+01
-2.210069274902343750e+01
9.569509887695312500e+01
1.008051986694335938e+02
8.043578147888183594e+00
-1.233628540039062500e+02
-2.377025032043457031e+01
3.797446441650390625e+01
1.420067901611328125e+02
-1.258860931396484375e+02
-1.477708625793457031e+01
-1.127039794921875000e+02
-1.092998352050781250e+02
1.649785461425781250e+02
2.272220611572265625e+02
-6.014979934692382812e+01
-2.579235229492187500e+02
-8.039445877075195312e+00
-2.143652153015136719e+01
3.098374366760253906e+01
5.589676666259765625e+01
6.777023315429687500e+01
5.172589492797851562e+01
-8.823001098632812500e+01
-5.078395080566406250e+01
-1.495535888671875000e+02
-7.470886993408203125e+01
2.034776306152343750e+01
-2.555229568481445312e+01
-7.925578308105468750e+01
7.591928005218505859e+00
8.189064025878906250e+01
5.139329433441162109e+00
-7.170280456542968750e+01
-5.933729934692382812e+01
1.452873992919921875e+02
-2.933537292480468750e+01
-1.428209381103515625e+02
1.295337524414062500e+02
8.408766174316406250e+01
-9.101561737060546875e+01
-3.809029340744018555e+00
4.258340072631835938e+01
-4.341903305053710938e+01
6.932798767089843750e+01
-4.658050537109375000e+01
-8.960186004638671875e+01
-4.503908920288085938e+01
-1.103445663452148438e+02
9.065523529052734375e+01
2.409696350097656250e+02
1.242767181396484375e+02
9.429232025146484375e+01
4.901252746582031250e+00
1.299278411865234375e+02
3.065703153610229492e+00
3.795415115356445312e+01
5.759070968627929688e+01
2.522833099365234375e+02
2.128816375732421875e+02
-2.034930610656738281e+01
1.595295104980468750e+02
4.634702301025390625e+01
-2.379364776611328125e+02
-6.317655563354492188e+01
9.320453643798828125e+01
-8.151506805419921875e+01
1.083233566284179688e+02
1.025060501098632812e+02
-3.148562240600585938e+01
-5.315538024902343750e+01
1.168614044189453125e+02
-3.999806213378906250e+01
1.347353515625000000e+02
-8.447463226318359375e+01
-1.202870941162109375e+02
4.962092208862304688e+01
2.681070899963378906e+01
-1.085990066528320312e+02
-5.253688049316406250e+01
-3.075446701049804688e+01
1.519981002807617188e+01
5.005650329589843750e+01
-9.478511810302734375e+01
1.263551025390625000e+02
4.374438858032226562e+01
-9.432398986816406250e+01
7.008460235595703125e+01
1.027525997161865234e+01
-1.498519744873046875e+02
2.650400161743164062e+01
-7.468087768554687500e+01
-2.881943893432617188e+01
-8.583386230468750000e+01
4.631492996215820312e+01
1.287583770751953125e+02
-1.955858469009399414e+00
3.855947113037109375e+01
1.111521148681640625e+02
1.014621276855468750e+02
2.728509330749511719e+01
1.792877502441406250e+02
1.151368942260742188e+02
-8.096685028076171875e+01
1.640363769531250000e+02
2.778809928894042969e+01
-1.744317436218261719e+01
7.596421051025390625e+01
6.823052978515625000e+01
5.634951782226562500e+01
-2.185057640075683594e+01
9.249868774414062500e+01
2.683943748474121094e+01
-5.574982833862304688e+01
1.767761535644531250e+02
-8.805326461791992188e+00
-8.001776123046875000e+01
-6.225231933593750000e+01
-1.053413543701171875e+02
-1.908580932617187500e+02
1.622319335937500000e+02
6.772722625732421875e+01
-1.560383987426757812e+01
9.376813507080078125e+01
7.331852722167968750e+01
-5.683619308471679688e+01
2.114378051757812500e+02
1.362910842895507812e+01
1.152810821533203125e+02
1.952995109558105469e+01
-9.359750151634216309e-01
-8.269127655029296875e+01
-2.181332778930664062e+01
-3.530014991760253906e+00
7.279386901855468750e+01
-2.870992660522460938e+00
1.726433563232421875e+02
-1.067666625976562500e+02
3.353292846679687500e+01
-8.621396636962890625e+01
8.843000793457031250e+01
-3.594892883300781250e+01
-8.767658233642578125e+01
1.439221801757812500e+02
-1.791308898925781250e+02
8.067214965820312500e+00
-5.146775817871093750e+01
1.828812408447265625e+01
8.070090484619140625e+01
-5.115363597869873047e+00
-1.070988368988037109e+01
-1.407797088623046875e+02
-6.226101684570312500e+01
-9.071554565429687500e+01
-1.161999988555908203e+01
8.326142120361328125e+01
7.563240051269531250e+01
5.281179046630859375e+01
1.904212799072265625e+02
2.933618354797363281e+01
4.198845291137695312e+01
-5.163463211059570312e+01
-5.277268218994140625e+01
1.711219635009765625e+02
-4.348870849609375000e+01
9.392658233642578125e+00
1.095445632934570312e+02
2.174455642700195312e+01
-2.656031036376953125e+01
7.555432891845703125e+01
-1.465983123779296875e+02
-5.500208663940429688e+01
-3.924762725830078125e+01
1.820912017822265625e+02
2.321825561523437500e+02
6.525819396972656250e+01
-7.450357055664062500e+01
2.562631225585937500e+02
-9.913601684570312500e+01
2.859433650970458984e+00
4.711392974853515625e+01
6.540411376953125000e+01
2.930440979003906250e+02
1.299791259765625000e+02
6.988521575927734375e+01
5.449393463134765625e+01
-8.316432189941406250e+01
-2.147861785888671875e+02
-3.223567962646484375e+01
1.373322296142578125e+02
-1.743541412353515625e+02
-3.551884460449218750e+01
-2.149537277221679688e+01
-3.993512344360351562e+01
6.054294586181640625e+01
-1.918529052734375000e+02
1.029240722656250000e+02
4.756433486938476562e+01
-4.004339218139648438e+01
7.326357269287109375e+01
-2.930599403381347656e+01
6.771237182617187500e+01
1.486815032958984375e+02
-7.475955200195312500e+01
-6.396934509277343750e+01
-1.476064605712890625e+02
1.305567016601562500e+02
-5.200086212158203125e+01
7.893865203857421875e+01
-3.180745506286621094e+01
-1.261040115356445312e+02
-6.505810546875000000e+01
-4.404937362670898438e+01
8.597657775878906250e+01
-7.341819763183593750e+01
1.000225296020507812e+02
-6.259932994842529297e+00
-9.860794067382812500e+01
1.666567993164062500e+02
-4.531551361083984375e+01
-5.369964981079101562e+01
-3.186904716491699219e+01
9.404407501220703125e+01
7.241769313812255859e+00
8.108506774902343750e+01
1.176866149902343750e+01
-5.470630645751953125e+01
1.348448944091796875e+02
6.787500000000000000e+01
1.207594375610351562e+02
-1.524910736083984375e+02
-7.754999542236328125e+01
-1.304298553466796875e+02
9.992881011962890625e+01
1.088125896453857422e+01
1.929970092773437500e+02
1.442996692657470703e+01
-2.036164665222167969e+01
8.414717102050781250e+01
9.418884277343750000e+01
-1.470502929687500000e+02
3.882050323486328125e+01
1.105669021606445312e+01
1.484432830810546875e+02
-7.789995574951171875e+01
-7.533853149414062500e+01
1.141261005401611328e+01
2.643526611328125000e+02
-1.977287597656250000e+02
-7.285237884521484375e+01
-3.947113037109375000e+01
-5.386162948608398438e+01
-1.421402587890625000e+02
5.390200042724609375e+01
-5.197634220123291016e+00
1.903983154296875000e+02
1.091740493774414062e+02
1.366539573669433594e+01
1.124504756927490234e+01
1.625664062500000000e+02
2.618531799316406250e+02
3.339761352539062500e+01
6.161360931396484375e+01
2.400480041503906250e+02
1.406720123291015625e+02
-9.011257171630859375e+00
3.461715316772460938e+01
1.427848510742187500e+02
1.550356903076171875e+02
-2.301802062988281250e+01
1.859953308105468750e+02
-2.821991729736328125e+01
5.283449935913085938e+01
-1.113729476928710938e+02
-1.617570686340332031e+01
-6.211464881896972656e+00
4.662139511108398438e+01
1.974386901855468750e+02
-1.128433799743652344e+01
-7.168666362762451172e+00
2.081497650146484375e+02
-3.600576400756835938e+01
4.110863876342773438e+01
-1.077863235473632812e+02
2.134021301269531250e+02
-6.175741577148437500e+01
-9.123844146728515625e+01
6.271041488647460938e+01
-1.082427368164062500e+02
-1.574406814575195312e+01
-1.472553863525390625e+02
-1.498633003234863281e+01
4.463917160034179688e+01
-5.743553161621093750e+01
1.873321685791015625e+02
-1.354103393554687500e+02
-2.633754920959472656e+01
3.481566619873046875e+01
-2.321809692382812500e+02
1.499366149902343750e+02
3.583754348754882812e+01
9.947081565856933594e+00
-9.146383666992187500e+01
-1.315243530273437500e+02
6.219861507415771484e+00
-5.432509231567382812e+01
-1.022371673583984375e+02
3.167154121398925781e+01
-8.325161743164062500e+01
-1.862979125976562500e+02
-3.586590576171875000e+01
6.802889251708984375e+01
-4.314486694335937500e+01
8.081361389160156250e+01
1.995955467224121094e+01
-9.387253570556640625e+01
-1.887252807617187500e+01
2.126852111816406250e+02
8.478192138671875000e+01
2.349122810363769531e+01
1.813347930908203125e+02
-1.069177856445312500e+02
8.258592987060546875e+01
-5.927565097808837891e+00
-9.353575897216796875e+01
3.112951469421386719e+01
-4.750825881958007812e+01
-1.015772552490234375e+02
5.147000789642333984e+00
3.005365133285522461e+00
-6.344143676757812500e+01
1.494629669189453125e+02
-1.045023155212402344e+01
3.273893117904663086e+00
-6.736140441894531250e+01
-7.952020263671875000e+01
-8.821969604492187500e+01
1.469480743408203125e+02
-1.105443267822265625e+02
1.765039443969726562e+01
-3.701918029785156250e+01
-6.895670318603515625e+01
-7.932550048828125000e+01
5.710480117797851562e+01
1.210402297973632812e+01
4.306619262695312500e+01
-8.195859527587890625e+01
2.967977142333984375e+01
-1.761946716308593750e+02
-9.273432159423828125e+01
-2.999959373474121094e+01
-7.835826110839843750e+01
1.548698120117187500e+02
-1.049971084594726562e+02
1.111331939697265625e+02
1.335496368408203125e+02
-8.772386932373046875e+01
8.060091400146484375e+01
8.765027618408203125e+01
-6.858789062500000000e+01
-1.431332702636718750e+02
2.071680450439453125e+01
9.204356384277343750e+01
-4.680965805053710938e+01
1.469671325683593750e+02
-1.541165924072265625e+02
4.392694473266601562e+01
-5.943078994750976562e+01
2.207263488769531250e+02
-9.832420349121093750e+00
1.102725296020507812e+02
1.778840789794921875e+02
1.020644683837890625e+02
5.797577667236328125e+01
2.113782501220703125e+01
-1.373180236816406250e+02
-4.049034881591796875e+01
-1.186880779266357422e+01
7.151889801025390625e+01
1.186677703857421875e+02
5.568352890014648438e+01
-2.922379016876220703e+00
6.177144622802734375e+01
1.463657836914062500e+02
2.912336349487304688e+01
6.081867980957031250e+01
1.711281967163085938e+01
1.597712860107421875e+02
-5.932365036010742188e+01
-5.892417526245117188e+01
7.770574951171875000e+01
3.024757194519042969e+01
5.913367462158203125e+01
1.395621795654296875e+02
-1.403639602661132812e+01
-1.119807281494140625e+02
1.496964721679687500e+02
1.361764068603515625e+02
-5.460078811645507812e+01
4.959468078613281250e+01
1.102786178588867188e+02
1.004345169067382812e+02
8.440379142761230469e+00
2.070562591552734375e+02
9.243620300292968750e+01
5.281514167785644531e+00
1.708905220031738281e+01
6.617700195312500000e+01
7.996857452392578125e+01
2.984781646728515625e+01
7.220947265625000000e+01
4.224627971649169922e+00
-5.738418579101562500e+01
-1.083913421630859375e+01
-1.544087829589843750e+02
6.773412322998046875e+01
1.104537582397460938e+02
3.633031082153320312e+01
-1.828985595703125000e+01
-1.447761077880859375e+02
-1.062290420532226562e+02
2.335953216552734375e+02
8.982621765136718750e+01
6.346766281127929688e+01
2.635090026855468750e+02
-1.205639114379882812e+02
-6.784010314941406250e+01
4.708171463012695312e+01
4.057828521728515625e+01
-4.683432006835937500e+01
-2.725924301147460938e+01
-9.572458648681640625e+01
-7.495182037353515625e+01
6.862135314941406250e+01
-2.641207313537597656e+01
2.708943176269531250e+01
-7.617842864990234375e+01
-4.593377590179443359e+00
-6.320187377929687500e+01
8.546720123291015625e+01
2.684276199340820312e+01
-6.456730651855468750e+01
2.206923675537109375e+02
-1.211784820556640625e+02
-2.239966201782226562e+01
-9.824984741210937500e+01
1.084466934204101562e+01
4.076008605957031250e+01
-8.784691619873046875e+01
-3.764525222778320312e+01
2.169997596740722656e+01
7.007929992675781250e+01
-9.226792144775390625e+01
4.757777786254882812e+01
1.404618377685546875e+02
-4.725793075561523438e+01
3.457651519775390625e+01
-3.367440795898437500e+01
1.138212356567382812e+02
4.002544403076171875e+00
-3.442976379394531250e+01
2.781252861022949219e+01
-1.798266296386718750e+02
1.959032630920410156e+01
-9.746158719062805176e-01
1.585777435302734375e+02
2.529668235778808594e+01
-5.529935455322265625e+01
6.823690795898437500e+01
8.266782760620117188e+00
-1.066855697631835938e+02
-4.963886260986328125e+01
2.577630805969238281e+01
5.165232849121093750e+01
-1.366302795410156250e+02
1.594550170898437500e+02
1.896181640625000000e+02
1.233639450073242188e+02
2.746883583068847656e+01
3.611745071411132812e+01
-5.185004425048828125e+01
-1.631094818115234375e+02
1.081063003540039062e+02
3.842523956298828125e+01
1.994803428649902344e+01
-7.379666900634765625e+01
3.034939193725585938e+01
1.380547285079956055e+00
-1.235806732177734375e+02
-5.724163818359375000e+01
1.398582935333251953e+01
-7.738859558105468750e+01
2.057843017578125000e+01
4.741107463836669922e+00
-7.141964721679687500e+01
-1.204192504882812500e+02
5.938959121704101562e+01
1.594525146484375000e+02
3.947107315063476562e+01
1.766296691894531250e+02
2.824166870117187500e+02
7.976609802246093750e+01
-1.281219329833984375e+02
1.372326049804687500e+02
-1.050253524780273438e+02
1.043901062011718750e+01
-5.504465103149414062e+01
-4.617238998413085938e+01
1.579776000976562500e+02
1.951099700927734375e+02
5.986283874511718750e+01
1.309357452392578125e+02
7.367491912841796875e+01
5.300727081298828125e+01
1.824651641845703125e+02
9.116232395172119141e-01
-2.209484100341796875e+02
1.970340538024902344e+01
-1.047385940551757812e+02
8.175061798095703125e+01
-1.233395671844482422e+01
6.356428146362304688e+01
-3.902120208740234375e+01
-1.138891067504882812e+02
-6.167399215698242188e+01
-6.463054656982421875e+01
2.140922851562500000e+02
-9.030001068115234375e+01
9.559895324707031250e+01
6.084675216674804688e+01
-1.214486389160156250e+02
-2.253269500732421875e+02
-1.092033195495605469e+01
1.367786254882812500e+02
8.178001403808593750e+01
8.794549560546875000e+01
-2.047212839126586914e+00
5.629334259033203125e+01
3.327237319946289062e+01
1.538907146453857422e+01
-2.444062614440917969e+01
1.702179718017578125e+02
-1.177863925695419312e-01
-1.141727066040039062e+02
-2.599732017517089844e+01
2.740256881713867188e+01
1.081293487548828125e+02
-1.895767974853515625e+01
-1.178120574951171875e+02
3.581436157226562500e+01
-6.829286956787109375e+01
8.540473937988281250e+01
-5.431343078613281250e+00
1.480866241455078125e+02
1.272402801513671875e+02
1.027625885009765625e+02
-1.118452072143554688e+01
-7.709671783447265625e+01
-8.688114166259765625e+00
2.501444091796875000e+02
-2.609614753723144531e+01
8.729560852050781250e+01
-4.631181716918945312e+01
1.313375234603881836e+00
-4.148239517211914062e+01
1.025292301177978516e+01
3.759939908981323242e+00
-9.464197158813476562e+00
-1.817911148071289062e+01
-1.348209991455078125e+02
-9.878238677978515625e+01
1.265554199218750000e+02
4.947622299194335938e+01
-7.468266296386718750e+01
2.346093559265136719e+01
1.295355701446533203e+01
9.974522399902343750e+01
1.945148277282714844e+01
-6.537490844726562500e+01
7.833506774902343750e+01
-1.531046600341796875e+02
9.581715393066406250e+01
-5.496923446655273438e+01
8.947121429443359375e+01
2.231614379882812500e+02
-1.989368743896484375e+02
1.208778228759765625e+02
5.160216808319091797e+00
1.040303192138671875e+02
-1.929183959960937500e+02
8.451463317871093750e+01
6.698651123046875000e+01
-5.181576156616210938e+01
-2.051071166992187500e+01
-7.222653961181640625e+01
-8.874212646484375000e+01
4.769254302978515625e+01
-1.500946350097656250e+02
-2.066356277465820312e+01
-2.745993041992187500e+01
1.009739971160888672e+01
-6.053776264190673828e+00
1.114405059814453125e+02
-1.488614654541015625e+01
1.229775161743164062e+02
5.786213684082031250e+01
-1.139410705566406250e+02
2.113277740478515625e+02
1.792778778076171875e+02
1.057750244140625000e+02
-7.328959655761718750e+01
4.546838760375976562e+00
7.543759155273437500e+01
2.204780960083007812e+01
1.551476287841796875e+02
2.348698577880859375e+02
-9.803950500488281250e+01
2.223034667968750000e+02
-7.739840698242187500e+01
9.568259429931640625e+01
8.836954498291015625e+01
1.081468124389648438e+02
4.638109970092773438e+01
1.214167251586914062e+02
-4.601400375366210938e+01
9.632743072509765625e+01
-1.473386230468750000e+02
2.057693786621093750e+02
-1.093118572235107422e+01
-7.045619201660156250e+01
-1.816139526367187500e+02
-5.019443130493164062e+01
-2.717431335449218750e+02
-1.021562767028808594e+01
4.317299270629882812e+01
-1.559929199218750000e+02
-1.484486694335937500e+02
-5.956166839599609375e+01
3.304124450683593750e+01
2.219628753662109375e+02
-3.722331619262695312e+01
3.291542768478393555e+00
-5.793122482299804688e+01
7.717008972167968750e+01
1.723005104064941406e+01
7.574208068847656250e+01
-2.415947418212890625e+02
7.684162139892578125e+01
-8.105824279785156250e+01
1.559531402587890625e+02
1.494192657470703125e+02
-9.146567535400390625e+01
4.542094707489013672e+00
-1.958727455139160156e+01
-4.206912517547607422e+00
7.365557861328125000e+01
1.174374542236328125e+02
-1.468327026367187500e+02
1.095351562500000000e+02
2.944056091308593750e+02
-8.042994499206542969e+00
1.348151855468750000e+02
5.101234436035156250e+00
-6.980036163330078125e+01
3.228395843505859375e+01
2.971771621704101562e+01
5.876610946655273438e+01
2.224132347106933594e+01
2.140569915771484375e+02
-1.117899093627929688e+02
9.953128051757812500e+01
-3.468326950073242188e+01
1.326092338562011719e+01
9.053820037841796875e+01
1.072558670043945312e+02
1.913998246192932129e+00
-2.294729995727539062e+01
4.751031494140625000e+01
1.557151947021484375e+02
9.685646057128906250e+01
-2.514636688232421875e+02
2.194356918334960938e+01
-1.250321044921875000e+02
-4.419601917266845703e+00
-2.064062652587890625e+02
1.721552429199218750e+02
1.484078063964843750e+02
8.004726409912109375e+01
-1.642584228515625000e+01
-7.653845977783203125e+01
1.098701477050781250e+01
-5.243678665161132812e+01
-7.699147796630859375e+01
-5.448924255371093750e+01
1.068680419921875000e+02
1.101563720703125000e+02
-6.195586395263671875e+01
1.027984008789062500e+02
-9.801133728027343750e+01
-4.723551273345947266e+00
1.914068298339843750e+02
9.811070251464843750e+01
-1.008124237060546875e+02
-2.919592618942260742e+00
-1.484848403930664062e+01
-8.275524139404296875e+01
1.353961849212646484e+01
3.814809799194335938e+01
-4.832891464233398438e+01
-1.472761058807373047e+01
2.465598678588867188e+01
-1.370526885986328125e+02
-2.281953582763671875e+02
-1.810276031494140625e+01
1.615882873535156250e+02
-1.899383544921875000e+01
1.018852233886718750e+02
5.878885269165039062e+01
-2.113749084472656250e+02
-6.184435653686523438e+01
-9.096397399902343750e+01
3.757774829864501953e+00
-7.583843231201171875e+01
1.105308074951171875e+02
-1.379670257568359375e+02
-1.522235717773437500e+02
1.166629638671875000e+02
-7.236463165283203125e+01
-1.018089981079101562e+02
-3.911303710937500000e+01
-2.428548812866210938e+01
-2.744005012512207031e+01
6.935096740722656250e+01
2.694838333129882812e+01
-4.623596572875976562e+01
-4.781876373291015625e+01
1.786970214843750000e+02
9.455627441406250000e+01
-1.213687419891357422e+01
-7.089781951904296875e+01
2.817390632629394531e+01
-1.757117767333984375e+02
-1.496251831054687500e+02
-8.604783630371093750e+01
6.306015777587890625e+01
1.060177001953125000e+02
1.079096832275390625e+02
4.269436264038085938e+01
-1.027715530395507812e+02
1.188081836700439453e+01
-1.440421295166015625e+01
1.541874847412109375e+02
-1.197744750976562500e+02
2.669414520263671875e+01
-6.713516998291015625e+01
4.100587463378906250e+01
-9.476175689697265625e+01
-3.891843032836914062e+01
4.631160354614257812e+01
8.156305694580078125e+01
-1.156774673461914062e+02
3.565513610839843750e+01
1.019152679443359375e+02
3.804748916625976562e+01
1.038166732788085938e+02
1.896759490966796875e+02
-6.071204376220703125e+01
-1.972835693359375000e+02
-7.061366558074951172e+00
7.726400756835937500e+01
2.425659942626953125e+01
2.238391494750976562e+01
-3.907491302490234375e+01
4.795608139038085938e+01
-9.634253692626953125e+01
-1.608985900878906250e+01
-1.297215843200683594e+01
-1.010982055664062500e+02
5.034643554687500000e+01
3.794553756713867188e+01
-1.055461425781250000e+02
-1.328548240661621094e+01
1.311876983642578125e+02
-1.356865997314453125e+02
-3.079447364807128906e+01
2.028716057538986206e-01
4.664328384399414062e+01
2.650064849853515625e+01
-6.226156234741210938e+01
-3.601149797439575195e+00
-4.269350814819335938e+01
-1.092036514282226562e+02
1.039033603668212891e+01
-2.124970245361328125e+02
-5.749978256225585938e+01
1.003731536865234375e+01
5.521518707275390625e+01
-8.903607940673828125e+01
-2.382457351684570312e+01
-1.760536193847656250e+00
-5.713799667358398438e+01
1.895327377319335938e+01
-1.128406429290771484e+01
2.533419799804687500e+02
-2.251956748962402344e+01
1.720455169677734375e+02
5.797861099243164062e+01
7.897721767425537109e+00
-6.285170745849609375e+01
-6.805320262908935547e+00
-1.454975280761718750e+02
1.385072174072265625e+02
1.433529090881347656e+01
-1.902959442138671875e+01
-9.622608184814453125e+01
-5.797679901123046875e+01
-6.452487945556640625e+00
1.709086151123046875e+02
3.716077423095703125e+01
1.154184494018554688e+02
5.887587547302246094e+00
1.188274993896484375e+02
9.596706390380859375e+01
-3.407768630981445312e+01
-1.051356811523437500e+02
5.925974273681640625e+01
2.868096160888671875e+01
-9.906755447387695312e+00
1.073242340087890625e+02
5.493120574951171875e+01
3.028845214843750000e+01
1.560542602539062500e+02
-5.613301467895507812e+01
8.605615234375000000e+01
-5.685586929321289062e+01
1.055220413208007812e+01
3.654981613159179688e+01
-1.456183624267578125e+01
8.667512512207031250e+01
5.996056365966796875e+01
-1.655645847320556641e+00
1.103464965820312500e+02
-1.259009475708007812e+02
-2.396017074584960938e+01
-8.176018524169921875e+01
1.757333946228027344e+01
-3.665378570556640625e+01
-9.256262969970703125e+01
-1.310772399902343750e+02
-6.456276702880859375e+01
6.391349315643310547e+00
1.792473030090332031e+01
-3.192970466613769531e+01
7.995564270019531250e+01
5.061078071594238281e+00
2.858830070495605469e+01
2.996219444274902344e+01
-1.154352874755859375e+02
9.092429351806640625e+01
-1.570148010253906250e+02
-3.766776657104492188e+01
9.246106719970703125e+01
-1.248677825927734375e+02
-1.050725097656250000e+02
-1.645071983337402344e+01
1.801188659667968750e+01
3.135908317565917969e+01
4.159602355957031250e+01
8.029023742675781250e+01
1.403025817871093750e+02
1.148655166625976562e+02
-9.364131164550781250e+01
-1.276083602905273438e+02
-3.700212478637695312e+01
-7.552073669433593750e+01
-7.693511199951171875e+01
-1.526355552673339844e+01
-4.302279663085937500e+01
4.260541915893554688e+01
7.727834320068359375e+01
-8.140367126464843750e+01
-1.752208518981933594e+01
1.140091171264648438e+02
2.309998321533203125e+02
7.048638916015625000e+01
-2.976071548461914062e+01
1.045891189575195312e+02
-1.222070007324218750e+02
2.134519042968750000e+02
-1.357955932617187500e+02
-5.731106948852539062e+01
9.766419982910156250e+01
-1.375052185058593750e+02
3.436514282226562500e+01
2.149856109619140625e+02
-1.565486907958984375e+01
1.012754440307617188e+02
-9.675487518310546875e+01
-1.700245094299316406e+01
3.836798095703125000e+01
3.348606109619140625e+01
2.643447265625000000e+02
6.578958892822265625e+01
1.378741302490234375e+02
-1.500438537597656250e+02
-1.503759155273437500e+02
1.194825439453125000e+02
2.315302124023437500e+02
-6.489798736572265625e+01
9.929642486572265625e+01
-2.663112640380859375e+01
1.729881439208984375e+02
-1.621467590332031250e+01
9.512335968017578125e+01
2.069862365722656250e+02
-1.326120662689208984e+01
6.193966674804687500e+01
-5.056927204132080078e+00
7.594911575317382812e+00
-3.112998580932617188e+01
2.881850585937500000e+02
-1.031060695648193359e+01
1.482386016845703125e+02
3.616501617431640625e+01
1.300528106689453125e+02
4.793337631225585938e+01
2.727753257751464844e+01
1.927516632080078125e+02
3.285794067382812500e+01
-1.079272308349609375e+02
1.931248016357421875e+02
-1.402050476074218750e+02
-5.276411819458007812e+01
-1.032504348754882812e+02
-6.435575866699218750e+01
1.746382522583007812e+01
-1.605863647460937500e+02
-2.572320175170898438e+01
1.173210754394531250e+02
-1.041644134521484375e+02
1.340303421020507812e+01
-8.379930877685546875e+01
-9.989785766601562500e+01
9.553624725341796875e+01
1.744584960937500000e+02
5.233940601348876953e+00
1.446677246093750000e+02
5.963076782226562500e+01
-3.237230300903320312e+01
-6.781383514404296875e+01
-1.112589645385742188e+01
2.357425117492675781e+01
9.156176757812500000e+01
1.463203907012939453e+01
6.454878997802734375e+01
6.816477203369140625e+01
1.165128250122070312e+02
6.824903106689453125e+01
1.353969268798828125e+02
1.236546630859375000e+02
8.441476440429687500e+01
4.494169235229492188e+01
1.360014648437500000e+02
-1.094107666015625000e+02
-2.082128906250000000e+01
-1.526363220214843750e+02
-7.239659118652343750e+01
5.776755142211914062e+01
-8.131535339355468750e+01
6.926234436035156250e+01
9.281949996948242188e+00
-4.888058471679687500e+01
1.936632156372070312e+01
-9.176598548889160156e+00
-2.922527694702148438e+01
2.425540351867675781e+01
8.388597488403320312e+00
-5.903699874877929688e+01
2.327692794799804688e+01
9.104067993164062500e+01
1.127830123901367188e+02
3.503114700317382812e+01
3.904737091064453125e+01
-1.517357940673828125e+02
-4.059259414672851562e+01
1.089604663848876953e+01
1.540756225585937500e+02
-2.397876167297363281e+01
-1.409441986083984375e+02
-6.450026702880859375e+01
-4.587032794952392578e+00
1.429857177734375000e+02
6.059495925903320312e+01
-5.299509811401367188e+01
5.339711380004882812e+01
1.856857299804687500e+02
-3.738996505737304688e+01
-7.306219482421875000e+01
-7.366791534423828125e+01
-1.231002578735351562e+02
1.015535812377929688e+02
-5.085191726684570312e+01
4.057177734375000000e+01
3.662449264526367188e+01
5.746086883544921875e+01
-1.329754638671875000e+02
1.839585723876953125e+02
-2.273048782348632812e+01
-6.591886997222900391e+00
-3.545982360839843750e+01
-1.406863861083984375e+02
-5.058209991455078125e+01
-6.142976379394531250e+01
4.152669143676757812e+01
1.372689514160156250e+02
9.426074028015136719e+00
-1.249797134399414062e+02
7.067994689941406250e+01
9.220901489257812500e+01
-6.503888702392578125e+01
-3.543111419677734375e+01
5.635200119018554688e+01
-1.250581893920898438e+02
6.927087783813476562e+00
1.396290779113769531e+01
7.772467803955078125e+01
-1.593545532226562500e+02
-9.828391075134277344e+00
9.957406616210937500e+01
-1.815596389770507812e+01
3.439538955688476562e+01
-1.812317352294921875e+02
3.023843050003051758e+00
-7.972510528564453125e+01
-1.351765289306640625e+02
4.569922256469726562e+01
-4.744105529785156250e+01
6.103359985351562500e+01
-7.522354125976562500e+01
1.491174316406250000e+02
4.213181495666503906e+00
-6.667024993896484375e+01
-2.400878906250000000e+01
-1.064335327148437500e+02
-7.407395935058593750e+01
-4.011967849731445312e+01
-8.937467575073242188e+00
1.427398300170898438e+01
-3.763026428222656250e+01
9.764255523681640625e+01
-4.351548004150390625e+01
1.269945526123046875e+02
1.499885864257812500e+02
3.686593627929687500e+01
-6.150956726074218750e+01
-3.773913574218750000e+01
7.327245330810546875e+01
-3.282734298706054688e+01
1.319144592285156250e+02
-9.216586303710937500e+01
8.582154083251953125e+01
6.215998458862304688e+01
6.808940124511718750e+01
1.160122146606445312e+02
6.072285842895507812e+01
-4.228330230712890625e+01
4.576643371582031250e+01
9.991763305664062500e+01
4.678773498535156250e+01
1.302331390380859375e+02
-1.855054931640625000e+02
-1.071247482299804688e+02
-1.401591491699218750e+02
1.475213165283203125e+02
-7.171348571777343750e+01
-4.611206054687500000e+00
-8.272444915771484375e+01
-2.361433219909667969e+01
-1.315856552124023438e+01
5.518552780151367188e+01
4.611769866943359375e+01
1.351383361816406250e+02
-9.815808868408203125e+01
2.175185699462890625e+02
-1.315449047088623047e+01
-6.386531066894531250e+01
-1.248214721679687500e+01
6.195622253417968750e+01
1.104738388061523438e+02
-3.711824798583984375e+01
6.642153263092041016e+00
3.991102600097656250e+01
1.808858489990234375e+01
-3.484455347061157227e-01
4.223846817016601562e+01
-4.646969604492187500e+01
5.433630466461181641e+00
-1.133958206176757812e+02
5.386919403076171875e+01
-1.809317626953125000e+02
-1.791314544677734375e+02
-5.290126800537109375e+01
6.796847820281982422e+00
-4.568494033813476562e+01
5.038035964965820312e+01
9.314694213867187500e+01
-5.243330001831054688e+01
-1.224450454711914062e+02
6.201335144042968750e+01
1.707442474365234375e+02
-2.339603233337402344e+01
1.052733535766601562e+02
-1.582631874084472656e+01
-7.114327239990234375e+01
-1.590640735626220703e+01
1.311334533691406250e+02
-8.982918548583984375e+01
2.691628646850585938e+01
8.237439727783203125e+01
3.463558256626129150e-01
-8.684016418457031250e+01
-2.465309715270996094e+01
3.585928726196289062e+01
1.446050567626953125e+02
1.969742431640625000e+02
2.529107284545898438e+01
-2.994271850585937500e+01
-1.359125976562500000e+02
1.746360969543457031e+01
2.659071350097656250e+01
1.073725204467773438e+02
-5.799923419952392578e+00
-2.922882652282714844e+01
1.652941322326660156e+01
-6.444306945800781250e+01
3.093320465087890625e+01
2.298009185791015625e+02
4.979285049438476562e+01
-1.096774673461914062e+01
-6.353056335449218750e+01
7.879013824462890625e+01
-2.130800437927246094e+01
-9.495497131347656250e+01
1.536268157958984375e+02
-2.802205467224121094e+01
1.646877899169921875e+02
8.961254119873046875e+00
9.224076080322265625e+01
-2.295766323804855347e-01
-7.064099121093750000e+01
-5.970527648925781250e+01
-1.407701396942138672e+01
6.573741912841796875e+01
-7.376663970947265625e+01
1.828281250000000000e+02
1.859577369689941406e+01
-6.288956451416015625e+01
-5.851163864135742188e+01
1.471970367431640625e+02
-4.487976074218750000e+01
8.123171997070312500e+01
1.461807708740234375e+02
6.410330200195312500e+01
1.281092224121093750e+02
1.065299377441406250e+02
9.351759338378906250e+01
-2.105200386047363281e+01
-1.098259201049804688e+02
8.874112701416015625e+01
-5.687834548950195312e+01
-4.778323745727539062e+01
-9.327431488037109375e+01
-1.212092742919921875e+02
1.596228179931640625e+02
6.860998535156250000e+01
-8.584045410156250000e+01
1.686438140869140625e+02
9.471884155273437500e+01
6.167383193969726562e+01
3.711241455078125000e+02
-5.357779502868652344e+00
2.596851539611816406e+01
6.327511596679687500e+01
-6.552151489257812500e+01
1.457116241455078125e+02
-1.317384948730468750e+02
-1.329514770507812500e+02
1.256292495727539062e+02
1.756659851074218750e+02
-2.546755981445312500e+01
4.424454116821289062e+01
-1.617642364501953125e+02
-1.037647914886474609e+01
-3.258580017089843750e+01
5.283840179443359375e+01
5.032245635986328125e+00
4.560582160949707031e+00
1.323438110351562500e+02
-5.102771377563476562e+01
4.550400161743164062e+01
1.628445587158203125e+02
8.557641601562500000e+01
1.254563446044921875e+02
-1.565403900146484375e+02
8.355595588684082031e+00
-1.628172683715820312e+01
-1.582362365722656250e+02
-4.603371429443359375e+01
-1.024259414672851562e+02
-6.578180694580078125e+01
2.117514190673828125e+02
3.194104766845703125e+01
-8.411058044433593750e+01
-2.230429887771606445e+00
-2.149493865966796875e+02
-1.921095886230468750e+02
-1.202293853759765625e+02
5.854622650146484375e+01
-5.318017578125000000e+01
-5.094996261596679688e+01
-8.971395874023437500e+01
2.196862792968750000e+01
-1.551568908691406250e+02
2.302917480468750000e+01
-3.135238838195800781e+01
3.224481201171875000e+01
9.002850532531738281e+00
-1.948769378662109375e+01
1.253779144287109375e+02
2.193715515136718750e+02
4.500320434570312500e+01
-9.464169502258300781e+00
-5.015600204467773438e+01
6.665129852294921875e+01
-6.654727935791015625e+01
-9.198311614990234375e+01
-9.784794616699218750e+01
-3.637790298461914062e+01
-3.807742309570312500e+01
-1.026167907714843750e+02
-6.778841400146484375e+01
2.471994934082031250e+02
2.540356874465942383e+00
-3.094836950302124023e+00
1.374990081787109375e+02
-2.489391326904296875e+01
1.345040035247802734e+01
5.566663742065429688e+01
1.381209411621093750e+02
-1.574623565673828125e+02
5.549063682556152344e+00
1.947764129638671875e+02
-5.679562759399414062e+01
1.046383132934570312e+02
7.139532470703125000e+01
-7.043682098388671875e+01
9.864421081542968750e+01
3.027490615844726562e+01
-6.707479095458984375e+01
-1.324057006835937500e+02
-1.070950469970703125e+02
1.072997131347656250e+02
6.198921203613281250e+01
-1.025508499145507812e+02
1.719005584716796875e+01
3.910308074951171875e+01
1.663038825988769531e+01
-1.434348449707031250e+02
1.902905731201171875e+02
1.827117767333984375e+02
8.476042938232421875e+01
-5.543680191040039062e+01
6.809230804443359375e+01
1.482401943206787109e+01
-3.845253753662109375e+01
1.324197845458984375e+02
1.461355743408203125e+02
2.447311096191406250e+02
7.260789489746093750e+01
-4.809347534179687500e+01
1.387919006347656250e+02
4.354995346069335938e+01
-4.679798507690429688e+01
-1.116207504272460938e+02
-2.555718040466308594e+01
-4.322759628295898438e+00
8.193281555175781250e+01
-9.002247619628906250e+01
-3.765178298950195312e+01
-4.596232604980468750e+01
-1.323293151855468750e+02
-1.114843597412109375e+02
-6.597787475585937500e+01
-1.733610916137695312e+01
-8.890549468994140625e+01
1.004473953247070312e+02
1.058785934448242188e+02
3.485217666625976562e+01
-1.822322387695312500e+02
-1.007768173217773438e+02
-1.432139587402343750e+02
2.175784149169921875e+02
-1.125777339935302734e+01
4.379991149902343750e+01
-1.557451324462890625e+02
4.979155540466308594e+00
3.127045631408691406e+01
7.659348297119140625e+01
-5.247921752929687500e+01
-1.112109680175781250e+02
1.355638580322265625e+02
-4.506122589111328125e+01
-5.620461273193359375e+01
-9.655657196044921875e+01
1.326468048095703125e+02
8.311437225341796875e+01
-5.915639877319335938e+01
6.653833007812500000e+01
-7.485688018798828125e+01
2.376074523925781250e+02
-1.147416915893554688e+02
7.478167724609375000e+01
1.395269927978515625e+02
-1.660152435302734375e+02
1.334244537353515625e+02
1.664742889404296875e+02
2.272493171691894531e+01
-7.624010467529296875e+01
-1.206143722534179688e+02
-1.781431427001953125e+02
7.742425537109375000e+01
-1.059628448486328125e+02
4.459894180297851562e+01
1.184457550048828125e+02
-5.416122078895568848e-01
1.234554138183593750e+02
-2.002569198608398438e+01
3.958480453491210938e+01
-1.728391265869140625e+01
-4.129430389404296875e+01
1.346495819091796875e+02
9.509245300292968750e+01
-2.667273902893066406e+01
-6.607368469238281250e+01
-4.782134246826171875e+01
1.324885864257812500e+02
1.625625610351562500e+02
-8.693248748779296875e+01
-1.485564727783203125e+02
-6.347448348999023438e+01
9.576999664306640625e+01
3.121989059448242188e+01
9.487754821777343750e+01
2.049217529296875000e+02
-9.905009460449218750e+01
-1.225666885375976562e+02
-7.373352050781250000e+01
3.458477020263671875e+01
1.805944061279296875e+01
-1.017551651000976562e+02
1.074812545776367188e+02
-1.687063026428222656e+01
-1.430223178863525391e+01
-6.118284702301025391e+00
1.261578655242919922e+01
1.231089859008789062e+02
9.963930511474609375e+01
-4.919750213623046875e+01
-1.148382568359375000e+02
-2.828526000976562500e+02
-1.110124301910400391e+01
-2.851848220825195312e+01
-9.629903411865234375e+01
-1.345050048828125000e+02
-2.687515830993652344e+01
-2.061809234619140625e+02
6.011921310424804688e+01
-8.165577697753906250e+01
-1.689941558837890625e+02
4.386902618408203125e+01
1.357480430603027344e+01
-7.215374946594238281e+00
2.666750526428222656e+01
-1.243740749359130859e+01
1.623294830322265625e+01
-1.909757614135742188e+01
5.197899246215820312e+01
-1.765290679931640625e+02
-1.541001739501953125e+02
-6.677424621582031250e+01
1.526786651611328125e+02
6.451719665527343750e+01
1.194628715515136719e+01
4.652494812011718750e+01
-3.927021789550781250e+01
-1.724116516113281250e+02
-2.508927345275878906e+01
4.007737350463867188e+01
-1.809062347412109375e+02
1.015765686035156250e+02
9.712069702148437500e+01
-8.564083862304687500e+01
-2.182286987304687500e+02
6.868566870689392090e-01
-2.729678955078125000e+02
-1.904685363769531250e+02
-4.038205718994140625e+01
1.121803741455078125e+02
1.078619155883789062e+02
1.006910095214843750e+02
5.506968021392822266e+00
-5.805828094482421875e+01
1.361695556640625000e+02
4.717893218994140625e+01
-4.573965072631835938e+01
-9.243223571777343750e+01
-2.314627265930175781e+01
-9.186037445068359375e+01
9.983227729797363281e+00
-2.607582473754882812e+01
-7.352928924560546875e+01
1.614214897155761719e+01
-3.832802200317382812e+01
-8.171302795410156250e+01
-2.745468902587890625e+01
-1.288545989990234375e+02
1.161075687408447266e+01
-1.936230621337890625e+02
-3.306981277465820312e+01
9.005728149414062500e+01
1.148084030151367188e+02
-3.574046325683593750e+01
1.721055297851562500e+02
7.402008175849914551e-01
-3.937739562988281250e+01
2.357046699523925781e+01
5.918691253662109375e+01
-1.528637409210205078e+01
-4.117379379272460938e+01
1.389848327636718750e+02
-5.782890319824218750e+01
1.268611297607421875e+02
-5.277495956420898438e+01
-1.518448791503906250e+02
4.350433349609375000e+01
-7.478473663330078125e+01
8.393825531005859375e+01
1.469227142333984375e+02
-1.829035520553588867e+00
1.978008575439453125e+02
3.817396545410156250e+01
1.140925025939941406e+01
8.708493041992187500e+01
-2.576096725463867188e+01
-8.050407409667968750e+01
-1.032633285522460938e+02
1.099395275115966797e+01
-7.150590515136718750e+01
2.350549163818359375e+02
-6.424095153808593750e+01
3.218619537353515625e+01
2.481548309326171875e+01
6.319744491577148438e+01
-7.807624053955078125e+01
-3.813591766357421875e+01
3.822843933105468750e+01
-9.787667083740234375e+01
1.271903800964355469e+01
8.403062438964843750e+01
1.041722183227539062e+02
2.469805755615234375e+02
2.457691764831542969e+01
-3.197791862487792969e+01
-5.093975830078125000e+01
1.133411636352539062e+02
-8.521586418151855469e+00
-2.825944519042968750e+01
1.114241600036621094e+01
1.432848815917968750e+02
-1.697174987792968750e+02
2.958147811889648438e+01
1.124370956420898438e+02
-1.630196380615234375e+01
6.719773101806640625e+01
1.775806045532226562e+01
1.049466705322265625e+02
9.755039215087890625e+01
-1.493759002685546875e+02
-1.091010437011718750e+02
1.275786666870117188e+02
-1.219459915161132812e+02
9.901171875000000000e+01
6.466494750976562500e+01
1.482600402832031250e+02
-4.940176010131835938e+00
-1.803576660156250000e+02
-9.015403747558593750e+01
9.594661712646484375e+01
-1.181601257324218750e+02
-1.126494522094726562e+02
-8.918888854980468750e+01
4.803513336181640625e+01
3.808892822265625000e+01
-3.568701934814453125e+01
4.009861755371093750e+01
1.524669189453125000e+02
2.900366401672363281e+01
3.552917861938476562e+01
-1.581983375549316406e+01
2.448923492431640625e+01
1.277721862792968750e+02
-1.495391082763671875e+01
1.553038024902343750e+01
-5.882829284667968750e+01
2.083681640625000000e+02
-5.578640747070312500e+01
-1.304254817962646484e+01
-5.010351562500000000e+01
-1.624667286872863770e+00
-2.738636779785156250e+01
-1.067184448242187500e+01
5.056555938720703125e+01
1.709780273437500000e+02
1.401958618164062500e+02
2.001449279785156250e+02
1.110332336425781250e+02
-6.060356497764587402e-01
1.489052276611328125e+02
-1.296758728027343750e+02
-1.213625183105468750e+02
1.346019077301025391e+01
7.333094024658203125e+01
1.219848785400390625e+02
7.887457275390625000e+01
1.938172760009765625e+02
2.303084945678710938e+01
5.999774932861328125e+01
-3.734745788574218750e+01
-7.350909423828125000e+01
-9.981966018676757812e+00
-1.054590225219726562e+02
-5.959847640991210938e+01
-7.641123199462890625e+01
7.985002136230468750e+01
-3.540491867065429688e+01
-3.623249053955078125e+01
-6.127514266967773438e+01
1.306206054687500000e+02
1.698497924804687500e+02
-1.248146743774414062e+02
9.939946174621582031e+00
1.207390441894531250e+02
-2.461616039276123047e+00
1.191879730224609375e+02
-1.223131866455078125e+02
-5.362733459472656250e+01
-8.950259399414062500e+01
1.945434265136718750e+02
-1.091462860107421875e+02
-5.150305557250976562e+01
1.568501892089843750e+02
1.750423889160156250e+02
2.165761260986328125e+02
-1.285807495117187500e+02
8.783644104003906250e+01
1.387530670166015625e+02
1.305439949035644531e+00
3.182225608825683594e+01
3.998284530639648438e+01
1.273029098510742188e+02
-3.563262939453125000e+01
2.538511991500854492e+00
-1.652065734863281250e+02
5.092851638793945312e+01
1.511971378326416016e+01
1.825738067626953125e+02
-7.954696655273437500e+01
-1.358292388916015625e+02
8.216176605224609375e+01
2.328836669921875000e+02
-6.658950805664062500e+01
8.439831542968750000e+01
9.314479827880859375e+01
-1.141542530059814453e+01
3.778553390502929688e+01
-2.267603111267089844e+01
-4.712275695800781250e+01
-5.047974014282226562e+01
-8.471790313720703125e+01
-6.711519622802734375e+01
2.453376770019531250e+01
1.058414230346679688e+02
7.739772033691406250e+01
2.284750671386718750e+02
1.365786647796630859e+01
3.858960342407226562e+01
7.187856292724609375e+01
-7.986946868896484375e+01
2.057828216552734375e+02
8.088857269287109375e+01
5.544116973876953125e+01
1.648665771484375000e+02
1.529324645996093750e+02
-3.136550140380859375e+01
4.822709560394287109e+00
1.603733253479003906e+01
3.873672866821289062e+01
-2.572809410095214844e+01
-8.223815917968750000e+01
7.591984272003173828e+00
2.320365524291992188e+01
9.072097778320312500e+01
-3.297539901733398438e+01
2.671575927734375000e+02
-1.093596115112304688e+02
-3.968684387207031250e+01
6.961302947998046875e+01
7.047912597656250000e+01
1.902327728271484375e+02
-5.958305740356445312e+01
7.606686401367187500e+01
-1.646180915832519531e+01
-6.927848052978515625e+01
6.395199775695800781e+00
-9.364109039306640625e+01
-1.193179988861083984e+01
2.726019287109375000e+01
-7.109220123291015625e+01
-1.123391151428222656e+01
-1.115821380615234375e+02
8.641201782226562500e+01
-3.089747047424316406e+01
8.493558502197265625e+01
-1.079603042602539062e+02
4.873114776611328125e+01
1.115533370971679688e+02
8.964170837402343750e+01
1.936939849853515625e+02
-4.296673202514648438e+01
-4.613642883300781250e+01
-1.701098022460937500e+02
5.889410400390625000e+01
-1.269304275512695312e+02
-1.771731414794921875e+02
6.159946823120117188e+01
1.356553192138671875e+02
3.868473052978515625e+01
9.650012969970703125e+00
6.904571533203125000e+01
5.545082092285156250e-01
1.875856933593750000e+02
8.397607421875000000e+01
-6.188303756713867188e+01
1.576155242919921875e+02
7.286473846435546875e+01
5.052672195434570312e+01
-1.128679428100585938e+02
1.389251403808593750e+02
-2.492122650146484375e+02
8.625246429443359375e+01
-6.909664630889892578e+00
-3.746920394897460938e+01
-4.033794784545898438e+01
-8.136984825134277344e+00
5.477584075927734375e+01
4.965201187133789062e+01
6.174522018432617188e+01
-7.221072387695312500e+01
-2.119739532470703125e+02
-2.217554664611816406e+01
1.333553218841552734e+01
-1.003625259399414062e+02
-3.978234863281250000e+01
1.160802459716796875e+02
1.440005187988281250e+02
-7.906149291992187500e+01
2.689706420898437500e+02
2.491745758056640625e+02
-1.677734565734863281e+01
3.477462387084960938e+01
6.752275085449218750e+01
1.173787689208984375e+02
-4.580200195312500000e+01
-6.202937126159667969e+00
-7.055286407470703125e+01
3.967819213867187500e-01
1.884687500000000000e+02
1.929795074462890625e+02
-6.825263214111328125e+01
1.234682922363281250e+02
1.041453475952148438e+02
-2.753756904602050781e+01
8.333873748779296875e+01
-6.747897338867187500e+01
1.828217506408691406e+01
-9.241596984863281250e+01
2.415889434814453125e+02
-9.817542266845703125e+01
-2.297761840820312500e+02
3.044955825805664062e+01
6.668362426757812500e+01
-1.055221557617187500e+02
-1.070045242309570312e+02
-1.492434406280517578e+01
-9.933323669433593750e+01
-3.831534957885742188e+01
-3.386760330200195312e+01
-4.721125793457031250e+01
1.348002166748046875e+02
9.439118957519531250e+01
6.785057067871093750e+01
-1.274394512176513672e+01
-6.034632873535156250e+01
-2.325801658630371094e+01
7.034300231933593750e+01
4.264152526855468750e+01
-3.130423164367675781e+01
1.790283508300781250e+02
2.203508377075195312e+01
-1.567863616943359375e+02
-8.630717468261718750e+01
2.317203521728515625e+02
1.602073059082031250e+02
2.847692871093750000e+02
-6.461025714874267578e+00
4.290203857421875000e+01
-3.172162818908691406e+01
-7.901942443847656250e+01
-7.223653411865234375e+01
-7.111814117431640625e+01
1.544989929199218750e+02
7.652787780761718750e+01
-1.250079269409179688e+02
-1.039929351806640625e+02
-8.728480529785156250e+01
-1.625139770507812500e+02
1.922231750488281250e+02
-1.852629470825195312e+01
5.258279418945312500e+01
-1.009409332275390625e+02
-2.967585563659667969e+01
-4.119858932495117188e+01
1.221133346557617188e+02
9.353482055664062500e+01
-7.600895690917968750e+01
-4.050301742553710938e+01
8.589659881591796875e+01
5.381510925292968750e+01
1.234727478027343750e+02
-6.680354309082031250e+01
1.071377639770507812e+02
1.718905639648437500e+02
5.100402832031250000e+01
9.149569702148437500e+01
-3.592247772216796875e+01
9.419334411621093750e+00
4.490840435028076172e+00
7.563189697265625000e+01
6.482301330566406250e+01
-1.921179580688476562e+01
8.777973937988281250e+01
9.304383087158203125e+01
-5.843195319175720215e-01
1.665322494506835938e+01
-8.774086761474609375e+01
-2.245597267150878906e+01
-1.666216735839843750e+02
-8.632604217529296875e+01
-9.607981872558593750e+01
3.740759658813476562e+01
-1.671125946044921875e+02
1.936117172241210938e+01
-2.396867942810058594e+01
1.406732635498046875e+02
-6.477463531494140625e+01
-1.189061508178710938e+02
-1.930942916870117188e+01
7.926946258544921875e+01
1.832595443725585938e+01
-1.029056930541992188e+02
1.034664611816406250e+02
2.333126525878906250e+02
-6.689831542968750000e+01
3.419544219970703125e+01
1.325128021240234375e+02
-1.162758941650390625e+02
-8.302952575683593750e+01
-4.784287643432617188e+01
1.311442871093750000e+02
-2.088731193542480469e+01
1.496606292724609375e+02
1.604013824462890625e+01
9.994401550292968750e+01
4.465602493286132812e+01
-2.545366058349609375e+02
-1.161549911499023438e+02
6.335134506225585938e+01
4.482289505004882812e+01
1.692773895263671875e+02
2.893168258666992188e+01
4.215561294555664062e+01
-7.435823059082031250e+01
-5.765867996215820312e+01
2.004408454895019531e+01
-5.038415908813476562e+01
1.669283142089843750e+02
6.994805145263671875e+01
-9.838599395751953125e+01
-1.873045501708984375e+02
1.402293395996093750e+01
1.214985046386718750e+02
1.727311096191406250e+02
1.348704833984375000e+02
-1.174231262207031250e+02
-1.742069549560546875e+02
-3.767226409912109375e+01
1.952350769042968750e+02
-5.878591537475585938e+01
1.096460113525390625e+02
1.750037765502929688e+01
1.503294372558593750e+02
1.140095367431640625e+02
2.960800552368164062e+01
4.239227771759033203e+00
6.271492838859558105e-01
-3.134697723388671875e+01
-3.906285762786865234e+00
-1.204701995849609375e+02
1.042258300781250000e+02
1.456232547760009766e+01
-7.252792358398437500e+01
-2.223460388183593750e+01
4.152357101440429688e+01
1.495787506103515625e+02
9.156518554687500000e+01
3.586005020141601562e+01
-3.285545730590820312e+01
-3.410060882568359375e+01
8.005315399169921875e+01
-2.985634231567382812e+01
-1.371960754394531250e+02
1.337846832275390625e+02
9.285636901855468750e+01
-3.328676605224609375e+01
-1.076519012451171875e+02
-5.784014511108398438e+01
2.537734603881835938e+01
-4.436070251464843750e+01
1.378757781982421875e+02
1.741825866699218750e+02
1.126429595947265625e+02
1.061372528076171875e+02
3.517935943603515625e+01
-1.050593948364257812e+02
-1.244411087036132812e+02
-1.552920341491699219e+01
-1.219741134643554688e+02
-1.760879669189453125e+02
1.571138477325439453e+01
-1.451325225830078125e+02
1.969805908203125000e+02
-7.950058746337890625e+01
-1.195561981201171875e+02
1.079437026977539062e+02
-1.555916137695312500e+02
6.571692657470703125e+01
6.018104553222656250e+01
5.573154067993164062e+01
8.851213836669921875e+01
7.274449920654296875e+01
1.613388519287109375e+02
9.620305061340332031e+00
4.055197525024414062e+01
4.218099212646484375e+01
1.580623779296875000e+02
-1.532209472656250000e+02
1.081226119995117188e+02
5.267971801757812500e+01
-1.138386249542236328e+01
1.516960430145263672e+01
-2.978933095932006836e+00
-1.390088348388671875e+02
-8.544073486328125000e+01
2.412041854858398438e+01
-1.741591644287109375e+02
-1.797355651855468750e+01
3.867945098876953125e+01
-2.285051345825195312e+01
7.445633697509765625e+01
8.181979179382324219e+00
-5.175666809082031250e+01
-1.712378621101379395e+00
-4.700379180908203125e+01
6.154901504516601562e+01
1.586001777648925781e+01
1.207312850952148438e+02
-3.988191986083984375e+01
-1.506737060546875000e+02
5.790526199340820312e+01
-7.818555450439453125e+01
8.927447509765625000e+01
4.238398361206054688e+01
2.674197196960449219e+01
6.297354888916015625e+01
-8.215719604492187500e+01
-9.445903015136718750e+01
-2.040824127197265625e+01
-1.318043060302734375e+02
1.317989959716796875e+02
2.194298248291015625e+02
-8.210886383056640625e+01
-9.926786041259765625e+01
-2.946034193038940430e+00
-6.044633483886718750e+01
-1.466262149810791016e+01
-1.550634613037109375e+02
5.864203643798828125e+01
3.058373260498046875e+01
-9.910800170898437500e+01
6.248621368408203125e+01
-5.491849899291992188e+01
-3.052583312988281250e+01
-1.318033752441406250e+02
-1.763818054199218750e+02
2.486751174926757812e+01
-1.672322082519531250e+01
5.807902908325195312e+01
-1.033416748046875000e+01
-1.337718658447265625e+02
-3.516833877563476562e+01
1.460638427734375000e+02
-2.411459159851074219e+01
3.469977188110351562e+01
-2.422935791015625000e+02
3.782529449462890625e+01
-4.567776489257812500e+01
-1.540408782958984375e+02
1.432792968750000000e+02
5.929195404052734375e+01
-1.206634292602539062e+02
1.814255065917968750e+02
-1.224730834960937500e+02
-1.423581390380859375e+02
3.110489845275878906e+01
8.955022811889648438e+00
-5.355120468139648438e+01
-9.891082763671875000e+00
2.897647857666015625e+01
3.611303710937500000e+01
-8.487059593200683594e+00
1.706349182128906250e+02
7.586463165283203125e+01
1.119769363403320312e+02
-2.980642700195312500e+01
1.371513824462890625e+02
-8.436106109619140625e+01
-4.373559570312500000e+01
7.300583648681640625e+01
1.187977752685546875e+02
-7.428866577148437500e+01
-2.457091140747070312e+01
-2.914092636108398438e+01
-3.594920349121093750e+01
7.475406646728515625e+01
-4.077936553955078125e+01
-1.085858154296875000e+01
-2.441439056396484375e+01
1.888975524902343750e+01
-1.383390069007873535e+00
1.909256896972656250e+02
-2.998526382446289062e+01
6.666288757324218750e+01
1.702980804443359375e+02
-1.380825042724609375e+02
-6.799027252197265625e+01
4.268918609619140625e+01
1.240662670135498047e+01
1.061455993652343750e+02
1.607959032058715820e+00
1.902416839599609375e+02
-1.007575759887695312e+02
1.959450988769531250e+02
1.235323181152343750e+02
1.817297339439392090e+00
2.267775344848632812e+01
1.296983184814453125e+02
6.088972091674804688e-01
1.146138954162597656e+01
-7.203701019287109375e+01
-2.404772491455078125e+02
2.526762390136718750e+01
-1.553567028045654297e+01
-5.259403991699218750e+01
-6.264454269409179688e+01
7.483396911621093750e+01
-1.014329910278320312e+02
3.045894241333007812e+01
-6.901073455810546875e+01
-2.927424430847167969e+00
-8.879861450195312500e+01
-1.007782440185546875e+02
-1.131716766357421875e+02
1.440583038330078125e+02
-9.476602935791015625e+01
2.466510009765625000e+01
8.655020904541015625e+01
-1.867967071533203125e+02
2.030778808593750000e+02
3.429759597778320312e+01
-1.615817260742187500e+02
3.589258956909179688e+01
5.621367645263671875e+01
1.482132568359375000e+02
6.598868560791015625e+01
1.406250000000000000e+02
3.121787643432617188e+01
-6.781033325195312500e+01
-1.223332061767578125e+02
-3.554960632324218750e+01
-1.847983169555664062e+01
2.809555244445800781e+01
-8.399263381958007812e+00
6.488206481933593750e+01
8.129568099975585938e+00
9.674157142639160156e+00
-8.169009399414062500e+01
-6.243056488037109375e+01
-7.298350524902343750e+01
2.349049377441406250e+01
-3.199774503707885742e+00
-1.402085418701171875e+02
2.746720695495605469e+01
-1.245753288269042969e+01
1.458723258972167969e+01
1.147889633178710938e+02
-1.214336547851562500e+02
-3.777012252807617188e+01
-4.183162307739257812e+01
4.330623626708984375e+01
9.292587280273437500e+01
3.105787086486816406e+01
2.014941711425781250e+02
-4.216461944580078125e+01
6.813053131103515625e+01
6.557254028320312500e+01
-7.801888275146484375e+01
-1.152785491943359375e+01
-7.444178771972656250e+01
4.663513946533203125e+01
6.978297424316406250e+01
9.394833374023437500e+01
1.127713928222656250e+02
-1.321703186035156250e+02
-6.165538311004638672e+00
-6.716808795928955078e+00
-6.746436309814453125e+01
-9.106215667724609375e+01
7.195828247070312500e+01
-7.426745605468750000e+01
-2.886272048950195312e+01
5.848372578620910645e-01
-1.263505325317382812e+02
6.494335937500000000e+01
-2.457244682312011719e+01
-4.395396041870117188e+01
8.040119934082031250e+01
1.205149307250976562e+02
-2.106129646301269531e+00
1.570885162353515625e+02
1.172316837310791016e+01
-8.871934509277343750e+01
1.260383148193359375e+02
-1.748652343750000000e+02
-4.072821807861328125e+01
8.304611968994140625e+01
-2.203620338439941406e+01
2.839216041564941406e+01
1.364418182373046875e+02
3.371244812011718750e+01
9.171506500244140625e+01
-1.413617095947265625e+02
6.605833435058593750e+01
-4.513583374023437500e+01
-4.970121765136718750e+01
1.404406127929687500e+02
3.896777343750000000e+01
-7.640082550048828125e+01
1.528115844726562500e+01
1.695154571533203125e+01
5.383176326751708984e+00
1.784508209228515625e+02
2.711456489562988281e+01
1.919226837158203125e+02
7.364402008056640625e+01
8.098323059082031250e+01
9.991613006591796875e+01
-1.979796981811523438e+01
1.184059143066406250e+02
1.762017059326171875e+02
-1.145144844055175781e+01
-6.816923522949218750e+01
-3.588367843627929688e+01
-8.157053947448730469e+00
-1.804563331604003906e+01
5.931754112243652344e+00
7.860848999023437500e+01
-1.486861419677734375e+02
2.464864501953125000e+02
-5.192322158813476562e+01
9.669959068298339844e+00
3.097707748413085938e+00
7.119773864746093750e+01
-2.511529388427734375e+02
5.288167572021484375e+01
2.187163352966308594e+01
5.004274368286132812e+01
8.873153686523437500e+01
-3.151593208312988281e+01
-2.362047958374023438e+01
2.852407455444335938e+01
-7.998520660400390625e+01
4.710900878906250000e+01
3.654937362670898438e+01
-5.173294448852539062e+01
1.267633666992187500e+02
1.965079498291015625e+02
3.215958023071289062e+01
1.326444244384765625e+02
1.091216583251953125e+02
4.638864517211914062e+01
1.313257141113281250e+02
5.391997146606445312e+01
4.177119064331054688e+01
1.242713737487792969e+01
-1.209619750976562500e+02
-8.040979766845703125e+01
9.550617218017578125e+01
1.920662078857421875e+02
1.773704338073730469e+01
-2.898005485534667969e+01
-6.020227050781250000e+01
-1.100686645507812500e+02
2.766763305664062500e+01
1.371280517578125000e+02
-9.787448883056640625e+01
-4.353061676025390625e+01
6.379895782470703125e+01
1.073235778808593750e+02
-1.439518280029296875e+02
-2.285242557525634766e+00
-1.278974151611328125e+02
-2.410467147827148438e+01
4.654595947265625000e+01
-1.397405853271484375e+02
-5.210924911499023438e+01
-9.717613220214843750e+01
-4.859378433227539062e+01
-3.263904953002929688e+01
-5.797388458251953125e+01
8.820551300048828125e+01
-1.086699829101562500e+02
2.310218811035156250e+02
-5.262451934814453125e+01
-9.383680725097656250e+01
-5.945249938964843750e+01
-4.868731307983398438e+01
2.049120178222656250e+02
-5.922842788696289062e+01
-1.348377380371093750e+02
2.534032249450683594e+01
1.057715454101562500e+02
-3.887017011642456055e+00
-4.990693283081054688e+01
9.469835662841796875e+01
2.073386955261230469e+01
1.350725097656250000e+02
-1.764943542480468750e+02
-1.875749969482421875e+01
5.559059524536132812e+01
1.752369384765625000e+02
9.946408081054687500e+01
4.258403015136718750e+01
-6.187916564941406250e+01
-1.824848937988281250e+02
6.195390701293945312e+01
-1.556582641601562500e+02
-2.515019416809082031e+01
8.488909912109375000e+01
1.311043643951416016e+01
-7.590791320800781250e+01
-4.043075942993164062e+01
-9.576136016845703125e+01
-3.121071100234985352e+00
5.236595153808593750e+00
-9.507833862304687500e+01
1.275503311157226562e+02
1.198284606933593750e+02
-1.620944824218750000e+02
1.576856994628906250e+02
-8.938938903808593750e+01
-1.236946392059326172e+01
8.019680023193359375e+01
-6.450097084045410156e+00
-5.908233642578125000e+01
7.247182464599609375e+01
-1.069518814086914062e+02
7.813953399658203125e+01
8.604871368408203125e+01
-2.106713294982910156e+01
-9.723142242431640625e+01
1.164135665893554688e+02
2.694759368896484375e+01
-3.917951202392578125e+01
-1.038888320922851562e+02
-5.050270462036132812e+01
-8.769858551025390625e+01
-1.732000885009765625e+02
-1.708326416015625000e+02
-7.561032867431640625e+01
-7.891156768798828125e+01
1.061529006958007812e+02
3.960525894165039062e+01
8.128861427307128906e+00
-7.670381164550781250e+01
1.870734863281250000e+02
1.681763000488281250e+02
7.292234039306640625e+01
-1.699436798095703125e+02
5.677478408813476562e+01
7.199243927001953125e+01
-6.592301940917968750e+01
-6.363713836669921875e+01
-1.001109161376953125e+02
-3.177529335021972656e+01
-8.691823005676269531e+00
3.219517517089843750e+01
7.288531494140625000e+01
4.275539016723632812e+01
2.314644241333007812e+01
-1.204762191772460938e+02
-6.011267852783203125e+01
1.966977081298828125e+02
-1.916815567016601562e+01
-2.907153320312500000e+01
-2.300552368164062500e+02
1.091006317138671875e+02
-5.856685638427734375e+01
-1.128146648406982422e+01
1.640094375610351562e+01
-1.196998023986816406e+01
1.991461181640625000e+02
6.188753128051757812e+01
1.279158706665039062e+02
7.386363983154296875e+00
9.242147827148437500e+01
9.312650299072265625e+01
-1.111903915405273438e+02
4.054843521118164062e+01
1.664472045898437500e+02
5.980716323852539062e+01
1.347227630615234375e+02
5.025839996337890625e+01
-1.799031257629394531e+01
-1.945810241699218750e+02
2.825235748291015625e+01
-7.902281188964843750e+01
-9.999466705322265625e+01
-4.532492446899414062e+01
9.588784027099609375e+01
-7.539218902587890625e+01
2.788020324707031250e+02
1.216433868408203125e+02
-1.657016754150390625e+02
-1.022267227172851562e+02
-1.581826629638671875e+02
-5.591410446166992188e+01
-6.493223571777343750e+01
-9.936851501464843750e+01
-1.437010498046875000e+02
1.039262619018554688e+02
1.023687133789062500e+02
1.106657867431640625e+02
8.433408355712890625e+01
3.195566654205322266e+00
1.564430713653564453e+01
-1.076249923706054688e+02
-1.368729209899902344e+01
-1.024112243652343750e+02
1.109548187255859375e+02
-3.674864959716796875e+01
8.157192993164062500e+01
-2.496863555908203125e+01
2.876119232177734375e+01
4.820837020874023438e+01
2.050530242919921875e+02
-9.304901885986328125e+01
6.146274185180664062e+01
-6.101877689361572266e+00
7.569965362548828125e+01
-6.009045124053955078e+00
-2.644809532165527344e+01
1.786683502197265625e+02
7.235980224609375000e+01
-1.038126602172851562e+02
-1.892696075439453125e+02
1.342363891601562500e+02
-4.178750991821289062e+01
2.877854824066162109e+00
9.674578857421875000e+01
-8.419303894042968750e+00
1.061297512054443359e+01
-9.610444641113281250e+01
-1.892553710937500000e+02
-9.752776145935058594e+00
1.303974914550781250e+02
1.250465850830078125e+02
3.055473899841308594e+01
1.197006835937500000e+02
-7.396802902221679688e+00
-1.624833221435546875e+02
1.214185485839843750e+02
4.514723587036132812e+01
-1.342916564941406250e+02
1.713554077148437500e+02
-9.328238677978515625e+01
2.712127685546875000e+00
2.189717102050781250e+02
6.078518676757812500e+01
-5.593266296386718750e+01
-6.009908294677734375e+01
5.704253387451171875e+01
3.415605926513671875e+01
-5.609912872314453125e+01
1.668568992614746094e+01
-1.471568298339843750e+02
-3.695204925537109375e+01
1.235803604125976562e+02
-2.635085868835449219e+01
1.844454040527343750e+02
-3.433861541748046875e+01
1.816941452026367188e+01
1.677677154541015625e+01
-1.547985839843750000e+02
-6.386837768554687500e+01
4.496334457397460938e+01
6.099769115447998047e+00
2.854398536682128906e+01
8.491468811035156250e+01
6.726856994628906250e+01
8.587995910644531250e+01
-1.969929962158203125e+02
-1.184533843994140625e+02
2.351425170898437500e+01
-7.377305603027343750e+01
-1.135295639038085938e+02
1.300626945495605469e+01
-5.097181701660156250e+01
1.433383107185363770e+00
5.982992172241210938e+01
2.356814193725585938e+01
-1.541317749023437500e+01
1.634096069335937500e+02
8.465345764160156250e+01
1.776989364624023438e+01
1.604320220947265625e+02
2.548038177490234375e+02
9.383471012115478516e-01
1.876170806884765625e+02
1.137411975860595703e+01
1.260852127075195312e+02
4.966616821289062500e+01
7.161158752441406250e+01
2.176597213745117188e+01
-9.863580322265625000e+01
9.523698425292968750e+01
-3.130038070678710938e+01
-7.627008819580078125e+01
-1.293771457672119141e+01
-2.548582763671875000e+02
-4.053609466552734375e+01
4.884831237792968750e+01
3.810693359375000000e+01
5.899193191528320312e+01
1.545527801513671875e+02
-8.753007888793945312e+00
4.597141265869140625e+01
-1.791665496826171875e+02
-7.560543060302734375e+01
-7.061130523681640625e+01
5.112926864624023438e+01
8.326679229736328125e+01
1.613967285156250000e+02
9.698101043701171875e+01
-1.800516357421875000e+02
-4.767673873901367188e+01
2.956714248657226562e+01
-1.142094726562500000e+02
-1.963846130371093750e+02
2.704841804504394531e+01
-1.282786865234375000e+02
-2.495192766189575195e+00
-1.262017745971679688e+02
-9.655434608459472656e+00
8.282003021240234375e+01
1.342472686767578125e+02
1.213370437622070312e+02
-1.305351715087890625e+02
6.085489392280578613e-01
-2.636108970642089844e+01
-1.236409759521484375e+01
1.057772064208984375e+02
6.807278156280517578e+00
-1.026231613159179688e+02
8.398181152343750000e+01
-5.237292480468750000e+01
-1.418249359130859375e+02
-1.030880432128906250e+02
-2.980675315856933594e+01
-9.352099609375000000e+01
7.416537475585937500e+01
1.684326744079589844e+01
5.400471115112304688e+01
-9.198031616210937500e+01
-6.246537399291992188e+01
-2.518247375488281250e+02
1.781297149658203125e+02
9.174018859863281250e+00
-8.827922058105468750e+01
-1.420743408203125000e+02
1.844038543701171875e+02
-2.897427749633789062e+01
-5.378845214843750000e+01
-1.690084228515625000e+02
-5.100804138183593750e+01
5.650084686279296875e+01
8.107681274414062500e+01
-8.525569152832031250e+01
-1.124683570861816406e+01
-5.186235809326171875e+01
-8.830625915527343750e+01
2.591362609863281250e+02
-6.786468505859375000e+01
8.395793151855468750e+01
1.422407989501953125e+02
1.774372711181640625e+02
-1.666038703918457031e+01
1.220714340209960938e+02
1.839631843566894531e+01
2.344700431823730469e+01
7.781535339355468750e+01
2.596363067626953125e+01
1.031397552490234375e+02
6.597381591796875000e+01
1.814306335449218750e+02
-1.116871948242187500e+02
-7.292639923095703125e+01
2.363407897949218750e+02
-4.232553958892822266e+00
-4.532063293457031250e+01
1.649800109863281250e+02
-1.832163429260253906e+01
-3.852935028076171875e+01
6.841720581054687500e+01
7.275618553161621094e+00
-7.065828323364257812e+00
-4.063886642456054688e+01
-3.999000167846679688e+01
1.454413604736328125e+02
5.363869476318359375e+01
-3.560931396484375000e+01
1.212912445068359375e+02
7.244948577880859375e+01
-2.330836868286132812e+01
2.756993103027343750e+01
-1.418900909423828125e+02
1.024891376495361328e+00
-8.558605194091796875e+01
-6.279677200317382812e+01
-6.303343963623046875e+01
1.352046813964843750e+02
-5.591335296630859375e+01
-2.184364624023437500e+02
1.506146392822265625e+02
1.803397216796875000e+02
-1.468702125549316406e+01
-9.284419250488281250e+01
6.381132507324218750e+01
-8.700105285644531250e+01
-1.877378997802734375e+02
-1.746417236328125000e+02
-3.175978393554687500e+02
4.980859756469726562e+01
4.967675781250000000e+01
-3.847801685333251953e-01
2.509589195251464844e+01
-8.395444488525390625e+01
1.362775573730468750e+02
2.116383514404296875e+02
-1.222161636352539062e+02
2.127746772766113281e+01
3.745145034790039062e+01
-4.056269454956054688e+01
-2.618710708618164062e+01
3.565898513793945312e+01
-3.844080734252929688e+01
-5.556732559204101562e+01
1.478054809570312500e+02
-7.269767761230468750e+01
-5.948572921752929688e+01
-1.124116744995117188e+02
-1.285640411376953125e+02
1.409871520996093750e+02
5.593679428100585938e+01
4.322835922241210938e+01
-6.372511291503906250e+01
2.207236938476562500e+02
-2.218478012084960938e+01
-4.668049240112304688e+01
1.807852325439453125e+02
1.711301879882812500e+02
-8.363259124755859375e+01
1.818290252685546875e+02
-1.755410614013671875e+02
1.148367977142333984e+01
3.407265853881835938e+01
-7.878364562988281250e+01
-1.052690734863281250e+02
-1.569494056701660156e+01
-8.342800140380859375e+01
-9.227993011474609375e+01
-1.471970367431640625e+01
1.242330398559570312e+02
-6.888007354736328125e+01
1.859854431152343750e+02
1.303379821777343750e+02
-1.616538047790527344e+01
-3.208938980102539062e+01
1.302670288085937500e+02
-2.719639301300048828e+00
1.466282043457031250e+02
-7.032243347167968750e+01
1.004103775024414062e+02
1.566254043579101562e+01
1.070915794372558594e+01
1.213296794891357422e+01
-5.100531005859375000e+01
-1.051930541992187500e+02
1.453648834228515625e+02
-1.903906402587890625e+02
5.971527099609375000e+01
4.042238235473632812e+01
2.909229660034179688e+01
-4.157225036621093750e+01
-1.463432598114013672e+01
-2.363766021728515625e+02
6.108758449554443359e+00
1.459200744628906250e+02
1.222968139648437500e+02
6.756379699707031250e+01
-1.708833618164062500e+02
-1.518074340820312500e+02
-2.674693489074707031e+01
4.509064197540283203e+00
7.030458068847656250e+01
1.287097320556640625e+02
3.359536361694335938e+01
8.994002342224121094e+00
-7.760932159423828125e+01
3.000378990173339844e+01
-9.298418426513671875e+01
1.014217987060546875e+02
-7.837253570556640625e+01
-6.729223632812500000e+01
4.195468902587890625e+01
4.585037708282470703e+00
-4.793447113037109375e+01
-6.254695129394531250e+01
3.616072463989257812e+01
2.851145019531250000e+02
2.713504638671875000e+02
2.252674407958984375e+02
-1.251260604858398438e+02
2.804837465286254883e+00
1.631247901916503906e+01
6.846282196044921875e+01
-7.604073333740234375e+01
1.501662139892578125e+02
1.073475799560546875e+02
-3.180000114440917969e+01
-7.488312530517578125e+01
7.420948791503906250e+01
1.242823028564453125e+02
9.575366210937500000e+01
-7.211336612701416016e+00
-1.395489196777343750e+02
-2.159186553955078125e+01
1.742665557861328125e+02
3.628016662597656250e+01
1.553974761962890625e+02
6.052384185791015625e+01
-2.098896408081054688e+01
-8.480757141113281250e+01
4.610072326660156250e+01
4.840369033813476562e+01
1.037132873535156250e+02
-1.380458679199218750e+02
-1.557224731445312500e+02
-3.324865102767944336e+00
-5.150695419311523438e+01
1.014440917968750000e+01
1.680866241455078125e+01
9.726469421386718750e+01
-5.405084991455078125e+01
-2.481520690917968750e+02
2.001344146728515625e+02
-5.120364379882812500e+01
6.484132385253906250e+01
-4.310239410400390625e+01
2.243980026245117188e+01
-3.045923423767089844e+01
-4.318997192382812500e+01
-1.568918609619140625e+02
-6.647182464599609375e+01
-8.929290008544921875e+01
-1.190874786376953125e+02
-1.530210208892822266e+01
-2.531980323791503906e+01
-1.330442352294921875e+02
-2.333448028564453125e+01
-2.467339935302734375e+02
4.141641616821289062e+00
-1.091522598266601562e+02
2.485297698974609375e+02
9.553639221191406250e+01
-1.521474914550781250e+02
7.849973297119140625e+01
-2.892470741271972656e+01
1.185548629760742188e+02
-1.715526885986328125e+02
9.170440673828125000e+01
1.581076507568359375e+02
-1.396767044067382812e+01
3.653984832763671875e+01
2.977071189880371094e+01
-9.114001274108886719e+00
-6.356457901000976562e+01
-9.510782623291015625e+01
2.727651596069335938e+01
2.496002197265625000e+02
2.405168304443359375e+02
-2.084457778930664062e+01
1.668558044433593750e+02
-1.345417327880859375e+02
-9.879143524169921875e+01
1.469541015625000000e+02
-5.319090652465820312e+01
-9.678324127197265625e+01
7.772248077392578125e+01
3.173332786560058594e+01
7.902018737792968750e+01
-6.999008941650390625e+01
-4.574052810668945312e+00
-2.362916412353515625e+02
2.270495147705078125e+02
5.564920425415039062e+01
1.551734924316406250e+02
1.250039215087890625e+02
-4.908333969116210938e+01
-1.097849502563476562e+02
-2.346828460693359375e+02
-1.251206512451171875e+02
4.185410308837890625e+01
-6.315019130706787109e+00
4.141973114013671875e+01
-5.412432193756103516e+00
3.388346481323242188e+01
-1.274616088867187500e+02
-8.558157348632812500e+01
-5.773624038696289062e+01
8.047997283935546875e+01
-5.553261184692382812e+01
1.154645690917968750e+02
-1.028051376342773438e+02
-5.846048736572265625e+01
8.329843902587890625e+01
-1.019519577026367188e+02
1.225415954589843750e+02
7.107321166992187500e+01
-1.120668182373046875e+02
2.780862092971801758e+00
2.253645629882812500e+02
1.512569274902343750e+02
1.208218231201171875e+02
1.278118972778320312e+02
-1.486440181732177734e+01
4.427406311035156250e+01
-1.111251373291015625e+02
1.286177825927734375e+02
-7.487203979492187500e+01
1.137498703002929688e+02
-4.054810333251953125e+01
-6.842293548583984375e+01
1.479022521972656250e+02
-1.877233505249023438e+01
-5.773955535888671875e+01
2.227241516113281250e+01
-6.449339294433593750e+01
-7.277761840820312500e+01
2.595242881774902344e+01
1.455578765869140625e+02
-4.080274963378906250e+01
5.015188694000244141e+00
-1.717531127929687500e+02
-2.017240753173828125e+02
-1.945384407043457031e+01
2.022181549072265625e+02
-3.148773002624511719e+01
1.272448272705078125e+02
-6.833795928955078125e+01
-1.065239639282226562e+02
2.024733352661132812e+01
-4.700404644012451172e+00
1.112697219848632812e+02
-5.080586624145507812e+01
2.548237419128417969e+01
5.046333694458007812e+01
2.155661315917968750e+02
1.898797912597656250e+02
-2.248317527770996094e+01
1.697519531250000000e+02
9.926523208618164062e+00
-8.960999298095703125e+01
-1.218420486450195312e+02
4.347869110107421875e+01
9.560640716552734375e+01
-1.046135807037353516e+01
-9.383522033691406250e+01
2.943073844909667969e+01
-2.927118492126464844e+01
1.833018188476562500e+02
-5.132647323608398438e+01
5.295370578765869141e+00
7.364879608154296875e+01
1.831397399902343750e+02
4.687646484375000000e+01
1.167242145538330078e+01
-6.674329376220703125e+01
-3.055809211730957031e+01
-1.027674331665039062e+02
2.626574096679687500e+02
1.192829284667968750e+02
-3.861770868301391602e+00
5.107042694091796875e+01
1.447999877929687500e+02
-4.023733139038085938e-01
5.240663146972656250e+01
-8.523268890380859375e+01
1.418734130859375000e+02
8.625855445861816406e+00
5.649153137207031250e+01
-3.325513076782226562e+01
-7.203814697265625000e+01
1.383363647460937500e+02
-1.236807708740234375e+02
2.641877746582031250e+02
1.622126579284667969e+01
-7.993985748291015625e+01
1.863995971679687500e+02
3.721713304519653320e+00
-3.220308303833007812e+01
-1.946464157104492188e+01
-8.077485656738281250e+01
1.152857818603515625e+02
2.033850708007812500e+02
1.531553497314453125e+02
-9.325175285339355469e+00
-1.526716918945312500e+02
8.501132965087890625e+01
-6.562067413330078125e+01
8.973770141601562500e+01
1.615544738769531250e+02
-1.040849399566650391e+01
3.974712371826171875e+01
-5.266830825805664062e+01
-3.575307083129882812e+01
8.299290466308593750e+01
8.658683013916015625e+01
1.454771575927734375e+02
1.471139373779296875e+02
-8.794362640380859375e+01
-2.025256805419921875e+02
-5.947868347167968750e+01
-5.923651885986328125e+01
1.427876472473144531e+01
1.541176605224609375e+01
4.155575180053710938e+01
3.098243522644042969e+01
-3.131303215026855469e+01
-5.527366161346435547e+00
-6.558759307861328125e+01
-3.331916809082031250e+01
5.775568389892578125e+01
-6.287640762329101562e+01
1.662052154541015625e+02
-5.023168182373046875e+01
1.254381637573242188e+02
-1.527647399902343750e+02
2.958082914352416992e+00
6.437068939208984375e+01
1.978619537353515625e+02
1.708803558349609375e+02
-6.813783264160156250e+01
-4.302162933349609375e+01
-1.203151473999023438e+02
-2.340075874328613281e+01
5.075143051147460938e+01
-1.488053741455078125e+02
1.154729843139648438e+02
1.734427032470703125e+02
-2.271294403076171875e+02
-1.423888854980468750e+02
-1.056293334960937500e+02
6.255029201507568359e+00
4.800447463989257812e+01
-2.980716896057128906e+01
-1.247568588256835938e+02
2.867812156677246094e+01
8.150818634033203125e+01
1.861074829101562500e+01
1.193560256958007812e+02
1.179663925170898438e+02
3.061669731140136719e+01
4.454110622406005859e+00
-1.704168548583984375e+02
9.663887023925781250e+00
-7.587596893310546875e+01
-1.653094768524169922e+00
-1.270722484588623047e+01
9.145424652099609375e+01
1.252068786621093750e+02
1.210104217529296875e+02
-3.828994512557983398e+00
1.652990722656250000e+02
-4.080692672729492188e+01
-8.660769653320312500e+01
1.106516723632812500e+02
3.719709014892578125e+01
1.148414134979248047e+01
4.014955520629882812e+01
-1.757687759399414062e+01
-7.998969268798828125e+01
-9.878690338134765625e+01
-2.723639726638793945e+00
-4.122476577758789062e-01
8.688678741455078125e+00
9.316061401367187500e+01
2.094594268798828125e+02
6.061727523803710938e+01
1.284274749755859375e+02
-2.997099494934082031e+01
-5.998392868041992188e+01
4.513967132568359375e+01
-2.221765899658203125e+01
1.129693222045898438e+01
3.364003372192382812e+01
-1.673182547092437744e-01
-1.182248592376708984e+01
-1.231253967285156250e+02
9.192834472656250000e+01
-1.112911224365234375e+02
7.768885135650634766e+00
-1.755639495849609375e+02
1.012950057983398438e+02
-1.862296676635742188e+01
1.364614105224609375e+02
4.080608367919921875e+01
-3.871807861328125000e+01
9.866024780273437500e+01
-2.329367370605468750e+02
-6.066743087768554688e+01
-5.713368606567382812e+01
-8.665137481689453125e+01
1.050654983520507812e+01
-1.977127990722656250e+02
9.682646179199218750e+01
2.686060714721679688e+01
2.676414299011230469e+01
-6.729759979248046875e+01
2.084648437500000000e+02
-1.894065551757812500e+02
4.861255264282226562e+01
-1.524055004119873047e+01
-7.652828979492187500e+01
-1.778935089111328125e+02
4.719820404052734375e+01
2.496051216125488281e+01
-6.127641201019287109e+00
-4.367049407958984375e+01
2.957572631835937500e+02
-5.222447395324707031e+00
-8.836418151855468750e+01
2.653557434082031250e+02
-7.544203948974609375e+01
-6.174901580810546875e+01
8.863456726074218750e+01
-1.281310462951660156e+01
4.221765518188476562e+01
4.594029998779296875e+01
1.827027702331542969e+01
-2.163070487976074219e+01
9.591169738769531250e+01
-8.411935424804687500e+01
-5.359766387939453125e+01
1.542916717529296875e+02
4.030693054199218750e+01
7.543456268310546875e+01
1.160465393066406250e+02
-1.079081039428710938e+02
-8.748423004150390625e+01
3.005694627761840820e+00
3.842044067382812500e+01
-9.315808105468750000e+01
-4.805723571777343750e+01
-4.774321365356445312e+01
-6.292151260375976562e+01
-2.010939407348632812e+01
5.981807708740234375e+01
1.357364654541015625e+01
-8.079388427734375000e+01
1.840926361083984375e+02
-4.680450057983398438e+01
1.303950500488281250e+02
6.507065296173095703e+00
-7.916903686523437500e+01
-8.099291992187500000e+01
2.897862434387207031e+01
-1.064212799072265625e+01
6.673108673095703125e+01
-1.112256546020507812e+02
4.177540969848632812e+01
1.772248382568359375e+02
-1.906419754028320312e+01
3.813666915893554688e+01
-4.493516540527343750e+01
8.559868812561035156e+00
1.402531127929687500e+02
-2.567315101623535156e+01
-4.753659820556640625e+01
-7.412107849121093750e+01
1.407488632202148438e+01
-1.408695831298828125e+02
3.868107604980468750e+01
-4.431227874755859375e+01
1.543440341949462891e+01
2.740244626998901367e+00
9.043500518798828125e+01
-4.803417205810546875e+01
1.665104064941406250e+02
1.028390502929687500e+02
1.085949516296386719e+01
5.545799636840820312e+01
2.016976928710937500e+01
-1.066868286132812500e+02
4.105821228027343750e+01
-4.564165878295898438e+01
-1.052740936279296875e+02
-6.908971405029296875e+01
3.521695327758789062e+01
2.827736663818359375e+01
-6.628221511840820312e+00
-8.429818725585937500e+01
1.263936996459960938e+02
-3.023315048217773438e+01
2.332718467712402344e+01
-2.188979148864746094e+01
7.833024597167968750e+01
-1.120127334594726562e+02
1.461892700195312500e+02
-3.142729949951171875e+01
1.307907714843750000e+02
-8.257981872558593750e+01
-8.770963287353515625e+01
-8.870060729980468750e+01
1.007661361694335938e+02
1.434739685058593750e+02
6.106687545776367188e+00
-2.863346672058105469e+01
2.899906311035156250e+02
-4.090706253051757812e+01
1.237185745239257812e+02
4.513158798217773438e+00
1.578787684440612793e+00
1.482552642822265625e+02
1.532289695739746094e+01
-7.412749481201171875e+01
1.740339355468750000e+02
5.685073852539062500e+00
1.517102527618408203e+01
-3.154124259948730469e+01
1.164435119628906250e+02
1.033422241210937500e+02
-1.840799255371093750e+02
7.375143432617187500e+01
9.916923522949218750e+01
-8.173787689208984375e+01
-2.738493680953979492e+00
2.047698059082031250e+02
-7.022470092773437500e+01
8.905989074707031250e+01
7.098557949066162109e+00
1.682687759399414062e+01
8.083367919921875000e+01
1.501258697509765625e+02
-1.251455764770507812e+02
1.702301979064941406e+01
-7.972988128662109375e+01
1.626144256591796875e+02
1.097804641723632812e+02
-4.814488983154296875e+01
5.400468826293945312e+01
6.521156311035156250e+00
1.074088134765625000e+02
1.018650412559509277e+00
1.388635921478271484e+01
-3.123257827758789062e+01
2.959006500244140625e+01
-1.999042129516601562e+01
1.025847930908203125e+02
5.725889205932617188e+00
1.167445678710937500e+02
-1.993871498107910156e+01
-8.970970153808593750e+01
-5.249350738525390625e+01
-1.654460144042968750e+02
8.459563255310058594e+00
-8.548224639892578125e+01
-1.204753417968750000e+02
1.542451171875000000e+02
4.184366226196289062e+01
1.184386749267578125e+02
-9.806915283203125000e+01
-8.950031280517578125e+01
1.930797576904296875e+02
5.638899993896484375e+01
7.788034057617187500e+01
-2.459187507629394531e+00
-1.179199600219726562e+02
-1.961936035156250000e+02
-1.649492187500000000e+02
-3.011474132537841797e+00
5.325199890136718750e+01
-4.757436370849609375e+01
4.220969009399414062e+01
-1.763363952636718750e+02
-2.085438690185546875e+02
-3.312772369384765625e+01
1.540021514892578125e+02
1.581439399719238281e+01
6.660991668701171875e+01
6.634898376464843750e+01
-8.534596252441406250e+01
6.063805770874023438e+01
-3.775304794311523438e+01
-1.480755615234375000e+02
-5.860038375854492188e+01
2.150493621826171875e+02
2.085912132263183594e+01
-1.237561492919921875e+02
-3.855463409423828125e+01
4.602087402343750000e+01
1.491405606269836426e+00
3.067510414123535156e+01
1.386387786865234375e+02
1.434935760498046875e+02
-1.410048828125000000e+02
1.473915100097656250e+01
1.405410919189453125e+02
4.715785980224609375e+01
-6.560528564453125000e+01
-2.374862861633300781e+01
5.291978073120117188e+01
2.789061927795410156e+01
4.534846878051757812e+01
-9.422180175781250000e+01
-7.761332702636718750e+01
-1.122871017456054688e+02
1.042709960937500000e+02
-1.683336486816406250e+02
6.818287658691406250e+01
-5.840830230712890625e+01
1.441273212432861328e+01
-2.214771080017089844e+01
-1.002111663818359375e+02
1.147169799804687500e+02
1.791006317138671875e+02
1.024942855834960938e+02
3.819105148315429688e+01
8.191589355468750000e+01
2.464640808105468750e+02
8.109461975097656250e+01
9.929393768310546875e+01
7.148040771484375000e+01
-8.314144897460937500e+01
1.076344394683837891e+01
-9.693743133544921875e+01
-2.807375144958496094e+01
1.617158203125000000e+02
6.509497070312500000e+01
-9.036343383789062500e+01
-1.742432022094726562e+01
7.448282623291015625e+01
-9.695640563964843750e+01
-3.541493225097656250e+01
5.409949874877929688e+01
1.385462856292724609e+01
2.536074829101562500e+01
1.770355987548828125e+01
5.820717620849609375e+01
4.588285064697265625e+01
1.583987426757812500e+02
4.842157363891601562e+01
8.629248046875000000e+01
1.044081344604492188e+02
1.545883483886718750e+02
1.389271240234375000e+02
-1.246901702880859375e+01
-5.191094970703125000e+01
1.216264724731445312e+02
1.986316986083984375e+02
-4.868827056884765625e+01
-5.437435913085937500e+01
-3.107521820068359375e+01
1.117872467041015625e+02
-6.845119476318359375e+01
1.602612457275390625e+02
-4.422694015502929688e+01
3.650897216796875000e+01
-1.864180297851562500e+02
-4.045625305175781250e+01
-7.526320648193359375e+01
1.778963928222656250e+02
6.456377410888671875e+01
-1.506438293457031250e+02
1.861812019348144531e+01
-3.551705551147460938e+01
3.777610778808593750e+01
6.954657745361328125e+01
-1.640513305664062500e+02
-1.225984420776367188e+02
2.339302062988281250e+01
-7.621664047241210938e+00
-9.277011108398437500e+01
-1.791879272460937500e+02
-7.405428314208984375e+01
-3.542372131347656250e+01
5.968127822875976562e+01
-1.080246162414550781e+01
1.168655242919921875e+02
-3.519559860229492188e+01
1.884449615478515625e+02
-1.073424434661865234e+01
-7.807654571533203125e+01
-7.332920837402343750e+01
-1.813439483642578125e+02
-3.567160797119140625e+01
1.372550659179687500e+02
4.262514877319335938e+01
5.591119003295898438e+01
-6.388831710815429688e+01
-6.928379058837890625e+01
1.776492004394531250e+02
-4.433559036254882812e+01
2.496257019042968750e+02
7.814887237548828125e+01
2.723715972900390625e+01
-8.035288238525390625e+01
-1.736258888244628906e+01
-4.588336944580078125e+01
-3.524442434310913086e+00
-1.235524673461914062e+02
5.144458007812500000e+01
9.412031555175781250e+01
-4.491001510620117188e+01
6.945951938629150391e+00
1.236266403198242188e+02
3.043043899536132812e+01
1.331172637939453125e+02
-9.486161804199218750e+01
1.508156127929687500e+02
9.132860565185546875e+01
1.688010978698730469e+01
1.480527954101562500e+02
-1.454606475830078125e+02
1.548786163330078125e+02
1.420688781738281250e+02
-4.390979385375976562e+01
-1.169471282958984375e+02
-4.060770797729492188e+01
1.009843826293945312e+02
-9.780072784423828125e+01
3.616671371459960938e+01
-1.259209747314453125e+02
-5.329200744628906250e+01
2.790690307617187500e+02
1.307200622558593750e+02
6.790110778808593750e+01
6.381665039062500000e+01
2.105707702636718750e+02
7.745557403564453125e+01
1.732745971679687500e+02
1.365233917236328125e+02
5.290813446044921875e+01
-3.433941650390625000e+01
2.209116744995117188e+01
-1.312142181396484375e+01
5.756217837333679199e-01
-5.257984542846679688e+01
1.233206481933593750e+02
1.119500274658203125e+02
1.233827209472656250e+02
7.978984069824218750e+01
-4.578859710693359375e+01
7.141886901855468750e+01
-1.356029796600341797e+01
3.905141067504882812e+01
7.366443634033203125e+01
3.506933927536010742e+00
-4.768577575683593750e+01
1.667523193359375000e+01
1.526654663085937500e+02
-5.076881790161132812e+01
3.095939254760742188e+01
3.089295387268066406e+01
1.050521011352539062e+02
-4.747068405151367188e+01
-1.177952880859375000e+02
8.455888366699218750e+01
-1.006401214599609375e+02
-8.231753540039062500e+01
1.729987945556640625e+02
-5.302186584472656250e+01
1.063725738525390625e+02
7.061941528320312500e+01
-1.190761947631835938e+02
-6.450847625732421875e+01
-7.282553100585937500e+01
7.653720092773437500e+01
3.225661926269531250e+02
7.786061096191406250e+01
-1.879514007568359375e+02
4.934980392456054688e+01
-8.163970947265625000e+01
-6.001338958740234375e+01
1.038213348388671875e+02
9.523493957519531250e+01
-3.276627731323242188e+01
1.069716548919677734e+01
2.154577331542968750e+02
-1.309419822692871094e+01
-1.774480819702148438e+01
-1.318822784423828125e+02
-7.319586181640625000e+01
-6.464994812011718750e+01
3.552459335327148438e+01
2.685866737365722656e+01
5.168106079101562500e+01
-1.207783660888671875e+02
1.383909759521484375e+02
1.507584075927734375e+02
1.694734764099121094e+01
-1.447928161621093750e+02
2.675755615234375000e+02
-8.673165321350097656e+00
-1.811196899414062500e+02
2.635710906982421875e+01
1.381691589355468750e+02
1.357662105560302734e+01
-5.711051177978515625e+01
7.938275909423828125e+01
4.056843948364257812e+01
-1.618258857727050781e+01
-1.560268554687500000e+02
-9.250067710876464844e+00
3.652211380004882812e+01
1.193187484741210938e+02
-7.259854125976562500e+01
-3.385878372192382812e+01
1.341353149414062500e+02
5.584436035156250000e+01
-1.300025177001953125e+02
8.873119354248046875e+01
-7.307454681396484375e+01
-5.519637298583984375e+01
1.935624885559082031e+01
4.295745086669921875e+01
-8.224228668212890625e+01
-1.038704986572265625e+02
8.906159400939941406e+00
-1.551855316162109375e+02
1.706471862792968750e+02
3.064117050170898438e+01
-2.208052062988281250e+01
-4.887019634246826172e+00
-5.486617088317871094e+00
1.258868942260742188e+02
4.390374183654785156e+00
-1.097785491943359375e+02
-9.275298309326171875e+01
4.189165878295898438e+01
-4.442909622192382812e+01
7.811228942871093750e+01
-6.206774902343750000e+01
5.116493225097656250e+01
-3.693683624267578125e+01
-7.106768798828125000e+01
1.036849784851074219e+01
4.145344161987304688e+01
-1.583146972656250000e+02
-1.343159484863281250e+02
1.548576049804687500e+02
7.894231414794921875e+01
1.768786811828613281e+01
8.139112472534179688e+00
-1.632966613769531250e+01
-1.580106964111328125e+02
2.184412994384765625e+02
-1.906903076171875000e+02
1.026967391967773438e+02
3.337295532226562500e+01
1.081710433959960938e+02
1.528464660644531250e+02
-1.144040451049804688e+02
7.204840087890625000e+01
6.955535125732421875e+01
-2.131611328125000000e+02
2.177678823471069336e+00
6.483024597167968750e+00
9.296574401855468750e+01
-1.371044616699218750e+02
4.724879074096679688e+01
-2.985843086242675781e+01
2.820242118835449219e+01
1.424603462219238281e+01
-8.192597198486328125e+01
3.588140869140625000e+01
-1.328900451660156250e+02
-4.596149444580078125e+01
2.021490478515625000e+01
4.514847564697265625e+01
-6.745941162109375000e+01
-6.741530609130859375e+01
-5.487473607063293457e-01
2.392577667236328125e+02
3.446238040924072266e+00
1.282217788696289062e+01
-9.287704467773437500e+01
4.583285903930664062e+01
1.293038272857666016e+01
-2.116301345825195312e+01
5.901678848266601562e+01
1.541958160400390625e+02
-2.328526916503906250e+02
-5.697774887084960938e+01
1.605245666503906250e+02
-5.079453659057617188e+01
1.370868682861328125e+01
1.632744750976562500e+02
1.249767074584960938e+02
8.876208496093750000e+01
1.120816802978515625e+02
-4.794474792480468750e+01
3.629525756835937500e+01
4.244298553466796875e+01
2.313862991333007812e+01
-3.680625915527343750e+01
1.713406982421875000e+02
-1.265259075164794922e+01
-2.054582405090332031e+01
-1.446129913330078125e+02
8.826568603515625000e+01
-6.552109527587890625e+01
-6.078335642814636230e-01
1.353376922607421875e+02
2.491203613281250000e+02
3.954183578491210938e+01
5.376269912719726562e+01
2.994250869750976562e+01
6.430921173095703125e+01
-1.680410919189453125e+02
9.596611976623535156e+00
-4.630217742919921875e+01
6.625959777832031250e+01
-3.695752716064453125e+01
1.931007003784179688e+01
6.807757854461669922e+00
-5.740028762817382812e+01
-1.007479553222656250e+02
-1.196760749816894531e+01
-2.189313173294067383e+00
2.362361335754394531e+01
8.736421966552734375e+01
-1.484294281005859375e+02
2.433933715820312500e+02
5.340925979614257812e+01
9.453815460205078125e+00
9.106261444091796875e+01
5.361637878417968750e+01
1.170740585327148438e+02
9.867218780517578125e+01
1.679458007812500000e+02
9.664107513427734375e+01
-9.913985443115234375e+01
-2.658180809020996094e+01
2.361452636718750000e+02
6.855209827423095703e+00
-9.611251831054687500e+01
1.226576900482177734e+01
-1.988106384277343750e+02
-8.109079742431640625e+01
9.266578674316406250e+00
-1.717061157226562500e+02
1.101323852539062500e+02
9.181240844726562500e+01
-1.566668090820312500e+02
6.633628845214843750e+01
-2.583146095275878906e+01
1.378695678710937500e+01
-1.651049194335937500e+02
2.188325881958007812e+01
2.024828948974609375e+02
-1.174112701416015625e+02
-2.738286590576171875e+01
-3.443480014801025391e+00
-4.079958343505859375e+01
9.267365264892578125e+01
9.149531555175781250e+01
1.573149261474609375e+02
4.780373764038085938e+01
-1.264624023437500000e+02
-1.888123512268066406e+01
1.993698310852050781e+01
-2.105300331115722656e+01
2.010087280273437500e+02
-5.327956008911132812e+01
2.217088699340820312e+01
1.263441314697265625e+02
1.577138423919677734e+01
-3.448557662963867188e+01
6.671683502197265625e+01
-1.247575664520263672e+01
-8.164122581481933594e+00
-2.289723205566406250e+01
-2.749276542663574219e+01
-6.459837341308593750e+01
-4.414175033569335938e+01
3.494953918457031250e+01
-3.823326873779296875e+01
-6.483809661865234375e+01
-5.798246765136718750e+01
1.559669189453125000e+02
-1.864745140075683594e+01
-7.309599876403808594e+00
-6.230060577392578125e+01
-1.575632476806640625e+02
-1.010553512573242188e+02
-1.109921188354492188e+02
9.904949951171875000e+01
1.213581771850585938e+02
1.323224182128906250e+02
-7.051885986328125000e+01
6.243046951293945312e+01
3.080864906311035156e+01
1.367165527343750000e+02
1.234019622802734375e+02
-2.296321563720703125e+02
1.491050415039062500e+02
-3.772654342651367188e+01
1.130878353118896484e+01
-1.394009876251220703e+01
1.908214263916015625e+02
1.094488525390625000e+02
6.626686096191406250e+01
6.970910644531250000e+01
4.800067520141601562e+01
-2.209637069702148438e+01
-8.512203979492187500e+01
3.888681411743164062e+01
7.918026447296142578e+00
-8.468038177490234375e+01
5.127315521240234375e+01
-1.050468215942382812e+02
1.135765762329101562e+02
1.795516395568847656e+01
-4.592943954467773438e+01
1.914255218505859375e+02
-1.944121360778808594e+01
-1.768430900573730469e+01
-3.952265930175781250e+01
-1.893314666748046875e+02
1.567807006835937500e+02
-1.683395576477050781e+01
-2.570720863342285156e+01
1.741390800476074219e+01
3.716160202026367188e+01
-2.160649490356445312e+01
-7.314687347412109375e+01
1.410892181396484375e+02
-3.869844818115234375e+01
1.710120697021484375e+02
7.781373596191406250e+01
7.271592712402343750e+01
-1.386014366149902344e+01
1.598503398895263672e+01
-1.554664001464843750e+02
-1.202168583869934082e+00
-6.507485961914062500e+01
2.694008255004882812e+01
1.488930511474609375e+02
2.360136032104492188e+01
-4.170691680908203125e+01
1.645644378662109375e+01
-9.462398529052734375e+01
1.675019073486328125e+02
6.499664306640625000e+01
-3.716267776489257812e+01
2.850415802001953125e+01
-4.793442916870117188e+01
1.436260795593261719e+01
8.805561828613281250e+01
-5.062343978881835938e+01
9.397351074218750000e+01
1.421556396484375000e+02
-9.101089477539062500e+01
1.121013031005859375e+02
-3.749076080322265625e+01
1.063222656250000000e+02
5.954696655273437500e+01
3.707035064697265625e+01
-4.019036865234375000e+01
-8.896165466308593750e+01
-3.703291654586791992e+00
1.155368118286132812e+02
1.563833045959472656e+01
-5.900663757324218750e+01
-3.855802154541015625e+01
3.178117561340332031e+01
-1.164048156738281250e+02
-8.485934448242187500e+01
-1.665019378662109375e+02
6.767407989501953125e+01
-8.956646728515625000e+01
-7.440153503417968750e+01
1.022460708618164062e+02
3.486448287963867188e+01
-4.663461303710937500e+01
-6.388568115234375000e+01
-3.147305488586425781e+00
2.657831115722656250e+02
-3.803794860839843750e+01
-5.106235885620117188e+01
6.293806457519531250e+01
4.479249954223632812e+01
1.069774856567382812e+02
2.223244628906250000e+02
-3.290724945068359375e+01
3.226959228515625000e+00
1.396005096435546875e+02
9.255819702148437500e+01
2.290588684082031250e+02
1.786121940612792969e+01
1.572499237060546875e+02
6.341039657592773438e+01
-2.599267005920410156e+01
-1.759353065490722656e+01
-2.735372314453125000e+02
1.259263305664062500e+02
-1.126070709228515625e+02
1.713298492431640625e+02
1.007646465301513672e+01
-9.251399993896484375e+01
1.176766738891601562e+02
1.519201660156250000e+01
1.098363189697265625e+02
-5.968272018432617188e+01
1.275242309570312500e+02
-1.332791442871093750e+02
9.698955535888671875e+01
-3.080947685241699219e+01
9.668829345703125000e+01
-1.384907531738281250e+02
-6.948295831680297852e-01
-1.679256896972656250e+02
4.794420623779296875e+01
1.409530334472656250e+02
-1.445235900878906250e+02
-2.649624328613281250e+02
1.656557006835937500e+02
5.214537429809570312e+01
8.673919677734375000e+01
1.286058502197265625e+02
-7.802413940429687500e+00
7.376728820800781250e+01
-2.939191818237304688e+01
9.445952606201171875e+01
-1.457998394966125488e+00
3.257123947143554688e+01
1.794062042236328125e+02
8.665179443359375000e+01
-1.125193710327148438e+02
-1.307063751220703125e+02
1.091318130493164062e+02
1.292574157714843750e+02
1.336480560302734375e+02
-7.150782108306884766e+00
3.289961624145507812e+01
1.021182098388671875e+02
-5.940953445434570312e+01
-8.182317352294921875e+01
6.278596496582031250e+01
1.950892028808593750e+02
3.106182479858398438e+01
-3.838143157958984375e+01
-4.093027877807617188e+01
-7.747232055664062500e+01
1.893038330078125000e+02
-1.955748367309570312e+01
2.092219543457031250e+02
2.968201065063476562e+01
-7.139099836349487305e-01
1.427905273437500000e+02
-5.238248825073242188e+01
-1.905877075195312500e+02
-4.383307647705078125e+01
-6.969828796386718750e+01
-1.250576629638671875e+02
3.349569320678710938e+01
-1.936768770217895508e+00
6.971728515625000000e+01
-1.125105285644531250e+01
1.099503631591796875e+02
-3.694641876220703125e+01
3.703815078735351562e+01
1.346587982177734375e+02
4.270066070556640625e+01
-8.361782073974609375e+01
-7.011688995361328125e+01
1.501053924560546875e+02
2.431973266601562500e+01
1.895284118652343750e+02
-4.678887557983398438e+01
-4.061232376098632812e+01
2.043400526046752930e+00
-7.283795166015625000e+01
2.946042633056640625e+01
6.650125122070312500e+01
-1.837287139892578125e+01
-2.150496978759765625e+02
-1.774964752197265625e+02
-4.161911010742187500e+01
9.890058898925781250e+01
7.512625122070312500e+01
-2.215691566467285156e+01
9.923312377929687500e+01
3.026957893371582031e+01
-4.589696884155273438e+00
1.740853309631347656e+00
-6.339351654052734375e+00
-7.209237098693847656e+00
2.420717048645019531e+01
-1.104851684570312500e+02
7.688513946533203125e+01
1.487697448730468750e+02
4.660046005249023438e+01
-6.640393829345703125e+01
1.353153839111328125e+02
-1.104928970336914062e+02
-4.296547317504882812e+01
8.722735595703125000e+01
1.688593292236328125e+02
2.515745544433593750e+01
-7.828583526611328125e+01
3.142150115966796875e+01
-7.687281036376953125e+01
-4.737487792968750000e+01
5.026936531066894531e+00
7.986606597900390625e+01
3.958190536499023438e+01
4.312921905517578125e+01
3.634448623657226562e+01
-3.667963027954101562e+01
-9.145524597167968750e+01
-4.759322357177734375e+01
-1.873672790527343750e+02
5.284977722167968750e+01
-3.322800827026367188e+01
8.699873352050781250e+01
1.124033355712890625e+02
6.259943008422851562e+00
8.415831756591796875e+01
1.531483154296875000e+02
-5.369966506958007812e+01
-8.133555603027343750e+01
2.675021934509277344e+01
5.861352539062500000e+01
-8.975049591064453125e+01
8.419842529296875000e+01
-1.011742553710937500e+02
8.864935302734375000e+01
-8.448937225341796875e+01
-5.915728378295898438e+01
-2.860769042968750000e+02
-1.184258193969726562e+02
8.277004241943359375e+01
6.145304870605468750e+01
8.730012512207031250e+01
-4.220682907104492188e+01
-1.242725143432617188e+02
1.842650756835937500e+02
-3.133590507507324219e+01
1.404129981994628906e+01
-3.852799224853515625e+01
1.338813304901123047e+01
1.779384994506835938e+01
5.520063018798828125e+01
3.868897628784179688e+01
7.295674133300781250e+01
-7.796992301940917969e+00
6.924635314941406250e+01
2.109537811279296875e+02
-2.900469017028808594e+01
-3.355643463134765625e+01
9.299685668945312500e+01
2.567619132995605469e+01
-1.109643783569335938e+02
1.028626708984375000e+02
-7.535153961181640625e+01
-2.789116477966308594e+01
3.531013870239257812e+01
-7.860720062255859375e+01
-8.526094818115234375e+01
2.426463890075683594e+01
-1.755172576904296875e+02
-2.213541793823242188e+01
-1.816297607421875000e+02
2.721126556396484375e+00
1.941182556152343750e+02
-1.447901916503906250e+01
1.028226013183593750e+02
-1.839121856689453125e+02
-1.249340209960937500e+02
-2.006813964843750000e+02
-1.008897781372070312e+02
-1.024424457550048828e+01
1.047346954345703125e+02
-1.062446784973144531e+01
5.758946609497070312e+01
2.396022796630859375e+02
-1.849147491455078125e+02
-5.305384826660156250e+01
4.035425186157226562e+01
8.396630096435546875e+01
-9.993891906738281250e+01
-9.009657287597656250e+01
1.213678131103515625e+02
1.701380310058593750e+02
1.736133766174316406e+01
2.250464019775390625e+02
-6.340142250061035156e+00
1.481234741210937500e+01
-2.134756317138671875e+02
9.813437652587890625e+01
1.512893867492675781e+01
1.269636535644531250e+02
8.305091094970703125e+01
6.704826354980468750e+01
-3.962669372558593750e+01
-1.637023162841796875e+02
-1.293319396972656250e+02
5.326017761230468750e+01
1.471796226501464844e+01
-1.104970092773437500e+02
-1.425883941650390625e+02
-9.114254951477050781e+00
1.485388183593750000e+02
4.145451354980468750e+01
2.593315206468105316e-02
4.991933441162109375e+01
1.848715667724609375e+02
7.378594207763671875e+01
2.603995132446289062e+01
-1.095654983520507812e+02
1.850617218017578125e+02
8.124565124511718750e+01
-1.060805053710937500e+02
-4.612948226928710938e+01
-5.288603210449218750e+01
-3.210325622558593750e+01
8.606452941894531250e+01
-1.633245544433593750e+02
-3.671749114990234375e+01
4.351913452148437500e+01
-7.484015941619873047e+00
-7.821699523925781250e+01
2.112909889221191406e+01
7.899861907958984375e+01
-6.241775512695312500e+00
1.202559204101562500e+02
8.358296394348144531e+00
-4.316011428833007812e+01
-1.714920654296875000e+02
-5.729126358032226562e+01
1.637157287597656250e+02
-1.342107849121093750e+02
2.481721687316894531e+01
-9.076057434082031250e+01
-8.516890716552734375e+01
-8.370853424072265625e+01
-3.434010505676269531e+00
8.775083160400390625e+01
5.991216659545898438e+00
-1.108323669433593750e+02
1.137710952758789062e+02
7.742380523681640625e+01
-1.065915374755859375e+02
2.793165206909179688e+01
4.225626754760742188e+01
1.259282608032226562e+02
1.853564605712890625e+02
5.524923706054687500e+01
2.214763641357421875e+02
-1.757092895507812500e+02
-1.091188583374023438e+02
-1.822020912170410156e+01
-2.195102453231811523e+00
-5.818987655639648438e+01
8.233192443847656250e+01
1.335335388183593750e+02
7.763707637786865234e+00
-1.641615447998046875e+02
-4.962834167480468750e+01
-3.322548675537109375e+01
-1.447062683105468750e+02
5.754932785034179688e+01
9.820681571960449219e+00
-1.323623352050781250e+02
-1.580894317626953125e+02
-5.564839172363281250e+01
-1.232870483398437500e+01
-9.341632080078125000e+01
1.720218963623046875e+02
-5.225885391235351562e+01
-1.169084396362304688e+02
-1.071778182983398438e+02
5.842620849609375000e+01
-1.072421932220458984e+01
1.281991424560546875e+02
-1.923202819824218750e+02
9.935053253173828125e+01
-4.311472320556640625e+01
-6.970820617675781250e+01
1.781014442443847656e+01
7.754152679443359375e+01
-3.190249328613281250e+02
1.270159378051757812e+02
5.347242355346679688e+01
-1.795678138732910156e+01
3.640232849121093750e+01
5.076037216186523438e+01
5.378651428222656250e+01
7.193887329101562500e+01
3.136786460876464844e+01
-3.456819534301757812e+01
1.000138568878173828e+01
2.161480712890625000e+01
7.830335235595703125e+01
-7.349047851562500000e+01
-4.191502380371093750e+01
-6.976970672607421875e+01
1.378692169189453125e+02
1.790991973876953125e+02
-9.412870788574218750e+01
-3.770936965942382812e+01
-8.079499244689941406e+00
-5.172436141967773438e+01
1.608242225646972656e+01
1.571775817871093750e+01
-3.948241043090820312e+01
8.063003540039062500e+01
-1.027399749755859375e+02
-8.625110626220703125e+01
-6.738243103027343750e+01
-7.579553985595703125e+01
-1.278258705139160156e+01
1.433700408935546875e+02
-1.058528671264648438e+02
-1.121717453002929688e+02
3.731926381587982178e-01
3.201398086547851562e+01
4.596166229248046875e+01
8.534294128417968750e+01
-8.249322509765625000e+01
-7.252105712890625000e+01
-4.511141967773437500e+01
1.142404098510742188e+02
7.858377075195312500e+01
-8.402236938476562500e+01
1.016997432708740234e+01
-4.524427413940429688e+01
6.540352630615234375e+01
1.564338378906250000e+02
-2.395836257934570312e+01
1.088832473754882812e+02
1.767210693359375000e+02
-1.290780944824218750e+02
1.361089477539062500e+02
-6.649404144287109375e+01
1.317630157470703125e+02
2.597143363952636719e+01
-9.988857269287109375e+01
-9.508374023437500000e+01
1.700169801712036133e+00
-1.576661205291748047e+01
9.972888183593750000e+01
1.258198242187500000e+02
-9.984206199645996094e+00
-1.998640747070312500e+02
-1.085220794677734375e+02
1.942868351936340332e+00
3.624037933349609375e+01
-2.856031608581542969e+01
2.058514404296875000e+02
7.861792087554931641e+00
9.943219757080078125e+01
-1.355342674255371094e+01
-6.092941665649414062e+01
-1.492733764648437500e+01
-7.569712066650390625e+01
-4.283526992797851562e+01
-2.128897094726562500e+01
1.437722587585449219e+01
3.346289634704589844e+00
1.074195861816406250e+02
6.800427246093750000e+01
2.007721405029296875e+02
-9.156718254089355469e+00
-1.904168701171875000e+02
4.961772155761718750e+01
6.932511138916015625e+01
1.108191757202148438e+02
-6.795407104492187500e+01
2.318891754150390625e+02
-6.562637329101562500e+01
8.649102783203125000e+01
1.188327941894531250e+02
-1.127250213623046875e+02
2.844042205810546875e+01
2.149083404541015625e+02
-5.850152969360351562e+01
4.997837066650390625e+01
-2.171087646484375000e+01
1.019903335571289062e+02
1.940509414672851562e+01
2.832535552978515625e+01
6.463983154296875000e+01
-6.298304367065429688e+01
2.623862648010253906e+01
-5.169347000122070312e+01
2.833792209625244141e+00
-7.698277473449707031e+00
5.398051071166992188e+01
2.306382560729980469e+01
1.925353431701660156e+01
-2.793607473373413086e+00
-9.352349853515625000e+01
3.984170913696289062e+01
-2.718768501281738281e+01
-1.523733978271484375e+02
1.595363311767578125e+02
7.552114868164062500e+01
9.890944671630859375e+01
4.270820999145507812e+01
1.789122772216796875e+02
4.366048049926757812e+01
-1.048234786987304688e+02
1.497700500488281250e+02
1.154822387695312500e+02
-8.666302490234375000e+01
6.997673797607421875e+01
1.816415557861328125e+02
7.623141288757324219e+00
4.262513732910156250e+01
1.047286376953125000e+02
-2.085543155670166016e+00
2.825426673889160156e+01
1.357277221679687500e+02
-1.192780609130859375e+02
-1.218046035766601562e+02
1.429527568817138672e+01
-2.191317367553710938e+01
3.276187896728515625e+01
-1.034806213378906250e+02
-3.116195201873779297e+00
-7.255681514739990234e+00
-1.617407798767089844e+01
1.323760986328125000e+02
-9.124214935302734375e+01
-1.912415885925292969e+01
-9.385532379150390625e+00
1.872390899658203125e+02
-2.187091827392578125e+00
3.402701187133789062e+01
1.414302673339843750e+02
1.340349426269531250e+02
1.285105590820312500e+02
-7.109703826904296875e+01
-8.035653114318847656e+00
-8.276017010211944580e-02
-3.202811050415039062e+01
8.521325683593750000e+01
-7.869711303710937500e+01
-9.280425071716308594e+00
-6.204396438598632812e+01
-2.585616111755371094e+01
5.876556777954101562e+01
9.991126251220703125e+01
-1.228608093261718750e+02
-1.530297851562500000e+01
-1.021650466918945312e+02
-2.236040115356445312e+01
4.760404968261718750e+01
1.384079170227050781e+01
1.826171112060546875e+01
1.827506256103515625e+02
1.848929443359375000e+02
1.014159317016601562e+02
8.368641662597656250e+01
6.091373443603515625e+01
2.641299438476562500e+01
-3.515377521514892578e+00
-1.032135009765625000e+02
1.605059814453125000e+02
4.832783126831054688e+01
-3.073644065856933594e+01
-1.933326339721679688e+01
4.691885948181152344e+00
1.317582397460937500e+02
2.664550476074218750e+02
7.088990020751953125e+01
8.898013305664062500e+01
3.250183486938476562e+01
-1.081164093017578125e+02
1.278994445800781250e+02
-1.925927543640136719e+01
3.271871948242187500e+01
-1.349084777832031250e+02
3.517541503906250000e+01
-2.274122619628906250e+01
-1.356678161621093750e+02
-2.549897956848144531e+01
-1.758439331054687500e+02
-1.740289001464843750e+02
-7.197872161865234375e+01
-1.183925476074218750e+02
-3.200732421875000000e+01
9.161994934082031250e+01
-7.642371368408203125e+01
1.351287384033203125e+02
1.953971710205078125e+02
-1.710865974426269531e+01
2.650465011596679688e+01
-2.607216491699218750e+02
6.618874549865722656e+00
-7.071844482421875000e+01
6.693462371826171875e+01
-2.585267639160156250e+01
-1.652893829345703125e+02
-1.868694458007812500e+02
8.632485198974609375e+01
5.108468627929687500e+01
1.041316299438476562e+02
9.995869445800781250e+01
7.932808685302734375e+01
1.128371505737304688e+02
2.035802917480468750e+02
2.144474029541015625e+01
-1.315917510986328125e+02
1.396741943359375000e+02
-1.641848144531250000e+02
-1.020654487609863281e+01
6.388407897949218750e+01
-3.157077407836914062e+01
-9.279312133789062500e+01
9.783430480957031250e+01
4.074495315551757812e+01
-1.026442260742187500e+02
1.788166351318359375e+02
-5.247353363037109375e+01
8.281665802001953125e+01
-3.930506515502929688e+01
-1.550366821289062500e+02
-9.722848510742187500e+01
6.071370697021484375e+01
7.459152984619140625e+01
-1.006720657348632812e+02
-5.696630477905273438e+01
5.126261901855468750e+01
-2.496624374389648438e+01
6.084507751464843750e+01
2.530712890625000000e+02
-2.556621742248535156e+01
1.013123035430908203e+01
-2.145144271850585938e+01
-1.055968322753906250e+02
-7.004305267333984375e+01
9.941113471984863281e+00
7.487522888183593750e+01
-5.450055694580078125e+01
5.502770614624023438e+01
4.420513916015625000e+01
-2.835524940490722656e+01
7.487534332275390625e+01
1.564635162353515625e+02
-3.384003448486328125e+01
-5.995602416992187500e+01
-2.696153640747070312e+00
2.363057899475097656e+01
3.668693542480468750e+01
-9.092929840087890625e+01
-7.438505554199218750e+01
-2.013337707519531250e+01
-1.771994628906250000e+02
3.347871065139770508e+00
-6.785536193847656250e+01
9.688008117675781250e+01
-7.313499450683593750e+01
-2.184776306152343750e+00
-1.187772903442382812e+02
4.137409591674804688e+01
2.349341011047363281e+01
1.452901458740234375e+02
-5.555332660675048828e+00
-9.419802093505859375e+01
-3.629284667968750000e+01
-7.651731872558593750e+01
1.740843353271484375e+02
-1.186306152343750000e+02
-9.397467041015625000e+01
8.944748687744140625e+01
5.236386108398437500e+01
-2.242077636718750000e+01
-1.264128952026367188e+02
4.824528121948242188e+01
4.384858703613281250e+01
-7.020272827148437500e+01
1.558472747802734375e+02
1.184962368011474609e+01
5.461064147949218750e+01
-8.244209289550781250e+00
-1.008743095397949219e+01
-3.570766067504882812e+01
-3.261085891723632812e+01
-8.977502441406250000e+01
-2.175597381591796875e+01
3.633257293701171875e+01
-1.289233856201171875e+02
-1.413578796386718750e+02
-1.403209991455078125e+02
-9.656755065917968750e+01
1.106519241333007812e+02
-9.752586364746093750e+01
-3.582860231399536133e+00
2.732575607299804688e+01
5.751330184936523438e+01
-1.608425903320312500e+02
2.519765853881835938e+01
-1.199624176025390625e+02
-3.140131759643554688e+01
1.761426391601562500e+02
1.252400054931640625e+02
-2.000523986816406250e+02
-4.008957290649414062e+01
-2.011340332031250000e+01
-3.171709251403808594e+01
-1.216054763793945312e+02
-1.236956253051757812e+02
1.414390373229980469e+01
-1.031667804718017578e+01
2.218267250061035156e+01
8.035350036621093750e+01
-1.738655548095703125e+02
-4.179941177368164062e+01
-1.678354072570800781e+01
8.690527343750000000e+01
-1.289190216064453125e+02
-9.278673553466796875e+01
-6.328350448608398438e+01
-1.031926116943359375e+02
4.010121822357177734e+00
-3.595203399658203125e+01
5.522789764404296875e+01
1.741051077842712402e-01
-1.154597015380859375e+02
-8.835608673095703125e+01
7.470380401611328125e+01
1.406844329833984375e+02
-7.569128417968750000e+01
-1.922797393798828125e+02
-8.526708221435546875e+01
8.169162750244140625e+01
1.178401718139648438e+02
1.521217041015625000e+02
7.213765716552734375e+01
7.803031158447265625e+01
2.573862915039062500e+02
-7.160656452178955078e-01
1.898678588867187500e+02
-1.624223899841308594e+01
7.151699829101562500e+01
9.359664916992187500e+00
-1.147159576416015625e+02
-4.289261245727539062e+01
1.492537975311279297e+01
3.985060882568359375e+01
1.156313934326171875e+02
2.899318542480468750e+02
1.981226921081542969e+00
5.325292968750000000e+01
2.017040710449218750e+02
-5.200519561767578125e+01
-1.887796020507812500e+01
1.315075073242187500e+02
-7.263698577880859375e+01
5.235811996459960938e+01
-1.402961425781250000e+02
-4.600366973876953125e+01
3.845618820190429688e+01
1.080247726440429688e+02
-2.473544769287109375e+02
-8.696920013427734375e+01
3.846534729003906250e+01
1.346104431152343750e+02
-8.139098358154296875e+01
-6.030455398559570312e+01
8.722205352783203125e+01
6.895061492919921875e+01
-1.220899124145507812e+02
-9.488058471679687500e+01
3.490899658203125000e+01
1.469015197753906250e+02
1.084119949340820312e+02
-4.764160919189453125e+01
-1.956234283447265625e+02
-4.790862274169921875e+01
-5.161507797241210938e+01
7.249788761138916016e+00
-1.390977025032043457e+00
-7.915722656250000000e+01
4.358823394775390625e+01
-2.641137504577636719e+01
-1.918775329589843750e+02
-2.911967086791992188e+01
-9.449977111816406250e+01
1.950583267211914062e+01
-6.033842086791992188e+01
1.880117492675781250e+02
3.229331493377685547e+00
1.805511093139648438e+01
-6.017118835449218750e+01
-1.674813079833984375e+02
6.897040557861328125e+01
-2.173978424072265625e+01
-1.023759994506835938e+02
-1.304107208251953125e+02
3.757424545288085938e+01
1.642600250244140625e+02
1.413141174316406250e+02
-1.362938385009765625e+02
1.250420331954956055e+00
-1.537781066894531250e+02
-5.043240737915039062e+01
1.027582550048828125e+02
1.745924186706542969e+01
-1.020163803100585938e+02
8.660062408447265625e+01
1.643790054321289062e+01
-6.759939193725585938e+00
-9.519055938720703125e+01
-3.764841079711914062e+01
4.364323425292968750e+01
2.799397277832031250e+02
2.899624633789062500e+02
1.210325241088867188e+02
7.621652984619140625e+01
2.531709136962890625e+02
-5.273045349121093750e+01
1.013048324584960938e+02
2.899915161132812500e+02
-8.818473052978515625e+01
-7.236058044433593750e+01
-1.565600891113281250e+02
-1.153561477661132812e+02
6.064596939086914062e+01
-1.768801269531250000e+02
5.736425399780273438e+01
6.715428161621093750e+01
-2.850786399841308594e+01
1.141677017211914062e+02
6.663604736328125000e+01
7.135650634765625000e+01
-7.609847259521484375e+01
-1.981563949584960938e+01
-1.560840759277343750e+02
4.564854812622070312e+01
1.193937911987304688e+02
-3.669053268432617188e+01
-4.057933807373046875e+01
-9.816656494140625000e+01
1.339563446044921875e+02
-3.645313262939453125e+01
4.516562271118164062e+01
5.928982925415039062e+01
4.286669921875000000e+01
5.749188613891601562e+01
-3.480489730834960938e+01
-1.220170974731445312e+02
2.832435607910156250e+01
5.504034805297851562e+01
1.233198165893554688e+02
1.147236442565917969e+01
1.689136199951171875e+02
-1.491463012695312500e+02
-3.771537780761718750e+01
1.281147613525390625e+02
3.111993408203125000e+02
7.127307128906250000e+01
-6.608293652534484863e-01
-1.601444244384765625e+02
-2.553689727783203125e+02
7.640686798095703125e+01
-8.327774810791015625e+01
3.038807296752929688e+01
3.923389434814453125e+00
-1.948746032714843750e+02
1.651070861816406250e+02
1.517071075439453125e+02
-1.988418340682983398e+00
-1.337464332580566406e+01
-6.921234130859375000e+01
2.526797294616699219e+01
5.488885641098022461e-01
-7.826932525634765625e+01
1.027068023681640625e+02
-1.228977218270301819e-01
1.395211791992187500e+02
-9.216622161865234375e+01
-1.333748931884765625e+02
5.927195739746093750e+01
8.899327850341796875e+01
-9.322539329528808594e+00
1.079817886352539062e+02
-1.049884948730468750e+02
8.726303100585937500e+00
1.729370880126953125e+02
-7.921717071533203125e+01
3.482962417602539062e+01
5.840349960327148438e+01
1.865520715713500977e+00
-1.873282012939453125e+02
4.776326370239257812e+01
-1.186568374633789062e+02
-3.992826843261718750e+01
-1.979808425903320312e+01
1.527771377563476562e+01
7.081637573242187500e+01
7.821373748779296875e+01
2.643314208984375000e+02
-3.373238372802734375e+01
4.564865112304687500e+00
-8.748040771484375000e+01
-1.763957023620605469e+01
-3.633456420898437500e+01
1.750661849975585938e+01
3.794129180908203125e+01
7.522208404541015625e+01
-5.506780624389648438e+01
6.271593093872070312e+01
-1.282731475830078125e+02
9.176880836486816406e+00
3.938560485839843750e+01
-9.526428222656250000e+00
1.635093536376953125e+02
-1.889760284423828125e+02
8.548208618164062500e+01
-7.360280609130859375e+01
-1.138951644897460938e+02
-1.178654670715332031e+01
3.729384660720825195e+00
3.186738204956054688e+01
8.784738922119140625e+01
-5.346481323242187500e+01
2.031966400146484375e+01
-3.679755783081054688e+01
6.750914001464843750e+01
-2.601329421997070312e+01
-1.065589447021484375e+02
-8.282900238037109375e+01
1.506675262451171875e+02
6.696183013916015625e+01
-1.139836578369140625e+02
1.070208930969238281e+01
7.898022460937500000e+01
4.189771270751953125e+01
-5.699812316894531250e+01
5.799551773071289062e+01
9.337336540222167969e+00
1.178207588195800781e+01
1.598000030517578125e+02
-8.998678588867187500e+01
1.792840118408203125e+02
-6.383662414550781250e+01
1.462449188232421875e+02
1.065835800170898438e+02
-1.610537719726562500e+02
1.541243133544921875e+02
7.465103149414062500e+01
-6.483418273925781250e+01
8.923665618896484375e+01
2.974457702636718750e+02
2.039269065856933594e+01
8.996059417724609375e+01
-7.325974273681640625e+01
-2.262220764160156250e+01
-7.886577606201171875e+01
-8.420367240905761719e+00
-7.909056854248046875e+01
2.067171630859375000e+02
1.627607421875000000e+02
-1.693182373046875000e+01
3.534467220306396484e+00
2.156839294433593750e+02
4.170860052108764648e-01
2.832056236267089844e+01
-6.108586120605468750e+01
-9.029071044921875000e+01
-2.359026145935058594e+01
-2.794292068481445312e+01
-4.070193481445312500e+01
5.359806823730468750e+01
6.603804111480712891e+00
-1.286884918212890625e+02
1.195080490112304688e+02
-7.840660095214843750e+00
-4.026627349853515625e+01
1.851367187500000000e+02
2.012417144775390625e+02
6.956869506835937500e+01
-9.181473541259765625e+01
2.117973136901855469e+01
-3.578083801269531250e+01
3.336344528198242188e+01
1.988132324218750000e+02
-7.088433837890625000e+01
-5.095369338989257812e+01
8.095983123779296875e+01
-7.099272155761718750e+01
-1.410975036621093750e+02
1.245585098266601562e+02
3.020191764831542969e+01
-1.344803466796875000e+02
-5.623399257659912109e+00
-4.274923324584960938e+01
1.369875717163085938e+01
-1.225457763671875000e+02
2.506609916687011719e+01
6.316015625000000000e+01
-2.378009796142578125e+01
-8.553064346313476562e+00
-6.235693740844726562e+01
1.164169921875000000e+02
7.899903869628906250e+01
-1.045561447143554688e+02
3.993950128555297852e+00
-2.858394432067871094e+01
1.433892974853515625e+02
1.025763778686523438e+02
1.886009407043457031e+01
-1.319616198539733887e+00
1.061197967529296875e+02
-2.221541595458984375e+02
-4.778504562377929688e+01
-1.370883636474609375e+02
3.541879577636718750e+02
7.397840881347656250e+01
-5.752001953125000000e+01
1.544743347167968750e+02
5.583157348632812500e+01
1.940910797119140625e+02
5.043221473693847656e+00
3.042896080017089844e+01
1.283085021972656250e+02
8.848230743408203125e+01
-5.773016357421875000e+01
1.188655471801757812e+02
8.588011169433593750e+01
-5.076778030395507812e+01
2.600236511230468750e+01
-1.999184417724609375e+02
6.573050689697265625e+01
1.203249206542968750e+02
1.020604705810546875e+02
1.658861694335937500e+02
-1.273949337005615234e+01
-6.504956722259521484e+00
7.904241180419921875e+01
2.933956146240234375e+01
3.884978866577148438e+01
2.607007446289062500e+02
2.294842987060546875e+02
-8.293082237243652344e+00
-3.077995681762695312e+01
5.364152908325195312e+01
1.191238174438476562e+02
4.527210998535156250e+01
-4.371953582763671875e+01
4.469161987304687500e+00
-6.447530364990234375e+01
1.467009887695312500e+02
3.523900985717773438e+01
-1.079678421020507812e+02
-1.832943916320800781e+01
1.878382263183593750e+02
2.473596038818359375e+02
3.659285354614257812e+01
1.002994441986083984e+01
-5.780665206909179688e+01
1.701924514770507812e+01
7.113336181640625000e+01
-1.331392669677734375e+02
2.511925315856933594e+01
-2.590444641113281250e+02
1.583075561523437500e+02
2.667573356628417969e+01
1.229643707275390625e+02
6.766736602783203125e+01
-7.188180541992187500e+01
1.327358245849609375e+02
1.547846527099609375e+02
4.462923049926757812e+01
-1.150757064819335938e+02
-1.705019836425781250e+02
-2.830982208251953125e+01
1.787785339355468750e+02
-4.139392852783203125e+01
1.839427566528320312e+01
9.206202507019042969e+00
1.506341705322265625e+02
-2.276645469665527344e+01
-7.696842956542968750e+01
1.034959945678710938e+02
8.305850982666015625e+01
7.765702819824218750e+01
-1.009660840034484863e+00
-6.004109954833984375e+01
1.881555480957031250e+02
-4.808500289916992188e+01
9.269815826416015625e+01
1.457886962890625000e+02
1.317198333740234375e+02
2.371088562011718750e+02
-1.379125952720642090e+00
1.336715030670166016e+01
2.063349914550781250e+02
2.169305572509765625e+02
1.602850799560546875e+02
8.359022140502929688e+00
-1.369287395477294922e+01
-2.523622283935546875e+02
-8.069121551513671875e+01
1.138908233642578125e+02
1.880539550781250000e+02
1.362569427490234375e+02
1.264536743164062500e+02
1.316979827880859375e+02
-1.184608459472656250e+01
1.261909484863281250e+02
6.787268829345703125e+01
4.264237594604492188e+01
1.745324249267578125e+02
-7.332706451416015625e+01
8.612136840820312500e+01
1.368262195587158203e+01
1.250094528198242188e+02
5.140877914428710938e+01
-4.839898109436035156e+00
6.552809906005859375e+01
1.780700111389160156e+01
-8.798696136474609375e+01
1.601799011230468750e+01
-4.625578689575195312e+01
1.538694610595703125e+02
-6.623056793212890625e+01
9.745998382568359375e+00
1.806951332092285156e+01
-2.551931190490722656e+01
-4.225558853149414062e+01
1.296939849853515625e-01
-1.656863021850585938e+01
1.689129943847656250e+02
6.256725311279296875e+01
9.350739288330078125e+01
6.619541931152343750e+01
4.899028778076171875e+01
3.273575973510742188e+01
2.964930152893066406e+01
-1.017384643554687500e+02
9.791523742675781250e+01
-1.946500701904296875e+02
-1.472904052734375000e+02
-3.593688201904296875e+01
1.289795227050781250e+02
1.509623718261718750e+02
-2.210108757019042969e+01
9.534216308593750000e+01
9.256675720214843750e+00
4.430987167358398438e+01
1.080356369018554688e+02
7.158431243896484375e+01
-2.051418495178222656e+01
6.878061676025390625e+01
1.203336811065673828e+01
3.387916564941406250e+01
8.916651916503906250e+01
6.965228271484375000e+01
-1.544374694824218750e+02
1.675633621215820312e+01
3.608892440795898438e+01
-1.508140258789062500e+02
-5.167285156250000000e+01
2.048931694030761719e+01
9.191572570800781250e+01
1.192924880981445312e+02
1.559264831542968750e+02
1.578493194580078125e+02
-9.603163909912109375e+01
-5.621430969238281250e+01
-9.943830871582031250e+01
1.723207397460937500e+02
3.318986129760742188e+01
-1.396830596923828125e+02
1.011538791656494141e+01
8.047328948974609375e+01
2.514812278747558594e+01
1.187471237182617188e+02
-6.416181564331054688e+00
5.206565093994140625e+01
2.848231792449951172e+00
2.741591644287109375e+01
-9.866345977783203125e+01
-2.346305465698242188e+01
7.459045410156250000e+01
8.263448333740234375e+01
1.354866943359375000e+02
-5.801853179931640625e+00
5.596009063720703125e+01
8.475548553466796875e+01
-7.379611968994140625e+01
-7.087955474853515625e+01
1.846018676757812500e+02
2.040198135375976562e+01
1.813184509277343750e+02
3.031978988647460938e+01
1.212844009399414062e+02
-7.154600524902343750e+01
-1.179406509399414062e+02
1.096907348632812500e+02
3.240065383911132812e+01
-2.528527450561523438e+01
-6.903449249267578125e+01
-1.995895385742187500e+01
1.603908081054687500e+02
9.363927459716796875e+01
1.618401031494140625e+02
9.466417694091796875e+01
-2.565811157226562500e+02
-4.543701553344726562e+01
8.423283386230468750e+01
-2.105648422241210938e+01
-8.238771820068359375e+01
-6.468755340576171875e+01
-8.249523925781250000e+01
-1.572807617187500000e+02
1.036526870727539062e+01
-8.741420745849609375e+01
-1.222518825531005859e+01
-1.177199096679687500e+02
-1.933801269531250000e+02
9.086231994628906250e+01
8.290225219726562500e+01
-1.147229461669921875e+02
6.117232513427734375e+01
2.763173866271972656e+01
3.587244033813476562e+01
8.806267547607421875e+01
-8.121530151367187500e+01
3.258354187011718750e+01
1.169490356445312500e+02
-1.796332855224609375e+02
1.119900131225585938e+02
-1.052506542205810547e+01
2.664805297851562500e+02
1.287642517089843750e+02
1.088049163818359375e+02
1.997268371582031250e+02
1.124254608154296875e+02
-1.046614933013916016e+01
1.309669189453125000e+02
2.219782638549804688e+01
1.926116638183593750e+02
1.445438385009765625e+02
-2.837446289062500000e+02
1.380204772949218750e+02
-8.239619445800781250e+01
1.605706176757812500e+02
-1.414574890136718750e+02
1.192897796630859375e+02
-3.537453842163085938e+01
8.755777740478515625e+01
8.640706634521484375e+01
-6.360446661710739136e-02
1.705695343017578125e+02
-1.252546997070312500e+02
1.326850585937500000e+02
7.217200469970703125e+01
-1.498176269531250000e+02
3.116783523559570312e+01
1.517733459472656250e+02
-1.864170837402343750e+02
-3.510905075073242188e+01
-7.077729034423828125e+01
9.873593139648437500e+01
-5.997965812683105469e+00
8.654096984863281250e+01
4.916641998291015625e+01
2.175857849121093750e+02
9.731999969482421875e+01
1.607733612060546875e+02
1.100241317749023438e+02
1.368438110351562500e+02
-2.325697326660156250e+01
-1.281602191925048828e+01
2.471622228622436523e+00
-3.255788040161132812e+01
-2.073866081237792969e+01
-1.790453910827636719e+01
-4.459117507934570312e+01
-6.118921661376953125e+01
-1.101495361328125000e+02
-4.462971115112304688e+01
-3.213163757324218750e+01
-9.445229339599609375e+01
4.873720550537109375e+01
-3.966641616821289062e+01
2.143720817565917969e+01
-1.073193740844726562e+01
-1.083646106719970703e+01
6.084641647338867188e+01
5.777557849884033203e+00
-7.185294342041015625e+01
-5.445985031127929688e+01
-8.997061848640441895e-02
-1.237170791625976562e+02
2.491020774841308594e+01
6.793846893310546875e+01
4.958477783203125000e+01
-1.283545532226562500e+02
2.991291618347167969e+01
1.055851593017578125e+02
-1.197733993530273438e+02
-1.351455116271972656e+01
1.265082626342773438e+02
-3.745205307006835938e+01
-7.120856475830078125e+01
6.163222789764404297e+00
-5.314611816406250000e+01
2.791705131530761719e+01
8.422308349609375000e+01
8.725896453857421875e+01
2.492728424072265625e+02
-9.432870864868164062e+00
-1.351405239105224609e+01
6.056272888183593750e+01
1.708878898620605469e+01
-1.307165374755859375e+02
6.738517761230468750e+01
-5.400442504882812500e+01
-8.869709014892578125e+01
-1.577769622802734375e+02
-1.034356212615966797e+01
5.112406539916992188e+01
3.424153900146484375e+01
1.259105911254882812e+02
-1.640352478027343750e+02
1.114956054687500000e+02
2.243547058105468750e+01
-7.109690093994140625e+01
-5.351635742187500000e+01
2.369456787109375000e+02
-1.581892852783203125e+02
2.397423362731933594e+01
-1.057624206542968750e+02
-2.334852752685546875e+02
-2.167138671875000000e+01
-9.673621368408203125e+01
4.506121826171875000e+01
2.424159698486328125e+02
8.253404235839843750e+01
1.600712585449218750e+02
6.849271392822265625e+01
2.552537441253662109e+00
-5.492480468750000000e+01
1.773897552490234375e+02
1.354764251708984375e+02
-5.625705242156982422e+00
-1.938176116943359375e+02
-1.699562225341796875e+02
-2.845483303070068359e+00
-1.221407222747802734e+01
9.684951019287109375e+01
7.117823028564453125e+01
-1.157954330444335938e+02
-4.009256744384765625e+01
-2.806513977050781250e+01
1.913849792480468750e+02
7.961985778808593750e+01
2.481185150146484375e+02
7.396994018554687500e+01
4.682725906372070312e+01
-1.457861938476562500e+02
1.098559265136718750e+02
3.148234748840332031e+01
-3.147411918640136719e+01
7.231076049804687500e+01
-5.014593124389648438e+01
-1.143162384033203125e+02
1.389600219726562500e+02
-1.193861160278320312e+02
-2.414346122741699219e+01
-1.519545288085937500e+02
-1.428086547851562500e+02
1.603158264160156250e+02
-3.757762527465820312e+01
-1.188224945068359375e+02
6.519346618652343750e+01
1.208241939544677734e+01
-3.699766540527343750e+01
1.055606842041015625e+02
2.725766372680664062e+01
-9.450805664062500000e+01
-6.482311248779296875e+01
-1.171133613586425781e+01
7.143363952636718750e+01
6.960674285888671875e+00
-3.233336639404296875e+01
-5.941731262207031250e+01
-2.270783996582031250e+01
-7.449176788330078125e+01
-5.405126953125000000e+01
-4.172188186645507812e+01
1.461789131164550781e+01
7.172032928466796875e+01
-1.142992115020751953e+01
-2.257019042968750000e+01
2.661336135864257812e+01
3.783634567260742188e+01
8.330329895019531250e+01
7.812760925292968750e+01
1.540231475830078125e+02
1.568906707763671875e+02
5.273771286010742188e+01
2.150885620117187500e+02
-4.037492370605468750e+01
1.401177978515625000e+02
-4.970562362670898438e+01
-1.379377441406250000e+02
-7.967211151123046875e+01
-6.380401229858398438e+01
4.143835067749023438e+00
-4.017856597900390625e+01
8.116643524169921875e+01
-6.622460174560546875e+01
8.916890716552734375e+01
6.556682586669921875e+01
1.208449249267578125e+02
-9.524224090576171875e+01
-8.051663970947265625e+01
5.193920898437500000e+01
8.037404060363769531e+00
-5.279137420654296875e+01
-1.731982879638671875e+02
2.278956146240234375e+02
1.032746601104736328e+01
-1.356336059570312500e+02
-1.891513061523437500e+02
1.514752101898193359e+01
1.296512603759765625e+02
1.103553390502929688e+02
4.613159179687500000e+01
-4.902767181396484375e+01
-9.246601104736328125e+01
3.603532409667968750e+01
5.076939010620117188e+01
-1.115427398681640625e+02
2.299869537353515625e+01
-7.873648071289062500e+01
4.805985641479492188e+01
-9.881365203857421875e+01
5.920082092285156250e+00
6.670382690429687500e+01
1.049862747192382812e+02
-1.776107788085937500e+02
1.036698608398437500e+02
-3.226832580566406250e+01
1.062568054199218750e+02
-2.684941673278808594e+01
2.142532920837402344e+01
1.158284664154052734e+00
1.132462234497070312e+02
-8.310790252685546875e+01
5.366972732543945312e+01
7.543093872070312500e+01
-2.387947082519531250e+01
1.010435333251953125e+02
-5.103010559082031250e+01
1.520044860839843750e+02
-1.518228340148925781e+01
1.674198303222656250e+02
1.860112762451171875e+01
6.765897750854492188e+00
-1.196803131103515625e+02
-4.952818679809570312e+01
-2.690961914062500000e+02
1.007590789794921875e+02
-1.271859550476074219e+01
1.270231018066406250e+02
5.599759674072265625e+01
2.029741058349609375e+02
-4.648594856262207031e+00
2.316875762939453125e+02
5.605068206787109375e+01
-1.055251693725585938e+02
8.501114654541015625e+01
8.680988311767578125e+01
9.264386749267578125e+01
-2.606728792190551758e+00
9.171007537841796875e+01
-9.988917541503906250e+01
-4.987439155578613281e+00
4.526010894775390625e+01
-1.402420043945312500e+02
3.021116943359375000e+02
-5.361875152587890625e+01
1.140058135986328125e+02
-7.667152404785156250e+01
-4.759727096557617188e+01
-4.866481399536132812e+01
1.153945541381835938e+02
1.739919128417968750e+02
-1.372981071472167969e+01
5.131019210815429688e+01
-3.623851394653320312e+01
1.226938934326171875e+02
-4.750973129272460938e+01
2.201567382812500000e+02
6.769778442382812500e+01
-1.376196575164794922e+01
-1.014137496948242188e+02
-6.719238281250000000e+01
-1.323940429687500000e+02
7.171437072753906250e+01
2.138421325683593750e+02
-1.709053039550781250e+01
1.969041442871093750e+01
4.981686782836914062e+01
6.895999145507812500e+01
-2.859823989868164062e+01
-9.434630393981933594e+00
-7.323710632324218750e+01
-3.113961601257324219e+01
-4.115758514404296875e+01
9.681467437744140625e+01
9.088906288146972656e+00
9.574871826171875000e+01
-1.111156082153320312e+02
8.367214202880859375e+01
-6.206363201141357422e+00
2.147656440734863281e+01
1.410670776367187500e+02
-1.026490592956542969e+01
-1.314160003662109375e+02
-5.853946304321289062e+01
3.082650566101074219e+01
1.113814849853515625e+02
1.178234863281250000e+01
-2.478438377380371094e+01
2.414796257019042969e+01
-1.271703109741210938e+02
2.195004425048828125e+02
-7.381462097167968750e+01
-1.564610290527343750e+02
7.152455139160156250e+01
-7.610265350341796875e+01
-1.163025970458984375e+02
-6.986348724365234375e+01
-1.482823944091796875e+02
4.384886264801025391e+00
-1.049658432006835938e+02
1.482371807098388672e+01
-2.157103576660156250e+02
1.023647766113281250e+02
1.193861618041992188e+02
1.790764617919921875e+01
1.158958206176757812e+02
1.607774200439453125e+02
-1.393708648681640625e+02
3.358341979980468750e+01
-7.965682220458984375e+01
4.610203552246093750e+01
2.587873268127441406e+01
-1.487373046875000000e+02
4.143679809570312500e+01
2.153694458007812500e+02
1.226078414916992188e+02
-5.766978454589843750e+01
8.986749267578125000e+01
-7.933975219726562500e+01
-3.235054731369018555e+00
1.688979797363281250e+02
-1.593141746520996094e+01
-7.334326934814453125e+01
5.756328201293945312e+01
-1.057250518798828125e+02
-5.390440368652343750e+01
2.278427362442016602e+00
3.015853118896484375e+01
-2.415407180786132812e+01
-1.773671150207519531e+01
-5.426206588745117188e+01
-6.735047912597656250e+01
5.854093933105468750e+01
1.827668304443359375e+02
8.224615478515625000e+01
-1.983063316345214844e+01
-1.933384399414062500e+02
5.513283538818359375e+01
8.287934112548828125e+01
-3.870362472534179688e+01
1.107078552246093750e+02
-4.772506332397460938e+01
1.297306156158447266e+01
2.675158309936523438e+01
-4.868994522094726562e+01
-1.339444732666015625e+02
-7.079959869384765625e+01
5.532938838005065918e-01
4.940849685668945312e+01
-6.616041564941406250e+01
2.073265838623046875e+02
-9.979039764404296875e+01
-1.162114410400390625e+02
1.016731109619140625e+02
1.538707447052001953e+01
1.910303649902343750e+02
-6.289792633056640625e+01
-5.207631683349609375e+01
-5.804841613769531250e+01
-1.154364624023437500e+02
7.833943939208984375e+01
1.676975708007812500e+02
8.441178894042968750e+01
-1.748937416076660156e+01
3.650459671020507812e+01
-1.042988281250000000e+02
8.874610900878906250e+01
-1.869153137207031250e+02
-1.026614532470703125e+02
6.584176635742187500e+01
1.169990539550781250e+02
2.917099380493164062e+01
6.190351104736328125e+01
1.799978332519531250e+02
-5.478820037841796875e+01
-1.267067337036132812e+02
-5.522306442260742188e+01
1.612612724304199219e+01
1.260530853271484375e+02
-9.107893371582031250e+01
6.332144927978515625e+01
-8.535508728027343750e+01
-3.137930154800415039e+00
-1.301530609130859375e+02
3.062987709045410156e+01
-8.016371917724609375e+01
-2.498127746582031250e+01
1.028911972045898438e+02
-8.068109512329101562e+00
-3.976049041748046875e+01
9.123574256896972656e+00
5.065703582763671875e+01
3.367576217651367188e+01
3.976292037963867188e+01
3.241102600097656250e+01
-1.803151550292968750e+02
4.150178909301757812e+01
-1.010820159912109375e+02
2.850232124328613281e+01
-3.612154769897460938e+01
3.892542266845703125e+01
1.235279273986816406e+01
3.528934631347656250e+02
-1.813331604003906250e+01
4.395111083984375000e+01
-1.073707771301269531e+01
-3.637145519256591797e+00
4.302336120605468750e+01
-3.285763025283813477e+00
-3.083437442779541016e+00
9.059349060058593750e+00
2.794248390197753906e+01
-3.749452590942382812e+01
-6.669450378417968750e+01
5.921201705932617188e+01
1.297387027740478516e+01
-4.163805007934570312e+01
1.128534774780273438e+02
-4.488934326171875000e+01
1.273695678710937500e+02
2.057525825500488281e+01
1.108875885009765625e+02
1.069489440917968750e+02
-3.635639429092407227e+00
1.266943588256835938e+02
-3.224065017700195312e+01
1.141429519653320312e+02
2.028279724121093750e+02
6.181699752807617188e+01
1.522887802124023438e+01
-7.119332313537597656e+00
5.046408081054687500e+01
1.379004383087158203e+01
-3.565488052368164062e+01
-1.838112640380859375e+01
6.518105316162109375e+01
1.014198455810546875e+02
-2.286031799316406250e+02
1.084751586914062500e+02
-3.924378585815429688e+01
3.656383895874023438e+01
-8.813580322265625000e+01
-3.780479431152343750e+00
1.114224777221679688e+02
1.958402824401855469e+01
5.214144515991210938e+01
6.163669967651367188e+01
-2.091030120849609375e+01
-6.345365524291992188e+01
-5.834178924560546875e+01
-4.424431991577148438e+01
5.631817626953125000e+01
-2.541626739501953125e+01
1.220665130615234375e+02
7.149967193603515625e+01
3.277779006958007812e+01
-1.799192047119140625e+01
-1.013272399902343750e+02
-3.642470550537109375e+01
4.262604141235351562e+01
-7.756936645507812500e+01
-4.365216064453125000e+01
2.571958923339843750e+02
-1.040862655639648438e+02
-1.272590484619140625e+02
1.224210281372070312e+02
-4.571101379394531250e+01
9.845236968994140625e+01
9.036927032470703125e+01
9.322916412353515625e+01
-1.549869842529296875e+02
9.098942565917968750e+01
-8.576184844970703125e+01
2.601041412353515625e+01
5.741763687133789062e+01
-2.804411125183105469e+01
1.449668121337890625e+02
5.077861785888671875e+00
-1.661528968811035156e+01
1.295063323974609375e+02
7.836991882324218750e+01
-1.050485763549804688e+02
-6.681533050537109375e+01
-9.505774688720703125e+01
-1.327494201660156250e+02
8.903284454345703125e+01
-6.873326873779296875e+01
1.188290939331054688e+02
1.538872222900390625e+02
-4.688911437988281250e+00
3.735895919799804688e+01
1.753327751159667969e+01
-1.149839630126953125e+02
6.900169372558593750e+01
5.488293075561523438e+01
-7.268904113769531250e+01
1.372543945312500000e+02
-2.031928825378417969e+01
5.483215332031250000e+01
9.271622467041015625e+01
7.629618167877197266e+00
8.434188079833984375e+01
-7.236135101318359375e+01
-3.618906784057617188e+01
5.748442840576171875e+01
4.734698867797851562e+01
1.775211334228515625e+01
9.571213531494140625e+01
-8.654404449462890625e+01
1.243869552612304688e+02
3.239959001541137695e+00
-1.643338317871093750e+02
-4.672059249877929688e+01
-9.133271026611328125e+01
1.409939575195312500e+02
-1.463465270996093750e+02
1.404322052001953125e+01
-1.718180084228515625e+01
1.959528541564941406e+01
-1.173697662353515625e+01
-1.585762023925781250e+02
-1.351913604736328125e+02
1.696235504150390625e+02
2.571321105957031250e+02
2.440445137023925781e+01
2.578680725097656250e+02
1.993900680541992188e+01
-1.555788879394531250e+02
1.739734344482421875e+02
-4.268973350524902344e+00
5.703291320800781250e+01
6.158997344970703125e+01
-1.051009941101074219e+01
-5.810252380371093750e+01
-1.227024688720703125e+02
4.516123771667480469e+00
-1.627998046875000000e+02
-5.013418197631835938e+01
-1.655643157958984375e+02
6.001475906372070312e+01
-6.870403289794921875e+01
5.115494537353515625e+01
-4.257332229614257812e+01
-9.366959381103515625e+01
-1.916445732116699219e+00
6.622843933105468750e+01
-2.387550354003906250e+02
-3.654773712158203125e+01
3.910333251953125000e+01
-2.057299995422363281e+01
-1.215673599243164062e+02
8.072996520996093750e+01
-1.291875610351562500e+02
-2.478102302551269531e+01
3.501058959960937500e+01
1.917535781860351562e+01
-2.495690727233886719e+01
2.930160217285156250e+02
-6.257759857177734375e+01
-1.028791427612304688e+02
-5.047236251831054688e+01
2.123813056945800781e+01
-4.757260894775390625e+01
-4.767353820800781250e+01
1.520004577636718750e+02
5.021173477172851562e+01
1.118010635375976562e+02
-8.401100921630859375e+01
2.232574081420898438e+01
-3.036397361755371094e+01
-4.961420440673828125e+01
3.090015411376953125e+01
4.375766754150390625e+01
1.246125564575195312e+02
3.694063949584960938e+01
6.868066406250000000e+01
3.291016387939453125e+01
1.730585479736328125e+01
-1.073306121826171875e+02
4.687235832214355469e+00
-2.394548416137695312e+01
-5.877612686157226562e+01
1.416806945800781250e+02
-1.211876831054687500e+02
8.849745178222656250e+01
-3.322388839721679688e+01
-8.020564270019531250e+01
-8.823394775390625000e+01
7.271132659912109375e+01
8.352160644531250000e+01
-4.318351745605468750e+01
-1.060547561645507812e+02
3.024678802490234375e+01
-8.153790283203125000e+01
-1.857592163085937500e+02
1.035512313842773438e+02
-1.132437133789062500e+02
-6.629171752929687500e+01
8.584025573730468750e+01
1.417348022460937500e+02
-1.225430221557617188e+02
1.951236267089843750e+02
1.202311248779296875e+02
-8.480632781982421875e+01
-1.668013572692871094e+01
-6.280052185058593750e+01
2.787971191406250000e+02
1.172152252197265625e+02
-6.902642250061035156e-01
1.567767181396484375e+02
5.914008712768554688e+01
-1.832986755371093750e+02
1.940863418579101562e+01
2.058496284484863281e+01
-6.007188034057617188e+01
6.905995178222656250e+01
1.216292648315429688e+02
1.036587371826171875e+02
1.198863372802734375e+02
4.978443527221679688e+01
2.525698852539062500e+01
7.834531402587890625e+01
5.677133941650390625e+01
-1.293532867431640625e+02
-8.470500183105468750e+01
-1.460331058502197266e+01
-2.077899627685546875e+02
-8.872630310058593750e+01
-5.575775527954101562e+01
8.972808074951171875e+01
2.154068298339843750e+02
1.581232261657714844e+01
5.962873935699462891e+00
6.822712707519531250e+01
-1.035276260375976562e+02
-3.489430236816406250e+01
1.403465461730957031e+01
-1.433244800567626953e+01
1.362505149841308594e+01
-6.108631515502929688e+01
-1.941491127014160156e+01
4.419206619262695312e+01
-2.741336345672607422e+00
1.381689758300781250e+02
-8.014786529541015625e+01
-7.910140991210937500e+01
6.846858978271484375e+01
9.216238403320312500e+01
-8.418666076660156250e+01
-1.583679580688476562e+01
1.523137241601943970e-01
-6.568250656127929688e+00
-2.065220117568969727e+00
-6.415405273437500000e+01
-1.643585968017578125e+02
5.864872741699218750e+01
1.559225311279296875e+02
1.096077117919921875e+02
9.995859527587890625e+01
1.779586486816406250e+02
-1.758353424072265625e+02
-1.761990661621093750e+02
-1.154788684844970703e+01
-5.452974319458007812e+00
-1.177793273925781250e+02
8.214502334594726562e+00
1.480675811767578125e+02
-2.456277084350585938e+01
4.544199752807617188e+01
-2.270379486083984375e+02
9.543894195556640625e+01
4.063787841796875000e+01
6.833541107177734375e+01
-1.279791946411132812e+02
-2.984175109863281250e+01
6.022929668426513672e+00
2.130261383056640625e+02
-1.325007629394531250e+02
1.887796020507812500e+01
1.513953247070312500e+02
-1.093534011840820312e+02
8.151690673828125000e+01
-8.472038269042968750e+01
1.051548919677734375e+02
5.153796768188476562e+01
-1.174931640625000000e+02
-6.387907409667968750e+01
-9.061738586425781250e+01
-2.293856430053710938e+01
5.805606842041015625e+01
-1.202299270629882812e+02
1.408599281311035156e+01
1.329451141357421875e+02
4.190440368652343750e+01
-1.824027709960937500e+02
5.993059921264648438e+01
4.066368103027343750e+01
-1.128348388671875000e+02
8.827291870117187500e+01
-4.373662948608398438e+01
4.983335018157958984e+00
-1.140836029052734375e+02
1.025362854003906250e+02
-7.156375885009765625e+01
-1.617201385498046875e+02
-1.115814437866210938e+02
2.252254104614257812e+01
-6.508263397216796875e+01
-1.093425464630126953e+01
1.550629425048828125e+02
1.136487731933593750e+02
1.083837051391601562e+02
3.972908020019531250e+01
-3.683060073852539062e+01
-9.694860839843750000e+01
1.011360931396484375e+01
-4.977315521240234375e+01
-2.823903656005859375e+01
6.068150520324707031e+00
-2.394666290283203125e+01
-8.569889831542968750e+01
1.679441528320312500e+02
4.163748550415039062e+01
-2.632700538635253906e+01
4.711755371093750000e+01
-5.367033004760742188e+00
1.763669891357421875e+02
6.803879737854003906e+00
6.201999282836914062e+01
4.440845489501953125e+01
-1.003486824035644531e+01
1.794998550415039062e+01
1.469209899902343750e+02
1.456899070739746094e+01
1.201270446777343750e+02
1.479273033142089844e+01
1.588236999511718750e+02
-5.891511917114257812e+01
-7.942066955566406250e+01
7.560273742675781250e+01
1.583568878173828125e+02
1.520793437957763672e+00
2.178107299804687500e+02
-5.626143264770507812e+01
2.400210571289062500e+01
4.512872695922851562e+01
1.039337615966796875e+02
6.671234893798828125e+01
4.965233325958251953e+00
6.110106658935546875e+01
-1.289639282226562500e+02
-7.217636871337890625e+01
5.085815048217773438e+01
-4.421105194091796875e+01
1.208322067260742188e+02
-4.827865219116210938e+01
-7.646354198455810547e+00
6.335176086425781250e+01
4.276843261718750000e+01
-1.093416023254394531e+01
-1.282823085784912109e+01
-2.211303329467773438e+01
-9.203907012939453125e+01
-6.682466888427734375e+01
1.878284606933593750e+02
-1.031786575317382812e+02
-6.494251251220703125e+01
6.896868133544921875e+01
2.317751922607421875e+02
-6.755141448974609375e+01
2.616249275207519531e+01
-1.207012329101562500e+02
5.783158111572265625e+01
-4.651574325561523438e+01
-2.911931228637695312e+01
3.105316543579101562e+01
3.148971748352050781e+01
7.570273590087890625e+01
-6.434842681884765625e+01
-4.293404769897460938e+01
3.729176712036132812e+01
9.610754394531250000e+01
-1.758841872215270996e-01
-1.118485069274902344e+01
-7.066458129882812500e+01
9.200533294677734375e+01
2.476320495605468750e+02
-6.035977172851562500e+01
-1.760207748413085938e+01
1.955392456054687500e+01
9.488651275634765625e+01
2.033535766601562500e+02
8.663997650146484375e+01
-1.511370239257812500e+02
-1.298494052886962891e+01
-3.260068130493164062e+01
9.146438598632812500e+00
2.700214385986328125e+01
9.966999053955078125e+01
-2.091860046386718750e+02
-3.983773422241210938e+01
-8.525276184082031250e+00
5.886004638671875000e+01
-4.108350753784179688e+01
2.998527336120605469e+01
7.210686683654785156e+00
1.472559661865234375e+02
-1.725432434082031250e+02
-7.755965423583984375e+01
-1.591242370605468750e+02
-5.816052627563476562e+01
1.503077392578125000e+02
3.187104225158691406e+00
-3.478796005249023438e+01
-4.452682495117187500e+01
7.247186279296875000e+01
7.575130462646484375e+01
-1.033489074707031250e+02
-6.415061473846435547e+00
3.856615447998046875e+01
2.651254844665527344e+01
1.867338371276855469e+01
2.313894958496093750e+02
-9.490361022949218750e+01
6.295034885406494141e+00
6.526087188720703125e+01
-1.389097747802734375e+02
-6.842847442626953125e+01
-1.231855545043945312e+02
-5.013689422607421875e+01
9.320429229736328125e+01
7.076659393310546875e+01
1.505924835205078125e+02
-3.492481994628906250e+01
-1.395380401611328125e+02
2.372541618347167969e+01
-7.468180084228515625e+01
-2.112143707275390625e+01
-1.003886795043945312e+01
-4.204631805419921875e+01
-5.943431091308593750e+01
-2.279121208190917969e+01
-1.333188476562500000e+02
5.705780410766601562e+01
-1.264257550239562988e+00
-4.894799804687500000e+01
3.153122901916503906e+00
2.130726318359375000e+02
3.054727554321289062e+01
-7.330157470703125000e+01
4.648970794677734375e+01
-1.075323486328125000e+02
-5.077921295166015625e+01
1.617080122232437134e-01
4.147476959228515625e+01
6.625360488891601562e+00
7.669012451171875000e+01
1.775250816345214844e+01
1.620676574707031250e+02
-1.025425872802734375e+02
-6.690085601806640625e+01
-6.017224121093750000e+01
1.019303894042968750e+02
-4.993435382843017578e+00
9.624744415283203125e+01
-7.968392944335937500e+01
1.448593444824218750e+02
2.031489181518554688e+01
-8.303643798828125000e+01
-1.132197418212890625e+02
-5.660995006561279297e+00
-1.945175552368164062e+01
3.629561233520507812e+01
-4.723023605346679688e+01
5.938110351562500000e+01
3.832534790039062500e+01
1.673534851074218750e+02
-1.186824569702148438e+02
1.840635375976562500e+02
-2.215294456481933594e+01
-1.157787704467773438e+01
-9.514726257324218750e+01
-1.228254318237304688e+01
-3.442661166191101074e-01
1.136199111938476562e+02
-5.829452276229858398e-01
-8.751216888427734375e+01
8.112960815429687500e+01
2.547639083862304688e+01
1.476685333251953125e+02
-2.218657073974609375e+02
-2.188776779174804688e+01
4.705730438232421875e+01
2.446932601928710938e+01
7.884743499755859375e+01
3.236468505859375000e+01
-3.270997619628906250e+01
1.206386566162109375e+02
-1.431305999755859375e+02
-8.974115753173828125e+01
1.071124839782714844e+01
-1.447190093994140625e+02
1.671468811035156250e+02
-8.531175231933593750e+01
9.884235382080078125e+01
-1.179346771240234375e+02
-5.906648635864257812e+01
1.145493392944335938e+02
2.687353134155273438e+01
9.970612335205078125e+01
-1.584062805175781250e+02
1.552535438537597656e+01
7.795938014984130859e+00
-2.114389610290527344e+01
3.098427963256835938e+01
1.012172698974609375e+02
2.505851173400878906e+01
3.829786300659179688e+01
3.882198333740234375e+01
1.142636260986328125e+02
-6.500959014892578125e+01
1.712194366455078125e+02
1.245907287597656250e+02
-3.313623046875000000e+01
-7.946070861816406250e+01
1.910845642089843750e+02
1.042428970336914062e+02
1.403826599121093750e+02
1.890625152587890625e+02
6.563193511962890625e+01
2.235599212646484375e+02
2.385554962158203125e+02
-1.685114898681640625e+02
-7.371772766113281250e+01
-1.138853168487548828e+01
-1.413295507431030273e+00
2.106383562088012695e+00
1.367003631591796875e+01
-1.399208526611328125e+02
1.244926834106445312e+02
-2.139688301086425781e+01
7.394889831542968750e+01
-9.084106445312500000e+01
9.154435729980468750e+01
1.899467277526855469e+01
8.337062835693359375e+01
1.451392669677734375e+02
1.026730270385742188e+02
-3.140244865417480469e+01
1.066269302368164062e+02
3.457963180541992188e+01
-4.529584884643554688e+00
2.980531501770019531e+01
-1.267558670043945312e+02
-1.320118713378906250e+01
-1.318674802780151367e+00
2.480985870361328125e+02
-4.535137557983398438e+01
2.305560150146484375e+02
6.751734161376953125e+01
1.786045837402343750e+02
-1.410140686035156250e+02
1.238983345031738281e+01
-1.140112915039062500e+02
-7.209114074707031250e+01
-8.642388153076171875e+01
-2.798612403869628906e+01
-1.776210975646972656e+01
9.065415191650390625e+01
-7.463623809814453125e+01
1.158686294555664062e+02
2.190121002197265625e+02
-7.132775115966796875e+01
1.420021362304687500e+02
5.285690307617187500e+01
-1.806903686523437500e+02
-8.739269256591796875e+01
1.840897979736328125e+02
1.135347747802734375e+01
-1.865497207641601562e+01
6.081915664672851562e+01
1.613873291015625000e+01
-1.587607741355895996e+00
1.636813812255859375e+02
5.225584411621093750e+01
4.533438873291015625e+01
9.609654235839843750e+01
2.176789245605468750e+02
2.745129089355468750e+02
-6.541693115234375000e+01
2.962670898437500000e+01
-7.304528808593750000e+01
5.889316940307617188e+01
1.512770233154296875e+02
-1.601023292541503906e+01
5.705585479736328125e+01
6.063824844360351562e+01
-1.160164108276367188e+02
1.676464843750000000e+01
-2.241464805603027344e+01
-1.754179687500000000e+02
1.078551559448242188e+02
2.558082885742187500e+02
1.631715698242187500e+02
-5.702379989624023438e+01
-8.194888305664062500e+01
-4.061232376098632812e+01
5.514321899414062500e+01
-2.188748550415039062e+01
2.231804199218750000e+02
7.934330749511718750e+01
-6.823202514648437500e+01
1.976570129394531250e+01
1.271872024536132812e+02
-1.834838676452636719e+01
-1.097359180450439453e+01
-1.978029785156250000e+02
-5.227028656005859375e+01
4.191206741333007812e+01
8.380370140075683594e+00
5.873028564453125000e+01
-3.044576416015625000e+02
3.462796783447265625e+01
-8.522026062011718750e+01
1.381598052978515625e+02
5.878436660766601562e+01
-4.670195388793945312e+01
-4.303350830078125000e+01
-2.025885581970214844e+01
7.642740631103515625e+01
-1.716726379394531250e+02
6.394117355346679688e+00
3.095503234863281250e+01
1.801986694335937500e+02
-5.220950603485107422e+00
1.701955718994140625e+02
5.098616027832031250e+01
2.468732357025146484e+00
-7.124124908447265625e+01
-6.702949523925781250e+01
4.128580093383789062e+01
-8.992375183105468750e+01
-1.269447040557861328e+01
2.123501739501953125e+02
-3.753314208984375000e+01
-7.287732696533203125e+01
2.555281677246093750e+02
-3.828406143188476562e+01
-1.536449127197265625e+02
1.792116851806640625e+02
-5.544495391845703125e+01
-9.756906890869140625e+01
9.534165382385253906e+00
9.695798492431640625e+01
-8.768751525878906250e+01
1.791821670532226562e+01
-5.041526031494140625e+01
-5.508360290527343750e+01
7.905278015136718750e+01
-1.239113693237304688e+02
-1.115052566528320312e+02
5.080913925170898438e+01
-1.536178283691406250e+02
1.110945434570312500e+02
9.077377319335937500e+01
5.082876586914062500e+01
1.117823944091796875e+02
-1.596550178527832031e+01
-4.395394134521484375e+01
-9.353564453125000000e+01
1.267772674560546875e+02
-2.500061988830566406e+01
-5.042591857910156250e+01
4.120556259155273438e+01
-2.759015274047851562e+01
-4.551442146301269531e+00
-5.819991302490234375e+01
2.349331817626953125e+02
2.023089599609375000e+02
-5.606759262084960938e+01
2.494165191650390625e+02
1.142841110229492188e+02
1.308203277587890625e+02
-6.526622772216796875e+01
1.368437652587890625e+02
4.258985900878906250e+01
-1.288840007781982422e+01
6.973538208007812500e+01
-4.015414810180664062e+01
-1.189715118408203125e+02
-7.571237564086914062e+00
5.222833156585693359e+00
1.113421726226806641e+01
-1.200048904418945312e+02
-3.556023120880126953e+00
-1.097243423461914062e+02
8.122237396240234375e+01
9.193212127685546875e+01
6.493843078613281250e+01
3.029227495193481445e+00
-1.292648620605468750e+02
1.270915298461914062e+02
-5.953230285644531250e+01
-1.890581512451171875e+02
-8.853173828125000000e+01
9.311048126220703125e+01
8.298608398437500000e+01
-9.528757476806640625e+01
-1.249635696411132812e+02
4.117272186279296875e+01
2.720198364257812500e+02
6.046317291259765625e+01
-8.792006492614746094e+00
1.713174743652343750e+02
-9.741918182373046875e+01
-2.571739196777343750e+01
1.755570220947265625e+02
3.369588088989257812e+01
9.840892028808593750e+01
2.395398712158203125e+01
-1.776731491088867188e+01
-4.077128982543945312e+01
-1.090390167236328125e+02
5.540759658813476562e+01
-7.978890228271484375e+01
2.002666015625000000e+02
-5.154250335693359375e+01
-3.387998199462890625e+01
-3.023901367187500000e+01
-2.820029258728027344e+01
-1.103805923461914062e+02
3.512698364257812500e+01
1.424519042968750000e+02
-2.629916992187500000e+02
9.671715545654296875e+01
4.546968078613281250e+01
-1.025257949829101562e+02
1.870519256591796875e+02
-3.580134963989257812e+01
-8.376136016845703125e+01
5.560298156738281250e+01
5.311636352539062500e+01
4.711687088012695312e+01
2.347292175292968750e+02
2.086485595703125000e+02
6.290584182739257812e+01
2.483762359619140625e+01
-7.268986511230468750e+01
-9.757317352294921875e+01
5.685764694213867188e+01
9.239432525634765625e+01
1.192411804199218750e+02
-1.485430908203125000e+02
3.573312377929687500e+01
3.126314163208007812e+00
4.681291580200195312e+01
1.910688934326171875e+02
-2.363221740722656250e+01
-1.335202407836914062e+01
-3.164828109741210938e+01
4.894879817962646484e+00
-4.633177185058593750e+01
5.167693328857421875e+01
1.103916168212890625e+02
-2.613919448852539062e+01
-7.493847656250000000e+01
-5.282294845581054688e+01
6.229644393920898438e+01
-6.769264984130859375e+01
1.664897308349609375e+02
-7.452757263183593750e+01
4.444481277465820312e+01
8.317347717285156250e+01
-5.241970062255859375e+00
-5.168915557861328125e+01
2.922953414916992188e+01
-1.922355651855468750e+02
-3.156530570983886719e+01
1.668438076972961426e+00
9.623602294921875000e+01
7.015876770019531250e+01
-5.870325088500976562e+01
2.339451599121093750e+01
-3.762979125976562500e+01
-1.068559036254882812e+02
-1.031749038696289062e+02
-2.237975769042968750e+02
1.596379852294921875e+01
-8.196671295166015625e+01
1.229562301635742188e+02
-2.392774200439453125e+01
-1.436304626464843750e+02
-1.950807495117187500e+02
2.164575500488281250e+02
-1.195024108886718750e+01
-4.194834518432617188e+01
5.892072296142578125e+01
-5.527792739868164062e+01
-1.269711990356445312e+02
3.617208480834960938e+00
-2.669451141357421875e+01
2.828347778320312500e+02
5.955724716186523438e+01
1.566905059814453125e+02
1.561921215057373047e+01
-1.211935424804687500e+02
-1.351572570800781250e+02
-2.178092002868652344e+01
-1.274234924316406250e+02
4.625708007812500000e+01
-3.290464019775390625e+01
2.444151000976562500e+02
1.138341064453125000e+02
-8.787028503417968750e+01
7.599423217773437500e+01
-9.587499237060546875e+01
-6.859058380126953125e+01
1.480205993652343750e+02
6.302301406860351562e+00
5.130241012573242188e+01
-9.849598884582519531e+00
9.983780670166015625e+01
-6.722280120849609375e+01
1.841761016845703125e+01
1.662401885986328125e+02
-7.711479187011718750e+01
3.420690155029296875e+01
1.178689498901367188e+02
-3.414718246459960938e+01
6.815695190429687500e+01
-1.074584274291992188e+02
-7.301488494873046875e+01
1.222305908203125000e+02
-1.359303131103515625e+02
2.194712829589843750e+02
5.316530990600585938e+01
8.912152862548828125e+01
2.232644653320312500e+01
3.511534118652343750e+01
2.033871650695800781e+01
-1.003031768798828125e+02
-1.294279479980468750e+02
-7.218759918212890625e+01
5.826491546630859375e+01
-9.573910522460937500e+01
1.321568603515625000e+02
9.651038360595703125e+01
-5.626543045043945312e+00
-5.692262649536132812e+01
8.811714935302734375e+01
1.323861236572265625e+02
-3.404691696166992188e+01
2.334291229248046875e+02
-1.052349319458007812e+02
6.232183456420898438e+00
-5.505238723754882812e+01
8.324390411376953125e+01
6.222288131713867188e+01
-5.713092041015625000e+01
4.141704940795898438e+01
-1.139992141723632812e+01
-7.488080596923828125e+01
-2.475644493103027344e+01
-1.149171981811523438e+02
4.166128158569335938e+01
-2.123953247070312500e+01
-4.771557617187500000e+01
-3.529920578002929688e-01
2.922491073608398438e+01
-2.751631355285644531e+01
2.741191482543945312e+01
1.839107818603515625e+02
-1.215336227416992188e+02
3.516943740844726562e+01
1.228524932861328125e+02
1.380652313232421875e+02
-1.162310333251953125e+02
-3.177809715270996094e+01
1.096306800842285156e+01
-7.085299682617187500e+01
9.634698486328125000e+01
-4.058473968505859375e+01
1.403701934814453125e+02
-8.077394866943359375e+01
-6.523477172851562500e+01
3.093097305297851562e+01
4.109429016113281250e+02
1.616160583496093750e+01
6.750737762451171875e+01
2.240840721130371094e+01
1.712393798828125000e+02
-1.105336685180664062e+02
1.609420928955078125e+02
9.088735961914062500e+01
2.549005699157714844e+01
1.137985324859619141e+01
1.091614990234375000e+02
1.303284358978271484e+01
6.779051208496093750e+01
5.116046142578125000e+01
-3.279382705688476562e+01
-1.003540954589843750e+02
7.659753417968750000e+01
2.124302673339843750e+02
-1.502022247314453125e+02
1.064474487304687500e+02
-7.043770599365234375e+01
-1.053207168579101562e+02
-1.137753601074218750e+02
1.424320526123046875e+02
1.500383949279785156e+01
2.738780593872070312e+01
-5.295182228088378906e+00
3.359219360351562500e+01
-8.042331695556640625e+01
-5.815679931640625000e+01
-5.448116683959960938e+01
4.876351928710937500e+01
1.735411987304687500e+02
1.214504089355468750e+02
-5.058219528198242188e+01
8.170058441162109375e+01
2.793841934204101562e+01
-5.873278808593750000e+01
1.790042495727539062e+01
-7.195869445800781250e+01
-6.063849258422851562e+01
1.561943206787109375e+02
6.667224121093750000e+01
8.571323394775390625e+01
-5.887085723876953125e+01
-3.435646438598632812e+01
-2.691626548767089844e+01
-2.587472839355468750e+02
-3.685223007202148438e+01
1.866208839416503906e+01
-3.065166711807250977e+00
6.694000244140625000e+00
-4.181863021850585938e+01
1.236470108032226562e+02
-3.771274185180664062e+01
-2.184289550781250000e+01
3.263812637329101562e+01
3.605206966400146484e+00
-1.546096649169921875e+02
-3.727231979370117188e+01
8.616454315185546875e+01
-7.485673522949218750e+01
4.209210205078125000e+01
-5.454259490966796875e+01
2.126788520812988281e+01
-5.452154922485351562e+01
1.319524078369140625e+02
-3.219328308105468750e+01
1.045256729125976562e+02
4.011510467529296875e+01
8.811491966247558594e+00
-2.088072967529296875e+02
1.257192611694335938e+02
4.808759307861328125e+01
2.047022819519042969e+01
-5.889249420166015625e+01
4.027059555053710938e+01
9.921720886230468750e+01
3.315483474731445312e+01
6.301311111450195312e+01
-1.495003204345703125e+02
4.253409576416015625e+01
1.700214996337890625e+02
3.648731231689453125e+01
6.254177093505859375e+01
-1.296020355224609375e+02
-5.420942306518554688e+01
-4.719311141967773438e+01
-7.606850433349609375e+01
-4.175311660766601562e+01
-6.704546356201171875e+01
-1.622271423339843750e+02
-8.377584815025329590e-01
2.054816436767578125e+02
1.095226058959960938e+02
2.558690834045410156e+01
1.537511110305786133e+00
-1.314289283752441406e+01
5.659798431396484375e+01
8.457891082763671875e+01
-1.517487182617187500e+02
6.848056030273437500e+01
-1.096049785614013672e+01
8.825585174560546875e+01
1.449004268646240234e+01
-1.482242889404296875e+02
2.595382308959960938e+01
2.998477554321289062e+01
-1.116855773925781250e+02
2.332483100891113281e+01
-3.519516372680664062e+01
4.505256652832031250e+01
-9.853096008300781250e+01
-1.232201080322265625e+02
1.576873168945312500e+02
-4.800794601440429688e+01
7.279290771484375000e+01
-2.844423294067382812e+01
5.369675827026367188e+01
-1.106413040161132812e+02
1.487216491699218750e+02
-4.420781326293945312e+01
1.320231628417968750e+02
-3.198772621154785156e+01
-2.037786254882812500e+02
1.832805938720703125e+02
2.549611854553222656e+01
1.051836013793945312e+02
9.031117248535156250e+01
-5.567795753479003906e+00
-9.311728668212890625e+01
-1.766876029968261719e+01
1.118069152832031250e+02
-1.094987182617187500e+02
-3.563598251342773438e+01
6.467667388916015625e+01
-1.327112121582031250e+02
1.636593627929687500e+01
5.169591140747070312e+01
-7.461876678466796875e+01
1.183090820312500000e+02
-1.342033691406250000e+02
7.785842132568359375e+01
1.434033679962158203e+01
7.978948974609375000e+01
9.878295898437500000e+01
-1.672438049316406250e+02
1.146430130004882812e+02
-1.543364868164062500e+02
-7.956058502197265625e+01
-9.154557800292968750e+01
2.556637001037597656e+01
-1.221933593750000000e+02
1.126182556152343750e+02
1.454936218261718750e+02
1.228257675170898438e+02
-1.094075927734375000e+02
-7.673593139648437500e+01
2.376255035400390625e+01
-3.184489250183105469e+01
1.259209747314453125e+02
1.472761077880859375e+02
2.677859115600585938e+01
1.186063613891601562e+02
-1.031932353973388672e+00
-7.032731771469116211e-01
2.074002990722656250e+02
1.201967620849609375e+02
1.809328155517578125e+02
1.057603607177734375e+02
5.866816711425781250e+01
-1.559405975341796875e+02
1.737586212158203125e+02
3.137558364868164062e+01
7.598066711425781250e+01
-9.524551391601562500e+01
-4.468135070800781250e+01
-4.978781890869140625e+01
-6.538845062255859375e+01
2.412357091903686523e+00
2.985316276550292969e+01
1.700927543640136719e+01
1.080515594482421875e+02
-9.480633544921875000e+01
-2.889834976196289062e+01
2.337760009765625000e+02
-1.353007965087890625e+02
-1.351887207031250000e+02
7.824045181274414062e+00
-2.061227989196777344e+01
5.398907470703125000e+01
4.200231170654296875e+01
1.208289184570312500e+02
-9.082609558105468750e+01
1.810414428710937500e+02
1.727592163085937500e+02
8.040888214111328125e+01
-3.473553848266601562e+01
-8.285034179687500000e+00
-1.862193756103515625e+02
2.288449478149414062e+01
1.884728851318359375e+02
-1.634375610351562500e+02
1.086055374145507812e+02
-2.178293228149414062e+01
-7.740008544921875000e+01
8.665805053710937500e+01
-6.092966079711914062e+01
9.300099945068359375e+01
-1.183289489746093750e+02
-2.044450225830078125e+02
6.754857635498046875e+01
1.182379455566406250e+02
-1.877026367187500000e+01
1.421560363769531250e+02
-1.325603332519531250e+02
-9.897157287597656250e+01
1.561937141418457031e+01
-8.112783050537109375e+01
5.378456115722656250e+01
3.810840988159179688e+01
2.043522644042968750e+02
8.263721466064453125e+01
1.260368118286132812e+02
4.142413616180419922e+00
-3.112001800537109375e+01
2.418797760009765625e+02
-1.655143890380859375e+02
6.723284721374511719e+00
-1.365044097900390625e+02
9.518567085266113281e+00
2.897154617309570312e+01
1.387152404785156250e+02
1.430459499359130859e+01
3.185240507125854492e+00
-1.048857212066650391e+00
-1.940689277648925781e+01
-8.320615768432617188e+00
-2.678278923034667969e+01
4.680940246582031250e+01
9.393795013427734375e+01
1.386052551269531250e+02
1.234301681518554688e+02
-2.526625061035156250e+01
-1.329541473388671875e+02
-9.452983856201171875e+01
-3.359991455078125000e+01
-4.769369888305664062e+01
-1.391950073242187500e+02
4.853371429443359375e+01
-1.625537719726562500e+02
2.873066329956054688e+01
-4.304774093627929688e+01
5.210483074188232422e+00
-7.558982086181640625e+01
1.328382682800292969e+01
1.537706298828125000e+02
-8.335990905761718750e+01
9.282817840576171875e+01
2.145632934570312500e+02
-1.359772033691406250e+02
-4.701900482177734375e+01
-8.371447753906250000e+01
-3.807437515258789062e+01
-1.082488784790039062e+02
-9.505303192138671875e+01
-9.571485900878906250e+01
7.308150291442871094e+00
8.343487548828125000e+01
-2.899626541137695312e+01
2.452407264709472656e+01
-1.121298904418945312e+02
1.387587432861328125e+02
7.309121704101562500e+01
-3.773107910156250000e+01
2.213672637939453125e+01
-8.537209320068359375e+01
-2.660825967788696289e+00
1.062866363525390625e+02
-1.981581687927246094e+01
5.501595687866210938e+01
-6.081621551513671875e+01
-1.261813507080078125e+02
2.095277099609375000e+02
-8.277927398681640625e+00
6.724734783172607422e+00
1.911821937561035156e+01
-8.481430816650390625e+01
1.357165679931640625e+02
-5.628590393066406250e+01
-6.090531921386718750e+01
4.040176010131835938e+01
5.865540313720703125e+01
9.349098968505859375e+01
3.415261459350585938e+01
3.749089050292968750e+01
-5.255388641357421875e+01
-2.884733009338378906e+01
-6.822913289070129395e-01
4.531779098510742188e+01
2.748261642456054688e+01
-5.851099395751953125e+01
1.434000854492187500e+02
-2.602147483825683594e+01
-1.556610870361328125e+02
-1.219351654052734375e+02
-1.679958648681640625e+02
1.065797576904296875e+02
-6.545424652099609375e+01
2.234571685791015625e+02
2.056761016845703125e+02
-6.130842590332031250e+01
-1.762938499450683594e+01
1.129439239501953125e+02
5.824506378173828125e+01
-6.636492919921875000e+01
-1.700611419677734375e+02
5.523367691040039062e+01
3.300437164306640625e+01
-8.104499816894531250e+01
1.107230911254882812e+02
2.164870262145996094e+01
-8.319250488281250000e+01
-1.259170761108398438e+02
-1.594810180664062500e+02
8.685055541992187500e+01
5.349900722503662109e+00
1.142163238525390625e+02
1.351634883880615234e+01
5.744249343872070312e+01
-1.238514633178710938e+02
1.281128692626953125e+01
9.893281555175781250e+01
9.268955230712890625e+01
9.909538269042968750e+01
8.255121612548828125e+01
-3.078149223327636719e+01
6.074553680419921875e+01
5.219340801239013672e+00
-7.440074157714843750e+01
8.247869873046875000e+01
-6.325247955322265625e+01
-2.551508522033691406e+01
9.386113739013671875e+01
-1.253691291809082031e+01
3.806507492065429688e+01
-6.531261444091796875e+01
-7.714900374412536621e-01
9.800161361694335938e+00
1.005594253540039062e+02
1.908350348472595215e+00
9.557955932617187500e+01
-6.598597717285156250e+01
-3.116284561157226562e+01
-1.221715698242187500e+02
-9.277786254882812500e+01
-5.387121582031250000e+01
-5.450211715698242188e+01
-2.650591087341308594e+01
-2.928717803955078125e+01
-1.045469665527343750e+02
-1.077863693237304688e+01
-1.286984634399414062e+01
-6.852072143554687500e+01
-2.114308319091796875e+02
1.093787765502929688e+02
-1.163634185791015625e+02
5.161806488037109375e+01
-7.191019439697265625e+01
-9.373165893554687500e+01
-1.214028263092041016e+01
-1.406243743896484375e+02
-7.803114318847656250e+01
-2.422313499450683594e+01
-1.207852935791015625e+02
-7.962781524658203125e+01
-1.214832534790039062e+02
-2.201894531250000000e+02
9.593003082275390625e+01
-1.169409027099609375e+02
1.536449432373046875e+02
-1.072653427124023438e+02
5.684220886230468750e+01
-6.309985351562500000e+01
3.632137680053710938e+01
1.713260498046875000e+02
-1.852100677490234375e+02
-2.505620765686035156e+01
6.948966979980468750e+01
1.371643829345703125e+02
-4.931721878051757812e+01
2.819179344177246094e+01
1.804721450805664062e+01
6.088456344604492188e+01
-6.447479248046875000e+01
6.023466110229492188e+01
1.208661575317382812e+02
7.933398246765136719e+00
-1.130488052368164062e+02
3.677510070800781250e+01
-1.270390243530273438e+02
7.832273006439208984e+00
1.213401412963867188e+02
-2.213901329040527344e+01
-1.270895996093750000e+02
-7.940814208984375000e+01
-6.936515808105468750e+01
-5.815495300292968750e+01
2.871237516403198242e+00
2.081119537353515625e+02
-1.658053779602050781e+01
-5.596655654907226562e+01
9.311382293701171875e+01
3.250064849853515625e+01
1.185661163330078125e+02
-9.403163909912109375e+01
-1.242987289428710938e+02
1.378652648925781250e+02
6.899717712402343750e+01
1.593225479125976562e+01
4.662223815917968750e+01
4.653145217895507812e+01
2.760789680480957031e+01
1.671761627197265625e+02
-3.274162292480468750e+01
3.667401428222656250e+02
-9.592536091804504395e-01
-7.794380187988281250e+01
-2.531000137329101562e+00
5.166179656982421875e+01
-8.038614654541015625e+01
7.713877868652343750e+01
-7.429751586914062500e+01
1.719621582031250000e+02
-1.035478134155273438e+02
4.205731201171875000e+01
-5.136549377441406250e+01
1.697668609619140625e+02
-1.462309722900390625e+02
1.474060821533203125e+02
2.019719390869140625e+02
1.796013259887695312e+01
-6.762359619140625000e+01
5.463653182983398438e+01
6.698883819580078125e+01
-5.941113662719726562e+01
-2.666804199218750000e+02
-3.062306022644042969e+01
6.394521594047546387e-01
1.416515731811523438e+01
-5.480834197998046875e+01
1.203912887573242188e+02
-6.512546539306640625e+01
1.651668853759765625e+02
-4.599560928344726562e+01
-6.184962463378906250e+01
3.598608493804931641e+00
1.171970596313476562e+02
2.219613952636718750e+02
-1.271472091674804688e+02
1.613798370361328125e+02
-6.113629913330078125e+01
1.347542114257812500e+02
-1.800501441955566406e+01
-1.125128746032714844e+01
-6.660152435302734375e+01
2.992325210571289062e+01
-1.381474399566650391e+01
2.808314514160156250e+01
-1.370962905883789062e+01
-2.206967544555664062e+01
-5.074831390380859375e+01
4.512821960449218750e+01
-2.853463554382324219e+01
-1.464106140136718750e+02
3.005221557617187500e+02
7.412696075439453125e+01
-8.060741424560546875e+01
9.324620246887207031e+00
2.114942169189453125e+01
-8.631982421875000000e+01
1.231798858642578125e+02
-5.094218826293945312e+01
1.767603683471679688e+01
-1.192824859619140625e+02
-1.051236495971679688e+02
8.832093811035156250e+01
3.528327178955078125e+01
1.169679260253906250e+01
9.026902008056640625e+01
7.106188964843750000e+01
-2.011449279785156250e+02
-1.194086551666259766e+01
-1.682066535949707031e+01
4.752740097045898438e+01
5.108547973632812500e+01
-1.488481044769287109e+01
1.235206794738769531e+01
2.321853637695312500e+02
8.382242584228515625e+01
2.886921997070312500e+02
-9.089073944091796875e+01
-2.491121673583984375e+01
1.529297332763671875e+02
-8.959749603271484375e+01
8.237345886230468750e+01
-7.872602081298828125e+01
-5.325796508789062500e+01
1.777649283409118652e+00
-1.259427642822265625e+02
-5.354171371459960938e+01
2.119056510925292969e+01
-6.890367507934570312e+00
2.197226104736328125e+02
1.113389816284179688e+02
-1.662804565429687500e+02
1.525816497802734375e+02
-1.308537292480468750e+02
3.364186477661132812e+01
1.970133361816406250e+02
-2.321711730957031250e+01
-5.380371856689453125e+01
1.086679306030273438e+02
-4.774860000610351562e+01
-2.400554084777832031e+01
-2.877465248107910156e+01
-1.020307159423828125e+02
-1.732389526367187500e+02
-1.271547546386718750e+02
-1.644743957519531250e+02
7.356461334228515625e+01
7.489366912841796875e+01
1.846816897392272949e+00
-8.229283905029296875e+01
1.308306579589843750e+02
6.916521453857421875e+01
1.032911300659179688e+00
-2.886455726623535156e+01
3.336169433593750000e+01
2.721896362304687500e+02
2.115991783142089844e+01
-2.578573226928710938e+01
1.399715232849121094e+01
1.465213317871093750e+02
-1.004604110717773438e+02
1.312016601562500000e+02
-3.218917846679687500e+01
1.517856903076171875e+02
2.479676513671875000e+02
1.237280559539794922e+01
8.112021636962890625e+01
-2.301699676513671875e+02
8.139432668685913086e-01
-3.817150115966796875e+01
9.587748718261718750e+01
-1.509000244140625000e+02
9.881124877929687500e+01
1.504341125488281250e+02
1.644102630615234375e+02
1.573433227539062500e+02
-3.832689285278320312e+01
5.598336029052734375e+01
1.440476379394531250e+02
-1.312253723144531250e+02
1.045446014404296875e+02
1.072949371337890625e+02
-6.606983184814453125e+01
2.052952575683593750e+02
9.483381271362304688e+00
-1.604549102783203125e+02
-5.204579925537109375e+01
6.436773681640625000e+01
8.474238586425781250e+01
-1.585780715942382812e+01
1.170517807006835938e+02
-1.561937103271484375e+02
1.340201263427734375e+02
1.103288650512695312e+02
-1.024827957153320312e+02
-7.600671386718750000e+01
6.420040893554687500e+01
1.611076049804687500e+02
-2.792172050476074219e+01
-8.605173492431640625e+01
1.349764709472656250e+02
-2.279540824890136719e+01
-2.338772964477539062e+01
1.352135314941406250e+02
3.059000015258789062e+01
-2.742536735534667969e+01
4.052063751220703125e+01
1.996042060852050781e+01
6.843230438232421875e+01
-4.225576019287109375e+01
2.408782005310058594e+01
2.677088928222656250e+01
1.011175537109375000e+02
1.527514648437500000e+02
2.946620559692382812e+01
8.212666511535644531e+00
4.884263992309570312e+01
-4.730438995361328125e+01
2.461736907958984375e+02
-4.952355575561523438e+01
-6.901628112792968750e+01
3.701406097412109375e+01
-4.591479110717773438e+01
-2.388686943054199219e+01
-6.573165130615234375e+01
-2.184578247070312500e+02
6.954418945312500000e+01
1.114779739379882812e+02
2.196830749511718750e+01
4.653607940673828125e+01
-2.499454879760742188e+01
-3.402032089233398438e+01
-1.336798858642578125e+01
1.013912811279296875e+02
2.463716125488281250e+01
-1.216283569335937500e+02
1.422405700683593750e+02
4.366934585571289062e+01
-5.036689758300781250e+01
1.049097671508789062e+02
5.800757598876953125e+01
-1.052968292236328125e+02
1.276904373168945312e+02
1.208298397064208984e+01
-5.687191486358642578e+00
5.273259735107421875e+01
-1.010942935943603516e+01
1.715449333190917969e+01
4.007360839843750000e+01
-1.074736099243164062e+02
7.652954864501953125e+01
-2.272136497497558594e+01
-4.724825286865234375e+01
8.626545715332031250e+01
1.520167541503906250e+02
-4.731578063964843750e+01
-1.447041625976562500e+02
1.579208374023437500e+02
-1.143114242553710938e+02
1.405486145019531250e+02
-4.271699905395507812e+01
5.378546905517578125e+01
2.277437973022460938e+01
1.028058547973632812e+02
2.588420212268829346e-01
4.037145996093750000e+01
5.474901199340820312e+01
-1.187961730957031250e+02
1.983862152099609375e+02
-1.965312004089355469e+01
-7.576720428466796875e+01
-1.235970840454101562e+02
3.272837066650390625e+01
1.264164199829101562e+02
1.035738086700439453e+01
-1.533522796630859375e+01
5.779128265380859375e+01
9.200293731689453125e+01
2.090754241943359375e+02
-1.854734230041503906e+01
4.381664276123046875e+01
-1.468702087402343750e+02
1.066653976440429688e+02
1.010013961791992188e+02
-1.854061126708984375e+01
-1.474082641601562500e+02
3.584616470336914062e+01
6.093311786651611328e+00
9.118114471435546875e+00
-1.949525756835937500e+02
1.942197113037109375e+02
1.085210952758789062e+02
-1.134457321166992188e+02
4.697507095336914062e+01
-1.388888092041015625e+02
1.923098945617675781e+01
-9.704561233520507812e+00
-1.066899871826171875e+02
5.045722198486328125e+01
-4.658451461791992188e+01
-2.437821578979492188e+01
5.273948287963867188e+01
-9.799032592773437500e+01
-6.735631561279296875e+01
-5.926336669921875000e+01
-1.537419891357421875e+02
-4.170100784301757812e+01
-8.313687133789062500e+01
-1.547714996337890625e+02
8.754263305664062500e+01
-4.370148086547851562e+01
3.058135032653808594e+00
-7.607873439788818359e+00
-1.740533351898193359e+00
-2.453877639770507812e+01
-9.099533081054687500e+00
6.249086380004882812e+01
7.184377288818359375e+01
-9.111296844482421875e+01
-7.786206054687500000e+01
-4.358317947387695312e+01
1.396275634765625000e+02
7.525024414062500000e+01
-2.384662055969238281e+01
1.371836853027343750e+02
1.198073959350585938e+02
-6.437242889404296875e+01
8.273635864257812500e+01
-4.922233581542968750e+01
1.314176330566406250e+02
1.119236450195312500e+02
-5.267478942871093750e+01
1.203703880310058594e+01
-5.863504409790039062e+01
-8.886683464050292969e+00
2.057313385009765625e+02
-2.591155700683593750e+02
-9.102774047851562500e+01
1.299208521842956543e+00
-2.769096755981445312e+01
1.745513153076171875e+02
7.980429840087890625e+01
-1.012715911865234375e+02
1.380080261230468750e+02
-1.346974182128906250e+02
5.624878311157226562e+01
-1.802556762695312500e+02
-4.105523586273193359e+00
1.130150756835937500e+02
-2.066494750976562500e+02
1.262176513671875000e+02
1.588911590576171875e+02
1.409262847900390625e+02
-1.452558898925781250e+02
-1.673476982116699219e+01
-1.879635810852050781e+01
-1.543084716796875000e+01
-4.506824016571044922e+00
7.999719238281250000e+01
6.444937133789062500e+01
-5.584286499023437500e+01
4.366130828857421875e+01
9.490549468994140625e+01
-8.429666137695312500e+01
-1.201667785644531250e+02
-1.526082611083984375e+01
-1.046332626342773438e+02
6.744521331787109375e+01
8.370659637451171875e+01
7.952105712890625000e+01
6.485783386230468750e+01
-3.694244766235351562e+01
9.236737060546875000e+01
-7.830106353759765625e+01
-2.318832702636718750e+02
3.215839385986328125e+01
3.598584747314453125e+01
5.334994125366210938e+01
-3.706668090820312500e+01
-2.560915222167968750e+02
-1.281390991210937500e+02
-1.437412929534912109e+01
-3.824369812011718750e+01
3.657738494873046875e+01
-1.757784843444824219e+01
-2.623395538330078125e+01
5.045929718017578125e+01
1.088995590209960938e+02
-4.506495285034179688e+01
-2.467208480834960938e+01
5.621077346801757812e+01
-1.217517700195312500e+02
2.166285705566406250e+02
-6.070355606079101562e+01
-3.785694122314453125e+00
-2.756744956970214844e+01
2.747666931152343750e+01
1.232698059082031250e+02
1.903053131103515625e+02
1.934471893310546875e+02
-2.126519393920898438e+01
-1.582641754150390625e+02
4.748167097568511963e-01
1.592352867126464844e+01
-3.912420272827148438e+01
1.190099258422851562e+02
2.217770004272460938e+01
2.703540039062500000e+02
-7.122441864013671875e+01
2.375744819641113281e+01
-4.994703292846679688e+01
7.068333435058593750e+01
-6.211955642700195312e+01
-5.925807952880859375e+01
8.376784324645996094e+00
1.815021133422851562e+01
3.486533737182617188e+01
4.037219238281250000e+01
2.284251403808593750e+02
1.228725204467773438e+02
-8.320706176757812500e+01
3.248224487304687500e+02
-1.723608589172363281e+01
1.063908672332763672e+01
1.858056335449218750e+02
-7.208332061767578125e+01
-3.809681701660156250e+01
-3.612205505371093750e+01
8.463420867919921875e+01
1.607300415039062500e+02
-1.966191864013671875e+02
1.743613243103027344e+01
1.685475311279296875e+02
1.856351470947265625e+01
4.225345230102539062e+01
1.106193161010742188e+02
7.351860046386718750e+01
2.840926361083984375e+01
1.407516021728515625e+02
6.538298130035400391e+00
2.685650253295898438e+01
2.407814788818359375e+02
-1.423288421630859375e+02
-1.983016204833984375e+01
-9.893841552734375000e+01
-8.599597930908203125e+01
1.115935993194580078e+01
-6.349367141723632812e+00
-1.801362457275390625e+02
4.819365310668945312e+01
-1.750321006774902344e+01
1.329717102050781250e+02
9.880605697631835938e+00
4.099226379394531250e+01
-4.793567276000976562e+01
2.074642658233642578e+00
-1.533048343658447266e+01
8.682302093505859375e+01
2.227460861206054688e+01
1.269707565307617188e+02
3.167196464538574219e+01
-4.181599426269531250e+01
-3.773465347290039062e+01
2.777184486389160156e+01
7.048428344726562500e+01
1.132050323486328125e+01
6.053602600097656250e+01
4.780579376220703125e+01
-1.327316045761108398e+00
-8.867782592773437500e+01
-1.164335861206054688e+02
-5.583533477783203125e+01
-5.657475662231445312e+01
-3.493013763427734375e+01
4.252331924438476562e+01
9.948590087890625000e+01
-2.026676940917968750e+02
1.950323944091796875e+02
8.256690216064453125e+01
-4.407443237304687500e+01
-5.599746704101562500e+01
5.029940032958984375e+01
6.033338165283203125e+01
1.145857429504394531e+01
8.650993347167968750e+01
-6.281917572021484375e+01
-2.329880523681640625e+01
2.383467483520507812e+01
1.686222457885742188e+01
1.670087890625000000e+02
1.588753662109375000e+02
-5.863965606689453125e+01
-7.794912719726562500e+01
-1.789228210449218750e+02
-1.385737762451171875e+02
1.285748596191406250e+02
4.058794021606445312e+01
-8.515852355957031250e+01
6.852824401855468750e+01
8.536097717285156250e+01
-2.405008316040039062e+01
1.011926651000976562e+01
6.867177581787109375e+01
-7.940972900390625000e+01
7.357969665527343750e+01
1.373035278320312500e+02
2.426533460617065430e+00
7.718512725830078125e+01
4.011517715454101562e+01
-1.872592926025390625e+01
-1.246081390380859375e+02
1.069519271850585938e+02
-1.498748779296875000e+01
-5.859946060180664062e+01
-1.738422012329101562e+01
7.002374649047851562e+00
1.421595096588134766e+01
4.589368820190429688e+01
1.045568618774414062e+02
1.134234085083007812e+02
-1.216359710693359375e+02
8.772480010986328125e+01
-7.850028991699218750e+01
-1.260853195190429688e+02
-3.787216186523437500e+01
1.378765411376953125e+02
6.618318176269531250e+01
1.717585144042968750e+02
-3.132893180847167969e+01
9.355269622802734375e+01
-1.337380218505859375e+02
-1.287986602783203125e+02
1.007352676391601562e+02
2.740407371520996094e+01
1.499788360595703125e+02
2.541008377075195312e+01
-5.445576858520507812e+01
-7.452708435058593750e+01
1.402512741088867188e+01
-9.153780364990234375e+01
5.453802490234375000e+01
-1.198824081420898438e+02
-1.127493381500244141e+01
1.019848098754882812e+02
-8.437329292297363281e+00
1.107726898193359375e+02
1.598245086669921875e+02
-5.699151229858398438e+01
6.885985565185546875e+01
8.376664733886718750e+01
-3.682009506225585938e+01
-7.240480041503906250e+01
1.156904907226562500e+02
-7.777014923095703125e+01
-1.512041625976562500e+02
2.659523315429687500e+02
-1.071341400146484375e+02
-2.046550445556640625e+02
-9.838571166992187500e+01
-1.198236846923828125e+02
4.041063308715820312e+01
-1.156759033203125000e+02
-9.952438354492187500e+01
3.017089080810546875e+01
-2.824596405029296875e+01
1.141235809326171875e+02
5.908362388610839844e+00
-2.606791877746582031e+01
5.603953170776367188e+01
-6.499555969238281250e+01
1.484642791748046875e+02
3.540354537963867188e+01
2.751117706298828125e+01
1.429549255371093750e+02
1.925632019042968750e+02
9.983105659484863281e+00
-1.986776924133300781e+01
-9.685746002197265625e+01
-7.294351196289062500e+01
8.885849761962890625e+01
7.857228851318359375e+01
4.106334304809570312e+01
7.408287811279296875e+01
-1.450011901855468750e+02
7.329837799072265625e+00
-1.239799346923828125e+02
2.841607093811035156e+01
-1.325597839355468750e+02
1.354564056396484375e+02
2.942138099670410156e+01
1.315902709960937500e+02
1.129684734344482422e+01
-1.169788131713867188e+02
1.481861877441406250e+02
3.927312469482421875e+01
9.087860107421875000e+00
3.626878738403320312e+01
-2.057133293151855469e+01
7.063694000244140625e+01
1.610832366943359375e+02
-1.539581909179687500e+02
1.741164398193359375e+02
-1.237936592102050781e+01
1.257687211036682129e-01
2.143363189697265625e+01
-7.185572052001953125e+01
7.429821777343750000e+01
-9.939534759521484375e+01
-4.486143112182617188e+00
9.006654357910156250e+01
-7.844604015350341797e+00
-1.210608386993408203e+01
4.553600311279296875e+01
1.000692977905273438e+02
6.589527893066406250e+01
4.021184158325195312e+01
-1.808115386962890625e+02
-1.226532592773437500e+02
-9.557161331176757812e+00
-2.015088806152343750e+02
-1.114551391601562500e+02
4.223250579833984375e+01
-1.715534973144531250e+01
-7.933345794677734375e+01
-1.269694595336914062e+02
1.109144668579101562e+02
1.793039703369140625e+01
1.715264892578125000e+02
4.651197814941406250e+01
1.477153110504150391e+01
-6.082769775390625000e+01
-1.285583114624023438e+01
8.464190673828125000e+01
-1.204029693603515625e+02
1.685988998413085938e+01
2.420955085754394531e+01
1.028311614990234375e+02
5.943326187133789062e+01
1.196518859863281250e+02
9.554442596435546875e+01
-1.722676658630371094e+01
-8.116395568847656250e+01
-8.749571228027343750e+01
-1.251676788330078125e+02
1.945813140869140625e+02
9.418047332763671875e+01
-1.544626770019531250e+02
4.665444374084472656e+00
-5.912665176391601562e+01
2.493787231445312500e+02
9.125708770751953125e+01
-3.384960556030273438e+01
-7.755408477783203125e+01
4.087319564819335938e+01
-9.438670349121093750e+01
-5.407509613037109375e+01
1.230732803344726562e+02
1.858862457275390625e+02
-7.980221557617187500e+01
4.254477024078369141e+00
-8.281771087646484375e+01
7.704186248779296875e+01
1.250337829589843750e+02
-3.867150497436523438e+01
1.150394287109375000e+02
1.826022338867187500e+01
-5.440671443939208984e+00
-6.582929992675781250e+01
-1.220555572509765625e+02
3.378997421264648438e+01
3.915301513671875000e+01
8.352677154541015625e+01
6.911303710937500000e+01
3.105037879943847656e+01
3.624814605712890625e+01
-1.244745407104492188e+02
7.939225006103515625e+01
-9.149585723876953125e+01
2.900084228515625000e+02
-4.361118316650390625e+00
1.199998950958251953e+01
-6.995652008056640625e+01
-2.461875457763671875e+02
-8.430925750732421875e+01
-8.912867736816406250e+01
-8.678681182861328125e+01
-5.330697250366210938e+01
-1.261256790161132812e+02
1.731715011596679688e+01
-7.571128845214843750e+01
9.721943664550781250e+01
8.085721015930175781e+00
-1.972226142883300781e+01
1.427269134521484375e+02
4.602324295043945312e+01
-6.390027236938476562e+01
-1.459984893798828125e+02
-2.671578598022460938e+01
3.894341278076171875e+01
-8.944402313232421875e+01
-4.738999557495117188e+01
2.056797485351562500e+02
3.249767303466796875e+01
1.507745666503906250e+02
6.487655639648437500e+01
1.760455474853515625e+02
-3.203185653686523438e+01
-5.513369083404541016e+00
-8.129746437072753906e+00
8.950888061523437500e+01
6.317089557647705078e+00
1.137501678466796875e+02
1.520508422851562500e+02
1.512499847412109375e+02
8.446012115478515625e+01
8.726519012451171875e+01
-1.343366336822509766e+01
-6.550106811523437500e+01
2.781112480163574219e+01
-8.639567565917968750e+01
1.312689018249511719e+01
7.483963775634765625e+01
-6.107887649536132812e+01
-5.476749038696289062e+01
4.233925247192382812e+01
-8.663372039794921875e+01
5.381250381469726562e+01
-1.369525527954101562e+01
-4.123972702026367188e+01
1.183214035034179688e+02
-4.214925765991210938e+01
-4.617197418212890625e+01
-3.218606948852539062e+01
-1.815486145019531250e+02
-5.651575469970703125e+01
6.806664276123046875e+01
3.911698913574218750e+01
-4.152787208557128906e+00
-6.636988067626953125e+01
2.563055801391601562e+01
-3.165736579895019531e+01
-6.320558166503906250e+01
-1.886167526245117188e+01
2.129004058837890625e+02
4.862790679931640625e+01
1.678946075439453125e+02
2.427079528570175171e-01
1.882134914398193359e+00
-8.395873260498046875e+01
1.043441543579101562e+02
5.230817031860351562e+01
-2.432711219787597656e+01
1.208456268310546875e+02
-5.958277511596679688e+01
-9.232089233398437500e+01
-3.341082382202148438e+01
-3.134863281250000000e+01
-3.228944396972656250e+01
-2.001262359619140625e+02
-7.559671020507812500e+01
2.289346694946289062e+00
5.027430725097656250e+01
1.018343582153320312e+02
1.173767776489257812e+02
2.738393783569335938e+01
-4.515724182128906250e+01
-7.241960144042968750e+01
1.048945770263671875e+02
-3.451865386962890625e+01
1.438517093658447266e+01
-1.166552257537841797e+01
4.877633285522460938e+01
1.412056579589843750e+02
4.159966278076171875e+01
1.260614395141601562e+02
-2.511609077453613281e+00
-9.913829803466796875e+01
2.760059509277343750e+02
2.420646476745605469e+01
9.252083587646484375e+01
6.140025329589843750e+01
-5.994320678710937500e+01
8.414765930175781250e+01
-4.516695404052734375e+01
4.853252029418945312e+01
-3.769647598266601562e+01
5.447025299072265625e+01
3.707953262329101562e+01
1.363806915283203125e+02
3.192120552062988281e+01
1.185932922363281250e+01
3.120477294921875000e+01
5.604841232299804688e+01
1.500884857177734375e+02
1.705684356689453125e+02
-5.033317947387695312e+01
1.259308471679687500e+02
9.249623107910156250e+01
-2.909583663940429688e+01
5.456168746948242188e+01
-1.154139633178710938e+02
8.049404907226562500e+01
-7.098567962646484375e+01
-8.378555297851562500e+01
4.024951934814453125e+01
1.398848266601562500e+02
1.080730056762695312e+02
1.992696380615234375e+02
-1.250939941406250000e+01
-9.950956726074218750e+01
-1.485799255371093750e+02
1.642313842773437500e+02
-2.349552154541015625e+02
-7.551667690277099609e+00
5.486061096191406250e+01
1.167549591064453125e+02
2.361508636474609375e+02
7.017172241210937500e+01
-5.146250915527343750e+01
7.547246551513671875e+01
-6.588748931884765625e+01
-9.165719604492187500e+01
1.055538864135742188e+02
-1.168805465698242188e+02
-4.218857765197753906e+00
8.250837326049804688e+00
-1.781771087646484375e+02
2.504431533813476562e+01
2.263981628417968750e+02
1.139374389648437500e+02
9.317502975463867188e+00
3.036513090133666992e+00
2.029206542968750000e+02
1.026943206787109375e+02
-9.436915588378906250e+01
5.873061370849609375e+01
-1.642431945800781250e+02
7.118321990966796875e+01
-2.090182685852050781e+01
1.732984619140625000e+02
-2.189160919189453125e+01
7.136215209960937500e+01
-9.628582000732421875e+01
2.029521942138671875e+02
-1.920269012451171875e+02
-4.933022689819335938e+01
-2.797226905822753906e+01
-1.401866054534912109e+01
-5.246817016601562500e+01
3.308964538574218750e+01
-2.015996704101562500e+02
1.323063507080078125e+02
2.799854736328125000e+02
6.392045974731445312e+00
2.099972229003906250e+02
-9.273629188537597656e+00
1.902627105712890625e+02
-3.333219146728515625e+01
1.013770141601562500e+02
5.206035232543945312e+01
-1.165301437377929688e+02
-1.650038604736328125e+02
2.456147003173828125e+01
-7.021286773681640625e+01
9.590075683593750000e+01
-1.448590545654296875e+02
9.261297225952148438e+00
-2.528099060058593750e+01
4.514346313476562500e+01
-1.805932807922363281e+01
-6.061255264282226562e+01
2.655336189270019531e+01
-3.816613388061523438e+01
4.844131469726562500e+01
-9.718405914306640625e+01
3.016021537780761719e+01
-1.035527725219726562e+02
4.155584716796875000e+01
-5.510755157470703125e+01
4.482096862792968750e+01
1.115564498901367188e+02
2.910176391601562500e+02
9.035359191894531250e+01
-4.193635177612304688e+01
-1.207971954345703125e+02
1.191622009277343750e+02
-4.959814453125000000e+01
-1.844523773193359375e+02
-1.043284301757812500e+02
-4.984803676605224609e+00
1.105648326873779297e+01
1.981680488586425781e+01
2.761574745178222656e+00
1.982527732849121094e+01
8.336392974853515625e+01
1.011821746826171875e+02
9.106668472290039062e+00
2.508974609375000000e+02
2.560972595214843750e+01
-1.079787979125976562e+02
9.358872222900390625e+01
1.230867538452148438e+02
9.616680145263671875e+00
1.668255615234375000e+01
1.397521820068359375e+02
-2.890816926956176758e+00
-6.236474609375000000e+01
1.114842910766601562e+02
-7.355296325683593750e+01
1.516237945556640625e+02
3.263604736328125000e+01
1.063507461547851562e+02
1.311200561523437500e+02
-3.516097640991210938e+01
-7.454696655273437500e+01
-5.466942596435546875e+01
2.125350646972656250e+02
1.142985076904296875e+02
2.255604171752929688e+01
-8.666840553283691406e+00
1.045304870605468750e+02
8.968903350830078125e+01
-2.688586044311523438e+01
1.125569229125976562e+02
-2.840625000000000000e+01
-1.564083099365234375e+02
4.165701866149902344e+00
4.367781829833984375e+01
2.155287017822265625e+02
-3.217138671875000000e+01
5.208031463623046875e+01
1.289615631103515625e+02
-4.184082794189453125e+01
-1.330601654052734375e+02
1.588987121582031250e+02
-7.154337310791015625e+01
-7.675763702392578125e+01
-9.500746154785156250e+01
1.328070373535156250e+02
1.317362365722656250e+02
1.970020751953125000e+02
1.242042312622070312e+02
2.822577285766601562e+01
-5.740620613098144531e+00
-6.998770141601562500e+01
-2.050736389160156250e+02
-7.648166656494140625e+01
6.621651172637939453e+00
1.119555130004882812e+02
1.768080139160156250e+02
-1.342263488769531250e+02
1.792046051025390625e+02
4.864189910888671875e+01
1.731535491943359375e+02
-1.223086242675781250e+02
1.207677993774414062e+02
1.084633541107177734e+01
8.520193099975585938e+00
-1.295940856933593750e+02
2.984257888793945312e+01
-1.126133651733398438e+02
3.784944534301757812e+01
6.547223663330078125e+01
2.194125366210937500e+01
1.127709865570068359e+01
1.210275192260742188e+02
-1.129714584350585938e+02
-3.949071121215820312e+01
-1.092781677246093750e+02
-1.115829315185546875e+02
9.554112243652343750e+01
-9.762929534912109375e+01
-8.284445953369140625e+01
3.542351531982421875e+01
3.856592941284179688e+01
-3.170196342468261719e+01
5.453170394897460938e+01
-1.170250625610351562e+02
1.219759368896484375e+02
1.801548919677734375e+02
1.704989318847656250e+02
8.902439117431640625e+01
-2.439184570312500000e+01
-1.720966033935546875e+02
-1.256407165527343750e+02
-1.675348472595214844e+01
1.905783691406250000e+02
1.348864593505859375e+02
-1.246172142028808594e+01
1.287918395996093750e+02
-1.123255634307861328e+01
-5.339329719543457031e+00
-7.146169185638427734e+00
9.111204528808593750e+01
-4.015612411499023438e+01
1.352576446533203125e+02
-1.447138366699218750e+02
2.052374114990234375e+02
-5.462345504760742188e+01
-1.675537567138671875e+02
1.444942932128906250e+02
-6.593424224853515625e+01
-2.923670387268066406e+01
-2.900094413757324219e+01
-2.222139739990234375e+01
1.731008453369140625e+02
3.680662393569946289e+00
5.842349624633789062e+01
1.191464309692382812e+02
-1.462869567871093750e+02
-3.284672164916992188e+01
-3.210686874389648438e+01
-4.591397857666015625e+01
-9.763574981689453125e+01
-5.107640075683593750e+01
2.254374542236328125e+02
-3.863769531250000000e+01
2.237102890014648438e+01
-1.378489589691162109e+01
-4.827053451538085938e+01
6.329082012176513672e+00
1.510914764404296875e+02
1.802585296630859375e+02
6.877493286132812500e+01
-1.252948379516601562e+02
-4.376940917968750000e+01
-2.524345207214355469e+01
-6.554928588867187500e+01
3.277732849121093750e+01
2.699975013732910156e+00
-5.528403091430664062e+01
-1.366752929687500000e+02
-2.272336273193359375e+02
-4.564909744262695312e+01
7.796051025390625000e+01
-1.020854797363281250e+02
1.516376686096191406e+01
3.450321578979492188e+01
4.591784667968750000e+01
6.905121612548828125e+01
4.466955184936523438e+01
3.392104339599609375e+01
2.917479515075683594e+01
-1.078087711334228516e+01
-2.561755752563476562e+01
-6.834004211425781250e+01
-2.077259521484375000e+02
-1.689816474914550781e+01
-7.576404571533203125e+01
-1.986041641235351562e+01
-8.280379486083984375e+01
-9.992230987548828125e+01
-1.165050125122070312e+02
4.666163635253906250e+01
-1.045225830078125000e+02
1.322800750732421875e+02
-5.241586685180664062e+01
-1.497150573730468750e+02
2.181943893432617188e+01
-1.551747131347656250e+02
7.846100807189941406e+00
1.487233581542968750e+02
1.501560974121093750e+02
-1.375409698486328125e+01
1.683321380615234375e+01
3.688867187500000000e+01
3.606383562088012695e+00
-9.874575042724609375e+01
6.385216140747070312e+01
-1.659988250732421875e+02
-1.879671478271484375e+01
3.081375885009765625e+01
-2.010831069946289062e+01
1.504980468750000000e+02
1.721661987304687500e+02
1.140161666870117188e+02
-8.523647308349609375e+00
-1.075522689819335938e+02
-9.175872802734375000e+01
7.756553649902343750e+01
-5.576191711425781250e+01
-8.905134582519531250e+01
1.319868164062500000e+02
-2.449943923950195312e+01
9.860437774658203125e+01
-1.355082855224609375e+02
2.126284027099609375e+01
-2.995817375183105469e+01
-9.761813354492187500e+01
1.401473693847656250e+02
8.163652420043945312e+00
1.661658477783203125e+02
7.166779327392578125e+01
1.025879621505737305e+00
1.172540817260742188e+02
2.210730590820312500e+02
-3.931244659423828125e+01
2.677265930175781250e+01
-4.376684570312500000e+01
-3.457630157470703125e+01
1.878277587890625000e+02
1.157439575195312500e+02
-6.015840911865234375e+01
-3.828140640258789062e+01
1.122547721862792969e+01
1.602172851562500000e+02
5.644070148468017578e+00
8.036892700195312500e+01
1.151463851928710938e+02
1.278710861206054688e+02
-6.407436370849609375e+01
5.758518600463867188e+01
1.024998779296875000e+02
-5.915022659301757812e+01
1.836513328552246094e+01
3.329821395874023438e+01
9.576157927513122559e-01
-1.745757675170898438e+01
2.204807739257812500e+02
-5.973275184631347656e+00
8.249151611328125000e+01
1.697790222167968750e+02
-1.602248001098632812e+01
-8.179796218872070312e+00
-1.383780059814453125e+02
5.874195861816406250e+01
-1.932788848876953125e+01
-1.080102539062500000e+02
5.245915222167968750e+01
1.661262054443359375e+02
-1.831029205322265625e+02
2.277336578369140625e+02
-4.400778579711914062e+01
2.678975486755371094e+01
-4.488042068481445312e+01
6.265679168701171875e+01
7.762850761413574219e+00
2.347935943603515625e+02
1.109841918945312500e+01
-8.360323333740234375e+01
4.675006103515625000e+01
-6.894450378417968750e+01
1.415706787109375000e+02
-7.455097198486328125e+01
6.447747039794921875e+01
-1.705122680664062500e+02
-1.403484649658203125e+02
-2.473959541320800781e+01
-1.241783142089843750e+02
-8.826403045654296875e+01
1.196738281250000000e+02
-1.861482086181640625e+02
1.013278274536132812e+02
1.096607437133789062e+02
3.713661956787109375e+01
-5.111390304565429688e+01
-2.724806022644042969e+01
1.279123077392578125e+02
1.682791137695312500e+02
-2.356486968994140625e+02
-1.594177150726318359e+01
1.067359466552734375e+02
-1.970992126464843750e+02
3.065169525146484375e+01
3.948780441284179688e+01
-1.319939422607421875e+02
1.391947479248046875e+02
2.410498046875000000e+01
4.915466308593750000e+00
-2.169253158569335938e+01
3.876087188720703125e+01
-8.841795349121093750e+01
4.091033172607421875e+01
-6.509950256347656250e+01
1.118694992065429688e+02
-8.424179840087890625e+01
7.143171691894531250e+01
8.828276824951171875e+01
-8.850718688964843750e+01
-3.933710861206054688e+01
-3.135263252258300781e+01
3.436827850341796875e+01
-2.075716781616210938e+01
1.919347763061523438e+01
4.164002990722656250e+01
1.258583354949951172e+01
6.349891281127929688e+01
-1.399993438720703125e+02
6.450772857666015625e+01
-4.344668579101562500e+01
1.261454620361328125e+02
1.609672164916992188e+01
-9.239353179931640625e+01
4.291197586059570312e+01
1.673125152587890625e+02
1.761978607177734375e+02
-2.011927795410156250e+01
-1.522679443359375000e+02
-6.111268997192382812e+01
4.892980575561523438e+01
-9.792185211181640625e+01
-2.149953269958496094e+01
-1.099820404052734375e+02
1.123883438110351562e+01
-1.057793903350830078e+01
-4.020036315917968750e+01
-7.134593963623046875e+01
-7.814801025390625000e+01
-2.470610237121582031e+01
-1.329737701416015625e+02
-4.029769897460937500e+01
-1.703511047363281250e+02
-1.245289764404296875e+02
-8.537642669677734375e+01
-2.262833595275878906e+01
-1.885872840881347656e+01
1.631995544433593750e+02
6.897346496582031250e+01
7.247198486328125000e+01
8.465220779180526733e-02
-3.113959693908691406e+01
1.281042327880859375e+02
-2.912591361999511719e+01
1.106267929077148438e+02
-1.177925205230712891e+01
3.631289672851562500e+01
-9.025711059570312500e+01
2.511227989196777344e+01
4.701604843139648438e+01
-4.583135223388671875e+01
-6.818866729736328125e+01
1.487389221191406250e+02
1.463108367919921875e+02
7.033063507080078125e+01
9.892230987548828125e+00
1.473619079589843750e+02
8.981063079833984375e+01
1.899474906921386719e+01
8.233470153808593750e+01
-2.085178070068359375e+02
1.571895141601562500e+02
-1.087997817993164062e+01
-6.608483123779296875e+01
-1.561443996429443359e+01
-3.881637573242187500e+01
4.082346725463867188e+01
1.739724731445312500e+02
-5.787628936767578125e+01
-1.715320434570312500e+02
-5.665160369873046875e+01
-5.673654556274414062e+01
-7.761499023437500000e+01
-7.174091339111328125e+01
-2.918830394744873047e+00
-1.013699798583984375e+02
5.560558319091796875e+01
-2.412198257446289062e+01
-8.811180114746093750e+01
-9.396166229248046875e+01
5.469545745849609375e+01
2.749091911315917969e+01
-1.896593475341796875e+01
-6.540249633789062500e+01
3.864685440063476562e+01
7.560299682617187500e+01
-5.362091827392578125e+01
6.950164031982421875e+01
-2.648062705993652344e+01
-5.876746749877929688e+01
-2.219472122192382812e+01
-1.783251953125000000e+02
-2.536646080017089844e+01
1.542837371826171875e+02
-1.563345947265625000e+02
-1.034302139282226562e+02
-2.982434654235839844e+01
-8.948839569091796875e+01
-4.032958984375000000e+01
4.656969070434570312e+01
-4.678386306762695312e+01
-6.921289062500000000e+01
-3.222802734375000000e+01
5.561271286010742188e+01
-3.272164916992187500e+01
8.959515380859375000e+01
6.766568756103515625e+01
1.266774902343750000e+02
-3.752961730957031250e+01
5.056475162506103516e+00
2.110429229736328125e+02
1.141835212707519531e+01
-1.642525482177734375e+02
-1.115628147125244141e+01
-1.157056961059570312e+02
7.902753448486328125e+01
6.191374588012695312e+01
-3.103222846984863281e+01
-2.643179321289062500e+01
1.161380996704101562e+02
-9.930645942687988281e+00
-1.221906814575195312e+02
5.021443176269531250e+01
-2.184685707092285156e+01
1.489647064208984375e+02
-1.075318222045898438e+02
-1.442256469726562500e+02
1.279176559448242188e+02
-4.436357498168945312e+00
-4.728812408447265625e+01
-6.243551254272460938e+01
-6.256522369384765625e+01
-6.658205413818359375e+01
1.415010986328125000e+02
-6.300775909423828125e+01
8.230836486816406250e+01
-3.403030014038085938e+01
-2.214886856079101562e+01
-1.063658981323242188e+02
7.390336036682128906e+00
1.482932891845703125e+02
-1.170600280761718750e+02
-1.017316360473632812e+02
-7.627156066894531250e+01
2.823490524291992188e+01
5.253877639770507812e+00
-1.733426475524902344e+01
8.387586975097656250e+01
-4.312521362304687500e+01
-9.571395111083984375e+01
-2.014512329101562500e+02
2.291534233093261719e+01
2.542068176269531250e+02
-6.802348327636718750e+01
4.279604339599609375e+01
6.458318328857421875e+01
-1.293080568313598633e+00
-5.347029566764831543e-01
-5.508452606201171875e+01
8.535672760009765625e+01
1.815969696044921875e+02
3.160462379455566406e+01
-1.276770324707031250e+02
4.770545196533203125e+01
-4.542500686645507812e+01
-6.250122070312500000e+01
1.574045715332031250e+02
1.108490447998046875e+02
1.249326324462890625e+02
-9.469946289062500000e+01
2.625133056640625000e+02
-3.516759109497070312e+01
-1.290245666503906250e+02
7.677231597900390625e+01
-2.055091619491577148e+00
-4.396263885498046875e+01
8.580838775634765625e+01
-1.929327583312988281e+01
3.675399780273437500e+01
-1.774826354980468750e+02
-9.743122100830078125e+01
-1.321631774902343750e+02
-2.227562713623046875e+01
1.282556610107421875e+02
8.806285095214843750e+01
6.886890411376953125e+01
3.057138252258300781e+01
5.469532775878906250e+01
7.391227722167968750e+01
3.699628067016601562e+01
-6.959381866455078125e+01
-1.334278717041015625e+02
1.021630172729492188e+02
7.506864929199218750e+01
1.957090568542480469e+01
1.596229248046875000e+02
5.228912353515625000e+01
-5.836758041381835938e+01
-5.346691513061523438e+01
1.707200317382812500e+02
1.100286102294921875e+02
-8.566535186767578125e+01
-1.273527374267578125e+02
1.205066299438476562e+02
9.207109069824218750e+01
8.395972442626953125e+01
1.896958732604980469e+01
-1.398389587402343750e+02
2.654511642456054688e+01
-9.984027743339538574e-01
-6.844543457031250000e+01
-9.703432083129882812e+00
1.374715270996093750e+02
3.547825622558593750e+01
-1.037429428100585938e+02
8.149896240234375000e+01
-1.890416107177734375e+02
1.394542694091796875e+02
1.333073425292968750e+02
1.246824417114257812e+02
1.820782089233398438e+01
1.223989944458007812e+02
-1.352764892578125000e+02
7.900546264648437500e+01
-6.038913249969482422e+00
-3.525164413452148438e+01
-8.685949707031250000e+01
5.746181106567382812e+01
9.410658264160156250e+01
-7.054872131347656250e+01
3.434408569335937500e+01
1.948389053344726562e+01
-3.849670410156250000e+01
1.732585754394531250e+02
1.359071960449218750e+02
1.452569732666015625e+02
-3.938611221313476562e+01
3.339366455078125000e+02
1.424647521972656250e+02
9.737409973144531250e+01
-6.330390453338623047e+00
3.420231628417968750e+01
3.801153182983398438e+01
-1.033739547729492188e+02
8.925428771972656250e+01
1.427711029052734375e+02
6.576571464538574219e+00
2.034766006469726562e+01
-2.533127546310424805e+00
8.217861938476562500e+01
-2.540948104858398438e+01
-1.967860221862792969e+00
-4.224248504638671875e+01
-1.684167623519897461e+00
9.117843627929687500e+01
-9.829996490478515625e+01
1.090139007568359375e+02
9.688877105712890625e+01
1.717726135253906250e+02
-1.895199394226074219e+01
-1.931555633544921875e+02
-6.017316436767578125e+01
-1.394135284423828125e+02
3.190132331848144531e+01
-1.532235717773437500e+02
8.553247070312500000e+01
8.703828430175781250e+01
1.273683700561523438e+02
-1.434806365966796875e+02
2.173306274414062500e+01
-3.650358963012695312e+01
2.643424034118652344e+01
-4.468025970458984375e+01
-8.376914978027343750e+01
1.812489318847656250e+02
7.960630035400390625e+01
-1.045935363769531250e+02
1.421146106719970703e+01
8.011347961425781250e+01
-4.281533050537109375e+01
-5.343111038208007812e+01
2.121264495849609375e+02
-4.899181842803955078e+00
-7.772386932373046875e+01
-5.609161758422851562e+01
-2.996286201477050781e+01
-2.286322975158691406e+01
-6.034260559082031250e+01
-1.250670719146728516e+01
1.214381942749023438e+02
1.779268188476562500e+02
5.043475723266601562e+01
5.303573608398437500e+01
9.205971527099609375e+01
1.709310455322265625e+02
-1.127880215644836426e+00
8.608384704589843750e+01
9.168004393577575684e-01
-2.130232810974121094e+01
-3.443123245239257812e+01
-7.474132537841796875e+01
1.397443866729736328e+01
5.524416732788085938e+01
-8.029974365234375000e+01
-3.735536193847656250e+01
1.042574386596679688e+02
-1.721737976074218750e+02
-6.714830780029296875e+01
-5.874649429321289062e+01
6.376903533935546875e+01
-3.536602401733398438e+01
-1.067092666625976562e+02
3.796669006347656250e+01
-9.473413467407226562e+00
-6.554890441894531250e+01
1.345530509948730469e+00
-5.171315193176269531e+00
3.018414306640625000e+01
-1.559318542480468750e+02
-1.589412841796875000e+02
9.362538146972656250e+01
4.810378265380859375e+01
1.814960784912109375e+02
-1.705775451660156250e+01
-1.112798080444335938e+02
-8.188144683837890625e+01
6.869073486328125000e+01
-1.181827697753906250e+02
4.138862991333007812e+01
-3.006776237487792969e+01
4.816294479370117188e+01
-1.968464965820312500e+02
7.820658874511718750e+01
-6.424703979492187500e+01
-7.584896850585937500e+01
5.104748153686523438e+01
-1.263194885253906250e+02
-9.509686279296875000e+01
2.379236907958984375e+02
7.056907653808593750e+01
-1.988567962646484375e+02
3.494774246215820312e+01
4.171660232543945312e+01
-2.890979576110839844e+01
-5.135826492309570312e+01
-1.178158874511718750e+02
5.425592041015625000e+01
-9.203030586242675781e+00
-1.956089973449707031e+01
-2.903376007080078125e+01
-6.541368103027343750e+01
-3.048985481262207031e+00
1.909774627685546875e+02
1.600967102050781250e+02
-1.129917984008789062e+02
-1.559820251464843750e+02
-1.435474777221679688e+01
6.911532592773437500e+01
-7.432036399841308594e-01
1.012588119506835938e+02
-3.456061553955078125e+01
-3.778384780883789062e+01
-9.470537567138671875e+01
-9.334362030029296875e+00
1.422027893066406250e+02
1.129180755615234375e+02
3.384575653076171875e+01
3.373014450073242188e+01
-7.662681579589843750e+01
1.757128715515136719e+01
6.433267974853515625e+01
-1.817052459716796875e+01
-1.012274246215820312e+02
-1.823061218261718750e+02
-5.276266860961914062e+01
5.453971481323242188e+01
-2.660311279296875000e+02
-1.896443748474121094e+01
-9.492070770263671875e+01
-3.980422210693359375e+01
-1.152149429321289062e+02
2.102026214599609375e+02
-9.969854736328125000e+01
-8.758650970458984375e+01
1.242151489257812500e+02
8.208763122558593750e+01
-6.304200363159179688e+01
-1.135266876220703125e+02
-1.181043624877929688e+02
-1.084004669189453125e+02
-6.746387481689453125e+01
3.864425420761108398e+00
-1.902353515625000000e+02
-7.647888183593750000e+00
-5.167148208618164062e+01
-1.164987411499023438e+02
-5.587686920166015625e+01
-4.296818161010742188e+01
5.053514099121093750e+01
-1.628232116699218750e+02
2.913812065124511719e+01
6.341535568237304688e+00
7.976280212402343750e+01
1.314456748962402344e+01
2.741347656250000000e+02
-6.513692140579223633e-01
-3.424598312377929688e+01
2.532218360900878906e+01
1.852267456054687500e+02
2.681108474731445312e+01
2.748414611816406250e+02
1.187265777587890625e+01
8.984420776367187500e+00
1.509527683258056641e+01
1.381373138427734375e+02
-8.639379119873046875e+01
1.756661224365234375e+02
-1.157065734863281250e+02
3.773554992675781250e+01
-1.194331512451171875e+02
5.264588165283203125e+01
-9.601434326171875000e+01
9.451232147216796875e+01
2.861447811126708984e+00
-1.953901481628417969e+01
9.150620269775390625e+01
-8.711092376708984375e+01
-9.202442169189453125e+01
-3.347976684570312500e+01
6.272946548461914062e+01
-5.090359497070312500e+01
6.822312164306640625e+01
-9.421189880371093750e+01
-8.135310173034667969e+00
-3.367860794067382812e+01
4.162018585205078125e+01
-4.292776107788085938e+01
3.605313110351562500e+01
-7.066851043701171875e+01
-2.233176612854003906e+01
-3.169213485717773438e+01
-3.222108840942382812e+01
2.546205139160156250e+01
5.499008941650390625e+01
2.513630371093750000e+02
-9.666334837675094604e-02
6.733673095703125000e+01
1.685521697998046875e+02
9.206642913818359375e+01
1.560298614501953125e+02
-7.232382965087890625e+01
1.094921340942382812e+02
1.174302959442138672e+01
-8.101319885253906250e+01
-1.856880645751953125e+02
-1.810261917114257812e+01
-1.005256042480468750e+02
-1.499430236816406250e+02
1.355729675292968750e+02
-8.033631896972656250e+01
-1.484997558593750000e+02
-6.003462219238281250e+01
-6.422998046875000000e+01
1.360538940429687500e+02
-4.627544403076171875e+01
6.897433471679687500e+01
1.076112289428710938e+02
1.672315521240234375e+02
5.219842910766601562e+01
5.364883041381835938e+01
4.973123550415039062e+01
7.936049652099609375e+01
1.220614547729492188e+02
-2.114281272888183594e+01
8.397814178466796875e+01
1.399828147888183594e+01
-2.729824066162109375e+00
6.523325347900390625e+01
6.804635620117187500e+01
-1.343522949218750000e+02
1.599852905273437500e+02
8.514306640625000000e+01
7.841757202148437500e+01
2.444686508178710938e+01
-7.684627532958984375e+01
2.427260208129882812e+01
-1.169374694824218750e+02
1.027408981323242188e+02
-4.695030593872070312e+01
3.864752960205078125e+01
1.308775177001953125e+02
2.650479125976562500e+01
1.312716064453125000e+02
-8.786110687255859375e+01
-3.423794555664062500e+01
-1.852202606201171875e+02
7.813248634338378906e+00
-1.660126495361328125e+02
-7.012887573242187500e+01
8.363935351371765137e-01
-1.052716369628906250e+02
7.445478439331054688e+00
-1.071779918670654297e+01
-5.091801452636718750e+01
-1.198827972412109375e+02
2.873891830444335938e+01
4.722987747192382812e+01
4.351204299926757812e+01
-3.225114583969116211e+00
2.179447174072265625e+02
-6.384723663330078125e+01
1.901558685302734375e+02
6.677282714843750000e+01
-4.243438339233398438e+01
7.367212677001953125e+01
-1.004750747680664062e+02
1.890805435180664062e+01
-1.605070114135742188e+01
-9.274659729003906250e+01
-1.365420460700988770e+00
-6.482925415039062500e+01
3.193306541442871094e+01
-3.220823287963867188e+01
6.286898422241210938e+01
-3.162988662719726562e+01
1.055271987915039062e+02
2.052705993652343750e+02
2.038529205322265625e+01
1.306999053955078125e+02
-1.724387207031250000e+02
2.404856872558593750e+01
7.860523223876953125e+01
-3.432153320312500000e+01
-4.970225524902343750e+01
7.299001312255859375e+01
1.111178741455078125e+02
-8.011315155029296875e+01
-8.263549041748046875e+01
-4.823472023010253906e+00
4.656872558593750000e+01
-3.261678695678710938e+01
-1.071429138183593750e+02
-7.503015899658203125e+01
2.507264404296875000e+02
2.004243850708007812e+01
2.000114898681640625e+02
3.346977615356445312e+01
-8.858715057373046875e+01
-1.223924789428710938e+02
-3.143001747131347656e+01
9.801114654541015625e+01
3.983265304565429688e+01
-1.707080993652343750e+02
1.975394439697265625e+01
2.178457260131835938e+01
3.063277626037597656e+01
6.069404983520507812e+01
8.658168792724609375e+01
1.025456390380859375e+02
-1.126852493286132812e+02
1.687538146972656250e+02
8.843446350097656250e+01
1.088868408203125000e+02
-4.750517272949218750e+01
-1.322370910644531250e+02
-1.365586090087890625e+02
-6.544421386718750000e+01
-4.600024414062500000e+01
8.121146392822265625e+01
-2.318033981323242188e+01
6.847045135498046875e+01
-2.116604423522949219e+01
-1.379220008850097656e+01
1.228216629028320312e+02
6.597354888916015625e+01
3.730754089355468750e+01
-3.639009237289428711e+00
-1.504758167266845703e+01
-1.540415954589843750e+02
4.799323272705078125e+01
1.495104370117187500e+02
-5.207264328002929688e+01
-7.130708312988281250e+01
2.760589981079101562e+01
1.199763584136962891e+01
-3.763457489013671875e+01
-5.622695541381835938e+01
1.563532409667968750e+02
-4.111313629150390625e+01
9.936058044433593750e+00
1.441690368652343750e+02
-9.222780609130859375e+01
9.542469024658203125e+01
-1.430436801910400391e+01
2.476745033264160156e+01
1.724436950683593750e+01
1.010301589965820312e+02
3.264673233032226562e+01
4.709368896484375000e+01
-1.332171783447265625e+02
-9.579941749572753906e+00
1.918649291992187500e+01
3.109488487243652344e+01
6.140233230590820312e+01
-9.804114341735839844e+00
-7.875528717041015625e+01
-1.173635253906250000e+02
1.907311859130859375e+02
-1.337910556793212891e+01
-1.121553707122802734e+01
8.226531982421875000e+00
7.339642333984375000e+01
1.290468444824218750e+02
3.933137512207031250e+01
2.493965148925781250e+01
-2.883806800842285156e+01
-1.460388469696044922e+01
1.706863403320312500e+01
3.400042343139648438e+01
-8.818507385253906250e+01
-4.405310058593750000e+01
-5.698733520507812500e+01
-6.457519531250000000e+01
1.034903564453125000e+02
-8.124037170410156250e+01
8.412996673583984375e+01
-1.248994674682617188e+02
-1.919120025634765625e+01
1.534012145996093750e+02
-9.030397033691406250e+01
-6.012290191650390625e+01
-8.078840637207031250e+01
-2.351722526550292969e+01
-1.686664772033691406e+01
-1.380379638671875000e+02
9.844519805908203125e+01
-5.905178070068359375e+01
-1.137523498535156250e+02
7.258092498779296875e+01
1.979491996765136719e+01
2.402303123474121094e+01
1.667660369873046875e+02
-2.684977340698242188e+01
-9.152732849121093750e+01
1.903121566772460938e+01
1.392716827392578125e+02
-1.007098922729492188e+02
5.197305679321289062e+01
-1.574485473632812500e+02
9.959930419921875000e+00
2.651439285278320312e+01
1.588397674560546875e+02
1.106635360717773438e+02
7.244012451171875000e+01
1.448012542724609375e+02
2.200900726318359375e+02
-3.869562149047851562e+01
-1.604549865722656250e+02
-7.871487426757812500e+01
-5.940221023559570312e+01
5.182985687255859375e+01
-1.728195571899414062e+01
1.062074050903320312e+02
-2.838325500488281250e+01
-2.412996482849121094e+01
-1.476945037841796875e+02
8.099702453613281250e+01
-7.441001892089843750e+01
-2.254181098937988281e+01
-1.044395217895507812e+02
-1.364706115722656250e+02
1.769978179931640625e+02
7.485958099365234375e+01
2.198691406250000000e+02
7.204586982727050781e+00
-5.877854824066162109e+00
4.527395248413085938e+01
8.150274658203125000e+01
-9.209302520751953125e+01
-6.745988464355468750e+01
-3.453625488281250000e+01
-1.058827495574951172e+01
-7.897885131835937500e+01
7.199833393096923828e+00
1.642671813964843750e+02
2.699814987182617188e+01
-5.375300216674804688e+01
-1.043532638549804688e+02
-4.939075469970703125e+01
1.892339706420898438e+01
-4.823932266235351562e+01
-7.875676631927490234e+00
-9.009446716308593750e+01
-5.348365402221679688e+01
-1.851604309082031250e+02
-2.689097595214843750e+01
-1.567139816284179688e+01
1.512058563232421875e+02
-4.075176620483398438e+01
-8.373968505859375000e+01
5.740744400024414062e+01
-1.357285919189453125e+02
-1.984592056274414062e+01
5.741282272338867188e+01
-2.600568008422851562e+01
1.209217758178710938e+02
8.358524322509765625e+01
1.721196937561035156e+01
-8.648775482177734375e+01
2.742476463317871094e+01
-2.338021545410156250e+02
-2.502796173095703125e+02
1.140528182983398438e+02
9.065931701660156250e+01
1.433914947509765625e+02
9.066640472412109375e+01
8.212327575683593750e+01
4.951943969726562500e+01
-1.355531616210937500e+02
3.055791139602661133e+00
4.664300537109375000e+01
1.506202087402343750e+02
-2.665447044372558594e+01
-1.807072830200195312e+01
8.060009765625000000e+01
5.490190887451171875e+01
3.812042617797851562e+01
-5.008508682250976562e+01
3.951661682128906250e+01
-5.708974456787109375e+01
1.832413330078125000e+02
5.472291564941406250e+01
8.742936134338378906e+00
-6.819670104980468750e+01
-5.662093734741210938e+01
-6.155919265747070312e+01
1.424159240722656250e+01
1.379526672363281250e+02
1.462746429443359375e+02
8.380626678466796875e+01
-1.086117401123046875e+02
-1.122217407226562500e+02
1.140033721923828125e+02
7.114552307128906250e+01
-5.078248214721679688e+01
1.756397247314453125e+01
9.675880432128906250e+01
-1.254223098754882812e+02
-1.823612823486328125e+02
-3.938554763793945312e+01
8.298690032958984375e+01
-6.932181549072265625e+01
-1.619608612060546875e+02
-1.180397186279296875e+02
-3.555143356323242188e+01
1.715001525878906250e+02
2.372756195068359375e+02
-2.451737976074218750e+01
-5.233854675292968750e+01
-1.698092460632324219e+01
1.234023437500000000e+02
1.257656250000000000e+02
-5.223658752441406250e+01
-3.207050561904907227e+00
1.904833984375000000e+02
2.513343505859375000e+02
-1.813058776855468750e+02
2.185527343750000000e+02
1.019746932983398438e+02
6.438057708740234375e+01
-9.755423736572265625e+01
-1.538194122314453125e+02
-4.129497909545898438e+01
1.094730834960937500e+02
7.677223968505859375e+01
-1.403714847564697266e+01
1.476688995361328125e+02
-3.650236511230468750e+01
1.846696319580078125e+02
-5.545641708374023438e+01
5.461879348754882812e+01
-6.812480926513671875e+01
8.602133750915527344e+00
-1.655708312988281250e+02
-9.387779235839843750e+01
-1.165196304321289062e+02
2.061391906738281250e+02
1.195464401245117188e+02
-5.638916397094726562e+01
-1.025597534179687500e+02
-1.049754180908203125e+02
1.183934783935546875e+02
-1.060292243957519531e+01
1.098615646362304688e+02
1.316177062988281250e+02
6.682281494140625000e+01
-9.192061614990234375e+01
-5.704093170166015625e+01
2.363647460937500000e+02
6.966761779785156250e+01
1.195319061279296875e+02
1.105373477935791016e+01
-7.589706182479858398e-01
5.911073684692382812e+00
1.361642608642578125e+02
-1.155295944213867188e+01
1.152603530883789062e+02
8.277410125732421875e+01
-2.817162895202636719e+01
-8.017913818359375000e+01
2.107800483703613281e+01
1.404347229003906250e+02
-8.773945617675781250e+01
2.174670410156250000e+02
-2.144148864746093750e+02
2.729096794128417969e+01
4.681014060974121094e+00
-1.256934051513671875e+02
8.173363494873046875e+01
-5.323117446899414062e+01
1.458173522949218750e+02
1.415151214599609375e+02
1.706185760498046875e+02
5.885783386230468750e+01
-9.359047698974609375e+01
1.435294799804687500e+02
3.115425109863281250e+01
2.106993675231933594e+01
-1.298290863037109375e+02
1.246895904541015625e+02
-5.312383270263671875e+01
1.635939178466796875e+02
8.488826751708984375e+01
-8.715079498291015625e+01
-8.044419097900390625e+01
-6.029707717895507812e+01
-7.692095947265625000e+01
8.012870788574218750e+01
2.246230316162109375e+02
7.542938995361328125e+01
7.907397460937500000e+01
-2.814428520202636719e+01
-3.001112365722656250e+01
-1.255097961425781250e+02
1.894238281250000000e+02
1.686506652832031250e+01
1.394237213134765625e+02
1.347147521972656250e+02
1.313755035400390625e+02
-3.965843200683593750e+01
-7.378371715545654297e+00
6.291323852539062500e+01
-1.264620018005371094e+01
2.083039093017578125e+01
1.724465484619140625e+02
1.713921356201171875e+01
2.411880874633789062e+01
-7.462208557128906250e+01
1.122146606445312500e+02
-8.760511016845703125e+01
2.502745628356933594e+01
-5.820602798461914062e+01
1.823923797607421875e+02
1.441406402587890625e+02
-1.324219131469726562e+01
-1.923938632011413574e+00
1.961207122802734375e+02
-1.555960235595703125e+02
-1.555196475982666016e+01
5.160239410400390625e+01
-1.330791778564453125e+02
-1.623840637207031250e+02
-1.178958053588867188e+02
1.460542144775390625e+02
1.069918365478515625e+02
-1.008080825805664062e+02
2.060916900634765625e+02
-6.283327484130859375e+01
7.696518707275390625e+01
-1.139765396118164062e+02
1.832503662109375000e+02
4.072590255737304688e+01
2.712136983871459961e+00
-1.483242797851562500e+02
9.239048767089843750e+01
9.972771453857421875e+01
-4.682511520385742188e+01
4.428167819976806641e+00
4.245102310180664062e+01
6.755128479003906250e+01
-5.446316528320312500e+01
-1.018688659667968750e+02
1.159232177734375000e+02
3.283550977706909180e+00
-2.547491264343261719e+01
-7.097754669189453125e+01
1.031741027832031250e+02
-6.205962753295898438e+01
3.553284072875976562e+01
1.552280120849609375e+02
-6.497984313964843750e+01
-4.936117935180664062e+01
4.786202621459960938e+01
-5.377839660644531250e+01
1.365308380126953125e+02
4.932104110717773438e+01
-5.021221542358398438e+01
-8.899381256103515625e+01
-1.118836975097656250e+02
1.826542091369628906e+01
-1.066444625854492188e+02
-1.292250823974609375e+02
2.671215248107910156e+01
-1.656384887695312500e+02
7.794702148437500000e+01
-2.130638504028320312e+01
1.624595336914062500e+02
9.483439636230468750e+01
8.174282073974609375e+01
-7.290887451171875000e+01
-4.261706352233886719e+00
6.873403167724609375e+01
1.369635581970214844e+01
3.908817672729492188e+01
6.003451919555664062e+01
-1.921704864501953125e+01
2.210897216796875000e+02
-2.116475486755371094e+01
-1.234829635620117188e+02
2.792183113098144531e+01
-4.738637924194335938e+01
-4.062469100952148438e+01
3.694790649414062500e+01
-2.041799354553222656e+01
3.265562820434570312e+01
1.078351593017578125e+02
1.155075302124023438e+02
-1.671526718139648438e+01
1.041386718750000000e+02
-6.431124877929687500e+01
5.909513854980468750e+01
-6.149469852447509766e+00
-2.284856414794921875e+01
-8.938308715820312500e+01
2.752239608764648438e+01
4.454364776611328125e+00
1.137629852294921875e+02
-1.610889434814453125e+02
-9.279488372802734375e+01
1.907319641113281250e+02
-5.436925888061523438e+01
-1.924248313903808594e+01
1.486193561553955078e+01
1.382609100341796875e+02
-1.006454467773437500e+02
1.505917358398437500e+02
-1.408142089843750000e+02
-1.629013366699218750e+02
-3.458403778076171875e+01
1.148843288421630859e+01
3.199092674255371094e+01
-1.298081054687500000e+02
-1.491390991210937500e+02
-1.055783004760742188e+02
1.093345642089843750e+02
1.038757781982421875e+02
-3.536098480224609375e+01
7.169114685058593750e+01
7.381807708740234375e+01
4.907190704345703125e+01
-3.718183189630508423e-02
5.594541549682617188e+01
8.557884216308593750e+01
1.534908752441406250e+02
7.883098602294921875e+01
-3.138343429565429688e+01
-8.972400665283203125e+01
7.917237091064453125e+01
-5.028298568725585938e+01
-5.700152587890625000e+01
-9.428759765625000000e+01
-4.773538208007812500e+01
-1.085024871826171875e+02
4.181251144409179688e+01
2.694966735839843750e+02
1.019377822875976562e+02
-2.022880935668945312e+01
-8.551716613769531250e+01
4.854417800903320312e+01
3.193538284301757812e+01
-4.098536300659179688e+01
1.390598602294921875e+02
1.026670913696289062e+02
-9.112334442138671875e+01
-3.141224670410156250e+01
-7.466325378417968750e+01
-3.556982421875000000e+01
-1.708788909912109375e+02
1.299615478515625000e+02
-4.436267852783203125e+01
-4.085521697998046875e+01
-2.206251335144042969e+01
-1.085208740234375000e+02
9.061508178710937500e+01
1.117426300048828125e+02
-2.100164413452148438e+01
1.522055511474609375e+02
-6.145122146606445312e+01
3.049444007873535156e+01
-4.221646881103515625e+01
1.500984039306640625e+02
1.753685302734375000e+02
5.469711303710937500e+00
2.776903686523437500e+02
6.922131347656250000e+01
8.767521667480468750e+01
1.338806610107421875e+02
-1.248656387329101562e+02
4.348980331420898438e+01
2.103404235839843750e+02
-6.857903289794921875e+01
3.006570100784301758e+00
-1.708883819580078125e+02
1.616696624755859375e+02
1.973762969970703125e+02
2.049028587341308594e+01
-2.387728729248046875e+02
1.390341491699218750e+02
2.951384544372558594e+01
-9.473349761962890625e+01
9.979248046875000000e+01
1.274190063476562500e+02
-5.823082351684570312e+01
-1.021022796630859375e+02
-1.249612579345703125e+02
-1.912842369079589844e+01
2.310027122497558594e+01
1.361067199707031250e+02
7.134186267852783203e+00
3.847271728515625000e+01
3.580836296081542969e+00
1.055903816223144531e+01
-2.672517061233520508e+00
8.211978912353515625e+00
7.535364627838134766e+00
9.606063842773437500e+01
4.045024490356445312e+01
7.911766529083251953e+00
1.137527313232421875e+02
2.172680816650390625e+02
-1.450317382812500000e+01
5.607147979736328125e+01
8.193393707275390625e+01
-3.296937561035156250e+01
3.142362785339355469e+01
-7.901238250732421875e+01
1.088476333618164062e+02
-3.386465454101562500e+01
1.371406860351562500e+02
3.925582408905029297e+00
-9.541649627685546875e+01
-1.880866088867187500e+02
1.089373092651367188e+02
9.838255882263183594e+00
-3.764867401123046875e+01
-2.574667549133300781e+01
1.060971856117248535e+00
-1.161275196075439453e+01
-3.116572875976562500e+02
-1.129871826171875000e+02
2.618401050567626953e+00
-3.497356033325195312e+01
-2.391865921020507812e+01
-7.125216674804687500e+01
7.017736816406250000e+01
-1.186753616333007812e+02
-1.211674118041992188e+02
2.611140136718750000e+02
-6.419719696044921875e+01
2.727329635620117188e+01
7.867057800292968750e+01
3.045741653442382812e+01
-1.130945358276367188e+02
-5.762603378295898438e+01
8.115731048583984375e+01
-1.593397216796875000e+02
-8.186922454833984375e+01
-1.964591674804687500e+02
8.064140319824218750e+01
9.627262115478515625e+01
1.519637756347656250e+02
3.632005310058593750e+01
7.552345275878906250e+01
-2.442196846008300781e+01
-1.438118839263916016e+01
3.841092300415039062e+01
-1.296775054931640625e+02
-1.286150970458984375e+02
-7.034504699707031250e+01
-3.351259994506835938e+01
4.649477005004882812e+01
-4.000955963134765625e+01
9.005240631103515625e+01
-1.216206665039062500e+02
-9.691684722900390625e+00
-3.282572937011718750e+01
-4.262795257568359375e+01
2.382228660583496094e+01
1.336309337615966797e+01
2.321435928344726562e+01
-3.397420501708984375e+01
7.916606903076171875e+01
-7.970757293701171875e+01
-1.211440811157226562e+02
-1.046177196502685547e+01
5.693828964233398438e+01
-7.610325622558593750e+01
1.211121215820312500e+02
-1.298912811279296875e+02
-8.257598114013671875e+01
3.362219238281250000e+01
1.254635772705078125e+02
1.548115081787109375e+02
1.375576782226562500e+02
-6.972430419921875000e+01
-3.983982467651367188e+01
1.702377014160156250e+02
-1.480872333049774170e-01
-1.682868576049804688e+01
4.130304718017578125e+01
1.467810821533203125e+02
-2.089232921600341797e+00
-1.499476318359375000e+02
3.302494049072265625e+01
-3.717145156860351562e+01
7.584950256347656250e+01
-4.408284378051757812e+01
1.553360595703125000e+02
-4.860375976562500000e+01
-2.189105072021484375e+02
-1.610615234375000000e+02
4.244407653808593750e+01
-1.849745483398437500e+02
-1.358263702392578125e+02
-8.793876647949218750e+01
-8.564087677001953125e+01
-2.805952644348144531e+01
-1.050312881469726562e+02
2.228263854980468750e+01
-9.981257629394531250e+01
9.271708488464355469e+00
1.248941574096679688e+02
9.179547119140625000e+01
5.539888000488281250e+01
4.106862258911132812e+01
2.087282104492187500e+02
4.518372344970703125e+01
9.423461914062500000e+01
-1.093112945556640625e+01
8.216713905334472656e+00
-1.442874298095703125e+02
-7.929593658447265625e+01
1.269914245605468750e+02
3.288885498046875000e+01
1.938809356689453125e+02
5.802043151855468750e+01
8.106481933593750000e+01
1.156867370605468750e+02
-4.072173118591308594e+00
7.324652099609375000e+01
-2.788920898437500000e+02
-4.798641204833984375e+01
-6.055304336547851562e+01
2.295914077758789062e+01
-2.143370628356933594e+01
8.353910827636718750e+01
-8.451499176025390625e+01
1.396026916503906250e+02
1.481451721191406250e+02
4.543120956420898438e+01
-1.312276306152343750e+02
-6.295653152465820312e+01
-9.789905548095703125e+01
-1.558934936523437500e+02
1.435868072509765625e+02
1.566991424560546875e+02
2.194250488281250000e+01
5.489703369140625000e+01
-9.496550559997558594e+00
-6.667541503906250000e+01
2.661869812011718750e+01
-6.774960327148437500e+01
5.655918121337890625e+01
-9.942073822021484375e+00
-4.333913421630859375e+01
-1.111164550781250000e+02
8.173150634765625000e+01
-1.615483093261718750e+02
7.203591156005859375e+01
9.194432830810546875e+01
8.123262786865234375e+01
6.422480010986328125e+01
4.396492767333984375e+01
-9.535295867919921875e+01
-3.339518737792968750e+01
-9.223138427734375000e+01
2.294235687255859375e+02
-7.245899963378906250e+01
1.437345886230468750e+02
1.334180603027343750e+02
8.704598236083984375e+01
1.514900360107421875e+02
-1.397220916748046875e+02
5.151035308837890625e+01
-5.292233276367187500e+01
3.663002395629882812e+01
-9.711419677734375000e+01
-5.882418823242187500e+01
1.602626495361328125e+02
4.717594528198242188e+01
3.170800685882568359e+00
-6.518339538574218750e+01
-1.893759307861328125e+02
1.000273971557617188e+02
1.110098342895507812e+02
9.766880035400390625e+01
-2.596246337890625000e+01
-1.764944267272949219e+01
8.863929748535156250e+01
-4.881344604492187500e+01
1.130820541381835938e+02
1.334940791130065918e+00
1.264700031280517578e+01
1.025988845825195312e+02
1.201263275146484375e+02
9.601422119140625000e+01
1.169986495971679688e+02
9.648138999938964844e+00
3.542602920532226562e+01
-3.631135177612304688e+01
6.995399475097656250e+00
3.716049194335937500e+01
-4.547103500366210938e+01
-7.137951374053955078e+00
1.670870208740234375e+02
1.160036239624023438e+02
1.128529205322265625e+02
-4.319258880615234375e+01
1.060075664520263672e+01
-4.979597091674804688e+01
1.281751098632812500e+02
1.618590240478515625e+02
-9.518636322021484375e+01
8.411196899414062500e+01
4.964115142822265625e+01
1.470659136772155762e+00
1.492661132812500000e+02
2.726839904785156250e+02
1.150185089111328125e+02
-1.956665229797363281e+01
7.893847656250000000e+01
2.327756652832031250e+02
8.168211364746093750e+01
-6.245137023925781250e+01
2.700883483886718750e+01
2.777365112304687500e+01
-7.122541904449462891e+00
-1.927780914306640625e+02
-3.349789428710937500e+01
-1.221472396850585938e+02
-2.125283241271972656e+01
4.250467300415039062e+01
5.906922340393066406e+00
-2.075502967834472656e+01
-2.138927650451660156e+01
1.025242919921875000e+02
6.371554136276245117e-01
-1.286216888427734375e+02
-6.945245361328125000e+01
-1.188883972167968750e+01
-1.042962188720703125e+02
-4.666897201538085938e+01
3.854540634155273438e+01
-4.423387145996093750e+01
-8.601663589477539062e+00
9.292890930175781250e+01
2.464362907409667969e+01
-8.634139060974121094e+00
1.675379371643066406e+01
1.618877868652343750e+02
1.685926361083984375e+02
3.812585449218750000e+01
7.660924530029296875e+01
6.325797080993652344e+00
1.338984680175781250e+02
-1.115365505218505859e+01
-3.052328300476074219e+01
-1.306746578216552734e+01
-2.002618217468261719e+01
-1.297649230957031250e+02
1.374435882568359375e+02
5.591472244262695312e+01
3.584864044189453125e+01
-4.737316513061523438e+01
-3.891752624511718750e+01
3.586373138427734375e+01
-6.555947780609130859e+00
-7.126528930664062500e+01
-8.555638122558593750e+01
1.185172882080078125e+02
3.105561065673828125e+01
2.310216369628906250e+02
9.740689277648925781e+00
1.936915130615234375e+02
6.600162506103515625e+01
9.647026824951171875e+01
-1.006105041503906250e+02
4.322278976440429688e+01
6.930622100830078125e+01
8.333165740966796875e+01
-4.805474853515625000e+01
-3.314776611328125000e+01
3.704325103759765625e+01
1.623971862792968750e+02
-1.311642150878906250e+02
1.121058502197265625e+02
1.188660049438476562e+02
1.450856781005859375e+01
1.724193954467773438e+01
-6.796952819824218750e+01
1.111897754669189453e+01
6.941679382324218750e+01
-3.884952545166015625e+01
-3.476436614990234375e+01
-1.556764831542968750e+02
8.138099670410156250e+01
1.890713043212890625e+02
-1.017250442504882812e+02
-9.005862426757812500e+01
5.109204483032226562e+01
-5.584245300292968750e+01
-2.111512947082519531e+01
1.467833099365234375e+02
-8.692697143554687500e+01
-1.820736885070800781e+01
-9.407469940185546875e+01
-8.184864807128906250e+01
1.358229064941406250e+02
-7.641897583007812500e+01
-1.997169647216796875e+02
-7.143667602539062500e+01
-4.161946296691894531e+00
-3.051671028137207031e+01
1.627493858337402344e+01
1.138664474487304688e+02
7.353201293945312500e+01
-7.074861907958984375e+01
2.145797271728515625e+02
-2.342930793762207031e+01
-2.828699827194213867e+00
-2.346074676513671875e+01
1.308557739257812500e+02
8.904708099365234375e+01
8.719406890869140625e+01
1.275879821777343750e+02
-4.001808929443359375e+01
9.829393005371093750e+01
5.835853195190429688e+01
-2.338298034667968750e+02
-1.426819305419921875e+02
-1.302384338378906250e+02
-2.596688232421875000e+02
2.954790306091308594e+01
7.999497222900390625e+01
7.045166015625000000e+00
-1.471759033203125000e+02
-1.002501525878906250e+02
-8.292942810058593750e+01
-6.025074768066406250e+01
-1.536424102783203125e+02
1.817677612304687500e+02
-1.234118957519531250e+02
-2.438669776916503906e+01
-5.871844482421875000e+01
8.081528472900390625e+01
-1.460408020019531250e+02
1.320957565307617188e+01
-5.597579956054687500e+01
-5.499544143676757812e+01
5.079703903198242188e+01
8.416028022766113281e+00
-2.181677436828613281e+01
1.458221530914306641e+01
4.785493850708007812e+01
1.281251144409179688e+01
-7.558132171630859375e+01
-1.105822448730468750e+02
6.358971023559570312e+01
1.459931030273437500e+02
-1.096382980346679688e+02
-1.151922321319580078e+01
1.053442001342773438e+02
-1.289024047851562500e+02
1.013798980712890625e+02
2.438005256652832031e+01
-2.968362092971801758e+00
-3.733760833740234375e+01
-6.635028076171875000e+01
1.402734947204589844e+01
-8.651501464843750000e+01
3.461581468582153320e-01
1.461823730468750000e+02
1.259681549072265625e+02
-7.806252288818359375e+01
-1.122145690917968750e+02
9.567052459716796875e+01
-6.240494155883789062e+01
1.117341842651367188e+02
-6.312410354614257812e+01
3.299712524414062500e+02
1.421309814453125000e+02
5.932052230834960938e+01
2.596905136108398438e+01
-1.393545227050781250e+02
-7.519692230224609375e+01
-3.114107322692871094e+01
2.736470794677734375e+01
-2.436219453811645508e+00
6.319169521331787109e+00
-1.006295680999755859e+01
-3.614258575439453125e+01
1.140620899200439453e+01
-2.851134872436523438e+01
-1.733988380432128906e+01
-9.263949584960937500e+01
-1.876794281005859375e+02
-1.296977639198303223e+00
-9.173363494873046875e+01
8.534175872802734375e+01
6.523452758789062500e+01
-3.545169067382812500e+01
9.495382690429687500e+01
5.031179809570312500e+01
-1.487627868652343750e+02
8.269069671630859375e+00
-8.204317092895507812e+00
6.826139831542968750e+01
7.252090454101562500e+01
-1.760323944091796875e+02
-3.071650505065917969e+01
4.324316024780273438e+01
-1.423975372314453125e+02
-1.722126464843750000e+02
-9.113917541503906250e+01
-8.530262756347656250e+01
-4.348705291748046875e+01
-1.611929016113281250e+02
2.962025756835937500e+02
2.439060668945312500e+02
3.340674591064453125e+01
-9.618807220458984375e+01
9.031825065612792969e+00
-2.463396263122558594e+01
-1.324379425048828125e+02
-2.356884765625000000e+01
8.389636993408203125e+01
1.352087860107421875e+02
1.048222503662109375e+02
-8.665386199951171875e+01
-2.770055770874023438e+01
-9.341323089599609375e+01
-1.203436737060546875e+02
6.131794357299804688e+01
-9.629294395446777344e+00
7.174005126953125000e+01
-1.240742683410644531e+01
-1.141105270385742188e+02
1.520568466186523438e+01
1.027428150177001953e+01
-1.192429199218750000e+02
3.246394729614257812e+01
1.084426040649414062e+02
4.488631820678710938e+01
-4.571302795410156250e+01
1.006916999816894531e+01
-1.517997741699218750e+00
-1.332972106933593750e+02
1.091524124145507812e+02
3.001976394653320312e+01
-4.184621429443359375e+01
-1.297354888916015625e+02
7.639624118804931641e+00
8.102527618408203125e+01
-7.224768066406250000e+01
1.103470764160156250e+02
-8.664887237548828125e+01
1.414377441406250000e+02
-1.003666839599609375e+02
4.095901489257812500e+01
7.347994995117187500e+01
1.891473846435546875e+02
1.946285705566406250e+02
2.484150314331054688e+01
5.217134857177734375e+01
-3.645134735107421875e+01
-1.573121833801269531e+01
-2.656087341308593750e+02
-1.535856018066406250e+02
-2.916411972045898438e+01
1.370482025146484375e+02
-7.920299530029296875e+01
1.300572204589843750e+02
2.403958892822265625e+01
1.166899719238281250e+02
-2.956691741943359375e+01
-4.773236846923828125e+01
-2.707969856262207031e+01
6.143587112426757812e+00
7.004436492919921875e+01
-8.117678642272949219e+00
6.141613769531250000e+01
-9.340003967285156250e+01
-2.902094650268554688e+01
5.919823455810546875e+01
-3.432586288452148438e+01
1.152269601821899414e+00
5.442718887329101562e+01
-1.179251480102539062e+01
-3.669382476806640625e+01
-1.258965225219726562e+02
3.871687698364257812e+01
7.008484649658203125e+01
3.821245574951171875e+01
-6.166884422302246094e+00
-1.093464946746826172e+01
-6.088758087158203125e+01
7.236405181884765625e+01
2.063717346191406250e+02
4.508979618549346924e-01
8.724869537353515625e+01
1.243754501342773438e+02
3.576094818115234375e+01
4.286014175415039062e+01
-8.117769622802734375e+01
1.151134262084960938e+02
-7.187486267089843750e+01
3.999900054931640625e+01
1.767495880126953125e+02
-9.860718536376953125e+01
8.746424102783203125e+01
-2.325751495361328125e+02
-3.087466430664062500e+01
-6.379499435424804688e+01
-6.461866760253906250e+01
-1.647434082031250000e+02
4.330791091918945312e+01
-1.209343185424804688e+02
1.987696990966796875e+02
6.214097595214843750e+01
-1.065814971923828125e+02
-5.086050033569335938e+01
1.801883544921875000e+02
4.176684188842773438e+01
1.392309417724609375e+02
6.388513565063476562e+01
8.011467742919921875e+01
1.758063507080078125e+01
5.252763748168945312e+01
4.068612289428710938e+01
-1.424125671386718750e+02
-7.154544067382812500e+01
-5.128053283691406250e+01
8.903797149658203125e+00
1.077947387695312500e+02
1.238700256347656250e+02
3.772151565551757812e+01
1.879449920654296875e+02
-5.597033023834228516e+00
-8.962889099121093750e+01
-2.581847953796386719e+01
1.379732208251953125e+02
-2.457114791870117188e+01
-4.794173431396484375e+01
1.020963439941406250e+02
-9.775962829589843750e+01
-1.025696411132812500e+02
7.071720123291015625e+01
-5.169559860229492188e+01
2.703456306457519531e+01
-8.450107574462890625e+01
-7.679804229736328125e+01
2.386501617431640625e+02
2.566958312988281250e+02
5.944292545318603516e-01
1.677374076843261719e+01
5.154907608032226562e+01
-9.161980438232421875e+01
7.090706634521484375e+01
-3.740165710449218750e+01
1.006301651000976562e+02
2.493327331542968750e+02
4.752374649047851562e+00
9.976723480224609375e+01
-1.114565124511718750e+02
3.571526718139648438e+01
1.747999114990234375e+02
-3.147248983383178711e+00
1.145515899658203125e+02
-1.129667892456054688e+02
1.508665561676025391e+01
-1.160592041015625000e+02
3.374622344970703125e+01
5.651411437988281250e+01
1.417699279785156250e+02
1.008766784667968750e+02
8.898836135864257812e+00
-7.969403266906738281e+00
7.125341033935546875e+01
1.662872772216796875e+02
2.877012443542480469e+01
1.527948379516601562e+01
1.689449462890625000e+02
-7.927495574951171875e+01
-5.959915542602539062e+01
8.232556915283203125e+01
2.440863037109375000e+01
6.070820236206054688e+01
-7.860505676269531250e+01
1.379035949707031250e+02
1.453146820068359375e+02
8.114395141601562500e+01
-1.098070526123046875e+02
1.594808197021484375e+02
2.166871032714843750e+02
9.937238311767578125e+01
1.591690063476562500e+02
1.063095092773437500e+02
6.692165136337280273e-01
4.767398834228515625e+01
-9.463899230957031250e+01
-1.869770812988281250e+01
-4.025577163696289062e+01
7.492884063720703125e+01
1.950643730163574219e+01
-1.916387367248535156e+01
-4.001125717163085938e+01
-2.078611602783203125e+02
-1.496244812011718750e+02
-4.537893676757812500e+01
6.281200790405273438e+01
2.783878135681152344e+01
5.333710193634033203e+00
1.681880187988281250e+02
6.533350372314453125e+01
-9.842466735839843750e+01
1.362255859375000000e+02
1.351460266113281250e+02
4.662402343750000000e+01
-1.397175903320312500e+02
-5.375052452087402344e+00
-6.465175628662109375e+01
-7.379191398620605469e+00
-1.453199005126953125e+02
1.262333583831787109e+01
-4.509763717651367188e+01
5.697582244873046875e+01
1.183061370849609375e+02
3.774706268310546875e+01
2.285328674316406250e+02
-7.643549442291259766e-01
4.065174484252929688e+01
-4.603294372558593750e+01
1.035600662231445312e+02
1.062139987945556641e+01
3.406800842285156250e+01
-2.799600982666015625e+01
-4.146033096313476562e+01
1.518685150146484375e+02
1.989100189208984375e+02
2.423784732818603516e-01
-2.451365232467651367e+00
1.399414367675781250e+02
-7.114096069335937500e+01
-6.086957931518554688e+00
-1.858242187500000000e+02
-1.524610748291015625e+02
1.286158447265625000e+02
-2.286848258972167969e+01
1.329136199951171875e+02
-8.849408149719238281e+00
9.322059631347656250e+00
2.466712379455566406e+01
-4.438099670410156250e+01
-1.277363491058349609e+01
-1.009051208496093750e+02
1.032187500000000000e+02
-4.811926651000976562e+01
5.628764629364013672e-01
2.104750366210937500e+02
-1.025421142578125000e+02
3.846777725219726562e+01
3.390025711059570312e+01
-2.191876411437988281e+01
-6.411569976806640625e+01
-3.514685821533203125e+01
1.364908752441406250e+02
3.765965270996093750e+01
1.887527656555175781e+01
-4.495967864990234375e+01
1.102512512207031250e+02
1.910301208496093750e+02
1.579428577423095703e+01
3.984259033203125000e+01
-1.015717010498046875e+02
1.080194377899169922e+01
-5.324303436279296875e+01
1.950811767578125000e+02
1.213171386718750000e+02
-1.227540130615234375e+02
-1.578457164764404297e+01
-1.188831138610839844e+01
2.962139320373535156e+01
-7.150122070312500000e+01
2.895959281921386719e+01
-3.959309005737304688e+01
3.369363784790039062e+01
-4.456523132324218750e+01
1.641956787109375000e+02
8.529182434082031250e+01
1.108513736724853516e+01
-7.038593292236328125e+01
-2.295290946960449219e+01
6.374307250976562500e+01
4.534403228759765625e+01
1.661870880126953125e+02
1.222530975341796875e+02
-1.203848838806152344e+01
4.370358276367187500e+01
-3.986695480346679688e+01
-9.429608917236328125e+01
2.432827949523925781e+01
1.880708618164062500e+02
1.432515411376953125e+02
-8.247729492187500000e+01
2.661402130126953125e+01
-9.600686645507812500e+01
-2.937160491943359375e+01
2.131743927001953125e+02
1.779145202636718750e+02
1.180173263549804688e+02
1.970022392272949219e+01
3.821455383300781250e+01
1.751324310302734375e+02
-1.422160491943359375e+02
-8.485459089279174805e-01
1.476560974121093750e+02
1.824085388183593750e+02
7.028804016113281250e+01
9.241353607177734375e+01
-7.232926940917968750e+01
7.710865020751953125e+01
-1.102145690917968750e+02
-8.846725463867187500e+01
2.420496749877929688e+01
-2.310535430908203125e+01
3.082778739929199219e+01
-1.870404205322265625e+02
7.767025756835937500e+01
-5.743801498413085938e+01
4.377365493774414062e+01
1.124222259521484375e+02
-5.646842575073242188e+01
1.182439708709716797e+01
-1.993333053588867188e+01
2.393003845214843750e+01
-3.383537292480468750e+00
6.689147186279296875e+01
-1.247072067260742188e+02
1.504731597900390625e+02
-4.175844573974609375e+01
-4.098942947387695312e+01
-4.885757446289062500e+01
2.381906890869140625e+01
5.393813705444335938e+01
1.681447219848632812e+01
-1.277044448852539062e+02
5.798566436767578125e+01
-1.042874603271484375e+02
5.322025299072265625e+01
2.554223251342773438e+01
4.508469390869140625e+01
6.585002899169921875e+01
3.173981285095214844e+01
-3.683283996582031250e+01
-7.030744934082031250e+01
1.475990905761718750e+02
2.523344116210937500e+02
-3.597922134399414062e+01
-9.776371765136718750e+01
-1.378155059814453125e+02
1.113629722595214844e+01
8.928938865661621094e+00
-3.704217147827148438e+01
-6.703668975830078125e+01
-7.620064544677734375e+01
3.136439895629882812e+01
1.778504791259765625e+02
-4.134948348999023438e+01
1.349763488769531250e+02
1.343344783782958984e+01
3.944219589233398438e+01
-1.438384246826171875e+02
-4.684152984619140625e+01
-3.134515953063964844e+01
1.687595825195312500e+02
-1.684340667724609375e+02
-1.900517883300781250e+02
-4.040993881225585938e+01
-1.190461273193359375e+02
2.021321258544921875e+02
9.403936767578125000e+01
7.116665649414062500e+01
-6.065037155151367188e+01
6.713350677490234375e+01
8.296945190429687500e+01
-8.477484893798828125e+01
3.320013809204101562e+01
3.382294654846191406e+00
-3.168670463562011719e+01
-1.442804412841796875e+02
1.891001129150390625e+01
-1.117147598266601562e+02
1.384762725830078125e+02
1.065959320068359375e+02
-1.145075073242187500e+02
-1.042740707397460938e+02
2.652297592163085938e+01
-1.173679351806640625e+02
-3.388549804687500000e+01
1.054230346679687500e+02
-1.468007202148437500e+02
1.026774139404296875e+02
1.166080322265625000e+02
-1.031089782714843750e+02
-1.246506958007812500e+02
-2.947691917419433594e+01
1.731549453735351562e+01
2.274473667144775391e+00
-4.849718475341796875e+01
3.742542648315429688e+01
1.162895431518554688e+02
-1.392834167480468750e+02
-8.296478271484375000e+01
1.569685974121093750e+02
-9.135933876037597656e+00
5.206163406372070312e+01
-3.388352203369140625e+01
-9.778350067138671875e+01
8.177754211425781250e+01
2.515737609863281250e+02
-9.042774963378906250e+01
1.177042198181152344e+01
-4.057715606689453125e+01
-1.553631973266601562e+01
1.507109222412109375e+02
-2.465811538696289062e+01
-2.283491706848144531e+01
1.159623107910156250e+02
-7.885154724121093750e+01
-4.807670211791992188e+01
-7.349826812744140625e+01
2.542366600036621094e+01
5.292696380615234375e+01
-8.341986846923828125e+01
1.763308334350585938e+01
-2.402013015747070312e+01
-6.442639160156250000e+01
-5.149398422241210938e+01
1.257322921752929688e+02
2.403126678466796875e+02
2.206031036376953125e+01
-1.791182518005371094e+01
2.700057029724121094e+01
-2.698978424072265625e+01
-2.634036254882812500e+01
1.831643676757812500e+02
1.297282714843750000e+02
-7.865876770019531250e+01
7.899091339111328125e+01
6.168277359008789062e+01
1.782635040283203125e+02
5.250576019287109375e+01
1.609745178222656250e+02
-3.460405731201171875e+01
1.433344421386718750e+02
3.394584655761718750e+01
-9.714453887939453125e+01
-4.743468856811523438e+01
1.196361160278320312e+02
-1.540164184570312500e+02
-4.114089488983154297e+00
5.566438293457031250e+01
1.918984413146972656e+01
2.515420532226562500e+01
3.275199890136718750e+01
-3.674818038940429688e+01
9.590564727783203125e+01
1.548385925292968750e+02
-8.030993652343750000e+01
1.946883697509765625e+02
9.397421264648437500e+01
-1.300639343261718750e+01
-4.524775695800781250e+01
-1.086963043212890625e+02
-9.222222900390625000e+01
6.003479766845703125e+01
-1.472833251953125000e+02
1.780607452392578125e+02
2.328485260009765625e+02
1.664503173828125000e+02
7.261070251464843750e+01
2.894006042480468750e+02
-1.018103866577148438e+02
1.833989715576171875e+01
-9.261001586914062500e+01
7.141285705566406250e+01
-1.211621780395507812e+02
1.187199878692626953e+01
1.071289539337158203e+01
-7.420662689208984375e+01
1.012739562988281250e+02
-9.737969970703125000e+01
-9.458066558837890625e+01
-7.890689849853515625e+01
-1.206774520874023438e+01
4.713321685791015625e+01
-4.158566474914550781e+00
4.286709594726562500e+01
8.433940887451171875e+00
-1.275860671997070312e+02
3.285232162475585938e+01
-3.583583068847656250e+01
-2.425708770751953125e+01
-8.949300384521484375e+01
-2.319396972656250000e+01
4.312583160400390625e+01
7.851014137268066406e-01
-9.965756225585937500e+01
2.868227005004882812e+01
-5.268844604492187500e+00
-8.910295104980468750e+01
2.846893310546875000e+01
-1.399913024902343750e+01
-1.569336891174316406e+00
-1.441080169677734375e+02
-2.654207611083984375e+01
-2.842085123062133789e+00
-3.369115447998046875e+01
9.480224609375000000e+01
-1.848130989074707031e+01
-6.228342533111572266e+00
8.837805175781250000e+01
-8.703942108154296875e+01
1.654456787109375000e+02
2.074162902832031250e+02
-5.182131576538085938e+01
-4.834843158721923828e+00
1.156640243530273438e+01
-1.234720077514648438e+02
-4.564596939086914062e+01
1.183511962890625000e+02
9.219700813293457031e+00
-6.153424453735351562e+01
3.846488571166992188e+01
-4.521978378295898438e+01
-2.328660583496093750e+01
3.795693588256835938e+01
-3.522473144531250000e+01
-8.584754943847656250e+01
9.161650848388671875e+01
1.142253036499023438e+02
5.222743225097656250e+01
1.887663269042968750e+01
1.124340209960937500e+02
2.139526367187500000e+01
-5.001074218750000000e+01
7.215415191650390625e+01
-3.270096588134765625e+01
-8.485100555419921875e+01
-1.779778442382812500e+02
-1.070146331787109375e+02
-6.923853302001953125e+01
7.058889007568359375e+01
-1.126244888305664062e+02
1.142269821166992188e+02
-2.220273017883300781e+00
8.559796905517578125e+01
8.964061737060546875e+01
-4.514905166625976562e+01
-1.732785644531250000e+02
4.433458328247070312e+01
8.383908843994140625e+01
-3.466448974609375000e+01
1.497259368896484375e+02
2.527021217346191406e+01
-5.966989898681640625e+01
-4.296650695800781250e+01
4.526118469238281250e+01
-2.382802772521972656e+01
1.141769638061523438e+02
3.241146087646484375e+01
7.173326873779296875e+01
-1.284913024902343750e+02
1.259471511840820312e+02
-2.037714958190917969e+01
2.286374855041503906e+01
-7.567559814453125000e+01
6.877117919921875000e+01
9.101380157470703125e+01
-2.169578094482421875e+02
5.598996734619140625e+01
1.359290599822998047e+01
1.155527496337890625e+01
-6.760889434814453125e+01
2.072423934936523438e+01
5.146430587768554688e+01
-5.748121643066406250e+01
6.351832199096679688e+01
1.656522827148437500e+02
1.780460929870605469e+01
-1.028391265869140625e+02
-2.807099151611328125e+01
-9.591406822204589844e+00
4.853712463378906250e+01
1.729357910156250000e+02
-3.729243516921997070e+00
-1.097685317993164062e+02
1.082476272583007812e+02
-1.253595581054687500e+02
5.155725479125976562e+01
4.522945022583007812e+01
6.156547546386718750e+01
9.330821228027343750e+01
-2.080933380126953125e+02
-1.225995559692382812e+02
-7.046509552001953125e+01
-2.284027099609375000e+01
1.569853363037109375e+02
-4.925058364868164062e+00
-2.146374511718750000e+02
5.269402313232421875e+01
-1.287819671630859375e+02
-4.026055145263671875e+01
4.895809555053710938e+01
5.125572204589843750e+01
7.491809844970703125e+01
-1.120196228027343750e+02
9.711013793945312500e+01
-2.438032226562500000e+02
1.951293182373046875e+02
1.391891784667968750e+02
1.704685516357421875e+02
-1.544552459716796875e+02
-8.275812530517578125e+01
1.938145446777343750e+02
-5.183839035034179688e+01
1.618648834228515625e+02
4.351441383361816406e+00
2.154843597412109375e+02
-1.334275817871093750e+02
-5.893781185150146484e+00
1.697044754028320312e+01
1.048528442382812500e+02
6.018736267089843750e+01
2.455112915039062500e+02
2.062794189453125000e+02
2.362107543945312500e+02
-2.788337135314941406e+01
-1.130734348297119141e+01
7.979592132568359375e+01
6.686140298843383789e-01
5.871035003662109375e+01
-9.751403808593750000e+01
-8.824456024169921875e+01
-2.448099899291992188e+01
-9.174462890625000000e+01
-8.261324310302734375e+01
2.411204376220703125e+02
1.122764739990234375e+02
-3.734126281738281250e+01
-5.966050720214843750e+01
-2.413421058654785156e+01
-7.672126007080078125e+01
1.281178436279296875e+02
-7.172076416015625000e+01
-2.385366058349609375e+01
1.935561828613281250e+02
4.234826278686523438e+01
2.183091163635253906e+01
2.536535024642944336e+00
-1.169763336181640625e+02
-2.246451950073242188e+01
1.561001129150390625e+02
-5.006648254394531250e+01
-7.009889221191406250e+01
1.626582031250000000e+02
1.725601806640625000e+02
4.287277603149414062e+01
1.905058670043945312e+01
-7.107333374023437500e+01
2.156584024429321289e+00
1.755730819702148438e+01
1.220014953613281250e+01
4.208609771728515625e+01
-9.755113220214843750e+01
-6.191509246826171875e+00
2.403766822814941406e+01
-1.017102909088134766e+01
1.699262390136718750e+02
8.451309967041015625e+01
1.833508300781250000e+02
8.357673645019531250e+01
-1.893496093750000000e+02
1.120320892333984375e+02
-8.681431579589843750e+01
6.422506713867187500e+01
8.187602996826171875e+01
-1.321091918945312500e+02
-3.985970687866210938e+01
-5.138541412353515625e+01
-3.585967254638671875e+01
9.686701202392578125e+01
-1.168576049804687500e+01
6.410720062255859375e+01
1.736836395263671875e+02
-8.573348236083984375e+01
-3.504634094238281250e+01
1.494697875976562500e+02
-1.697439193725585938e+01
1.140202255249023438e+02
7.391183471679687500e+01
4.826498413085937500e+01
9.885961532592773438e+00
2.617618408203125000e+02
4.873349380493164062e+01
-7.543672943115234375e+01
-7.978141021728515625e+01
-1.097837066650390625e+02
5.301809310913085938e+00
-1.734246063232421875e+02
1.129545211791992188e+02
-1.101288299560546875e+02
6.395102691650390625e+01
-1.427518310546875000e+02
1.013047714233398438e+02
1.555840301513671875e+02
8.324983978271484375e+01
1.884156188964843750e+02
-6.534992980957031250e+01
4.067069244384765625e+01
-2.137205123901367188e+01
-9.310121154785156250e+01
4.953531646728515625e+01
-1.304909362792968750e+02
-1.866940307617187500e+01
1.002626266479492188e+02
1.279994964599609375e+02
-1.423065376281738281e+01
-3.659675979614257812e+01
7.555835723876953125e+01
6.839762926101684570e-01
-2.092560577392578125e+01
-6.104227828979492188e+01
1.645737457275390625e+02
2.485638380050659180e+00
1.038805236816406250e+02
-7.716556549072265625e+01
1.197325820922851562e+02
-5.292660522460937500e+01
-7.581289672851562500e+01
1.394415588378906250e+02
1.747828483581542969e+01
1.202596282958984375e+02
1.255414352416992188e+02
2.151629638671875000e+02
-3.637091827392578125e+01
-1.243109130859375000e+01
1.679739074707031250e+02
5.715421676635742188e+00
-1.770975036621093750e+02
-2.817204284667968750e+01
1.346820163726806641e+01
-6.830290222167968750e+01
1.319631805419921875e+02
1.639148330688476562e+01
-1.286531372070312500e+02
7.029827880859375000e+01
-6.066211223602294922e+00
-2.456591186523437500e+02
-1.419258689880371094e+01
-4.167423629760742188e+01
5.098622512817382812e+01
2.698922729492187500e+01
1.594253540039062500e+02
-4.208317947387695312e+01
9.016011238098144531e+00
8.506079101562500000e+01
-3.787999343872070312e+01
3.148713684082031250e+01
1.537322235107421875e+02
8.979778289794921875e+01
5.291190719604492188e+01
1.996537208557128906e+01
-1.459169158935546875e+02
-2.194014167785644531e+01
7.480560302734375000e+01
1.196171722412109375e+02
-1.690819549560546875e+02
2.320459594726562500e+02
-1.124718322753906250e+02
1.037442474365234375e+02
-1.767175750732421875e+02
-3.648841476440429688e+01
1.221013736724853516e+01
8.413677978515625000e+01
-7.198670959472656250e+01
1.118718261718750000e+02
-1.370201873779296875e+02
-1.046298751831054688e+02
-6.495898437500000000e+01
1.034999389648437500e+02
7.861223602294921875e+01
-1.553696136474609375e+02
-1.479486656188964844e+01
4.737497329711914062e+01
-4.806318283081054688e+01
1.234494476318359375e+02
1.213276519775390625e+02
-8.286494445800781250e+01
-1.212491531372070312e+02
-5.193812370300292969e+00
-4.829060363769531250e+01
1.182274703979492188e+02
9.476756286621093750e+01
-8.667746734619140625e+01
-2.224332885742187500e+02
1.145987548828125000e+02
-6.258561706542968750e+01
-5.824806594848632812e+01
-7.994226837158203125e+01
9.741164398193359375e+01
7.340692138671875000e+01
8.808227539062500000e+01
-8.180725097656250000e+01
1.051383285522460938e+02
4.004813003540039062e+01
-9.910026550292968750e+01
2.193634796142578125e+02
-3.114629745483398438e+01
1.350720520019531250e+02
-9.968990325927734375e+01
3.910925292968750000e+01
-1.631832504272460938e+01
4.800756454467773438e+01
-6.363102340698242188e+01
8.198048591613769531e+00
5.414696884155273438e+01
3.016054534912109375e+01
-8.278881072998046875e+01
1.435350799560546875e+02
-1.233832931518554688e+02
1.101437072753906250e+02
-1.092470932006835938e+01
-5.376849746704101562e+01
-9.037348937988281250e+01
2.472970199584960938e+01
1.254802093505859375e+02
-4.788049316406250000e+01
-2.148385047912597656e+01
1.583393707275390625e+02
-7.316542053222656250e+01
2.056674957275390625e+01
5.953266143798828125e+01
9.637098693847656250e+01
-1.655434570312500000e+02
8.707410430908203125e+01
1.357088470458984375e+02
2.885872077941894531e+01
3.090916252136230469e+01
1.254326705932617188e+02
-1.179568557739257812e+02
1.800204315185546875e+02
-1.519874420166015625e+02
-6.662821197509765625e+01
1.980642318725585938e+01
-1.096964874267578125e+02
-2.159171485900878906e+01
-2.744984741210937500e+02
9.622353363037109375e+01
-9.697807312011718750e+01
1.530229492187500000e+02
4.078740310668945312e+01
2.114588317871093750e+02
5.518418502807617188e+01
7.816242218017578125e+00
-1.007231445312500000e+02
1.126910934448242188e+02
3.427970886230468750e+01
-1.254227066040039062e+02
3.849594116210937500e+01
-9.380911254882812500e+01
-2.615121650695800781e+01
3.734070587158203125e+01
1.787509536743164062e+01
1.135356750488281250e+02
6.066539764404296875e+01
-8.547811889648437500e+01
-2.598561859130859375e+01
-1.124829025268554688e+02
4.123662567138671875e+01
1.288444671630859375e+02
1.428015441894531250e+02
-7.125395202636718750e+01
-8.297031402587890625e+01
-7.476585388183593750e+01
-1.251497421264648438e+02
1.527970275878906250e+02
3.809133911132812500e+01
-7.868540954589843750e+01
-1.346325874328613281e+01
1.451885528564453125e+02
-1.571669006347656250e+02
2.141619873046875000e+01
-1.423386335372924805e+00
-4.754416275024414062e+01
-8.445212554931640625e+01
-7.539215087890625000e+01
-1.322055969238281250e+02
-8.432629394531250000e+01
1.326324462890625000e+02
1.912839508056640625e+01
1.549531097412109375e+02
1.251867103576660156e+01
-1.537475891113281250e+02
2.671470336914062500e+02
9.640431976318359375e+01
-3.497203445434570312e+01
1.212124328613281250e+02
7.958026885986328125e+01
2.884682464599609375e+01
5.243531036376953125e+01
-6.500866699218750000e+01
1.597660522460937500e+02
-7.498983001708984375e+01
8.885919189453125000e+01
3.029962539672851562e+01
7.769242858886718750e+01
1.661765289306640625e+01
-1.114235973358154297e+01
-1.143683700561523438e+02
3.277102279663085938e+01
4.583578586578369141e+00
2.229367218017578125e+02
9.201271820068359375e+01
1.177610549926757812e+02
1.099366149902343750e+02
1.358479003906250000e+02
-4.962965774536132812e+01
-3.582905960083007812e+01
1.138722534179687500e+02
-6.911851501464843750e+01
2.857197761535644531e+01
3.800508499145507812e+01
1.669836044311523438e+01
-8.238815307617187500e+01
-5.684350204467773438e+01
1.118394622802734375e+02
-8.810263061523437500e+01
1.651270141601562500e+02
2.025961685180664062e+01
-2.323036499023437500e+02
-2.121593475341796875e+01
1.093640594482421875e+02
1.105292434692382812e+02
-6.701519012451171875e+01
1.014665451049804688e+02
-8.079211425781250000e+01
3.318902969360351562e+01
-4.024432754516601562e+01
2.689079284667968750e+02
8.701574325561523438e+00
8.908802032470703125e+01
-8.147647094726562500e+01
1.488921356201171875e+02
-1.661716156005859375e+02
-8.719933319091796875e+01
-1.302136898040771484e+01
-3.366350936889648438e+01
-1.228039627075195312e+02
1.924114990234375000e+02
1.635856323242187500e+02
-4.081308364868164062e+01
-7.229776859283447266e+00
-4.799943923950195312e+01
1.242379989624023438e+02
-4.904594421386718750e+00
-7.395927429199218750e+00
2.481525878906250000e+02
-1.058004150390625000e+02
-7.078062438964843750e+01
7.679654693603515625e+01
2.184189796447753906e+01
2.293827247619628906e+01
-8.389347839355468750e+01
-9.512268066406250000e+01
-1.980732421875000000e+02
-2.586300277709960938e+01
-8.369428253173828125e+01
6.302703094482421875e+01
-7.986214447021484375e+01
1.123962020874023438e+02
1.805767250061035156e+01
-5.685240554809570312e+01
-5.321052551269531250e+01
6.255249404907226562e+01
-1.298640899658203125e+02
5.367345809936523438e+01
1.312889251708984375e+02
9.586887359619140625e+01
1.342342071533203125e+02
3.205079956054687500e+02
1.294892730712890625e+02
3.188384294509887695e+00
6.411918640136718750e+01
3.374761199951171875e+01
8.742618560791015625e+01
8.028872680664062500e+01
1.787871704101562500e+02
7.841789126396179199e-01
-6.807659149169921875e+01
-2.884369850158691406e+01
1.196187744140625000e+02
-1.205470428466796875e+02
1.839939880371093750e+02
-7.514095306396484375e+01
5.295531082153320312e+01
-1.170632705688476562e+02
4.154532241821289062e+01
-3.673678970336914062e+01
9.369731140136718750e+01
-2.078231048583984375e+01
1.830472717285156250e+02
-3.883444595336914062e+01
1.561799468994140625e+02
-4.377529907226562500e+01
-5.437492752075195312e+01
-3.168176460266113281e+01
8.436677551269531250e+01
-1.225730609893798828e+01
1.053008651733398438e+02
1.270183181762695312e+01
8.555846405029296875e+01
-2.825654411315917969e+01
-8.849111175537109375e+01
-2.478761291503906250e+01
3.136678123474121094e+01
-1.558440208435058594e+01
1.203652114868164062e+02
7.774996948242187500e+01
2.588429832458496094e+01
-7.914247131347656250e+01
4.685190200805664062e+01
-2.334746932983398438e+01
1.647450256347656250e+02
-2.348370552062988281e+01
2.685943794250488281e+01
-4.982278060913085938e+01
2.369724273681640625e+01
-8.270550537109375000e+01
1.912194671630859375e+02
1.023048553466796875e+02
1.512456226348876953e+01
1.162375488281250000e+02
-9.666250610351562500e+01
9.252158164978027344e+00
2.098762054443359375e+02
-1.255555648803710938e+02
-9.905854797363281250e+01
-7.400704956054687500e+01
-5.930715942382812500e+01
-2.526509094238281250e+01
1.078961715698242188e+02
-2.380612564086914062e+01
-8.222432708740234375e+01
1.025250091552734375e+02
-2.661500930786132812e+01
-3.904895019531250000e+01
1.960805130004882812e+01
2.343358039855957031e+01
-1.402665252685546875e+02
1.509843292236328125e+02
-1.430146484375000000e+02
-3.911736679077148438e+01
1.221944713592529297e+01
-1.065904769897460938e+02
-9.895447540283203125e+01
-1.057409133911132812e+02
2.155335617065429688e+01
-5.271172332763671875e+01
2.179934120178222656e+01
-4.141889572143554688e+01
-3.310613632202148438e+00
-1.311167907714843750e+02
-3.485567855834960938e+01
-1.500038337707519531e+01
-9.375156402587890625e+01
1.199690093994140625e+02
7.288012695312500000e+01
8.838546752929687500e+01
9.564967346191406250e+01
-1.322957897186279297e+01
-1.557674865722656250e+02
-6.784085083007812500e+01
-1.053805007934570312e+02
-2.708753967285156250e+01
-1.992312011718750000e+02
1.854898834228515625e+02
3.215795516967773438e+01
-2.416290855407714844e+01
1.077764892578125000e+02
-3.211814270019531250e+02
1.363039779663085938e+01
2.685597610473632812e+01
2.320475578308105469e+00
-1.611930274963378906e+01
2.315151596069335938e+01
-9.012681579589843750e+01
3.638572692871093750e+01
1.079745025634765625e+02
1.162002944946289062e+02
3.317066650390625000e+02
2.731190109252929688e+01
4.808439254760742188e+00
-4.514989852905273438e+01
-1.138990631103515625e+02
-3.009896659851074219e+01
-6.298416900634765625e+01
7.145779418945312500e+01
3.668189239501953125e+01
-1.440894775390625000e+02
3.460660934448242188e+01
4.342508697509765625e+01
3.849614715576171875e+01
-8.152798461914062500e+01
3.592972564697265625e+01
-2.351709594726562500e+02
-9.532534027099609375e+01
-4.691619491577148438e+01
8.003639221191406250e+01
-3.456809043884277344e+00
-7.153015136718750000e+01
4.548326730728149414e-01
1.975088500976562500e+01
3.466378402709960938e+01
1.197715988159179688e+02
1.123481750488281250e+02
-2.513929557800292969e+01
8.087985992431640625e+01
8.203913879394531250e+01
2.620323371887207031e+01
-6.537209320068359375e+01
9.402387237548828125e+01
-6.250174713134765625e+01
3.333160018920898438e+01
-4.439778900146484375e+01
5.928261756896972656e+00
8.014614868164062500e+01
1.892338714599609375e+02
6.978521728515625000e+01
-3.906361770629882812e+01
-9.981393432617187500e+01
6.449720001220703125e+01
2.081774444580078125e+02
-2.411623001098632812e+00
-2.021097946166992188e+01
1.497580871582031250e+02
4.225460815429687500e+01
-2.331830749511718750e+02
-3.138803482055664062e+01
-2.428223991394042969e+01
-1.303157329559326172e+01
5.952207946777343750e+01
7.409608459472656250e+01
7.465076446533203125e+01
-2.051450538635253906e+01
2.545919036865234375e+01
1.392520599365234375e+02
-1.306883049011230469e+01
-3.903498458862304688e+01
-2.878608131408691406e+01
-3.400787734985351562e+01
1.232447891235351562e+02
1.530128631591796875e+02
-6.688520812988281250e+01
-1.342472991943359375e+02
1.153587579727172852e+00
5.255220413208007812e+01
-8.040147399902343750e+01
6.587245941162109375e+01
-1.064607009887695312e+02
5.906410217285156250e+01
2.267670059204101562e+01
9.131901550292968750e+01
-1.151177902221679688e+02
-1.320475673675537109e+01
-7.332958221435546875e+01
5.380530929565429688e+01
-5.999599075317382812e+01
-7.998451232910156250e+01
1.843195343017578125e+02
-6.828224945068359375e+01
-1.972486877441406250e+01
7.381694793701171875e+01
1.024033889770507812e+02
1.221432800292968750e+02
1.794409179687500000e+02
4.721481323242187500e+01
1.120700225830078125e+02
-2.171414184570312500e+01
1.745424499511718750e+02
-5.996818542480468750e+01
-1.017379570007324219e+01
1.347505187988281250e+02
-1.175812149047851562e+02
-6.758534240722656250e+01
3.692119979858398438e+01
-5.222113037109375000e+01
1.723370513916015625e+02
-1.280236053466796875e+02
4.113101005554199219e+00
4.449028396606445312e+01
-3.196586036682128906e+01
2.207851409912109375e+02
1.487419128417968750e+02
1.286364364624023438e+01
-9.042513275146484375e+01
-2.993095207214355469e+01
-1.176405410766601562e+02
-7.092453002929687500e+01
-3.254806137084960938e+01
-9.803034973144531250e+01
3.699592113494873047e+00
1.285317840576171875e+02
1.147468185424804688e+02
8.569342803955078125e+01
-4.114088821411132812e+01
8.667205810546875000e+01
1.910034370422363281e+01
-1.355825347900390625e+02
9.063032531738281250e+01
-1.975242767333984375e+02
3.842264938354492188e+01
1.256376934051513672e+01
6.815382957458496094e+00
-3.315626525878906250e+01
-1.060117568969726562e+02
1.043347473144531250e+02
1.518292694091796875e+02
1.307814884185791016e+01
5.681573867797851562e+01
-6.166800689697265625e+01
-1.518699340820312500e+02
6.124798583984375000e+01
8.393048095703125000e+01
-2.657956695556640625e+01
3.987001037597656250e+01
1.859474563598632812e+01
-9.917185783386230469e+00
-7.623750305175781250e+01
5.137836456298828125e+01
1.284740142822265625e+02
-6.367420578002929688e+01
-9.061460113525390625e+01
-9.328329467773437500e+01
3.926633834838867188e+01
3.208003234863281250e+01
9.703131103515625000e+01
1.597692108154296875e+01
1.150681228637695312e+02
2.898438644409179688e+01
6.381108760833740234e+00
9.648313903808593750e+01
-2.143782043457031250e+01
1.566194458007812500e+02
4.294595718383789062e+00
2.014083404541015625e+02
-1.324118957519531250e+02
3.542663192749023438e+01
2.965652160644531250e+02
1.695434951782226562e+01
1.233110580444335938e+02
2.718020935058593750e+02
2.934696960449218750e+01
1.500879058837890625e+02
-2.689200019836425781e+01
1.004669094085693359e+01
-6.677285766601562500e+01
1.420993804931640625e+02
8.330010414123535156e+00
4.682928466796875000e+01
-8.654634094238281250e+01
2.704265785217285156e+01
-7.466715240478515625e+01
1.300530147552490234e+01
1.365307617187500000e+02
-9.962122344970703125e+01
-1.226602268218994141e+01
-8.876509094238281250e+01
7.925440979003906250e+01
-4.235149002075195312e+01
-6.552364349365234375e+01
7.850195407867431641e+00
8.987639427185058594e+00
3.029176521301269531e+01
6.655724334716796875e+01
2.656412124633789062e+01
-7.125863647460937500e+01
-6.844432067871093750e+01
-2.109083366394042969e+01
-1.017746429443359375e+02
-4.421965408325195312e+01
1.045179367065429688e+02
-2.991116333007812500e+01
1.224360122680664062e+02
1.268394699096679688e+02
9.597439765930175781e+00
-2.740978717803955078e+00
-1.729158401489257812e+01
-1.344767303466796875e+02
1.688807983398437500e+02
4.739343261718750000e+01
-1.220059890747070312e+02
2.590311431884765625e+01
6.965109252929687500e+01
3.573701858520507812e+01
-7.898925781250000000e+01
2.542820434570312500e+02
-3.345452880859375000e+01
-1.196525344848632812e+02
1.267182922363281250e+02
-1.303855800628662109e+01
1.963106994628906250e+02
-2.158941955566406250e+02
-9.060099029541015625e+01
-1.719837570190429688e+01
-6.367883205413818359e+00
1.025177001953125000e+02
-7.424023437500000000e+01
9.941680145263671875e+01
-3.068238258361816406e+01
-1.032570266723632812e+02
-4.182493972778320312e+01
8.678572845458984375e+01
3.321065139770507812e+01
1.891618041992187500e+02
-1.055529022216796875e+02
-7.233998107910156250e+01
-5.745821762084960938e+01
8.803237915039062500e+01
1.302121925354003906e+01
-8.096473693847656250e+01
-2.194407653808593750e+02
1.465300292968750000e+02
-2.972753334045410156e+01
-3.288934707641601562e+01
3.611298370361328125e+01
-2.648609542846679688e+01
-5.103387069702148438e+01
1.327282867431640625e+02
-8.806527709960937500e+01
2.397536468505859375e+02
7.446063995361328125e+01
-8.783261299133300781e+00
-8.974201965332031250e+01
7.620125579833984375e+01
-9.257733154296875000e+01
-8.742763519287109375e+01
7.805293273925781250e+01
4.475849151611328125e+01
-4.513246536254882812e+01
1.496776733398437500e+02
-1.371751689910888672e+01
-8.680233764648437500e+01
6.272183227539062500e+01
-5.963582992553710938e+01
-4.149384307861328125e+01
-5.712494373321533203e+00
-7.380814361572265625e+01
-5.818236541748046875e+01
1.767398357391357422e+00
1.454813537597656250e+02
1.364414520263671875e+02
1.021939773559570312e+02
3.728271102905273438e+01
-3.777910614013671875e+01
-2.404087829589843750e+01
4.108588790893554688e+01
-2.105905456542968750e+02
1.562099609375000000e+02
-1.811017799377441406e+01
2.335966796875000000e+02
-1.744419403076171875e+02
2.617986869812011719e+01
-7.608337402343750000e+01
-1.150370254516601562e+02
-5.191505908966064453e+00
1.852594566345214844e+01
4.765771865844726562e+01
1.335710716247558594e+01
1.806874084472656250e+02
-5.477914810180664062e+01
6.726222991943359375e+01
1.132599945068359375e+02
2.908769836425781250e+02
-5.067890167236328125e+01
-4.838590240478515625e+01
1.163667221069335938e+02
-1.010963630676269531e+01
4.758716201782226562e+01
-9.295283508300781250e+01
-6.027618026733398438e+01
8.809697723388671875e+01
9.088927459716796875e+01
-6.379258728027343750e+01
3.286305236816406250e+01
1.048545551300048828e+01
3.684852218627929688e+01
3.465837097167968750e+01
1.438294219970703125e+02
-7.986174774169921875e+01
-2.053259887695312500e+02
-5.452973937988281250e+01
-9.044725036621093750e+01
1.835858001708984375e+02
-5.560139846801757812e+01
1.057321548461914062e+02
-9.032414245605468750e+01
4.191356277465820312e+01
-3.226814651489257812e+01
6.873783111572265625e+01
-1.165464115142822266e+01
4.398406600952148438e+01
-4.332708358764648438e+01
8.610784530639648438e+00
-1.064813613891601562e+02
-6.232127380371093750e+01
1.159032363891601562e+02
-9.841503143310546875e+01
1.832798957824707031e+01
-1.583804726600646973e+00
-7.781517791748046875e+01
-1.142024536132812500e+02
4.493807601928710938e+01
-6.808322143554687500e+01
3.375074863433837891e-01
4.296935272216796875e+01
3.292719602584838867e+00
1.691392135620117188e+01
-7.443991184234619141e+00
-3.956537628173828125e+01
-8.244191741943359375e+01
2.656956291198730469e+01
1.424605407714843750e+02
-1.033052444458007812e+02
-2.037439155578613281e+01
-2.492176818847656250e+01
1.726433372497558594e+01
-5.443953704833984375e+01
1.777205848693847656e+01
-1.010201168060302734e+01
-1.364154052734375000e+02
-3.440683364868164062e+01
-2.965730094909667969e+01
3.056254386901855469e+01
4.698074340820312500e+01
3.685593795776367188e+01
1.512920532226562500e+02
-4.273648452758789062e+01
1.753422737121582031e+01
1.303918609619140625e+02
1.824581604003906250e+02
6.362577819824218750e+01
1.185468444824218750e+02
1.592200164794921875e+02
-2.426797002553939819e-01
7.171360778808593750e+01
1.208357238769531250e+02
-6.409104156494140625e+01
1.073129653930664062e+02
1.257499847412109375e+02
6.478370666503906250e+01
-1.352248229980468750e+02
-1.071625442504882812e+02
1.091874694824218750e+02
1.787402038574218750e+02
-2.813005065917968750e+01
1.396830596923828125e+02
-1.908067321777343750e+02
-4.846203613281250000e+01
1.115870094299316406e+01
-9.009422302246093750e+01
-9.841532897949218750e+01
-1.496272206306457520e+00
3.733275985717773438e+01
-6.796020507812500000e+01
1.601101226806640625e+02
1.728955078125000000e+02
-1.380117130279541016e+01
6.896457672119140625e+00
-1.166389617919921875e+02
9.642680168151855469e+00
-1.182267532348632812e+02
-9.970933914184570312e+00
-1.343007802963256836e+00
-5.379468154907226562e+01
-9.674843597412109375e+01
8.355465698242187500e+01
1.880307006835937500e+02
3.559043884277343750e+01
-1.030713043212890625e+02
1.093863601684570312e+02
5.803179168701171875e+01
1.739666290283203125e+02
1.054721221923828125e+02
4.191415786743164062e+01
1.336825180053710938e+01
-2.912297725677490234e+00
-1.405787658691406250e+01
-3.225029706954956055e+00
-4.656971740722656250e+01
-9.463425636291503906e+00
-6.577645874023437500e+01
-3.845448493957519531e+00
6.195725631713867188e+01
1.938738708496093750e+02
-1.438767433166503906e+01
1.816762084960937500e+02
9.328825378417968750e+01
3.599103546142578125e+01
-1.330091094970703125e+02
1.981421661376953125e+01
-4.853221893310546875e+01
2.087791061401367188e+01
1.090999603271484375e+02
-7.253990173339843750e+01
-2.123010253906250000e+01
1.597647552490234375e+02
1.003926162719726562e+02
3.901145935058593750e+01
5.827908515930175781e+00
-1.349923610687255859e+01
-8.644729614257812500e+01
4.605122375488281250e+01
-1.890530700683593750e+02
1.669007568359375000e+02
-5.021749973297119141e+00
-1.693785552978515625e+02
-9.903084754943847656e+00
-1.101131820678710938e+02
1.583603286743164062e+01
7.144672393798828125e+00
-1.369122161865234375e+02
-5.890126037597656250e+01
1.289044342041015625e+02
7.598108673095703125e+01
2.051583099365234375e+02
1.644333801269531250e+02
1.457162666320800781e+01
4.098225784301757812e+01
4.220278167724609375e+01
7.712165069580078125e+01
4.570606613159179688e+01
-1.094937438964843750e+02
1.421145629882812500e+02
-2.744169807434082031e+01
-1.742824859619140625e+02
1.560539398193359375e+02
6.296693038940429688e+01
-1.353536834716796875e+02
-8.510842895507812500e+01
1.181472625732421875e+02
1.541039276123046875e+02
3.900244140625000000e+01
-4.203330993652343750e+01
-8.623478698730468750e+01
2.467141532897949219e+01
-6.022204875946044922e+00
-1.757102203369140625e+02
-9.795130157470703125e+01
5.349629974365234375e+01
-1.446334686279296875e+02
9.371807098388671875e+01
4.290200042724609375e+01
-8.282690048217773438e+00
3.845552062988281250e+01
3.325251388549804688e+01
-1.923995018005371094e+01
-8.740677642822265625e+01
-6.512143707275390625e+01
-3.930414199829101562e+01
1.995731544494628906e+01
9.507260894775390625e+01
4.508135223388671875e+01
-4.508965301513671875e+01
9.279456138610839844e+00
1.564937896728515625e+02
1.077886123657226562e+02
9.690140533447265625e+01
3.079271316528320312e+01
-1.660750427246093750e+02
1.649185485839843750e+02
8.961479949951171875e+01
3.826300430297851562e+01
1.311408081054687500e+02
-1.279179306030273438e+02
1.767672348022460938e+01
-1.031935119628906250e+01
-5.448941040039062500e+01
1.581299438476562500e+02
8.540214538574218750e+01
2.746787643432617188e+01
-5.981916427612304688e+00
3.781428909301757812e+01
1.795999336242675781e+01
1.018216934204101562e+02
1.951878814697265625e+02
5.111922454833984375e+01
1.978905181884765625e+02
-3.217833328247070312e+01
-3.311814117431640625e+01
1.251131896972656250e+02
-2.472507095336914062e+01
-1.500080413818359375e+02
-2.048424339294433594e+01
4.514843940734863281e+00
-3.770402526855468750e+01
1.070606002807617188e+02
1.989318466186523438e+01
6.462266540527343750e+01
1.310087280273437500e+02
4.701073074340820312e+01
2.191589050292968750e+02
3.009174537658691406e+01
7.337536621093750000e+01
-6.432212352752685547e+00
-6.539530181884765625e+01
1.127037429809570312e+02
2.074793243408203125e+01
9.747752380371093750e+01
1.506437835693359375e+02
1.600616645812988281e+01
-6.852912902832031250e+00
7.023061370849609375e+01
2.358346710205078125e+02
3.602880096435546875e+01
-7.711441802978515625e+01
-3.049524230957031250e+02
1.033125152587890625e+02
-6.981553649902343750e+01
-2.476424789428710938e+01
-6.852428436279296875e+01
9.782737731933593750e+01
-6.687467193603515625e+01
1.518558349609375000e+02
-1.067572326660156250e+02
-6.145683670043945312e+01
-9.947815895080566406e+00
-1.123823165893554688e+00
-2.065072441101074219e+01
6.720678710937500000e+01
5.982031250000000000e+01
2.729158020019531250e+02
-2.561964111328125000e+02
-1.070961952209472656e+01
-4.112881851196289062e+01
3.137280464172363281e+00
-6.076395034790039062e+01
1.247294921875000000e+02
-2.453072738647460938e+01
-2.008273696899414062e+01
-8.148468017578125000e+01
2.102151794433593750e+02
6.261647415161132812e+01
6.804006195068359375e+01
9.710655975341796875e+01
-2.658148193359375000e+01
1.802615661621093750e+02
-1.778100967407226562e+01
-1.597137908935546875e+02
2.696713447570800781e+01
4.023921489715576172e+00
-4.504934692382812500e+01
2.171378631591796875e+02
5.416118621826171875e+01
-9.608844757080078125e+01
3.219165325164794922e+00
7.724968719482421875e+01
1.600864105224609375e+02
-1.679625091552734375e+02
1.463391571044921875e+02
-1.774649238586425781e+01
9.802297210693359375e+01
-8.609323120117187500e+01
-7.067343139648437500e+01
-1.360415039062500000e+02
-1.244931488037109375e+02
-3.615347671508789062e+01
-1.075903778076171875e+02
1.212918624877929688e+02
-1.337462768554687500e+02
-6.255918884277343750e+01
2.145058898925781250e+02
-9.299960327148437500e+01
4.841686248779296875e+00
1.743797607421875000e+02
-8.118096160888671875e+01
-1.189308357238769531e+01
4.951208877563476562e+01
3.242284774780273438e+01
-1.299985027313232422e+01
5.279920578002929688e+01
-5.960882949829101562e+01
1.838686752319335938e+01
-7.071008300781250000e+01
1.180126342773437500e+02
7.593443393707275391e+00
3.851807022094726562e+01
4.476224899291992188e+01
1.950318756103515625e+02
1.133077621459960938e+02
3.448226928710937500e+01
-8.544197082519531250e+00
-1.060907745361328125e+02
-1.175685787200927734e+01
8.380076599121093750e+01
2.419339942932128906e+01
6.580021667480468750e+01
-1.118787078857421875e+02
-3.537649917602539062e+01
-5.256830596923828125e+01
-6.701012420654296875e+01
-3.340593719482421875e+01
8.871096038818359375e+01
-2.351712226867675781e+01
4.563174438476562500e+01
-1.001376342773437500e+01
-1.079001159667968750e+02
2.596217155456542969e+01
-6.131610870361328125e+01
9.338760375976562500e+01
1.582530822753906250e+02
-1.581432700157165527e+00
-4.714730834960937500e+01
-2.366572761535644531e+01
9.869625854492187500e+01
1.593912811279296875e+02
-6.150223255157470703e+00
-5.766949057579040527e-01
-1.523797760009765625e+02
-1.603904724121093750e+01
6.950930786132812500e+01
1.686528625488281250e+02
1.107255249023437500e+02
-5.809745788574218750e+01
8.084196472167968750e+01
1.139123306274414062e+02
1.169405822753906250e+02
-2.833794021606445312e+01
1.041330184936523438e+02
-9.754395294189453125e+01
-4.468825912475585938e+01
-1.656273193359375000e+02
-2.475279235839843750e+01
1.556067810058593750e+02
2.332896270751953125e+02
-6.443651580810546875e+01
1.015096206665039062e+02
-1.297068786621093750e+02
3.286365509033203125e+01
2.431191062927246094e+01
-1.621822052001953125e+02
-4.632100296020507812e+01
4.751134872436523438e+01
-2.126689605712890625e+02
7.018203735351562500e+01
-6.150075149536132812e+01
2.471259880065917969e+01
4.950613021850585938e+01
-8.189598083496093750e+01
5.079689788818359375e+01
-1.651083831787109375e+02
1.793125915527343750e+02
-6.131808090209960938e+01
9.550341033935546875e+01
4.498315811157226562e+01
6.001370620727539062e+01
-2.537238616943359375e+02
7.883847713470458984e+00
8.867195892333984375e+01
1.349846801757812500e+02
1.365746459960937500e+02
1.377104949951171875e+02
-2.282468261718750000e+02
-1.803713378906250000e+02
2.692750549316406250e+02
1.060590972900390625e+02
-5.212566375732421875e+01
1.040761260986328125e+02
-2.669349670410156250e+01
1.866660766601562500e+02
8.138574981689453125e+01
1.360004997253417969e+01
1.293541717529296875e+02
-5.308075714111328125e+01
-1.025593719482421875e+02
-1.024665451049804688e+02
4.421380996704101562e+00
-9.035125732421875000e+01
-1.029164199829101562e+02
-9.649529266357421875e+01
-1.015526885986328125e+02
-2.412519989013671875e+02
-3.029500198364257812e+01
1.268638458251953125e+02
6.133400344848632812e+01
1.835292434692382812e+01
1.899235076904296875e+02
-8.739028930664062500e+01
-1.534745178222656250e+02
6.213931560516357422e+00
4.450551986694335938e+01
-6.261786651611328125e+01
-1.417848587036132812e+01
1.565078582763671875e+02
-1.630919036865234375e+02
1.063337707519531250e+02
-7.685566711425781250e+01
7.083599090576171875e+01
-1.241374359130859375e+02
6.029120635986328125e+01
-6.063154983520507812e+01
-1.945265655517578125e+02
-6.888506317138671875e+01
-1.079408359527587891e+01
4.278659057617187500e+01
-1.370297698974609375e+02
2.049048393964767456e-01
2.400283050537109375e+01
1.280411529541015625e+02
-7.477912902832031250e+01
3.656822586059570312e+01
-3.017282187938690186e-01
5.305412292480468750e+01
4.793087768554687500e+01
-3.420368194580078125e+01
-6.589954376220703125e+01
-3.514810943603515625e+01
9.059005737304687500e+01
2.065352630615234375e+02
-8.576183319091796875e+01
2.678163146972656250e+01
-1.173454895019531250e+02
-1.115741348266601562e+02
-2.018691062927246094e+00
2.935393714904785156e+01
-6.894001770019531250e+01
-1.108676452636718750e+02
-8.192216491699218750e+01
3.710935115814208984e-01
5.544969081878662109e+00
1.537216949462890625e+02
9.479814147949218750e+01
-2.442956352233886719e+01
-1.670071258544921875e+02
4.496177732944488525e-01
-5.863376235961914062e+01
-4.301887893676757812e+01
2.533703804016113281e+01
-8.547424316406250000e+01
1.198340148925781250e+02
7.727787780761718750e+01
-1.348647308349609375e+02
5.588898468017578125e+01
-1.157069396972656250e+01
1.240413894653320312e+02
1.443776092529296875e+02
-5.157744216918945312e+01
4.421635437011718750e+01
2.913670921325683594e+01
-6.714784240722656250e+01
-9.253582000732421875e+01
-1.069035797119140625e+02
4.732961273193359375e+01
8.314488220214843750e+01
1.828208770751953125e+02
-1.419601135253906250e+02
1.965326843261718750e+02
1.507960052490234375e+02
8.812340545654296875e+01
1.058487625122070312e+02
-5.097631835937500000e+01
-3.450709104537963867e+00
1.663635559082031250e+02
2.206598663330078125e+01
6.805282592773437500e+01
-4.323508071899414062e+01
3.859492874145507812e+01
3.455130767822265625e+01
-5.120180130004882812e+01
-4.803283691406250000e+01
-4.354720306396484375e+01
4.814300155639648438e+01
-4.851582336425781250e+01
1.324362335205078125e+02
2.254666137695312500e+02
-5.906906127929687500e+01
3.305271911621093750e+01
2.994220924377441406e+01
2.022791442871093750e+02
-9.640106964111328125e+01
-2.961244010925292969e+01
1.266470565795898438e+02
5.011375045776367188e+01
-2.167406272888183594e+01
1.224398651123046875e+02
-5.435860824584960938e+01
6.754293823242187500e+01
1.123958740234375000e+02
-2.815954399108886719e+01
-3.560794830322265625e+01
-1.435964298248291016e+01
6.967270660400390625e+01
1.941300811767578125e+02
-1.603062591552734375e+02
-1.572138671875000000e+02
4.612669372558593750e+01
-4.007803344726562500e+01
4.601396179199218750e+01
-2.147119903564453125e+01
-5.192625427246093750e+01
1.257024574279785156e+01
4.327463531494140625e+01
3.522589874267578125e+01
4.080448150634765625e+01
-2.266482114791870117e+00
-1.529790496826171875e+01
1.336490631103515625e+02
4.719023704528808594e+00
5.717061614990234375e+01
-1.470229911804199219e+01
2.477147674560546875e+01
8.240619659423828125e+01
-5.365098190307617188e+01
6.357966613769531250e+01
4.354528045654296875e+01
1.760104522705078125e+02
9.583332061767578125e+01
-5.437168884277343750e+01
1.089832401275634766e+01
5.584751892089843750e+01
6.501966857910156250e+01
1.698976287841796875e+02
-1.376168251037597656e+01
1.317679138183593750e+02
-1.935600471496582031e+01
2.364246845245361328e+00
-1.269437332153320312e+02
8.264519500732421875e+01
3.972384643554687500e+01
-1.982903442382812500e+02
-1.793651275634765625e+02
2.745244789123535156e+01
1.678654327392578125e+02
1.972332305908203125e+02
-7.156278228759765625e+01
6.343827819824218750e+01
9.907386779785156250e+01
4.997610092163085938e+01
5.858586883544921875e+01
1.069568786621093750e+02
-1.542440338134765625e+02
1.065091018676757812e+02
8.542151641845703125e+01
-6.665600776672363281e+00
-9.580619812011718750e+01
2.490752410888671875e+01
-3.715475082397460938e+01
-2.647050857543945312e+01
9.723510742187500000e+00
9.694966125488281250e+01
-8.896630096435546875e+01
2.543737030029296875e+01
-2.334483337402343750e+01
-1.833425712585449219e+01
2.169646911621093750e+02
-7.502632141113281250e+01
-3.529686355590820312e+01
-2.077050590515136719e+01
-1.463896331787109375e+02
2.982495117187500000e+01
-8.434806060791015625e+01
8.579666900634765625e+01
-7.575841522216796875e+01
2.172473192214965820e+00
-3.664418029785156250e+01
1.225952377319335938e+02
8.244871520996093750e+01
1.356124572753906250e+02
-1.014000778198242188e+02
6.131278991699218750e+01
7.600259399414062500e+01
7.064153289794921875e+01
1.746745758056640625e+02
9.114337921142578125e+01
1.927816867828369141e+00
-1.190395584106445312e+02
8.484010314941406250e+01
4.984342157840728760e-01
1.976338806152343750e+02
1.333854064941406250e+02
1.199598083496093750e+02
8.031418609619140625e+01
1.092782821655273438e+02
-2.164719772338867188e+01
-1.166629409790039062e+01
-5.457712554931640625e+01
5.235439682006835938e+01
2.939520263671875000e+01
-1.285216217041015625e+02
-1.206376314163208008e+00
8.824423980712890625e+01
1.196463012695312500e+02
7.225833892822265625e+01
-4.101928710937500000e+01
1.100541687011718750e+02
1.017174835205078125e+02
-1.700441284179687500e+02
6.520027160644531250e+00
-1.330469665527343750e+02
1.792747879028320312e+01
1.293143310546875000e+02
-1.180967712402343750e+02
-1.644805603027343750e+02
1.186590862274169922e+01
9.480496978759765625e+01
2.714977836608886719e+01
1.737814636230468750e+02
7.549896240234375000e+01
-1.082678833007812500e+02
1.289874725341796875e+02
-8.231916809082031250e+01
2.172155456542968750e+02
2.252334117889404297e+00
-4.880665206909179688e+01
2.293964385986328125e+02
4.024345016479492188e+01
-1.548942375183105469e+01
8.125832366943359375e+01
2.917518043518066406e+01
1.115742797851562500e+02
-1.609018898010253906e+01
9.267501068115234375e+01
-1.920468597412109375e+02
3.182190656661987305e+00
-9.479006958007812500e+01
3.033550720214843750e+02
1.330053405761718750e+02
6.549364471435546875e+01
-8.778753662109375000e+01
-9.867575073242187500e+01
1.340476684570312500e+02
6.362384033203125000e+01
-9.619258880615234375e+01
-8.517456817626953125e+01
-1.181029434204101562e+02
-1.877060852050781250e+02
1.702840576171875000e+02
2.578598022460937500e+02
-7.037346649169921875e+01
5.511096191406250000e+01
-7.004355621337890625e+01
-2.446584167480468750e+02
-7.891999816894531250e+01
3.818338632583618164e+00
3.071512031555175781e+01
-4.480938720703125000e+01
-5.351783275604248047e+00
4.573244857788085938e+01
-1.594787120819091797e+01
3.216203308105468750e+01
-1.097298278808593750e+02
7.816355895996093750e+01
9.270519256591796875e+01
-3.016673088073730469e+01
1.065372314453125000e+02
3.978966140747070312e+01
4.220279312133789062e+01
-7.928865814208984375e+01
-4.418859100341796875e+01
-7.720815277099609375e+01
-1.069396972656250000e+02
1.073575134277343750e+02
-1.612502746582031250e+02
1.612286949157714844e+01
-3.562864685058593750e+01
1.841620483398437500e+02
9.449922180175781250e+01
2.911226463317871094e+01
-1.153001022338867188e+01
3.749724578857421875e+01
1.943189430236816406e+01
3.980011749267578125e+01
-3.550464630126953125e+01
1.327414550781250000e+02
2.963170623779296875e+01
2.757432937622070312e+00
1.041332702636718750e+02
8.899470520019531250e+01
2.600127410888671875e+01
-1.375837249755859375e+02
8.251493835449218750e+01
-2.094298171997070312e+01
-7.746766662597656250e+01
-7.553156280517578125e+01
8.036455535888671875e+01
-7.349687194824218750e+01
5.103542327880859375e+01
8.159355926513671875e+01
-1.260140914916992188e+02
-7.594977378845214844e+00
-1.305722045898437500e+02
-2.601101684570312500e+01
2.826215553283691406e+01
1.283732452392578125e+02
3.256551361083984375e+01
-1.321840209960937500e+02
-3.412694168090820312e+01
-1.054337463378906250e+02
-4.764953231811523438e+01
6.469152832031250000e+01
2.461169891357421875e+02
5.820679092407226562e+01
-3.665039443969726562e+01
-4.929022216796875000e+01
4.351300811767578125e+01
-3.646691513061523438e+01
-1.271064281463623047e+01
2.218365173339843750e+02
7.288545989990234375e+01
-1.650527343750000000e+02
9.140104675292968750e+01
-3.719748687744140625e+01
-1.014948348999023438e+02
-5.621007156372070312e+01
-3.479367446899414062e+01
1.818729705810546875e+02
1.093145370483398438e+02
-1.542580718994140625e+02
1.668611755371093750e+02
1.637996520996093750e+02
-6.262341690063476562e+01
-2.423471450805664062e+01
5.748843002319335938e+01
-3.402010345458984375e+01
4.452077388763427734e+00
5.430499267578125000e+01
-4.818721008300781250e+01
1.532424468994140625e+02
4.351911926269531250e+01
1.498890972137451172e+01
3.338457643985748291e-01
6.902859497070312500e+01
-8.145041656494140625e+01
4.995826244354248047e+00
-3.978842926025390625e+01
7.725597381591796875e+01
-6.776970672607421875e+01
-3.543993473052978516e+00
1.975217437744140625e+02
-4.088467121124267578e+00
5.046555328369140625e+01
-8.171630096435546875e+01
-5.902339172363281250e+01
4.644311904907226562e+00
-1.100725402832031250e+02
-1.780669975280761719e+01
-3.525543689727783203e+00
7.712077331542968750e+01
-1.613478088378906250e+02
6.245857620239257812e+01
2.180352973937988281e+01
-2.432605743408203125e+01
1.538054504394531250e+02
-1.156682968139648438e+02
-1.044777984619140625e+02
-3.903139114379882812e+01
1.989892272949218750e+02
6.332890319824218750e+01
-4.083240127563476562e+01
2.460040283203125000e+01
-3.458869552612304688e+01
1.725576782226562500e+02
-1.568604583740234375e+02
-8.037880706787109375e+01
-6.603936767578125000e+01
-7.288918304443359375e+01
-6.580217742919921875e+01
8.556527644395828247e-02
2.323377799987792969e+01
-5.755133056640625000e+01
-9.212258148193359375e+01
1.672373962402343750e+02
1.662604675292968750e+02
9.486472320556640625e+01
2.551407814025878906e+00
1.739352569580078125e+02
3.073200798034667969e+01
1.141547203063964844e+01
-1.545769653320312500e+02
-1.746013641357421875e+02
-1.701415100097656250e+02
3.147002410888671875e+01
1.177989578247070312e+02
-2.934239625930786133e+00
-4.595405960083007812e+01
-5.373408126831054688e+01
1.524056053161621094e+01
1.839465026855468750e+02
-2.805934906005859375e+01
-1.053680038452148438e+02
7.771821975708007812e+00
-1.370830078125000000e+02
-7.453281402587890625e+00
-9.029669952392578125e+01
2.893878746032714844e+01
1.809085273742675781e+01
4.075408172607421875e+01
1.558148803710937500e+02
1.344854736328125000e+02
-9.821102905273437500e+01
7.572866439819335938e+00
-3.307272195816040039e+00
-1.980204162597656250e+02
4.159295272827148438e+01
-1.181190872192382812e+02
-4.278950119018554688e+01
-3.831653594970703125e+01
-7.284992980957031250e+01
4.333041763305664062e+01
-7.815343475341796875e+01
-8.058713531494140625e+01
-9.906718444824218750e+01
-1.025628662109375000e+02
9.846530914306640625e+01
-9.884249877929687500e+01
4.301824569702148438e+00
-1.711445808410644531e+01
-1.800907325744628906e+01
-1.959574890136718750e+02
4.035624694824218750e+01
2.234660911560058594e+01
-1.104846801757812500e+02
1.435102386474609375e+02
8.337968444824218750e+01
-7.598788452148437500e+01
2.093733406066894531e+01
-6.281853485107421875e+01
-8.060672760009765625e+00
-2.893433809280395508e+00
1.135776672363281250e+02
5.830234146118164062e+01
3.603015518188476562e+01
2.242953872680664062e+01
-7.514923858642578125e+01
-1.631169433593750000e+02
5.997456359863281250e+01
-1.053511657714843750e+02
1.555640716552734375e+02
-2.158334702253341675e-01
-9.027655792236328125e+01
-7.938041687011718750e+01
-4.584087753295898438e+01
1.612607269287109375e+02
-7.462384700775146484e+00
2.166990966796875000e+02
1.612373199462890625e+02
-7.993215179443359375e+01
3.149230575561523438e+01
-9.841410827636718750e+01
2.736533927917480469e+01
-1.039906845092773438e+02
3.000600051879882812e+01
3.894222640991210938e+01
1.174768447875976562e+02
-3.571928024291992188e+01
-1.527455043792724609e+01
2.133314361572265625e+02
1.828318176269531250e+02
-9.019420623779296875e+01
-7.730105590820312500e+01
6.947949981689453125e+01
1.383199310302734375e+02
2.531922817230224609e+00
-1.265958099365234375e+02
3.844235992431640625e+01
-2.576653957366943359e-01
1.221249008178710938e+01
1.683817291259765625e+01
-1.102127761840820312e+02
-9.859455108642578125e+01
-8.992422485351562500e+01
-5.276996994018554688e+01
-3.351618194580078125e+01
1.620512847900390625e+02
1.742288513183593750e+02
-3.429590225219726562e+01
1.016489868164062500e+02
2.654695129394531250e+02
6.045748519897460938e+01
-5.116465091705322266e+00
5.618499374389648438e+01
-1.075342330932617188e+02
-7.526203918457031250e+01
1.862630920410156250e+02
-4.183963298797607422e+00
-8.170615386962890625e+01
1.349759063720703125e+02
1.274898910522460938e+02
-1.753287124633789062e+01
3.435082626342773438e+01
9.088708496093750000e+01
1.367547607421875000e+02
1.549151306152343750e+02
-4.585556411743164062e+01
2.862371215820312500e+02
-6.780010986328125000e+01
-6.538509368896484375e+01
8.055100250244140625e+01
-8.651296234130859375e+01
2.451622009277343750e+02
-1.431007080078125000e+02
7.760182952880859375e+01
-8.572195434570312500e+01
-7.211873054504394531e+00
2.655656433105468750e+01
-7.814134979248046875e+01
2.773603820800781250e+01
-1.060682868957519531e+01
-5.436937332153320312e+01
-1.593374328613281250e+02
6.228281784057617188e+01
-6.776731872558593750e+01
5.329274368286132812e+01
3.429814147949218750e+01
9.993478393554687500e+01
-6.439233398437500000e+01
6.582346343994140625e+01
-5.422875976562500000e+01
4.240671539306640625e+01
2.694713354110717773e+00
-1.770071601867675781e+01
1.270458908081054688e+02
-1.730649108886718750e+02
4.137708282470703125e+01
9.763416290283203125e+01
2.118609161376953125e+02
1.941530609130859375e+01
1.610402374267578125e+02
-2.663417434692382812e+01
-3.964484024047851562e+01
8.618393707275390625e+01
1.333918151855468750e+02
1.763205108642578125e+02
6.651330566406250000e+01
5.752952194213867188e+01
-6.140035247802734375e+01
3.337199401855468750e+01
1.349463195800781250e+02
-6.528468322753906250e+01
-8.158899688720703125e+01
-8.064158630371093750e+01
1.326806945800781250e+02
7.537930297851562500e+01
-2.026381225585937500e+02
2.119122314453125000e+02
-7.725937652587890625e+01
-6.221298980712890625e+01
-2.404747581481933594e+01
5.136812973022460938e+01
-1.204331970214843750e+02
-1.193675308227539062e+02
-4.480001449584960938e+01
-7.401911926269531250e+01
-1.489923095703125000e+02
2.157948732376098633e+00
2.865970993041992188e+01
-4.325835037231445312e+01
2.557260894775390625e+01
1.097491378784179688e+02
-5.001765060424804688e+01
-7.280274963378906250e+01
-4.716501998901367188e+01
-1.235931167602539062e+02
2.078759002685546875e+01
-2.251331710815429688e+01
1.737258529663085938e+01
-5.380338287353515625e+01
-1.412545623779296875e+02
1.256214523315429688e+02
-3.003338623046875000e+01
-1.136254653930664062e+02
1.806440429687500000e+02
-1.787990570068359375e+01
-3.685364532470703125e+01
-8.168257904052734375e+01
4.110525131225585938e+01
1.689085388183593750e+02
1.400892925262451172e+01
-1.457731323242187500e+02
-9.390842437744140625e+01
1.087346191406250000e+02
4.967963218688964844e+00
-1.128149719238281250e+02
1.160313568115234375e+02
-4.586832427978515625e+01
-1.523287506103515625e+02
1.562328796386718750e+02
1.618779449462890625e+02
5.479878616333007812e+01
1.277499961853027344e+01
-6.049193191528320312e+01
-1.396804046630859375e+02
-4.187121582031250000e+01
3.155721664428710938e+01
9.761008453369140625e+01
2.540613746643066406e+01
-9.938336944580078125e+01
-1.269023284912109375e+02
-2.701332473754882812e+01
-4.897949218750000000e+01
1.069842453002929688e+02
-1.623292863368988037e-01
-4.306619262695312500e+01
1.571889686584472656e+01
-1.793506317138671875e+02
-7.585603332519531250e+01
1.207812805175781250e+02
-6.794145965576171875e+01
4.690727233886718750e+01
-5.312183380126953125e+01
-1.708788452148437500e+02
-5.702598190307617188e+01
3.450360107421875000e+01
1.128339157104492188e+02
-8.927596282958984375e+01
1.182741165161132812e+02
-1.812291526794433594e+01
-6.753544616699218750e+01
-2.448241996765136719e+01
2.325187873840332031e+01
-2.649612045288085938e+01
-8.885929870605468750e+01
-7.523777770996093750e+01
-2.041314849853515625e+02
-3.064541435241699219e+01
-5.451646423339843750e+01
-9.696241760253906250e+01
3.259415817260742188e+01
8.735642242431640625e+01
1.128115158081054688e+02
-3.016756820678710938e+01
6.521311187744140625e+01
1.304549102783203125e+02
9.574333953857421875e+01
-5.593590545654296875e+01
-3.432754898071289062e+01
-1.500689239501953125e+02
7.047943878173828125e+01
2.950935363769531250e+02
1.383101501464843750e+02
-7.331154632568359375e+01
1.212291717529296875e+02
9.744746398925781250e+01
7.253746795654296875e+01
-1.862045288085937500e+01
-5.383938789367675781e+00
7.836497497558593750e+01
1.642856292724609375e+02
3.372010040283203125e+01
-6.649005126953125000e+01
-2.768978118896484375e+01
3.049748802185058594e+01
-8.843910217285156250e+00
-1.770816230773925781e+01
-2.325963592529296875e+01
-9.730341339111328125e+01
1.465486145019531250e+02
-6.324135589599609375e+01
4.321063232421875000e+01
-1.285713806152343750e+02
-5.284056067466735840e-01
4.651611709594726562e+01
-2.500803756713867188e+01
-1.264921569824218750e+02
-4.065809845924377441e-01
-1.783291168212890625e+02
1.665222625732421875e+02
-3.246232986450195312e+01
-1.667079925537109375e+01
-1.156258468627929688e+02
-1.327381968498229980e+00
7.296435546875000000e+01
1.899927978515625000e+02
-1.662967376708984375e+02
-7.003130340576171875e+01
1.590784645080566406e+01
2.243176727294921875e+02
3.468612289428710938e+01
2.112751770019531250e+01
-1.245940475463867188e+02
-6.618563079833984375e+01
-7.580435180664062500e+01
2.458707243204116821e-02
1.598759460449218750e+02
1.392883205413818359e+01
4.679084300994873047e+00
-7.046107769012451172e+00
7.079561614990234375e+01
-4.522260284423828125e+01
-5.378582000732421875e+01
-1.615701103210449219e+01
1.284051513671875000e+02
-1.759663581848144531e+01
-3.502876758575439453e+00
8.148960876464843750e+01
6.394587326049804688e+01
6.886068725585937500e+01
-6.241841888427734375e+01
1.037902603149414062e+02
-1.295110778808593750e+02
-6.525926208496093750e+01
5.059770965576171875e+01
4.995434570312500000e+01
1.679814300537109375e+02
-8.147722625732421875e+01
6.077403068542480469e+00
-4.852864456176757812e+01
-1.598519134521484375e+02
1.089590682983398438e+02
5.234495544433593750e+01
-3.457007598876953125e+01
2.440531730651855469e+01
-7.923589706420898438e+00
1.136414871215820312e+02
1.691259765625000000e+02
1.027910690307617188e+02
-8.143989562988281250e+01
1.627261810302734375e+02
-1.630446910858154297e+00
4.420132827758789062e+01
6.699494171142578125e+01
-1.050605621337890625e+02
-1.218613433837890625e+01
2.683173217773437500e+02
2.943508529663085938e+01
-1.410689697265625000e+02
-1.544810485839843750e+02
-9.384854316711425781e+00
-4.378205871582031250e+01
-7.911042785644531250e+01
-3.568212509155273438e+01
1.240781188011169434e+00
1.542803649902343750e+02
9.264129638671875000e+01
7.397654724121093750e+01
-8.441320419311523438e+00
2.108303375244140625e+02
-1.183943252563476562e+02
-1.135883941650390625e+02
1.621587371826171875e+01
1.485661010742187500e+02
-5.795664215087890625e+01
2.102483062744140625e+02
-5.702340698242187500e+01
-1.312424621582031250e+02
1.282749938964843750e+02
-1.018004150390625000e+02
-1.640535125732421875e+02
-7.754502105712890625e+01
-5.043108463287353516e+00
-5.748046493530273438e+01
1.324365692138671875e+02
8.066043853759765625e+01
-1.893531494140625000e+02
2.434414215087890625e+02
1.731804809570312500e+02
3.274336624145507812e+01
8.254527282714843750e+01
-6.635353851318359375e+01
1.351759643554687500e+02
5.218874359130859375e+01
6.798367309570312500e+01
7.943538665771484375e+01
-8.734871673583984375e+01
-3.533174896240234375e+01
1.466180877685546875e+02
-4.856208038330078125e+01
-9.695422363281250000e+01
1.075825347900390625e+02
-8.353784942626953125e+01
-1.026710128784179688e+02
-2.060441970825195312e+01
1.325123291015625000e+02
3.209423828125000000e+01
-4.834279251098632812e+01
1.495621948242187500e+02
9.789678955078125000e+01
7.614036560058593750e+01
-4.899376678466796875e+01
2.003121795654296875e+02
-1.241712417602539062e+02
1.402550964355468750e+02
-7.288092041015625000e+01
1.195870056152343750e+02
6.308282089233398438e+01
-1.035948944091796875e+01
-6.238880920410156250e+01
1.643308105468750000e+02
-6.541300773620605469e+00
1.362597503662109375e+02
1.117609176635742188e+02
2.371935462951660156e+01
-1.351559600830078125e+02
-8.419522857666015625e+01
-4.748661041259765625e+01
1.050796966552734375e+02
-1.558564147949218750e+02
-9.241941833496093750e+01
4.177185821533203125e+01
-1.440270996093750000e+02
-2.125968627929687500e+02
1.882617645263671875e+02
-4.395334243774414062e+01
-3.637442016601562500e+01
8.920282745361328125e+01
-5.228274917602539062e+01
7.563626861572265625e+01
2.341758728027343750e+02
2.580996398925781250e+02
1.053185424804687500e+02
-7.590835690498352051e-01
2.302666091918945312e+01
8.756401824951171875e+01
-1.483395099639892578e+00
3.306364822387695312e+01
1.162331695556640625e+02
1.881631278991699219e+01
1.386455230712890625e+02
-8.422288513183593750e+01
-1.909903526306152344e+01
3.684093475341796875e+01
6.099743270874023438e+01
-1.157234649658203125e+02
1.285884246826171875e+02
7.060224914550781250e+01
-1.724591255187988281e+01
-1.120250701904296875e+02
-3.399406814575195312e+01
-3.087270545959472656e+01
3.437325668334960938e+01
-7.049208068847656250e+01
9.815435028076171875e+01
-1.806704559326171875e+02
8.184605598449707031e+00
-2.955740165710449219e+01
-1.539639739990234375e+02
2.319232940673828125e+02
6.735700607299804688e+00
-1.338215446472167969e+01
1.838558502197265625e+02
-3.682429122924804688e+01
5.513942718505859375e+01
1.372576446533203125e+02
-9.998957824707031250e+01
1.382813262939453125e+02
2.417365074157714844e+00
-9.659077644348144531e+00
-6.098239517211914062e+01
-2.962838363647460938e+01
-1.011559371948242188e+02
3.381828689575195312e+01
-1.698253326416015625e+02
9.074362182617187500e+01
3.955573654174804688e+01
1.271503829956054688e+01
-3.762542724609375000e+01
9.234449768066406250e+01
1.434375381469726562e+01
-5.320463180541992188e+01
2.685683441162109375e+01
1.208165512084960938e+02
1.029306054115295410e+00
1.401281738281250000e+02
-2.071689796447753906e+01
3.089306335449218750e+02
-9.064036369323730469e+00
-1.137780952453613281e+01
-3.740346527099609375e+01
2.013381958007812500e+02
3.600713729858398438e+01
-1.450975418090820312e+01
1.475263214111328125e+02
2.137440185546875000e+02
3.559488296508789062e+01
8.930030822753906250e+00
2.537979125976562500e+01
-1.200342407226562500e+02
3.370453262329101562e+01
1.747220001220703125e+02
2.295211791992187500e+01
-2.348204994201660156e+01
-1.082356414794921875e+02
9.728896331787109375e+01
-2.212237167358398438e+01
-3.753181838989257812e+01
-1.986778640747070312e+01
-9.432300567626953125e+01
-1.097601928710937500e+02
-8.593639373779296875e+01
-3.960960006713867188e+01
-3.414434814453125000e+01
-2.036160850524902344e+01
-7.754201507568359375e+01
1.433615570068359375e+02
-1.011346664428710938e+02
8.105637359619140625e+01
2.453417301177978516e+00
-3.416932296752929688e+01
-1.035616588592529297e+01
-9.694059753417968750e+01
1.616330566406250000e+02
-1.277291641235351562e+02
-1.185720157623291016e+01
1.681978912353515625e+02
6.099956130981445312e+01
1.872971801757812500e+02
5.727198791503906250e+01
4.430133438110351562e+01
-1.238264694213867188e+02
6.774747467041015625e+01
1.686987457275390625e+02
-6.759069061279296875e+01
-1.359660034179687500e+02
-1.355269470214843750e+02
-5.281842803955078125e+01
1.518535156250000000e+02
1.195063323974609375e+02
6.320958709716796875e+01
1.443342895507812500e+02
1.138650741577148438e+02
-6.481669616699218750e+01
7.172495269775390625e+01
4.386299133300781250e+01
1.962190628051757812e+01
9.279634094238281250e+01
-6.004831314086914062e+01
3.201849746704101562e+01
1.921739654541015625e+02
-3.879091262817382812e+00
-1.613046646118164062e+01
-2.983827018737792969e+01
1.677646942138671875e+02
1.411248016357421875e+02
1.023342800140380859e+01
9.384413909912109375e+01
1.153502197265625000e+02
-5.839075469970703125e+01
1.956143760681152344e+01
9.242127227783203125e+01
1.645955963134765625e+02
2.215766143798828125e+02
-1.406156768798828125e+02
3.118472993373870850e-01
3.628758430480957031e+00
1.604035797119140625e+02
-1.111421966552734375e+02
-1.080661163330078125e+02
2.109180450439453125e+01
1.372990112304687500e+02
-2.772983360290527344e+01
-1.858084297180175781e+01
-3.795132446289062500e+01
-1.153586883544921875e+02
-4.902336120605468750e+01
8.937480163574218750e+01
3.997925186157226562e+01
1.930575752258300781e+01
9.424467468261718750e+01
-2.571583175659179688e+01
7.202868652343750000e+01
1.018977203369140625e+02
-1.981575012207031250e+00
-7.056299591064453125e+01
7.489981079101562500e+01
-8.782074928283691406e+00
-2.302474021911621094e+01
-2.850144577026367188e+01
2.071244964599609375e+02
-5.531497573852539062e+01
1.423458404541015625e+02
-5.093648529052734375e+01
3.896235275268554688e+01
-6.065334701538085938e+01
-7.452731323242187500e+01
-1.329619445800781250e+02
3.658152770996093750e+01
-2.328381919860839844e+01
-1.677802734375000000e+02
7.238182067871093750e+01
2.149498291015625000e+02
2.199116210937500000e+02
-1.883049468994140625e+02
-2.685089492797851562e+01
2.085600891113281250e+02
1.276309738159179688e+02
9.068111419677734375e+01
-5.357556152343750000e+01
-1.090649566650390625e+02
6.400329589843750000e+01
1.342503509521484375e+02
7.943328857421875000e+01
-1.833923721313476562e+01
1.516479187011718750e+02
2.084241333007812500e+02
3.494189453125000000e+01
-7.677303314208984375e+01
1.554136047363281250e+02
1.904666137695312500e+01
-1.322532653808593750e+02
4.055370712280273438e+01
-4.641299724578857422e+00
1.275647401809692383e+00
-4.547447967529296875e+01
6.097092056274414062e+01
-6.358109283447265625e+01
-6.093148422241210938e+01
8.604000091552734375e+01
7.918397521972656250e+01
-3.486568450927734375e+01
-1.668673095703125000e+02
1.890688705444335938e+01
-1.209555664062500000e+02
-3.439340209960937500e+01
-8.484650421142578125e+01
9.820146942138671875e+01
-2.909547042846679688e+01
-7.956253290176391602e-01
-1.244349365234375000e+02
-9.241548538208007812e+00
1.575926666259765625e+02
2.509674377441406250e+02
5.468911170959472656e+00
-1.111975936889648438e+02
-2.213872224092483521e-01
-8.914690399169921875e+01
-6.012534332275390625e+01
-8.100886535644531250e+01
5.477798461914062500e+01
1.112426300048828125e+02
-5.650587081909179688e+01
9.130582427978515625e+01
-1.012992248535156250e+02
-5.875438308715820312e+01
5.752260208129882812e+01
1.400184173583984375e+02
-5.983408737182617188e+01
-5.042062377929687500e+01
1.717440032958984375e+01
2.039860076904296875e+02
1.136727218627929688e+02
-8.666152191162109375e+01
1.513040828704833984e+01
9.100141906738281250e+01
6.818141937255859375e+01
-3.816778945922851562e+01
7.289182281494140625e+01
-3.466733551025390625e+01
-5.335478973388671875e+01
-3.283645248413085938e+01
-4.746095275878906250e+01
1.472599945068359375e+02
-9.897360229492187500e+01
-4.268486404418945312e+01
2.322396039962768555e+00
2.314594573974609375e+02
-1.394865570068359375e+02
5.787647247314453125e+01
-2.664874458312988281e+01
9.581180572509765625e+01
4.846638870239257812e+01
1.925425262451171875e+02
-1.827629547119140625e+02
1.186308975219726562e+02
1.905090713500976562e+01
4.193433761596679688e+01
8.069406127929687500e+01
9.322494506835937500e+01
-8.246961212158203125e+01
1.666223602294921875e+02
-6.193597793579101562e+01
1.620650024414062500e+02
7.982901573181152344e+00
7.168769836425781250e+01
-1.377489471435546875e+02
1.006765518188476562e+02
1.508685455322265625e+02
4.458553314208984375e+01
-6.962472534179687500e+01
-6.921477508544921875e+01
-7.936083984375000000e+01
-5.348065948486328125e+01
-2.464093627929687500e+02
-3.131498146057128906e+01
5.517490386962890625e+01
-1.539338207244873047e+01
1.449681091308593750e+01
-5.822679519653320312e+01
6.142283248901367188e+01
9.555015563964843750e+00
1.913708801269531250e+02
9.627648162841796875e+01
-8.467285156250000000e+01
-5.104804611206054688e+01
6.770792484283447266e+00
-2.819808959960937500e+01
1.335295867919921875e+02
2.156846618652343750e+01
2.210460357666015625e+02
-2.738437080383300781e+01
-8.518476867675781250e+01
-1.531786346435546875e+02
1.732238464355468750e+02
7.296086883544921875e+01
-9.273353576660156250e+01
-9.083688354492187500e+01
1.159387588500976562e+02
-2.547043800354003906e+01
-1.335807800292968750e+02
2.744485473632812500e+02
1.298324432373046875e+02
1.483370361328125000e+02
6.147025299072265625e+01
-1.074427032470703125e+02
-4.761329269409179688e+01
1.566511058807373047e+01
1.188838729858398438e+02
2.071506805419921875e+02
-4.202590942382812500e+01
1.234464416503906250e+02
-3.624836349487304688e+01
2.236283874511718750e+01
2.111292877197265625e+02
-2.128610992431640625e+01
-1.776184654235839844e+01
-6.549847412109375000e+01
1.233275680541992188e+02
2.486669006347656250e+02
2.400043869018554688e+01
-1.762883453369140625e+02
8.704040527343750000e+00
-2.266316375732421875e+02
2.844302978515625000e+02
-1.725545806884765625e+02
-6.995896911621093750e+01
-1.283641147613525391e+01
-1.547292175292968750e+02
-1.516429748535156250e+02
9.400818634033203125e+01
7.989961624145507812e+00
2.656465721130371094e+01
2.221234588623046875e+02
8.266452789306640625e+01
1.150623931884765625e+02
-2.059021759033203125e+02
5.874836349487304688e+01
7.285762786865234375e+01
-5.271900939941406250e+01
1.325688018798828125e+02
-1.813433074951171875e+02
3.206658935546875000e+01
-7.994483947753906250e+01
1.102163772583007812e+02
-1.634321746826171875e+02
1.424666595458984375e+01
-1.055936203002929688e+02
6.481452941894531250e+01
-3.017515563964843750e+01
1.188948516845703125e+02
-2.646309089660644531e+01
-1.473946990966796875e+02
1.083442077636718750e+02
-8.353176116943359375e+00
-1.701192474365234375e+02
5.534092330932617188e+01
1.216679687500000000e+02
4.778496265411376953e+00
3.086139221191406250e+02
-1.082164993286132812e+02
-3.829982757568359375e+00
1.054892196655273438e+02
1.329940795898437500e+02
-2.101061553955078125e+02
1.304727020263671875e+02
1.124405746459960938e+02
-8.914903259277343750e+01
2.586706352233886719e+01
2.886778593063354492e+00
2.103647155761718750e+02
5.904771804809570312e+01
-1.253011245727539062e+02
1.548645973205566406e+01
-7.978955078125000000e+01
-4.174116134643554688e+01
-1.142376174926757812e+02
-9.606683349609375000e+01
1.344833850860595703e+00
4.285644054412841797e+00
1.092387313842773438e+02
6.095346832275390625e+01
-1.248362045288085938e+02
4.896697616577148438e+01
5.916339111328125000e+01
9.353472137451171875e+01
-1.401037445068359375e+02
-8.868650817871093750e+01
-2.755154037475585938e+01
8.029788970947265625e+01
-2.402086639404296875e+01
-3.404499435424804688e+01
1.247222900390625000e+02
-3.278355789184570312e+01
-2.918626022338867188e+01
-5.273020935058593750e+01
-4.356275177001953125e+01
6.632944488525390625e+01
-4.683567428588867188e+01
-2.518041229248046875e+01
3.065009460449218750e+02
-9.269996643066406250e+01
2.136856994628906250e+02
2.211046752929687500e+02
1.983975410461425781e+01
-5.168166351318359375e+01
1.313120079040527344e+01
3.247574768066406250e+02
2.357615280151367188e+01
-1.403292694091796875e+02
-1.132172584533691406e+00
-8.790161895751953125e+01
6.093967437744140625e+01
4.732597827911376953e+00
1.013299713134765625e+02
-1.122861480712890625e+02
3.482508850097656250e+01
1.386772003173828125e+02
-1.009334564208984375e+02
7.833430767059326172e+00
6.249234008789062500e+01
-3.280599975585937500e+01
-9.097888183593750000e+01
-7.749861907958984375e+01
-1.696479988098144531e+01
-4.832377624511718750e+01
-3.663586825132369995e-02
-6.825749206542968750e+01
1.125537643432617188e+02
-2.056217575073242188e+01
6.335293197631835938e+01
-2.176418304443359375e+01
1.326434783935546875e+02
-1.412772274017333984e+01
-1.084626922607421875e+02
-1.400222625732421875e+02
-2.355856170654296875e+02
2.112761993408203125e+02
-8.764413452148437500e+01
1.013306274414062500e+02
2.822157621383666992e+00
-2.426224060058593750e+02
-1.217165374755859375e+02
1.727095031738281250e+01
-6.363344955444335938e+01
-2.388841400146484375e+02
1.904556870460510254e+00
-2.750799369812011719e+01
-4.865922164916992188e+01
1.336266136169433594e+01
-1.282655792236328125e+02
5.714999008178710938e+01
-2.957631111145019531e+01
-8.786650657653808594e+00
1.835338439941406250e+02
-4.573742675781250000e+01
3.779430770874023438e+01
-1.183330383300781250e+02
-1.301703491210937500e+02
5.478263092041015625e+01
-1.019466247558593750e+02
5.970117568969726562e+01
9.890805816650390625e+01
8.534356689453125000e+01
-1.193373794555664062e+02
2.623713874816894531e+01
-2.027540893554687500e+02
1.020136718750000000e+02
2.537504673004150391e+00
-2.323440933227539062e+01
-2.642621040344238281e+01
-1.059235000610351562e+02
-1.844288940429687500e+02
3.518767166137695312e+01
-2.044512176513671875e+01
1.895471191406250000e+02
-1.285804271697998047e+00
3.515615844726562500e+01
2.109526824951171875e+02
-6.846874237060546875e+01
3.136250686645507812e+01
-7.188576507568359375e+01
5.465858078002929688e+01
-1.351668834686279297e+01
-1.480328521728515625e+02
-5.712884521484375000e+01
1.105096969604492188e+02
-5.900932693481445312e+01
-1.034159927368164062e+02
-1.388736629486083984e+01
-4.287112057209014893e-01
-1.201406192779541016e+01
-1.912394256591796875e+02
1.526066741943359375e+02
-3.596604156494140625e+01
-9.006818389892578125e+01
3.103283386230468750e+02
-7.813005065917968750e+01
5.337487411499023438e+01
1.946245765686035156e+01
-2.693257904052734375e+01
-3.680366134643554688e+01
-7.461055755615234375e+01
-6.297332763671875000e+01
-1.047991156578063965e+00
-4.493825531005859375e+01
1.104975128173828125e+02
-1.048947601318359375e+02
-1.048168334960937500e+02
1.442544403076171875e+02
1.000850830078125000e+02
-9.801632690429687500e+01
-8.625466918945312500e+01
-6.424884033203125000e+01
3.109172058105468750e+01
-1.537319335937500000e+02
-2.186911010742187500e+01
6.587280273437500000e+01
2.156437110900878906e+01
-1.813919525146484375e+02
-3.228573608398437500e+01
-4.405306243896484375e+01
-1.371285400390625000e+02
1.286378326416015625e+02
8.291152954101562500e+00
7.080781555175781250e+01
-1.105109882354736328e+01
-1.278764953613281250e+02
3.442637634277343750e+01
2.568393135070800781e+01
1.394100646972656250e+02
-4.625430297851562500e+01
-9.653202819824218750e+01
1.094535140991210938e+02
5.363061523437500000e+01
2.031848449707031250e+02
-1.219279327392578125e+02
1.073859939575195312e+02
-8.182167053222656250e+01
2.609882202148437500e+02
-6.784399414062500000e+01
-1.298351883888244629e-01
1.498862762451171875e+02
-1.578159809112548828e+01
-8.590672302246093750e+01
-9.765863037109375000e+01
8.399739837646484375e+01
2.441939544677734375e+02
8.272731781005859375e+00
-1.004159240722656250e+02
6.875987243652343750e+01
-2.301819992065429688e+01
2.811420898437500000e+02
-7.065667724609375000e+01
-1.547707061767578125e+02
-1.653791368007659912e-01
-1.002992782592773438e+02
3.526829528808593750e+01
-3.707212066650390625e+01
1.544803619384765625e+02
1.482566714286804199e+00
2.373617401123046875e+02
-2.210985946655273438e+01
-4.079160308837890625e+01
-9.620606994628906250e+01
1.454749603271484375e+02
2.481103363037109375e+02
-1.162735214233398438e+02
1.807738304138183594e+01
-7.588383483886718750e+01
1.740070648193359375e+02
-2.603758811950683594e+01
-3.674884033203125000e+01
1.267684707641601562e+02
5.764727783203125000e+01
-6.445578002929687500e+01
1.290943603515625000e+02
5.941280364990234375e+00
-2.039715728759765625e+02
-6.252354812622070312e+01
-6.815370178222656250e+01
1.818808288574218750e+02
-6.294674301147460938e+01
1.252288436889648438e+02
-1.406017398834228516e+01
-3.079441833496093750e+01
-4.684280395507812500e+00
-1.604256820678710938e+01
-3.024738769531250000e+02
4.746578216552734375e+01
1.038028106689453125e+02
1.231010055541992188e+02
-3.830985260009765625e+01
1.085470390319824219e+01
1.099309768676757812e+02
-6.026509475708007812e+01
6.873603343963623047e+00
-9.116865539550781250e+01
1.734601440429687500e+02
-1.648518180847167969e+01
6.459477996826171875e+01
-1.023950195312500000e+02
4.939094161987304688e+01
-6.938825225830078125e+01
2.207771759033203125e+02
5.692874908447265625e+01
-1.288707427978515625e+02
1.817773590087890625e+02
1.080729751586914062e+02
2.925325622558593750e+02
-4.407501602172851562e+01
-1.102794289588928223e+00
1.009305000305175781e+01
2.846934204101562500e+02
-3.627801132202148438e+01
-1.490958251953125000e+02
1.045190124511718750e+02
8.436523437500000000e+01
1.574155731201171875e+02
1.125441055297851562e+02
1.589168853759765625e+02
1.764607849121093750e+02
1.642525787353515625e+02
2.716195678710937500e+02
-7.507962703704833984e+00
-1.591539573669433594e+01
-1.771900558471679688e+01
1.070541610717773438e+02
1.124713516235351562e+02
-1.313012237548828125e+02
-7.814723968505859375e+01
-1.353865356445312500e+02
-9.168415832519531250e+01
9.941761016845703125e+01
6.622356414794921875e+01
3.371665573120117188e+01
-8.502233886718750000e+01
-5.449844741821289062e+01
3.172434806823730469e+01
-1.018062973022460938e+02
-2.341226959228515625e+01
-5.502601242065429688e+01
-3.840278244018554688e+01
1.245580673217773438e+02
-1.282864990234375000e+02
8.390706062316894531e+00
-3.435942077636718750e+01
1.209631805419921875e+02
9.492743682861328125e+01
1.589795684814453125e+02
2.152356529235839844e+01
-9.457763671875000000e+01
6.906687164306640625e+01
1.008234405517578125e+02
1.749234008789062500e+02
-5.468755340576171875e+01
6.766950988769531250e+01
-3.833317565917968750e+01
-2.422850990295410156e+01
-9.350653839111328125e+01
1.435859832763671875e+02
1.175374526977539062e+02
1.787536010742187500e+02
3.828939819335937500e+01
5.621036529541015625e+00
-1.546645660400390625e+02
-7.904349327087402344e+00
-1.234626998901367188e+02
2.597235679626464844e+01
4.015019607543945312e+01
5.448576736450195312e+01
1.254523391723632812e+02
-4.914740753173828125e+01
-6.199456405639648438e+01
1.025203094482421875e+02
-6.321061325073242188e+01
8.384929656982421875e+01
-4.585751724243164062e+01
-4.460945510864257812e+01
-1.398085937500000000e+02
-1.253683547973632812e+02
1.855455398559570312e+01
-1.159885177612304688e+02
2.238694667816162109e+00
1.355582427978515625e+02
1.270895996093750000e+02
6.931581115722656250e+01
-1.119722595214843750e+02
8.067813873291015625e+01
9.277568817138671875e+01
2.180496520996093750e+02
1.290263824462890625e+02
-1.654394683837890625e+02
-1.039942836761474609e+01
-3.506843566894531250e+01
-1.738421783447265625e+02
-2.004242092370986938e-01
-9.056642150878906250e+01
2.711301231384277344e+01
-1.282407836914062500e+02
4.974972152709960938e+01
1.347221221923828125e+02
6.095726013183593750e+01
1.785559082031250000e+02
-1.090322647094726562e+02
8.154003906250000000e+01
8.419045257568359375e+01
1.410945434570312500e+02
1.023600845336914062e+02
-1.299144439697265625e+02
3.680162811279296875e+01
7.645354461669921875e+01
-1.100535888671875000e+02
1.325008239746093750e+02
7.079434204101562500e+01
3.354075241088867188e+01
-1.175218963623046875e+02
1.239507217407226562e+02
1.126274490356445312e+02
-7.821306705474853516e+00
6.644101715087890625e+01
1.318505406379699707e+00
2.621641540527343750e+02
5.197932815551757812e+01
-1.010529251098632812e+02
1.404638519287109375e+02
-1.239205017089843750e+02
-1.368696289062500000e+02
-6.652122497558593750e+01
-6.665751934051513672e+00
7.174777221679687500e+01
1.465432586669921875e+02
-2.655110359191894531e+01
-1.739232482910156250e+02
2.154990844726562500e+02
1.896528434753417969e+01
-3.148484230041503906e+01
-1.616593322753906250e+02
1.914898223876953125e+02
1.529087524414062500e+02
1.574817962646484375e+02
6.953250885009765625e+01
1.208894500732421875e+02
3.805872344970703125e+01
1.519349517822265625e+02
8.501770019531250000e+01
-1.048005199432373047e+01
-2.202118873596191406e+01
-1.274874572753906250e+02
-4.841098022460937500e+01
-4.204671096801757812e+01
9.566320419311523438e+00
-9.740213775634765625e+01
-4.837667846679687500e+01
-1.042462844848632812e+02
-4.973533248901367188e+01
-3.950899124145507812e+01
-1.146054229736328125e+02
2.073563957214355469e+01
4.575903320312500000e+01
-1.631949157714843750e+02
-1.970115661621093750e+01
-5.229741287231445312e+01
-2.131128540039062500e+02
1.265923385620117188e+02
5.605300521850585938e+01
1.372147083282470703e+01
-2.940262451171875000e+02
7.159559631347656250e+01
-6.087813568115234375e+01
1.307977905273437500e+02
-7.501412200927734375e+01
-9.989582300186157227e-01
1.098064422607421875e+02
-3.984823989868164062e+01
3.019786119461059570e+00
-9.825428771972656250e+01
2.496332740783691406e+01
2.975851249694824219e+01
3.824616241455078125e+01
1.585262870788574219e+01
-1.016609344482421875e+02
1.437152404785156250e+02
4.973248672485351562e+01
1.941206932067871094e+01
-1.955430221557617188e+01
-5.239111328125000000e+01
5.098645687103271484e+00
-4.261449432373046875e+01
4.695573043823242188e+01
1.260107879638671875e+02
-6.470256805419921875e+01
3.400796508789062500e+01
6.015764999389648438e+01
-8.391006469726562500e+01
-6.079885482788085938e+01
-8.172313690185546875e+01
-9.993614959716796875e+01
-8.403053283691406250e+01
-1.112151947021484375e+02
8.524363517761230469e+00
9.201873016357421875e+01
9.076694488525390625e+01
-1.347277679443359375e+02
-3.385286331176757812e+01
-1.034170837402343750e+02
-9.302851867675781250e+01
-3.191322326660156250e+01
-5.223395156860351562e+01
1.594601593017578125e+02
1.448152351379394531e+01
-5.499427914619445801e-01
3.512833023071289062e+01
-9.578722381591796875e+01
-2.674078559875488281e+01
3.388445281982421875e+01
1.217657947540283203e+01
2.192159729003906250e+02
2.964131927490234375e+01
-6.093460845947265625e+01
-1.287865753173828125e+02
1.496002655029296875e+02
-1.212407302856445312e+01
4.374884033203125000e+01
-1.398993301391601562e+01
-1.179988403320312500e+02
8.605723571777343750e+01
-7.407044410705566406e+00
9.459107971191406250e+01
-5.561932373046875000e+01
7.282375335693359375e+01
9.318594932556152344e+00
-9.600899505615234375e+01
1.015379333496093750e+02
1.147017192840576172e+01
3.909378814697265625e+01
-2.502570648193359375e+02
-9.975970268249511719e+00
-1.690797729492187500e+02
-3.281433105468750000e+00
1.133010387420654297e+00
-3.388831329345703125e+01
-1.135161743164062500e+02
5.367373275756835938e+01
4.570063781738281250e+01
1.200388946533203125e+02
7.759172058105468750e+01
-1.828865966796875000e+02
1.507505035400390625e+02
-5.118875503540039062e+01
-1.122468948364257812e+02
-1.212675704956054688e+02
8.470171928405761719e+00
1.628341979980468750e+02
1.633184509277343750e+02
-1.343827667236328125e+02
-3.422146987915039062e+01
1.035499954223632812e+02
1.619814872741699219e+01
4.380335998535156250e+01
-6.971102905273437500e+01
8.764062500000000000e+01
-1.857368087768554688e+01
1.796407318115234375e+02
1.194210281372070312e+02
1.237843399047851562e+02
-1.272731781005859375e+02
4.328840637207031250e+01
-1.354981231689453125e+01
-2.060379791259765625e+01
-5.952626037597656250e+01
9.658588409423828125e+01
1.286351108551025391e+01
-3.656993103027343750e+01
6.736756134033203125e+01
-5.120445632934570312e+01
-1.742642784118652344e+01
1.194058074951171875e+02
3.291790390014648438e+01
1.781465301513671875e+02
-7.555884838104248047e+00
8.930791473388671875e+01
-1.616197662353515625e+02
-3.788155746459960938e+01
-4.196598434448242188e+01
-9.649185180664062500e+01
1.217779769897460938e+02
-1.322679901123046875e+02
1.380920715332031250e+02
2.522095441818237305e+00
-1.294721069335937500e+02
1.340890655517578125e+02
1.288933563232421875e+02
2.382778930664062500e+02
-3.646229934692382812e+01
-1.775785064697265625e+02
-9.515955352783203125e+01
-1.761425781250000000e+01
-3.076552772521972656e+01
-2.001688690185546875e+02
1.236465358734130859e+01
-1.142695693969726562e+02
-1.560995178222656250e+02
3.580694198608398438e+01
-5.687676620483398438e+01
5.374571609497070312e+01
-2.266258697509765625e+02
1.092065811157226562e+02
-2.476340103149414062e+01
-1.393827819824218750e+02
-1.585572204589843750e+02
-1.049406738281250000e+02
-2.485929298400878906e+01
1.285228881835937500e+02
3.100645446777343750e+01
6.366047286987304688e+01
1.131643295288085938e+02
-1.005249404907226562e+02
-1.067258148193359375e+02
-1.479388275146484375e+02
1.004111862182617188e+02
7.429667663574218750e+01
-2.287105369567871094e+01
6.701804161071777344e+00
-1.089416122436523438e+02
-1.268537063598632812e+02
1.170138015747070312e+02
-9.552605628967285156e+00
3.159517288208007812e+01
-1.433534812927246094e+01
1.913283920288085938e+01
5.658784484863281250e+01
-1.050169830322265625e+02
3.121221733093261719e+01
1.450248718261718750e+02
2.482268571853637695e+00
1.096249389648437500e+01
-9.647028923034667969e+00
1.443428039550781250e+02
7.223808765411376953e+00
7.714287567138671875e+01
-1.359027557373046875e+02
-2.180966758728027344e+01
-7.709683227539062500e+01
-1.143693466186523438e+02
1.093135833740234375e+02
2.364938735961914062e+01
1.780949401855468750e+02
5.400098037719726562e+01
-1.495569763183593750e+02
2.201609611511230469e+01
9.710651397705078125e+00
1.054886779785156250e+02
-4.467175960540771484e+00
-1.508208160400390625e+02
1.474858551025390625e+02
5.587236785888671875e+01
1.098564376831054688e+02
-3.874955749511718750e+01
-5.809617614746093750e+01
-5.455431461334228516e+00
3.415382766723632812e+01
1.095905990600585938e+02
-1.313182983398437500e+02
8.231324768066406250e+01
1.092041702270507812e+02
1.160107040405273438e+01
-5.654037475585937500e+01
-1.456018218994140625e+02
-8.229132843017578125e+01
-4.444621276855468750e+01
5.575721359252929688e+01
5.852693557739257812e+00
-4.778417968750000000e+01
4.101459121704101562e+01
-4.645806121826171875e+01
1.568619632720947266e+01
-2.101933441162109375e+02
-6.199610900878906250e+01
-8.409168243408203125e+01
1.826314392089843750e+02
-9.942059326171875000e+01
-3.331822586059570312e+01
2.789598083496093750e+02
6.280623245239257812e+01
4.153676605224609375e+01
1.157038192749023438e+02
-1.363279876708984375e+02
2.020329856872558594e+01
1.272568416595458984e+01
-8.070548248291015625e+01
3.868303775787353516e+00
7.531500244140625000e+01
9.198753356933593750e+01
-5.184321594238281250e+01
-8.700671195983886719e+00
-1.174450988769531250e+02
8.041993713378906250e+01
6.138898849487304688e+01
5.868082046508789062e+01
1.146002807617187500e+02
2.205976486206054688e+01
-2.961582756042480469e+01
1.614657592773437500e+02
9.043338012695312500e+01
3.369982147216796875e+01
8.881455993652343750e+01
1.620381774902343750e+02
-4.122310256958007812e+01
1.675612030029296875e+02
-7.451051330566406250e+01
-9.645924377441406250e+01
-6.417610931396484375e+01
6.792807006835937500e+01
-9.929071044921875000e+01
1.952122955322265625e+02
8.679257965087890625e+01
7.361550903320312500e+01
9.370563507080078125e+01
-4.125258255004882812e+01
2.008948516845703125e+01
-1.865113258361816406e+01
-2.239543724060058594e+01
5.647569274902343750e+01
2.387338066101074219e+01
3.079440689086914062e+01
-9.127291107177734375e+01
-1.154533233642578125e+02
1.294019927978515625e+02
1.512852478027343750e+01
-1.908061599731445312e+01
-2.776557540893554688e+01
9.354572296142578125e+01
-1.345009765625000000e+02
-1.961044006347656250e+02
-1.561317920684814453e+01
1.211918029785156250e+02
9.603918457031250000e+01
3.383227539062500000e+01
-8.028102874755859375e+01
2.463736724853515625e+02
-1.623028564453125000e+02
8.490321350097656250e+01
-2.310071716308593750e+02
5.654797363281250000e+01
5.032228851318359375e+01
4.044973754882812500e+01
7.582713317871093750e+01
1.086089248657226562e+02
-1.147306060791015625e+02
2.717908859252929688e+01
-5.411981201171875000e+01
-1.246621627807617188e+02
1.219236831665039062e+02
-9.956481933593750000e+01
-1.131115341186523438e+02
9.209697723388671875e+01
-3.378716659545898438e+01
-2.966722297668457031e+01
1.486841106414794922e+01
1.245034790039062500e+02
1.557773895263671875e+02
-5.825928878784179688e+01
6.403624725341796875e+01
-8.879133605957031250e+01
3.954187011718750000e+01
1.431636657714843750e+02
-1.073993682861328125e+02
-1.345531311035156250e+02
-1.609509887695312500e+02
-1.298494262695312500e+02
8.086846923828125000e+01
-2.712805271148681641e+00
1.190757904052734375e+02
1.902762756347656250e+02
-3.381473159790039062e+01
-1.217050323486328125e+02
5.477135086059570312e+01
6.984429168701171875e+01
-2.168147850036621094e+01
5.716094207763671875e+01
-4.330035018920898438e+01
-6.096317291259765625e+01
-1.093204212188720703e+01
-1.878070678710937500e+02
1.470053253173828125e+02
1.354594116210937500e+02
4.509691619873046875e+01
-4.066149520874023438e+01
1.674754381179809570e+00
6.521501922607421875e+01
1.317810363769531250e+02
-5.465681457519531250e+01
1.165957183837890625e+02
-2.249904632568359375e+01
1.720319366455078125e+02
-2.945902252197265625e+01
5.343387222290039062e+01
1.173985595703125000e+02
1.398526000976562500e+02
-1.667531433105468750e+02
-1.215115203857421875e+02
1.453426818847656250e+02
1.267565612792968750e+02
-2.057829856872558594e+01
-8.562997436523437500e+01
-2.822157478332519531e+01
-1.694274139404296875e+02
-1.300645904541015625e+02
-9.138180541992187500e+01
1.859060821533203125e+02
1.079139709472656250e+02
1.324569854736328125e+02
1.189477920532226562e+01
-8.612578582763671875e+01
-1.611815452575683594e+01
1.506845855712890625e+02
-1.116204757690429688e+02
-8.333520889282226562e+00
3.097914934158325195e+00
-3.264257049560546875e+01
2.247225570678710938e+01
-2.575357627868652344e+01
-8.504675292968750000e+01
-2.601912879943847656e+01
-5.999806594848632812e+01
2.582669372558593750e+02
-2.513013839721679688e+01
4.031837844848632812e+01
-1.251830825805664062e+02
-5.415270233154296875e+01
4.350763797760009766e+00
8.926658630371093750e+01
1.555449676513671875e+01
4.394101715087890625e+01
3.462799453735351562e+01
5.141528701782226562e+01
-3.341258239746093750e+01
1.447727870941162109e+01
8.082649993896484375e+01
1.289276428222656250e+02
-5.388542556762695312e+01
-1.933573455810546875e+02
-2.747177124023437500e+02
3.685466003417968750e+01
-4.997303009033203125e+01
-1.297369537353515625e+02
-3.154635620117187500e+02
-3.795258045196533203e+00
6.967823791503906250e+01
2.835552406311035156e+01
1.341662597656250000e+02
1.622056274414062500e+02
8.064102935791015625e+01
2.581435918807983398e+00
-3.772092342376708984e+00
9.546068572998046875e+01
7.943441772460937500e+01
-3.876183319091796875e+01
-1.223839416503906250e+02
7.947875499725341797e+00
1.209238815307617188e+01
-3.223401308059692383e+00
5.298746109008789062e+01
5.362533092498779297e+00
6.910540103912353516e+00
2.866836738586425781e+01
1.778359031677246094e+01
1.125325584411621094e+01
1.713415908813476562e+01
-3.127869415283203125e+01
1.141554336547851562e+02
1.871787414550781250e+02
5.467959213256835938e+01
-4.829806137084960938e+01
3.787134170532226562e+01
-3.272411346435546875e+01
8.424066162109375000e+01
-1.965931510925292969e+01
-1.098875732421875000e+02
-8.863504028320312500e+01
-3.529544174671173096e-01
-2.919078826904296875e+01
-7.584859466552734375e+01
-5.214022636413574219e+00
5.743267059326171875e+01
9.538363456726074219e+00
4.090281295776367188e+01
9.022054290771484375e+01
1.195434570312500000e+02
1.022594451904296875e+02
1.553143463134765625e+02
5.552854537963867188e+01
-1.349330520629882812e+01
1.025031356811523438e+02
1.442477111816406250e+02
-3.605107879638671875e+01
7.207474517822265625e+01
1.057465896606445312e+02
3.720006561279296875e+01
-2.490672149658203125e+02
9.472791290283203125e+01
-1.566749420166015625e+02
-1.292636718750000000e+02
1.377929534912109375e+02
-1.742254028320312500e+02
-1.950709581375122070e+00
-3.341378784179687500e+01
-1.239990615844726562e+02
-8.643323516845703125e+01
-8.094813537597656250e+01
-1.694300231933593750e+02
-1.073068161010742188e+02
8.834477996826171875e+01
4.707022476196289062e+01
-5.125973129272460938e+01
1.562049255371093750e+02
3.258677673339843750e+01
2.068854370117187500e+02
1.455119934082031250e+02
2.040456237792968750e+02
1.609304904937744141e+00
-4.142555999755859375e+01
-1.106107254028320312e+02
3.267148590087890625e+01
1.348464965820312500e+02
5.817583084106445312e+01
9.774172973632812500e+01
-3.193542718887329102e+00
1.079380264282226562e+02
3.371986389160156250e+01
1.106758346557617188e+02
1.618589935302734375e+02
4.748267745971679688e+01
-1.691017532348632812e+01
-2.578794288635253906e+01
-8.476144409179687500e+01
-5.026297760009765625e+01
-5.165641784667968750e+01
1.777370605468750000e+02
-1.049534225463867188e+02
-2.299606704711914062e+01
-9.128149032592773438e+00
-5.603760528564453125e+01
1.533109283447265625e+02
1.687415313720703125e+02
2.235183334350585938e+01
3.960636901855468750e+01
5.149674987792968750e+01
-1.723519134521484375e+01
-6.471239089965820312e+00
-9.561997222900390625e+01
-1.123129577636718750e+02
-3.576553344726562500e+01
-2.135169029235839844e+01
1.551689453125000000e+02
-3.358887863159179688e+01
7.355460357666015625e+01
-2.712837219238281250e+01
-6.345040130615234375e+01
-8.608498382568359375e+01
-8.905156707763671875e+01
8.666709899902343750e+01
-5.772172927856445312e+01
3.077688789367675781e+01
8.120011138916015625e+01
3.831699752807617188e+01
1.116350326538085938e+02
1.352638702392578125e+02
1.504103851318359375e+02
-6.695836639404296875e+01
-9.523895263671875000e+00
-6.982532501220703125e+01
1.911230163574218750e+02
-5.562205505371093750e+01
-1.563431091308593750e+02
-5.176300811767578125e+01
1.086481246948242188e+02
1.259030609130859375e+02
8.387820434570312500e+01
-4.711793518066406250e+01
-1.870216369628906250e+02
-2.278728634119033813e-01
3.089863967895507812e+01
4.069890213012695312e+01
-3.681036376953125000e+01
-9.581248474121093750e+01
3.732301712036132812e+01
2.367175292968750000e+01
-1.128386230468750000e+02
1.443746948242187500e+01
1.571035614013671875e+02
3.158835792541503906e+01
-5.623855590820312500e+01
1.608468780517578125e+02
1.574433746337890625e+02
-1.289393310546875000e+02
-2.932560157775878906e+01
1.617213134765625000e+02
-1.165810699462890625e+02
1.152412796020507812e+02
7.307413482666015625e+01
1.041993865966796875e+02
1.158430786132812500e+02
-2.012632446289062500e+02
-7.778927612304687500e+01
-5.680085182189941406e+00
8.114290237426757812e+00
5.086767196655273438e+01
1.910716247558593750e+02
1.490525817871093750e+02
1.648707427978515625e+02
-4.178967666625976562e+01
-3.720083999633789062e+01
-5.773181152343750000e+01
1.861889038085937500e+02
7.722152709960937500e+01
-1.809048004150390625e+02
-1.729093551635742188e+01
-1.077190246582031250e+02
1.501862716674804688e+01
-4.567100906372070312e+01
3.604991531372070312e+01
1.099393367767333984e+01
-5.558018112182617188e+01
3.088447952270507812e+01
-2.264544868469238281e+01
8.777520751953125000e+01
-1.493283691406250000e+02
8.411069488525390625e+01
-7.615084838867187500e+01
5.680926513671875000e+01
-3.070893669128417969e+01
-2.079777221679687500e+02
1.961071166992187500e+02
-1.818435287475585938e+01
-3.590739822387695312e+01
-8.871463775634765625e+01
-3.837437057495117188e+01
7.755194091796875000e+01
9.101794433593750000e+01
2.971442871093750000e+02
-6.428178405761718750e+01
9.348954772949218750e+01
-1.878042030334472656e+01
3.999057388305664062e+01
-2.056343460083007812e+01
1.590207214355468750e+02
-9.716202545166015625e+01
-5.776978683471679688e+01
-6.635861968994140625e+01
-2.376908302307128906e+01
-8.339004516601562500e+01
1.490692291259765625e+02
-3.557081222534179688e+01
-1.057759780883789062e+02
-1.470266532897949219e+01
8.328582763671875000e+01
5.355197906494140625e+01
1.183891105651855469e+01
-8.923328399658203125e+00
1.342139587402343750e+02
1.399590606689453125e+02
9.174553680419921875e+01
-4.566688537597656250e+01
-1.515989837646484375e+02
-1.130734176635742188e+02
8.193142700195312500e+01
-9.600056457519531250e+01
-1.409337310791015625e+02
2.716734313964843750e+01
1.480313720703125000e+02
7.317611694335937500e+01
1.215886383056640625e+02
1.420036220550537109e+01
-2.091257667541503906e+01
-1.133833160400390625e+02
4.243891906738281250e+01
6.351246261596679688e+01
4.487684249877929688e+01
-1.516676940917968750e+02
-3.707718658447265625e+01
9.837405395507812500e+01
-1.612342643737792969e+01
2.038690185546875000e+01
-4.988782501220703125e+01
5.780154418945312500e+01
1.267853012084960938e+02
6.426638031005859375e+01
1.019225463867187500e+02
1.441840057373046875e+02
-7.567396545410156250e+01
1.172746086120605469e+01
-7.705392456054687500e+01
4.606731033325195312e+01
2.326453030109405518e-01
9.730372428894042969e+00
-7.720594787597656250e+01
-7.630003929138183594e+00
2.468295288085937500e+02
3.134148788452148438e+01
6.602809143066406250e+01
5.731966400146484375e+01
5.744082260131835938e+01
-7.941710662841796875e+01
1.682243347167968750e+02
1.951100158691406250e+01
1.086854782104492188e+02
-2.285540008544921875e+01
-7.819824218750000000e+01
-1.034750671386718750e+02
3.183179855346679688e+01
3.577235794067382812e+01
3.431831359863281250e+01
4.004755401611328125e+01
-9.467093658447265625e+01
4.137376022338867188e+01
4.770727920532226562e+01
6.015436649322509766e+00
-9.450805664062500000e+01
-9.962970733642578125e+00
9.004694366455078125e+01
-1.944063782691955566e+00
4.092158126831054688e+01
-1.834276733398437500e+02
3.571937179565429688e+01
2.817719116210937500e+02
9.921270370483398438e+00
-1.168725967407226562e+02
-2.474204254150390625e+01
2.392066192626953125e+02
1.177079467773437500e+02
-9.972264099121093750e+01
-1.020417327880859375e+02
-6.225297546386718750e+01
1.834682159423828125e+02
4.379892730712890625e+01
-2.845313787460327148e+00
-1.805079040527343750e+02
1.935779380798339844e+01
-1.872319335937500000e+02
-3.618230819702148438e+01
1.182818450927734375e+02
1.933489379882812500e+02
-1.068550338745117188e+02
1.359169197082519531e+01
-7.777300357818603516e+00
6.525692749023437500e+01
-2.476029586791992188e+01
9.582887649536132812e+00
1.754584312438964844e+01
-1.100251159667968750e+02
-1.565922546386718750e+02
-4.550270080566406250e+01
1.693047904968261719e+01
3.123378372192382812e+01
-2.934120941162109375e+01
2.071120300292968750e+02
7.978726196289062500e+01
-2.542525787353515625e+02
-3.598886871337890625e+01
6.557088470458984375e+01
2.692633056640625000e+01
1.636545715332031250e+02
4.733217620849609375e+01
1.316930675506591797e+01
-7.636798858642578125e+01
-5.403821945190429688e+01
1.923239135742187500e+01
-1.260839614868164062e+02
-1.879984588623046875e+02
1.192628631591796875e+02
-3.697996902465820312e+01
7.396620941162109375e+01
-6.510534667968750000e+01
3.725906753540039062e+01
-1.195961151123046875e+02
1.983691406250000000e+02
1.838591003417968750e+02
-1.630445404052734375e+02
-5.050355911254882812e+01
5.876757049560546875e+01
-1.820299148559570312e+01
-6.060756301879882812e+01
2.436754035949707031e+01
3.131492424011230469e+01
9.776306915283203125e+01
1.024932632446289062e+02
-8.400363922119140625e-01
1.293928623199462891e+01
-2.786478996276855469e+01
1.670780181884765625e+02
8.175286293029785156e+00
-8.977730560302734375e+01
-2.044548749923706055e+00
2.365938186645507812e+01
2.873127136230468750e+02
-1.092384948730468750e+02
8.637857818603515625e+01
4.831548213958740234e+00
9.651417541503906250e+01
1.409344482421875000e+02
-4.761989974975585938e+01
1.454179687500000000e+02
3.147371530532836914e+00
1.987479095458984375e+02
1.879501800537109375e+02
1.498167877197265625e+02
-6.243843460083007812e+01
-2.038906669616699219e+01
-2.830088043212890625e+01
-1.313327178955078125e+02
1.754012603759765625e+02
-2.594844627380371094e+01
8.580838775634765625e+01
-2.377436447143554688e+01
6.597777557373046875e+01
-8.179834747314453125e+01
3.676675033569335938e+01
7.253105926513671875e+01
-1.481521844863891602e+00
-1.595427703857421875e+02
1.677837181091308594e+01
-3.171057701110839844e+01
2.467838048934936523e+00
-2.174907989501953125e+02
-1.118821716308593750e+02
1.782234497070312500e+02
6.087249755859375000e+00
-2.482022247314453125e+02
2.766196489334106445e+00
9.957403564453125000e+01
-2.819536018371582031e+01
-3.609562301635742188e+01
-3.869151687622070312e+01
2.059389686584472656e+01
-1.322938690185546875e+02
1.708441162109375000e+02
-2.949081420898437500e+01
1.060851287841796875e+01
3.673725128173828125e+01
7.299587249755859375e+01
-3.113867378234863281e+01
-4.596074676513671875e+01
-3.954767990112304688e+01
2.819212150573730469e+01
5.930236053466796875e+01
-7.450050354003906250e+01
-1.087832794189453125e+02
9.514606475830078125e+01
-3.591273880004882812e+01
3.859573745727539062e+01
6.316928100585937500e+01
-1.077350997924804688e+02
1.253504486083984375e+02
1.307099437713623047e+01
-3.453630065917968750e+01
3.454150772094726562e+01
1.040061492919921875e+02
-1.166441574096679688e+02
8.765664672851562500e+01
-3.583892822265625000e+01
-7.902143859863281250e+01
-6.832037353515625000e+01
-1.693639831542968750e+02
-8.255276489257812500e+01
5.112768936157226562e+01
2.308402709960937500e+02
-6.239063262939453125e+01
-3.931628417968750000e+01
6.357314682006835938e+01
5.172422409057617188e+01
-6.213512420654296875e+01
6.406855773925781250e+01
8.268734741210937500e+01
2.716530799865722656e+01
5.446683883666992188e+01
1.448856506347656250e+02
1.241072158813476562e+02
2.017328491210937500e+02
1.120405426025390625e+02
-9.415487670898437500e+01
-2.614972877502441406e+01
1.375594635009765625e+02
1.401152610778808594e+00
1.772613143920898438e+01
2.748204956054687500e+02
1.387064666748046875e+02
-5.892050170898437500e+01
-1.122845172882080078e+01
-3.305170059204101562e+01
-1.121863479614257812e+02
-4.729565811157226562e+01
2.921495056152343750e+01
1.026642227172851562e+02
3.113952064514160156e+01
-1.669158363342285156e+01
-1.522957305908203125e+02
-6.817208099365234375e+01
8.978041839599609375e+01
7.298344421386718750e+01
-9.514067077636718750e+01
-2.271377563476562500e+02
-3.800037002563476562e+01
8.216397857666015625e+01
1.819964447021484375e+02
1.510408020019531250e+02
2.035141372680664062e+01
1.442156677246093750e+02
7.387564849853515625e+01
5.484897613525390625e+01
1.511913967132568359e+01
-3.942726516723632812e+01
-2.333945846557617188e+01
1.554825592041015625e+02
1.497976970672607422e+01
1.867832183837890625e+02
-7.871536254882812500e+01
2.581964111328125000e+02
-2.521709442138671875e+00
8.468969726562500000e+01
-6.602673339843750000e+01
-5.944402694702148438e+01
1.108381118774414062e+02
-3.727433395385742188e+01
3.247689056396484375e+01
-3.134771919250488281e+01
2.264634857177734375e+02
5.839872360229492188e+01
1.472438144683837891e+01
-1.849104614257812500e+02
-3.651945877075195312e+01
-1.961929626464843750e+02
-1.249287891387939453e+01
-5.269606018066406250e+01
-8.950373840332031250e+01
1.796987152099609375e+02
-1.355493621826171875e+02
-4.895679950714111328e+00
4.036297607421875000e+01
4.795188140869140625e+01
1.187971115112304688e+02
1.182258224487304688e+02
-1.638930969238281250e+02
-1.208401966094970703e+01
-2.245571708679199219e+01
-1.095516109466552734e+01
-2.083382797241210938e+01
-8.450760650634765625e+01
3.112065887451171875e+01
1.164857711791992188e+02
1.649168586730957031e+01
1.132974166870117188e+02
9.033496093750000000e+01
-1.225191955566406250e+02
-1.109063386917114258e+00
-3.518883895874023438e+01
6.376473236083984375e+01
-2.728166580200195312e+01
4.395991897583007812e+01
-1.776123428344726562e+01
2.618297729492187500e+02
-4.002706909179687500e+01
-8.311034393310546875e+01
-3.422341156005859375e+01
3.901927185058593750e+01
-4.008272171020507812e+01
2.398965263366699219e+01
-3.117192983627319336e+00
-4.851326370239257812e+01
2.017983856201171875e+02
-5.109842300415039062e+01
-3.945819854736328125e+01
1.447388458251953125e+02
-1.605371398925781250e+02
-1.117210998535156250e+02
3.821827316284179688e+01
1.688301086425781250e+02
-9.033956909179687500e+01
-3.746916580200195312e+01
-9.297573089599609375e+01
-8.189533996582031250e+01
1.613975219726562500e+02
-8.897453308105468750e+01
1.067294692993164062e+02
-9.776149749755859375e+01
-3.876474142074584961e+00
-3.622785949707031250e+01
-5.791292190551757812e+01
5.714646530151367188e+01
-2.237821960449218750e+01
4.249544620513916016e+00
1.707872772216796875e+02
5.507406616210937500e+01
2.604075431823730469e+01
-9.226663970947265625e+01
1.635653839111328125e+02
-1.263361663818359375e+02
-4.123291015625000000e+01
-4.124081802368164062e+01
1.418576812744140625e+02
4.574241638183593750e+01
-5.871915817260742188e+01
-1.319238739013671875e+02
-1.262524108886718750e+02
3.581667709350585938e+01
-1.035561904907226562e+02
1.384208831787109375e+02
-8.319420814514160156e+00
1.062505149841308594e+01
6.293704605102539062e+01
-7.813319396972656250e+01
2.912872619628906250e+02
-6.615493774414062500e+01
1.059473037719726562e+02
1.030679244995117188e+02
-7.996109008789062500e+01
-6.418921661376953125e+01
7.301757049560546875e+01
1.090321502685546875e+02
9.993346333503723145e-01
-2.340712928771972656e+01
-9.613866806030273438e+00
-4.775473403930664062e+01
-1.304889526367187500e+02
4.373197555541992188e+01
1.349211578369140625e+02
-1.109736938476562500e+02
-6.260997772216796875e+01
-9.363884735107421875e+01
1.916124267578125000e+02
1.671257019042968750e+02
4.044168090820312500e+01
-4.290784454345703125e+01
-2.403263282775878906e+01
-4.237400436401367188e+01
-1.355299530029296875e+02
-2.584123840332031250e+02
-2.458794403076171875e+02
1.407738952636718750e+02
2.624854660034179688e+01
-3.608647155761718750e+01
2.000299644470214844e+01
1.252499847412109375e+02
1.128040924072265625e+02
-5.235789871215820312e+01
-2.618467712402343750e+01
7.541543579101562500e+01
2.507959556579589844e+01
5.009137344360351562e+01
-1.438103027343750000e+02
-6.665807342529296875e+01
6.927445220947265625e+01
-8.447970581054687500e+01
-1.654648971557617188e+01
3.466154479980468750e+01
-6.629502868652343750e+01
-3.505211257934570312e+01
-7.385662841796875000e+01
3.551484298706054688e+01
-9.892755126953125000e+01
-5.070621871948242188e+01
5.866450500488281250e+01
2.259452362060546875e+02
5.590711975097656250e+01
1.264681220054626465e+00
-7.853579711914062500e+01
-8.617290496826171875e+01
3.221332168579101562e+01
-1.621421203613281250e+02
3.552793502807617188e+01
-5.397718429565429688e+01
1.124224090576171875e+02
-8.571900939941406250e+01
-6.164662837982177734e+00
1.404280242919921875e+02
-7.364064216613769531e+00
1.029263153076171875e+02
4.943185806274414062e+01
8.072232246398925781e+00
7.841322326660156250e+01
-9.472840118408203125e+01
1.568675231933593750e+02
-4.724700927734375000e+01
1.124040603637695312e+02
4.384737777709960938e+01
6.704598236083984375e+01
-8.315229034423828125e+01
-7.026292419433593750e+01
2.933328437805175781e+01
2.250177574157714844e+01
-8.032835388183593750e+01
-6.535616302490234375e+01
2.408205261230468750e+02
4.640755462646484375e+01
8.993338012695312500e+01
-3.626605987548828125e+01
-5.686096954345703125e+01
9.069614410400390625e+01
-2.747686576843261719e+01
5.088162231445312500e+01
-1.447168273925781250e+02
1.424981994628906250e+02
2.117615509033203125e+01
4.767840957641601562e+01
1.652385406494140625e+02
1.452702941894531250e+02
4.277040004730224609e+00
-9.208959960937500000e+01
1.135112991333007812e+02
-1.803202247619628906e+01
5.331979370117187500e+01
-3.962202453613281250e+01
-9.866761779785156250e+01
-1.786260375976562500e+02
-7.208020019531250000e+01
-3.484063720703125000e+01
-8.665310668945312500e+01
-1.949222564697265625e+02
-3.963194656372070312e+01
-3.645435714721679688e+01
8.111183166503906250e+00
5.256761169433593750e+01
-3.353720474243164062e+01
-1.300756683349609375e+02
5.181071853637695312e+01
-6.797268676757812500e+01
-8.514048767089843750e+01
-1.632302398681640625e+02
2.917691469192504883e-01
1.029455757141113281e+01
-4.214131546020507812e+01
1.292079010009765625e+02
-4.904724884033203125e+01
-1.375692939758300781e+01
-1.852548599243164062e+01
1.912875366210937500e+01
-1.078497314453125000e+02
1.002181396484375000e+02
2.606820373535156250e+02
-1.518368225097656250e+02
1.313603973388671875e+01
-1.266078948974609375e+02
8.866379547119140625e+01
8.448910522460937500e+01
-3.490054321289062500e+01
1.003089523315429688e+01
8.449050903320312500e+01
-4.598958969116210938e+01
-1.267038726806640625e+02
3.594365692138671875e+01
4.053929519653320312e+01
-2.041892623901367188e+01
-3.056486892700195312e+01
-1.427497406005859375e+02
-4.633090591430664062e+01
2.595802879333496094e+01
-3.353401184082031250e+01
-2.186678695678710938e+01
1.214744567871093750e+01
-1.066173458099365234e+01
-2.097497406005859375e+02
1.362508850097656250e+02
2.745024490356445312e+01
-5.069302368164062500e+01
-1.197231483459472656e+01
8.801521301269531250e+01
-1.635416030883789062e+01
-4.989510059356689453e+00
4.227300262451171875e+01
-6.127592849731445312e+01
-9.917803192138671875e+01
1.404175872802734375e+02
1.467599868774414062e+00
-1.769204711914062500e+01
7.369538879394531250e+01
-4.918513488769531250e+01
-4.286904144287109375e+01
5.538882446289062500e+01
-1.900022125244140625e+02
2.118324279785156250e+01
1.381039733886718750e+02
-1.839871826171875000e+02
-8.958120727539062500e+01
9.316705322265625000e+01
-1.005612335205078125e+02
1.392372894287109375e+02
1.242299194335937500e+02
-3.186293792724609375e+01
-1.421852874755859375e+02
1.863928985595703125e+01
-9.053718566894531250e+01
-1.171498641967773438e+02
5.240214920043945312e+01
-3.936180877685546875e+01
5.673674583435058594e+00
-5.917961120605468750e+01
-8.629075622558593750e+01
1.406997299194335938e+01
7.181945037841796875e+01
5.592409515380859375e+01
1.743956451416015625e+02
1.972402801513671875e+02
3.440935516357421875e+01
4.963126373291015625e+01
8.567298889160156250e+01
4.624266815185546875e+01
5.010813522338867188e+01
-1.274108200073242188e+02
-2.017350616455078125e+02
-6.119183349609375000e+01
6.203570556640625000e+01
-8.707631683349609375e+01
1.917131042480468750e+01
1.560728549957275391e+01
-1.079701538085937500e+02
6.713980865478515625e+01
2.232233428955078125e+01
-7.275623321533203125e+01
1.715115051269531250e+02
1.372064971923828125e+02
3.630005645751953125e+01
-1.877550048828125000e+02
-1.050222969055175781e+01
7.710757446289062500e+01
7.148214721679687500e+01
1.200706768035888672e+01
-8.488111877441406250e+01
-7.346979618072509766e+00
-4.523988723754882812e+01
5.840526962280273438e+01
-1.281181640625000000e+02
-1.275407943725585938e+02
-1.006417999267578125e+02
-4.221513366699218750e+01
2.328971405029296875e+02
-1.481296844482421875e+02
9.142861366271972656e+00
1.302353668212890625e+02
-1.295151519775390625e+02
8.094060897827148438e+00
1.413126068115234375e+02
-2.550849533081054688e+01
7.087728118896484375e+01
5.545454788208007812e+01
-1.477223815917968750e+02
-2.874022674560546875e+01
-3.170682144165039062e+01
-2.663328933715820312e+01
-1.748339843750000000e+02
-2.118357238769531250e+02
5.099423599243164062e+01
-1.973550262451171875e+02
9.931977844238281250e+01
1.635818023681640625e+02
-2.103665618896484375e+02
-4.497206497192382812e+01
-2.175466537475585938e+01
-1.080816650390625000e+02
1.848168182373046875e+02
-6.225484085083007812e+01
2.959680175781250000e+01
-1.225051651000976562e+02
4.378318786621093750e+01
7.948136138916015625e+01
-8.010059356689453125e+01
-8.351955413818359375e+01
-9.133914947509765625e+01
-4.837148284912109375e+01
1.599823455810546875e+02
1.017433853149414062e+02
-8.876038360595703125e+01
4.198017120361328125e+01
-8.770346069335937500e+01
6.186680197715759277e-01
-6.280039787292480469e+00
1.764049224853515625e+02
-6.928641319274902344e+00
-3.935284423828125000e+01
5.565674972534179688e+01
8.446541595458984375e+01
1.422060241699218750e+02
4.913739013671875000e+01
1.717171859741210938e+01
-1.204641723632812500e+02
-1.285789947509765625e+02
-4.513832092285156250e+01
-1.002385711669921875e+02
-2.487580299377441406e+01
3.203375625610351562e+01
9.311058807373046875e+01
6.324131011962890625e+00
4.399496841430664062e+01
-3.405887603759765625e+01
7.550775909423828125e+01
1.669386100769042969e+01
-2.765515747070312500e+02
1.664533691406250000e+02
3.245215225219726562e+01
1.528168487548828125e+02
2.757755851745605469e+01
9.364895629882812500e+01
5.965502166748046875e+01
-1.729304504394531250e+02
2.512897872924804688e+01
2.034107208251953125e+02
-5.786349773406982422e+00
2.148641815185546875e+02
-4.414189457893371582e-01
8.462273406982421875e+01
1.506427097320556641e+01
3.377317047119140625e+01
-7.261883544921875000e+01
-1.208981781005859375e+02
-1.002480239868164062e+02
-4.730426025390625000e+01
-7.516641998291015625e+01
6.202434921264648438e+01
-9.044734954833984375e+01
-2.700418472290039062e+01
9.674944305419921875e+01
-9.765821075439453125e+01
-1.873312950134277344e+01
-5.056302642822265625e+01
1.711437530517578125e+02
2.470705413818359375e+01
-1.596167087554931641e+01
6.687928771972656250e+01
-2.461025047302246094e+01
-6.055626296997070312e+01
-9.317103576660156250e+01
1.024684238433837891e+01
7.610341644287109375e+01
1.877635192871093750e+02
3.920561599731445312e+01
-1.037690429687500000e+02
-1.693967628479003906e+01
7.313440704345703125e+01
1.657640991210937500e+02
-1.856044578552246094e+01
-3.774941635131835938e+01
-1.243666458129882812e+01
4.489419174194335938e+01
2.117892913818359375e+02
-5.469108581542968750e+00
4.665563583374023438e+01
7.576622009277343750e+00
-9.062228393554687500e+01
-2.411983680725097656e+01
-4.503248214721679688e+01
1.423496704101562500e+02
4.228393554687500000e+00
8.050999450683593750e+01
-9.509560394287109375e+01
1.057875976562500000e+02
1.285881805419921875e+02
-1.096242294311523438e+02
6.437937164306640625e+01
-6.807598876953125000e+01
-4.774440002441406250e+01
4.738017272949218750e+01
1.418264465332031250e+02
-6.239683151245117188e+01
1.231914901733398438e+02
-6.755380249023437500e+01
3.985980606079101562e+01
7.646186828613281250e+01
4.036581039428710938e+01
6.765344238281250000e+01
3.458823394775390625e+01
3.098803520202636719e+01
6.592937469482421875e+01
-1.665447082519531250e+02
1.929084930419921875e+02
-3.074913024902343750e+01
-5.923622131347656250e+01
-8.204268646240234375e+01
-5.583947753906250000e+01
1.143081665039062500e+02
1.196972732543945312e+02
7.549730682373046875e+01
1.575890350341796875e+02
1.936035919189453125e+02
1.942880096435546875e+02
7.595377349853515625e+01
6.841795921325683594e+00
2.342929840087890625e+01
-2.067524528503417969e+01
-4.400128936767578125e+01
2.251496124267578125e+02
-1.662044830322265625e+02
-5.842481231689453125e+01
3.741289520263671875e+01
-6.321461868286132812e+01
-2.505067062377929688e+01
2.075396575927734375e+02
-5.994054794311523438e+01
6.658502960205078125e+01
2.908894958496093750e+02
-2.543086767196655273e+00
-1.706668548583984375e+02
-3.652280807495117188e+01
1.624070129394531250e+02
1.588581390380859375e+02
1.999666213989257812e+01
2.746402549743652344e+01
-4.981750869750976562e+01
7.823537349700927734e+00
1.857354583740234375e+02
8.129715728759765625e+01
1.351289672851562500e+02
-6.651288604736328125e+01
9.258605957031250000e+01
-6.386839675903320312e+01
4.082723999023437500e+01
-7.851523590087890625e+01
-6.580757904052734375e+01
1.630797729492187500e+02
-5.092671585083007812e+01
-1.681846237182617188e+01
-2.005709457397460938e+01
1.870849761962890625e+02
7.529320526123046875e+01
3.395596313476562500e+01
-2.720611763000488281e+01
-1.868453979492187500e+01
1.628116912841796875e+02
7.504567718505859375e+01
-3.358122634887695312e+01
1.580543231964111328e+01
1.111640472412109375e+02
-3.505923843383789062e+01
-1.019515762329101562e+02
7.573979949951171875e+01
3.032973766326904297e+00
-1.832330894470214844e+01
9.099156951904296875e+01
-1.066737747192382812e+02
-9.314556121826171875e+01
1.947492828369140625e+02
3.370926284790039062e+01
1.064866180419921875e+02
4.466978073120117188e+00
2.604248352050781250e+02
4.927338790893554688e+01
-3.071720886230468750e+01
-1.546491546630859375e+02
-7.551423645019531250e+01
-1.130284042358398438e+02
1.427783508300781250e+02
5.563852691650390625e+01
-4.333075714111328125e+01
5.419712066650390625e+01
2.472285842895507812e+01
2.106627464294433594e+01
-8.427779388427734375e+01
1.994719696044921875e+01
-1.264593505859375000e+02
-1.127359848022460938e+02
-1.307539825439453125e+02
6.112961578369140625e+01
5.281303024291992188e+01
4.566999816894531250e+01
-4.766756820678710938e+01
-1.177379837036132812e+02
-2.685319519042968750e+02
1.147455787658691406e+01
-8.755831718444824219e+00
1.524261627197265625e+02
1.269708728790283203e+01
4.561345100402832031e+00
2.038193664550781250e+02
6.278126907348632812e+01
2.386887168884277344e+01
3.913684082031250000e+01
-7.586627960205078125e+00
-4.077405929565429688e+01
4.418161010742187500e+01
1.904432678222656250e+01
9.383039855957031250e+01
3.749408340454101562e+01
-1.006377487182617188e+02
1.584310607910156250e+02
2.490354347229003906e+01
-3.701277017593383789e+00
4.464587402343750000e+01
5.253800201416015625e+01
3.300578689575195312e+01
2.733110237121582031e+01
1.427432155609130859e+01
7.171514892578125000e+01
2.568977355957031250e+02
6.395814514160156250e+01
-2.412987136840820312e+01
-2.889433288574218750e+01
9.054935455322265625e+01
-8.517405700683593750e+01
1.474642181396484375e+02
3.784056472778320312e+01
1.340021667480468750e+02
6.233136749267578125e+01
1.824162445068359375e+02
1.119171295166015625e+02
-9.377507781982421875e+01
-2.671615409851074219e+01
1.346022338867187500e+02
1.907315368652343750e+02
1.682501435279846191e-01
1.141861629486083984e+01
1.427923583984375000e+02
4.066473388671875000e+01
-3.872551727294921875e+01
7.036888885498046875e+01
3.735036468505859375e+01
2.004603424072265625e+02
-4.153405380249023438e+01
8.148354339599609375e+01
-1.490177917480468750e+02
4.483940124511718750e+01
1.464641876220703125e+02
1.415036926269531250e+02
-1.028594512939453125e+02
1.683932952880859375e+02
-6.440195465087890625e+01
1.952126121520996094e+01
1.725301818847656250e+02
1.196629638671875000e+02
3.183117866516113281e+01
5.391828536987304688e+01
-3.511313629150390625e+01
5.210338973999023438e+01
2.150987815856933594e+01
6.164020919799804688e+01
2.380110740661621094e+01
-9.414749908447265625e+01
5.846154785156250000e+01
4.917116546630859375e+01
-1.026869964599609375e+01
-4.859513854980468750e+01
-1.254205474853515625e+02
3.006898498535156250e+01
2.210868377685546875e+02
7.394977569580078125e+01
-9.664654541015625000e+01
4.251224517822265625e+01
2.134697341918945312e+01
-1.275706634521484375e+02
-1.467497158050537109e+01
-1.350754547119140625e+02
2.672121276855468750e+02
5.737754058837890625e+01
3.204481887817382812e+01
-9.962045288085937500e+01
-2.648807678222656250e+02
-7.484451293945312500e+01
-4.090171813964843750e+01
-1.195639343261718750e+02
-1.283474731445312500e+02
6.431849670410156250e+01
-1.034056777954101562e+02
1.562666702270507812e+01
2.588009834289550781e+01
8.458686828613281250e+01
5.219996643066406250e+01
2.279334259033203125e+02
-3.544115543365478516e+00
2.747580146789550781e+01
1.710943756103515625e+02
8.593024444580078125e+01
-1.880575180053710938e+01
-9.518678283691406250e+01
2.307929039001464844e+01
1.545042419433593750e+02
-1.017279968261718750e+02
2.050325164794921875e+02
7.707759094238281250e+01
-2.815370559692382812e-01
-4.803332519531250000e+01
6.371026611328125000e+01
7.092681884765625000e+01
8.415575981140136719e+00
-2.259526634216308594e+01
-3.702291107177734375e+01
-3.773273468017578125e+01
-5.943197631835937500e+01
1.686107177734375000e+02
1.565468292236328125e+02
-4.645572280883789062e+01
1.459227447509765625e+02
1.152648468017578125e+02
8.827661132812500000e+01
1.891506576538085938e+01
-1.389045562744140625e+02
-1.894893035888671875e+02
9.285743713378906250e+01
-6.088003540039062500e+01
2.752343177795410156e+01
4.655643844604492188e+01
7.402874469757080078e+00
2.079032897949218750e+02
3.610662078857421875e+01
-1.835343017578125000e+02
1.820341339111328125e+02
1.596166229248046875e+01
2.712907791137695312e+01
-1.143158187866210938e+02
-2.677343177795410156e+01
4.894759368896484375e+01
-1.908025741577148438e+01
3.694892120361328125e+01
-5.308911132812500000e+01
-8.474011230468750000e+01
-1.401470489501953125e+02
4.278151035308837891e+00
-1.370566463470458984e+01
-8.010467529296875000e+01
3.761011123657226562e+01
1.249478912353515625e+02
1.295819091796875000e+02
6.917102050781250000e+01
-4.546772384643554688e+01
1.131885070800781250e+02
-4.168070983886718750e+01
-4.925783157348632812e+00
7.327737426757812500e+01
-1.125693588256835938e+02
1.070952148437500000e+02
9.411968231201171875e+01
-2.358783721923828125e+02
-6.075086593627929688e+01
9.755010986328125000e+01
-5.967638015747070312e+01
2.095972776412963867e+00
-5.794459152221679688e+01
1.253589477539062500e+02
7.168156433105468750e+01
-2.069309234619140625e+02
1.677448463439941406e+01
1.263012084960937500e+02
-8.414804840087890625e+01
1.864395294189453125e+02
1.466459808349609375e+02
-2.471953582763671875e+01
-2.584593963623046875e+01
1.265175018310546875e+02
6.272572326660156250e+01
-5.754560852050781250e+01
1.206173095703125000e+02
-8.843834686279296875e+01
-8.734867858886718750e+01
6.947207641601562500e+01
-6.424083709716796875e+01
1.395257110595703125e+02
3.608893203735351562e+01
-1.705144691467285156e+01
-7.039949035644531250e+01
-4.703060531616210938e+01
1.561547088623046875e+02
-7.406373596191406250e+01
-1.569286041259765625e+02
1.609335632324218750e+02
8.185170173645019531e+00
-4.773667907714843750e+01
7.046459197998046875e+01
-4.610233688354492188e+01
1.697146301269531250e+02
-1.018739318847656250e+02
-1.406368103027343750e+02
1.392665100097656250e+02
1.513388977050781250e+02
-7.183332824707031250e+01
-3.287062072753906250e+01
1.130078220367431641e+01
4.896489715576171875e+01
1.667650146484375000e+02
1.830756835937500000e+02
-1.070942611694335938e+02
8.771755981445312500e+01
2.015043449401855469e+01
9.176868438720703125e+01
3.055659484863281250e+01
-5.862952423095703125e+01
8.254189300537109375e+01
1.067071533203125000e+02
-4.949166107177734375e+01
6.348405456542968750e+01
3.502167892456054688e+01
-5.002081298828125000e+01
-9.319998931884765625e+01
1.823399963378906250e+02
-2.646406936645507812e+01
2.016111602783203125e+02
9.258935451507568359e-01
-2.396366310119628906e+01
-8.986098480224609375e+01
3.063357543945312500e+01
3.577824401855468750e+01
3.421662521362304688e+01
1.497998657226562500e+02
-5.594776916503906250e+01
-3.144631385803222656e+01
7.506682276725769043e-01
1.508498840332031250e+02
-2.245020151138305664e+00
6.826178741455078125e+01
2.472084426879882812e+01
5.013744735717773438e+01
1.355830287933349609e+01
-2.120104217529296875e+01
-2.391839408874511719e+01
4.128611373901367188e+01
-9.728405761718750000e+01
1.093809967041015625e+02
5.379230499267578125e+01
2.970023536682128906e+01
-1.480379638671875000e+02
-2.296427917480468750e+02
5.162870788574218750e+01
2.362534942626953125e+02
-7.882265567779541016e+00
2.914556884765625000e+02
-1.145396118164062500e+02
-1.954618225097656250e+02
-3.727699756622314453e+00
1.960229949951171875e+02
1.509348907470703125e+02
1.403858795166015625e+02
8.007110595703125000e+01
1.504647216796875000e+02
5.338704681396484375e+01
-3.398202896118164062e+01
-8.926895904541015625e+01
3.938301467895507812e+01
1.093553390502929688e+02
-1.381246643066406250e+02
6.518551635742187500e+01
-1.848703613281250000e+02
-9.011045074462890625e+01
-3.885016632080078125e+01
8.084201812744140625e+01
-5.212984085083007812e+01
2.517884521484375000e+02
-4.098101425170898438e+01
-7.486126708984375000e+01
-6.096439361572265625e+01
7.899164581298828125e+01
6.437943267822265625e+01
4.472838973999023438e+01
1.057765121459960938e+02
3.548797607421875000e+01
1.039475059509277344e+01
-3.769621276855468750e+01
1.540703010559082031e+01
-6.170738983154296875e+01
2.580468940734863281e+01
8.653751373291015625e+01
5.033096694946289062e+01
-2.629258728027343750e+02
1.146369094848632812e+02
-5.087179565429687500e+01
-1.365479660034179688e+01
-8.843743896484375000e+01
-4.682635498046875000e+01
4.923415756225585938e+01
7.636254119873046875e+01
-1.375063629150390625e+02
5.388083648681640625e+01
-4.795091152191162109e+00
-7.509356021881103516e+00
-6.505008697509765625e+01
3.851150131225585938e+01
3.252017021179199219e+00
-3.336819839477539062e+01
-7.660565185546875000e+01
1.194915866851806641e+01
3.110518074035644531e+01
-5.234338760375976562e+01
-1.429862060546875000e+02
1.076803207397460938e+02
1.940355224609375000e+02
8.955294036865234375e+01
4.296548843383789062e+01
-3.567781066894531250e+01
6.434648895263671875e+01
3.551077651977539062e+01
2.051771850585937500e+02
5.004118919372558594e+00
4.017224884033203125e+01
-2.180390739440917969e+01
1.302789611816406250e+02
-8.959461212158203125e+01
-7.919696807861328125e+01
1.296598815917968750e+02
-1.364409446716308594e+01
5.349150466918945312e+01
5.914164733886718750e+01
-1.373104248046875000e+02
4.505967199802398682e-01
-2.205041198730468750e+02
7.105222320556640625e+01
2.240155410766601562e+01
-1.699896931648254395e+00
-1.063409652709960938e+02
-9.385676574707031250e+01
1.091178536415100098e+00
1.476060791015625000e+02
-1.476840362548828125e+02
-9.311481475830078125e+01
-4.830739021301269531e+00
-6.949145507812500000e+01
1.155451049804687500e+02
9.370254516601562500e+01
2.686874008178710938e+01
-5.232764244079589844e+00
-2.035671424865722656e+01
-9.897800445556640625e+01
4.669501781463623047e+00
1.486080780029296875e+02
1.718630065917968750e+02
5.910960674285888672e+00
-1.115581130981445312e+02
-1.987020568847656250e+02
1.827720336914062500e+02
1.081538925170898438e+02
-1.040159454345703125e+02
-1.296432189941406250e+02
-1.594573059082031250e+02
-1.283611755371093750e+02
3.373441696166992188e+01
1.242629318237304688e+02
-8.533589172363281250e+01
-1.719840431213378906e+01
-7.096416473388671875e+01
2.278178787231445312e+01
-1.079208755493164062e+01
9.439327239990234375e+01
-1.681176948547363281e+01
-5.061843490600585938e+01
1.655129852294921875e+02
1.089464874267578125e+02
-4.310280609130859375e+01
1.031830062866210938e+02
-7.068824005126953125e+01
-1.391913757324218750e+02
7.870928955078125000e+01
1.074930648803710938e+02
9.579740142822265625e+01
-2.544410247802734375e+02
1.890916442871093750e+01
-1.227456893920898438e+02
8.897415161132812500e+01
-2.225538825988769531e+01
5.354653167724609375e+01
-5.222150802612304688e+01
8.441209411621093750e+01
-1.221835422515869141e+01
-1.979726409912109375e+02
-3.650810623168945312e+01
1.972349700927734375e+02
-1.823482818603515625e+02
4.249574661254882812e+01
2.987971191406250000e+02
7.501885986328125000e+01
-9.036409759521484375e+01
-4.194098281860351562e+01
-9.027730560302734375e+01
-1.404075164794921875e+02
1.075073394775390625e+02
-1.029865264892578125e+02
-1.558963317871093750e+02
1.102020034790039062e+02
-1.492218170166015625e+02
1.377848663330078125e+02
-1.705273284912109375e+02
-1.278702468872070312e+02
4.372856903076171875e+01
1.060799255371093750e+02
-2.725517654418945312e+01
1.931612091064453125e+02
-8.279926300048828125e+01
6.732032012939453125e+01
1.420907440185546875e+02
-4.583473968505859375e+01
3.553675842285156250e+01
5.939369201660156250e+00
2.164737510681152344e+01
-3.104687805175781250e+02
-1.682600212097167969e+01
1.620395469665527344e+01
2.313133478164672852e+00
5.626846694946289062e+01
1.176698074340820312e+02
-1.804745864868164062e+01
9.640155792236328125e+01
2.282839202880859375e+01
9.183578491210937500e+01
2.220536470413208008e+00
-1.103986892700195312e+02
1.750294685363769531e+01
-1.419737854003906250e+02
5.484621047973632812e+00
1.280013732910156250e+02
-9.713130950927734375e+01
1.358585052490234375e+02
4.214483642578125000e+01
-2.162574768066406250e+02
-1.808595886230468750e+02
-7.784846496582031250e+01
5.190618515014648438e+01
3.042633438110351562e+01
4.262986373901367188e+01
-1.589331340789794922e+01
-3.195283508300781250e+01
7.855410099029541016e+00
5.464287567138671875e+01
-1.170954589843750000e+02
6.152389144897460938e+01
4.042995452880859375e+01
-1.117634105682373047e+01
-2.094111022949218750e+02
2.468068695068359375e+01
5.464411377906799316e-01
-5.527997016906738281e+00
9.764869689941406250e+01
-3.951831054687500000e+01
-3.322523117065429688e+01
1.672791595458984375e+02
7.803827667236328125e+01
6.319212341308593750e+01
1.009049892425537109e+01
-1.852179718017578125e+02
2.442703247070312500e+01
-8.269712829589843750e+01
7.307181549072265625e+01
1.012128219604492188e+02
8.689720153808593750e+01
-8.950450897216796875e+01
7.511266231536865234e+00
1.065963554382324219e+01
1.091929168701171875e+02
-4.265662765502929688e+01
-1.972108612060546875e+02
-2.239427947998046875e+01
-4.796737670898437500e+01
4.716460800170898438e+01
-3.599285125732421875e+01
1.082251071929931641e+01
1.213908920288085938e+02
5.411161422729492188e+00
-1.113368988037109375e+01
2.386366653442382812e+01
1.034800872802734375e+02
1.301110839843750000e+02
-4.451192378997802734e+00
1.829547119140625000e+02
2.485189437866210938e+01
3.328894958496093750e+02
-6.622819519042968750e+01
-7.541931915283203125e+01
-2.248513412475585938e+01
1.866141357421875000e+02
6.839616394042968750e+01
-3.202209472656250000e+01
-8.762341308593750000e+01
-9.062523651123046875e+01
8.315798950195312500e+01
5.380241775512695312e+01
1.512435531616210938e+01
4.262019729614257812e+01
-3.082090568542480469e+01
5.006719207763671875e+01
2.006979675292968750e+02
-3.142395591735839844e+01
3.256032943725585938e+01
2.000818786621093750e+02
-3.542343521118164062e+01
-3.847043991088867188e+01
-2.406940078735351562e+01
9.297133445739746094e+00
3.167046928405761719e+01
-5.380579376220703125e+01
1.831952209472656250e+02
1.623231201171875000e+02
-3.085777664184570312e+01
8.534185028076171875e+01
2.522946777343750000e+02
8.342350959777832031e+00
3.102123451232910156e+01
-9.554489135742187500e+01
9.888380432128906250e+01
2.748820877075195312e+01
7.903859710693359375e+01
9.525242614746093750e+01
6.992050170898437500e+01
-2.682770690917968750e+02
1.123818283081054688e+02
3.343908071517944336e+00
2.090596466064453125e+02
-1.672326202392578125e+02
-1.362808227539062500e+02
7.891114234924316406e+00
1.218214416503906250e+02
9.840827941894531250e+01
-6.727491760253906250e+01
-8.231041717529296875e+01
4.805331420898437500e+01
2.338548851013183594e+01
9.683386230468750000e+01
2.767300605773925781e+01
-1.054159774780273438e+02
6.030293273925781250e+01
-4.570937728881835938e+01
-8.887539672851562500e+01
-1.650364990234375000e+02
-3.286647033691406250e+01
1.429548263549804688e+01
6.683457851409912109e+00
4.431061935424804688e+01
-1.110446701049804688e+02
-1.792221832275390625e+02
9.541493988037109375e+01
1.406835365295410156e+01
1.314937782287597656e+01
-5.164950942993164062e+01
-1.028595352172851562e+02
1.621838569641113281e+01
2.090872344970703125e+02
-9.278187561035156250e+01
1.543778839111328125e+02
7.912871551513671875e+01
-2.284800052642822266e+00
-1.758681488037109375e+02
2.546423187255859375e+02
-9.737197875976562500e+01
-6.998164367675781250e+01
4.097359848022460938e+01
-1.108872070312500000e+02
8.999564361572265625e+01
1.528916320800781250e+02
9.221530914306640625e+01
-2.957668781280517578e+00
-6.950706481933593750e+01
-2.848411560058593750e+01
-4.076680755615234375e+01
7.860813903808593750e+01
-1.765599060058593750e+02
-2.010392913818359375e+02
-6.732236385345458984e+00
-1.154596710205078125e+02
-7.838785552978515625e+01
-1.150035858154296875e+02
2.606412506103515625e+01
1.072687339782714844e+01
-1.201605224609375000e+02
-6.523593902587890625e+01
7.065203857421875000e+01
-3.549553680419921875e+01
-1.584015655517578125e+01
-2.858746290206909180e+00
1.955880165100097656e+01
-1.272884826660156250e+02
9.094541931152343750e+01
1.077511444091796875e+02
1.921246528625488281e+01
6.039046478271484375e+01
-1.208876419067382812e+01
-1.021273803710937500e+01
6.863596916198730469e+00
-1.521953277587890625e+02
1.648685836791992188e+01
1.394259490966796875e+02
1.199527587890625000e+02
5.448802185058593750e+01
8.313645172119140625e+01
3.387754440307617188e+00
6.433245086669921875e+01
1.492653808593750000e+02
-4.315600967407226562e+01
-1.492342185974121094e+01
3.852765274047851562e+01
2.299318084716796875e+02
-2.746855354309082031e+01
-3.147032546997070312e+01
7.996157073974609375e+01
7.032369232177734375e+01
3.657656908035278320e+00
-1.461707000732421875e+02
-1.321536254882812500e+02
-9.745465850830078125e+01
8.571404266357421875e+01
-1.871663856506347656e+01
-5.003477859497070312e+01
-1.801360931396484375e+02
-3.786191940307617188e+01
2.370284271240234375e+01
1.638816070556640625e+01
-5.023187255859375000e+01
6.470987701416015625e+01
-1.608810729980468750e+02
-1.213469009399414062e+02
-4.644275283813476562e+01
2.304517555236816406e+01
1.484676666259765625e+02
-9.829841613769531250e+01
-6.200611114501953125e+01
-3.998145294189453125e+01
-1.134408950805664062e+02
-5.944396018981933594e+00
9.320304107666015625e+01
-8.123185157775878906e+00
-3.468726730346679688e+01
-6.679862976074218750e+01
2.666128349304199219e+01
6.465657234191894531e+00
9.575133514404296875e+01
-5.558656311035156250e+01
-1.065198326110839844e+01
7.006521606445312500e+01
-6.092694854736328125e+01
1.738501129150390625e+02
1.672968139648437500e+02
1.906464080810546875e+02
-8.073342132568359375e+01
-1.233866729736328125e+02
1.583901786804199219e+01
1.736345825195312500e+02
-4.340790557861328125e+01
2.562807273864746094e+01
7.051321411132812500e+01
-9.103054046630859375e+00
1.731114196777343750e+02
1.501718444824218750e+02
-1.172640533447265625e+02
4.315471649169921875e+01
-7.388973999023437500e+01
3.177934837341308594e+01
-9.366870880126953125e+01
1.105987091064453125e+02
-6.413851928710937500e+01
-6.582370758056640625e+01
-1.157174377441406250e+02
-1.164772491455078125e+02
2.115724487304687500e+02
1.113007545471191406e+00
-1.170528793334960938e+02
-1.554667472839355469e+01
-5.689375400543212891e+00
-1.139288940429687500e+02
5.384285354614257812e+01
5.452088546752929688e+01
-2.188014678955078125e+02
-9.593283843994140625e+01
2.384870910644531250e+01
-2.221489868164062500e+02
1.775408983230590820e-01
8.594190216064453125e+01
-5.756595611572265625e+01
8.633891296386718750e+01
-1.176464996337890625e+02
-1.018897552490234375e+02
-1.370575256347656250e+02
-1.049653854370117188e+02
-1.871195793151855469e+01
-2.642718887329101562e+01
2.841157913208007812e+01
9.386479187011718750e+01
-8.945092773437500000e+01
4.406698989868164062e+01
2.464838714599609375e+02
-1.323187866210937500e+02
2.678450317382812500e+02
2.045177764892578125e+02
-8.807529449462890625e+01
7.940375518798828125e+01
9.828560638427734375e+01
1.717815246582031250e+02
-6.531531524658203125e+01
-9.445775985717773438e+00
-3.772533416748046875e+01
1.153154525756835938e+02
1.621778106689453125e+02
9.635314941406250000e+01
1.691725349426269531e+01
-9.573532104492187500e+01
3.656201553344726562e+01
1.202810668945312500e+02
-3.663589859008789062e+01
4.373586654663085938e+01
-2.775704650878906250e+02
2.075703887939453125e+02
-1.386491680145263672e+01
4.290252685546875000e+01
1.600060272216796875e+02
4.022552490234375000e+01
1.022398376464843750e+02
-1.218238830566406250e+02
1.207389602661132812e+02
7.972368717193603516e+00
5.547726821899414062e+01
-1.662744750976562500e+02
-2.349311065673828125e+02
-2.584715270996093750e+01
4.753356170654296875e+01
5.425515747070312500e+01
-1.190583953857421875e+02
-2.363288116455078125e+02
-4.784415817260742188e+01
-4.109510040283203125e+01
1.213188323974609375e+02
-7.159348011016845703e+00
-2.002956848144531250e+02
2.445614166259765625e+02
5.906710052490234375e+01
1.151274948120117188e+02
7.150839996337890625e+01
-8.994709777832031250e+01
-5.030150985717773438e+01
-8.575153350830078125e+01
2.294665832519531250e+02
1.204473037719726562e+02
-6.809116363525390625e+01
1.509424304962158203e+01
-1.642421340942382812e+01
1.560864410400390625e+02
1.302569961547851562e+01
-6.017768478393554688e+01
3.008123159408569336e+00
3.061288356781005859e+00
6.295519638061523438e+01
1.312313842773437500e+02
-1.967476081848144531e+01
-6.884796142578125000e+01
-9.561548614501953125e+01
-1.273162231445312500e+02
9.443450927734375000e+01
-1.016841659545898438e+02
7.099882507324218750e+01
-2.393278694152832031e+01
4.792455673217773438e+00
1.147578277587890625e+02
1.503344726562500000e+02
-2.855600357055664062e+01
-4.681605911254882812e+01
3.038615798950195312e+01
2.877048301696777344e+01
-4.591717910766601562e+01
-7.060311126708984375e+01
-3.756518173217773438e+01
3.824524307250976562e+01
-5.252782821655273438e+01
1.389853363037109375e+02
1.396119403839111328e+01
-2.226079406738281250e+02
-3.798788833618164062e+01
1.778960609436035156e+01
-6.794810485839843750e+01
-4.107531738281250000e+01
4.621500778198242188e+01
3.415179443359375000e+01
-2.852452087402343750e+02
-1.152914733886718750e+02
-3.228935241699218750e+01
3.807975006103515625e+01
-2.851634597778320312e+01
2.442250633239746094e+01
9.130690574645996094e+00
-3.604869842529296875e+01
-1.392661929130554199e+00
7.299631118774414062e+00
1.692386054992675781e+01
1.414663848876953125e+02
-2.279777145385742188e+01
1.136252670288085938e+02
-4.248801803588867188e+01
-1.259435272216796875e+01
3.031928825378417969e+01
-1.797084045410156250e+02
-4.134855270385742188e+00
-2.072263908386230469e+01
9.500385284423828125e+01
2.177195930480957031e+01
-4.395094680786132812e+01
4.185928726196289062e+01
9.507755279541015625e+01
1.064251327514648438e+01
2.422152252197265625e+02
-3.471308135986328125e+01
-4.755033874511718750e+01
-7.509543895721435547e+00
-6.520866394042968750e+01
-1.274456710815429688e+02
1.460247650146484375e+02
-6.070519638061523438e+01
-9.930959320068359375e+01
5.939021682739257812e+01
6.283127212524414062e+01
4.662790298461914062e+01
-1.376015777587890625e+02
1.693269195556640625e+02
1.318243103027343750e+02
2.672043151855468750e+02
-2.523636245727539062e+01
-5.290071868896484375e+01
1.689834899902343750e+02
5.832622528076171875e+01
3.486476135253906250e+01
5.703344345092773438e+00
5.330439758300781250e+01
-2.529056358337402344e+01
-9.518177032470703125e+01
-1.042160606384277344e+01
-4.604885101318359375e+01
1.791189270019531250e+02
-6.988692474365234375e+01
-8.706682586669921875e+01
5.832264328002929688e+01
1.606459426879882812e+01
-1.057669067382812500e+02
7.338176727294921875e+01
-7.294925689697265625e+01
2.129627532958984375e+02
9.305915832519531250e+00
-1.096665725708007812e+02
9.374532318115234375e+01
-3.232009506225585938e+01
-6.532161712646484375e+01
1.099102630615234375e+02
5.719223785400390625e+01
1.469029998779296875e+02
1.031254501342773438e+02
8.967131805419921875e+01
-1.186988067626953125e+01
2.434294509887695312e+01
8.014865875244140625e+01
1.452031402587890625e+02
-9.798448944091796875e+01
-6.929690551757812500e+01
-9.372702598571777344e+00
9.414922332763671875e+01
-1.585865306854248047e+01
-4.607944488525390625e+01
8.852155303955078125e+01
-4.500529479980468750e+01
6.504216003417968750e+01
3.064112281799316406e+01
-2.100459098815917969e+01
9.044223785400390625e+01
3.440837860107421875e+01
-8.722235870361328125e+01
-8.082310485839843750e+01
7.115264129638671875e+01
4.867039489746093750e+01
-6.960871696472167969e+00
-1.550746822357177734e+01
-9.399689674377441406e+00
1.238199234008789062e+01
2.360071182250976562e+01
6.914351654052734375e+01
2.635194396972656250e+02
-1.046197738647460938e+02
7.348660278320312500e+01
1.022399711608886719e+01
1.293303985595703125e+02
1.628932380676269531e+01
4.668247604370117188e+01
-2.081108474731445312e+01
-1.887352447509765625e+02
-1.928348731994628906e+01
2.268602752685546875e+01
-3.562823104858398438e+01
-5.149827575683593750e+01
6.871247100830078125e+01
5.104613876342773438e+01
-5.542258453369140625e+01
-8.171873474121093750e+01
9.531649017333984375e+01
-1.585781860351562500e+02
3.594751739501953125e+01
5.236359596252441406e+00
-1.388644256591796875e+02
-9.888796234130859375e+01
-8.336801910400390625e+01
6.609768676757812500e+01
1.606452941894531250e+02
-2.658778762817382812e+01
-7.433081817626953125e+01
1.149156951904296875e+02
1.532416534423828125e+02
-1.465692596435546875e+02
3.067613220214843750e+01
-7.954486083984375000e+01
-5.491697311401367188e+01
-6.168917655944824219e+00
5.939579010009765625e+01
-2.948840942382812500e+02
1.368807983398437500e+02
-3.530108928680419922e+00
1.463987731933593750e+02
9.504760742187500000e+01
1.580072479248046875e+02
8.972489929199218750e+01
3.078768491744995117e+00
-9.247898101806640625e+01
-9.699343872070312500e+01
-5.970811843872070312e+01
2.779399414062500000e+02
-1.852445068359375000e+02
-2.500477218627929688e+01
-2.929571533203125000e+01
-1.759161829948425293e+00
2.840114021301269531e+01
-6.914834594726562500e+01
-3.706850814819335938e+01
2.761799621582031250e+01
-4.518000030517578125e+01
-1.145919342041015625e+02
6.170233917236328125e+01
-1.536262893676757812e+01
7.055417299270629883e-01
-5.123854827880859375e+01
2.161826848983764648e+00
1.227333736419677734e+01
1.835561370849609375e+02
2.486437606811523438e+01
-1.721542358398437500e+01
-5.668784332275390625e+01
5.497628021240234375e+01
-1.982842063903808594e+01
5.773728942871093750e+01
1.042463073730468750e+02
-1.273550872802734375e+02
-2.629785156250000000e+02
7.507603454589843750e+01
-1.083282756805419922e+01
-3.627051925659179688e+01
-2.699114685058593750e+02
2.740985488891601562e+01
-8.717589569091796875e+01
1.272997131347656250e+02
1.912529945373535156e+00
2.114185638427734375e+02
-3.177660179138183594e+01
4.202038192749023438e+01
3.331438446044921875e+01
2.721333503723144531e+00
-2.150758666992187500e+02
-1.356341400146484375e+02
5.041410446166992188e+01
-9.347446441650390625e+00
3.033908653259277344e+01
1.307407259941101074e+00
1.171895751953125000e+02
-5.039078521728515625e+01
2.683501243591308594e+01
-1.675399208068847656e+01
-1.260236358642578125e+01
-1.127035522460937500e+02
8.557333374023437500e+01
1.432582244873046875e+02
4.870948410034179688e+01
2.278683013916015625e+02
5.050759124755859375e+01
-1.598129730224609375e+02
-1.214070663452148438e+02
-3.352535247802734375e+01
-1.329174232482910156e+01
-1.558209838867187500e+02
1.218846282958984375e+02
1.040137863159179688e+02
5.650744628906250000e+01
1.054380187988281250e+02
-6.835411071777343750e+01
1.573737335205078125e+02
1.352962188720703125e+02
-1.198754043579101562e+02
1.479961700439453125e+02
1.225653305053710938e+02
8.758468627929687500e+01
-1.135669021606445312e+02
8.758842468261718750e+01
-3.250227737426757812e+01
-2.603346633911132812e+01
4.255982971191406250e+01
-8.619140625000000000e+01
-6.957683563232421875e+01
4.235058593750000000e+01
1.741243591308593750e+02
4.826491928100585938e+01
-6.454499053955078125e+01
9.772176361083984375e+01
2.689867401123046875e+01
1.077558898925781250e+02
2.062499694824218750e+02
-1.142961025238037109e+01
-2.165704154968261719e+01
2.691549301147460938e+01
-4.714269256591796875e+01
5.100576782226562500e+01
1.970812225341796875e+02
-5.962548828125000000e+01
1.166205291748046875e+02
-2.156663360595703125e+02
-1.302026672363281250e+02
1.349727630615234375e+02
-6.410900950431823730e-01
-7.409648895263671875e+01
-7.974242401123046875e+01
2.793750381469726562e+01
8.889123535156250000e+01
1.019131622314453125e+02
-5.422240495681762695e-01
1.924011230468750000e+02
-3.318886184692382812e+01
-1.114200744628906250e+02
-5.796917724609375000e+01
3.458913040161132812e+01
-8.818458557128906250e+01
6.054136276245117188e+01
1.314728832244873047e+01
1.004759521484375000e+02
-4.692007446289062500e+01
-6.898475646972656250e+01
-5.299921798706054688e+01
1.239033584594726562e+02
-3.831181335449218750e+01
8.578767395019531250e+01
-1.215677452087402344e+01
2.136361694335937500e+01
9.339569854736328125e+01
1.536724090576171875e+01
-1.273647460937500000e+02
-2.722584533691406250e+01
2.193245697021484375e+02
6.460793304443359375e+01
6.391265487670898438e+01
-4.239917755126953125e+01
1.364378814697265625e+02
2.502283325195312500e+02
6.387339401245117188e+01
-1.290981903076171875e+02
-1.529418640136718750e+02
2.526575775146484375e+02
1.526256866455078125e+02
1.010230102539062500e+02
4.990182495117187500e+01
-1.008841018676757812e+02
-1.307767181396484375e+02
-8.110267639160156250e+01
1.204022979736328125e+02
-4.016244888305664062e+01
2.953337097167968750e+02
-1.377692222595214844e+01
-4.246681976318359375e+01
-1.600902404785156250e+02
-1.153180923461914062e+02
-9.282064056396484375e+01
-5.920054244995117188e+01
-3.253432846069335938e+01
1.972484970092773438e+01
4.859147667884826660e-01
6.804705810546875000e+01
1.626128387451171875e+02
7.051366424560546875e+01
-5.885337829589843750e+00
5.003410720825195312e+01
1.443580017089843750e+02
9.909042358398437500e+01
7.738104248046875000e+01
2.475336761474609375e+02
-4.123550796508789062e+01
1.006958618164062500e+02
-5.978832244873046875e+01
-1.332377014160156250e+02
-9.226496124267578125e+01
-8.205701446533203125e+01
9.947759246826171875e+01
9.083567810058593750e+01
-2.247686958312988281e+01
5.522736358642578125e+01
2.523081016540527344e+01
6.926332092285156250e+01
7.606085205078125000e+01
5.877424621582031250e+01
2.136345672607421875e+02
1.118619918823242188e+02
1.018821945190429688e+02
-5.781548976898193359e+00
6.393074417114257812e+01
7.998718261718750000e+01
1.040551910400390625e+02
1.015514850616455078e+01
-3.314834594726562500e+01
2.063043365478515625e+02
3.092702865600585938e+01
1.197255096435546875e+02
1.208540115356445312e+02
-3.198660659790039062e+01
-1.305685577392578125e+02
-5.223728561401367188e+01
-4.233437728881835938e+01
1.037756576538085938e+02
-1.428228302001953125e+02
-1.271623840332031250e+02
-3.846492385864257812e+01
-3.717111206054687500e+01
-5.361075592041015625e+01
-8.439176940917968750e+01
-1.428760070800781250e+02
5.645936203002929688e+01
-5.562395477294921875e+01
-4.762615203857421875e+01
8.740151214599609375e+01
6.729281616210937500e+01
-1.172425537109375000e+02
-1.307556056976318359e+01
1.000839843750000000e+02
6.831127166748046875e+01
2.825512313842773438e+01
5.232930755615234375e+01
-1.319254302978515625e+02
6.204103851318359375e+01
9.462271118164062500e+01
4.676534652709960938e+01
1.315736694335937500e+02
1.830780601501464844e+01
4.662591171264648438e+01
1.104763488769531250e+02
8.484111785888671875e+01
4.856269836425781250e+01
5.990322828292846680e-01
4.105741882324218750e+01
8.695107269287109375e+01
1.461743011474609375e+02
1.680398559570312500e+02
3.430635070800781250e+01
-1.068869471549987793e+00
-7.115549468994140625e+01
1.010527343750000000e+02
1.275119400024414062e+02
7.906407165527343750e+01
9.034251403808593750e+01
2.474809646606445312e+01
6.902124881744384766e+00
-1.516924743652343750e+02
-7.809021759033203125e+01
1.292063903808593750e+01
-1.375427246093750000e+02
5.153794097900390625e+01
6.888117790222167969e+00
-1.199972991943359375e+02
8.924436187744140625e+01
-7.226328277587890625e+01
-1.255013961791992188e+02
-1.558724212646484375e+02
-1.140445938110351562e+02
8.018863677978515625e+01
-1.676800079345703125e+02
-1.542274627685546875e+02
-3.977293395996093750e+01
-1.769300537109375000e+02
1.595522613525390625e+02
-8.180435180664062500e+01
1.511985931396484375e+02
-1.459871673583984375e+01
2.012990264892578125e+02
-7.004592895507812500e+01
4.068511486053466797e+00
1.119430313110351562e+02
2.421555900573730469e+01
1.932904357910156250e+02
-8.024394989013671875e+00
-8.185005950927734375e+01
-4.290321350097656250e+01
-9.425886535644531250e+01
-1.003377685546875000e+02
2.016783752441406250e+02
7.033850860595703125e+01
1.424144744873046875e+02
1.303945465087890625e+02
-4.601165008544921875e+01
-5.457834625244140625e+01
2.123514747619628906e+01
1.021769256591796875e+02
-5.551796722412109375e+01
4.305444717407226562e+01
9.365847015380859375e+01
-2.417156028747558594e+01
-1.389027500152587891e+01
-9.896750640869140625e+01
3.883190536499023438e+01
-1.289633941650390625e+02
1.066269302368164062e+02
7.740913391113281250e+01
-6.968817901611328125e+01
-4.242890548706054688e+01
1.931993293762207031e+01
1.552830886840820312e+01
3.800538539886474609e+00
5.328813934326171875e+01
1.846278076171875000e+02
1.203109893798828125e+02
1.279820404052734375e+02
8.275432586669921875e+00
2.086052322387695312e+01
-6.334654331207275391e+00
2.879416656494140625e+01
-9.089582824707031250e+01
-2.238480949401855469e+01
-3.951943969726562500e+01
-8.995852661132812500e+01
3.993669509887695312e+01
-5.735137557983398438e+01
-9.105408477783203125e+01
9.242354583740234375e+01
-8.418027496337890625e+01
1.247251281738281250e+02
1.354707031250000000e+02
5.753303909301757812e+01
-2.576853637695312500e+02
-4.778747177124023438e+01
1.390323829650878906e+01
-6.636464691162109375e+01
-6.828903198242187500e+01
2.098643302917480469e+01
-1.876147460937500000e+02
2.546513366699218750e+02
-9.575862884521484375e+01
-4.639126205444335938e+01
-5.326438522338867188e+01
-4.867337048053741455e-01
-1.457156677246093750e+02
-1.062957611083984375e+02
1.210757751464843750e+02
1.133219375610351562e+02
-8.268785095214843750e+01
1.332685546875000000e+02
-1.381261901855468750e+02
1.300926513671875000e+02
-8.759856414794921875e+01
-1.618529510498046875e+02
-5.270355224609375000e+01
1.036825027465820312e+02
1.329209995269775391e+01
-3.751427459716796875e+01
1.500955200195312500e+01
1.546247406005859375e+02
-1.539262866973876953e+01
1.161655044555664062e+02
6.451314544677734375e+01
9.711263656616210938e+00
1.667430996894836426e+00
-1.083109512329101562e+02
-3.293812179565429688e+01
-1.497414855957031250e+02
-1.156769156455993652e+00
1.216557846069335938e+02
4.570913314819335938e+01
7.535466766357421875e+01
-2.075464935302734375e+02
-7.679714202880859375e+00
6.400203704833984375e+01
4.178798294067382812e+01
-8.669372558593750000e+00
1.104046783447265625e+02
1.720871276855468750e+02
9.897383117675781250e+01
-1.202025299072265625e+02
4.450139236450195312e+01
-8.400487518310546875e+01
5.911943817138671875e+01
-3.222455215454101562e+01
-2.885258483886718750e+01
1.630218658447265625e+02
-9.426809692382812500e+01
7.298828125000000000e+01
1.089679031372070312e+02
5.967097473144531250e+01
1.295605773925781250e+02
1.464153289794921875e+02
-1.220994262695312500e+02
1.664353485107421875e+02
-6.206836700439453125e+01
5.834115600585937500e+01
2.725945091247558594e+01
-3.381160354614257812e+01
-2.061256408691406250e+01
4.397045516967773438e+01
2.348289184570312500e+02
-2.630426216125488281e+01
1.481718444824218750e+02
9.872480773925781250e+01
3.442705154418945312e+01
3.060272979736328125e+01
1.064448070526123047e+01
1.810014038085937500e+02
1.018398666381835938e+02
5.156812667846679688e+01
-1.592395305633544922e+01
-9.464488983154296875e+01
7.798095703125000000e+01
1.986895141601562500e+02
-2.411863136291503906e+01
-1.980850982666015625e+02
8.587958526611328125e+01
-5.827578353881835938e+01
-2.246292877197265625e+01
-1.970682983398437500e+02
-9.987865447998046875e+01
7.284282684326171875e+01
-1.062919845581054688e+02
2.020466232299804688e+01
6.464676666259765625e+01
2.153869628906250000e+02
-2.068353652954101562e+01
-2.032428550720214844e+01
-3.540776824951171875e+01
-5.195824050903320312e+01
-7.249025726318359375e+01
-1.086597213745117188e+02
3.868193817138671875e+01
1.245680465698242188e+02
-9.810096740722656250e+01
6.211918640136718750e+01
-5.151437377929687500e+01
3.834690475463867188e+01
6.151731109619140625e+01
2.987919807434082031e+01
-9.042341613769531250e+01
1.302743377685546875e+02
-7.488755035400390625e+01
1.781689453125000000e+02
-3.243752288818359375e+01
1.207434310913085938e+02
-7.290770721435546875e+01
1.587555389404296875e+02
-8.917868804931640625e+01
-9.260363006591796875e+01
-2.080570220947265625e+02
2.372801399230957031e+01
-9.339614105224609375e+01
-7.389320373535156250e+01
3.844895935058593750e+01
3.389280319213867188e+01
-1.585112457275390625e+02
2.393540382385253906e+01
-4.561614990234375000e+01
3.177882957458496094e+01
9.845780181884765625e+01
1.329156303405761719e+01
-4.068758773803710938e+01
-5.880673599243164062e+01
-1.812824249267578125e+02
4.201566696166992188e+01
3.981083297729492188e+01
2.736823844909667969e+01
4.932928848266601562e+01
-9.067199707031250000e+01
8.243463897705078125e+01
4.895107650756835938e+01
3.678737640380859375e+01
-1.631650733947753906e+01
1.561228332519531250e+02
6.852667999267578125e+01
-1.867318572998046875e+02
6.437480163574218750e+01
2.002209167480468750e+02
3.062879323959350586e+00
1.809564819335937500e+02
-3.402947187423706055e+00
-3.576695632934570312e+01
2.489394247531890869e-01
1.786953163146972656e+01
-7.117930603027343750e+01
1.608789978027343750e+02
2.027295074462890625e+02
1.562222900390625000e+02
3.614442062377929688e+01
5.793262863159179688e+01
-2.869046020507812500e+01
-6.079119491577148438e+01
-3.932355499267578125e+01
-3.725447463989257812e+01
2.500768127441406250e+02
2.325552062988281250e+02
-1.040811691284179688e+02
-1.081288146972656250e+01
-8.797621917724609375e+01
-2.565249824523925781e+01
2.244288825988769531e+01
-2.830332756042480469e+01
1.625484771728515625e+02
1.752303771972656250e+02
-5.963883972167968750e+01
-1.738892555236816406e+01
4.808209609985351562e+01
-1.285568904876708984e+01
8.003668212890625000e+01
-6.868814086914062500e+01
1.778444519042968750e+02
1.298494873046875000e+02
3.751863241195678711e+00
1.151437568664550781e+01
2.681337356567382812e+01
-7.225078582763671875e+01
-1.163755264282226562e+02
-2.032364807128906250e+02
6.117610168457031250e+01
-1.139803390502929688e+02
9.014478302001953125e+01
-9.700674057006835938e+00
-1.027866821289062500e+02
-2.322141418457031250e+02
-1.994696974754333496e+00
-3.000415611267089844e+01
-8.423223876953125000e+01
-5.075724029541015625e+01
-2.708046569824218750e+02
1.688577728271484375e+02
1.344361724853515625e+02
-5.663225173950195312e+01
2.929863357543945312e+01
-9.843405723571777344e+00
-2.225833320617675781e+01
-4.258980941772460938e+01
-7.618711090087890625e+01
-3.259591674804687500e+01
-1.265536575317382812e+02
2.844100379943847656e+01
6.759333038330078125e+01
2.437477569580078125e+02
1.647020721435546875e+02
2.234194183349609375e+01
-6.102761459350585938e+01
9.234959602355957031e+00
-2.350674057006835938e+01
1.433300628662109375e+02
3.546254272460937500e+02
-4.244643020629882812e+01
1.082515258789062500e+02
1.373688964843750000e+02
1.022647171020507812e+02
-9.703416442871093750e+01
-1.286661224365234375e+02
-5.049706935882568359e+00
-1.493373260498046875e+02
1.931740722656250000e+02
6.338541984558105469e+00
-3.279917716979980469e+00
-3.481677627563476562e+01
-4.181153488159179688e+01
1.953730621337890625e+02
1.951930427551269531e+01
4.417545318603515625e+01
-6.811725616455078125e+01
-1.731386566162109375e+01
-8.296007537841796875e+01
-6.972316741943359375e+01
-1.990078926086425781e+01
1.238500976562500000e+02
-1.447068481445312500e+02
-1.093693237304687500e+02
-2.680286788940429688e+01
3.525461959838867188e+01
-8.799480438232421875e+00
8.252965545654296875e+01
1.000829849243164062e+02
-9.359749794006347656e+00
-5.783737182617187500e+01
3.778629684448242188e+01
2.221919441223144531e+01
7.108725738525390625e+01
-1.338003692626953125e+02
-2.326655578613281250e+01
2.350467376708984375e+02
7.903520965576171875e+01
8.936285400390625000e+01
2.000319519042968750e+02
1.478979396820068359e+01
9.625682067871093750e+01
7.260613918304443359e+00
9.917994499206542969e+00
-9.162838745117187500e+01
-1.171157379150390625e+02
-2.523298797607421875e+02
7.541401672363281250e+01
-8.944180297851562500e+01
-1.868650054931640625e+02
1.310598907470703125e+02
-8.957073974609375000e+01
5.975066375732421875e+01
4.631854248046875000e+01
5.498559570312500000e+01
4.113277053833007812e+01
1.287069854736328125e+02
1.349440307617187500e+02
1.173610839843750000e+02
9.378845214843750000e+01
-6.084639358520507812e+01
-5.402718734741210938e+01
7.901284027099609375e+01
-5.239171218872070312e+01
-1.160057449340820312e+02
3.843548965454101562e+01
1.007137451171875000e+02
-8.703514862060546875e+01
-3.231797027587890625e+01
-3.520751190185546875e+01
-9.140562438964843750e+01
3.637799835205078125e+01
6.516545104980468750e+01
5.028800487518310547e+00
-7.277812957763671875e+01
9.782114410400390625e+01
1.060096588134765625e+02
1.211051788330078125e+02
-2.061999816894531250e+02
-1.755436248779296875e+02
8.855891418457031250e+01
1.276094207763671875e+02
2.290146589279174805e+00
8.854793548583984375e+01
2.276679229736328125e+01
-1.220999755859375000e+02
-7.502484893798828125e+01
9.336032104492187500e+01
6.266981887817382812e+01
-9.865013122558593750e+01
-8.443095397949218750e+01
3.217538757324218750e+02
-1.762129783630371094e+01
-8.418788146972656250e+01
9.340984344482421875e+01
-5.565558242797851562e+01
3.037401771545410156e+01
-5.853151702880859375e+01
-7.707982635498046875e+01
-2.666557693481445312e+01
-8.449585914611816406e+00
-1.470880317687988281e+01
1.166794891357421875e+02
-1.111105575561523438e+02
-1.466300964355468750e+02
2.262592697143554688e+01
-1.315995941162109375e+02
-4.113151168823242188e+01
1.284005584716796875e+02
1.329982852935791016e+01
-5.551574325561523438e+01
6.322983551025390625e+01
2.089614868164062500e+02
1.389128723144531250e+02
-1.151529998779296875e+02
-1.644059181213378906e+01
7.405802917480468750e+01
2.214590606689453125e+02
4.658654403686523438e+01
-2.289477348327636719e+01
1.348105926513671875e+02
-2.483570289611816406e+01
-7.217271423339843750e+01
-3.346910858154296875e+01
-8.749221038818359375e+01
6.005699157714843750e+01
1.757907562255859375e+02
1.112573623657226562e+01
-9.023417663574218750e+01
7.220892333984375000e+01
-8.710665130615234375e+01
-1.148121261596679688e+02
-1.597461395263671875e+02
-2.988433532714843750e+02
-7.101023101806640625e+01
-8.490969848632812500e+01
-1.218817443847656250e+02
-8.114862823486328125e+01
1.348119201660156250e+02
-4.596400451660156250e+01
1.184279785156250000e+02
4.475839614868164062e+01
-4.555547332763671875e+01
1.794654541015625000e+02
-3.254340362548828125e+01
-8.857482910156250000e+01
-5.981542968750000000e+01
-5.351742935180664062e+01
-1.245861740112304688e+02
-8.378829956054687500e+01
2.972564125061035156e+01
2.310090255737304688e+01
1.862571411132812500e+02
2.811071472167968750e+02
7.412628936767578125e+01
1.177158813476562500e+02
-1.228562011718750000e+02
7.944015502929687500e+01
-1.691510162353515625e+02
6.462882232666015625e+01
-7.300093841552734375e+01
9.038615417480468750e+01
-1.733538436889648438e+01
9.023512840270996094e+00
-6.126723480224609375e+01
5.986426925659179688e+01
1.376962127685546875e+02
1.126441040039062500e+02
-2.292899169921875000e+02
-1.017788619995117188e+02
3.832327651977539062e+01
1.001814079284667969e+01
-5.129116821289062500e+01
6.465676879882812500e+01
-3.721195161342620850e-01
-3.958754301071166992e+00
-5.355600738525390625e+01
9.747150421142578125e+01
2.556348800659179688e+01
-9.013597869873046875e+01
5.652180862426757812e+01
5.501810836791992188e+01
6.719600677490234375e+01
-6.413205718994140625e+01
-5.121680450439453125e+01
3.422647857666015625e+01
-4.682187271118164062e+01
5.888485336303710938e+01
-2.781439971923828125e+01
1.789300384521484375e+02
9.568299102783203125e+01
1.885590362548828125e+02
-5.551683425903320312e+01
5.363643646240234375e+01
4.354576110839843750e+00
7.717803192138671875e+01
-2.501621818542480469e+01
-1.705702018737792969e+01
-3.772275924682617188e+01
-1.643945159912109375e+02
-8.341130065917968750e+01
4.623810195922851562e+01
5.597484588623046875e+01
-1.620398559570312500e+02
-1.786062774658203125e+02
-8.815882873535156250e+01
-7.301013946533203125e+01
-5.770169448852539062e+01
9.692874908447265625e+01
-4.637940216064453125e+01
-2.233977699279785156e+01
-1.393891754150390625e+02
-1.640104827880859375e+02
-4.447134399414062500e+01
-3.158543968200683594e+01
7.854238891601562500e+01
-2.777110862731933594e+01
-3.408777618408203125e+01
-8.087941741943359375e+01
1.440217971801757812e+01
-2.466623878479003906e+01
5.823437118530273438e+01
-3.092211532592773438e+01
1.201912078857421875e+02
-8.969265747070312500e+01
4.153915786743164062e+01
5.268553924560546875e+01
2.327694854736328125e+02
1.175745849609375000e+02
-1.729112434387207031e+01
9.951058959960937500e+01
4.477985000610351562e+01
7.482836914062500000e+01
2.438623619079589844e+01
6.978740692138671875e+01
-1.129389877319335938e+02
-8.964139556884765625e+01
1.673986244201660156e+01
6.765852355957031250e+01
-2.461684799194335938e+01
3.158088302612304688e+01
6.110620498657226562e+01
-2.891027641296386719e+01
1.481055927276611328e+01
-8.077095794677734375e+01
-5.713727951049804688e+01
-3.732284069061279297e+00
-2.485042572021484375e+01
-1.272777938842773438e+02
-1.265180110931396484e+01
4.404565429687500000e+01
-4.148346710205078125e+01
7.276565551757812500e+01
-1.735852050781250000e+02
-7.157951354980468750e+01
-4.180786132812500000e+01
-8.139745330810546875e+01
-1.637872886657714844e+01
-8.891112518310546875e+01
-5.932451629638671875e+01
1.540384368896484375e+02
-9.989628791809082031e+00
2.316918563842773438e+01
-5.431566238403320312e+01
1.254057598114013672e+01
3.959677886962890625e+01
-5.846170806884765625e+01
1.648709297180175781e+01
-2.241678619384765625e+01
4.887249755859375000e+01
5.649300384521484375e+01
1.308389434814453125e+02
-1.803051147460937500e+02
-3.793500518798828125e+01
4.599025249481201172e+00
-1.315532684326171875e+02
-3.611307525634765625e+01
2.566151123046875000e+02
1.920075416564941406e+01
1.364428710937500000e+02
9.556703948974609375e+01
-1.191985931396484375e+02
5.458518981933593750e+00
4.070446777343750000e+01
3.328515625000000000e+01
-1.719793243408203125e+02
-7.203546905517578125e+01
2.597252807617187500e+02
-1.675899124145507812e+01
-5.311701202392578125e+01
-9.435228729248046875e+01
-5.246170806884765625e+01
-2.253913574218750000e+02
-1.554313540458679199e+00
6.300232315063476562e+01
1.018487243652343750e+02
-6.170647048950195312e+01
3.102753162384033203e-01
1.029710769653320312e+02
-4.866582870483398438e+01
-1.282146911621093750e+02
3.614205551147460938e+01
1.195985641479492188e+02
6.881684112548828125e+01
1.731443634033203125e+02
-1.236710071563720703e+01
-1.297707366943359375e+02
-1.448400115966796875e+02
7.182521820068359375e+01
8.262404632568359375e+01
-7.267991638183593750e+01
2.465066909790039062e+01
1.808609008789062500e+00
-1.206744079589843750e+02
-9.829410552978515625e+01
-1.266853485107421875e+02
7.170899200439453125e+01
-3.471369934082031250e+01
2.581003570556640625e+01
-9.918312072753906250e+01
1.765695648193359375e+02
1.509461364746093750e+02
6.734711456298828125e+01
-2.061066246032714844e+01
3.884453582763671875e+01
1.344310474395751953e+01
1.736530914306640625e+02
1.664529724121093750e+02
1.878198394775390625e+02
2.392008056640625000e+02
1.685460205078125000e+02
-1.806058349609375000e+02
1.611420288085937500e+02
-1.816796112060546875e+02
1.372550354003906250e+02
-8.535409545898437500e+01
1.332411651611328125e+02
4.258806991577148438e+01
1.064010334014892578e+01
9.771601676940917969e+00
-1.316102447509765625e+02
-8.382909393310546875e+01
6.753665924072265625e+01
-1.067472610473632812e+02
1.112575531005859375e+02
7.455881500244140625e+01
1.884282989501953125e+02
9.973257446289062500e+01
-6.653048706054687500e+01
1.160144424438476562e+02
-2.003889846801757812e+01
6.575247955322265625e+01
2.460619163513183594e+01
1.694807739257812500e+02
-9.312881469726562500e+00
-1.435956573486328125e+02
1.810717582702636719e+01
-7.270413041114807129e-01
-2.299919891357421875e+02
-4.554229354858398438e+01
-9.096580505371093750e+01
4.447866821289062500e+01
-1.287535552978515625e+02
1.505353851318359375e+02
4.230993270874023438e+01
-4.919081878662109375e+01
9.432855987548828125e+01
-9.410820770263671875e+01
-6.882077789306640625e+01
8.638179779052734375e+01
1.749083328247070312e+01
6.060980606079101562e+01
-3.509946060180664062e+01
-2.023408889770507812e+01
1.184273681640625000e+02
-9.938149261474609375e+01
-1.026156921386718750e+02
5.238692855834960938e+01
4.778687667846679688e+01
-4.479769897460937500e+01
-1.651525688171386719e+01
5.664954376220703125e+01
-6.794970703125000000e+01
6.412905883789062500e+01
1.566398143768310547e+01
2.157599639892578125e+01
7.753001403808593750e+01
6.385501480102539062e+01
6.923220825195312500e+01
-1.803751945495605469e+01
-4.017664337158203125e+01
-3.156966209411621094e+01
-5.420959472656250000e+01
-7.084602355957031250e+01
-1.344297943115234375e+02
-1.623809509277343750e+02
4.583161544799804688e+01
-7.927485656738281250e+01
1.170953140258789062e+02
1.451894989013671875e+02
1.605290412902832031e+01
1.002782440185546875e+02
6.333412170410156250e+00
7.998268890380859375e+01
-2.543158264160156250e+02
-7.138639831542968750e+01
2.114583587646484375e+01
2.010478057861328125e+02
1.527778816223144531e+01
7.682563018798828125e+01
-1.237118625640869141e+01
-9.075092315673828125e+01
1.197705612182617188e+02
2.664569091796875000e+02
-8.123410034179687500e+01
2.437226867675781250e+01
-3.187769699096679688e+01
-9.922795295715332031e+00
-6.364500427246093750e+01
-6.859828948974609375e+01
1.188551559448242188e+02
1.395152893066406250e+02
-1.702219009399414062e+01
8.162544250488281250e+01
-1.196428756713867188e+02
1.373365173339843750e+02
1.159345245361328125e+02
-3.538208007812500000e+01
6.833041667938232422e+00
-2.299784240722656250e+02
1.938038635253906250e+02
-1.785916900634765625e+01
1.460579223632812500e+02
3.385191345214843750e+01
1.479991245269775391e+01
1.832182464599609375e+02
3.468164062500000000e+01
6.568065643310546875e+01
-6.926266479492187500e+01
5.440528869628906250e+01
1.258224678039550781e+01
7.114594268798828125e+01
8.778809356689453125e+01
1.626238861083984375e+02
-2.344897460937500000e+02
1.364431095123291016e+01
1.167139530181884766e+01
-8.571802520751953125e+01
2.844353675842285156e+00
2.472798824310302734e+00
3.738666152954101562e+01
-7.173760223388671875e+01
-1.118584899902343750e+02
-1.171040420532226562e+02
2.428179740905761719e+01
5.542366027832031250e+01
-2.117342567443847656e+01
9.324083328247070312e+00
-1.000115966796875000e+01
7.215689086914062500e+01
7.861931610107421875e+01
-7.327956390380859375e+01
8.291147613525390625e+01
8.303424072265625000e+01
-1.837761521339416504e+00
4.901694953441619873e-01
2.083721160888671875e+02
1.370562591552734375e+02
-3.421055221557617188e+01
3.012124023437500000e+02
1.808846588134765625e+02
8.342108154296875000e+01
-1.836514091491699219e+01
-1.542032241821289062e+01
1.919850158691406250e+02
-2.431225776672363281e+01
-4.078036499023437500e+01
-1.456654357910156250e+02
2.024449768066406250e+02
3.958981323242187500e+01
9.165402984619140625e+01
1.139464092254638672e+01
-1.118871927261352539e+00
2.927156066894531250e+01
-7.687352752685546875e+01
9.088981628417968750e+00
8.344394683837890625e+01
8.743674468994140625e+01
-3.565045166015625000e+01
1.097323913574218750e+02
1.066388130187988281e+01
1.172275390625000000e+02
-1.663641357421875000e+02
2.724485969543457031e+01
6.647592163085937500e+01
-2.291378021240234375e+02
-5.379763793945312500e+01
-1.477614498138427734e+01
-1.736646118164062500e+02
2.106059722900390625e+02
2.450583839416503906e+01
-8.576145935058593750e+01
5.736094284057617188e+01
4.413302993774414062e+01
-1.332734527587890625e+02
3.559327602386474609e+00
-1.419508218765258789e+00
-1.194320068359375000e+02
-2.515225791931152344e+01
3.702386856079101562e+01
-7.465917205810546875e+01
3.664318466186523438e+01
4.072949600219726562e+01
2.205753021240234375e+02
3.751709747314453125e+01
1.272785873413085938e+02
1.360798478126525879e+00
6.919091033935546875e+01
-1.077019309997558594e+01
-1.820366668701171875e+02
1.875596160888671875e+02
2.385624122619628906e+01
-4.846610260009765625e+01
1.329580993652343750e+02
3.772442245483398438e+01
-2.705322837829589844e+01
3.379754257202148438e+01
-7.271848297119140625e+01
-2.906366348266601562e+01
6.985555267333984375e+01
6.980815887451171875e+01
2.053763389587402344e+01
-2.074390869140625000e+02
-4.446934890747070312e+01
1.749094581604003906e+01
9.890736389160156250e+01
3.930690765380859375e+01
1.574571609497070312e+01
-6.405005645751953125e+01
1.077317199707031250e+02
4.057874298095703125e+01
2.972674369812011719e+01
2.112721710205078125e+02
-1.619449310302734375e+02
-1.234243011474609375e+02
2.022655944824218750e+02
1.564929809570312500e+02
4.432509994506835938e+01
-1.548300781250000000e+02
2.067168712615966797e+00
5.130611038208007812e+01
4.259000015258789062e+01
9.262711334228515625e+01
3.557506942749023438e+01
-3.402371978759765625e+01
-1.001672286987304688e+02
4.172471618652343750e+01
-1.515444641113281250e+02
8.579122924804687500e+01
-3.473096466064453125e+01
5.738436698913574219e+00
-2.439331626892089844e+01
-5.409995269775390625e+01
-2.604286003112792969e+01
-5.395862579345703125e+01
-1.884183959960937500e+02
-6.792406463623046875e+01
1.715747528076171875e+02
-1.863534545898437500e+02
-1.975463104248046875e+01
5.338473320007324219e+00
1.517884063720703125e+02
2.794279670715332031e+01
5.360370254516601562e+01
3.200979232788085938e+00
2.031394004821777344e+01
4.138423538208007812e+01
-1.245889663696289062e+02
-1.365112152099609375e+02
-1.428838958740234375e+02
1.814224052429199219e+01
-9.553377151489257812e+00
1.371572780609130859e+01
2.145099182128906250e+02
-1.177050628662109375e+02
2.471754074096679688e+00
7.342098999023437500e+01
4.375319671630859375e+01
1.546127471923828125e+02
-4.806011581420898438e+01
2.982401847839355469e+01
1.428071746826171875e+02
-4.089226531982421875e+01
-2.263340454101562500e+02
-1.233396530151367188e+02
-3.285065460205078125e+01
1.190702533721923828e+01
4.986568069458007812e+01
2.295147705078125000e+02
-6.329100608825683594e+00
1.260767822265625000e+02
5.601163482666015625e+01
3.455450820922851562e+01
2.545704345703125000e+02
6.625817108154296875e+01
-4.740479278564453125e+01
-1.939677734375000000e+02
1.611418304443359375e+02
2.054480590820312500e+02
6.036816406250000000e+01
3.421923828125000000e+02
-7.393809318542480469e+00
-3.251501464843750000e+01
-1.153029174804687500e+02
-4.422838973999023438e+01
-1.188507766723632812e+02
-5.439778137207031250e+01
-7.533776092529296875e+01
-9.721923828125000000e+01
-9.944622039794921875e+01
5.115586090087890625e+01
7.456567287445068359e+00
4.132260513305664062e+01
-1.488701248168945312e+01
9.553060913085937500e+01
-5.873469161987304688e+01
4.909339523315429688e+01
1.461913394927978516e+01
-3.047570610046386719e+01
1.872504425048828125e+01
-1.453519897460937500e+02
1.256873626708984375e+02
1.045292587280273438e+02
1.598456420898437500e+02
1.204308319091796875e+01
4.868537139892578125e+01
1.078465576171875000e+02
-9.073725128173828125e+01
2.001565246582031250e+02
6.667776489257812500e+01
-1.457123260498046875e+02
-1.134162063598632812e+02
-6.306494903564453125e+01
9.620907592773437500e+01
8.368524169921875000e+01
4.980205535888671875e+01
1.109351882934570312e+02
-1.174662590026855469e+01
-3.889881515502929688e+01
-1.629640197753906250e+01
1.201214675903320312e+02
-7.299414062500000000e+01
4.956988525390625000e+01
4.074594116210937500e+01
-4.633261871337890625e+01
-9.036660003662109375e+01
-9.835158538818359375e+01
4.325632858276367188e+01
7.220082092285156250e+01
3.550485610961914062e+01
5.228817367553710938e+01
-1.249052619934082031e+01
1.255677719116210938e+02
-6.243781280517578125e+01
7.445159912109375000e+01
5.639718627929687500e+01
1.851278781890869141e+00
-4.466177368164062500e+01
1.607454490661621094e+01
-2.776741027832031250e+01
4.852176284790039062e+01
1.020180206298828125e+02
-4.310802078247070312e+01
-5.965828704833984375e+01
-4.167295455932617188e+01
-2.130869140625000000e+02
-1.223103256225585938e+02
-1.017532958984375000e+02
-2.213920211791992188e+01
-7.855010223388671875e+01
1.258600692749023438e+02
-4.883844757080078125e+01
-4.458379364013671875e+01
-4.181019592285156250e+01
-9.370198822021484375e+01
-1.941631507873535156e+01
-7.367661285400390625e+01
-7.014992523193359375e+01
-7.272140502929687500e+01
-9.519239044189453125e+01
-1.371185607910156250e+02
-1.187544021606445312e+02
2.596864700317382812e+01
-9.040898132324218750e+01
-6.900037384033203125e+01
6.906072235107421875e+01
-1.217073287963867188e+02
2.363418579101562500e+02
-6.330519485473632812e+01
-9.775803375244140625e+01
7.259254455566406250e+01
1.328459835052490234e+01
3.511680984497070312e+01
-1.105149993896484375e+02
-1.134029998779296875e+02
2.151227951049804688e+01
-7.115875244140625000e+01
1.818474731445312500e+02
4.675275421142578125e+01
-7.093935489654541016e+00
1.616834564208984375e+02
5.218239593505859375e+01
4.190041351318359375e+01
1.424841156005859375e+02
2.364217567443847656e+01
-9.978098297119140625e+01
8.732850646972656250e+01
8.603046417236328125e+01
7.217259979248046875e+01
-9.648529815673828125e+01
1.189166641235351562e+02
-7.740128326416015625e+01
9.698068237304687500e+01
-3.984157562255859375e+01
-4.332955169677734375e+01
4.450910568237304688e+01
3.058273506164550781e+01
2.781150054931640625e+01
1.856817779541015625e+02
9.391175842285156250e+01
-3.039911270141601562e+00
4.337434768676757812e+01
1.965308380126953125e+01
-1.352875061035156250e+02
-1.138256359100341797e+01
-1.086992034912109375e+02
-1.192246170043945312e+02
-1.858125686645507812e+01
1.122597427368164062e+02
2.776887207031250000e+02
5.864924240112304688e+01
6.720471191406250000e+01
-4.798668384552001953e+00
-1.973011016845703125e+01
7.163510131835937500e+01
1.825941619873046875e+02
4.666378021240234375e+01
1.060801391601562500e+02
-4.604359817504882812e+01
5.307685089111328125e+01
1.300976562500000000e+02
-8.806388854980468750e+01
-1.389464282989501953e+01
-8.459850311279296875e+01
-1.025760421752929688e+02
6.234207153320312500e+00
-9.021308898925781250e+01
-9.451420593261718750e+01
1.091805801391601562e+02
9.380090332031250000e+01
1.178761978149414062e+02
1.010800857543945312e+02
4.856993865966796875e+01
-2.511827659606933594e+01
-5.104971408843994141e+00
1.646871185302734375e+02
-2.003650856018066406e+01
2.996237182617187500e+01
1.157335662841796875e+02
3.607209014892578125e+01
-1.070560073852539062e+02
1.313665466308593750e+02
-6.530070900917053223e-01
2.275304985046386719e+01
1.056085815429687500e+02
8.117979431152343750e+01
2.884978866577148438e+01
-6.975781250000000000e+01
7.083767700195312500e+01
1.154761199951171875e+02
1.545692062377929688e+01
2.063693237304687500e+01
3.097054443359375000e+02
2.983756713867187500e+02
1.852523345947265625e+02
-8.383971405029296875e+01
-2.331482505798339844e+01
-3.795463943481445312e+01
-1.050707092285156250e+02
-2.737147521972656250e+01
-4.476466655731201172e+00
2.018622131347656250e+02
-6.638665008544921875e+01
-7.905863189697265625e+01
-7.650045013427734375e+01
2.322223663330078125e+02
-5.591452026367187500e+01
7.834089756011962891e+00
3.544680356979370117e+00
1.123779144287109375e+02
1.031016445159912109e+01
-1.705929107666015625e+02
-6.567575836181640625e+01
-4.994569778442382812e+01
4.712875747680664062e+01
-1.898536300659179688e+01
-7.559284210205078125e+01
-1.390362548828125000e+02
-1.400875244140625000e+02
1.356080169677734375e+02
9.368637084960937500e+01
7.249337768554687500e+01
-2.177180938720703125e+02
1.469067840576171875e+02
-2.615504646301269531e+01
1.899748802185058594e+01
2.350595092773437500e+01
-9.835626983642578125e+01
3.872195053100585938e+01
-4.436823272705078125e+01
-1.010665893554687500e+02
-6.228516769409179688e+01
-1.079419479370117188e+02
1.269507522583007812e+02
1.232823715209960938e+02
2.262577629089355469e+01
8.601121520996093750e+01
-4.963231277465820312e+01
-7.332679748535156250e+01
-7.576386451721191406e+00
2.690823745727539062e+01
7.136123657226562500e+01
2.082682189941406250e+02
4.561489868164062500e+01
-3.867333221435546875e+01
1.235776214599609375e+02
-1.582601833343505859e+01
-1.124569702148437500e+01
1.988059997558593750e+02
-4.368328571319580078e+00
-7.325394439697265625e+01
2.638971252441406250e+02
-5.581010437011718750e+01
-9.241963958740234375e+01
-5.196753692626953125e+01
1.091548767089843750e+02
2.802812385559082031e+01
-5.427076339721679688e+01
8.474558258056640625e+01
-3.518647384643554688e+01
1.015726699829101562e+02
6.157491302490234375e+01
1.108872375488281250e+02
1.069441833496093750e+02
-6.961305999755859375e+01
6.285098266601562500e+01
-2.981445503234863281e+01
-1.098847389221191406e+01
6.594384002685546875e+01
2.049497833251953125e+02
6.313571166992187500e+01
-3.758060073852539062e+01
2.584243774414062500e+01
2.049190521240234375e+01
4.871690750122070312e+01
-1.349496459960937500e+02
7.926775360107421875e+01
5.638692474365234375e+01
5.911586380004882812e+01
8.818785858154296875e+01
-1.307156372070312500e+02
-5.335339736938476562e+01
3.079781532287597656e+01
4.300382995605468750e+01
-8.549169921875000000e+01
-7.210785675048828125e+01
5.718525695800781250e+01
-6.605757141113281250e+01
1.311657562255859375e+02
1.227508783340454102e+00
1.140073165893554688e+02
2.328615379333496094e+01
1.203624954223632812e+02
-9.630366516113281250e+01
-2.279910850524902344e+01
9.907565116882324219e+00
-1.631824951171875000e+02
7.653394317626953125e+01
9.287598419189453125e+01
-1.283736877441406250e+02
-9.153091430664062500e+01
4.658773040771484375e+01
1.993323516845703125e+02
-9.830833435058593750e+01
-4.157987976074218750e+01
1.193847885131835938e+02
1.014291076660156250e+02
5.376500320434570312e+01
-6.662751770019531250e+01
-2.271793937683105469e+01
1.258275985717773438e+02
-9.775219726562500000e+01
-9.692485046386718750e+01
8.344542694091796875e+01
-1.773457031250000000e+02
-8.542092895507812500e+01
-9.383209991455078125e+01
-4.990606689453125000e+01
-7.702658843994140625e+01
-4.862752914428710938e+00
2.316845130920410156e+01
5.356614685058593750e+01
-1.198150405883789062e+02
-2.383706359863281250e+02
2.308007507324218750e+02
-5.630425643920898438e+01
5.605906295776367188e+01
-2.421285629272460938e+01
6.377319717407226562e+01
1.050119247436523438e+02
-1.558356475830078125e+02
-7.095879364013671875e+01
1.538346099853515625e+01
-8.138027191162109375e+01
1.560402526855468750e+02
-2.350005722045898438e+01
6.639771270751953125e+01
-1.450951385498046875e+02
-8.273945808410644531e+00
-2.697299194335937500e+01
7.523156738281250000e+01
3.394250106811523438e+01
-5.473001098632812500e+01
1.312120361328125000e+02
9.304319763183593750e+01
-5.768599700927734375e+01
8.603932189941406250e+01
8.015792083740234375e+01
1.812597808837890625e+02
-2.236275482177734375e+02
-5.306507492065429688e+01
3.629743194580078125e+01
2.221642684936523438e+01
7.044903278350830078e+00
1.356952362060546875e+02
-7.851133728027343750e+01
-3.525460815429687500e+01
3.899603271484375000e+01
-1.808517150878906250e+02
1.023855438232421875e+02
2.358188323974609375e+02
3.664482116699218750e+01
-3.443737030029296875e+01
-1.103821182250976562e+02
-4.543148994445800781e+00
-3.975575447082519531e+00
3.046059036254882812e+01
-2.110546302795410156e+01
-5.428264737129211426e-01
4.120609283447265625e+01
-3.903696060180664062e+01
2.479443817138671875e+02
7.608271026611328125e+01
9.305025482177734375e+01
1.745516815185546875e+02
-4.427662658691406250e+01
-4.731808090209960938e+01
-1.783728179931640625e+02
2.447756500244140625e+02
-8.267090606689453125e+01
9.819980621337890625e+01
-1.156804943084716797e+01
1.402863006591796875e+02
2.711003684997558594e+01
-2.632906723022460938e+01
1.294875488281250000e+02
1.640951690673828125e+02
1.757245788574218750e+02
2.404976348876953125e+02
-1.070799713134765625e+02
-1.031531448364257812e+02
1.273952713012695312e+02
1.677039794921875000e+02
2.516116142272949219e+01
-5.862997817993164062e+01
1.593216094970703125e+02
1.593684864044189453e+01
-1.415892696380615234e+01
-1.105459594726562500e+02
8.095034027099609375e+01
-9.907802581787109375e+01
-5.129628753662109375e+01
-8.286639404296875000e+01
9.409841156005859375e+01
-6.304580688476562500e+01
8.385013580322265625e+01
2.454276580810546875e+02
-3.266032409667968750e+01
-3.170625495910644531e+01
1.036028366088867188e+02
-3.666577529907226562e+01
3.924508285522460938e+01
-1.211154022216796875e+02
-8.161843872070312500e+01
-5.261798477172851562e+01
-2.221127014160156250e+02
-6.866291809082031250e+01
1.689187011718750000e+02
1.103632125854492188e+02
2.998602676391601562e+01
-2.304761505126953125e+01
2.881237792968750000e+02
-8.989313507080078125e+01
3.344468307495117188e+01
4.025328826904296875e+01
-5.451906204223632812e+01
3.115387878417968750e+02
-8.769826507568359375e+01
-2.472050476074218750e+01
-4.008417129516601562e+01
-1.110338668823242188e+02
3.213296127319335938e+01
-3.191030311584472656e+01
-7.221955108642578125e+01
-7.856904602050781250e+01
-1.063543167114257812e+02
-1.332842254638671875e+02
2.461404418945312500e+01
1.240158462524414062e+02
6.157082366943359375e+01
1.057601547241210938e+02
-1.645465240478515625e+02
2.845565032958984375e+01
1.550967864990234375e+02
7.293730163574218750e+01
3.570737838745117188e+01
9.581315612792968750e+01
-8.353256225585937500e+01
6.431675910949707031e+00
-4.274307632446289062e+01
1.878741455078125000e+01
2.258061981201171875e+01
-4.827599334716796875e+01
-3.310379409790039062e+01
-5.703694152832031250e+01
6.181026077270507812e+01
1.590311889648437500e+02
-2.173294067382812500e+01
-3.200528335571289062e+01
-6.852989196777343750e+01
-1.665901374816894531e+01
-1.473059234619140625e+02
-2.070142364501953125e+01
1.259377861022949219e+01
4.336204528808593750e+01
3.820227050781250000e+01
-6.906935882568359375e+01
-5.283409500122070312e+01
-1.133862609863281250e+02
-6.366198730468750000e+01
3.198401069641113281e+01
3.587161779403686523e+00
-9.180398559570312500e+01
2.164512634277343750e+01
1.276321792602539062e+02
-2.051412658691406250e+02
-9.966139984130859375e+01
-1.358441009521484375e+02
2.410940704345703125e+02
-4.620311355590820312e+01
-8.236057281494140625e+01
5.891249179840087891e+00
-1.220467758178710938e+01
-2.927592086791992188e+01
-4.907743072509765625e+01
1.983174133300781250e+02
1.960946273803710938e+01
9.377751159667968750e+01
1.187357044219970703e+01
9.399877929687500000e+01
1.143384647369384766e+01
8.732317352294921875e+01
-4.898627471923828125e+01
-1.569259796142578125e+02
2.474399089813232422e+00
-1.337470245361328125e+02
1.146681118011474609e+01
1.503186645507812500e+02
1.086514205932617188e+02
5.342644882202148438e+01
1.193030700683593750e+02
-8.093755340576171875e+01
7.514246368408203125e+01
5.682503128051757812e+01
1.025894012451171875e+02
-2.214530181884765625e+01
-4.480710983276367188e+01
2.483653068542480469e+01
2.050802764892578125e+02
1.843569183349609375e+01
-9.819025993347167969e+00
-1.204166564941406250e+02
1.429718780517578125e+02
1.343416137695312500e+02
4.643115615844726562e+01
-4.330010604858398438e+01
-1.039059600830078125e+02
-8.965755462646484375e+01
2.808976173400878906e+01
2.999694633483886719e+01
5.018296813964843750e+01
1.385824203491210938e+01
7.335294342041015625e+01
-8.480777740478515625e+01
9.808111572265625000e+01
6.614483642578125000e+01
3.071961975097656250e+01
8.612979888916015625e+01
1.430611896514892578e+01
1.567432861328125000e+02
4.803662872314453125e+01
5.932173919677734375e+01
-5.966229248046875000e+01
1.692283172607421875e+02
-1.551335144042968750e+01
6.224176406860351562e+01
-2.038311767578125000e+01
1.348565979003906250e+02
1.927565155029296875e+02
6.864099884033203125e+01
2.422385978698730469e+01
1.143565444946289062e+02
9.473791503906250000e+01
1.010704193115234375e+02
-3.631549453735351562e+01
-1.106564483642578125e+02
7.276911163330078125e+01
6.256845474243164062e+00
2.669020996093750000e+02
1.303646240234375000e+02
-4.950843811035156250e+01
-8.315636634826660156e+00
-1.234941291809082031e+01
8.925569534301757812e+00
1.419481811523437500e+02
-8.756875610351562500e+01
-7.200449371337890625e+01
-1.516118011474609375e+02
-1.064936752319335938e+02
6.412159729003906250e+01
3.270723724365234375e+01
2.674297904968261719e+01
1.276121749877929688e+02
-8.801136970520019531e+00
1.087668762207031250e+02
-3.045121383666992188e+01
1.616955718994140625e+02
1.475588226318359375e+02
2.950044155120849609e+00
-2.876534080505371094e+01
-1.196715469360351562e+02
-2.270762252807617188e+01
1.053715438842773438e+02
-8.247970581054687500e+01
-2.045571136474609375e+01
7.837139129638671875e+00
5.542967987060546875e+01
1.631380462646484375e+02
1.202877197265625000e+02
3.960015535354614258e+00
-5.360820293426513672e+00
9.822457122802734375e+01
-2.809948539733886719e+01
-7.801303863525390625e+00
-4.342473602294921875e+01
-8.822354316711425781e+00
1.548954162597656250e+02
8.648451232910156250e+01
-7.798272132873535156e+00
-1.245097045898437500e+02
-2.859559631347656250e+01
9.268782043457031250e+01
-7.382777214050292969e+00
-3.871947479248046875e+01
1.728427886962890625e+02
6.117321777343750000e+01
1.508506011962890625e+02
-9.584573364257812500e+01
9.231268310546875000e+01
8.494412231445312500e+01
-2.409921875000000000e+02
1.477174682617187500e+02
4.457726287841796875e+01
7.755433654785156250e+01
-8.907319641113281250e+01
2.264018554687500000e+02
-1.435774087905883789e+00
-1.084709777832031250e+02
-8.420283508300781250e+01
9.679187774658203125e+01
-8.613430023193359375e+00
1.454523315429687500e+02
-5.310635375976562500e+01
-2.214021873474121094e+01
-5.781065750122070312e+01
-2.088611907958984375e+02
8.086993408203125000e+01
-5.034375762939453125e+01
8.063419342041015625e+01
-6.822027587890625000e+01
-9.648554229736328125e+01
-5.703236389160156250e+01
1.121404647827148438e+02
-1.285935211181640625e+02
-6.834940338134765625e+01
-1.966134834289550781e+01
5.128615570068359375e+01
-1.547928619384765625e+01
2.767480278015136719e+01
2.917831611633300781e+01
-7.376207351684570312e+00
-5.867514038085937500e+01
4.409064865112304688e+01
3.749219894409179688e+01
-1.591538238525390625e+02
5.278203964233398438e+01
1.175660324096679688e+01
-4.817073822021484375e+01
1.092201080322265625e+02
1.141639022827148438e+02
1.368113250732421875e+02
7.493647766113281250e+01
1.380797576904296875e+02
-1.217361354827880859e+01
4.770247268676757812e+01
7.303903961181640625e+01
1.807200012207031250e+02
1.924298095703125000e+02
-6.414864349365234375e+01
5.623366928100585938e+01
8.001605224609375000e+01
-5.179232406616210938e+01
-8.981295776367187500e+01
7.820040893554687500e+01
1.302716674804687500e+02
-1.991987609863281250e+02
2.343633117675781250e+02
1.500719299316406250e+02
-1.192453842163085938e+02
-6.640581130981445312e+00
8.689800262451171875e+01
8.686670684814453125e+01
1.262726058959960938e+02
-1.277501602172851562e+02
5.524141311645507812e+01
9.871212005615234375e+00
6.503490447998046875e+01
-2.795280265808105469e+01
-1.015744781494140625e+02
2.151351928710937500e+01
7.337567138671875000e+01
8.165254974365234375e+01
-1.497954559326171875e+02
-5.025651550292968750e+01
9.367967605590820312e+00
-1.521643218994140625e+02
4.474679565429687500e+01
6.613356781005859375e+01
-8.700440216064453125e+01
-9.500974655151367188e+00
-8.897803497314453125e+01
4.367861938476562500e+01
-6.405140686035156250e+01
6.645874786376953125e+01
-1.299656677246093750e+01
8.815573120117187500e+01
-5.741671752929687500e+01
-1.235622634887695312e+02
-7.684967803955078125e+01
3.768446350097656250e+01
-6.778947448730468750e+01
-7.938198566436767578e+00
-3.046117401123046875e+01
-2.416570472717285156e+01
-2.932769393920898438e+01
9.354329681396484375e+01
-9.722129058837890625e+01
1.481046905517578125e+02
-7.522293853759765625e+01
-1.003078002929687500e+02
-4.851654052734375000e+01
-5.705211257934570312e+01
1.494638519287109375e+02
4.666361236572265625e+01
1.597290802001953125e+02
-1.616812133789062500e+02
1.534884490966796875e+02
2.473978576660156250e+02
8.849624633789062500e+00
-7.489423370361328125e+01
2.378814506530761719e+01
-9.966415405273437500e+01
1.691396179199218750e+02
4.090431594848632812e+01
1.304310760498046875e+02
3.287317276000976562e+01
1.585033226013183594e+01
-2.290208816528320312e+01
-7.031799793243408203e+00
-3.912149047851562500e+01
-3.543139648437500000e+01
6.039768600463867188e+01
-6.259553909301757812e+01
-1.769206085205078125e+02
9.144550323486328125e+01
-1.312829208374023438e+01
-6.015119552612304688e+01
-1.946068853139877319e-01
6.290208816528320312e+01
-1.861785697937011719e+01
-1.882353973388671875e+02
-2.093901062011718750e+01
5.610461425781250000e+01
7.755916595458984375e+01
1.022204666137695312e+02
2.669083213806152344e+01
2.457245178222656250e+02
-8.293149566650390625e+01
4.832472229003906250e+01
-8.919747161865234375e+01
-1.150215606689453125e+02
-1.619107513427734375e+02
-4.484656906127929688e+01
2.959163818359375000e+02
-7.698889923095703125e+01
6.514557647705078125e+01
4.708388900756835938e+01
9.723078155517578125e+01
-7.818656921386718750e+01
-2.786226654052734375e+01
-1.841280059814453125e+02
-4.050248718261718750e+01
-1.058215408325195312e+02
2.651634826660156250e+02
-7.554344177246093750e+01
-2.890070343017578125e+01
-1.001324310302734375e+02
-1.494119567871093750e+02
-3.854306459426879883e+00
-5.472972488403320312e+01
-3.607014119625091553e-01
1.923548736572265625e+02
-6.831415557861328125e+01
-1.482915344238281250e+02
-1.006942596435546875e+02
-1.433286285400390625e+02
-6.940586090087890625e+01
-2.668558120727539062e+01
-4.248455429077148438e+01
7.247125244140625000e+01
-7.119534301757812500e+01
-1.114490737915039062e+02
8.402621459960937500e+01
-3.285859298706054688e+01
-1.485417938232421875e+01
-1.938781127929687500e+02
2.661671752929687500e+02
-3.805850601196289062e+01
8.268835067749023438e+00
1.688839721679687500e+02
-2.299507904052734375e+02
1.366508178710937500e+02
4.841564941406250000e+01
-7.402597045898437500e+01
1.221766357421875000e+02
8.312142181396484375e+01
2.181655578613281250e+02
5.200796127319335938e+01
2.079887771606445312e+01
3.016149711608886719e+01
7.726336669921875000e+01
1.939488220214843750e+02
7.573487091064453125e+01
-2.065936470031738281e+01
-9.451518058776855469e+00
1.760130615234375000e+02
7.458192443847656250e+01
-7.348537445068359375e+01
-7.653436279296875000e+01
-1.350019531250000000e+02
7.266748809814453125e+01
-1.111296539306640625e+02
-5.336063385009765625e+00
1.457697601318359375e+02
1.787447357177734375e+01
4.497836685180664062e+01
6.031867980957031250e+01
-2.555944061279296875e+01
-8.684393310546875000e+01
7.155765533447265625e+01
-6.227547454833984375e+01
6.337303924560546875e+01
1.646635589599609375e+02
-1.314010467529296875e+02
-1.119706954956054688e+02
-2.212156066894531250e+02
-9.016728973388671875e+01
6.245065307617187500e+01
1.152209625244140625e+02
-6.439862060546875000e+01
-5.893492889404296875e+01
1.187686538696289062e+01
-6.839626312255859375e+01
3.884077072143554688e+01
-1.113892059326171875e+02
1.936179351806640625e+01
1.144931945800781250e+02
-1.347745323181152344e+01
1.037970428466796875e+02
-4.064667892456054688e+01
-8.209312438964843750e+01
-3.422137832641601562e+01
7.695666503906250000e+01
-5.189362716674804688e+01
-7.007881927490234375e+01
9.124567413330078125e+01
4.002653503417968750e+01
1.320308990478515625e+02
-7.430699157714843750e+01
-9.092022705078125000e+01
1.435240631103515625e+02
-7.281980895996093750e+01
-1.925311431884765625e+02
5.870888900756835938e+01
2.028205871582031250e+01
7.497297286987304688e+00
-5.144678878784179688e+01
1.309691009521484375e+02
1.735575103759765625e+02
1.292282104492187500e+02
3.759580993652343750e+01
7.554470062255859375e+01
1.055807952880859375e+02
-6.593170166015625000e+01
-2.255101585388183594e+01
-3.323482513427734375e+01
-1.887070465087890625e+02
-5.150008392333984375e+01
5.175630569458007812e+01
5.306239318847656250e+01
-8.109136199951171875e+01
-6.931889057159423828e+00
-2.817033004760742188e+01
3.628439331054687500e+01
-2.974120903015136719e+01
5.549369049072265625e+01
6.464221954345703125e+01
-3.844272613525390625e+01
3.591055297851562500e+01
1.173642425537109375e+02
-8.377098083496093750e+01
-5.985577011108398438e+01
-1.157926917076110840e+00
2.212434997558593750e+02
-9.902642822265625000e+01
4.579201507568359375e+01
-6.191030120849609375e+01
3.189319038391113281e+01
2.371715545654296875e+02
-4.551990890502929688e+01
-7.056650638580322266e+00
-2.673924255371093750e+01
-6.359778404235839844e+00
4.172304153442382812e+01
-4.763823699951171875e+01
-9.218805694580078125e+01
4.003278732299804688e+00
-1.540200042724609375e+02
-9.360559844970703125e+01
-9.493379211425781250e+01
1.920568542480468750e+02
2.556831741333007812e+01
-1.654817342758178711e+00
2.251177062988281250e+02
1.346970977783203125e+02
2.065526008605957031e+01
1.906653900146484375e+02
7.723815917968750000e+01
-1.211509323120117188e+02
-2.189473390579223633e+00
1.244290466308593750e+02
-3.895951080322265625e+01
-1.597148590087890625e+02
5.046186447143554688e+00
1.986195182800292969e+01
6.190788269042968750e+01
-2.725534820556640625e+01
-5.778075218200683594e+00
2.360624084472656250e+02
7.051275730133056641e+00
4.175574111938476562e+01
-4.190061950683593750e+01
1.244490966796875000e+02
-3.923787307739257812e+01
3.612213897705078125e+01
1.819566192626953125e+02
-1.086156692504882812e+02
9.986832427978515625e+01
1.496222534179687500e+02
-6.882062530517578125e+01
3.356429290771484375e+01
2.319148540496826172e+00
-1.266669311523437500e+02
1.536790618896484375e+02
2.298045196533203125e+02
1.450816802978515625e+02
-1.967979812622070312e+01
-8.875345611572265625e+01
1.729154052734375000e+02
-4.373687362670898438e+01
5.590624237060546875e+01
4.805773544311523438e+01
-1.442041015625000000e+02
2.338758697509765625e+02
9.279225921630859375e+01
-3.484549283981323242e+00
3.372329330444335938e+01
1.358775329589843750e+02
-7.329528045654296875e+01
-8.768231964111328125e+01
-1.898641052246093750e+02
-1.273866195678710938e+02
-6.833258152008056641e+00
-1.581883850097656250e+02
5.963724899291992188e+01
-1.078918914794921875e+02
-1.316821746826171875e+02
6.057754135131835938e+01
-6.024165725708007812e+01
-6.477442932128906250e+01
-2.310805511474609375e+02
9.587648773193359375e+01
1.692746734619140625e+01
-6.355289077758789062e+01
-1.014031295776367188e+02
-5.619765090942382812e+01
8.233183288574218750e+01
-5.419858169555664062e+01
-3.310507583618164062e+01
1.397164764404296875e+02
1.612925148010253906e+01
1.371275329589843750e+01
2.450764656066894531e+01
1.026029968261718750e+02
5.619289779663085938e+01
1.702023620605468750e+02
9.465195655822753906e+00
1.090368270874023438e+02
7.611102104187011719e+00
-3.658207321166992188e+01
2.983118057250976562e+01
-9.661727142333984375e+01
1.637034912109375000e+02
9.696182250976562500e+01
1.774312133789062500e+02
1.116892318725585938e+02
-7.588031005859375000e+01
-5.327103042602539062e+01
1.182855148315429688e+02
-6.878646850585937500e+01
1.881736145019531250e+02
5.016859054565429688e+01
3.335153579711914062e+00
6.080520629882812500e+01
1.270000610351562500e+02
-8.121770477294921875e+01
-6.611318969726562500e+01
6.470494842529296875e+01
-3.853268051147460938e+01
1.352159214019775391e+01
5.024855041503906250e+01
1.954500122070312500e+02
-6.322130584716796875e+01
1.765816955566406250e+02
5.952696990966796875e+01
-3.349327087402343750e+01
7.188660430908203125e+01
1.285253906250000000e+02
-5.005323886871337891e+00
2.606303100585937500e+02
1.044276618957519531e+01
-1.023774032592773438e+02
5.663507461547851562e+01
3.408431243896484375e+01
-6.717965698242187500e+01
2.279481649398803711e+00
-1.591218261718750000e+02
-8.683753204345703125e+01
-2.586339950561523438e+01
-5.404554748535156250e+01
6.790610504150390625e+01
4.199929046630859375e+01
2.153369445800781250e+02
-2.621824645996093750e+01
1.282237396240234375e+02
-6.484147644042968750e+01
1.108795013427734375e+02
1.300382385253906250e+02
-1.330863857269287109e+01
2.048161697387695312e+01
1.821875152587890625e+02
-3.933371734619140625e+01
-1.961995544433593750e+02
-4.420565032958984375e+01
8.968054962158203125e+01
-1.094844436645507812e+02
4.304844665527343750e+01
1.093217391967773438e+02
7.234945678710937500e+01
4.036770248413085938e+01
4.538529205322265625e+01
-4.263369369506835938e+01
2.514879417419433594e+01
1.293056793212890625e+02
-6.862456512451171875e+01
2.231562347412109375e+02
9.955686950683593750e+01
-3.265062713623046875e+01
2.857513122558593750e+02
7.980877876281738281e+00
-4.550151443481445312e+01
-4.412209701538085938e+01
-5.585107040405273438e+01
2.872202301025390625e+01
1.017436122894287109e+01
-4.517314910888671875e+01
-1.220399951934814453e+01
4.349744415283203125e+01
1.024853591918945312e+02
1.554394226074218750e+02
-1.581473846435546875e+02
6.194440841674804688e+01
1.415642089843750000e+02
7.574303436279296875e+01
-1.644362030029296875e+02
7.598464202880859375e+01
-2.912630653381347656e+01
3.015503168106079102e+00
-1.149724807739257812e+02
1.720901489257812500e+02
1.119761810302734375e+02
2.331437530517578125e+02
-3.220693969726562500e+01
-1.089844703674316406e+01
1.092202301025390625e+02
-4.492200469970703125e+01
-2.462467956542968750e+01
-8.650329589843750000e+00
-4.165827178955078125e+01
-1.315436096191406250e+02
1.876258544921875000e+02
6.837548065185546875e+01
-6.878868103027343750e+01
5.246981811523437500e+01
-1.501183032989501953e+01
1.653991088867187500e+02
-7.270845031738281250e+01
1.727182769775390625e+01
-8.710764312744140625e+01
1.024815521240234375e+02
-8.261118316650390625e+01
-3.538527297973632812e+01
2.002861328125000000e+02
-3.001160240173339844e+01
2.942240715026855469e+00
-9.474300384521484375e+01
2.589907407760620117e+00
-5.935885238647460938e+01
4.146071624755859375e+01
1.035871276855468750e+02
-2.384820938110351562e+01
-9.164746093750000000e+01
1.426023712158203125e+02
-1.461787223815917969e+01
6.846822357177734375e+01
5.563681030273437500e+01
9.354240417480468750e+01
-6.710501670837402344e+00
-1.728299560546875000e+02
7.349533081054687500e+01
1.126216430664062500e+02
1.156558074951171875e+02
-1.239333038330078125e+02
5.509650802612304688e+01
7.901059722900390625e+01
1.610308074951171875e+02
6.552049255371093750e+01
2.864038276672363281e+01
5.134675598144531250e+01
-7.356869506835937500e+01
1.176576995849609375e+02
1.672701568603515625e+02
-3.406860351562500000e+01
-1.302209777832031250e+02
3.554786300659179688e+01
8.993695068359375000e+01
-9.225193786621093750e+01
1.606227874755859375e+01
1.506675262451171875e+02
-6.045106124877929688e+01
5.138725662231445312e+01
9.091544342041015625e+01
9.315464019775390625e+01
-5.214753723144531250e+01
-8.759961700439453125e+01
-4.733116149902343750e+01
-1.857697753906250000e+02
1.057311553955078125e+02
-1.183042755126953125e+02
-2.721819305419921875e+01
-3.603392791748046875e+01
1.598863029479980469e+01
6.399173736572265625e+01
-8.547032928466796875e+01
2.313574981689453125e+01
-1.643005065917968750e+02
-1.941825103759765625e+02
1.166316890716552734e+01
-2.368948554992675781e+01
-1.056162338256835938e+02
2.296584777832031250e+02
-2.045604133605957031e+01
-9.831062316894531250e+01
6.502875518798828125e+01
8.930934906005859375e+00
2.147585868835449219e+01
-3.861536788940429688e+01
-1.356869049072265625e+02
-4.510573196411132812e+01
1.489299774169921875e+02
1.482528114318847656e+01
2.180831451416015625e+02
5.348429870605468750e+01
1.387880706787109375e+02
2.608374023437500000e+02
-8.202484130859375000e+01
1.519126319885253906e+01
-8.105018615722656250e+01
4.237967300415039062e+01
1.680315780639648438e+01
-1.433676815032958984e+01
6.897134399414062500e+01
1.850633049011230469e+01
2.056791992187500000e+02
1.652922210693359375e+02
-1.611819267272949219e+01
-6.127077484130859375e+01
-1.558469390869140625e+01
1.749354362487792969e+01
-1.887554168701171875e+01
1.695765686035156250e+02
-1.373354816436767578e+01
-7.222960662841796875e+01
-1.530492782592773438e+01
-6.134472656250000000e+01
-5.760462951660156250e+01
-4.136030578613281250e+01
4.782962417602539062e+01
-9.211320495605468750e+01
4.078312301635742188e+01
6.534217834472656250e+01
9.353659057617187500e+01
1.900010490417480469e+01
-1.190876388549804688e+02
2.511831283569335938e+01
6.597521209716796875e+01
1.145508728027343750e+02
-6.572135925292968750e+01
9.570954132080078125e+01
4.344357299804687500e+01
-1.772266082763671875e+02
3.410518264770507812e+01
-6.457441711425781250e+01
2.724378776550292969e+01
4.338802337646484375e+01
1.293041992187500000e+01
1.339834594726562500e+02
-2.331226539611816406e+01
1.629789428710937500e+02
-5.752064132690429688e+01
2.961451148986816406e+01
-1.620641784667968750e+02
1.109057769775390625e+02
3.017403259277343750e+02
1.899816513061523438e+01
1.496713562011718750e+02
-9.591029357910156250e+01
9.638501739501953125e+01
-3.942935562133789062e+01
-1.054919586181640625e+02
-1.459146575927734375e+02
1.205059890747070312e+02
1.769021911621093750e+02
-4.562368011474609375e+01
-4.234934616088867188e+01
-7.811940670013427734e+00
7.555077362060546875e+01
1.063059921264648438e+02
-2.748751068115234375e+01
6.568975067138671875e+01
8.307254028320312500e+01
-1.448829345703125000e+02
-1.605855941772460938e+01
-9.321311187744140625e+01
1.111677780151367188e+02
6.883496856689453125e+01
-4.057511901855468750e+01
6.758966827392578125e+01
4.023789596557617188e+01
-1.073134155273437500e+02
1.075984039306640625e+02
-3.433150863647460938e+01
-1.369812622070312500e+02
-1.037855148315429688e+02
-4.339186477661132812e+01
1.439842224121093750e+02
-9.208313751220703125e+01
2.297247886657714844e+01
6.800443267822265625e+01
-8.736652374267578125e+01
-1.322621765136718750e+02
5.630942535400390625e+01
4.469962692260742188e+01
-4.993711090087890625e+01
-2.432464141845703125e+02
9.538593292236328125e+01
-9.172566223144531250e+01
-6.316048049926757812e+01
-6.161261749267578125e+01
8.163067626953125000e+01
-7.035111999511718750e+01
-1.138354873657226562e+02
-2.075057029724121094e+00
8.135853576660156250e+01
-4.203072738647460938e+01
5.010134124755859375e+01
1.677734069824218750e+02
6.986359405517578125e+01
-1.161124610900878906e+01
1.194312381744384766e+01
-8.403349304199218750e+01
-5.411162567138671875e+01
-2.095118103027343750e+02
-8.472451019287109375e+01
4.270940780639648438e+00
1.155347137451171875e+02
1.557489166259765625e+02
-2.812419509887695312e+01
1.349014377593994141e+01
5.499023056030273438e+01
5.303208923339843750e+01
-3.629200935363769531e+00
1.093665618896484375e+02
-6.618118286132812500e+01
-1.377874298095703125e+02
-4.300841522216796875e+01
-1.135503540039062500e+02
1.781064224243164062e+01
6.354356384277343750e+01
9.769342422485351562e+00
-9.156583404541015625e+01
-6.957578277587890625e+01
7.659386444091796875e+01
3.447252655029296875e+01
-1.098437881469726562e+01
1.050830688476562500e+02
6.957441711425781250e+01
-3.289984130859375000e+01
-3.066162109375000000e+02
1.037496376037597656e+01
-4.963909149169921875e+01
-9.293263244628906250e+01
6.651217460632324219e+00
3.970955657958984375e+01
-6.807841491699218750e+01
4.335535049438476562e+01
6.447817230224609375e+01
4.769174957275390625e+01
-5.007083511352539062e+01
1.340401000976562500e+02
-1.494051647186279297e+01
1.342191619873046875e+02
-1.935275726318359375e+02
-6.788646697998046875e+01
8.146498870849609375e+01
-1.192364883422851562e+01
1.111899566650390625e+01
9.435540771484375000e+01
6.463464355468750000e+01
-5.607066345214843750e+01
9.105106353759765625e+01
3.909909820556640625e+01
1.191040191650390625e+02
1.430302886962890625e+02
3.463420867919921875e+01
2.114362792968750000e+02
1.641018676757812500e+02
3.740389633178710938e+01
2.294919013977050781e+00
4.637815093994140625e+01
1.001367187500000000e+02
4.730638122558593750e+01
-6.644256591796875000e+01
9.523038482666015625e+01
3.249388122558593750e+01
4.224433135986328125e+01
1.678815307617187500e+02
-2.958682441711425781e+01
2.647959327697753906e+01
4.840039253234863281e+00
-7.667452239990234375e+01
-6.998072624206542969e+00
5.521454811096191406e-01
-1.015821685791015625e+02
-1.609471511840820312e+01
5.492524337768554688e+01
1.120506744384765625e+02
-1.426156921386718750e+02
-2.778769683837890625e+01
1.223630294799804688e+02
1.165166168212890625e+02
-1.451675605773925781e+01
1.449156188964843750e+02
-2.018663787841796875e+01
-1.193356990814208984e+01
-6.784032440185546875e+01
-6.580770874023437500e+01
2.205451202392578125e+01
-1.439528045654296875e+02
-3.774350357055664062e+01
-8.524340057373046875e+01
4.908349990844726562e+00
-2.061845588684082031e+01
-5.435058593750000000e+01
4.867197799682617188e+01
5.084851455688476562e+01
-2.549050750732421875e+02
2.210215759277343750e+02
-6.545396423339843750e+01
-8.196371459960937500e+01
-1.134198379516601562e+01
-7.495429229736328125e+01
-4.157658386230468750e+01
1.188293647766113281e+01
1.633643493652343750e+02
1.826713409423828125e+02
4.487812042236328125e+01
-5.143395233154296875e+01
-3.878414154052734375e+01
9.708749771118164062e+00
-4.438920593261718750e+01
-1.547834396362304688e+01
4.925743484497070312e+01
1.516265749931335449e+00
2.302835464477539062e+00
-1.243710479736328125e+02
-1.495997333526611328e+01
1.525248622894287109e+01
5.977552413940429688e+01
6.285433197021484375e+01
6.080786514282226562e+01
3.154536132812500000e+02
-7.791804504394531250e+01
6.291247558593750000e+01
8.180285692214965820e-01
-7.491445922851562500e+01
4.589710998535156250e+01
1.218485031127929688e+02
-1.064531898498535156e+01
1.909150238037109375e+02
-4.529548263549804688e+01
-2.056213684082031250e+02
-1.012963027954101562e+02
7.638499450683593750e+01
1.128380508422851562e+02
8.215396118164062500e+01
4.148302841186523438e+01
-1.002184753417968750e+02
2.082096405029296875e+02
-1.477726898193359375e+02
-1.158324127197265625e+02
-3.876111984252929688e+01
-3.968510818481445312e+01
-2.016778259277343750e+02
-4.783521652221679688e+01
1.255512619018554688e+02
7.858623504638671875e+01
3.047918128967285156e+01
-5.795470046997070312e+01
6.986812591552734375e+01
1.110535583496093750e+02
3.462063217163085938e+01
-2.626319503784179688e+01
-4.470781326293945312e+00
-9.251303863525390625e+01
5.733624649047851562e+01
7.381574249267578125e+01
2.485090446472167969e+01
5.661977005004882812e+01
4.355606842041015625e+01
-1.103590011596679688e+02
4.603054523468017578e+00
1.258028411865234375e+02
1.030839691162109375e+02
2.929373168945312500e+02
7.828062438964843750e+01
-2.051433563232421875e+01
-2.909470748901367188e+01
-1.824243164062500000e+01
2.726637268066406250e+02
6.863124847412109375e+01
-3.427796936035156250e+01
6.678882598876953125e+01
-1.289044189453125000e+02
-9.077744293212890625e+01
-1.775450325012207031e+01
-1.257225265502929688e+02
-7.302497863769531250e+01
-7.661623382568359375e+01
-6.156555557250976562e+01
1.706888008117675781e+01
-3.305728435516357422e+00
8.696265220642089844e+00
-5.148613357543945312e+01
8.588626861572265625e+00
-2.961631774902343750e+01
1.297745704650878906e+01
1.623946189880371094e+01
-8.889083099365234375e+01
-1.227887420654296875e+02
1.419480895996093750e+02
-8.538322448730468750e+00
1.268217926025390625e+02
-3.833636093139648438e+01
-1.139094238281250000e+02
-4.994861602783203125e+01
4.169177246093750000e+01
1.148339385986328125e+02
-1.945077819824218750e+02
-1.353484954833984375e+02
8.326147460937500000e+01
-4.138479995727539062e+01
-6.631044769287109375e+01
1.554599914550781250e+02
-9.697363281250000000e+01
1.216640377044677734e+01
-1.098578491210937500e+02
-6.387877655029296875e+01
-4.887416458129882812e+01
7.005470275878906250e+01
1.111049804687500000e+02
-1.054025802612304688e+02
-7.724887084960937500e+01
5.994924926757812500e+01
1.041877746582031250e+02
-9.090999603271484375e+01
1.751813659667968750e+02
8.919306945800781250e+01
-2.416431236267089844e+01
9.818814849853515625e+01
-1.581462097167968750e+02
-5.076815414428710938e+01
1.155383491516113281e+01
-5.220330429077148438e+01
5.133194351196289062e+01
-1.678401947021484375e+01
-2.323322296142578125e+01
-9.517491912841796875e+01
1.451059875488281250e+02
-4.242005538940429688e+01
1.683312797546386719e+01
1.333563613891601562e+01
-1.224584808349609375e+02
-3.445920181274414062e+01
-6.605034637451171875e+01
1.890406227111816406e+01
6.176022338867187500e+01
-1.323730010986328125e+02
-1.540924530029296875e+02
-4.396034240722656250e+01
1.379640502929687500e+02
9.576088714599609375e+01
-8.867116546630859375e+01
-8.014359283447265625e+01
-1.284909057617187500e+01
-6.508496856689453125e+01
2.574767761230468750e+02
4.882690429687500000e+01
-9.142353057861328125e+00
2.572856521606445312e+01
-1.809782562255859375e+02
1.259807968139648438e+01
1.634996337890625000e+02
2.440131225585937500e+02
1.057397460937500000e+02
-1.324322700500488281e+00
6.777510833740234375e+01
-1.108250961303710938e+02
6.400730895996093750e+01
-1.089636001586914062e+02
-7.090116882324218750e+01
1.471400146484375000e+02
-2.024668426513671875e+02
-7.627575683593750000e+01
6.999516296386718750e+01
2.780730426311492920e-01
-1.339926605224609375e+02
4.421267986297607422e+00
-2.937703609466552734e+00
-9.711018371582031250e+01
1.828056526184082031e+01
-7.325925445556640625e+01
1.245985183715820312e+02
1.043937225341796875e+02
2.288150024414062500e+02
-7.307682800292968750e+01
-5.958535766601562500e+01
-8.832398414611816406e+00
-1.395057582855224609e+01
8.304225921630859375e+01
-1.200813751220703125e+02
-7.960808563232421875e+01
3.761991977691650391e+00
-7.344009399414062500e+01
-8.533348083496093750e+01
1.865429382324218750e+02
1.445221099853515625e+02
-5.158136844635009766e+00
-1.823174896240234375e+02
2.523110198974609375e+02
-1.062110214233398438e+02
7.884889221191406250e+01
-1.294469909667968750e+02
-4.826854324340820312e+01
9.681529235839843750e+01
-1.182751541137695312e+02
-6.753678894042968750e+01
-1.619546051025390625e+02
1.136509399414062500e+02
2.274579772949218750e+02
-1.048923263549804688e+02
-9.487870025634765625e+01
7.286315917968750000e+01
-1.548152542114257812e+01
-2.194449996948242188e+01
7.133007049560546875e+01
3.593156433105468750e+01
1.453210601806640625e+02
-1.284877014160156250e+01
3.121939086914062500e+01
8.774034881591796875e+01
1.035984725952148438e+02
-1.423586273193359375e+02
7.112701416015625000e+01
4.223555755615234375e+01
4.871115112304687500e+01
-5.449686813354492188e+01
6.415828704833984375e+01
8.537165832519531250e+01
-1.265004882812500000e+02
7.286576843261718750e+01
2.504330062866210938e+01
4.861218452453613281e+00
-1.030164260864257812e+02
3.775932693481445312e+01
2.320245170593261719e+01
3.342544174194335938e+01
8.354243469238281250e+01
-1.226146697998046875e+01
1.515438079833984375e+02
1.825255966186523438e+01
8.831942749023437500e+01
5.134219360351562500e+01
1.404458923339843750e+02
-1.275492191314697266e+01
-9.889054107666015625e+01
-1.230186462402343750e+02
-1.548960266113281250e+02
-3.325345277786254883e+00
-1.495616149902343750e+01
1.480023288726806641e+01
-1.440477294921875000e+02
-5.440290451049804688e+01
-2.200625991821289062e+01
6.064188385009765625e+01
1.670627784729003906e+01
1.321408081054687500e+02
8.116416931152343750e+00
1.503077888488769531e+01
8.148281860351562500e+01
-7.854091644287109375e+01
2.282250022888183594e+01
-6.050394058227539062e+01
-5.186877822875976562e+01
-4.552696990966796875e+01
-1.244420623779296875e+02
-3.138919448852539062e+01
3.080341529846191406e+01
3.903574466705322266e+00
2.560306167602539062e+01
7.271537017822265625e+01
5.408168315887451172e+00
1.341813182830810547e+01
-7.384339809417724609e+00
-1.038588256835937500e+02
-1.048486328125000000e+02
7.999647259712219238e-01
-2.063103103637695312e+01
2.155399703979492188e+01
-6.506113433837890625e+01
-8.090071105957031250e+01
5.496199035644531250e+01
-3.626786422729492188e+01
-1.608233833312988281e+01
-3.783750152587890625e+01
1.822374877929687500e+02
-3.814757156372070312e+01
-5.765198898315429688e+01
7.312928771972656250e+01
-3.283290100097656250e+01
2.590841293334960938e+01
3.331080627441406250e+01
8.259071350097656250e+01
-7.988605499267578125e+00
8.145200347900390625e+01
7.461563110351562500e+01
4.408830261230468750e+01
-6.863599395751953125e+01
3.215497207641601562e+01
5.411326217651367188e+01
1.707437438964843750e+02
-1.034738311767578125e+02
-3.279551696777343750e+01
8.528527832031250000e+01
1.419294128417968750e+02
-1.222544784545898438e+02
6.087288665771484375e+01
4.255598068237304688e+01
2.777676696777343750e+02
-4.026627349853515625e+01
1.693966484069824219e+01
-9.946920013427734375e+01
2.083816833496093750e+02
-8.858219146728515625e+00
-1.270052108764648438e+02
1.569170837402343750e+02
-1.917436676025390625e+02
6.870835304260253906e+00
-6.729807281494140625e+01
-6.511485290527343750e+01
3.608337783813476562e+01
-1.742128295898437500e+02
-3.318375015258789062e+01
-6.456640625000000000e+01
1.270388488769531250e+02
-2.431701183319091797e+00
7.884914398193359375e+01
7.879719543457031250e+01
6.621087646484375000e+01
1.679043121337890625e+02
5.198054504394531250e+01
-1.505937957763671875e+02
3.424877929687500000e+01
1.004697418212890625e+02
8.250829315185546875e+01
8.112283325195312500e+01
8.150351524353027344e+00
-6.300378417968750000e+01
-7.086395263671875000e+01
1.767889099121093750e+02
1.295719909667968750e+02
-5.716842269897460938e+01
7.006292724609375000e+01
-6.551255035400390625e+01
-1.908576250076293945e+00
-4.202312088012695312e+01
-1.199916610717773438e+02
-1.400143890380859375e+02
1.740508728027343750e+02
-7.153845214843750000e+01
-1.683085784912109375e+02
-7.666740417480468750e+01
-1.149222660064697266e+01
1.440521087646484375e+02
-4.869258499145507812e+01
-7.623600006103515625e+01
1.310075531005859375e+02
6.908418273925781250e+01
-6.075759124755859375e+01
-3.788565826416015625e+01
-5.554285049438476562e+01
-5.934418869018554688e+01
-5.531320571899414062e+01
9.237019348144531250e+01
8.848347473144531250e+01
1.295087585449218750e+02
5.723800659179687500e+01
1.397396392822265625e+02
-9.055188179016113281e+00
-9.124864959716796875e+01
1.647507171630859375e+02
-8.086874389648437500e+01
-1.020043563842773438e+01
-7.623954010009765625e+01
8.428952217102050781e+00
1.691914498805999756e-01
9.589422607421875000e+01
4.521232223510742188e+01
-6.024071502685546875e+01
-4.028593063354492188e+01
1.647099914550781250e+02
8.678399658203125000e+01
-2.648849868774414062e+01
2.226179199218750000e+02
4.444926834106445312e+01
-3.852656173706054688e+01
1.750886230468750000e+02
-1.094469451904296875e+02
8.652523040771484375e+00
3.403120422363281250e+01
1.243991622924804688e+02
1.091842880249023438e+02
1.449781188964843750e+02
2.513076591491699219e+01
-2.823322677612304688e+01
5.760004043579101562e+01
2.544251060485839844e+01
1.936109161376953125e+02
5.769802474975585938e+01
-4.466566848754882812e+01
-4.142463684082031250e+01
8.875218963623046875e+01
-1.149886169433593750e+02
-6.945584106445312500e+01
-9.529659271240234375e+01
-1.155836296081542969e+01
-1.737162170410156250e+02
2.526947937011718750e+02
-2.618148803710937500e+02
9.239105224609375000e+01
4.853224945068359375e+01
-4.400603485107421875e+01
1.335517730712890625e+02
-1.908061599731445312e+01
2.016204071044921875e+02
-1.195277328491210938e+02
-3.648284149169921875e+01
1.014150390625000000e+02
-7.824888610839843750e+01
4.196421432495117188e+01
5.245076179504394531e+00
9.282570648193359375e+01
2.152454833984375000e+02
6.128949642181396484e+00
3.342342758178710938e+01
4.373894500732421875e+01
4.150538253784179688e+01
-3.171523475646972656e+01
8.565187072753906250e+01
9.290628814697265625e+01
3.102992439270019531e+01
9.061043548583984375e+01
-1.111293640136718750e+02
8.371134185791015625e+01
-2.627506256103515625e+01
-1.462870693206787109e+01
-1.014088363647460938e+02
1.393595581054687500e+02
1.342727966308593750e+02
1.062557601928710938e+02
-2.681717834472656250e+02
-7.985279846191406250e+01
-7.729751586914062500e+01
1.565801086425781250e+02
1.665556640625000000e+02
8.280394744873046875e+01
6.355895996093750000e+01
-1.000223350524902344e+01
3.855281448364257812e+01
8.232355499267578125e+01
-1.407084751129150391e+01
5.670031738281250000e+01
-2.335067176818847656e+01
-5.849134445190429688e+01
-2.731769180297851562e+01
2.882158660888671875e+01
6.022611236572265625e+01
2.371465148925781250e+02
1.253397369384765625e+02
-1.123732833862304688e+02
-5.070514678955078125e+01
1.326711120605468750e+02
1.543183135986328125e+02
-9.965814208984375000e+01
-5.569541931152343750e+01
-5.190961456298828125e+01
1.509438629150390625e+02
5.608891677856445312e+01
1.354555797576904297e+01
-3.270771789550781250e+01
-8.174793243408203125e+01
1.698486633300781250e+02
-6.192021942138671875e+01
1.078053817749023438e+02
1.876349639892578125e+02
-3.699860382080078125e+01
-1.775603675842285156e+01
-5.472055816650390625e+01
1.018695220947265625e+02
-1.953526611328125000e+02
-2.071175956726074219e+01
2.148384094238281250e+01
8.505763053894042969e+00
2.732258415222167969e+01
-1.559716644287109375e+02
-9.540200042724609375e+01
8.144248199462890625e+01
-1.705391235351562500e+02
8.062078857421875000e+01
-1.020752639770507812e+02
2.204723548889160156e+01
1.018670806884765625e+02
-6.792377471923828125e+01
1.017582092285156250e+02
-1.325017356872558594e+01
-6.852777862548828125e+01
9.833287048339843750e+01
-2.540923690795898438e+01
1.971796264648437500e+02
-3.202824401855468750e+01
-1.739680480957031250e+01
1.023786258697509766e+01
4.101034545898437500e+01
-2.906874656677246094e+01
2.076836776733398438e+01
-1.430479278564453125e+02
-1.287831878662109375e+02
-1.683332633972167969e+01
-9.431063842773437500e+01
-1.957524490356445312e+01
-2.191317367553710938e+01
2.210917282104492188e+01
5.407785797119140625e+01
1.158746948242187500e+02
-7.442012786865234375e+01
-7.875361633300781250e+01
1.909168434143066406e+01
-2.183622169494628906e+01
-1.866191864013671875e+01
9.973016357421875000e+01
1.092610473632812500e+02
1.305831527709960938e+01
3.658974468708038330e-01
-1.569634552001953125e+02
4.818012237548828125e+00
7.034629058837890625e+01
1.131139087677001953e+01
-1.718330688476562500e+02
-1.595498962402343750e+02
-1.277366409301757812e+02
-2.272947082519531250e+02
2.022731208801269531e+01
-3.496564483642578125e+01
-4.569367599487304688e+01
-7.511058807373046875e+01
7.967665863037109375e+01
4.381235504150390625e+01
6.797328186035156250e+01
-6.395611190795898438e+01
1.918463897705078125e+02
-9.359767913818359375e+00
-1.093526992797851562e+02
-2.413191223144531250e+01
5.589968109130859375e+01
2.363061523437500000e+01
1.655720062255859375e+02
5.647631454467773438e+01
4.608779144287109375e+01
8.123889923095703125e+01
-1.244631881713867188e+02
6.393138122558593750e+01
-1.446008968353271484e+01
-3.608878707885742188e+01
1.048642120361328125e+02
-5.569151401519775391e+00
5.810202121734619141e+00
-6.073166656494140625e+01
8.314830780029296875e+01
1.109152832031250000e+02
-9.841073608398437500e+01
-1.529404544830322266e+01
1.887870635986328125e+02
-5.809175491333007812e+01
7.294846343994140625e+01
1.263952407836914062e+02
9.233983612060546875e+01
-1.557239151000976562e+01
-2.662653923034667969e+01
9.799276733398437500e+01
-2.470301628112792969e+01
4.871827125549316406e+00
1.676276550292968750e+02
-6.498059844970703125e+01
1.876103515625000000e+02
5.683976364135742188e+01
5.833550262451171875e+01
1.462354431152343750e+02
2.478754425048828125e+01
1.205386962890625000e+02
-1.936506347656250000e+02
1.573716430664062500e+02
-6.680049133300781250e+01
3.363315200805664062e+01
7.372573852539062500e+00
2.937607383728027344e+01
-3.814619827270507812e+01
-8.404109191894531250e+01
-2.527508020401000977e+00
2.055416107177734375e+02
8.299935150146484375e+01
4.998254776000976562e+00
1.680718841552734375e+02
1.576210479736328125e+02
-3.679528045654296875e+01
6.559824371337890625e+01
-1.123917465209960938e+02
-6.773158264160156250e+01
9.131732177734375000e+01
4.391607284545898438e+00
3.477834320068359375e+01
-2.823058319091796875e+01
-4.374067687988281250e+01
-2.416759681701660156e+01
9.515224456787109375e+01
2.365584373474121094e+01
-1.754142761230468750e+01
5.941739654541015625e+01
2.032983016967773438e+01
3.207423400878906250e+01
2.902042007446289062e+01
-1.019501399993896484e+01
-5.379865646362304688e+01
1.317611098289489746e+00
-1.156450881958007812e+02
-1.036682586669921875e+02
4.063333988189697266e+00
1.381795959472656250e+02
6.057098007202148438e+01
1.579336700439453125e+02
4.370476150512695312e+01
-1.022884750366210938e+02
-4.506486129760742188e+01
-4.845751953125000000e+01
2.979646682739257812e+01
8.764227867126464844e+00
7.217121887207031250e+01
1.696229553222656250e+02
4.613489913940429688e+01
7.870547485351562500e+01
2.836216163635253906e+01
-1.451724243164062500e+02
-1.507289123535156250e+02
2.322397460937500000e+02
8.461999511718750000e+01
1.536786193847656250e+02
-1.204165496826171875e+02
8.582364654541015625e+01
-1.364569854736328125e+02
-2.677075958251953125e+01
4.429697418212890625e+01
-1.925733795166015625e+02
1.266992187500000000e+02
2.034116058349609375e+02
-5.795597839355468750e+01
-4.947668552398681641e+00
-1.150031890869140625e+02
4.204879283905029297e+00
1.024326171875000000e+02
-2.179260253906250000e+00
3.124012947082519531e+01
2.172423362731933594e+01
1.228205566406250000e+02
-6.958450317382812500e+01
6.559800720214843750e+01
-4.055456161499023438e+01
-4.686969375610351562e+01
2.947310447692871094e+01
5.959388732910156250e+01
-1.327440261840820312e+01
-8.519245147705078125e+01
-1.687739753723144531e+01
-1.731785125732421875e+02
1.125472564697265625e+02
1.692510414123535156e+01
-8.569338226318359375e+01
-1.012119522094726562e+02
1.069167938232421875e+02
-9.278025817871093750e+01
1.227399673461914062e+02
-5.805331420898437500e+01
-1.159678497314453125e+02
1.751004638671875000e+02
7.138968467712402344e+00
6.076603412628173828e+00
-1.088677139282226562e+02
2.556635437011718750e+02
-6.123678207397460938e+00
-7.472295379638671875e+01
-1.668891906738281250e+01
-9.623155975341796875e+01
5.301651763916015625e+01
9.142323303222656250e+01
-2.963452339172363281e+01
-1.935881996154785156e+01
1.032838821411132812e+02
9.295672607421875000e+01
7.278929138183593750e+01
7.741857147216796875e+01
-1.344339904785156250e+02
9.870909881591796875e+01
1.723720245361328125e+02
-1.495260620117187500e+02
1.424375000000000000e+02
9.645747375488281250e+01
1.603212280273437500e+02
-5.972851753234863281e+00
4.640963363647460938e+01
2.051062774658203125e+02
-2.061211013793945312e+01
2.048470764160156250e+02
1.930982208251953125e+02
2.044408569335937500e+02
-1.438144989013671875e+02
-2.107694053649902344e+01
1.045602340698242188e+02
1.143479003906250000e+02
-1.096557464599609375e+02
5.793933105468750000e+01
7.523632812500000000e+01
-7.345905303955078125e+01
-4.152106475830078125e+01
6.441785335540771484e+00
9.149338722229003906e+00
-7.013740539550781250e+01
1.208766365051269531e+01
-3.893111801147460938e+01
4.139861679077148438e+01
9.268310546875000000e+01
1.273905992507934570e+00
1.270922088623046875e+01
2.870837402343750000e+01
1.263298187255859375e+02
5.613985657691955566e-02
-7.589108276367187500e+01
-5.978527069091796875e+01
2.593265151977539062e+01
-1.014204864501953125e+02
-1.602715849876403809e+00
4.509927749633789062e+01
8.212627410888671875e+01
5.088005828857421875e+01
-1.156019592285156250e+02
-6.004785919189453125e+01
1.464099121093750000e+01
3.075905990600585938e+01
3.919823455810546875e+01
9.573535919189453125e+01
-4.857175827026367188e+01
-8.862709045410156250e+01
1.872622375488281250e+02
2.645620918273925781e+01
-5.947056961059570312e+01
-8.254578399658203125e+01
8.053598022460937500e+01
1.492043304443359375e+02
3.537970733642578125e+01
-9.939239501953125000e+00
-8.526673889160156250e+01
-9.596694183349609375e+01
1.998867645263671875e+02
1.519966888427734375e+02
-1.074720382690429688e+02
-4.909990692138671875e+01
9.743855285644531250e+01
7.748291015625000000e+01
-4.847540283203125000e+01
4.188892745971679688e+01
-1.241479778289794922e+01
1.480080718994140625e+02
1.460845184326171875e+02
2.456146240234375000e+02
8.242435455322265625e+01
-2.261192083358764648e+00
2.358791732788085938e+01
1.996379280090332031e+01
5.902229690551757812e+01
2.743408813476562500e+02
7.501364898681640625e+01
6.271501541137695312e+00
-1.685895729064941406e+01
-6.100080490112304688e+01
8.047035217285156250e+01
7.215618896484375000e+01
-9.695812225341796875e+01
1.715731620788574219e+01
8.367956542968750000e+01
-6.163103103637695312e+01
-8.002058410644531250e+01
-6.125400161743164062e+01
-4.283679580688476562e+01
-5.365364074707031250e+01
7.621938323974609375e+01
1.212422714233398438e+02
-8.506840515136718750e+01
-4.775686264038085938e+01
3.802079391479492188e+01
-2.247305679321289062e+01
-1.061103582382202148e+00
2.255121421813964844e+01
-8.713170623779296875e+01
1.837695503234863281e+01
2.578026733398437500e+02
-8.557737731933593750e+01
2.026846008300781250e+02
-5.245941162109375000e+01
8.266074371337890625e+01
1.663296813964843750e+02
1.728894042968750000e+02
-1.779738044738769531e+01
2.031315994262695312e+01
2.065966606140136719e+01
1.165547847747802734e+01
2.618524475097656250e+02
1.001115341186523438e+02
7.652999114990234375e+01
1.856090736389160156e+01
1.654750213623046875e+02
3.628957366943359375e+01
5.785647583007812500e+01
-4.939538574218750000e+01
-5.499359512329101562e+01
-1.461942138671875000e+02
7.242456078529357910e-01
2.715265655517578125e+01
-8.014944458007812500e+01
9.488963127136230469e+00
4.049482727050781250e+01
-1.237692718505859375e+02
-1.569365978240966797e+01
-1.812327575683593750e+02
-6.100862121582031250e+01
-9.849543762207031250e+01
2.327003860473632812e+01
3.835189437866210938e+01
-4.784963130950927734e+00
-4.604154968261718750e+01
-7.021218872070312500e+01
1.151441116333007812e+02
-5.757478332519531250e+01
-1.477403717041015625e+02
-9.631459236145019531e+00
6.304466724395751953e+00
-2.728295707702636719e+01
7.534842681884765625e+01
7.883717346191406250e+01
1.236477508544921875e+02
1.503181152343750000e+02
1.406417999267578125e+02
-1.223545761108398438e+02
5.712175369262695312e+01
6.369898986816406250e+01
1.392452850341796875e+02
-4.030080413818359375e+01
1.724465789794921875e+02
2.721538696289062500e+02
-1.337369842529296875e+02
-7.467385864257812500e+01
-9.254934310913085938e+00
1.339047088623046875e+02
-1.439711570739746094e+01
2.028132438659667969e+01
-2.567016792297363281e+01
-4.398310470581054688e+01
2.595466918945312500e+02
7.622724151611328125e+01
-1.465014076232910156e+01
-2.484169960021972656e+01
1.770711364746093750e+02
1.540740203857421875e+02
-2.303389129638671875e+02
1.409708213806152344e+01
-1.216453323364257812e+02
-6.642835998535156250e+01
-1.050101013183593750e+02
1.145593929290771484e+01
2.263350296020507812e+01
2.031307601928710938e+01
7.861168670654296875e+01
7.104063415527343750e+01
1.027158927917480469e+01
-7.000976562500000000e+01
-1.444107818603515625e+02
-9.211662292480468750e+00
4.894616317749023438e+01
2.950382947921752930e+00
9.068788146972656250e+01
-8.429421997070312500e+01
-1.113114833831787109e+01
-1.723231658935546875e+02
-5.043945312500000000e+01
-1.203951263427734375e+02
1.294532966613769531e+01
-1.014282836914062500e+02
-1.126830215454101562e+02
1.171236190795898438e+02
2.532763977050781250e+02
-4.164366149902343750e+01
1.802459411621093750e+02
-2.200266456604003906e+01
1.615076255798339844e+01
-5.476216506958007812e+01
8.116558837890625000e+01
-1.281183338165283203e+01
-7.526426696777343750e+01
9.070934295654296875e+01
8.517459869384765625e+01
-1.291932830810546875e+02
9.324380493164062500e+01
-4.738922500610351562e+01
1.336593475341796875e+02
1.208960800170898438e+02
1.744612884521484375e+02
1.590156250000000000e+02
8.605540466308593750e+01
3.348906338214874268e-01
-2.362372436523437500e+02
1.334145050048828125e+02
8.789325714111328125e+01
1.294270782470703125e+02
8.485901641845703125e+01
1.552338600158691406e+01
2.487652282714843750e+02
-1.339732050895690918e+00
3.682464218139648438e+01
-2.684230957031250000e+02
-7.801526641845703125e+01
-2.232745409011840820e+00
-6.328889083862304688e+01
6.468631267547607422e+00
1.134419631958007812e+01
1.144089698791503906e+01
1.955058455467224121e+00
-9.210215759277343750e+01
1.895225715637207031e+01
-1.245928878784179688e+02
8.054832458496093750e+01
1.001554260253906250e+02
-1.694207916259765625e+02
-2.422789611816406250e+02
7.665790557861328125e+01
-2.100977935791015625e+02
1.237704620361328125e+02
1.127483215332031250e+02
-5.107909393310546875e+01
-2.728269195556640625e+01
1.483506317138671875e+02
-5.976089096069335938e+01
-4.376141548156738281e+00
-3.676214981079101562e+01
6.560915374755859375e+01
9.828990173339843750e+01
2.873030662536621094e+01
-3.422436904907226562e+01
-9.568275451660156250e+01
-1.937466735839843750e+02
-8.023282623291015625e+01
-1.534895133972167969e+01
-1.216830825805664062e+02
-1.485725097656250000e+02
1.952342529296875000e+02
5.348003005981445312e+01
-5.993888854980468750e+01
4.773712539672851562e+01
-7.979541778564453125e+01
-1.167780151367187500e+02
-4.941323471069335938e+01
9.580487608909606934e-01
-7.409630584716796875e+01
-2.848203125000000000e+02
-2.037124824523925781e+01
-5.054776000976562500e+01
5.839941406250000000e+01
5.773491287231445312e+01
1.950536346435546875e+01
1.674272918701171875e+02
-1.255250167846679688e+01
-6.571466827392578125e+01
1.071493988037109375e+02
1.482116394042968750e+02
7.438113403320312500e+01
-1.177341079711914062e+02
1.171656894683837891e+01
-2.917717590332031250e+02
-1.518279266357421875e+02
-1.180858001708984375e+02
1.140306015014648438e+02
1.548792572021484375e+02
1.106088256835937500e+02
-2.272947082519531250e+02
-7.062300872802734375e+01
1.749068260192871094e+01
-1.253506927490234375e+02
3.469017744064331055e-01
-3.083026123046875000e+01
-1.353222656250000000e+02
2.976535606384277344e+01
-5.970719528198242188e+01
-1.162307128906250000e+02
4.698327255249023438e+01
-6.640484619140625000e+01
-1.419182586669921875e+02
-3.531908798217773438e+01
2.052057189941406250e+02
-7.359799861907958984e+00
-2.000391006469726562e+01
-5.272666931152343750e+01
-1.586595611572265625e+02
-4.573770904541015625e+01
-1.370919036865234375e+02
1.169432754516601562e+02
9.458412170410156250e+01
2.068647384643554688e+01
9.483798980712890625e+01
7.797729492187500000e+01
-1.540608825683593750e+02
6.551213073730468750e+01
-1.542895436286926270e+00
-1.117902603149414062e+02
2.092649688720703125e+02
-1.249169235229492188e+02
3.326160430908203125e+01
-1.300993957519531250e+02
1.041648864746093750e+02
8.274606323242187500e+01
-4.374135589599609375e+01
1.290767765045166016e+01
-1.029437561035156250e+02
-2.844306707382202148e+00
-1.032787933349609375e+02
1.530765075683593750e+02
-5.029901862144470215e-01
1.564141540527343750e+02
1.693163681030273438e+01
-1.113655471801757812e+02
2.190649032592773438e+01
1.582046813964843750e+02
1.978208007812500000e+02
1.018670654296875000e+02
-2.214525413513183594e+01
2.541992950439453125e+01
2.026921539306640625e+02
-3.462789154052734375e+01
1.082132530212402344e+01
-5.312446117401123047e+00
9.170426177978515625e+01
4.928519439697265625e+01
-6.381747817993164062e+01
-1.798043632507324219e+01
9.613386154174804688e+00
2.557180023193359375e+01
1.272726440429687500e+02
1.529033813476562500e+02
-5.615834045410156250e+01
6.763262271881103516e+00
-5.193133926391601562e+01
-7.826370716094970703e+00
4.051005935668945312e+01
-9.189759063720703125e+01
-3.418048477172851562e+01
-1.535237884521484375e+01
4.787069702148437500e+01
1.045404891967773438e+02
-4.306300735473632812e+01
3.575609207153320312e+01
1.043637847900390625e+02
-1.233292465209960938e+02
-1.562700629234313965e+00
-3.137360572814941406e+01
-1.118727416992187500e+02
1.231416091918945312e+02
-3.470354461669921875e+01
-2.225293426513671875e+02
1.062651062011718750e+02
8.651910781860351562e+00
-1.026895904541015625e+02
-5.691437244415283203e+00
-3.284516906738281250e+01
2.839583435058593750e+02
6.501756668090820312e+00
-3.994561004638671875e+01
-1.310213317871093750e+02
9.605403137207031250e+01
-1.256887197494506836e+00
-3.955605697631835938e+01
8.682153320312500000e+01
-5.334373855590820312e+01
9.728209686279296875e+01
1.277140045166015625e+02
-1.169898986816406250e+02
-1.123089981079101562e+01
-3.795226669311523438e+01
-1.455808258056640625e+02
9.867176055908203125e+01
7.747506713867187500e+01
-4.518506622314453125e+01
-6.643560791015625000e+01
2.380361785888671875e+02
1.810496368408203125e+02
1.054798965454101562e+02
1.561350860595703125e+02
-5.249886035919189453e+00
1.179009933471679688e+02
1.008026790618896484e+01
1.555995178222656250e+02
-5.960525131225585938e+01
9.344024658203125000e+01
-2.532712554931640625e+01
1.435695037841796875e+02
8.436402130126953125e+01
2.382618255615234375e+02
2.707298660278320312e+01
-7.532746124267578125e+01
-6.274034881591796875e+01
1.720923309326171875e+02
1.096058349609375000e+02
2.017986602783203125e+02
3.596057128906250000e+01
-1.278179550170898438e+02
4.752210998535156250e+01
1.318428344726562500e+02
-1.142613067626953125e+02
-8.433686065673828125e+01
1.822604675292968750e+02
4.059670639038085938e+01
7.944761657714843750e+01
1.893844909667968750e+02
1.520449829101562500e+02
1.451878070831298828e+01
-6.941382598876953125e+01
-6.165968704223632812e+01
-1.956710205078125000e+02
-6.159659576416015625e+01
-2.712262344360351562e+01
1.079436416625976562e+02
-1.258465652465820312e+02
-1.410527496337890625e+02
8.954369354248046875e+01
6.173813247680664062e+01
-1.148234272003173828e+01
-1.170154724121093750e+02
1.515259399414062500e+02
1.551599121093750000e+02
4.652986526489257812e+01
-1.207151031494140625e+02
1.369053649902343750e+02
-8.768687438964843750e+01
8.010816955566406250e+01
-1.780353851318359375e+02
-3.498498916625976562e+01
1.462437629699707031e+01
-1.223124008178710938e+02
9.691579437255859375e+01
7.041405487060546875e+01
1.760641670227050781e+01
1.348137512207031250e+02
-7.065667724609375000e+01
-2.297086029052734375e+02
5.667716026306152344e+00
1.857070770263671875e+02
5.931226730346679688e+01
-1.690695800781250000e+02
5.962808132171630859e+00
1.695326995849609375e+02
1.994617080688476562e+01
3.646285772323608398e+00
-7.633007049560546875e+01
-1.777942848205566406e+01
1.328264904022216797e+01
-1.001038894653320312e+02
-1.064520568847656250e+02
7.665658569335937500e+01
-9.326451110839843750e+01
8.305888366699218750e+01
1.130374755859375000e+02
-4.832085800170898438e+01
3.990225219726562500e+01
8.896404266357421875e+01
7.978152465820312500e+01
-2.737434768676757812e+01
8.863049316406250000e+01
-3.534223556518554688e+01
-1.140306243896484375e+02
9.919967651367187500e+01
6.473583221435546875e+00
1.163315200805664062e+02
5.949472045898437500e+01
4.853903198242187500e+01
-1.024170379638671875e+02
1.640042572021484375e+02
-1.162059783935546875e+02
7.226566791534423828e+00
-1.215589523315429688e+02
1.280161895751953125e+02
-4.320096588134765625e+01
3.675014495849609375e+01
-1.624329376220703125e+02
1.375965881347656250e+02
1.560876922607421875e+02
-1.393710784912109375e+02
3.062234497070312500e+02
-3.987903976440429688e+01
1.214804382324218750e+02
-1.369389343261718750e+02
-4.756174850463867188e+01
2.511765289306640625e+01
-2.315938568115234375e+01
2.091680526733398438e+00
1.297627868652343750e+02
6.284573745727539062e+01
5.979632186889648438e+01
-8.568982696533203125e+01
-1.457429351806640625e+02
-6.205833053588867188e+01
2.246931076049804688e+01
-4.229856872558593750e+01
1.221669692993164062e+02
-2.590232276916503906e+01
1.186157798767089844e+01
8.145234680175781250e+01
-1.401043415069580078e+01
1.689377593994140625e+02
5.205028152465820312e+01
-9.336200714111328125e+01
-5.169758605957031250e+01
9.776020812988281250e+01
1.381024322509765625e+02
2.133728027343750000e+01
5.552637481689453125e+01
2.627776527404785156e+01
-5.844762802124023438e+01
-7.981349182128906250e+01
1.219581031799316406e+01
2.811804962158203125e+01
-5.683670043945312500e+01
-8.966329193115234375e+01
1.057285995483398438e+02
-8.453524780273437500e+01
-9.153119659423828125e+01
-1.511273345947265625e+02
-3.769861161708831787e-01
1.932916831970214844e+01
-6.610309600830078125e+01
1.299338531494140625e+02
1.543976898193359375e+02
1.225263690948486328e+01
1.843924407958984375e+02
-7.155743408203125000e+01
-3.031247520446777344e+01
1.397158050537109375e+02
2.846620368957519531e+01
-3.168364524841308594e+01
1.880787506103515625e+02
1.112285156250000000e+02
-2.242588615417480469e+01
-7.285403442382812500e+01
-1.447556762695312500e+02
-2.652639389038085938e+01
-2.006184844970703125e+02
2.026157073974609375e+02
-1.080764617919921875e+02
8.678408622741699219e+00
-6.948033905029296875e+01
-1.726803588867187500e+02
8.573900604248046875e+01
-1.806631164550781250e+02
6.014059066772460938e+01
1.039125671386718750e+02
-4.540341186523437500e+01
2.079079055786132812e+01
-7.604895782470703125e+01
-1.015177993774414062e+02
-5.874683380126953125e+01
-7.456940460205078125e+01
-3.594397735595703125e+01
-6.242194366455078125e+01
7.029859161376953125e+01
8.266482543945312500e+01
-1.728338012695312500e+02
1.901553039550781250e+02
1.290449218750000000e+02
-1.183626022338867188e+02
7.024917602539062500e+01
-1.764552917480468750e+02
7.545916080474853516e+00
6.817733001708984375e+01
3.653282546997070312e+01
-1.344047393798828125e+02
1.619519233703613281e+01
-3.158071327209472656e+01
2.354008178710937500e+02
4.152775573730468750e+01
1.305265045166015625e+02
5.225398635864257812e+01
1.891498947143554688e+01
5.183374786376953125e+01
4.438936233520507812e+01
1.219073181152343750e+02
6.825549316406250000e+01
-1.254396057128906250e+02
3.045547103881835938e+01
8.811932373046875000e+01
3.255455780029296875e+01
2.856915664672851562e+01
-2.489104766845703125e+02
-6.473248291015625000e+01
3.908761978149414062e+01
1.217976913452148438e+02
-4.698343276977539062e+00
-1.078947906494140625e+02
-1.405433044433593750e+02
2.590823554992675781e+01
-1.256610488891601562e+02
7.783504486083984375e+01
9.619927978515625000e+01
1.457610626220703125e+02
1.921932601928710938e+01
8.086553192138671875e+01
-7.810828399658203125e+01
-4.662147140502929688e+01
2.071729278564453125e+01
1.876460266113281250e+02
1.288851623535156250e+02
6.720741271972656250e+01
-5.472134780883789062e+01
-8.887947845458984375e+01
1.048744659423828125e+02
-7.984816741943359375e+01
-9.174847602844238281e+00
9.385447692871093750e+01
1.793092956542968750e+02
-1.826322746276855469e+01
-8.350163459777832031e+00
1.354802703857421875e+02
-3.294518280029296875e+01
-8.733183288574218750e+01
2.522975463867187500e+02
-8.758540344238281250e+01
3.906388998031616211e+00
1.096646041870117188e+02
3.513332748413085938e+01
5.174742889404296875e+01
-1.493158874511718750e+02
1.951209564208984375e+02
-7.807618713378906250e+01
-1.670175933837890625e+02
-2.640765571594238281e+01
1.367552947998046875e+02
1.016097412109375000e+02
1.526839447021484375e+01
-1.791837158203125000e+02
-6.629013061523437500e+01
4.054898071289062500e+01
1.357490234375000000e+02
-6.883274841308593750e+01
-2.939229393005371094e+01
4.057321929931640625e+01
6.440297698974609375e+01
1.948865661621093750e+02
9.563562011718750000e+01
-9.761850738525390625e+01
9.134056091308593750e+01
7.178506469726562500e+01
-4.605141448974609375e+01
-1.264804611206054688e+02
2.324589080810546875e+02
8.603224945068359375e+01
1.498457031250000000e+02
3.270767927169799805e+00
2.278905639648437500e+02
-1.512552185058593750e+02
1.659147338867187500e+02
1.143423080444335938e+02
-4.064807128906250000e+01
8.951861572265625000e+01
2.272959136962890625e+01
1.362884826660156250e+02
9.085993194580078125e+01
-3.422728729248046875e+01
3.700038528442382812e+01
-1.186766662597656250e+02
-8.043954849243164062e+00
1.262396850585937500e+02
6.149842071533203125e+01
-3.945576858520507812e+01
-1.243799114227294922e+01
4.436307525634765625e+01
3.621955490112304688e+01
4.456162261962890625e+01
-5.968769073486328125e+01
-2.028730201721191406e+01
4.858479309082031250e+01
-3.468634033203125000e+01
-2.027116775512695312e+01
1.802611999511718750e+02
-5.953982925415039062e+01
-8.028829193115234375e+01
5.654299163818359375e+01
-5.224073028564453125e+01
1.286299896240234375e+02
2.334106063842773438e+01
7.618556976318359375e+01
-1.234525527954101562e+02
6.345343017578125000e+01
-7.872925567626953125e+01
1.306974182128906250e+02
-1.263387527465820312e+02
-2.735349655151367188e+00
-1.617763214111328125e+02
-1.906528091430664062e+01
9.231386566162109375e+01
-3.448917770385742188e+01
-1.105370178222656250e+02
4.242182540893554688e+01
1.566885986328125000e+02
1.902673950195312500e+02
-6.004695129394531250e+01
4.175235366821289062e+01
7.035282897949218750e+01
-1.058762550354003906e+01
-8.703235626220703125e+01
3.829881286621093750e+02
2.680414581298828125e+01
-8.273089408874511719e+00
2.820928192138671875e+01
-8.239442443847656250e+01
4.645613861083984375e+01
-3.090396499633789062e+01
2.048229408264160156e+01
7.615807342529296875e+01
7.416976928710937500e+01
2.852807617187500000e+01
-1.486278839111328125e+02
-1.428950595855712891e+01
-7.074760437011718750e+01
-1.825736694335937500e+02
-1.015214691162109375e+02
-1.146603240966796875e+02
9.500199890136718750e+01
-1.006682968139648438e+02
-4.509658050537109375e+01
-7.239175415039062500e+01
-2.224161376953125000e+02
-6.912681579589843750e+01
1.111639404296875000e+02
2.796050262451171875e+01
-1.451744995117187500e+02
2.371022644042968750e+02
-2.767982101440429688e+01
-1.562749576568603516e+01
-1.045507659912109375e+02
2.965058088302612305e+00
1.758364868164062500e+02
7.233945465087890625e+01
-1.691505050659179688e+01
3.831357240676879883e+00
1.557765350341796875e+02
6.791147613525390625e+01
-1.221795940399169922e+01
-1.261742477416992188e+02
3.596953582763671875e+01
1.416418151855468750e+02
4.007986831665039062e+01
-1.132388458251953125e+02
-1.203415870666503906e+01
-9.979525756835937500e+01
-2.592812538146972656e+01
6.199176788330078125e+01
-1.348673858642578125e+02
1.200543518066406250e+02
3.295284652709960938e+01
-3.767264175415039062e+01
7.238825988769531250e+01
-4.963228702545166016e+00
-2.368165397644042969e+01
-7.364857482910156250e+01
6.540284156799316406e+00
-5.775875473022460938e+01
2.607262420654296875e+01
1.422590789794921875e+02
-1.143176651000976562e+02
1.581699066162109375e+02
-6.547887420654296875e+01
-1.731515808105468750e+02
-2.676560020446777344e+01
1.371058044433593750e+02
-7.169435882568359375e+01
9.675126647949218750e+01
1.168456649780273438e+02
-1.924157409667968750e+02
6.300256729125976562e+01
1.058792572021484375e+02
9.231921386718750000e+01
-2.119861412048339844e+01
1.713125991821289062e+01
-1.244335174560546875e+02
-1.023292064666748047e+01
9.770841979980468750e+01
-7.228596496582031250e+01
-6.845230865478515625e+01
-1.759173583984375000e+02
2.410196990966796875e+02
1.431099853515625000e+02
-9.386015319824218750e+01
-1.220747985839843750e+02
5.095049667358398438e+01
1.080473175048828125e+02
2.146570739746093750e+02
1.373948364257812500e+02
-1.524146118164062500e+02
3.016814231872558594e+01
1.748162651062011719e+01
-1.356805419921875000e+02
-6.107110214233398438e+01
2.257112731933593750e+02
2.013306808471679688e+01
8.451651000976562500e+01
-2.356822586059570312e+01
-9.881491851806640625e+01
1.768190002441406250e+02
-1.141480102539062500e+02
-1.242048416137695312e+02
1.189279327392578125e+02
2.021608276367187500e+02
-1.452136688232421875e+02
-4.884740829467773438e+01
-8.740554451942443848e-01
-7.222133636474609375e+01
-1.375421142578125000e+02
6.479070186614990234e+00
-2.164121818542480469e+01
-6.053325653076171875e+01
5.713102340698242188e+01
1.133942337036132812e+02
1.581040344238281250e+02
1.791779327392578125e+01
-5.380842590332031250e+01
-7.413181304931640625e+01
4.305091381072998047e+00
2.743186950683593750e+01
-4.000978851318359375e+01
1.938730773925781250e+02
-6.056292724609375000e+01
-4.987340164184570312e+01
1.323766784667968750e+02
-4.325185394287109375e+01
5.988883972167968750e+01
9.022403717041015625e+01
-2.629255981445312500e+02
-1.249912033081054688e+02
-9.649684143066406250e+01
2.092875957489013672e+00
-3.909078598022460938e+01
-7.092248535156250000e+01
-1.743233337402343750e+02
1.016330108642578125e+02
2.732040786743164062e+01
-6.589581012725830078e+00
-4.380724716186523438e+01
2.004098892211914062e+01
-4.149636459350585938e+01
-4.539162826538085938e+01
1.104797821044921875e+02
-4.237923812866210938e+01
-2.791242027282714844e+01
-8.576341247558593750e+01
5.184258651733398438e+01
4.154706192016601562e+01
1.155737152099609375e+02
-6.488921356201171875e+01
-2.552248573303222656e+01
5.111486434936523438e+01
-1.272599563598632812e+02
8.727348327636718750e+00
3.550025177001953125e+01
6.294352340698242188e+01
-6.971828937530517578e-01
-6.828453063964843750e+01
-2.908300781250000000e+01
-8.081450653076171875e+01
9.042918395996093750e+01
1.292759094238281250e+02
-7.553201675415039062e+00
2.441092529296875000e+02
3.994272232055664062e+01
-1.505627918243408203e+01
-4.869399642944335938e+01
1.166113281250000000e+02
2.510702514648437500e+01
1.213089370727539062e+02
-1.045863747596740723e+00
1.710953521728515625e+02
-3.682837677001953125e+01
-4.260291290283203125e+01
9.911951446533203125e+01
-4.432015228271484375e+01
-6.722675323486328125e+01
2.387968826293945312e+01
-1.493731842041015625e+02
-8.444283294677734375e+01
1.057903137207031250e+02
1.970886611938476562e+01
1.313415222167968750e+02
4.790592956542968750e+01
6.825783729553222656e+00
4.127564239501953125e+01
3.573503255844116211e+00
1.319964141845703125e+02
9.076211547851562500e+01
-3.836066436767578125e+01
-6.861839294433593750e+01
1.444022827148437500e+02
-8.816123008728027344e+00
1.333500213623046875e+02
-3.820440673828125000e+01
-1.233153686523437500e+02
-2.368108940124511719e+01
1.073368453979492188e+02
1.528997898101806641e+01
-9.949668884277343750e+01
7.879510498046875000e+01
-6.114836502075195312e+01
-7.670891571044921875e+01
-1.189607162475585938e+02
-1.825006256103515625e+02
-9.956259727478027344e+00
-1.310343780517578125e+02
4.762173652648925781e+00
-1.272976970672607422e+01
1.197853775024414062e+02
-1.435075664520263672e+01
-4.215213775634765625e+01
-1.498565368652343750e+02
3.377487182617187500e+01
1.881441116333007812e+01
1.310351753234863281e+01
8.347779846191406250e+01
1.844247102737426758e+00
2.006539154052734375e+02
1.970161743164062500e+02
-3.427785491943359375e+01
1.021896209716796875e+02
-2.187527656555175781e+01
1.861042480468750000e+02
-3.127175521850585938e+01
-1.018056392669677734e+01
1.036620998382568359e+01
-3.716640472412109375e+01
3.497748565673828125e+01
2.414168357849121094e+01
1.739523010253906250e+02
-2.060967254638671875e+01
-2.516636848449707031e+01
3.329750442504882812e+01
2.092630615234375000e+02
3.201402664184570312e+01
9.456343078613281250e+01
-3.471295928955078125e+01
2.146521091461181641e+00
-3.132198524475097656e+01
-2.716047096252441406e+01
8.984243011474609375e+01
-1.114094619750976562e+02
-3.658653640747070312e+01
8.958788299560546875e+01
7.792008209228515625e+01
-2.810466527938842773e+00
1.165311584472656250e+02
-9.474138641357421875e+01
1.021757583618164062e+02
6.128624725341796875e+01
-6.917037963867187500e+01
-1.451099548339843750e+02
1.049892807006835938e+02
4.973354339599609375e+01
2.913102531433105469e+01
8.516654014587402344e+00
1.455233612060546875e+02
6.046236801147460938e+01
7.050556945800781250e+01
-6.892944335937500000e+01
1.042823638916015625e+02
-1.140396957397460938e+02
6.093380355834960938e+01
-3.261670303344726562e+01
-4.253587341308593750e+01
8.694232940673828125e+01
6.632215118408203125e+01
2.725543022155761719e+01
-7.455242156982421875e+01
-1.757185058593750000e+02
-3.471623229980468750e+01
9.057775878906250000e+01
9.631648063659667969e+00
4.827116775512695312e+01
-5.282709121704101562e+01
3.083802795410156250e+01
-1.593200683593750000e+02
-1.342860260009765625e+02
-1.311552124023437500e+02
-6.604975891113281250e+01
-2.446778297424316406e+01
-2.802481269836425781e+01
1.131301651000976562e+02
1.142225036621093750e+02
-7.261837959289550781e+00
-8.795285034179687500e+01
8.758668518066406250e+01
-1.983277893066406250e+01
4.225155258178710938e+01
1.412299804687500000e+02
-8.630609893798828125e+01
1.088320236206054688e+02
2.480244140625000000e+02
9.449300384521484375e+01
-2.744352111816406250e+02
1.431300811767578125e+02
1.750654220581054688e+01
1.021821746826171875e+02
-9.083618164062500000e+01
2.079608154296875000e+01
-6.877085685729980469e+00
4.120189285278320312e+01
2.724991416931152344e+01
-2.693551826477050781e+01
2.226078033447265625e+02
-1.039926376342773438e+02
-6.533411407470703125e+01
5.293605422973632812e+01
6.812467956542968750e+01
-2.451961135864257812e+01
-8.467356872558593750e+01
1.072466506958007812e+02
7.227694702148437500e+01
2.065802612304687500e+02
-5.760805130004882812e+01
3.230373382568359375e+01
2.349263000488281250e+01
1.238737258911132812e+02
9.663298034667968750e+01
1.583818511962890625e+02
5.602296447753906250e+01
5.896712112426757812e+01
7.626492309570312500e+01
9.262218475341796875e+01
3.320973968505859375e+01
-1.941637039184570312e+01
-4.284481430053710938e+01
-1.011807708740234375e+02
-6.829782104492187500e+01
1.836509399414062500e+02
9.136320114135742188e+00
6.212276077270507812e+01
-1.133014450073242188e+02
-1.966773529052734375e+02
-1.108343315124511719e+01
2.711945724487304688e+01
-9.021112060546875000e+01
3.307339859008789062e+01
-9.818827509880065918e-01
-1.204183425903320312e+02
-6.384132385253906250e+01
-6.285226821899414062e+01
-6.100722503662109375e+01
-8.757246398925781250e+01
6.014608001708984375e+01
2.376932716369628906e+01
3.047545194625854492e+00
-1.376451721191406250e+02
-1.946339569091796875e+02
-9.936917877197265625e+01
8.777183532714843750e+01
1.533666992187500000e+02
1.171991348266601562e+02
-5.306727218627929688e+01
-1.468692779541015625e+02
4.896133422851562500e+01
-8.138312339782714844e+00
7.587713623046875000e+01
-5.853267192840576172e+00
-1.199212932586669922e+01
4.441207122802734375e+01
7.351069641113281250e+01
-7.104125976562500000e+01
-3.036220359802246094e+01
7.064987182617187500e+01
6.672463226318359375e+01
7.952152252197265625e+01
1.437169036865234375e+02
7.733279418945312500e+01
9.394747924804687500e+01
1.737638664245605469e+01
-1.109680023193359375e+02
1.770184020996093750e+02
-1.259927978515625000e+02
5.370618057250976562e+01
-5.161174392700195312e+01
-4.331336212158203125e+01
1.121600952148437500e+02
-3.451315307617187500e+01
-1.053389549255371094e+01
-7.449295806884765625e+01
1.659392700195312500e+02
7.507681274414062500e+01
-7.188307189941406250e+01
-2.375361824035644531e+01
9.991013336181640625e+01
-6.065085983276367188e+01
2.173743963241577148e+00
6.737950897216796875e+01
-8.172543334960937500e+01
-6.372541046142578125e+01
-1.775227050781250000e+02
3.980101394653320312e+01
8.576232147216796875e+01
-5.023057556152343750e+01
-1.985076141357421875e+02
-2.640226554870605469e+01
-1.413314342498779297e+01
3.118222618103027344e+01
1.680035114288330078e+00
1.376967926025390625e+02
-5.824469757080078125e+01
7.424459838867187500e+01
1.035082015991210938e+02
1.529971008300781250e+02
-8.650530242919921875e+01
5.526656341552734375e+01
9.552253723144531250e+01
2.049605560302734375e+02
7.402822875976562500e+01
7.879966735839843750e+01
1.880333251953125000e+02
-6.145929718017578125e+01
-7.596595001220703125e+01
-7.102953433990478516e+00
-3.435129547119140625e+01
-1.378971557617187500e+02
-3.802160263061523438e+01
-1.385694580078125000e+02
-3.520373153686523438e+01
1.593105010986328125e+02
1.896762847900390625e+01
3.504439163208007812e+01
-2.355479431152343750e+01
-1.100934524536132812e+02
5.894833755493164062e+01
3.899903488159179688e+01
8.652710914611816406e+00
-1.066300506591796875e+02
1.873368453979492188e+01
3.122746706008911133e+00
-1.645827178955078125e+02
6.791140747070312500e+01
-1.505833282470703125e+02
-6.919474029541015625e+01
8.567042350769042969e+00
1.100300903320312500e+02
-8.979219055175781250e+01
8.553710937500000000e+01
-1.044179077148437500e+02
3.122608375549316406e+01
-2.153725242614746094e+01
-3.607952499389648438e+01
3.924608230590820312e+01
1.472830772399902344e+01
2.429252052307128906e+01
2.491764450073242188e+01
1.468209686279296875e+02
-1.557651824951171875e+02
-1.446120452880859375e+02
-1.950459442138671875e+02
1.607244567871093750e+02
7.872446441650390625e+01
1.050135116577148438e+02
1.475446624755859375e+02
-1.227929229736328125e+02
3.566292953491210938e+01
1.055644760131835938e+02
1.994712829589843750e+02
-8.218672943115234375e+01
1.573519134521484375e+01
6.888320159912109375e+01
5.041555786132812500e+01
-3.873694610595703125e+01
-3.466529083251953125e+01
5.407490158081054688e+01
-9.343592071533203125e+01
3.769015121459960938e+01
-5.222188186645507812e+01
1.522378234863281250e+02
3.959339904785156250e+01
7.891577911376953125e+01
-1.783925170898437500e+02
-2.592274856567382812e+01
-3.034714126586914062e+01
-2.619476890563964844e+01
-3.804748916625976562e+01
-4.081511688232421875e+01
-8.248842620849609375e+01
3.108269309997558594e+01
-2.114910125732421875e+01
2.080496063232421875e+02
-2.022424316406250000e+01
-1.119525299072265625e+02
-1.758070945739746094e+01
8.095746040344238281e+00
1.177150955200195312e+02
-2.145401000976562500e+00
2.551666831970214844e+01
-1.458737792968750000e+02
5.032571029663085938e+01
7.086120605468750000e+01
-7.192187500000000000e+01
8.519533872604370117e-01
9.137707519531250000e+01
2.369269104003906250e+02
-1.275962734222412109e+01
9.381674194335937500e+01
9.612520217895507812e+00
-4.933032226562500000e+01
1.264840087890625000e+02
5.907196807861328125e+01
2.182534980773925781e+01
6.539247894287109375e+01
2.798612976074218750e+02
-5.443152236938476562e+01
4.052716255187988281e+00
9.297055816650390625e+01
1.102323722839355469e+01
1.412362365722656250e+02
6.159975433349609375e+01
-1.582888984680175781e+01
-8.797482299804687500e+01
-4.649921417236328125e+01
-3.154666709899902344e+01
-7.664004516601562500e+01
-7.080526733398437500e+01
-4.418224716186523438e+01
4.307590484619140625e+01
-3.848026657104492188e+01
8.557328224182128906e+00
6.165261077880859375e+01
1.606563873291015625e+02
-1.903845405578613281e+01
-1.517153358459472656e+01
-6.380945587158203125e+01
-7.006127166748046875e+01
-1.268771972656250000e+02
9.007575225830078125e+01
6.096879959106445312e+01
-3.305760192871093750e+01
1.321765747070312500e+02
1.152028579711914062e+02
1.260894165039062500e+02
-2.681483078002929688e+01
2.600316619873046875e+01
3.641169738769531250e+01
-9.378862762451171875e+01
6.390308761596679688e+01
2.611329650878906250e+02
-2.222926712036132812e+01
-2.108021736145019531e+00
-9.082405853271484375e+01
-2.107945442199707031e+01
-1.873254547119140625e+02
4.519238662719726562e+01
-1.426132965087890625e+02
-1.023760795593261719e+01
1.377036895751953125e+02
5.992537689208984375e+01
1.786723785400390625e+02
6.598184108734130859e+00
1.147305374145507812e+02
9.161731719970703125e+01
-5.485721969604492188e+01
-3.181275749206542969e+01
7.866266632080078125e+01
2.173035049438476562e+01
4.930995178222656250e+01
1.485030670166015625e+02
-1.483606815338134766e+01
-2.333342552185058594e+01
2.190274047851562500e+02
1.379981613159179688e+01
-5.317578887939453125e+01
-1.229881744384765625e+02
1.522654438018798828e+01
-3.486797332763671875e+01
1.280628051757812500e+02
2.125867309570312500e+02
-1.076638984680175781e+01
2.429554748535156250e+02
-2.175721740722656250e+01
-1.655832519531250000e+02
-4.595232009887695312e+00
6.136183929443359375e+01
4.410882568359375000e+01
5.370581626892089844e+00
1.476479148864746094e+01
-6.637443542480468750e+01
-5.684810161590576172e+00
3.966308212280273438e+01
-8.313188171386718750e+01
-6.432668304443359375e+01
4.757158279418945312e+01
1.484140319824218750e+02
-1.487752380371093750e+02
1.354416809082031250e+02
-3.632882690429687500e+01
2.993947029113769531e+01
8.922020721435546875e+01
-1.534323883056640625e+02
-9.627516174316406250e+01
-2.651069259643554688e+01
-4.715775680541992188e+01
6.414781951904296875e+01
3.764275741577148438e+01
3.984163284301757812e+01
-6.899185180664062500e+01
-6.385322952270507812e+01
4.010959148406982422e+00
1.209478607177734375e+02
-3.205278396606445312e+01
1.272189865112304688e+02
-9.313294982910156250e+01
1.034988784790039062e+02
2.338271789550781250e+02
4.991331481933593750e+01
3.854039001464843750e+01
-4.952986145019531250e+01
-7.856934356689453125e+01
1.343055820465087891e+01
-5.689090347290039062e+01
-1.554921875000000000e+02
2.665233230590820312e+01
-4.176655960083007812e+01
2.084563293457031250e+02
-1.258142013549804688e+02
-2.010268249511718750e+02
1.192641372680664062e+02
-6.454887390136718750e+01
-5.405392074584960938e+01
-3.576071166992187500e+01
4.724809646606445312e+01
-5.856847000122070312e+01
1.343110370635986328e+01
5.261868286132812500e+01
2.597228050231933594e+01
-2.698986768722534180e+00
-1.156447143554687500e+02
4.793209838867187500e+01
-6.834077453613281250e+01
5.054901885986328125e+01
8.392287445068359375e+01
1.164492263793945312e+02
-2.049254455566406250e+02
1.673191375732421875e+02
-2.723818540573120117e+00
7.659166717529296875e+01
8.054215240478515625e+01
-1.375171203613281250e+02
1.243970394134521484e+01
1.177582626342773438e+02
-2.139691162109375000e+01
-1.123828201293945312e+02
9.177198791503906250e+01
-9.295656204223632812e+00
7.105773162841796875e+01
4.389473342895507812e+01
8.622769165039062500e+01
6.066056060791015625e+01
2.603205490112304688e+01
4.689439010620117188e+01
3.952168655395507812e+01
-2.535271072387695312e+01
1.870661468505859375e+02
1.002121925354003906e+01
-9.939373016357421875e+01
1.549297237396240234e+01
1.752022247314453125e+02
2.229474258422851562e+01
5.079475021362304688e+01
-5.641247177124023438e+01
-6.228710174560546875e+00
2.377359313964843750e+02
4.376610183715820312e+01
-7.925911712646484375e+01
7.515579223632812500e+01
1.095508193969726562e+02
-1.696145935058593750e+02
-4.461463165283203125e+01
-6.470616149902343750e+01
-2.869288063049316406e+01
5.451523208618164062e+01
-9.815358734130859375e+01
-3.792911148071289062e+01
5.748665237426757812e+01
-8.858032989501953125e+01
1.481553344726562500e+02
5.898137664794921875e+01
6.503195953369140625e+01
-7.807478904724121094e+00
-1.015902786254882812e+02
1.377854003906250000e+02
1.151890258789062500e+02
-5.230492401123046875e+01
2.704580116271972656e+01
-1.723076629638671875e+01
5.843346023559570312e+01
-4.604899287223815918e-01
-3.771793746948242188e+01
2.430949020385742188e+01
1.354818344116210938e+01
6.861902618408203125e+01
1.371392974853515625e+02
-1.397655944824218750e+02
7.129485321044921875e+01
-1.872005615234375000e+02
1.849895858764648438e+01
-4.058881759643554688e+00
1.635737457275390625e+02
-1.456507263183593750e+02
-9.476424407958984375e+01
-1.567977905273437500e+02
1.000623092651367188e+02
-5.667613220214843750e+01
-1.638319969177246094e+01
1.806121673583984375e+02
-1.449300994873046875e+02
1.908231506347656250e+02
6.308454132080078125e+01
1.315798034667968750e+02
9.763045501708984375e+01
4.805411148071289062e+01
-7.144229888916015625e+00
6.155992126464843750e+01
6.750527191162109375e+01
-3.976016998291015625e+01
-2.639715003967285156e+01
1.237259368896484375e+02
-1.499764561653137207e+00
2.928945732116699219e+01
6.399950408935546875e+01
-3.827483749389648438e+01
1.310296173095703125e+02
4.067726135253906250e+01
3.976573467254638672e+00
-1.867928695678710938e+01
-6.379046916961669922e+00
8.763282012939453125e+01
-1.806271209716796875e+02
5.529717636108398438e+01
-1.544431591033935547e+01
-1.145485839843750000e+02
1.001248016357421875e+02
1.402743377685546875e+02
-4.295950889587402344e+00
-1.296111145019531250e+02
1.512010955810546875e+01
-1.389989471435546875e+02
1.996952819824218750e+02
-1.472576522827148438e+01
2.189837036132812500e+02
-3.755434036254882812e+01
-2.048870544433593750e+02
-1.117656326293945312e+02
1.321541595458984375e+02
-4.094147872924804688e+01
-4.486855697631835938e+01
-7.179108428955078125e+01
-7.652835083007812500e+01
6.786274719238281250e+01
-6.244406127929687500e+01
-7.270280456542968750e+01
-2.419165802001953125e+01
2.579425048828125000e+02
7.080503463745117188e+00
4.719404220581054688e+01
-1.041462783813476562e+02
9.030982208251953125e+01
-2.578180694580078125e+01
-4.654757690429687500e+01
1.433286895751953125e+02
-1.408847961425781250e+02
-2.672409629821777344e+01
-2.624621391296386719e+01
2.202847290039062500e+02
6.898233032226562500e+01
-7.171293640136718750e+01
5.628755092620849609e+00
-2.973670005798339844e+01
-4.433214187622070312e+01
2.316435623168945312e+01
1.844064521789550781e+01
1.458890686035156250e+02
1.117277374267578125e+02
1.918045043945312500e+02
2.162068328857421875e+02
3.876938247680664062e+01
-2.478278350830078125e+01
6.540190219879150391e+00
-4.659786224365234375e+01
-1.178512191772460938e+02
3.903760910034179688e+01
1.947609863281250000e+02
-2.057549438476562500e+02
8.996076965332031250e+01
-1.167499313354492188e+02
-6.247482299804687500e+01
-1.127649917602539062e+02
-1.632803497314453125e+02
-1.585963897705078125e+02
1.053832912445068359e+01
5.530242156982421875e+01
3.117895126342773438e+01
-3.497239303588867188e+01
-9.015894317626953125e+01
3.502622604370117188e+01
7.511447906494140625e+01
-2.585432434082031250e+01
-1.838721313476562500e+02
-1.273315811157226562e+02
1.078664398193359375e+02
-1.465186767578125000e+02
-8.646847534179687500e+01
5.766257095336914062e+01
1.444294929504394531e+01
1.071262969970703125e+02
3.754833221435546875e+01
4.533583068847656250e+01
1.007602005004882812e+02
-2.114180564880371094e+01
-1.756015205383300781e+01
-3.467393112182617188e+01
-2.896252059936523438e+01
-6.284506225585937500e+01
-1.981585502624511719e+01
1.392446594238281250e+02
4.625585174560546875e+01
-3.993905639648437500e+01
-8.942306518554687500e+01
-4.357522487640380859e+00
-4.617559051513671875e+01
-1.881021118164062500e+02
1.127643108367919922e+01
1.835376434326171875e+02
-4.254272460937500000e+01
8.613444519042968750e+01
-4.090189933776855469e-01
-8.651534080505371094e+00
4.290867233276367188e+01
-7.518694305419921875e+01
1.478390655517578125e+02
-6.583278656005859375e+01
-1.529389190673828125e+02
-2.164361000061035156e+01
2.069409942626953125e+01
-1.629078979492187500e+02
1.338402252197265625e+02
4.811756134033203125e+01
7.603950500488281250e+01
-5.354440689086914062e+01
-1.734044837951660156e+01
-7.822691345214843750e+01
1.688110733032226562e+01
6.273939609527587891e-01
-2.537638282775878906e+01
9.631478118896484375e+01
-1.455475158691406250e+02
3.190260505676269531e+01
1.549914245605468750e+02
-1.331863594055175781e+01
5.019578933715820312e+01
-8.080501556396484375e+01
3.327556610107421875e+01
-5.784494400024414062e+01
2.786281394958496094e+01
2.781959228515625000e+02
3.127571868896484375e+01
-2.348684120178222656e+01
1.020439300537109375e+02
-4.440718460083007812e+01
2.338050842285156250e+02
4.289418220520019531e+00
5.372199249267578125e+01
-1.006585597991943359e+01
-1.494395256042480469e+01
-2.102560729980468750e+02
1.125735321044921875e+02
2.283404998779296875e+02
1.643384552001953125e+02
-1.113707427978515625e+02
2.302681159973144531e+01
-8.045976257324218750e+01
-4.046572113037109375e+01
-5.144903182983398438e+01
8.416620254516601562e+00
-3.556201934814453125e+01
-9.720534515380859375e+01
-1.111611480712890625e+02
1.221479873657226562e+02
3.749246597290039062e-01
-4.215193176269531250e+01
-1.131339645385742188e+02
4.605313301086425781e+00
5.319733428955078125e+01
4.293745040893554688e+01
-3.080505371093750000e+01
2.917037010192871094e+01
4.550933074951171875e+01
-1.052323684692382812e+02
-4.876337051391601562e+01
-5.651091384887695312e+01
-4.871645736694335938e+01
6.968210601806640625e+01
6.272955703735351562e+01
-1.440868568420410156e+01
2.186896896362304688e+01
9.607826232910156250e+01
-2.776148071289062500e+02
-8.847915649414062500e+01
-1.222443466186523438e+02
-1.581058025360107422e+01
-3.867449951171875000e+01
-1.210464706420898438e+02
-1.453294372558593750e+02
-5.705456161499023438e+01
-4.483592510223388672e+00
-5.323362350463867188e+01
1.390686187744140625e+02
-1.178195037841796875e+02
8.844450378417968750e+01
-1.628908691406250000e+02
-2.372246170043945312e+01
-2.373734741210937500e+02
-1.446963195800781250e+02
1.567825317382812500e+02
1.666360473632812500e+02
4.517542266845703125e+01
9.423072052001953125e+01
2.778410911560058594e+01
-9.809867095947265625e+01
1.883061523437500000e+02
5.812376022338867188e+01
7.768368530273437500e+01
5.448994064331054688e+01
-5.985724258422851562e+01
-4.109954452514648438e+01
1.046735610961914062e+02
-5.654565048217773438e+01
7.341732025146484375e+01
-9.869564056396484375e+00
-4.652157592773437500e+01
-2.264823532104492188e+01
3.935579299926757812e+01
-3.645394515991210938e+01
-9.030884552001953125e+01
-3.309306335449218750e+01
-5.248046112060546875e+01
1.824358520507812500e+02
6.869657897949218750e+01
8.604890441894531250e+01
-8.123232841491699219e+00
-8.450664520263671875e+01
-2.089981079101562500e+02
9.439713287353515625e+01
-1.118638420104980469e+01
1.788246536254882812e+01
-3.359312820434570312e+01
4.786083221435546875e+01
-7.070573425292968750e+01
-6.398263549804687500e+01
-1.516258144378662109e+01
-6.216170883178710938e+01
-1.208934555053710938e+02
-7.208853912353515625e+01
-8.383299255371093750e+01
1.651801147460937500e+02
-1.240379180908203125e+02
-1.124967861175537109e+01
-3.604117965698242188e+01
4.168644332885742188e+01
5.599442291259765625e+01
-6.025031661987304688e+01
-1.864551186561584473e+00
-4.307814407348632812e+01
-1.181568145751953125e+02
6.961755371093750000e+01
1.001077079772949219e+01
6.232898831367492676e-01
2.175169525146484375e+02
1.305527496337890625e+01
-1.999715270996093750e+02
-1.007099628448486328e+01
-7.898516082763671875e+01
9.752297210693359375e+01
2.222172546386718750e+01
8.032694244384765625e+01
-1.633548583984375000e+02
-5.671162033081054688e+01
5.054811096191406250e+01
-2.050138549804687500e+02
1.830197143554687500e+01
-3.578513336181640625e+01
1.593732833862304688e+01
2.155344543457031250e+02
-1.249176712036132812e+02
6.009148955345153809e-01
4.459600067138671875e+01
-1.116823654174804688e+02
-9.338579177856445312e+00
-1.920588493347167969e+01
-6.418844604492187500e+01
6.437346649169921875e+01
4.560856628417968750e+01
9.717475891113281250e+00
-2.396016120910644531e+01
-2.480690956115722656e+01
7.547924804687500000e+01
-8.021328735351562500e+01
2.866251373291015625e+01
-8.560140991210937500e+01
8.103012847900390625e+01
1.150459671020507812e+02
-4.249919891357421875e+01
-7.036576843261718750e+01
1.474544219970703125e+02
9.246837615966796875e+01
-1.402924652099609375e+02
1.165114669799804688e+02
2.146781158447265625e+02
3.599439620971679688e+01
1.734550285339355469e+01
-4.248686981201171875e+01
-1.902897644042968750e+02
-9.457831573486328125e+01
4.227536678314208984e+00
1.346747589111328125e+01
-1.349536743164062500e+02
-3.327364349365234375e+01
-1.299188995361328125e+02
1.916939926147460938e+01
5.165937423706054688e+01
-1.313491058349609375e+02
1.818352355957031250e+02
-1.422700805664062500e+02
-2.776940727233886719e+01
-1.549992218017578125e+02
-9.482411193847656250e+01
-8.592129516601562500e+01
-1.818311004638671875e+02
-7.429467773437500000e+01
-2.074021339416503906e+01
3.843342208862304688e+01
1.920644950866699219e+01
-7.963010406494140625e+01
-8.244096374511718750e+01
1.855357360839843750e+01
1.314279174804687500e+02
-1.834098815917968750e+01
1.458674163818359375e+02
-1.182614288330078125e+02
1.710456390380859375e+02
1.087821044921875000e+02
-5.625933837890625000e+01
9.039260101318359375e+01
5.203048706054687500e+01
4.182595443725585938e+01
1.648394317626953125e+02
8.107013702392578125e+00
1.016134262084960938e+02
-5.308823013305664062e+01
6.583343505859375000e+01
1.054329013824462891e+01
2.982974052429199219e+01
-4.259233474731445312e+01
-5.652095031738281250e+01
5.072969818115234375e+01
1.124349594116210938e+02
3.718924713134765625e+01
-2.886383666992187500e+02
5.281185150146484375e+00
2.519132995605468750e+01
4.606455993652343750e+01
-1.212621879577636719e+01
-4.661322402954101562e+01
1.981188354492187500e+02
2.130273742675781250e+02
1.792591705322265625e+02
-1.121929264068603516e+01
-1.675618591308593750e+02
-1.861968231201171875e+01
7.427205657958984375e+01
3.165824127197265625e+01
8.966132354736328125e+01
1.516597290039062500e+02
2.865134239196777344e+01
-4.557593917846679688e+01
-1.041942443847656250e+02
-2.606731872558593750e+02
2.082201480865478516e+00
-9.783546447753906250e+01
-8.079991149902343750e+01
-1.248154525756835938e+02
-3.829522323608398438e+01
-2.700301742553710938e+01
-1.252677307128906250e+02
1.641310272216796875e+02
-4.723912048339843750e+01
1.360085601806640625e+02
-7.679145050048828125e+01
1.031268005371093750e+02
-9.950926208496093750e+01
-1.104809417724609375e+02
1.241307144165039062e+02
-9.888050842285156250e+01
7.311290740966796875e+01
-4.430162429809570312e+01
-1.389652099609375000e+02
1.214691772460937500e+02
2.697156906127929688e+01
-4.911495208740234375e+01
7.858269500732421875e+01
-5.441881561279296875e+01
-2.036767196655273438e+01
-4.455475330352783203e+00
-9.240473175048828125e+01
4.338057708740234375e+01
-2.049518972635269165e-01
-7.947505950927734375e+01
-9.830033874511718750e+01
-6.337609100341796875e+01
-4.360305786132812500e+01
1.824802703857421875e+02
-1.136490440368652344e+01
-4.832108688354492188e+01
6.687261199951171875e+01
-6.825691223144531250e+01
-8.579065704345703125e+01
-7.739407348632812500e+01
1.910333824157714844e+01
1.961362152099609375e+02
5.341660308837890625e+01
6.760820770263671875e+01
-3.386029052734375000e+01
-5.474281311035156250e+01
-1.241288909912109375e+02
8.454255676269531250e+01
5.069147872924804688e+01
6.010948562622070312e+01
6.647206115722656250e+01
3.925564575195312500e+01
8.388601684570312500e+01
1.521438293457031250e+02
1.011155242919921875e+02
-5.881406021118164062e+01
5.282974243164062500e+01
8.659477233886718750e+01
1.036400756835937500e+02
-1.332660369873046875e+02
2.130822944641113281e+01
8.570614624023437500e+01
-4.925584411621093750e+01
1.748313140869140625e+02
-8.882331848144531250e+01
-1.221772918701171875e+02
-1.670492172241210938e+01
-7.378524017333984375e+01
-2.929420089721679688e+01
-4.867861175537109375e+01
-9.126640319824218750e+01
1.346615600585937500e+02
-1.053939208984375000e+02
2.021825599670410156e+01
7.722944641113281250e+01
1.076586227416992188e+02
-1.121292114257812500e+02
-1.327217197418212891e+01
1.746343078613281250e+02
-2.511966943740844727e+00
-4.866283798217773438e+01
2.085202407836914062e+01
1.660333251953125000e+02
1.409927520751953125e+02
-5.185668945312500000e+01
1.129225616455078125e+02
-2.704483985900878906e+00
-1.140921325683593750e+02
8.573691558837890625e+01
-8.481033325195312500e+01
1.341298065185546875e+02
-1.219017219543457031e+01
2.897250366210937500e+02
5.002195358276367188e+01
1.736435699462890625e+02
-1.956550407409667969e+01
1.951592407226562500e+02
-1.525620880126953125e+02
-3.530090332031250000e+01
-7.063571929931640625e+01
-1.093594512939453125e+02
1.401894989013671875e+02
-3.747342300415039062e+01
-7.331253051757812500e+01
-5.919557952880859375e+01
4.669845962524414062e+01
1.494652099609375000e+02
3.349491882324218750e+01
1.392403411865234375e+02
-2.222501220703125000e+02
7.087312316894531250e+01
7.749896240234375000e+01
-5.147525024414062500e+01
-7.991896057128906250e+01
-3.854494571685791016e+00
2.278154373168945312e+01
-1.187835006713867188e+02
-1.113425979614257812e+02
-2.759032964706420898e+00
-3.883047485351562500e+01
-2.485015296936035156e+01
1.095170974731445312e+02
1.902920227050781250e+02
1.598850402832031250e+02
2.213235321044921875e+02
-2.750089836120605469e+01
-1.553853912353515625e+02
3.064327812194824219e+01
1.936891784667968750e+02
-1.481437072753906250e+02
5.019217300415039062e+01
-1.765749206542968750e+02
-2.124419708251953125e+02
1.559962463378906250e+02
-1.836469078063964844e+01
1.407487945556640625e+02
-3.540557479858398438e+01
1.487858123779296875e+02
-7.697545623779296875e+01
5.782781982421875000e+01
2.174507141113281250e+02
6.116426086425781250e+01
-1.142647476196289062e+02
-1.820099487304687500e+02
3.699354171752929688e+01
1.525648498535156250e+02
4.338317108154296875e+01
-6.638906860351562500e+01
1.891074523925781250e+02
-4.655499267578125000e+01
1.509153137207031250e+02
-7.343468189239501953e+00
7.324549102783203125e+01
7.979606628417968750e+00
-9.759712815284729004e-01
3.165586090087890625e+01
-5.951091766357421875e+01
-2.653125190734863281e+01
1.615403747558593750e+02
8.485440063476562500e+01
-4.032610702514648438e+01
8.634384155273437500e+00
1.290310211181640625e+02
-1.216195831298828125e+02
-4.411468124389648438e+01
-1.148696899414062500e+02
4.997221755981445312e+01
-1.752054977416992188e+01
2.292392272949218750e+02
-4.412703323364257812e+01
3.698170852661132812e+01
2.108686523437500000e+02
-9.907426452636718750e+01
1.344532775878906250e+02
1.991097717285156250e+02
6.980139923095703125e+01
3.749500513076782227e+00
-1.073214035034179688e+02
9.384918212890625000e+01
6.187283325195312500e+01
1.427944278717041016e+01
9.932662200927734375e+01
1.536945495605468750e+02
8.671642303466796875e+01
5.083688354492187500e+01
-3.687195062637329102e+00
-4.202064990997314453e+00
-6.056689453125000000e+01
-3.380034637451171875e+01
7.762492370605468750e+01
3.007233810424804688e+01
-8.149051666259765625e+01
9.744875335693359375e+01
-1.816354217529296875e+02
2.543817138671875000e+01
-1.455893707275390625e+01
1.671576538085937500e+02
1.402616119384765625e+02
6.388168334960937500e+01
1.496623840332031250e+02
2.686761856079101562e+01
-3.591595458984375000e+01
-1.752663421630859375e+02
-7.901486968994140625e+01
-8.817417144775390625e+01
-1.075233078002929688e+02
2.939529716968536377e-01
9.234835052490234375e+01
-1.134278259277343750e+02
-9.372597503662109375e+01
-9.935737609863281250e+01
-1.533463134765625000e+02
3.072302627563476562e+01
2.241222000122070312e+01
1.350509490966796875e+02
-6.941366577148437500e+01
1.339570140838623047e+01
6.899552917480468750e+01
-9.211429595947265625e+01
-5.867506790161132812e+01
-2.338131408691406250e+02
7.751046752929687500e+01
-4.549859619140625000e+01
-4.005727005004882812e+01
8.795453643798828125e+01
-1.883293914794921875e+02
-1.050145816802978516e+01
1.846232147216796875e+02
-6.146218109130859375e+01
2.530983352661132812e+01
-9.647544860839843750e+01
-1.559132232666015625e+02
1.121769790649414062e+02
1.848915405273437500e+02
-3.508435058593750000e+01
1.282434344291687012e+00
-4.423379135131835938e+01
2.030730743408203125e+02
-4.717287063598632812e+01
2.020778350830078125e+02
5.887768173217773438e+01
1.287027282714843750e+02
-6.569125366210937500e+01
-8.798116302490234375e+01
-1.730887908935546875e+02
1.502404785156250000e+01
-1.717106018066406250e+02
-8.174478149414062500e+01
5.583214569091796875e+01
-3.594149398803710938e+01
-4.490859508514404297e+00
1.385848846435546875e+02
1.344491195678710938e+01
8.829238891601562500e+01
2.141099214553833008e+00
5.394509315490722656e+00
-9.447892761230468750e+01
4.556179428100585938e+01
5.243378829956054688e+01
3.315715789794921875e+00
2.888667869567871094e+01
5.336683273315429688e+01
-6.747108459472656250e+01
-2.113977241516113281e+01
-8.676779174804687500e+01
-2.317989654541015625e+02
3.919307708740234375e+01
-3.372304916381835938e+01
-1.643552551269531250e+02
1.841371345520019531e+01
-1.041380157470703125e+02
-4.215275955200195312e+01
-1.392642517089843750e+02
-1.661190490722656250e+02
-3.925350189208984375e+01
-1.036355819702148438e+02
-8.689182281494140625e+01
8.143037414550781250e+01
-4.087543869018554688e+01
-2.752099418640136719e+01
-5.841786193847656250e+01
1.216102828979492188e+02
-4.836412048339843750e+01
2.174704170227050781e+01
5.208050537109375000e+01
5.546725463867187500e+01
-9.415167236328125000e+01
2.507563171386718750e+02
-2.209259033203125000e+02
1.378322143554687500e+02
-5.898728179931640625e+01
2.174938392639160156e+01
9.700977325439453125e+01
9.390671730041503906e+00
1.139823226928710938e+02
-9.070173263549804688e+00
-1.055592498779296875e+02
1.367879104614257812e+01
1.061274795532226562e+02
-2.182366609573364258e+00
-1.425957794189453125e+02
1.489978790283203125e+02
1.381461334228515625e+02
1.513658332824707031e+01
-2.182335472106933594e+01
1.126364827156066895e+00
9.381531524658203125e+01
1.181965942382812500e+02
-5.830319595336914062e+01
-1.618881988525390625e+02
9.685488891601562500e+01
2.370839538574218750e+02
2.270910072326660156e+01
4.783118820190429688e+01
-8.116540527343750000e+01
1.044568862915039062e+02
-6.504902648925781250e+01
6.374647521972656250e+01
-3.224648666381835938e+01
1.382572937011718750e+01
-4.550710678100585938e+01
5.009715652465820312e+01
-1.244389801025390625e+02
2.714935913085937500e+02
2.000277557373046875e+02
-4.079495239257812500e+01
-4.555567932128906250e+01
-8.862498474121093750e+01
1.167132034301757812e+02
-6.551701354980468750e+01
-5.748022079467773438e+01
-6.562046051025390625e+01
8.714924621582031250e+01
7.763591003417968750e+01
-6.507734680175781250e+01
-4.298379421234130859e+00
-1.784284362792968750e+02
-9.051732635498046875e+01
9.070839691162109375e+01
1.030965614318847656e+01
1.004653167724609375e+01
5.553516769409179688e+01
-7.218569946289062500e+01
6.784529113769531250e+01
-1.219301910400390625e+02
4.840914726257324219e+00
2.573230361938476562e+01
-4.971804809570312500e+01
-1.058355789184570312e+02
4.032837295532226562e+01
-5.875861740112304688e+01
-8.882003021240234375e+01
3.944630050659179688e+01
-1.668079566955566406e+01
8.131786346435546875e+01
-1.010615692138671875e+02
1.215807113647460938e+02
-1.383922271728515625e+02
-7.610726165771484375e+01
-3.184331893920898438e+01
-8.628839492797851562e+00
-4.739345932006835938e+01
-2.636199378967285156e+01
2.724630737304687500e+01
4.058566284179687500e+01
1.067473449707031250e+02
-8.534963226318359375e+01
6.110141372680664062e+01
-2.557460594177246094e+01
9.025470733642578125e+01
-9.821366119384765625e+01
5.510721206665039062e+01
6.084268188476562500e+01
-1.453686523437500000e+02
-8.263609313964843750e+01
3.410295104980468750e+01
-1.642507019042968750e+02
9.066120147705078125e+01
-2.578911437988281250e+02
-4.119924926757812500e+01
1.499868965148925781e+01
9.336621856689453125e+01
-8.188393402099609375e+01
-6.050511169433593750e+01
7.537271118164062500e+01
-6.750553894042968750e+01
7.622558593750000000e+01
-5.537046051025390625e+01
1.602218322753906250e+02
8.390518188476562500e+00
2.575618362426757812e+01
1.793927764892578125e+02
4.928776550292968750e+01
-8.737268066406250000e+01
-9.703517913818359375e+01
1.161156082153320312e+02
3.043725585937500000e+01
-1.684972534179687500e+02
8.204976081848144531e+00
1.211700344085693359e+01
-5.734964752197265625e+01
-1.615319671630859375e+02
-1.988904266357421875e+02
-2.548798561096191406e+01
2.816253662109375000e+01
1.018862762451171875e+02
3.577834320068359375e+01
1.692917938232421875e+02
-1.002643814086914062e+02
1.753685302734375000e+02
5.248717117309570312e+01
-4.553879165649414062e+01
3.446250152587890625e+01
1.012330322265625000e+02
6.611155509948730469e+00
9.701791381835937500e+01
2.017086982727050781e+01
-3.434427261352539062e+01
2.639765167236328125e+01
-2.481089973449707031e+01
-1.673204345703125000e+02
1.446687469482421875e+02
-8.385127258300781250e+01
1.140997543334960938e+02
2.526388740539550781e+01
2.311937103271484375e+02
1.916532440185546875e+02
3.067692184448242188e+01
-1.010833511352539062e+02
4.147718048095703125e+01
-1.338296356201171875e+02
1.693290710449218750e+01
2.868729782104492188e+01
-4.904629135131835938e+01
2.947311782836914062e+01
1.079491500854492188e+02
2.676543045043945312e+01
-9.827991485595703125e+01
-8.195855140686035156e+00
1.206824340820312500e+02
-1.766552276611328125e+02
-1.114511260986328125e+02
-1.347652130126953125e+02
-1.518882598876953125e+02
8.866246032714843750e+01
-1.548271179199218750e+02
4.024539184570312500e+01
7.874776458740234375e+01
1.306565246582031250e+02
-1.748011169433593750e+02
-1.561463470458984375e+02
-7.659891510009765625e+01
-4.984557723999023438e+01
6.132583141326904297e+00
2.048156929016113281e+01
2.074312438964843750e+02
-2.275071525573730469e+01
1.762227630615234375e+01
-1.279008636474609375e+02
-6.903795623779296875e+01
-3.879178619384765625e+01
-1.334963531494140625e+02
1.638425903320312500e+02
-7.785032653808593750e+01
6.105650711059570312e+01
-3.157077407836914062e+01
-5.406879043579101562e+01
-2.032477569580078125e+01
-1.036733055114746094e+01
5.048017501831054688e+01
-1.249070892333984375e+02
-1.860381126403808594e+00
-5.856388092041015625e+01
9.582379150390625000e+01
3.050656318664550781e+01
-3.004279708862304688e+01
-1.992865180969238281e+01
1.070187530517578125e+02
3.914105987548828125e+01
-3.730925750732421875e+01
3.765905761718750000e+01
5.362232208251953125e+01
1.419253387451171875e+02
-1.588616485595703125e+02
8.942932128906250000e+01
-4.238291168212890625e+01
2.001360168457031250e+02
-6.688070678710937500e+01
-6.150875854492187500e+01
-1.347739868164062500e+02
-1.458801116943359375e+02
1.939630584716796875e+02
-2.262451362609863281e+01
-4.812122726440429688e+01
-6.119946289062500000e+01
4.881183624267578125e+00
1.645750122070312500e+02
9.518584442138671875e+01
1.305222320556640625e+02
-7.634060859680175781e+00
2.170324134826660156e+01
2.879241371154785156e+01
1.029864654541015625e+02
-2.401165962219238281e+01
1.204788208007812500e+02
1.863848876953125000e+02
2.426716156005859375e+02
-4.405554962158203125e+01
-1.365674614906311035e+00
-1.277337036132812500e+02
-3.598727035522460938e+01
8.843427276611328125e+01
-7.861906433105468750e+01
8.662881469726562500e+01
8.528834342956542969e+00
-1.525874481201171875e+02
2.274207496643066406e+01
-4.614491462707519531e+00
-6.404570007324218750e+01
-1.227776412963867188e+02
-6.419683456420898438e+00
-2.146441268920898438e+01
3.907142162322998047e+00
9.170361328125000000e+01
2.333188247680664062e+01
-3.583855819702148438e+01
9.961013793945312500e+01
-4.804333877563476562e+01
6.382893371582031250e+01
1.969627685546875000e+02
4.005289840698242188e+01
3.720986557006835938e+01
7.963631439208984375e+01
-2.214962310791015625e+02
5.598627853393554688e+01
4.153684234619140625e+01
5.889843750000000000e+01
6.106565093994140625e+01
-3.914032459259033203e+00
6.822557067871093750e+01
5.943487930297851562e+01
-8.570642852783203125e+01
3.546176147460937500e+01
-1.340979194641113281e+01
-1.065865631103515625e+02
1.423219146728515625e+02
9.828230285644531250e+01
2.091650390625000000e+01
-2.292872009277343750e+02
-9.078558349609375000e+01
1.396870422363281250e+02
-1.279494628906250000e+02
7.070816040039062500e+01
1.349486541748046875e+02
1.486741333007812500e+02
-1.617367095947265625e+02
2.630459403991699219e+01
-2.328218078613281250e+01
8.493298339843750000e+01
-1.643415069580078125e+02
2.347191047668457031e+01
-1.510740184783935547e+01
1.383142089843750000e+02
-1.305127429962158203e+01
-8.666669464111328125e+01
9.212001800537109375e+00
-8.923169374465942383e-01
-3.736416339874267578e+00
-1.954741096496582031e+01
1.885237121582031250e+02
-2.617422866821289062e+01
-1.445123443603515625e+02
3.025238227844238281e+01
6.494715213775634766e+00
1.399381256103515625e+02
6.557901763916015625e+01
-1.341465911865234375e+02
-1.349587860107421875e+02
1.757096252441406250e+02
-5.975769042968750000e+01
-1.552419662475585938e+01
-5.367782592773437500e+01
-1.229040374755859375e+02
-2.585719490051269531e+01
-1.376354980468750000e+02
5.994840860366821289e-01
-6.508090209960937500e+01
1.553649139404296875e+02
-6.624577331542968750e+01
-1.074828414916992188e+02
2.824637451171875000e+02
-6.224238395690917969e+00
-1.688536071777343750e+01
1.084876174926757812e+02
-2.292627143859863281e+01
-1.256938018798828125e+02
-2.012440681457519531e+01
1.943367195129394531e+01
1.807651824951171875e+02
1.675702667236328125e+02
1.691261291503906250e+01
1.500054931640625000e+02
5.058085250854492188e+01
-1.268004913330078125e+02
3.108951759338378906e+01
1.486632995605468750e+02
9.159402465820312500e+01
1.109387359619140625e+02
1.053692092895507812e+02
2.120407295227050781e+01
5.955911254882812500e+01
-1.008546447753906250e+02
-3.462524795532226562e+01
-1.749935150146484375e+02
-8.221636199951171875e+01
-6.334071731567382812e+01
1.360764312744140625e+02
1.164463729858398438e+02
6.959457397460937500e+01
7.021324920654296875e+01
1.392066192626953125e+02
-3.180138397216796875e+01
5.980967712402343750e+01
-1.161567974090576172e+01
-1.004572372436523438e+02
2.011499176025390625e+02
-1.155503540039062500e+02
6.089375686645507812e+01
-6.734432220458984375e+01
1.125860214233398438e+02
2.004333305358886719e+01
-6.376185989379882812e+01
-5.835684585571289062e+01
6.833810424804687500e+01
1.090936431884765625e+02
-4.938868331909179688e+01
4.155112266540527344e+00
-7.589772796630859375e+01
5.527134704589843750e+01
-7.144969177246093750e+01
5.024388504028320312e+01
-6.802698516845703125e+01
5.160445404052734375e+01
2.180158996582031250e+01
-9.226507568359375000e+01
-4.636886215209960938e+01
-2.486687850952148438e+01
-2.560241088867187500e+02
2.378421211242675781e+01
-1.022187957763671875e+02
2.917931365966796875e+01
-2.047586631774902344e+01
-1.119654312133789062e+02
-3.336257934570312500e+01
-4.741629791259765625e+01
-6.956881713867187500e+01
-3.106285095214843750e+01
5.624995803833007812e+01
-1.929065895080566406e+01
-3.529893493652343750e+01
1.635859680175781250e+02
-5.119628143310546875e+01
-7.596313476562500000e+01
-1.274595069885253906e+01
1.187266082763671875e+02
2.123281555175781250e+02
1.970047760009765625e+01
2.003305244445800781e+01
-1.639497070312500000e+02
-1.936642456054687500e+02
-3.148519992828369141e+00
7.550469970703125000e+01
-6.446875000000000000e+01
-7.651004314422607422e+00
-3.251821517944335938e+01
9.741433143615722656e+00
8.680835723876953125e+01
-3.013244819641113281e+01
4.849539566040039062e+01
1.205376052856445312e+02
3.072721672058105469e+01
-4.379615306854248047e+00
1.440063781738281250e+02
6.635919189453125000e+01
-1.212821044921875000e+02
4.707596302032470703e-01
-3.944961547851562500e+01
-4.689202117919921875e+01
6.587030792236328125e+01
-2.305661392211914062e+01
-6.943283843994140625e+01
8.960021018981933594e+00
-7.436687469482421875e+01
3.979023742675781250e+01
-1.092272796630859375e+02
-2.088215637207031250e+02
-9.350045013427734375e+01
-1.035225524902343750e+02
1.071444854736328125e+02
-1.148189067840576172e+01
2.748529052734375000e+01
3.591435623168945312e+01
-5.628716278076171875e+01
2.358036804199218750e+02
-1.925452880859375000e+02
1.187474727630615234e+00
-2.549365997314453125e+01
6.155691146850585938e+01
-1.328900756835937500e+02
-7.915704345703125000e+01
-1.167650699615478516e+01
1.808994598388671875e+02
-6.952590942382812500e+01
2.172124099731445312e+01
-6.028868484497070312e+01
1.427851715087890625e+02
6.511540985107421875e+01
-9.467511177062988281e+00
1.399967041015625000e+02
1.797895812988281250e+01
-1.332083797454833984e+01
-1.738902282714843750e+02
5.424978637695312500e+01
-3.010010337829589844e+01
1.539821319580078125e+02
-3.959366321563720703e+00
3.457924270629882812e+01
1.384915618896484375e+02
3.128299560546875000e+02
-2.425245819091796875e+02
-5.858259201049804688e+01
2.250112304687500000e+02
-5.294478988647460938e+01
-1.638987121582031250e+02
3.468480300903320312e+01
6.903948211669921875e+01
-1.097972259521484375e+02
-3.515127182006835938e+01
-3.424092864990234375e+01
4.203346633911132812e+01
-1.487572174072265625e+02
4.622347259521484375e+01
1.769878692626953125e+02
-1.386546783447265625e+02
-6.883203125000000000e+01
6.839450073242187500e+01
-2.049650764465332031e+01
2.144795799255371094e+01
1.308457489013671875e+02
1.013608093261718750e+02
3.607249736785888672e+00
-1.911116027832031250e+01
8.801739692687988281e+00
1.355855255126953125e+02
4.373999404907226562e+01
-2.528281784057617188e+01
-1.452120361328125000e+02
-1.283297729492187500e+02
2.409199981689453125e+02
-6.027055358886718750e+01
4.297355651855468750e+01
-9.005760192871093750e+01
-9.562094879150390625e+01
1.221492767333984375e+02
-1.586537628173828125e+02
-1.158667449951171875e+02
1.542749328613281250e+02
-9.495553588867187500e+01
3.932353210449218750e+01
7.706245422363281250e+01
1.028871765136718750e+02
-1.524958801269531250e+02
-4.925919723510742188e+01
2.068977050781250000e+02
-8.477980041503906250e+01
-1.412239360809326172e+01
-2.949902153015136719e+01
1.032167673110961914e+00
-3.586750793457031250e+01
8.886311340332031250e+01
9.821395111083984375e+01
8.961340332031250000e+01
-1.218338489532470703e+01
-8.520822906494140625e+01
1.149730453491210938e+02
-1.942721099853515625e+02
-8.208145141601562500e+01
-5.046243667602539062e+01
-4.035349655151367188e+01
4.596233749389648438e+01
5.164256668090820312e+01
-2.255293655395507812e+01
-1.283788909912109375e+02
1.145438461303710938e+02
2.065212554931640625e+02
-7.739997100830078125e+01
-9.124778747558593750e+01
9.024373626708984375e+01
-7.334181976318359375e+01
-7.308526992797851562e+00
-4.300836563110351562e+00
-1.792139434814453125e+02
4.001124954223632812e+01
-1.354964752197265625e+02
4.404753112792968750e+01
2.029803009033203125e+02
-1.041284332275390625e+02
7.585918426513671875e+01
-1.237004241943359375e+02
9.737105560302734375e+01
4.188189697265625000e+01
-1.222322921752929688e+02
-6.780993652343750000e+01
-1.383554382324218750e+02
-9.129074096679687500e+01
-1.033859634399414062e+02
6.004079437255859375e+01
-1.297134246826171875e+02
-4.085058593750000000e+01
1.695481719970703125e+02
1.620119628906250000e+02
1.722951507568359375e+01
1.474506988525390625e+02
-1.442051696777343750e+02
-6.615370178222656250e+01
-1.165589065551757812e+02
-1.899386405944824219e+01
-1.424981975555419922e+01
6.049279403686523438e+01
5.674929046630859375e+01
-3.721478652954101562e+01
-5.389704132080078125e+01
-1.587248992919921875e+02
-1.545447254180908203e+01
5.132647323608398438e+01
1.229651184082031250e+02
5.595413970947265625e+01
-2.059345436096191406e+01
-9.557158660888671875e+01
3.416999816894531250e+01
1.061635494232177734e+01
-8.907090759277343750e+01
-5.227339172363281250e+01
1.944737815856933594e+01
2.254010581970214844e+01
1.345157814025878906e+01
-4.947042846679687500e+01
8.622376251220703125e+01
-6.376190185546875000e+01
7.350593566894531250e+00
-2.752183151245117188e+01
2.231914329528808594e+01
1.036138534545898438e+02
5.283027267456054688e+01
-7.038169860839843750e+01
-7.399427032470703125e+01
3.454848098754882812e+01
1.547432541847229004e+00
-5.630582046508789062e+01
6.958688354492187500e+01
-1.106254730224609375e+02
-9.248860168457031250e+01
9.106504058837890625e+01
-8.099533081054687500e+01
-1.503385620117187500e+02
-1.696897888183593750e+02
-9.853519439697265625e+01
2.593316650390625000e+02
4.916769409179687500e+01
4.474388504028320312e+01
-5.482767868041992188e+01
1.316302795410156250e+02
2.093267440795898438e+01
-8.060801696777343750e+01
-2.485390853881835938e+01
-6.579753875732421875e+00
1.185431137084960938e+02
-1.090606460571289062e+02
6.910012817382812500e+01
9.367903137207031250e+01
-1.326801605224609375e+02
-9.975576019287109375e+01
-5.952981567382812500e+01
-8.844268798828125000e+00
1.101003932952880859e+01
6.274170684814453125e+01
3.218579101562500000e+01
7.190052032470703125e+01
-1.328950195312500000e+02
4.438725662231445312e+01
-8.697588348388671875e+01
-1.427394256591796875e+02
9.029417419433593750e+01
1.639496154785156250e+02
1.316730499267578125e+02
1.015377960205078125e+02
-2.925350570678710938e+01
-1.245268535614013672e+01
-1.172274398803710938e+01
7.520397186279296875e+00
1.209198150634765625e+02
-3.516508102416992188e+01
-1.915232467651367188e+01
-1.609387779235839844e+01
2.292133712768554688e+01
-1.020364570617675781e+01
1.581270751953125000e+02
-3.169032096862792969e+01
8.536827850341796875e+01
1.287194442749023438e+01
4.099520111083984375e+01
8.943952941894531250e+01
-1.390886840820312500e+02
-6.234618377685546875e+01
5.559297943115234375e+01
-1.111500453948974609e+01
-8.877713775634765625e+01
-1.297753753662109375e+02
5.535897445678710938e+01
8.544380950927734375e+01
-1.333148040771484375e+02
5.666593170166015625e+01
-3.494499206542968750e+00
1.304004821777343750e+02
1.523800506591796875e+02
-4.555646896362304688e+01
-7.813664245605468750e+01
-1.448260650634765625e+02
6.993469238281250000e+01
1.156582736968994141e+01
-1.319164581298828125e+02
7.570083618164062500e+01
2.064329681396484375e+02
6.678819274902343750e+01
1.359086456298828125e+02
-6.205904388427734375e+01
-9.454614639282226562e+00
2.079823913574218750e+02
-9.449956512451171875e+01
1.891448974609375000e+02
-1.349266357421875000e+02
2.192560119628906250e+02
1.278243637084960938e+02
-1.568745708465576172e+01
4.905287933349609375e+01
-8.439474487304687500e+01
2.899401664733886719e+00
-5.600565719604492188e+01
1.562633800506591797e+01
-1.084095191955566406e+01
4.065586471557617188e+01
-3.173126602172851562e+01
-2.180013122558593750e+02
-1.084813842773437500e+02
3.072061920166015625e+01
-7.316934204101562500e+01
1.899341735839843750e+02
1.034448776245117188e+02
1.007233123779296875e+02
3.427850723266601562e+01
-1.105630035400390625e+02
4.740572738647460938e+01
2.326186752319335938e+01
-4.096817779541015625e+01
-8.834534645080566406e+00
7.577676391601562500e+01
-1.075289459228515625e+02
5.010480117797851562e+01
1.001322174072265625e+02
9.240788269042968750e+01
3.867260742187500000e+01
-4.421963500976562500e+01
7.274773406982421875e+01
2.746586227416992188e+01
-6.010256958007812500e+01
9.458443450927734375e+01
-6.279912567138671875e+01
2.403256607055664062e+01
8.363834381103515625e+01
-1.869226646423339844e+01
2.336911201477050781e+00
2.047227096557617188e+01
3.767645263671875000e+01
7.995966911315917969e+00
-9.377615928649902344e+00
-6.702606964111328125e+01
-2.686005210876464844e+01
1.447833156585693359e+01
-1.340118713378906250e+02
-9.616659545898437500e+01
-6.392545223236083984e+00
8.559648895263671875e+01
-7.615518188476562500e+01
1.631859779357910156e+01
-5.907606506347656250e+01
-3.036646842956542969e+01
2.546654205322265625e+02
9.946846216917037964e-02
3.903590774536132812e+01
1.486305847167968750e+02
1.669354858398437500e+02
-5.945722579956054688e+01
3.683358383178710938e+01
-3.212575149536132812e+01
8.219306182861328125e+01
-5.185612487792968750e+01
-5.058543014526367188e+01
2.336099395751953125e+02
1.110284652709960938e+02
2.519812965393066406e+01
-2.284828643798828125e+02
-1.158253631591796875e+02
-7.723373413085937500e+01
1.016782302856445312e+02
1.705870971679687500e+02
1.639897727966308594e+01
-3.296784210205078125e+01
1.521488342285156250e+02
1.199252471923828125e+02
5.884342956542968750e+01
-1.124098815917968750e+02
1.178928565979003906e+01
-1.767972259521484375e+02
-5.103012466430664062e+01
8.440577697753906250e+01
1.224844813346862793e+00
-1.384818878173828125e+02
1.753970947265625000e+02
6.604784393310546875e+01
1.074102630615234375e+02
2.997567367553710938e+01
6.480912780761718750e+01
2.358488655090332031e+01
-5.977269363403320312e+01
-1.863978881835937500e+02
8.790668487548828125e+01
2.115587463378906250e+02
3.624127388000488281e+00
-1.881272277832031250e+02
-4.891012191772460938e+01
2.358055419921875000e+02
1.247217941284179688e+01
1.599844512939453125e+02
6.256095123291015625e+01
2.518058471679687500e+02
-8.119697570800781250e+01
1.137123260498046875e+02
-1.593472099304199219e+01
8.632613372802734375e+01
-8.089434814453125000e+01
-1.157954330444335938e+02
1.305223083496093750e+02
2.761884460449218750e+02
-4.599327850341796875e+01
1.259826507568359375e+02
-1.082217483520507812e+02
1.179557323455810547e+01
-1.032718658447265625e+02
6.146862411499023438e+01
1.795956420898437500e+02
9.563140869140625000e+01
-2.466988182067871094e+01
8.641535949707031250e+01
-2.100543785095214844e+01
-1.425083465576171875e+02
1.411062316894531250e+02
-5.927706718444824219e+00
4.033462524414062500e+01
5.672870254516601562e+01
-1.732559661865234375e+02
9.795041656494140625e+01
7.170996093750000000e+01
-1.472349090576171875e+02
-9.547739028930664062e+00
-1.104784851074218750e+02
7.437288665771484375e+01
-8.880754089355468750e+01
-3.023406219482421875e+01
-2.373265991210937500e+02
-9.714988708496093750e+01
9.841121673583984375e+01
4.693421173095703125e+01
2.514251518249511719e+01
-3.231054067611694336e+00
3.342876434326171875e+01
3.267720031738281250e+01
2.572987976074218750e+02
5.148238372802734375e+01
-3.087811851501464844e+01
5.878536224365234375e+01
4.534677124023437500e+01
-1.137411117553710938e+01
-1.105427398681640625e+02
8.227188873291015625e+01
-9.548208618164062500e+01
2.043760833740234375e+02
2.687546920776367188e+01
-3.689011001586914062e+01
1.992584686279296875e+02
5.592782974243164062e+01
-9.269901275634765625e+00
8.681347656250000000e+01
-4.097687149047851562e+01
-2.772928810119628906e+01
-4.060417175292968750e+01
5.072799301147460938e+01
4.595872497558593750e+01
1.451240997314453125e+02
1.337361755371093750e+02
-5.930558013916015625e+01
9.795849800109863281e+00
-2.986380767822265625e+01
3.969532394409179688e+01
-5.219473266601562500e+01
3.316146850585937500e+01
-2.170058822631835938e+01
-4.201721191406250000e+01
-1.225922927856445312e+02
-9.507135772705078125e+01
1.516819610595703125e+02
-5.339893722534179688e+01
-7.410241699218750000e+01
3.439723968505859375e+00
-1.780807189941406250e+02
1.249680423736572266e+01
-3.754343795776367188e+01
1.506339721679687500e+02
1.126694202423095703e+01
-8.201447296142578125e+01
-1.093592681884765625e+02
-1.342480468750000000e+02
-2.928162574768066406e+01
-1.596816711425781250e+02
-8.930913543701171875e+01
7.016423034667968750e+01
5.314754867553710938e+01
-1.947256851196289062e+01
9.320739746093750000e+01
7.985028743743896484e+00
1.558532257080078125e+02
-1.163482666015625000e+02
-6.546802520751953125e+01
5.936135101318359375e+01
-1.109003906250000000e+02
-2.574135971069335938e+01
-9.319380950927734375e+01
-1.061068725585937500e+01
-8.135965728759765625e+01
1.112634201049804688e+02
-1.454076957702636719e+01
2.950545883178710938e+01
-1.201794052124023438e+02
2.389741210937500000e+02
1.527423858642578125e+02
1.250551223754882812e+01
-1.042493915557861328e+01
9.389756774902343750e+01
-6.032044219970703125e+01
-1.146180953979492188e+02
9.179168701171875000e+01
1.558522129058837891e+01
-8.687413024902343750e+01
2.349677276611328125e+02
-8.645265579223632812e+00
2.034895935058593750e+02
-7.780765533447265625e+01
5.284780120849609375e+01
-6.170137023925781250e+01
-5.018238544464111328e+00
-4.446539688110351562e+01
-5.832698822021484375e+01
-9.215515136718750000e+01
-9.317506408691406250e+01
-6.191500854492187500e+01
2.729757499694824219e+01
1.841466827392578125e+02
1.951496887207031250e+02
1.461149749755859375e+02
-7.730655670166015625e+01
1.128293762207031250e+02
-1.298321819305419922e+01
1.515653839111328125e+02
-1.117590179443359375e+02
-9.510360717773437500e+01
-2.478007316589355469e+01
-4.767698287963867188e+01
1.657808837890625000e+02
1.032685165405273438e+02
-3.237816238403320312e+01
-6.924031829833984375e+01
1.965539093017578125e+02
2.548285484313964844e+01
-4.323709487915039062e+01
-6.606279373168945312e+00
-1.156392059326171875e+02
1.829092102050781250e+02
-9.989801025390625000e+01
8.942663192749023438e+00
3.908401870727539062e+01
6.155339050292968750e+01
1.071881408691406250e+02
-2.439162750244140625e+02
-8.733171844482421875e+01
7.591720581054687500e+00
5.074687576293945312e+01
-1.324860191345214844e+01
8.457070922851562500e+01
-9.253121948242187500e+01
9.414164733886718750e+01
1.109733581542968750e+02
-3.119216918945312500e+00
4.014630794525146484e+00
-2.152888793945312500e+02
-5.766874694824218750e+01
7.003267669677734375e+01
2.406116485595703125e+00
5.568544769287109375e+01
-1.313794403076171875e+02
2.661217498779296875e+01
-6.283621215820312500e+01
2.810047531127929688e+01
-8.191606140136718750e+01
-1.320735473632812500e+02
1.636414489746093750e+02
1.481536102294921875e+02
-4.537270736694335938e+01
1.338061523437500000e+02
-2.235465764999389648e+00
-6.357365798950195312e+01
1.190731644630432129e+00
1.491421966552734375e+02
-1.129833450317382812e+02
4.332909393310546875e+01
-8.024072265625000000e+01
-2.783772659301757812e+01
1.699809875488281250e+02
6.855444431304931641e+00
-1.387982635498046875e+02
6.842001342773437500e+01
1.929531707763671875e+02
-1.445718097686767578e+01
3.826106643676757812e+01
1.116674423217773438e+02
-1.156075439453125000e+02
2.928044891357421875e+01
-3.829483985900878906e+00
-8.612710571289062500e+01
2.014807739257812500e+02
-1.957715454101562500e+02
7.813729095458984375e+01
8.580290222167968750e+01
-2.226091918945312500e+02
-1.425355834960937500e+02
1.787832450866699219e+01
3.963772201538085938e+01
-1.901695370674133301e+00
-3.680951690673828125e+01
1.561579895019531250e+02
-1.900874176025390625e+02
-3.176586914062500000e+01
-2.073616683483123779e-01
8.095330810546875000e+01
-4.192850112915039062e+01
-1.660840301513671875e+02
-1.029379272460937500e+02
-2.086438179016113281e+01
-3.017433547973632812e+01
1.339350891113281250e+02
6.023498153686523438e+01
1.739991607666015625e+02
-9.432229614257812500e+01
-4.447512149810791016e+00
-9.102113342285156250e+01
2.115430641174316406e+01
-9.277347564697265625e+01
4.604381561279296875e+00
8.825366210937500000e+01
1.446876678466796875e+02
1.156533508300781250e+02
1.247740173339843750e+02
-8.732083129882812500e+01
1.681434783935546875e+02
3.680238962173461914e+00
-6.824266052246093750e+01
-4.305130004882812500e+01
5.673854827880859375e+01
1.698730316162109375e+02
-1.261260833740234375e+02
-4.165704727172851562e+01
4.971349334716796875e+01
1.760673217773437500e+02
8.218822479248046875e+01
-1.720603790283203125e+02
-1.070688400268554688e+02
-5.904942703247070312e+01
2.591167068481445312e+01
-8.187304687500000000e+01
-1.335169830322265625e+02
1.595899658203125000e+02
-1.113652572631835938e+02
1.247350006103515625e+02
2.002798843383789062e+01
-7.991081237792968750e+01
7.822773742675781250e+01
1.513213653564453125e+02
1.702687225341796875e+02
-1.239413299560546875e+02
9.044823646545410156e+00
3.854022979736328125e+01
-2.675996971130371094e+01
-1.170024719238281250e+02
6.769541168212890625e+01
9.359203338623046875e+01
1.563331146240234375e+02
-2.940997123718261719e+01
2.661504821777343750e+02
-3.454477310180664062e+01
-1.013335266113281250e+02
9.675362396240234375e+01
-1.179093017578125000e+02
-6.692999267578125000e+01
-7.764888763427734375e+01
-5.100344848632812500e+01
-5.884979248046875000e+01
1.597653484344482422e+01
-3.971596527099609375e+01
-1.263113403320312500e+02
-9.868067169189453125e+01
-1.912672996520996094e+01
-2.076443481445312500e+01
1.231129760742187500e+02
-1.026467132568359375e+01
7.768174743652343750e+01
-8.985322570800781250e+01
5.023783493041992188e+01
-1.176754837036132812e+02
-2.259630203247070312e+01
-6.906429290771484375e+01
-2.144731903076171875e+01
1.509139556884765625e+02
-7.876198577880859375e+01
-9.844805145263671875e+01
-2.133779296875000000e+02
-7.709712982177734375e+01
-3.510060882568359375e+01
5.454966354370117188e+01
4.092195034027099609e+00
1.053920059204101562e+02
1.287112884521484375e+02
-2.830314064025878906e+01
1.093426322937011719e+01
8.856414031982421875e+01
-7.149525451660156250e+01
-8.808628845214843750e+01
-1.661305809020996094e+01
-1.314746761322021484e+01
3.848929595947265625e+01
-8.377288055419921875e+01
-1.834280548095703125e+02
2.002734756469726562e+01
-1.086010131835937500e+02
2.220936775207519531e+01
1.734537506103515625e+02
3.634169006347656250e+01
-1.084285125732421875e+02
1.080113067626953125e+02
-5.757458114624023438e+01
5.532114028930664062e+01
1.492789001464843750e+02
-8.351844024658203125e+01
-1.218924636840820312e+02
2.704710960388183594e+01
-2.088570404052734375e+02
-2.198160743713378906e+01
1.531314239501953125e+02
-4.893589973449707031e+00
1.168230895996093750e+02
1.120187911987304688e+02
-7.373618125915527344e+00
1.625514388084411621e+00
1.009938201904296875e+02
-3.161392211914062500e+01
1.547816619873046875e+02
2.367971649169921875e+02
-3.369364929199218750e+01
1.946495819091796875e+02
-9.846303558349609375e+01
1.960115051269531250e+01
-5.223172760009765625e+01
8.095943331718444824e-01
1.754219055175781250e+01
-4.347570037841796875e+01
2.849757766723632812e+01
-6.222883987426757812e+01
9.234346008300781250e+01
-1.991083335876464844e+01
1.235478973388671875e+02
-1.236743927001953125e+02
2.202042541503906250e+02
-1.637374997138977051e+00
8.799697113037109375e+01
-7.880264282226562500e+01
1.463887634277343750e+02
-5.865739059448242188e+01
-2.873072052001953125e+01
-8.030607223510742188e+00
-1.643004302978515625e+02
-5.300345611572265625e+01
-5.457299804687500000e+01
1.277614784240722656e+01
-1.504117279052734375e+02
4.812247848510742188e+01
1.563492279052734375e+02
-2.907626724243164062e+01
4.841053009033203125e+01
4.102516937255859375e+01
3.161288833618164062e+01
2.525054473876953125e+02
6.180862903594970703e+00
2.326913604736328125e+02
-6.050723648071289062e+01
-7.469587707519531250e+01
-6.222132873535156250e+01
6.505839538574218750e+01
-8.886137962341308594e+00
-5.626024627685546875e+01
-5.896237564086914062e+01
-2.540477561950683594e+01
-3.993450164794921875e+01
3.670469665527343750e+01
1.340429496765136719e+01
5.135880279541015625e+01
4.758399581909179688e+01
-5.385810852050781250e+01
1.741818389892578125e+02
4.900524902343750000e+01
-6.303047943115234375e+01
-5.702911853790283203e+00
1.261768722534179688e+02
1.073180313110351562e+02
2.022747344970703125e+02
1.158646850585937500e+02
-7.266976165771484375e+01
9.223201751708984375e+01
-1.252436676025390625e+02
-5.040351104736328125e+01
-9.301498413085937500e+01
-4.231105041503906250e+01
7.964662933349609375e+01
1.240668411254882812e+02
1.896514511108398438e+01
-3.920326995849609375e+01
-6.713394165039062500e+01
1.733716888427734375e+02
-3.244549560546875000e+01
6.063667678833007812e+01
-4.662440872192382812e+01
2.080429840087890625e+01
3.398000717163085938e+01
-9.954799652099609375e+01
-5.143743133544921875e+01
-9.285181427001953125e+01
-8.074718475341796875e+01
2.014259033203125000e+02
5.140493011474609375e+01
1.204473342895507812e+02
-1.423580017089843750e+02
-2.513303421437740326e-02
-1.147852935791015625e+02
6.363906860351562500e+01
-7.297863006591796875e+01
1.145008544921875000e+02
-9.897795104980468750e+01
-7.884526062011718750e+01
-8.542214965820312500e+01
9.157438659667968750e+01
-2.236830711364746094e+01
-1.264153976440429688e+02
-3.697784042358398438e+01
7.430916595458984375e+01
1.628796234130859375e+02
-1.493429870605468750e+02
1.553824157714843750e+02
3.239898681640625000e+01
5.617940521240234375e+01
-1.989398651123046875e+02
5.737947463989257812e+00
1.556435203552246094e+01
-4.464417457580566406e+00
-2.623346862792968750e+02
-1.036352615356445312e+02
-4.401566505432128906e+00
-2.073740005493164062e+01
3.385221481323242188e+01
-1.190446166992187500e+02
2.194667434692382812e+01
-8.618474578857421875e+01
3.102895355224609375e+01
1.667389488220214844e+01
2.286630821228027344e+01
-2.429286766052246094e+01
-5.352083587646484375e+01
-9.646547698974609375e+01
-2.537944793701171875e+02
3.653426361083984375e+01
1.060076217651367188e+02
3.142829513549804688e+01
1.604889221191406250e+02
-1.569424285888671875e+02
-1.297984161376953125e+02
1.740521087646484375e+02
3.990679168701171875e+01
-1.152112960815429688e+02
-1.945176086425781250e+02
-4.781603240966796875e+01
9.984517097473144531e+00
9.450710296630859375e+01
6.171620559692382812e+01
-5.432081985473632812e+01
4.868679809570312500e+01
6.607962799072265625e+01
4.812157821655273438e+01
-2.241631469726562500e+02
1.380581054687500000e+02
9.237228393554687500e+01
4.882836532592773438e+01
-7.723561859130859375e+01
1.474497528076171875e+02
7.312630653381347656e+00
-2.579187774658203125e+01
9.290601348876953125e+01
6.521923828125000000e+01
3.525978469848632812e+01
1.754835510253906250e+01
-1.530452251434326172e+01
8.454826354980468750e+01
-1.869986343383789062e+01
7.597180366516113281e+00
-1.307603073120117188e+01
5.337570190429687500e+01
4.767965698242187500e+01
-2.712479591369628906e+01
1.556712799072265625e+02
3.050125503540039062e+01
-1.185697402954101562e+02
-9.875074005126953125e+01
-1.120059585571289062e+02
-3.780841445922851562e+01
2.246055603027343750e+00
-6.404792785644531250e+01
3.899709701538085938e+01
-4.944872856140136719e+00
1.022088851928710938e+02
-3.480704116821289062e+01
1.418893280029296875e+02
1.957898254394531250e+02
3.119734573364257812e+01
-4.132875442504882812e+01
4.626203155517578125e+01
-2.886199951171875000e+02
-1.617324066162109375e+01
1.575406646728515625e+02
-1.349134731292724609e+01
-1.270464553833007812e+02
1.025386428833007812e+02
-9.597832489013671875e+01
2.468359069824218750e+02
1.793293457031250000e+02
-1.042762603759765625e+02
5.607432556152343750e+01
-4.080182647705078125e+01
5.823274230957031250e+01
-1.236831054687500000e+02
6.253147125244140625e+01
-8.006716728210449219e+00
5.194151401519775391e+00
-3.479032516479492188e+01
1.630750846862792969e+01
3.405602645874023438e+01
-7.980530548095703125e+01
-6.198801422119140625e+01
1.538993835449218750e+02
8.513419342041015625e+01
9.232204437255859375e+01
3.903790950775146484e+00
9.386221313476562500e+01
-6.656676483154296875e+01
7.737354278564453125e+01
-9.796276855468750000e+01
8.823180389404296875e+01
1.240968322753906250e+02
3.340966415405273438e+01
-6.573098182678222656e+00
-1.873059539794921875e+02
-8.533071136474609375e+01
-2.126055145263671875e+01
1.318594665527343750e+02
-7.855224609375000000e+01
-4.608362197875976562e+01
-6.698425292968750000e+01
-3.856263351440429688e+01
1.066290283203125000e+02
6.566245269775390625e+01
-3.545435333251953125e+01
-8.321839141845703125e+01
1.594142608642578125e+02
-1.887416076660156250e+02
2.883058547973632812e+01
4.787461090087890625e+01
9.078950500488281250e+01
-6.844085693359375000e+01
-7.754115581512451172e+00
4.432719802856445312e+01
-9.901364135742187500e+01
6.910540008544921875e+01
3.715933609008789062e+01
-4.183167648315429688e+01
3.114597702026367188e+01
2.964294815063476562e+01
-4.562883758544921875e+01
-1.376695556640625000e+02
4.866449737548828125e+01
-2.886527252197265625e+01
8.495171356201171875e+01
6.165013122558593750e+01
4.614860534667968750e+01
-5.078868865966796875e+00
1.817819671630859375e+02
1.305308837890625000e+02
5.556182861328125000e+01
1.101138000488281250e+02
2.089423370361328125e+02
-6.431930541992187500e+01
-1.032680969238281250e+02
-5.255476760864257812e+01
-2.517258911132812500e+02
2.921831321716308594e+01
1.694193572998046875e+02
1.423651885986328125e+01
6.817396545410156250e+01
3.082809829711914062e+01
6.464933776855468750e+01
2.449115447998046875e+02
6.423354148864746094e+00
-2.205794715881347656e+01
-9.339909362792968750e+01
7.018218231201171875e+01
8.967062377929687500e+01
1.593015747070312500e+02
1.820413513183593750e+02
-4.565990447998046875e+01
9.419649505615234375e+01
-9.150157928466796875e+01
1.063829803466796875e+02
-4.312311935424804688e+01
1.546016082763671875e+02
-1.591676044464111328e+01
9.903145599365234375e+01
-9.208549499511718750e+01
-2.295046234130859375e+01
-3.129413986206054688e+01
-1.826910972595214844e+01
2.577246904373168945e+00
-4.089267253875732422e+00
-1.487670440673828125e+02
-6.554039764404296875e+01
-1.112658004760742188e+02
-5.735951423645019531e+00
-1.900538024902343750e+02
3.574272537231445312e+01
6.536354064941406250e+01
2.123155822753906250e+02
1.299151458740234375e+02
-1.283554534912109375e+02
-1.020738449096679688e+02
-1.166250076293945312e+02
-3.237173461914062500e+01
-4.631011962890625000e+01
1.191444168090820312e+02
1.267996902465820312e+02
-1.413870544433593750e+02
-1.910843353271484375e+02
6.367899322509765625e+01
1.953506088256835938e+01
8.833247375488281250e+01
-1.102256546020507812e+02
-1.570630950927734375e+02
-3.486742782592773438e+01
1.545335693359375000e+02
-4.764624023437500000e+01
-2.260897216796875000e+02
1.369618835449218750e+02
6.110892486572265625e+01
1.376121826171875000e+02
2.298378295898437500e+02
5.863204193115234375e+01
1.019646148681640625e+02
-7.669104766845703125e+01
-1.947416877746582031e+01
4.927548217773437500e+01
3.418270492553710938e+01
-1.898164367675781250e+01
1.222565917968750000e+02
-5.583202362060546875e+01
2.088671722412109375e+02
-5.959674072265625000e+01
2.407332420349121094e+01
-1.451640892028808594e+01
-5.787284469604492188e+01
2.848068847656250000e+02
-4.852480316162109375e+01
2.801389312744140625e+01
1.238114547729492188e+01
1.058182716369628906e+01
1.752367858886718750e+02
-9.865268707275390625e+01
-1.147797927856445312e+02
-3.186049938201904297e+00
2.859596252441406250e+01
-6.485732269287109375e+01
-5.653767013549804688e+01
1.146417522430419922e+01
1.692435073852539062e+01
4.493082809448242188e+01
-8.955656433105468750e+01
-1.832791748046875000e+02
-5.014137649536132812e+01
-1.208679809570312500e+02
-2.451316528320312500e+02
1.107853317260742188e+02
-1.300466060638427734e+01
-3.031753921508789062e+01
1.004284515380859375e+02
9.998040008544921875e+01
-3.439206600189208984e+00
5.763285064697265625e+01
-6.573410034179687500e+01
1.323716125488281250e+02
-5.664780044555664062e+01
-4.901942443847656250e+01
8.629825592041015625e+01
-1.628900337219238281e+01
-6.643978118896484375e+01
-1.050401077270507812e+02
1.053184127807617188e+02
1.827830696105957031e+01
1.350407409667968750e+02
-4.021746063232421875e+01
-5.078238677978515625e+01
-5.474954986572265625e+01
-7.828093528747558594e+00
-4.856507110595703125e+01
1.459514312744140625e+02
-1.148150558471679688e+02
3.892401885986328125e+01
-5.654952621459960938e+01
1.155670013427734375e+02
7.156545257568359375e+01
7.939827728271484375e+01
-2.126246452331542969e+01
-1.322861022949218750e+02
1.043596878051757812e+02
3.304145812988281250e+01
7.581989288330078125e+01
9.354291534423828125e+01
-1.738806915283203125e+02
-1.441336059570312500e+02
-3.746340560913085938e+01
3.965181732177734375e+01
4.642393112182617188e+01
9.480188751220703125e+01
-2.070012474060058594e+01
-7.776256561279296875e+01
1.014101028442382812e+02
-1.582071228027343750e+02
2.516337890625000000e+02
5.189681243896484375e+01
-6.220896148681640625e+01
2.441642303466796875e+02
2.068811950683593750e+02
6.807240295410156250e+01
-7.150354766845703125e+01
1.358394927978515625e+02
-3.153486251831054688e+01
1.696276550292968750e+02
1.712170600891113281e+01
-1.475082397460937500e+02
8.696839904785156250e+01
-2.788190269470214844e+01
-7.870266723632812500e+01
-4.700635528564453125e+01
2.114319152832031250e+02
-1.855241699218750000e+02
1.286204681396484375e+02
7.515175628662109375e+01
-1.585211181640625000e+02
9.169636535644531250e+01
-1.793819046020507812e+01
3.725660324096679688e+01
-1.137227783203125000e+02
-3.674695587158203125e+01
1.074314804077148438e+02
-7.502194976806640625e+01
-9.545761108398437500e+01
8.374346160888671875e+01
-6.342778205871582031e+00
7.403004455566406250e+01
4.106766223907470703e+00
-4.584528350830078125e+01
-9.935069274902343750e+01
1.701282501220703125e+01
1.442532196044921875e+02
6.315254592895507812e+01
2.568236541748046875e+01
4.609885025024414062e+01
7.511031341552734375e+01
-3.707296752929687500e+01
-4.910930252075195312e+01
2.451634407043457031e+01
1.830908656120300293e+00
3.510224914550781250e+01
1.476397323608398438e+01
7.001300811767578125e+00
5.077290344238281250e+01
-7.784435272216796875e+00
4.636299514770507812e+01
-3.471847534179687500e+01
-7.051219940185546875e+01
-5.455346584320068359e+00
-1.055645599365234375e+02
6.736424255371093750e+01
-6.987276458740234375e+01
8.141403961181640625e+01
-5.573864746093750000e+01
1.751045989990234375e+02
-1.628451232910156250e+02
4.072876358032226562e+01
1.680297241210937500e+02
1.726149749755859375e+02
6.474715423583984375e+01
-8.440557718276977539e-01
-5.354888916015625000e+01
1.898178672790527344e+01
-6.382359313964843750e+01
-2.734261512756347656e+01
1.431056213378906250e+02
1.149973297119140625e+02
3.416661071777343750e+01
-2.472271680831909180e+00
1.162676086425781250e+02
-5.319631195068359375e+01
-4.834599304199218750e+01
-1.336062469482421875e+02
1.503003501892089844e+01
7.015033721923828125e+01
6.267350769042968750e+01
-2.235935592651367188e+01
1.709983062744140625e+01
6.771071624755859375e+01
9.543384552001953125e+01
1.347645721435546875e+02
-6.713219451904296875e+01
1.229911422729492188e+02
-1.024035720825195312e+02
1.626149749755859375e+02
5.068634033203125000e+01
2.142508697509765625e+02
-1.293277263641357422e+01
1.477350311279296875e+02
7.396884155273437500e+01
-2.603849411010742188e+01
1.585545654296875000e+02
4.814987564086914062e+01
1.900621414184570312e+01
-2.078847503662109375e+01
1.736352920532226562e+01
-1.248918304443359375e+02
-2.729907989501953125e+01
-1.412758026123046875e+02
-4.203467369079589844e+00
-4.281570816040039062e+01
5.785342216491699219e+00
2.018402862548828125e+02
3.651827239990234375e+01
1.637697906494140625e+02
-1.103057250976562500e+02
-8.983031463623046875e+01
-8.875652313232421875e+01
-2.710066986083984375e+01
1.997041893005371094e+01
5.631616592407226562e+01
1.408089904785156250e+02
5.205399322509765625e+01
-6.815334320068359375e+01
2.367888946533203125e+02
9.753709411621093750e+01
4.812662887573242188e+01
1.060454711914062500e+02
-9.524309158325195312e+00
-2.581204986572265625e+01
9.398776054382324219e+00
-7.400160217285156250e+01
2.853906250000000000e+01
2.638109397888183594e+01
2.090278625488281250e+02
1.667550811767578125e+02
-2.370882987976074219e+00
-3.814137649536132812e+01
1.842510414123535156e+01
-9.674203872680664062e+00
-8.515340423583984375e+01
-1.274122924804687500e+02
-1.066594924926757812e+02
-1.213620758056640625e+02
6.208094787597656250e+01
-1.369177856445312500e+02
1.773474502563476562e+01
-3.819365692138671875e+01
-1.765108108520507812e+01
6.990220642089843750e+01
-1.143845214843750000e+02
-3.414554595947265625e+01
-1.405524749755859375e+02
-8.581800842285156250e+01
-8.046949768066406250e+01
-9.887416076660156250e+01
-2.154615936279296875e+02
-2.687965011596679688e+01
6.242434501647949219e+00
-6.021998596191406250e+01
7.305563354492187500e+01
-3.552484893798828125e+01
4.799228668212890625e+01
-1.231555252075195312e+02
2.276938934326171875e+02
1.390796661376953125e+02
-4.531304550170898438e+01
-2.379080963134765625e+01
1.858858032226562500e+02
-4.531146621704101562e+01
-1.374478149414062500e+02
-8.127143096923828125e+01
7.298442840576171875e+01
5.778167343139648438e+01
5.473815917968750000e+01
-7.775563812255859375e+01
2.574168777465820312e+01
1.939446105957031250e+02
-1.562061767578125000e+02
-2.612509346008300781e+01
9.970876312255859375e+01
2.143115615844726562e+01
-8.000384521484375000e+01
4.682671356201171875e+01
7.598210906982421875e+01
8.367877960205078125e+01
3.343585968017578125e+01
1.300488662719726562e+01
-1.152340164184570312e+02
3.740032958984375000e+01
1.204661483764648438e+02
-1.245015411376953125e+02
8.536335754394531250e+01
9.217062377929687500e+01
7.598046875000000000e+01
8.244631958007812500e+01
-1.840288925170898438e+01
7.314178466796875000e+01
-1.104931259155273438e+02
-5.322603607177734375e+01
5.596882247924804688e+01
8.049000740051269531e+00
-2.140496969223022461e+00
-9.040555572509765625e+01
4.787511444091796875e+01
-2.497543334960937500e+01
2.029699554443359375e+02
1.890265350341796875e+02
-3.588557815551757812e+01
-9.134004592895507812e+00
-4.422262954711914062e+01
5.722350120544433594e+00
-2.541315269470214844e+01
1.549889278411865234e+01
1.092240447998046875e+02
1.693703460693359375e+02
1.223766555786132812e+02
-3.044353485107421875e+01
1.729906845092773438e+01
1.495721530914306641e+01
3.414498138427734375e+01
1.686969757080078125e+01
6.707146453857421875e+01
4.106956481933593750e+01
2.513814544677734375e+01
1.143582839965820312e+02
4.283514022827148438e+01
-7.061846733093261719e+00
2.308082885742187500e+02
2.357431650161743164e+00
-2.079475402832031250e+02
-6.767333221435546875e+01
3.742966842651367188e+01
-9.653818511962890625e+01
-2.279434585571289062e+01
1.552665710449218750e+02
-3.284940338134765625e+01
5.616839599609375000e+01
-3.939861297607421875e+01
1.469852600097656250e+02
-8.500736999511718750e+01
-7.110340118408203125e+01
7.874505615234375000e+01
1.962699890136718750e+01
1.732831420898437500e+02
-7.519711303710937500e+01
-1.941536331176757812e+01
-6.920618438720703125e+01
-1.646904754638671875e+02
2.185935058593750000e+02
-1.071198730468750000e+02
2.757507324218750000e+01
-3.296604156494140625e+01
1.399579620361328125e+02
8.162838745117187500e+01
-1.969323730468750000e+02
4.299622535705566406e+00
-2.407540512084960938e+01
-1.275913009643554688e+02
7.935028076171875000e+01
3.286847305297851562e+01
4.876235580444335938e+01
-5.809789276123046875e+01
-4.690056991577148438e+01
7.218565940856933594e+00
-9.149156188964843750e+01
-6.751890563964843750e+01
1.233533401489257812e+02
1.556574554443359375e+02
-6.106153869628906250e+01
5.462849044799804688e+01
-9.321569442749023438e+00
1.809917144775390625e+02
2.858191833496093750e+02
1.996930236816406250e+02
1.256900939941406250e+02
5.053589248657226562e+01
-1.218410968780517578e+01
1.186798477172851562e+02
-8.686489868164062500e+01
2.119615745544433594e+01
-7.841864013671875000e+01
8.530831909179687500e+01
-5.081641006469726562e+01
6.829872131347656250e+01
-2.970908355712890625e+01
-4.004953861236572266e+00
-5.674197006225585938e+01
3.398971862792968750e+02
2.308168182373046875e+02
-7.185853576660156250e+01
8.700516510009765625e+01
3.258889770507812500e+01
-9.734902954101562500e+01
3.036624145507812500e+01
4.043590164184570312e+01
-2.253410148620605469e+01
-2.010881958007812500e+02
1.333894920349121094e+01
-4.000920486450195312e+01
-6.844895172119140625e+01
-4.320589828491210938e+01
-2.216702423095703125e+02
1.021544723510742188e+02
-2.504887199401855469e+01
8.053501892089843750e+01
1.376615428924560547e+01
-8.050035095214843750e+01
1.634195251464843750e+02
9.704881668090820312e+00
-8.187907409667968750e+01
6.547176361083984375e+01
-1.165578842163085938e+01
5.359031677246093750e+01
-7.442719268798828125e+01
9.735051727294921875e+01
-2.217300415039062500e+01
4.800768661499023438e+01
-3.666699981689453125e+01
-5.303353500366210938e+01
-1.513882255554199219e+01
-2.947925376892089844e+01
-7.470546722412109375e+01
-4.319471740722656250e+01
-4.910892486572265625e+01
1.280928230285644531e+01
-1.745931816101074219e+01
-6.913908386230468750e+01
1.016964645385742188e+02
2.064036865234375000e+02
-2.199189567565917969e+01
-8.625018310546875000e+01
1.238112792968750000e+02
1.386339416503906250e+02
7.870657348632812500e+01
1.256667709350585938e+02
-7.064073944091796875e+01
-3.850202322006225586e+00
1.477284145355224609e+01
9.912049102783203125e+01
-5.910334777832031250e+01
1.393621978759765625e+02
4.495619583129882812e+01
1.540727615356445312e+01
7.140463256835937500e+01
-7.007991027832031250e+01
1.334811401367187500e+02
2.962048721313476562e+01
4.289071273803710938e+01
-6.889578247070312500e+01
-1.913862800598144531e+01
3.280656814575195312e+01
7.851468658447265625e+01
-9.534346771240234375e+01
-2.522477531433105469e+01
-7.953211975097656250e+01
-1.473485565185546875e+02
7.247283172607421875e+01
-1.904206848144531250e+01
3.928180694580078125e+01
1.181543579101562500e+02
-1.479302520751953125e+02
-8.139856338500976562e+00
-1.114177608489990234e+01
1.351909942626953125e+02
1.985831451416015625e+02
1.821454238891601562e+01
8.436454010009765625e+01
1.399694976806640625e+02
-9.348390960693359375e+01
1.149342803955078125e+02
4.600389480590820312e+01
6.374100494384765625e+01
-1.096746444702148438e+02
1.538731384277343750e+02
2.623816490173339844e+01
3.840191268920898438e+01
1.328725242614746094e+01
-9.724166107177734375e+01
7.561211395263671875e+01
-3.125845527648925781e+01
-6.906715393066406250e+01
1.550214996337890625e+02
5.476789474487304688e+00
2.284695434570312500e+02
7.458583831787109375e+01
-7.529737854003906250e+01
5.115508270263671875e+01
-1.827077484130859375e+01
1.043540496826171875e+02
-2.700323343276977539e+00
-4.649586105346679688e+01
1.368279113769531250e+02
2.511494445800781250e+01
9.517529296875000000e+01
5.176213455200195312e+01
-7.100640869140625000e+01
2.492933511734008789e+00
3.462437868118286133e+00
7.522557067871093750e+01
1.521942901611328125e+02
6.170698547363281250e+01
1.149700317382812500e+02
2.063537979125976562e+01
-8.644490814208984375e+01
1.362143096923828125e+02
-8.020261383056640625e+01
3.090299987792968750e+02
-9.250083923339843750e+01
1.571502876281738281e+01
1.896960906982421875e+02
1.107352981567382812e+02
-7.286392211914062500e+01
-2.402173042297363281e+01
-2.145062208175659180e+00
-1.690254821777343750e+02
4.011372756958007812e+01
8.138314056396484375e+01
-5.415897369384765625e+01
8.200664520263671875e+00
-1.091571655273437500e+02
1.582809295654296875e+02
-2.818541908264160156e+01
7.464082336425781250e+01
-4.276544189453125000e+01
3.766109848022460938e+01
-1.193943023681640625e+02
-9.567213439941406250e+01
-2.327413320541381836e+00
1.263403701782226562e+01
-2.681994056701660156e+01
-1.062383499145507812e+02
1.113899383544921875e+02
-3.161942100524902344e+01
-8.063121795654296875e+01
-1.261563415527343750e+02
-7.698883819580078125e+01
1.355369091033935547e+01
3.330035018920898438e+01
-2.415096282958984375e+00
5.344261550903320312e+01
1.400430603027343750e+02
8.282412719726562500e+01
-1.445959091186523438e+00
1.447888946533203125e+02
9.957485961914062500e+01
1.396285152435302734e+01
-6.191276931762695312e+01
1.431318817138671875e+02
-1.605231857299804688e+01
-1.220441360473632812e+02
1.138823852539062500e+02
-4.838021850585937500e+01
6.948817443847656250e+01
9.461276245117187500e+01
-1.482338047027587891e+01
-1.243867721557617188e+02
6.252611923217773438e+01
-4.302260971069335938e+01
-7.867985534667968750e+01
-7.531251525878906250e+01
7.368081665039062500e+01
-8.278977203369140625e+01
-3.564414215087890625e+01
7.976455688476562500e+01
8.552127838134765625e+01
1.310001678466796875e+02
-1.078694305419921875e+02
-4.241896438598632812e+01
9.807543945312500000e+01
-5.820105075836181641e+00
-1.355613555908203125e+02
8.949687194824218750e+01
3.452973175048828125e+01
-5.646630096435546875e+01
-5.833757019042968750e+01
1.882763366699218750e+02
-5.580092239379882812e+01
4.354676055908203125e+01
-5.082344818115234375e+01
1.395654392242431641e+01
-1.216665115356445312e+02
-6.810236358642578125e+01
3.502577590942382812e+01
1.827844390869140625e+02
7.144126129150390625e+01
2.948544616699218750e+02
1.396277923583984375e+02
2.054061126708984375e+02
-5.998445129394531250e+01
1.270747756958007812e+02
1.025038757324218750e+02
5.212358856201171875e+01
3.787496566772460938e+01
-4.655403518676757812e+01
1.075479278564453125e+02
6.380483627319335938e+01
-7.708283996582031250e+01
-1.332293853759765625e+02
1.732327117919921875e+02
-5.593720626831054688e+01
-1.934507560729980469e+01
5.240736770629882812e+01
4.865077209472656250e+01
-1.014828414916992188e+02
-1.429661178588867188e+01
5.753314971923828125e+01
-8.517492675781250000e+01
2.885230712890625000e+02
-1.422185821533203125e+02
4.929744338989257812e+01
-2.120948600769042969e+01
1.091009521484375000e+02
9.050094604492187500e+01
1.868103332519531250e+02
1.186850280761718750e+02
1.083247985839843750e+02
-2.790805053710937500e+01
8.773963165283203125e+01
4.697733306884765625e+01
1.068842315673828125e+02
1.111457672119140625e+02
2.865102005004882812e+01
-9.755534362792968750e+01
-8.661843109130859375e+01
-4.392201232910156250e+01
1.712015342712402344e+01
1.910292663574218750e+02
-1.432552642822265625e+02
1.156896133422851562e+02
-2.512977981567382812e+01
-1.177570343017578125e+02
7.856600952148437500e+01
-8.661888122558593750e+01
1.282917175292968750e+02
-4.711720275878906250e+01
1.280338439941406250e+02
-5.439900588989257812e+01
1.508708648681640625e+02
1.635128173828125000e+02
-1.253894710540771484e+01
-3.457241058349609375e+01
1.530608062744140625e+02
3.816605758666992188e+01
-9.323332977294921875e+01
9.729176521301269531e+00
-1.412327728271484375e+02
3.731644821166992188e+01
-6.467815399169921875e+01
1.589024810791015625e+02
9.050498962402343750e+01
-1.076305160522460938e+02
1.644237136840820312e+01
-1.044530868530273438e+01
-1.865053863525390625e+02
-4.194482421875000000e+01
1.266263580322265625e+02
-9.634210968017578125e+01
-7.726364898681640625e+01
7.066776275634765625e+01
3.115718078613281250e+01
1.816137084960937500e+02
-8.232506561279296875e+01
-9.599385833740234375e+01
-1.676320495605468750e+02
1.340681762695312500e+02
-2.608308219909667969e+01
-2.329889984130859375e+02
4.040214538574218750e+01
2.410405921936035156e+01
-9.806132507324218750e+01
1.509095611572265625e+02
-1.238821868896484375e+02
7.989186096191406250e+01
7.349982452392578125e+01
-1.605215911865234375e+02
5.877214431762695312e+00
-1.414597930908203125e+02
-1.580190887451171875e+02
1.099176177978515625e+02
-9.298096466064453125e+01
3.632204437255859375e+01
3.160249519348144531e+01
2.966578369140625000e+02
6.748815917968750000e+01
-3.330427551269531250e+01
-4.580535125732421875e+01
-2.045193939208984375e+02
2.275375366210937500e+02
9.524541473388671875e+01
3.130730056762695312e+01
9.923672485351562500e+01
-8.038916778564453125e+01
-7.639485931396484375e+01
1.870021362304687500e+02
-1.033388977050781250e+02
6.145967864990234375e+01
-2.668816757202148438e+01
-3.114291763305664062e+01
6.015380382537841797e+00
7.154518127441406250e+00
9.565398406982421875e+01
-5.866582489013671875e+01
-2.505648803710937500e+01
-1.271690597534179688e+02
5.718115615844726562e+01
-1.067228775024414062e+02
-1.930461883544921875e+00
5.001605606079101562e+01
1.142537689208984375e+02
8.058792877197265625e+01
-9.429955291748046875e+01
5.421702194213867188e+01
-8.253191375732421875e+01
-7.682460021972656250e+01
-5.070281219482421875e+01
2.141343116760253906e+01
-3.319012069702148438e+01
-6.082390975952148438e+01
-1.203675651550292969e+01
-1.472705459594726562e+01
-1.185351486206054688e+02
-6.207482147216796875e+01
-1.995381355285644531e+01
-4.535945510864257812e+01
-1.001204605102539062e+02
-1.315699768066406250e+02
-3.347412490844726562e+01
-3.009008169174194336e+00
-1.840399932861328125e+01
-7.263945007324218750e+01
7.757678985595703125e+01
1.780928802490234375e+01
-6.425978088378906250e+01
-1.930339965820312500e+02
-9.947045135498046875e+01
1.439479160308837891e+01
6.564929199218750000e+01
1.166401290893554688e+02
1.342779235839843750e+02
1.169635963439941406e+01
7.102703857421875000e+01
7.571023559570312500e+01
7.346183013916015625e+01
-1.564269714355468750e+02
-3.697759628295898438e+01
1.946060371398925781e+01
8.965605163574218750e+01
-6.656904602050781250e+01
1.494647216796875000e+02
5.179191207885742188e+01
-2.832926034927368164e+00
-1.155935287475585938e+02
-3.759148025512695312e+01
-2.217637300491333008e-01
1.109651947021484375e+02
1.354078674316406250e+02
6.336975860595703125e+01
1.068487777709960938e+02
-1.102705383300781250e+02
-8.278054809570312500e+01
9.173529624938964844e+00
-3.746894073486328125e+01
3.688481140136718750e+01
5.684445953369140625e+01
7.165631103515625000e+01
2.022231140136718750e+02
-3.841392517089843750e+01
1.072698745727539062e+02
-5.742886734008789062e+01
8.485654449462890625e+01
1.969441223144531250e+02
-1.064199447631835938e+02
-2.837463378906250000e+01
-1.694441833496093750e+02
-2.075956115722656250e+02
-6.884660339355468750e+01
-1.107372436523437500e+02
9.406771087646484375e+01
-1.718502044677734375e+02
-1.084935684204101562e+02
-6.140800476074218750e+00
-9.220656585693359375e+01
7.887889099121093750e+01
6.515951156616210938e-01
1.684490966796875000e+02
1.150367259979248047e+01
1.990951843261718750e+02
-6.939881134033203125e+01
6.538829040527343750e+01
5.995783233642578125e+01
9.245146179199218750e+01
-1.150106277465820312e+02
1.675990295410156250e+02
-5.149705505371093750e+01
8.136064147949218750e+01
8.916377258300781250e+01
1.158125076293945312e+02
-1.174813385009765625e+02
-8.437332153320312500e+01
2.214102745056152344e+01
1.710839653015136719e+01
7.793002319335937500e+01
6.843527984619140625e+01
-9.317685699462890625e+01
2.543732452392578125e+01
1.724780120849609375e+02
1.172536163330078125e+02
1.770697174072265625e+02
-3.912423706054687500e+01
-3.835780334472656250e+01
-1.203605079650878906e+01
-7.115471649169921875e+01
5.385800552368164062e+01
6.336122894287109375e+01
-5.461629486083984375e+01
-1.734006347656250000e+02
1.505086212158203125e+02
6.524308776855468750e+01
-1.662288360595703125e+02
-8.523675537109375000e+01
-1.481768798828125000e+02
2.574757003784179688e+01
1.078776397705078125e+02
2.009688415527343750e+02
-4.046404647827148438e+01
-6.743356323242187500e+01
-3.868835449218750000e+01
2.182891540527343750e+02
1.583196105957031250e+02
-7.206504058837890625e+01
-1.625394287109375000e+02
1.186909942626953125e+02
1.636284065246582031e+01
1.383716888427734375e+02
-6.898422241210937500e+01
-8.009041786193847656e+00
-7.073831939697265625e+01
-5.788092041015625000e+01
-2.596311187744140625e+01
1.765519714355468750e+02
9.441590881347656250e+01
-5.871532058715820312e+01
-7.446816253662109375e+01
3.849140548706054688e+01
1.023503265380859375e+02
1.843619537353515625e+02
-8.842765045166015625e+01
2.706073760986328125e+01
-8.079685974121093750e+01
-9.452358245849609375e+01
-1.127786026000976562e+02
1.058697128295898438e+02
-3.063489685058593750e+02
2.663611145019531250e+02
1.219192962646484375e+02
-2.682996749877929688e+01
-5.512375640869140625e+01
-8.511481475830078125e+01
-4.285646820068359375e+01
-4.628947067260742188e+01
-1.719490509033203125e+02
9.159510040283203125e+01
5.965552902221679688e+01
8.396213531494140625e+01
-4.810831069946289062e+01
2.033707122802734375e+02
1.645724334716796875e+02
6.253864288330078125e+01
-1.523957366943359375e+02
4.360619354248046875e+01
6.374266052246093750e+01
5.125531387329101562e+01
-1.703316688537597656e+01
1.427451782226562500e+02
-3.355340194702148438e+01
7.557147216796875000e+01
-5.100851058959960938e+01
3.246417236328125000e+01
-1.252815246582031250e+02
-9.935012817382812500e+01
-1.267589759826660156e+01
6.958335876464843750e+01
-5.923602581024169922e+00
3.905309295654296875e+01
-7.802441406250000000e+01
-1.271154251098632812e+02
-3.438759613037109375e+01
1.891159820556640625e+02
5.891030883789062500e+01
1.558568572998046875e+02
-9.647735595703125000e+01
2.370541381835937500e+01
-7.233833312988281250e+00
-1.426932334899902344e+01
-3.059522438049316406e+01
-9.440439605712890625e+01
3.225027847290039062e+01
-1.281874694824218750e+02
-1.196320247650146484e+01
-2.920625305175781250e+01
1.212874908447265625e+02
-6.886125183105468750e+01
1.099709396362304688e+02
-1.250613555908203125e+02
-1.252433776855468750e+01
1.443394470214843750e+02
-1.348569488525390625e+02
-1.356322174072265625e+02
5.997188568115234375e+01
9.683779144287109375e+01
8.462212371826171875e+01
-1.643499946594238281e+01
-1.083664550781250000e+02
-3.592671585083007812e+01
1.850443840026855469e+01
4.024235916137695312e+01
4.748181533813476562e+01
1.216284484863281250e+02
-1.030240859985351562e+02
3.536933517456054688e+01
-3.126966667175292969e+01
-1.491260070800781250e+02
-1.633776283264160156e+01
-7.620058441162109375e+01
3.087404441833496094e+01
-1.217866439819335938e+02
2.562087249755859375e+01
-6.073815917968750000e+01
3.383572692871093750e+02
-9.092962265014648438e+00
-2.139703369140625000e+01
5.047491836547851562e+01
-1.597088165283203125e+02
-1.201765289306640625e+02
1.005816574096679688e+02
2.250396919250488281e+01
1.244874343872070312e+02
-7.791862487792968750e+00
-1.147744293212890625e+02
1.114028320312500000e+02
1.558988952636718750e+02
-6.095074462890625000e+01
-2.938692855834960938e+01
-1.151968479156494141e+01
1.783413543701171875e+02
-8.510993957519531250e+01
-2.679148674011230469e+01
1.071318740844726562e+02
1.622795867919921875e+02
6.119792556762695312e+01
5.001295089721679688e+01
1.359431304931640625e+02
-1.223933944702148438e+02
9.047080230712890625e+01
1.543113861083984375e+02
-6.356164169311523438e+01
3.838227844238281250e+01
-8.785610198974609375e+01
3.369261169433593750e+01
-1.464712982177734375e+02
2.045871276855468750e+02
4.670438003540039062e+01
-7.270270538330078125e+01
1.321477966308593750e+02
4.405990600585937500e+00
-7.394804382324218750e+01
-2.759754943847656250e+01
1.131157016754150391e+01
-1.675888824462890625e+01
-2.890165519714355469e+01
9.034723663330078125e+01
-1.006438293457031250e+02
-1.357289733886718750e+02
6.051306152343750000e+01
2.878128051757812500e+01
-9.137534141540527344e+00
4.869438934326171875e+01
1.611899375915527344e+01
-3.797066116333007812e+01
-1.822491455078125000e+01
1.175761985778808594e+01
1.391184234619140625e+02
-5.610289764404296875e+01
1.684862976074218750e+02
8.584496307373046875e+01
-1.366130523681640625e+02
-1.575829010009765625e+02
-1.086018676757812500e+02
-8.904126167297363281e+00
-7.278975677490234375e+01
1.610673980712890625e+02
-8.282883453369140625e+01
1.673953704833984375e+02
1.952498321533203125e+02
-6.962587738037109375e+01
2.398069953918457031e+01
-9.274606323242187500e+01
-1.205445289611816406e+01
4.265480995178222656e+00
-1.148516654968261719e+01
-8.982186126708984375e+01
-6.145766448974609375e+01
7.574522495269775391e+00
8.137811279296875000e+01
7.330844116210937500e+01
9.880738258361816406e+00
-5.221476745605468750e+01
-1.460528869628906250e+02
-9.534258270263671875e+01
-1.465806121826171875e+02
-7.230647277832031250e+01
-7.699736785888671875e+01
1.444468383789062500e+02
1.634933280944824219e+01
-7.891201782226562500e+01
6.065420627593994141e+00
-1.971769409179687500e+02
-1.219995651245117188e+02
1.476752471923828125e+02
8.550439453125000000e+01
9.525708770751953125e+01
-9.116281890869140625e+01
1.159729576110839844e+01
2.985908031463623047e+00
2.395322570800781250e+02
1.472629356384277344e+01
-1.226520996093750000e+02
-2.898916053771972656e+01
-1.280185852050781250e+02
2.866692924499511719e+01
1.501581221818923950e-01
1.327062683105468750e+02
-1.748284454345703125e+02
1.550051574707031250e+02
9.606285095214843750e+01
-7.276754760742187500e+01
-1.081720809936523438e+02
7.884417724609375000e+01
1.994873352050781250e+02
4.170591735839843750e+01
1.409589233398437500e+02
1.405118255615234375e+02
-1.068480377197265625e+02
4.084869384765625000e+01
1.934835510253906250e+02
1.169211883544921875e+02
4.254495620727539062e+00
-4.484758758544921875e+01
8.979013824462890625e+01
3.184306716918945312e+01
-4.532399177551269531e+00
-2.534559440612792969e+01
-3.134740066528320312e+01
1.246009349822998047e+01
-3.236651992797851562e+01
-2.051097412109375000e+02
-1.534935302734375000e+02
3.035974884033203125e+01
-8.225593566894531250e+01
-1.557029876708984375e+02
-2.326241302490234375e+01
1.720664215087890625e+02
-8.566899871826171875e+01
1.293006896972656250e+02
1.559473724365234375e+02
1.358710784912109375e+02
-6.338642883300781250e+01
1.434749145507812500e+02
-1.130039596557617188e+02
8.007086181640625000e+01
1.851386833190917969e+01
-8.473143768310546875e+01
-8.882083129882812500e+01
1.151719589233398438e+02
-1.134619140625000000e+01
-7.267861175537109375e+01
6.417895317077636719e+00
6.975238037109375000e+01
-4.080110931396484375e+01
-5.914331054687500000e+01
-6.570310974121093750e+01
-4.167641830444335938e+01
-6.549711608886718750e+01
2.645297241210937500e+02
1.101267528533935547e+01
9.345785522460937500e+01
6.775591278076171875e+01
-3.503337097167968750e+01
-1.478431396484375000e+02
7.258308410644531250e+01
1.751625633239746094e+01
1.526829147338867188e+01
1.793489379882812500e+02
-7.195040893554687500e+01
-8.407978057861328125e+01
1.862295913696289062e+01
-1.557561950683593750e+02
2.386673545837402344e+01
-1.054939842224121094e+01
-3.718333053588867188e+01
6.370219039916992188e+01
-3.045745468139648438e+01
-1.691423492431640625e+02
-3.552060317993164062e+01
-4.968881225585937500e+01
-1.001265411376953125e+02
1.517689800262451172e+01
6.621854400634765625e+01
2.838274841308593750e+02
9.239653015136718750e+01
-2.580642700195312500e+02
9.859609222412109375e+01
-4.648727798461914062e+01
1.940852355957031250e+02
-1.024409027099609375e+02
-1.790807189941406250e+02
-7.895230865478515625e+01
-3.103754806518554688e+01
1.616442413330078125e+02
-3.239449691772460938e+01
-6.364489364624023438e+01
7.628615570068359375e+01
-1.737870635986328125e+02
-9.939996337890625000e+01
-1.182019195556640625e+02
-7.723353862762451172e+00
-3.507532501220703125e+01
8.877310180664062500e+01
-1.272273559570312500e+02
-9.616698455810546875e+01
1.148619384765625000e+02
-1.137645034790039062e+02
4.493099212646484375e+00
9.734461212158203125e+01
1.145453567504882812e+02
-5.470914840698242188e+01
3.314023208618164062e+01
-3.729022598266601562e+01
-1.878166351318359375e+02
-1.566504383087158203e+01
3.741780853271484375e+01
8.038285064697265625e+01
3.117242813110351562e+01
6.478477954864501953e+00
-2.324901885986328125e+02
-2.726302719116210938e+01
1.058128814697265625e+02
-1.251930618286132812e+02
1.139706039428710938e+02
-4.048083877563476562e+01
-1.523342418670654297e+01
1.082813491821289062e+02
8.206743621826171875e+01
-1.830004730224609375e+02
-2.402900390625000000e+02
1.301795959472656250e+02
5.361523056030273438e+01
5.091434860229492188e+01
-2.433829803466796875e+02
1.598866882324218750e+02
5.135575103759765625e+01
-1.980057716369628906e+01
6.091658020019531250e+01
4.591900253295898438e+01
2.370599746704101562e+01
-3.975199890136718750e+01
4.871698379516601562e+01
2.041366386413574219e+01
1.163772487640380859e+01
8.958085632324218750e+01
2.669688110351562500e+02
2.191651535034179688e+01
1.023843383789062500e+02
5.728611373901367188e+01
-1.791804962158203125e+02
1.029024353027343750e+02
2.513565979003906250e+02
5.989822769165039062e+01
-1.182183647155761719e+01
-1.337696990966796875e+02
5.138507461547851562e+01
-7.035063171386718750e+01
1.002899627685546875e+02
3.560918092727661133e+00
4.260821342468261719e+00
-7.372606658935546875e+01
-6.935606956481933594e+00
-7.007595825195312500e+01
-8.523770904541015625e+01
-3.849376678466796875e+01
1.127931137084960938e+02
-1.394999313354492188e+01
9.053108978271484375e+01
2.100683212280273438e+01
1.156283950805664062e+02
1.492613220214843750e+02
1.082197380065917969e+01
5.236031341552734375e+01
7.390514850616455078e+00
-2.264444160461425781e+01
-2.227573776245117188e+01
1.331081085205078125e+02
-2.529494166374206543e-01
8.572214508056640625e+01
2.222387123107910156e+01
1.129113540649414062e+02
1.255541992187500000e+01
6.672689819335937500e+01
2.234709167480468750e+01
7.279168701171875000e+01
1.402809906005859375e+02
4.727145767211914062e+01
9.301429748535156250e+01
-1.114968566894531250e+02
-1.353601264953613281e+01
-6.848822784423828125e+01
4.311842346191406250e+01
-9.217150688171386719e+00
-1.804995346069335938e+01
2.431973266601562500e+01
7.864904785156250000e+01
-1.963960456848144531e+01
-5.288897323608398438e+01
2.016471481323242188e+01
-1.738335113525390625e+02
7.004824066162109375e+01
-2.636684989929199219e+01
6.638143062591552734e+00
-1.586020660400390625e+02
7.963253021240234375e+01
-5.246404266357421875e+01
1.408889293670654297e+01
2.455938568115234375e+02
3.874184036254882812e+01
3.223477554321289062e+01
-6.929457855224609375e+01
-5.047452545166015625e+01
2.935522155761718750e+02
3.271023178100585938e+01
6.321849822998046875e+01
-1.162260665893554688e+02
-9.205117034912109375e+01
9.149419403076171875e+01
-1.833371162414550781e+01
8.064481353759765625e+01
9.802571296691894531e+00
-3.340332031250000000e+01
-1.050325851440429688e+02
-4.326134490966796875e+01
-8.198843383789062500e+01
-5.384406280517578125e+01
6.112972640991210938e+01
2.364331436157226562e+01
7.451918029785156250e+01
-6.031121444702148438e+01
-1.088303680419921875e+02
1.339811401367187500e+02
4.434363174438476562e+01
2.492181243896484375e+02
1.168591613769531250e+02
4.128133773803710938e+00
1.211066818237304688e+01
9.591382598876953125e+01
1.444808197021484375e+02
1.021958465576171875e+02
8.745901107788085938e+00
1.529547882080078125e+02
1.965006065368652344e+01
3.356335067749023438e+01
-6.166032409667968750e+01
-6.195263671875000000e+01
2.061607360839843750e+02
-8.228510284423828125e+01
-8.200199127197265625e+01
1.222763214111328125e+02
3.483259201049804688e+01
-4.194518280029296875e+01
-2.164058876037597656e+01
-1.124817123413085938e+02
-3.897564315795898438e+01
-9.319671630859375000e+01
1.266802673339843750e+02
-1.161051635742187500e+02
9.939399719238281250e+00
-6.280874633789062500e+01
-1.971298789978027344e+01
-1.576024913787841797e+01
1.038213634490966797e+01
3.524394226074218750e+01
8.547190856933593750e+01
-1.938179779052734375e+01
-1.297741394042968750e+02
-4.304658412933349609e+00
-4.153568267822265625e+00
5.643218231201171875e+01
9.539436340332031250e+01
1.155711441040039062e+02
3.132395172119140625e+01
1.455420303344726562e+01
-2.237790822982788086e+00
1.080897674560546875e+02
6.441202163696289062e+00
-9.593420982360839844e+00
1.330159606933593750e+02
-1.128412399291992188e+02
-6.271841430664062500e+01
-6.343399047851562500e+00
-1.224391021728515625e+02
-7.816540527343750000e+01
-8.093083190917968750e+01
2.227242279052734375e+02
3.913177871704101562e+01
8.534169769287109375e+01
5.301412963867187500e+01
6.983407592773437500e+01
-2.143792877197265625e+02
-2.779619598388671875e+01
-1.938391113281250000e+02
9.572946548461914062e+00
-1.699183273315429688e+01
-4.875320434570312500e+01
-1.410095367431640625e+02
-4.058975696563720703e+00
-3.136392784118652344e+01
-4.155630874633789062e+01
4.114247131347656250e+01
9.052588653564453125e+01
5.185923004150390625e+01
-1.125760345458984375e+02
4.398991012573242188e+01
2.884745216369628906e+01
6.199406623840332031e+00
-4.472094345092773438e+01
-1.639944610595703125e+02
-7.361297607421875000e+01
1.726419372558593750e+02
-1.160728454589843750e+02
4.769539642333984375e+01
1.560599212646484375e+02
-1.288724365234375000e+02
8.303679656982421875e+01
2.497698974609375000e+02
-6.705261230468750000e+01
3.191185951232910156e+01
8.582176208496093750e+01
-2.259636878967285156e+01
-5.052181625366210938e+01
-3.181954383850097656e+01
-1.186902770996093750e+02
1.225214157104492188e+02
-4.606703948974609375e+01
3.688961029052734375e+01
3.679489517211914062e+01
1.611190643310546875e+02
3.977577590942382812e+01
-2.248298835754394531e+01
-8.244107055664062500e+01
-6.323759078979492188e+01
4.968415260314941406e+00
8.399362182617187500e+01
-7.693675231933593750e+01
7.974185180664062500e+01
2.468270301818847656e+01
-4.389473342895507812e+01
4.213760375976562500e+01
2.574071884155273438e+01
4.482716917991638184e-01
1.306276245117187500e+02
5.122364807128906250e+01
-5.109985351562500000e+01
1.166177978515625000e+02
-4.264831542968750000e+00
1.016479492187500000e+02
-1.280530700683593750e+02
9.042621612548828125e+01
5.785058593750000000e+01
7.032051086425781250e+01
-5.185688734054565430e-01
4.303175354003906250e+01
8.352407836914062500e+01
-1.630707550048828125e+01
-1.183663635253906250e+02
1.089668121337890625e+02
-1.628182983398437500e+01
-1.809018516540527344e+01
9.788447570800781250e+01
8.864582061767578125e+00
8.936426544189453125e+01
4.057477569580078125e+01
8.179912567138671875e+01
1.355316314697265625e+02
1.304110717773437500e+02
1.820046997070312500e+01
-1.053806991577148438e+02
4.008593750000000000e+01
-1.194837112426757812e+02
5.718565750122070312e+01
1.286847686767578125e+02
1.103997726440429688e+02
1.336917572021484375e+02
5.447190475463867188e+01
1.643127250671386719e+01
9.505381774902343750e+01
1.441448974609375000e+02
4.571953415870666504e-02
6.408058929443359375e+01
-1.674323730468750000e+02
2.011089897155761719e+01
-1.851169395446777344e+01
6.341245651245117188e+01
-4.230543899536132812e+01
-8.266113281250000000e+01
2.522125625610351562e+01
2.021293830871582031e+01
-4.151387023925781250e+01
2.958912277221679688e+01
6.316889953613281250e+01
-6.822963714599609375e+01
-9.726287841796875000e+00
6.507127380371093750e+01
8.106204223632812500e+01
-5.661564636230468750e+01
2.529510803222656250e+02
1.732553863525390625e+01
-4.942529201507568359e+00
7.825020599365234375e+01
1.940343856811523438e+01
-9.501461029052734375e+01
7.539204597473144531e+00
-9.359922027587890625e+01
3.711849212646484375e+01
6.934804534912109375e+01
2.508714866638183594e+01
7.254508972167968750e+01
-9.243807792663574219e+00
-1.158723373413085938e+02
1.167311096191406250e+02
3.271651840209960938e+01
-7.805482864379882812e+00
1.481021881103515625e+02
1.725585174560546875e+02
-1.094911727905273438e+02
-5.314474868774414062e+01
5.947294998168945312e+01
1.366368560791015625e+02
6.696136474609375000e+01
7.457283782958984375e+01
-4.386549758911132812e+01
1.292649078369140625e+02
-1.019041671752929688e+02
-8.021716308593750000e+01
5.891597747802734375e+00
-5.733578872680664062e+01
-2.538784790039062500e+01
-3.493088150024414062e+01
-8.805392265319824219e+00
1.060904235839843750e+02
2.169247589111328125e+02
9.619561767578125000e+01
-2.858561897277832031e+01
3.440992355346679688e+01
-1.217976684570312500e+02
5.984966659545898438e+01
-1.803350524902343750e+02
-5.918981552124023438e+01
1.551223144531250000e+02
1.034464359283447266e+00
9.919846343994140625e+01
-1.782703399658203125e+02
-4.063195800781250000e+01
5.629542922973632812e+01
1.037515029907226562e+02
1.678049468994140625e+02
3.673033142089843750e+01
1.603998756408691406e+01
-4.907253265380859375e+01
-7.929669952392578125e+01
4.953029632568359375e+01
-1.253980026245117188e+02
-7.917941570281982422e+00
1.017954025268554688e+02
1.123334197998046875e+02
-1.102710037231445312e+02
2.683549308776855469e+01
8.662512969970703125e+01
-4.736606597900390625e+01
-1.690665435791015625e+01
-9.316644287109375000e+01
-1.116824493408203125e+02
1.679831085205078125e+02
-9.282904052734375000e+01
2.013407516479492188e+01
2.058556823730468750e+02
-8.616142272949218750e+01
-9.793489837646484375e+01
-4.174125671386718750e+01
-7.394791412353515625e+01
-1.145611495971679688e+02
6.073450469970703125e+01
-5.456550598144531250e+01
6.932102203369140625e+01
1.367613067626953125e+02
-6.304616165161132812e+01
-2.515899848937988281e+01
1.297598419189453125e+02
7.744730377197265625e+01
-7.077341461181640625e+01
-3.463247680664062500e+01
-3.601141357421875000e+01
-1.778569793701171875e+02
2.154927673339843750e+02
1.071393966674804688e+02
1.179910812377929688e+02
4.903454589843750000e+01
8.874051666259765625e+01
4.110886383056640625e+01
-9.191014862060546875e+01
-5.289992523193359375e+01
1.326508789062500000e+02
-1.766036529541015625e+02
5.249733734130859375e+01
-3.238449859619140625e+01
4.690404129028320312e+01
3.928171157836914062e+01
9.476892852783203125e+01
1.274820480346679688e+02
2.352529754638671875e+02
9.663899230957031250e+01
6.834642028808593750e+01
9.671073913574218750e+01
-6.608105659484863281e+00
1.923937606811523438e+01
1.314263153076171875e+02
-4.831494522094726562e+01
-2.764354324340820312e+01
-5.365442657470703125e+01
2.079269409179687500e+02
3.523726654052734375e+01
-3.389430999755859375e+01
-6.317926788330078125e+01
8.338899230957031250e+01
-1.766726989746093750e+02
-1.307820739746093750e+02
1.089917678833007812e+02
-9.019089508056640625e+01
-8.461003303527832031e+00
1.357360992431640625e+02
-1.141533126831054688e+02
-2.728148698806762695e+00
1.513199806213378906e+01
9.026417541503906250e+01
-1.847374877929687500e+02
1.673211669921875000e+01
-8.133341789245605469e+00
-1.125215682983398438e+02
1.214538726806640625e+02
1.188163375854492188e+02
-4.863305282592773438e+01
-1.283354339599609375e+02
6.107333755493164062e+01
-1.902822113037109375e+01
1.802346420288085938e+01
1.317004852294921875e+02
-8.753285217285156250e+01
-2.087420082092285156e+01
3.261829376220703125e+01
2.281013107299804688e+01
1.202592163085937500e+02
-6.753102874755859375e+01
-2.995519065856933594e+01
-1.792104492187500000e+02
-7.152941894531250000e+01
-1.200661563873291016e+01
1.323020629882812500e+02
-7.876156806945800781e+00
4.363820075988769531e+00
2.209908294677734375e+01
1.918690795898437500e+02
1.339753570556640625e+02
-1.322248382568359375e+02
3.820447158813476562e+01
1.790409851074218750e+02
1.958174743652343750e+02
-6.427830505371093750e+01
-9.393437957763671875e+01
-1.949530639648437500e+02
7.841568756103515625e+01
-1.518728027343750000e+02
1.927109718322753906e+01
4.966542053222656250e+01
-1.831012153625488281e+01
-2.568391036987304688e+01
-5.904146575927734375e+01
4.966860580444335938e+01
6.878376770019531250e+01
7.820500183105468750e+01
3.211159515380859375e+01
1.805470733642578125e+02
2.503286895751953125e+02
1.788664398193359375e+02
1.376695861816406250e+02
1.210323791503906250e+02
-7.256571197509765625e+01
1.048388290405273438e+01
5.104566574096679688e+00
4.357286071777343750e+01
5.354772949218750000e+01
4.544029998779296875e+01
4.637554168701171875e+01
-3.165788269042968750e+01
-7.139114379882812500e+01
-1.772477722167968750e+02
-1.572505035400390625e+02
1.758102569580078125e+02
-1.618180084228515625e+02
6.205414962768554688e+01
-3.513754653930664062e+01
5.252075195312500000e+01
3.636328506469726562e+01
7.149708271026611328e+00
-2.666777992248535156e+01
-6.230186843872070312e+01
-6.026996994018554688e+01
-9.319374084472656250e+01
5.760021209716796875e+00
-6.183898544311523438e+01
1.391031551361083984e+01
-6.375271224975585938e+01
1.752345848083496094e+01
-7.369947814941406250e+01
-8.040218353271484375e+00
-1.498016357421875000e+02
1.039612483978271484e+01
-7.570103454589843750e+01
-4.710059738159179688e+01
2.761069641113281250e+02
1.946299133300781250e+02
-3.717974853515625000e+01
6.084641814231872559e-01
8.658370208740234375e+01
-1.161026763916015625e+01
-7.762991333007812500e+01
-2.109552917480468750e+02
1.515927734375000000e+02
-6.264950275421142578e+00
-5.508484649658203125e+01
2.566548919677734375e+01
2.900496482849121094e+01
-5.459430694580078125e+01
-1.445640945434570312e+01
-1.457519340515136719e+01
-5.640170669555664062e+01
4.292452239990234375e+01
-5.934599685668945312e+01
1.415635070800781250e+02
-7.826537322998046875e+01
-2.978844642639160156e+01
1.234409103393554688e+02
-4.305221939086914062e+01
7.386877441406250000e+01
8.429495239257812500e+01
2.033479919433593750e+02
-1.181833038330078125e+02
-1.520636901855468750e+02
1.179860496520996094e+01
1.011592636108398438e+02
-9.157223510742187500e+01
-3.219043016433715820e+00
-9.729360198974609375e+01
7.720340728759765625e+01
-1.505529117584228516e+01
2.189066467285156250e+02
-6.337572932243347168e-01
-2.199616050720214844e+01
-8.824603271484375000e+01
2.867098426818847656e+01
4.318000793457031250e+01
3.998257446289062500e+01
1.028061294555664062e+02
1.267379531860351562e+02
1.848093223571777344e+01
6.949845886230468750e+01
1.647469177246093750e+02
1.071480255126953125e+02
-1.545986022949218750e+02
1.726912841796875000e+02
-1.516447296142578125e+02
6.108133316040039062e+01
1.601763153076171875e+01
3.155412101745605469e+01
3.833572769165039062e+01
7.418936920166015625e+01
2.632148132324218750e+02
-3.557878875732421875e+01
5.960255813598632812e+01
-1.920664367675781250e+02
5.067548751831054688e+01
3.602645874023437500e+01
2.609215736389160156e+01
-7.189608001708984375e+01
-1.290494995117187500e+02
-6.868321228027343750e+01
-5.169597244262695312e+01
9.759700012207031250e+01
-7.256855010986328125e+01
2.433947143554687500e+02
3.199295043945312500e+01
-4.658880996704101562e+01
-1.268405075073242188e+02
-1.192139587402343750e+02
2.171742401123046875e+02
-3.139020156860351562e+01
-5.065450668334960938e+01
-2.301054573059082031e+01
2.917346572875976562e+01
3.946250152587890625e+01
-1.995585632324218750e+01
-9.827571868896484375e+00
5.198282623291015625e+01
-7.327903747558593750e+01
6.178943634033203125e+01
9.992175292968750000e+01
-6.123080444335937500e+01
2.478399963378906250e+02
6.902122497558593750e+01
-2.835351753234863281e+01
-1.345484313964843750e+02
1.261920242309570312e+02
-2.534765481948852539e+00
-2.141547393798828125e+01
-1.146031265258789062e+02
-1.493249206542968750e+02
1.621049346923828125e+02
-1.406291294097900391e+01
-2.503674030303955078e+00
-8.695607757568359375e+01
1.577308750152587891e+01
1.074382400512695312e+02
-6.168583679199218750e+01
1.540603179931640625e+02
1.145240173339843750e+02
2.720891237258911133e+00
-1.548499908447265625e+02
8.381694793701171875e+01
-1.461270751953125000e+02
1.182731018066406250e+02
2.268903160095214844e+01
-1.487257537841796875e+02
-9.901955413818359375e+01
-2.293110656738281250e+02
-6.429980468750000000e+01
1.718477783203125000e+02
-4.761105346679687500e+01
-3.060361099243164062e+01
5.933192825317382812e+01
1.243587341308593750e+02
-1.001096820831298828e+01
-2.027611236572265625e+02
4.012596130371093750e+01
1.367751159667968750e+02
3.978311157226562500e+01
-1.141780700683593750e+02
-3.299059295654296875e+01
-3.282571029663085938e+01
6.096425628662109375e+01
7.442013740539550781e+00
2.643424034118652344e+01
-1.052302360534667969e+00
-1.735026597976684570e+00
9.687887573242187500e+01
-2.334007263183593750e+01
1.178419799804687500e+02
1.148943634033203125e+02
-1.320218658447265625e+02
-6.374570846557617188e+01
-9.577298736572265625e+01
1.936488800048828125e+02
-1.763693428039550781e+01
-2.368709869384765625e+02
-2.048473052978515625e+02
-1.453287506103515625e+02
6.081044006347656250e+01
-2.293440856933593750e+02
-1.227910766601562500e+02
4.648150253295898438e+01
1.725705718994140625e+02
-7.520782947540283203e+00
1.055693511962890625e+02
-9.385726928710937500e+01
2.944963836669921875e+01
2.713131904602050781e+01
-7.417273712158203125e+01
9.340702819824218750e+01
-1.611454963684082031e+01
-1.664269256591796875e+02
-6.262102890014648438e+01
-6.191636276245117188e+01
1.669425506591796875e+02
6.535769653320312500e+01
-1.026863479614257812e+02
1.631492919921875000e+02
1.172190170288085938e+02
4.343502426147460938e+01
-5.502552413940429688e+01
1.156913909912109375e+02
5.675575733184814453e+00
-6.369995880126953125e+01
5.344271850585937500e+01
1.525971832275390625e+02
2.310844116210937500e+02
2.625558662414550781e+01
-8.935527801513671875e+00
-3.455574798583984375e+01
4.281500625610351562e+01
-9.218802642822265625e+01
1.949191284179687500e+01
-7.389904022216796875e+01
-1.127794113159179688e+02
-1.282006931304931641e+01
-1.131215286254882812e+01
2.832001686096191406e+01
-3.199829673767089844e+01
8.455381774902343750e+01
1.397779846191406250e+01
1.926194000244140625e+02
3.744427108764648438e+01
9.686339569091796875e+01
1.967344474792480469e+01
9.532971954345703125e+01
3.012087059020996094e+01
1.146308670043945312e+02
-1.158712959289550781e+01
4.570982742309570312e+01
-1.049947280883789062e+02
-1.485174179077148438e+01
2.060496978759765625e+02
-1.921492767333984375e+02
2.544552421569824219e+01
-1.079419937133789062e+02
-3.096413612365722656e+01
7.821740722656250000e+01
-1.304498138427734375e+02
-8.010684204101562500e+01
-8.981624603271484375e+00
7.574887084960937500e+01
8.569599914550781250e+01
7.302100372314453125e+01
3.092840385437011719e+01
1.703334503173828125e+02
-5.594473648071289062e+01
-4.767504501342773438e+01
2.910675621032714844e+01
1.854532775878906250e+02
8.060812377929687500e+01
-2.130612182617187500e+01
-4.383861541748046875e+01
6.526065826416015625e+01
2.168683319091796875e+02
-6.844845414161682129e-01
3.676652526855468750e+01
-4.030623435974121094e+00
-8.699826812744140625e+01
1.195714797973632812e+02
1.953668060302734375e+02
1.948594284057617188e+01
8.254665374755859375e+01
8.046238708496093750e+01
-9.125116729736328125e+01
2.388119201660156250e+02
-6.806829071044921875e+01
1.730127105712890625e+02
-8.594165802001953125e+01
7.433730316162109375e+01
2.452712554931640625e+02
-5.905699920654296875e+01
-1.084882049560546875e+02
2.567516174316406250e+02
-2.851825714111328125e+01
-1.080721473693847656e+01
1.222571640014648438e+02
1.784603691101074219e+01
2.515126800537109375e+01
1.176764373779296875e+02
5.002864456176757812e+01
8.408332824707031250e+01
-6.388159561157226562e+01
5.402746963500976562e+01
4.535879516601562500e+01
-1.097819213867187500e+02
1.306553649902343750e+02
2.502618789672851562e+01
2.454749755859375000e+02
-1.094558486938476562e+02
6.089088821411132812e+01
6.517481994628906250e+01
7.256124019622802734e+00
-7.058194160461425781e+00
-1.367705535888671875e+02
4.015443801879882812e+01
5.796800231933593750e+01
4.850886917114257812e+01
9.257791900634765625e+01
7.014791870117187500e+01
-9.175989532470703125e+01
-1.657538795471191406e+01
4.916315841674804688e+01
-5.280686378479003906e+00
1.266590957641601562e+02
5.649993896484375000e+01
-1.249832305908203125e+02
9.018664550781250000e+01
1.402295398712158203e+01
7.216883087158203125e+01
-1.846043090820312500e+02
-3.078428840637207031e+01
-1.217032470703125000e+02
9.597045135498046875e+01
1.958184814453125000e+02
1.981425476074218750e+01
-1.477478885650634766e+01
6.741893005371093750e+01
6.984323120117187500e+01
2.636674499511718750e+02
-1.374978179931640625e+02
8.070102691650390625e+01
-5.650828838348388672e+00
1.102839469909667969e+01
-1.085436553955078125e+02
-8.295133972167968750e+01
-8.248957061767578125e+01
-1.020774936676025391e+01
1.902597198486328125e+02
2.044564208984375000e+02
9.702064514160156250e+01
-3.802879714965820312e+01
1.409242343902587891e+01
3.374669265747070312e+01
6.444834136962890625e+01
1.077196216583251953e+01
-2.627740859985351562e+01
-4.622777557373046875e+01
1.093100051879882812e+02
-2.263518905639648438e+01
-7.393271636962890625e+01
-3.959452056884765625e+01
1.959982757568359375e+02
7.681917190551757812e+00
-4.356199645996093750e+01
8.506114196777343750e+01
6.847300720214843750e+01
-5.637190246582031250e+01
5.535828018188476562e+01
2.225596008300781250e+02
2.046217041015625000e+02
-7.517800140380859375e+01
-1.770724868774414062e+01
4.371387958526611328e+00
3.391002655029296875e+01
-1.568008613586425781e+01
-2.863097190856933594e+01
-1.126428146362304688e+02
-5.812467956542968750e+01
2.374634704589843750e+02
-7.455603790283203125e+01
8.672090911865234375e+01
1.606923828125000000e+02
-9.459896850585937500e+01
1.215654830932617188e+02
-1.561898498535156250e+02
1.015480957031250000e+02
9.636080741882324219e+00
-2.502609252929687500e+01
2.373587417602539062e+01
-1.353959350585937500e+02
1.335726776123046875e+02
1.706352691650390625e+02
-1.356200714111328125e+02
9.929042816162109375e+01
-1.892446746826171875e+02
8.640476226806640625e+01
5.928865051269531250e+01
9.738159179687500000e+01
-2.790027618408203125e+01
-1.244853591918945312e+02
8.345944976806640625e+01
-3.439248657226562500e+01
-8.208515930175781250e+01
-1.112070941925048828e+01
1.010182952880859375e+02
7.859109640121459961e-01
1.133509674072265625e+02
-3.659654998779296875e+01
8.848586273193359375e+01
9.320590972900390625e+01
1.134829635620117188e+02
1.353437500000000000e+02
-1.549570159912109375e+02
-1.984544944763183594e+01
4.630118179321289062e+01
-3.117545890808105469e+01
-1.563540267944335938e+01
-4.057479381561279297e+00
-2.523813018798828125e+02
3.985108184814453125e+01
1.193830490112304688e+02
-4.951041412353515625e+01
1.794446945190429688e+01
-5.767119598388671875e+01
1.339396858215332031e+01
-6.979898834228515625e+01
9.783980369567871094e+00
-1.514504241943359375e+02
-4.266784667968750000e+01
1.035804748535156250e+02
2.085517883300781250e+02
6.769036865234375000e+01
1.172525024414062500e+02
-4.695981597900390625e+01
-2.173700714111328125e+01
-6.385165214538574219e+00
-1.090312271118164062e+02
-5.602088546752929688e+01
-5.445569229125976562e+01
-5.240769958496093750e+01
-5.377252578735351562e+01
-7.401073455810546875e+01
-3.618451118469238281e+00
4.245222854614257812e+01
-2.494270133972167969e+01
-5.783808898925781250e+01
2.112602043151855469e+01
-1.136442184448242188e+02
6.636938571929931641e+00
-3.567987203598022461e+00
3.289310836791992188e+01
1.389015293121337891e+01
-1.751321105957031250e+02
-1.150673828125000000e+02
-4.969121932983398438e+01
5.362218475341796875e+01
-3.430781555175781250e+01
3.291015625000000000e-01
1.250754241943359375e+02
-2.675537681579589844e+01
-1.324001464843750000e+02
1.597749176025390625e+02
-3.936101913452148438e+01
-1.568367362022399902e+00
1.680276336669921875e+02
-3.281551742553710938e+01
-1.830257263183593750e+02
1.622238540649414062e+01
-6.388005065917968750e+01
1.964353637695312500e+02
1.198173141479492188e+02
1.777098236083984375e+02
1.228724746704101562e+02
-1.530735321044921875e+02
9.417263865470886230e-01
1.228453063964843750e+02
-7.294972229003906250e+01
-5.990105438232421875e+01
1.199092388153076172e+01
-8.208802032470703125e+01
7.462878417968750000e+01
-6.043459415435791016e+00
-2.110206413269042969e+01
-1.144214630126953125e+02
1.751791381835937500e+01
1.450625915527343750e+02
1.480136108398437500e+02
1.648541641235351562e+01
1.146356964111328125e+02
-1.005697479248046875e+02
-1.838238716125488281e+01
2.994852638244628906e+01
-9.849590301513671875e+01
-7.945084381103515625e+01
6.165391159057617188e+01
-9.307891845703125000e+01
5.044665908813476562e+01
2.758812904357910156e+01
-2.353435974121093750e+02
-5.576168823242187500e+01
1.550758056640625000e+02
-7.925730895996093750e+01
2.163164520263671875e+01
-1.168546905517578125e+02
6.230371093750000000e+01
1.901186943054199219e+00
2.785190391540527344e+01
1.590082454681396484e+01
-9.980440521240234375e+01
-2.387304077148437500e+02
1.636160278320312500e+02
1.104698028564453125e+02
1.506194591522216797e+01
-1.178677520751953125e+02
1.735422058105468750e+02
2.426115417480468750e+01
1.259533081054687500e+02
2.745743713378906250e+02
-4.441738891601562500e+01
5.289012908935546875e+01
1.669002838134765625e+02
1.292313385009765625e+02
-2.030607757568359375e+02
-6.464533996582031250e+01
-3.788093566894531250e+01
9.266712188720703125e+01
-6.022320556640625000e+01
9.454815673828125000e+01
-7.040304565429687500e+01
-6.176047897338867188e+01
5.356097412109375000e+01
-9.077637481689453125e+01
1.537994003295898438e+01
2.694846153259277344e+01
1.410428237915039062e+01
1.014715671539306641e+00
1.445350036621093750e+02
8.079851531982421875e+01
3.205676269531250000e+01
-8.039208221435546875e+01
-4.957517623901367188e+01
3.768144989013671875e+01
-5.452772521972656250e+01
-7.834395599365234375e+01
1.183179473876953125e+02
1.329203414916992188e+01
1.779720001220703125e+02
8.666200637817382812e+00
-1.744001922607421875e+02
-1.676514587402343750e+02
-2.263563690185546875e+02
-3.341253280639648438e+01
5.338108062744140625e+01
4.559078979492187500e+01
-1.020846405029296875e+02
-8.313218116760253906e+00
1.488428802490234375e+02
1.005818462371826172e+01
-7.964898681640625000e+01
-6.837773895263671875e+01
-2.063670730590820312e+01
4.801495742797851562e+01
1.623517036437988281e+01
-8.425190734863281250e+01
-9.890819549560546875e+01
2.172266006469726562e+01
6.319443225860595703e+00
-1.157527313232421875e+02
1.010366668701171875e+02
-3.400704956054687500e+01
-2.864560699462890625e+01
1.019641723632812500e+02
5.223584747314453125e+01
-8.550112915039062500e+01
2.091140747070312500e+02
1.394066162109375000e+02
2.613607788085937500e+02
1.377495880126953125e+02
5.788747787475585938e+01
-2.162052869796752930e+00
-7.800782775878906250e+01
-4.158296585083007812e+01
-3.725266265869140625e+01
-7.147175598144531250e+01
7.247586059570312500e+01
-1.099473381042480469e+01
-7.270661926269531250e+01
1.664258880615234375e+02
1.646322479248046875e+02
1.740533256530761719e+01
-5.528133392333984375e+01
-1.826730346679687500e+02
8.460617828369140625e+01
-6.792151641845703125e+01
1.789857330322265625e+02
-1.442068023681640625e+02
-9.263296508789062500e+01
-5.131425094604492188e+01
2.972346878051757812e+01
8.116430664062500000e+01
1.638444671630859375e+02
1.042543029785156250e+02
-2.596446800231933594e+01
1.359029541015625000e+02
-1.101467742919921875e+02
8.098484039306640625e+01
-1.222230911254882812e+02
-2.029322242736816406e+01
9.180979156494140625e+01
-1.927341156005859375e+02
1.970928192138671875e+02
1.562371673583984375e+02
8.941133880615234375e+01
9.234860229492187500e+01
7.680462646484375000e+01
3.053176116943359375e+01
-2.010407638549804688e+01
1.072238922119140625e+02
-8.723438262939453125e+01
-6.711906433105468750e+01
1.225584259033203125e+02
4.812558364868164062e+01
-4.028678131103515625e+01
-1.760535888671875000e+02
-1.136304016113281250e+02
1.800510711669921875e+02
1.205499801635742188e+02
2.136487770080566406e+01
1.530935058593750000e+02
-1.523848266601562500e+02
-7.638693237304687500e+01
-4.551945495605468750e+01
-1.390605468750000000e+02
6.408794403076171875e+01
-1.336267395019531250e+02
8.310651397705078125e+01
3.122619628906250000e+01
1.056174163818359375e+02
1.255697402954101562e+02
1.625909805297851562e+01
5.892182540893554688e+01
1.173697509765625000e+02
-6.016814041137695312e+01
1.036949844360351562e+02
7.161717987060546875e+01
5.181692886352539062e+01
4.601984786987304688e+01
9.609822082519531250e+01
3.468037033081054688e+01
-9.777751922607421875e+01
-4.144917964935302734e+00
-2.430916976928710938e+01
8.199098968505859375e+01
2.480268096923828125e+01
9.398265838623046875e+01
3.960488128662109375e+01
-2.250780105590820312e+01
6.060416793823242188e+01
-6.614986896514892578e+00
-1.139412994384765625e+02
3.737985610961914062e+01
-1.689996185302734375e+02
3.587255954742431641e+00
-8.672077178955078125e+01
-2.728799438476562500e+02
2.747466278076171875e+01
-2.649261856079101562e+01
-6.487589359283447266e+00
-7.291940689086914062e+00
-9.209275817871093750e+01
2.996812438964843750e+01
1.367750701904296875e+02
-6.975348663330078125e+01
-2.180250358581542969e+01
2.134799003601074219e+01
8.755795288085937500e+01
1.917923539876937866e-01
-9.680813598632812500e+01
-1.963941574096679688e+01
4.421559906005859375e+01
7.125669860839843750e+01
-1.625835113525390625e+02
-1.111109771728515625e+02
2.340254592895507812e+01
4.863570022583007812e+01
-5.943523025512695312e+01
2.980510520935058594e+01
6.825582122802734375e+01
1.982453613281250000e+02
-7.174318695068359375e+01
9.612331390380859375e+00
2.277303771972656250e+02
5.715752410888671875e+01
-2.655207252502441406e+01
-9.926469421386718750e+01
1.895775604248046875e+02
2.304233551025390625e+02
9.009188079833984375e+01
1.175186996459960938e+02
2.308364868164062500e+01
5.822065353393554688e+01
-2.547474288940429688e+01
5.770954513549804688e+01
2.455704689025878906e+01
6.343859481811523438e+01
-1.143980503082275391e+01
-1.341652274131774902e-01
-1.020255203247070312e+02
1.812664947509765625e+02
3.009798765182495117e+00
-5.246895599365234375e+01
-2.276337585449218750e+02
1.808370666503906250e+02
-1.179950027465820312e+02
4.332864379882812500e+01
-1.953502464294433594e+01
1.444932098388671875e+02
-1.073345336914062500e+02
3.618366241455078125e+00
1.092466583251953125e+02
-8.435637664794921875e+01
4.832058715820312500e+01
-1.131079330444335938e+02
4.800690841674804688e+01
-4.327269363403320312e+01
-3.922768783569335938e+01
8.116022109985351562e+00
1.500946350097656250e+02
-1.113253021240234375e+02
-7.115278625488281250e+01
-1.103848800659179688e+02
-1.296626472473144531e+01
-8.681439757347106934e-01
7.995743560791015625e+01
9.550402641296386719e+00
8.021958160400390625e+01
8.874823760986328125e+01
-8.695229339599609375e+01
6.508764648437500000e+01
2.511664581298828125e+01
1.726788940429687500e+02
1.516411590576171875e+01
1.486466503143310547e+01
1.590336608886718750e+02
-1.026811828613281250e+02
5.424217700958251953e+00
-2.852486610412597656e+00
6.991143798828125000e+01
-3.900496721267700195e+00
1.031793975830078125e+02
-9.997858428955078125e+01
3.666558074951171875e+01
6.588460540771484375e+01
4.544805145263671875e+01
-2.423816680908203125e+01
-9.465967178344726562e+00
3.349099349975585938e+01
-3.888874053955078125e+01
3.035010719299316406e+01
-1.871879425048828125e+02
-4.933495330810546875e+01
5.844155788421630859e+00
9.492045593261718750e+01
1.499151306152343750e+02
3.038827705383300781e+01
3.935648727416992188e+01
1.855135345458984375e+01
-1.212259140014648438e+02
-3.601790237426757812e+01
2.152767753601074219e+01
-8.297912597656250000e+01
-1.416652679443359375e+02
1.860689086914062500e+02
1.914845733642578125e+02
4.580991744995117188e+01
2.198686981201171875e+01
4.054790878295898438e+01
-3.722559356689453125e+01
-1.339080619812011719e+01
-5.867717742919921875e+01
-8.556970596313476562e+00
4.295001220703125000e+01
1.115151290893554688e+02
-8.976374816894531250e+01
-8.660415649414062500e+01
1.341504974365234375e+02
2.774894237518310547e+00
1.382298278808593750e+02
6.041129684448242188e+01
1.577952671051025391e+01
2.806315183639526367e+00
-7.863394927978515625e+01
-5.877159118652343750e+01
6.610016345977783203e+00
3.073101758956909180e+00
1.331526031494140625e+02
2.548330688476562500e+01
9.677068328857421875e+01
7.386598205566406250e+01
3.181834716796875000e+02
-5.917217254638671875e+01
1.162481460571289062e+02
4.398281097412109375e+00
5.873549652099609375e+01
-3.437265396118164062e+01
-9.735936164855957031e+00
1.273752212524414062e+02
2.059638519287109375e+02
2.493983917236328125e+02
-7.977723693847656250e+01
-4.538219451904296875e+01
9.714874267578125000e+01
3.356447982788085938e+01
3.109309387207031250e+01
1.398212890625000000e+02
-2.003900337219238281e+01
2.411178283691406250e+02
-8.700167846679687500e+01
-6.392154693603515625e+01
-5.333879089355468750e+01
1.366476440429687500e+02
2.251073646545410156e+01
-7.704580688476562500e+01
5.774762034416198730e-01
-1.091382141113281250e+02
3.830618286132812500e+01
4.442225265502929688e+01
-5.968133163452148438e+01
1.176095199584960938e+01
9.758552551269531250e+01
-6.070555496215820312e+01
-1.090177078247070312e+02
7.296198272705078125e+01
1.100825119018554688e+01
1.558164501190185547e+01
1.029406585693359375e+02
-2.491261863708496094e+01
1.572865867614746094e+01
-4.294539451599121094e+00
4.879646682739257812e+01
8.711326599121093750e+00
-9.225994110107421875e+01
-1.505801086425781250e+02
-3.630128097534179688e+01
-6.459490966796875000e+01
9.740071868896484375e+01
5.988466262817382812e+01
-1.331492614746093750e+01
6.997112274169921875e+00
1.014903793334960938e+02
-2.422442436218261719e+01
1.057137451171875000e+02
1.237979030609130859e+01
4.605649948120117188e+01
-7.221104431152343750e+01
7.583262634277343750e+01
-6.311763000488281250e+01
5.364936065673828125e+01
4.402194213867187500e+01
1.928858642578125000e+02
-6.868298339843750000e+01
1.513706970214843750e+02
-2.426516113281250000e+02
1.470743713378906250e+02
6.933771610260009766e+00
6.724184417724609375e+01
-1.084107398986816406e+01
6.376514434814453125e+01
1.474993801116943359e+01
-1.180160064697265625e+02
-4.979549789428710938e+01
1.151140365600585938e+02
1.623301086425781250e+02
3.460612106323242188e+01
-1.402892208099365234e+01
-1.596079559326171875e+02
5.228266143798828125e+01
7.849243927001953125e+01
1.229265670776367188e+02
6.268122863769531250e+01
2.363449401855468750e+02
5.431712341308593750e+01
5.198678970336914062e-01
4.158331394195556641e+00
1.076406097412109375e+02
1.378848571777343750e+02
1.212832336425781250e+02
4.635186386108398438e+01
-1.315505523681640625e+02
-5.756567764282226562e+01
-7.679689025878906250e+01
-2.409382820129394531e+01
3.146091461181640625e+01
-1.836325836181640625e+02
-4.519905471801757812e+01
3.239178466796875000e+01
2.440299034118652344e+01
4.610638809204101562e+01
9.214802551269531250e+01
1.552413635253906250e+02
5.992838668823242188e+01
-4.096340942382812500e+01
-1.003372421264648438e+02
-5.191561508178710938e+01
-1.131697387695312500e+02
1.996715850830078125e+02
-1.841129493713378906e+01
2.307357330322265625e+02
-5.307734680175781250e+01
-5.874306488037109375e+01
1.286545867919921875e+02
-1.814388632774353027e+00
-6.644054412841796875e+00
3.199628257751464844e+01
-3.613002014160156250e+01
-1.064283828735351562e+02
1.289220123291015625e+02
1.540636253356933594e+01
1.651485290527343750e+02
-1.972858619689941406e+01
-1.370214843750000000e+02
-9.486605834960937500e+01
9.759404754638671875e+01
9.602272033691406250e+01
-2.761402511596679688e+01
1.990620422363281250e+02
1.044312820434570312e+02
-7.841764068603515625e+01
1.669234466552734375e+02
8.821882629394531250e+01
1.713532638549804688e+01
-1.115104904174804688e+02
9.875532150268554688e+00
1.511399173736572266e+01
1.875389709472656250e+02
-1.502503752708435059e+00
3.851152801513671875e+01
-1.118896865844726562e+02
1.480830230712890625e+02
6.929281353950500488e-01
-6.846300506591796875e+01
-4.957287979125976562e+01
-6.853143310546875000e+01
-1.812590789794921875e+02
-6.101607131958007812e+01
9.433492660522460938e+00
6.944970703125000000e+01
2.000153732299804688e+01
-4.818906784057617188e+00
-2.743400573730468750e+01
-5.544446563720703125e+01
-1.035071105957031250e+02
-1.598209533691406250e+02
1.818793945312500000e+02
-4.571378326416015625e+01
-8.771676635742187500e+01
-1.472263946533203125e+02
-3.702931213378906250e+01
1.070926208496093750e+02
-9.627092742919921875e+01
-1.602755279541015625e+02
2.273696327209472656e+01
-1.193219909667968750e+02
-8.467945098876953125e+01
3.294865846633911133e+00
-2.738352394104003906e+01
3.594838333129882812e+01
1.677343010902404785e+00
1.952729339599609375e+02
1.271145153045654297e+01
-1.335901794433593750e+02
-1.191551666259765625e+02
1.056340179443359375e+02
1.425761871337890625e+02
-1.041451110839843750e+02
-3.616046905517578125e+01
5.742270278930664062e+01
-6.837259674072265625e+01
1.742680549621582031e+01
4.113895797729492188e+01
-5.742074966430664062e+01
3.932221603393554688e+01
8.401071166992187500e+01
-4.178862380981445312e+01
4.981852722167968750e+01
1.271899719238281250e+02
-8.578157806396484375e+01
1.352868957519531250e+02
-5.408383560180664062e+01
1.972180175781250000e+02
3.913990402221679688e+01
4.606420516967773438e+01
-1.394818725585937500e+02
-2.123289823532104492e+00
1.298546752929687500e+02
8.043285369873046875e+01
3.727698898315429688e+01
-4.083258819580078125e+01
1.926754455566406250e+02
1.691295242309570312e+01
7.739289760589599609e+00
-8.925177001953125000e+01
7.208002471923828125e+01
-2.819327163696289062e+01
-4.660271835327148438e+01
-3.535578918457031250e+01
1.928406906127929688e+01
-3.036602401733398438e+01
1.638492126464843750e+02
7.961530303955078125e+01
1.228820571899414062e+02
-7.294381713867187500e+01
-2.122320404052734375e+02
8.714728546142578125e+01
1.206710968017578125e+02
-9.713768005371093750e+01
-1.282610778808593750e+02
-8.886635589599609375e+01
1.320049743652343750e+02
-8.830388641357421875e+01
1.136879205703735352e+00
-6.123944473266601562e+01
3.485166320800781250e+02
1.174417037963867188e+02
1.335532855987548828e+01
-2.816928405761718750e+02
-8.185551452636718750e+01
-5.586589050292968750e+01
-1.113929061889648438e+02
2.880356979370117188e+01
2.434026241302490234e+00
-3.247789001464843750e+01
1.320476531982421875e+02
1.245555267333984375e+02
5.980691146850585938e+01
1.973044967651367188e+01
1.326531219482421875e+02
6.602392196655273438e+00
-1.195018539428710938e+02
5.879424285888671875e+01
4.826408863067626953e+00
2.208469848632812500e+02
1.014049911499023438e+02
1.786425781250000000e+02
-2.320010757446289062e+01
-1.924401702880859375e+02
-6.212908172607421875e+01
-4.789787292480468750e+01
2.240551757812500000e+01
4.893259429931640625e+01
-3.059547805786132812e+01
-1.867465209960937500e+02
-8.982154083251953125e+01
5.666849136352539062e+01
1.563337402343750000e+02
-1.492223510742187500e+02
1.679356994628906250e+02
3.619519424438476562e+01
2.905563354492187500e+01
-9.516008758544921875e+01
7.741144180297851562e+00
-4.331351089477539062e+01
1.431435394287109375e+02
-9.005142974853515625e+01
-1.199446411132812500e+02
1.211165084838867188e+02
3.032192611694335938e+01
1.339418182373046875e+02
6.395011425018310547e+00
1.393774414062500000e+02
-2.375994443893432617e+00
-7.798096466064453125e+01
-4.649501419067382812e+01
-2.494118957519531250e+02
1.530128383636474609e+01
2.670843505859375000e+01
3.737150430679321289e+00
1.070227661132812500e+02
-1.260200653076171875e+02
1.312670745849609375e+02
1.073843460083007812e+02
1.957864379882812500e+01
-1.945875930786132812e+01
-6.029839324951171875e+01
-4.014084339141845703e+00
8.400603485107421875e+01
4.556393623352050781e+00
6.405789184570312500e+01
1.107804031372070312e+02
-8.453585624694824219e+00
7.386957168579101562e+00
6.505305480957031250e+01
6.882682800292968750e+01
1.203582534790039062e+02
8.097268676757812500e+01
7.594876861572265625e+01
-1.055107402801513672e+01
1.575638961791992188e+01
4.500653839111328125e+01
-6.752601623535156250e+01
1.052986297607421875e+02
3.009909362792968750e+02
-1.024444122314453125e+02
-1.427874565124511719e+01
-8.581727600097656250e+01
-3.145179176330566406e+01
1.019373092651367188e+02
-1.662740631103515625e+02
6.039232635498046875e+01
8.995442390441894531e+00
-1.009627075195312500e+02
2.557944297790527344e+01
8.617628479003906250e+01
1.204381790161132812e+02
4.647589492797851562e+01
1.641661224365234375e+02
8.404754638671875000e+01
-1.595054435729980469e+01
9.417546844482421875e+01
-2.868278884887695312e+01
2.760541381835937500e+02
7.087062835693359375e+01
-1.870315399169921875e+02
-1.541511726379394531e+01
1.684517669677734375e+01
-1.758213043212890625e+01
1.232210769653320312e+02
-4.357833862304687500e+01
1.284064636230468750e+02
3.511169052124023438e+01
4.052843093872070312e+01
2.393044891357421875e+02
-9.643492126464843750e+01
-2.328203010559082031e+01
-1.337549972534179688e+01
3.537745666503906250e+01
1.654582214355468750e+01
2.862782592773437500e+02
3.251028823852539062e+01
3.775898742675781250e+01
-5.047031021118164062e+01
1.230439682006835938e+02
-2.806007575988769531e+01
-1.846289825439453125e+01
3.140747451782226562e+01
1.017839908599853516e+01
4.335109710693359375e+01
3.675934219360351562e+01
-1.137589416503906250e+02
1.418097991943359375e+02
-3.861562728881835938e+01
-2.335309753417968750e+02
1.643033447265625000e+02
1.623214721679687500e+01
-1.792778320312500000e+02
-2.116907043457031250e+02
-2.140576934814453125e+01
-5.857229232788085938e+01
2.817683601379394531e+01
-2.480254211425781250e+02
1.894658088684082031e+01
-1.498801269531250000e+02
1.585015106201171875e+02
-7.200250244140625000e+01
-6.423212432861328125e+01
5.545637130737304688e+01
3.504203414916992188e+01
1.463517150878906250e+02
-6.811752319335937500e+01
-1.123160476684570312e+02
2.322432708740234375e+01
4.358196258544921875e+01
-7.490961456298828125e+01
1.832286643981933594e+01
6.029759216308593750e+01
9.968674468994140625e+01
1.978486938476562500e+02
-1.163523178100585938e+02
1.711268920898437500e+02
-6.689437866210937500e+01
1.030666122436523438e+02
-1.044614562988281250e+02
-1.112467269897460938e+02
2.140385818481445312e+01
2.379502677917480469e+01
-6.940737247467041016e+00
6.591219329833984375e+01
4.436213684082031250e+01
6.246833801269531250e+01
-1.385881958007812500e+02
-4.638344955444335938e+01
2.026504211425781250e+02
-9.964982604980468750e+01
8.337248992919921875e+01
-8.044180297851562500e+01
-1.399245300292968750e+02
1.979101257324218750e+02
1.394875640869140625e+02
6.689896392822265625e+01
-3.310986328125000000e+01
1.299494171142578125e+02
1.907314605712890625e+02
1.429406127929687500e+02
-1.685671386718750000e+02
-5.395045471191406250e+01
-1.933277320861816406e+01
1.521012115478515625e+02
-3.630820846557617188e+01
-1.533871917724609375e+02
-8.601016998291015625e+01
-4.124497604370117188e+01
2.506485557556152344e+01
-9.370434570312500000e+01
9.599075317382812500e+01
3.688744735717773438e+01
-2.478719711303710938e+01
-1.083581466674804688e+02
-7.165636444091796875e+01
2.346062469482421875e+01
-2.625361061096191406e+01
1.163649597167968750e+02
2.131657838821411133e+00
-1.875866241455078125e+02
-6.038390350341796875e+01
-7.468324184417724609e+00
1.372839508056640625e+02
1.266702880859375000e+02
-2.930325508117675781e+01
2.835311317443847656e+01
6.220777511596679688e+01
5.313816833496093750e+01
5.149909973144531250e+01
-9.941024017333984375e+01
3.799470138549804688e+01
-1.461446475982666016e+01
3.366209411621093750e+01
1.070713424682617188e+02
-4.875141525268554688e+01
-8.686873626708984375e+01
2.317060661315917969e+01
4.389779281616210938e+01
1.424691963195800781e+01
3.133592605590820312e+01
8.795093536376953125e+01
1.300599060058593750e+02
5.020621871948242188e+01
6.038927459716796875e+01
-5.494946670532226562e+01
3.187611770629882812e+01
1.253150787353515625e+02
-3.032654762268066406e+01
5.551767349243164062e+01
-6.481287384033203125e+01
7.684567260742187500e+01
2.954798698425292969e+01
-7.439072418212890625e+01
-6.030773544311523438e+01
2.950637340545654297e+00
3.385408401489257812e+01
3.434498977661132812e+01
-1.009012222290039062e+02
1.194195747375488281e+01
2.710651245117187500e+02
1.181606979370117188e+02
-2.816608619689941406e+01
3.464311218261718750e+01
1.282998809814453125e+02
4.766545104980468750e+01
-7.413246917724609375e+01
6.291918182373046875e+01
4.012335968017578125e+01
-5.293351364135742188e+01
-4.969308471679687500e+01
-6.835102081298828125e+01
8.105466461181640625e+01
1.830228118896484375e+02
1.002673492431640625e+02
-6.666802978515625000e+01
1.774070587158203125e+02
-4.787853622436523438e+01
-8.609551239013671875e+01
-1.077362442016601562e+02
1.050973739624023438e+02
-1.767768287658691406e+01
-9.919345092773437500e+01
1.006992568969726562e+02
-9.225052642822265625e+01
-1.025446653366088867e+00
8.615334320068359375e+01
2.938725090026855469e+01
-1.020323410034179688e+02
9.500598144531250000e+01
1.081811523437500000e+01
-3.047470092773437500e+00
2.630797119140625000e+02
7.315171051025390625e+01
2.070741424560546875e+02
-1.237555236816406250e+02
3.185548210144042969e+01
-2.394385375976562500e+02
3.025861358642578125e+01
-5.842662048339843750e+01
-1.791551589965820312e+01
-2.642337608337402344e+01
-1.336681823730468750e+02
1.687227172851562500e+02
-9.279319000244140625e+01
3.220282745361328125e+01
1.509051513671875000e+01
-1.330014648437500000e+02
2.709873962402343750e+01
-3.314310455322265625e+01
5.070636367797851562e+01
1.593095092773437500e+02
4.572360992431640625e+01
-7.662681579589843750e+01
5.222282409667968750e+01
-1.048965835571289062e+02
-6.662032318115234375e+01
-3.978439712524414062e+01
-8.113795471191406250e+01
5.144245529174804688e+01
8.760478973388671875e+01
-7.062676239013671875e+01
1.088559646606445312e+02
-8.532825469970703125e+00
8.805387878417968750e+01
4.688831710815429688e+01
1.108598327636718750e+02
9.739718627929687500e+01
-1.192324523925781250e+02
2.450590515136718750e+01
2.150468254089355469e+01
-7.951795959472656250e+01
-6.160972213745117188e+01
1.495538902282714844e+01
-1.278676834106445312e+02
4.848299789428710938e+01
-1.230537891387939453e+01
-1.334061584472656250e+02
-4.860107898712158203e+00
2.075572776794433594e+01
-2.200304031372070312e+01
-4.657997894287109375e+01
-4.293408584594726562e+01
1.126026992797851562e+02
-8.480413818359375000e+01
7.730780601501464844e+00
-4.043499755859375000e+01
4.046666336059570312e+01
6.773696899414062500e+01
-1.503053474426269531e+01
3.869361495971679688e+01
1.006528396606445312e+02
1.228028640747070312e+02
-8.240340423583984375e+01
-2.164438171386718750e+02
1.257817001342773438e+02
5.305522537231445312e+01
9.464331054687500000e+01
-1.205866928100585938e+02
1.236281967163085938e+02
1.359970211982727051e+00
-2.145693969726562500e+02
3.518136596679687500e+01
2.481374359130859375e+01
1.611564483642578125e+02
1.432520446777343750e+02
6.462995910644531250e+01
-3.022288894653320312e+01
1.051148910522460938e+02
-1.569679565429687500e+02
7.101719665527343750e+01
2.563416137695312500e+02
1.133199596405029297e+01
-9.631327629089355469e+00
9.567533111572265625e+01
7.768870544433593750e+01
1.075170516967773438e+02
-2.129768753051757812e+01
-5.727723693847656250e+01
2.668949890136718750e+02
-1.257987060546875000e+02
-5.154825973510742188e+01
1.048470611572265625e+02
-8.819183349609375000e+01
2.063843536376953125e+02
-8.822966003417968750e+01
1.197575683593750000e+02
-8.749780273437500000e+01
8.856317901611328125e+01
2.621934700012207031e+01
-9.327591705322265625e+01
-1.298125076293945312e+01
-1.775643348693847656e+01
2.377342224121093750e+02
-5.718163681030273438e+01
-4.070069122314453125e+01
2.262634086608886719e+01
2.023505249023437500e+02
-2.146628875732421875e+02
4.267818450927734375e+01
7.113462066650390625e+01
2.193300018310546875e+02
-6.253701019287109375e+01
7.321446228027343750e+01
3.444788360595703125e+01
3.217631149291992188e+01
6.487539672851562500e+01
8.703418731689453125e+01
-3.527181625366210938e+00
7.176033782958984375e+01
-3.629163265228271484e+00
-1.143966293334960938e+02
-1.011165161132812500e+02
5.506618118286132812e+01
-4.728389739990234375e+00
-6.840428161621093750e+01
-6.104720592498779297e+00
-3.045578002929687500e+01
1.027622032165527344e+01
2.180590248107910156e+01
1.222550868988037109e+01
4.708831405639648438e+01
-5.204905700683593750e+01
-6.508290100097656250e+01
-8.380986785888671875e+01
1.433789672851562500e+02
-4.504436111450195312e+01
3.196625709533691406e+01
-2.525937843322753906e+01
2.659170341491699219e+01
3.578407764434814453e+00
1.816255798339843750e+02
-1.603331451416015625e+02
2.471268272399902344e+01
1.430453338623046875e+02
-1.346472835540771484e+01
1.409198951721191406e+01
5.212173461914062500e+01
-1.958980712890625000e+02
1.142806549072265625e+02
1.204704284667968750e+02
-6.865229797363281250e+01
2.024584503173828125e+02
2.429271697998046875e+02
-7.166783142089843750e+01
-9.047054290771484375e+01
2.560680007934570312e+01
2.834304504394531250e+02
6.912994384765625000e+01
-1.131434631347656250e+01
-1.565505065917968750e+02
-4.651884841918945312e+01
1.679537811279296875e+02
-2.502578163146972656e+01
-4.153144836425781250e+00
-4.046792221069335938e+01
1.446483764648437500e+02
-1.856210327148437500e+01
1.551062774658203125e+02
-1.776845855712890625e+02
-2.252338409423828125e+02
-9.695958137512207031e+00
-2.649299430847167969e+01
-1.004543151855468750e+02
6.162983322143554688e+01
8.544664001464843750e+01
-3.133994293212890625e+01
9.791424560546875000e+01
1.340696411132812500e+02
-1.220109081268310547e+01
-1.466715097427368164e+00
-9.086101531982421875e+01
4.339538192749023438e+01
-4.859383106231689453e+00
-1.498925323486328125e+02
-1.309190273284912109e+01
-6.193206405639648438e+01
5.814952850341796875e+01
7.220698547363281250e+01
-1.715353280305862427e-01
3.023114585876464844e+01
4.406737899780273438e+01
5.956442260742187500e+01
4.984763717651367188e+01
-2.743052482604980469e+01
4.546912765502929688e+01
1.744485473632812500e+02
4.499811172485351562e+00
5.141273117065429688e+01
9.353925323486328125e+01
2.774886703491210938e+01
2.542778015136718750e+01
-8.875943756103515625e+01
8.432020187377929688e+00
4.850666046142578125e+01
1.457386612892150879e+00
-1.193919944763183594e+01
1.035824508666992188e+02
-4.454004287719726562e+01
1.103037490844726562e+02
-1.072011566162109375e+02
-2.273791503906250000e+01
6.163778305053710938e+01
1.439296264648437500e+02
6.948545837402343750e+01
6.107207107543945312e+01
-4.016071701049804688e+01
4.481627273559570312e+01
-2.365897941589355469e+01
9.431182098388671875e+01
-5.577678680419921875e+01
2.503686676025390625e+02
1.925440025329589844e+01
4.571569442749023438e+01
1.175799026489257812e+02
4.455714416503906250e+01
-9.961650085449218750e+01
1.555990028381347656e+01
-9.002500152587890625e+01
-5.549362182617187500e+01
1.427815704345703125e+02
-2.917594337463378906e+01
2.105104675292968750e+02
1.222358474731445312e+02
6.397357177734375000e+01
7.085187530517578125e+01
-5.822851181030273438e+01
4.845337677001953125e+01
5.763309097290039062e+01
-1.469680480957031250e+02
7.793669223785400391e+00
-5.202959060668945312e+01
9.913495063781738281e+00
1.646446533203125000e+02
-4.596831130981445312e+01
-9.717429161071777344e+00
4.516526031494140625e+01
-2.526315498352050781e+01
-1.365466156005859375e+02
1.559023590087890625e+02
1.630839996337890625e+02
-7.611573791503906250e+01
-1.041458740234375000e+02
-1.274003295898437500e+02
-5.406388092041015625e+01
-1.792834472656250000e+02
1.170546150207519531e+01
1.028543567657470703e+01
1.322576522827148438e+01
1.504732513427734375e+02
-4.923278427124023438e+01
1.285279998779296875e+02
-1.190635910034179688e+02
1.114814987182617188e+02
-4.866999053955078125e+01
1.775098419189453125e+02
-6.574073028564453125e+01
-1.135982055664062500e+02
-1.113711013793945312e+02
1.992093353271484375e+02
-3.107458877563476562e+01
-1.488191890716552734e+01
7.636061859130859375e+01
1.470367279052734375e+02
-8.206863403320312500e+01
-7.764288330078125000e+01
-7.545753479003906250e+01
-1.703910217285156250e+02
-1.104167747497558594e+01
5.496066665649414062e+01
-2.248298950195312500e+02
5.449608612060546875e+01
-4.934555435180664062e+01
-1.756355285644531250e+02
-9.654652404785156250e+01
1.306415405273437500e+02
8.737232208251953125e+00
-2.933756637573242188e+01
9.947965240478515625e+01
1.695489501953125000e+01
1.708670501708984375e+02
-1.277035903930664062e+01
-5.392703247070312500e+01
2.856114501953125000e+02
-8.280389404296875000e+01
-4.729255294799804688e+01
-1.168139343261718750e+02
1.897227478027343750e+02
-7.004500579833984375e+01
-7.813137054443359375e+01
8.397611999511718750e+01
-3.815459442138671875e+01
5.391803359985351562e+01
8.951065826416015625e+01
3.075045471191406250e+02
2.781167030334472656e+01
1.261856689453125000e+02
-9.007880401611328125e+01
6.698409271240234375e+01
8.322947692871093750e+01
-4.949212551116943359e+00
-6.677272033691406250e+01
-4.828691482543945312e+01
-2.025038337707519531e+01
2.077374877929687500e+02
-6.138504028320312500e+00
-2.043246269226074219e+01
-6.514299774169921875e+01
-5.916509628295898438e+01
2.887740707397460938e+01
4.894133377075195312e+01
6.443689727783203125e+01
3.333540725708007812e+01
-1.901587104797363281e+01
1.449552459716796875e+02
1.247713088989257812e+02
-1.428111267089843750e+02
1.446450500488281250e+02
-9.003481864929199219e+00
-1.955369949340820312e+01
-2.890741348266601562e+00
-5.055731964111328125e+01
-1.165199661254882812e+02
2.065122070312500000e+02
-1.294763031005859375e+02
1.725479431152343750e+02
6.750669860839843750e+01
4.687180328369140625e+01
-1.225675582885742188e+02
-7.685171508789062500e+01
-1.480263328552246094e+01
1.040158996582031250e+02
3.121477890014648438e+01
1.453018951416015625e+01
-1.516420440673828125e+02
-1.416699218750000000e+02
-1.075283737182617188e+02
-1.339729309082031250e+02
-8.808239746093750000e+01
5.932529449462890625e+01
1.987577819824218750e+01
-1.052468795776367188e+02
2.155012664794921875e+02
1.279260253906250000e+02
6.380960464477539062e+01
6.917963409423828125e+01
1.236954650878906250e+02
7.857041168212890625e+01
-9.725380706787109375e+01
7.881221008300781250e+01
-7.906552886962890625e+01
9.827857971191406250e+01
1.767026519775390625e+01
9.126278686523437500e+01
5.644587993621826172e+00
1.579007873535156250e+02
6.482243347167968750e+01
9.283696746826171875e+01
2.113850212097167969e+01
-7.672344970703125000e+01
9.633544158935546875e+01
2.075349617004394531e+01
-7.630443572998046875e+01
-9.793454742431640625e+01
2.708632278442382812e+01
2.598469924926757812e+01
-8.471790313720703125e+00
-2.449723625183105469e+01
9.036345672607421875e+01
1.212476921081542969e+01
-8.518479347229003906e+00
1.902415466308593750e+02
6.058353805541992188e+01
9.518624305725097656e+00
1.831934809684753418e+00
-1.019865036010742188e+02
-7.277288818359375000e+01
-8.537014961242675781e+00
-4.439218139648437500e+01
1.398965759277343750e+02
-3.027564048767089844e+01
-1.647075080871582031e+01
-1.222081756591796875e+02
-1.436699218750000000e+02
8.237812805175781250e+01
1.856660270690917969e+01
-4.003205871582031250e+01
-8.259860992431640625e+01
-6.318888854980468750e+01
9.110990142822265625e+01
-1.699450683593750000e+01
-4.109849166870117188e+01
-1.254675140380859375e+02
-5.355784988403320312e+01
-1.093926925659179688e+02
5.761433124542236328e+00
1.831688232421875000e+02
8.897235870361328125e+00
-2.729874038696289062e+01
1.947443199157714844e+01
-1.171380538940429688e+02
1.387372131347656250e+02
1.356643581390380859e+01
-1.566664581298828125e+02
-6.223806762695312500e+01
4.918830871582031250e+01
-4.341466522216796875e+01
-4.078516769409179688e+01
8.253464508056640625e+01
-3.270036697387695312e+01
8.299589538574218750e+01
8.642967224121093750e+01
-1.744559288024902344e+01
4.089635467529296875e+01
-1.258055191040039062e+02
1.695838012695312500e+02
2.035502910614013672e+00
7.982283020019531250e+01
1.972581024169921875e+02
-2.941680526733398438e+01
-6.081245040893554688e+01
1.496818256378173828e+01
-2.119479179382324219e+01
4.086355972290039062e+01
5.559386062622070312e+01
1.265270690917968750e+02
4.403881835937500000e+01
9.528259277343750000e+01
-1.521172027587890625e+02
6.337052154541015625e+01
6.591557502746582031e+00
4.854756546020507812e+01
-3.232737350463867188e+01
-8.677532958984375000e+01
1.518597869873046875e+02
9.939375305175781250e+01
-2.851904106140136719e+01
-1.302333679199218750e+02
1.097950439453125000e+02
3.622054138183593750e+02
-5.790915012359619141e+00
-3.217815399169921875e+01
-1.013853454589843750e+02
-1.323874359130859375e+02
2.676503295898437500e+02
-5.436984252929687500e+01
-1.841941833496093750e+01
-9.042475891113281250e+01
-2.063718566894531250e+02
5.909445953369140625e+01
-1.028443603515625000e+02
8.380976867675781250e+01
8.618139648437500000e+01
-6.519954681396484375e+01
1.164871826171875000e+02
7.261404514312744141e+00
8.500529289245605469e+00
7.081215667724609375e+01
-1.409600830078125000e+02
-2.214700460433959961e+00
-7.000862121582031250e+01
-1.892579650878906250e+02
-1.022109298706054688e+02
1.603221893310546875e+02
-1.004427795410156250e+02
-3.331924057006835938e+01
9.807652282714843750e+01
1.175096282958984375e+02
1.041796112060546875e+02
4.735181808471679688e+01
-2.854835891723632812e+01
-1.310860137939453125e+02
-3.275645065307617188e+01
4.509893798828125000e+01
-1.376722106933593750e+02
-2.504054260253906250e+01
-8.366844177246093750e+00
5.220288467407226562e+01
6.400352478027343750e+01
-5.081833839416503906e+00
-1.477575874328613281e+01
2.778654670715332031e+01
5.605638504028320312e+01
-9.256365966796875000e+01
1.177485466003417969e+01
-5.494272613525390625e+01
1.101361770629882812e+02
-9.924658203125000000e+01
-3.194602775573730469e+01
6.947593688964843750e+01
1.892597503662109375e+02
-9.616086959838867188e+00
1.460004425048828125e+01
-7.111518096923828125e+01
4.616170501708984375e+01
1.961052703857421875e+01
9.839414978027343750e+01
8.863996887207031250e+01
1.098485717773437500e+02
3.718598175048828125e+01
3.744822144508361816e-01
-4.919775009155273438e+01
1.505522766113281250e+02
1.227414855957031250e+02
4.057231521606445312e+01
9.864106750488281250e+01
-1.144270095825195312e+02
1.003136520385742188e+02
5.492224884033203125e+01
1.264415893554687500e+02
3.761030578613281250e+01
3.620577621459960938e+01
-9.040097808837890625e+01
7.460377502441406250e+01
-3.232312774658203125e+01
-1.018550720214843750e+02
1.251309890747070312e+02
-9.917354583740234375e+00
5.183661651611328125e+01
1.937432289123535156e+01
1.081959228515625000e+02
-8.705453491210937500e+01
4.338103294372558594e+00
2.141123771667480469e+01
1.885903930664062500e+01
1.932651329040527344e+01
-7.178218078613281250e+01
3.502453994750976562e+01
3.746398162841796875e+01
1.750356864929199219e+01
-1.844128608703613281e+01
8.718247222900390625e+01
-1.091382789611816406e+01
-1.988206481933593750e+02
-3.147399711608886719e+01
-1.349821166992187500e+02
2.360994873046875000e+02
1.250913009643554688e+02
-1.291812896728515625e+02
3.925543975830078125e+01
-1.883913040161132812e+01
5.508028411865234375e+01
1.512716007232666016e+01
6.466390228271484375e+01
-7.885175323486328125e+01
-8.107592773437500000e+01
-4.059168624877929688e+01
2.790715789794921875e+01
-1.220989379882812500e+02
-2.535634422302246094e+01
4.700382614135742188e+01
-9.612191009521484375e+01
4.875723838806152344e+00
-7.037477111816406250e+01
-3.783053588867187500e+01
-2.466828155517578125e+01
1.110674362182617188e+02
-3.482517242431640625e+01
7.743504333496093750e+01
5.109661102294921875e+01
-4.810046005249023438e+01
-1.099043960571289062e+02
3.641125488281250000e+01
2.213042907714843750e+02
6.813673400878906250e+01
2.397746086120605469e+01
1.052706146240234375e+01
4.158167648315429688e+01
2.550319671630859375e+01
2.492503356933593750e+01
-5.634673309326171875e+01
4.026205825805664062e+01
-2.886548461914062500e+02
-6.660591125488281250e+01
-1.029262695312500000e+02
7.494655609130859375e+01
-7.011944580078125000e+01
1.296916198730468750e+02
3.990213012695312500e+01
-1.583757324218750000e+02
-2.073645973205566406e+01
-1.471442718505859375e+02
-1.619772491455078125e+02
-1.438162384033203125e+02
5.616909408569335938e+01
-2.836527442932128906e+01
6.421068572998046875e+01
8.588877868652343750e+01
1.539304199218750000e+02
3.380785751342773438e+01
1.131420516967773438e+02
4.631856155395507812e+01
-6.006785202026367188e+01
-5.232460021972656250e+01
7.531468200683593750e+01
1.590012741088867188e+01
1.137376785278320312e+02
-3.952117156982421875e+01
-9.535235595703125000e+01
-8.802021026611328125e+01
-1.302827758789062500e+02
5.803216552734375000e+01
2.370495300292968750e+02
-1.989952850341796875e+01
6.267454624176025391e+00
1.140158157348632812e+02
8.222776031494140625e+01
9.067569732666015625e+01
1.475861511230468750e+02
-2.244475173950195312e+01
1.574887237548828125e+02
2.457924270629882812e+01
-1.115390396118164062e+02
-4.640877151489257812e+01
-2.179622459411621094e+01
2.292187957763671875e+02
2.718313980102539062e+01
-9.160332679748535156e+00
-2.909179115295410156e+01
3.679285430908203125e+01
-9.050785064697265625e+01
-1.055457592010498047e+01
5.200198745727539062e+01
-1.663399505615234375e+02
6.126840591430664062e+01
8.239898681640625000e+00
-1.641329498291015625e+02
5.429079437255859375e+01
8.207139587402343750e+01
-6.387715148925781250e+01
1.460943298339843750e+02
2.316448516845703125e+02
2.192459297180175781e+01
8.020725250244140625e+01
1.254999828338623047e+01
-3.581058502197265625e+01
1.435035133361816406e+01
1.532361907958984375e+02
-1.373770904541015625e+02
-1.242249603271484375e+02
9.300671386718750000e+01
3.380744552612304688e+01
2.425766448974609375e+02
2.246183166503906250e+02
1.132090606689453125e+02
6.430371093750000000e+01
-4.725700759887695312e+01
6.898688673973083496e-01
1.420322265625000000e+02
1.540450439453125000e+02
6.790333557128906250e+01
4.109552383422851562e+01
-1.036529388427734375e+02
-1.347713165283203125e+02
-1.681563568115234375e+02
-5.351181030273437500e+00
-9.221828460693359375e+00
5.494935607910156250e+01
1.869681239128112793e+00
1.607905426025390625e+02
5.387337112426757812e+01
-1.073539352416992188e+02
2.002601165771484375e+02
2.140833892822265625e+02
-8.052591705322265625e+01
-3.545380020141601562e+01
-1.874090385437011719e+01
-9.721709442138671875e+01
1.037115249633789062e+02
3.632012557983398438e+01
-4.196454524993896484e+00
-1.125830764770507812e+02
-1.433157043457031250e+02
5.094400405883789062e+00
8.821674346923828125e+01
-9.987707519531250000e+01
1.353870544433593750e+02
1.073187866210937500e+02
1.317108612060546875e+02
1.329542083740234375e+02
6.520863342285156250e+01
1.861706085205078125e+02
1.563048958778381348e-01
1.267998657226562500e+02
-2.997157859802246094e+01
-7.357332611083984375e+01
-1.321865386962890625e+02
-1.806415796279907227e+00
1.123436126708984375e+02
-2.056615638732910156e+01
1.877019042968750000e+02
2.097925415039062500e+02
-1.873159637451171875e+02
7.186861991882324219e+00
7.500740051269531250e+01
3.353034973144531250e+01
1.331609954833984375e+02
-9.700437927246093750e+01
-8.727395057678222656e+00
1.769579467773437500e+02
-1.543661346435546875e+02
6.569176483154296875e+01
-2.550714111328125000e+01
1.972262878417968750e+02
1.069849395751953125e+02
2.864315490722656250e+02
-8.974034881591796875e+01
1.758222389221191406e+01
1.140972995758056641e+01
-1.043558959960937500e+02
1.491132659912109375e+02
5.569159317016601562e+01
-3.048192024230957031e+01
1.055989608764648438e+02
1.160877456665039062e+02
-9.722317504882812500e+01
-2.091841888427734375e+02
8.253097534179687500e+01
6.971867370605468750e+01
-8.474787139892578125e+01
-5.797315597534179688e+00
-5.702752304077148438e+01
1.714530639648437500e+02
-1.679105529785156250e+02
2.963461494445800781e+01
5.199713134765625000e+01
2.575213670730590820e+00
-9.151746368408203125e+01
-2.017863769531250000e+02
-1.221230621337890625e+02
3.688957214355468750e+01
1.949141693115234375e+02
-3.314046859741210938e+01
-1.888199157714843750e+02
-6.114744567871093750e+01
3.485714721679687500e+01
-6.710430908203125000e+01
8.531852722167968750e+01
4.811861038208007812e+01
2.449040222167968750e+02
4.447870635986328125e+01
-1.607501068115234375e+02
-3.987723159790039062e+01
1.164603805541992188e+02
2.732870292663574219e+01
-1.023186645507812500e+02
8.199971771240234375e+01
-1.205069656372070312e+02
2.252972412109375000e+01
3.814173507690429688e+01
-1.531688976287841797e+01
-9.762368774414062500e+01
-1.836669616699218750e+02
-1.542057543992996216e-01
2.184099731445312500e+02
2.241311311721801758e+00
-9.464875793457031250e+01
-1.179612655639648438e+02
1.837446975708007812e+01
1.105326461791992188e+01
-3.107822227478027344e+01
-5.405356216430664062e+01
-2.336388587951660156e+01
3.068818092346191406e+01
-1.138819580078125000e+02
8.092752075195312500e+01
5.144856643676757812e+01
-2.885572814941406250e+01
-1.018182296752929688e+02
-1.122733154296875000e+02
-5.665375137329101562e+01
6.555750370025634766e+00
-3.596906280517578125e+01
7.780533599853515625e+01
-1.456498260498046875e+02
6.295971298217773438e+01
3.472317123413085938e+01
1.716816558837890625e+02
-6.880452728271484375e+01
-9.706964874267578125e+01
7.611196517944335938e+00
-1.294828491210937500e+02
-8.012653350830078125e+01
2.454596557617187500e+02
-6.081282424926757812e+01
7.295731353759765625e+01
-5.568807601928710938e+01
1.618612976074218750e+02
5.325463485717773438e+01
1.062547302246093750e+02
-6.593034362792968750e+01
-9.925979614257812500e+01
-3.849759578704833984e+00
-4.937853622436523438e+01
-8.826608657836914062e+00
-4.974346542358398438e+01
2.482967758178710938e+01
1.572486495971679688e+01
1.099833869934082031e+01
-1.108029327392578125e+02
2.008374214172363281e+00
5.910874557495117188e+01
-1.703670692443847656e+01
1.549277496337890625e+02
-6.144032287597656250e+01
-4.622433090209960938e+01
1.789187927246093750e+02
4.262050628662109375e+01
5.504971694946289062e+01
1.452860870361328125e+02
6.664424133300781250e+01
4.301884841918945312e+01
1.218202743530273438e+02
-2.681469917297363281e+01
-5.886436843872070312e+01
3.973289108276367188e+01
8.276458740234375000e+01
2.479735374450683594e+01
-6.187381744384765625e+01
2.566778564453125000e+01
1.848497009277343750e+01
-1.081659698486328125e+02
-1.534694766998291016e+01
2.635708312988281250e+02
1.405556945800781250e+02
-1.224515762329101562e+02
1.047468032836914062e+02
-1.726424026489257812e+01
1.273640899658203125e+02
-2.100745849609375000e+02
-1.662205696105957031e+01
3.282494735717773438e+01
-1.881072235107421875e+01
-2.422448921203613281e+01
1.021339797973632812e+02
-9.319364166259765625e+01
9.121127128601074219e+00
3.509462356567382812e+01
-1.562655334472656250e+02
-1.189558486938476562e+02
-3.889984893798828125e+01
1.015594024658203125e+02
3.838526153564453125e+01
-4.446562194824218750e+01
-7.381861877441406250e+01
4.374687194824218750e+01
-1.476415252685546875e+01
-9.502800941467285156e+00
-2.036920013427734375e+02
3.161252212524414062e+01
-5.545817184448242188e+01
-7.330252838134765625e+01
-1.205715408325195312e+02
-1.626339721679687500e+02
6.189358901977539062e+01
3.884541273117065430e+00
1.057260971069335938e+02
-1.890336608886718750e+01
1.401982727050781250e+02
-1.030904388427734375e+01
-2.304490280151367188e+01
-7.832347106933593750e+01
-5.093403625488281250e+01
-2.505678832530975342e-01
-4.992249011993408203e+00
-1.149600753784179688e+02
-5.770751190185546875e+01
6.595200347900390625e+01
-7.750507354736328125e+01
4.768328475952148438e+01
6.842090606689453125e+01
2.418544387817382812e+01
1.646642913818359375e+02
-1.294481201171875000e+02
-1.088934631347656250e+02
5.702633285522460938e+01
9.403990173339843750e+01
2.267921447753906250e+02
1.494509887695312500e+02
1.883743438720703125e+02
-7.103250122070312500e+01
1.249257202148437500e+02
-3.961690521240234375e+01
1.339900512695312500e+02
2.208422393798828125e+02
1.053697204589843750e+02
5.687257766723632812e+01
-1.040728073120117188e+02
-3.154271316528320312e+01
-6.827255249023437500e+01
-9.788449096679687500e+01
-8.049995422363281250e+01
-2.519994354248046875e+01
4.374832916259765625e+01
1.791680755615234375e+02
3.646851348876953125e+01
8.690928459167480469e+00
-8.276261901855468750e+01
-6.488746643066406250e+01
-6.707998657226562500e+01
6.615683746337890625e+01
5.922698497772216797e+00
-1.944701995849609375e+02
-2.778241729736328125e+01
4.248060989379882812e+01
3.098884344100952148e+00
-5.816881179809570312e+01
1.781674385070800781e+01
5.686411285400390625e+01
1.881686973571777344e+01
7.627944183349609375e+01
2.542349624633789062e+01
-1.478182220458984375e+02
-8.426921081542968750e+01
-6.801676177978515625e+01
1.276745071411132812e+02
9.012062072753906250e+01
2.236242980957031250e+02
-5.479577255249023438e+01
-1.514909267425537109e+01
-6.919883728027343750e+01
8.239239692687988281e+00
-5.968853759765625000e+01
-4.488953018188476562e+01
7.515966033935546875e+01
-4.889884185791015625e+01
5.722572708129882812e+01
-1.367148590087890625e+01
3.566672515869140625e+01
-2.534337043762207031e+01
1.175682754516601562e+02
3.877913284301757812e+01
1.027546615600585938e+02
-4.559080886840820312e+01
2.505194282531738281e+01
-2.076429443359375000e+02
1.025016555786132812e+02
-7.558673858642578125e+01
-1.375820159912109375e+02
-8.170206451416015625e+01
2.472648143768310547e+00
2.380644559860229492e+00
-1.260828628540039062e+02
1.519926605224609375e+02
-2.071788482666015625e+02
-7.940944671630859375e+01
2.675175781250000000e+02
4.954616928100585938e+01
-1.642688751220703125e+01
1.639229583740234375e+02
-7.274326324462890625e+01
-1.022111282348632812e+02
7.426609802246093750e+01
2.278955688476562500e+02
3.288059997558593750e+01
-1.157878971099853516e+01
4.477602767944335938e+01
-1.759248199462890625e+02
-1.337568511962890625e+02
1.169669036865234375e+02
8.243997192382812500e+01
1.211860198974609375e+02
1.010884552001953125e+02
-6.949142813682556152e-01
3.908614349365234375e+01
1.373549652099609375e+02
1.623296966552734375e+02
6.170263767242431641e+00
1.509024238586425781e+01
-7.774790191650390625e+01
-1.112820892333984375e+02
-5.515469360351562500e+01
5.955566787719726562e+01
-5.902329635620117188e+01
-5.051447296142578125e+01
9.775999450683593750e+01
4.348536300659179688e+01
1.512762298583984375e+02
-9.843427276611328125e+01
1.921141815185546875e+02
-9.136017608642578125e+01
-6.491279602050781250e+00
-7.738760375976562500e+01
-7.766978454589843750e+01
3.170442962646484375e+01
-7.554518890380859375e+01
-4.125846385955810547e+00
-1.053300018310546875e+02
1.040414524078369141e+01
2.459567832946777344e+01
1.427215576171875000e+02
1.260068774223327637e+00
2.106584777832031250e+02
2.322364044189453125e+01
7.003221511840820312e+00
-5.892029953002929688e+01
-1.708425903320312500e+02
1.789019393920898438e+01
4.719197845458984375e+01
-1.294190368652343750e+02
-1.598178253173828125e+02
1.145212860107421875e+02
-2.294845771789550781e+01
5.276242446899414062e+01
1.250569000244140625e+02
-1.273382415771484375e+02
5.950080871582031250e+01
1.991545486450195312e+01
-1.031447601318359375e+01
1.732917022705078125e+02
1.238159561157226562e+02
1.357364349365234375e+02
-1.172751998901367188e+02
1.175390853881835938e+02
5.622246932983398438e+01
1.895221252441406250e+02
1.935321502685546875e+02
8.573764801025390625e+01
-1.411528778076171875e+02
1.119488449096679688e+02
-1.140815505981445312e+02
4.703628540039062500e+01
-6.538152313232421875e+01
-2.749945831298828125e+01
-8.267438507080078125e+01
8.808047485351562500e+01
9.854351806640625000e+01
-5.625199508666992188e+01
1.407719268798828125e+02
3.826582717895507812e+01
1.658217773437500000e+02
-2.870566177368164062e+01
6.244546890258789062e+01
-2.905058860778808594e+00
6.625950622558593750e+01
1.417668457031250000e+02
-7.440211486816406250e+01
-6.631605529785156250e+01
2.166015815734863281e+01
7.036827087402343750e+01
6.286912536621093750e+01
1.470517578125000000e+02
4.853659439086914062e+01
-1.103085861206054688e+02
-2.038587799072265625e+02
-6.723876953125000000e+01
-7.469403839111328125e+01
1.396493835449218750e+02
1.066021060943603516e+01
-6.362356567382812500e+01
-1.265559997558593750e+02
-1.445282287597656250e+02
-5.755578041076660156e+00
1.424008026123046875e+02
1.100456924438476562e+02
5.731690979003906250e+01
1.799478607177734375e+02
1.231584701538085938e+02
-1.053159027099609375e+02
5.464662933349609375e+01
-5.911817550659179688e-01
1.113034362792968750e+02
1.372654438018798828e+01
1.985518264770507812e+01
5.449412536621093750e+01
-5.429149627685546875e+00
-2.990163803100585938e+01
-4.540297031402587891e+00
1.333390808105468750e+02
-3.204858398437500000e+01
-8.940525817871093750e+01
1.492506103515625000e+02
2.128866958618164062e+01
1.574594573974609375e+02
-2.787059020996093750e+01
-1.074089050292968750e+02
-1.011570663452148438e+02
-1.115421905517578125e+02
-1.355614929199218750e+02
1.085920486450195312e+02
-3.769374465942382812e+01
3.795719146728515625e+00
1.420629310607910156e+01
1.256106262207031250e+02
8.170217895507812500e+01
-1.375893096923828125e+02
4.835829544067382812e+01
6.496870517730712891e+00
2.829366874694824219e+01
-4.735757827758789062e+01
-1.028648376464843750e+02
-9.219344329833984375e+01
-6.984998321533203125e+01
6.238932800292968750e+01
-1.421913452148437500e+02
3.666800689697265625e+01
7.779615783691406250e+01
7.372466278076171875e+01
-1.040886383056640625e+02
4.135356903076171875e+01
-9.780848693847656250e+01
-2.258336791992187500e+02
2.286226081848144531e+01
7.251701354980468750e+01
-1.215087661743164062e+02
1.409642028808593750e+02
9.800758361816406250e+01
1.005381317138671875e+02
1.976214904785156250e+02
-4.059195327758789062e+01
-7.934518337249755859e+00
-1.184547271728515625e+02
7.880296325683593750e+01
7.204874420166015625e+01
-1.426355590820312500e+02
2.758618927001953125e+01
2.129363555908203125e+02
-8.335030364990234375e+01
1.507938232421875000e+02
3.655035018920898438e+01
1.167622833251953125e+02
1.149688262939453125e+02
-1.995212936401367188e+01
-2.304423522949218750e+01
-3.473919296264648438e+01
1.267875442504882812e+02
-5.666834259033203125e+01
8.348445129394531250e+01
-2.212749099731445312e+01
1.596704254150390625e+02
-2.237587547302246094e+01
6.034830093383789062e+01
-1.781136894226074219e+01
-4.678747940063476562e+01
-2.144151115417480469e+01
-2.632526397705078125e+01
9.242130279541015625e+01
-1.031988525390625000e+02
1.345635223388671875e+02
-1.200163345336914062e+02
-2.489468574523925781e+01
1.617842674255371094e+00
8.290938568115234375e+01
5.054225444793701172e+00
8.264566802978515625e+01
3.459739303588867188e+01
1.324102478027343750e+02
-8.376041412353515625e+01
9.987232971191406250e+01
1.190525531768798828e+01
-9.424403381347656250e+01
-1.057726974487304688e+02
-1.729275321960449219e+01
-7.335633850097656250e+01
3.103465652465820312e+01
1.931692123413085938e+01
1.302596130371093750e+02
8.111112213134765625e+01
2.680619049072265625e+01
-1.898514862060546875e+02
6.251585006713867188e+01
-6.826471328735351562e+00
-1.531671905517578125e+02
-1.321240844726562500e+02
6.780484008789062500e+01
9.091389465332031250e+01
-7.729038238525390625e+01
3.839556121826171875e+01
-1.392423400878906250e+02
-6.426692962646484375e+01
-3.511837005615234375e+01
1.161029815673828125e+02
3.508638763427734375e+01
2.741203002929687500e+02
9.577509307861328125e+01
-1.956887435913085938e+01
7.041098022460937500e+01
-1.239666824340820312e+02
1.292890777587890625e+02
5.690206146240234375e+01
7.373046875000000000e+01
-5.656457901000976562e+00
4.489941406250000000e+01
-1.082258605957031250e+02
-1.061112022399902344e+01
-1.834842491149902344e+01
-1.447215423583984375e+02
1.555364990234375000e+02
8.035154342651367188e+00
6.309209442138671875e+01
-7.959146118164062500e+01
-1.410342254638671875e+02
7.316640853881835938e+00
6.195179367065429688e+01
-3.363322448730468750e+01
-9.423513412475585938e+00
-3.551440048217773438e+01
-1.435432891845703125e+02
6.694869995117187500e+01
1.244074554443359375e+02
2.473957366943359375e+02
8.611161804199218750e+01
1.043538674712181091e-01
7.505157470703125000e+00
3.827079010009765625e+01
-8.050929260253906250e+01
-1.097205734252929688e+01
-5.067959976196289062e+01
-6.490570831298828125e+01
2.007134704589843750e+02
4.039498138427734375e+01
1.997156829833984375e+02
1.486015930175781250e+02
4.386510086059570312e+01
-1.628002471923828125e+02
-8.063810729980468750e+01
4.809907531738281250e+01
-4.724155044555664062e+01
9.570719146728515625e+01
2.299535369873046875e+01
2.172666168212890625e+01
4.238381195068359375e+01
6.325557327270507812e+01
-1.018450393676757812e+02
-7.958897399902343750e+01
-3.441433715820312500e+01
9.013665008544921875e+01
2.027821779251098633e+00
-3.522803497314453125e+01
1.894017333984375000e+02
1.834745597839355469e+01
8.551572418212890625e+01
-2.380550384521484375e+00
8.375929260253906250e+01
2.713937759399414062e+01
-2.504710197448730469e+01
2.263256072998046875e+01
-2.844240570068359375e+01
-7.518122100830078125e+01
1.919168090820312500e+01
-6.383929443359375000e+01
-1.248783569335937500e+02
7.868240475654602051e-01
3.555235671997070312e+01
1.958738861083984375e+02
-8.415637207031250000e+01
1.816378593444824219e+01
-9.793910980224609375e+00
2.044221649169921875e+02
1.700453033447265625e+02
6.152322292327880859e-01
-4.382761764526367188e+01
9.442816162109375000e+01
1.712423400878906250e+02
-1.867707977294921875e+02
8.054405212402343750e+01
4.774674606323242188e+01
-2.106779327392578125e+02
5.686279678344726562e+01
3.417324829101562500e+01
3.175054931640625000e+02
-4.386806488037109375e+00
-5.328043460845947266e+00
1.503312530517578125e+02
4.564771175384521484e+00
-1.015407104492187500e+02
4.405295944213867188e+01
1.953969879150390625e+02
-4.858184814453125000e+01
1.910128936767578125e+02
4.704107284545898438e+01
1.470416107177734375e+02
1.031738128662109375e+02
-1.417724914550781250e+02
7.181842041015625000e+01
1.285110378265380859e+01
-1.249197998046875000e+02
3.079116821289062500e+00
4.940373420715332031e+00
-3.304444503784179688e+01
4.066019821166992188e+01
-4.816683959960937500e+01
-4.913946151733398438e+01
6.120381927490234375e+01
-2.356455841064453125e+02
-1.112041244506835938e+02
-8.499533843994140625e+01
2.781681060791015625e+00
2.525173425674438477e+00
-3.804822540283203125e+01
9.291677856445312500e+01
-1.738609008789062500e+02
-6.159273910522460938e+01
4.098771667480468750e+01
5.111948394775390625e+01
7.302590942382812500e+01
1.754286346435546875e+02
2.705844306945800781e+01
-8.622353363037109375e+01
-1.680815277099609375e+02
-9.027418518066406250e+01
-1.107559051513671875e+02
2.164377975463867188e+01
-1.257224941253662109e+01
-3.105228042602539062e+01
7.759716510772705078e+00
-1.706287384033203125e+01
8.440344238281250000e+01
2.175451469421386719e+01
4.593944168090820312e+01
3.469493103027343750e+01
-1.594529724121093750e+02
1.814432373046875000e+02
6.887897491455078125e+01
5.508243560791015625e+01
-9.322792816162109375e+01
3.565348815917968750e+01
6.128195953369140625e+01
5.778160095214843750e+01
1.101873779296875000e+02
-9.510034942626953125e+01
2.091717147827148438e+01
-1.323561401367187500e+02
-7.309571504592895508e-01
-1.948713898658752441e+00
8.150540590286254883e-01
1.394937286376953125e+02
-1.563955383300781250e+02
8.984084320068359375e+01
-5.894256973266601562e+01
1.527967834472656250e+02
-2.440814208984375000e+02
5.315656661987304688e+01
7.030786895751953125e+01
5.233782958984375000e+01
3.685175323486328125e+01
5.672678375244140625e+01
4.276409149169921875e+00
-2.184745025634765625e+01
1.414100360870361328e+01
9.368051910400390625e+01
4.483990478515625000e+01
-2.874709892272949219e+01
-6.167397308349609375e+01
-9.170883941650390625e+01
-8.567918395996093750e+01
-1.674195709228515625e+02
5.879213333129882812e+01
-1.216320323944091797e+01
1.899929809570312500e+02
2.531386108398437500e+02
1.282022247314453125e+02
8.619369506835937500e+01
-2.190800666809082031e+00
4.465407943725585938e+01
1.840761718750000000e+02
5.640153121948242188e+01
-1.734365844726562500e+01
-3.298035049438476562e+01
-1.734116363525390625e+01
-2.292267608642578125e+01
1.176513061523437500e+02
2.224622039794921875e+02
2.657662048339843750e+02
-1.456834030151367188e+01
1.819810028076171875e+02
-8.232151985168457031e+00
-3.506891250610351562e+01
-1.353026199340820312e+01
2.478959350585937500e+02
8.217037963867187500e+01
-4.809870910644531250e+01
1.975843963623046875e+02
2.736074447631835938e+00
2.073203582763671875e+02
1.381689758300781250e+02
-7.371286773681640625e+01
-2.196203708648681641e+00
-4.028786849975585938e+01
-1.227295837402343750e+02
1.506460723876953125e+02
1.257052536010742188e+02
-9.942945861816406250e+01
-1.616716156005859375e+02
2.360161304473876953e+00
-2.456727981567382812e+01
3.168117904663085938e+01
2.386485595703125000e+02
7.349681091308593750e+01
-5.233218765258789062e+01
-9.824858093261718750e+01
-8.435079193115234375e+01
6.650292968750000000e+01
-3.679891586303710938e+01
3.054583358764648438e+01
-1.149606475830078125e+02
1.660041656494140625e+02
9.492810058593750000e+01
-2.574447441101074219e+01
-1.669183654785156250e+02
2.585955810546875000e+01
-5.474994659423828125e+01
5.429088592529296875e+01
-1.237462310791015625e+02
8.500263977050781250e+01
-6.470561981201171875e+01
-6.943524169921875000e+01
1.496157360076904297e+01
5.675165176391601562e+01
1.904715156555175781e+01
1.526270294189453125e+02
1.583326110839843750e+02
1.222042465209960938e+02
-7.322415924072265625e+01
-1.020985794067382812e+01
9.247426605224609375e+01
-6.369451904296875000e+01
4.869316101074218750e+01
3.617877197265625000e+01
-6.537581634521484375e+01
3.330435180664062500e+01
2.821690750122070312e+01
-1.067936401367187500e+02
-2.051720809936523438e+01
-1.511396484375000000e+02
2.087905426025390625e+02
3.815692520141601562e+01
1.612861022949218750e+02
1.282761859893798828e+01
1.376195220947265625e+02
-1.611902999877929688e+01
-6.735502719879150391e+00
-2.894496345520019531e+01
-1.194148406982421875e+02
8.429133605957031250e+01
-8.368981170654296875e+01
-3.060340499877929688e+01
-2.232084808349609375e+02
1.831159973144531250e+01
1.288600616455078125e+02
-8.872624969482421875e+01
6.943617248535156250e+01
-4.274514770507812500e+01
-2.998951148986816406e+01
2.457991638183593750e+02
-1.178160781860351562e+02
1.986991500854492188e+01
9.784554481506347656e+00
1.663701171875000000e+02
1.434165382385253906e+01
1.382800903320312500e+02
-1.031778182983398438e+02
-1.655269241333007812e+01
-1.684132537841796875e+02
-7.227650451660156250e+01
-1.250935440063476562e+02
9.259791564941406250e+01
9.325227355957031250e+01
2.124210662841796875e+02
-3.519736862182617188e+01
-1.773304176330566406e+01
2.623983144760131836e+00
1.045352935791015625e+02
7.984835815429687500e+01
-7.630545043945312500e+01
1.345749664306640625e+02
-5.567058944702148438e+01
-7.725361633300781250e+01
2.531851959228515625e+02
1.110873603820800781e+01
2.782991943359375000e+02
9.083909606933593750e+01
-1.377481365203857422e+01
-1.443682003021240234e+01
-1.116193161010742188e+02
-4.818414306640625000e+01
-4.813449859619140625e+01
-4.591382026672363281e+00
-8.466891479492187500e+01
-8.374807357788085938e+00
1.201322402954101562e+02
-2.530206680297851562e+01
-1.093466186523437500e+02
1.036354751586914062e+02
1.967931213378906250e+02
-5.778390884399414062e+01
8.091655731201171875e+01
-1.482839813232421875e+02
9.481753540039062500e+01
1.004442825317382812e+02
4.686312103271484375e+01
1.119508972167968750e+02
-2.003504333496093750e+02
5.515903854370117188e+01
1.288816223144531250e+02
1.227832336425781250e+02
-8.200174713134765625e+01
5.246804809570312500e+01
1.816898651123046875e+02
1.643512878417968750e+02
-2.457440338134765625e+02
-2.211629867553710938e+01
-1.862849426269531250e+02
-8.055739593505859375e+01
-1.284385986328125000e+02
1.519519042968750000e+02
-2.287303924560546875e+01
-1.011371231079101562e+01
-1.639553070068359375e+02
-1.573931884765625000e+02
-1.006463546752929688e+02
4.979727935791015625e+01
3.720510864257812500e+01
1.036166687011718750e+02
1.076383876800537109e+01
-1.183201217651367188e+01
1.610193786621093750e+02
2.244800758361816406e+01
-9.747520446777343750e+01
1.880468444824218750e+02
9.118617248535156250e+01
1.131872024536132812e+02
-8.438703155517578125e+01
1.548718872070312500e+02
-2.793299484252929688e+01
8.043507385253906250e+01
-1.049158096313476562e+02
-7.477809906005859375e+01
8.744404792785644531e+00
7.172781372070312500e+01
-3.150605010986328125e+01
-4.924905014038085938e+01
2.080603981018066406e+01
-1.136241073608398438e+02
2.450871734619140625e+02
-3.076760864257812500e+01
1.260197296142578125e+02
-7.272234344482421875e+01
-2.141337394714355469e+01
1.156597747802734375e+02
3.568359375000000000e+01
1.816880950927734375e+02
-1.039658203125000000e+02
7.915483093261718750e+01
7.882108306884765625e+01
-2.052831726074218750e+02
7.178074645996093750e+01
-1.341082763671875000e+02
-5.396869277954101562e+01
7.455308532714843750e+01
6.882610321044921875e+01
-5.819840240478515625e+01
4.265464782714843750e+01
-2.046914367675781250e+02
-1.417148284912109375e+02
1.400142574310302734e+01
1.706687927246093750e+02
8.069252014160156250e+01
-1.463283691406250000e+02
1.495852966308593750e+02
4.582109928131103516e+00
8.157742309570312500e+01
-1.610224456787109375e+02
-1.569457397460937500e+02
1.801105194091796875e+02
1.261513977050781250e+02
-8.718340301513671875e+01
-6.292804336547851562e+01
-3.620175552368164062e+01
-4.361021041870117188e+01
2.881456375122070312e+01
8.891960906982421875e+01
7.755565643310546875e-01
-7.119045257568359375e+01
-3.413068008422851562e+01
-9.657600402832031250e+01
4.231138992309570312e+01
1.969572448730468750e+01
2.032295227050781250e+02
-1.174065780639648438e+01
-8.496725463867187500e+01
1.381897163391113281e+01
3.911716079711914062e+01
-7.277029418945312500e+01
-6.367123031616210938e+01
-1.521520690917968750e+02
1.190754623413085938e+02
-8.761373138427734375e+01
-5.758263397216796875e+01
-2.057798156738281250e+02
-5.520710372924804688e+01
-9.771653747558593750e+01
-7.637806981801986694e-02
-2.170402832031250000e+02
-7.147058868408203125e+01
1.034052181243896484e+01
-5.698339843750000000e+01
-1.190544319152832031e+01
8.025273895263671875e+01
-7.197702789306640625e+01
1.807785186767578125e+02
1.627424316406250000e+02
5.784509658813476562e+01
6.755196380615234375e+01
2.182808876037597656e+01
-1.132633590698242188e+02
-1.349010772705078125e+02
-1.301739044189453125e+02
-7.609207153320312500e+01
4.555159378051757812e+01
5.168610763549804688e+01
-6.189080715179443359e+00
4.260219097137451172e+00
-6.572308349609375000e+01
1.585774688720703125e+02
1.291265563964843750e+02
1.673744812011718750e+02
7.765502166748046875e+01
-6.097689437866210938e+01
1.080610961914062500e+02
1.437485408782958984e+01
2.329548797607421875e+02
-1.557277069091796875e+02
-5.627690505981445312e+01
-9.743447303771972656e+00
-5.229436111450195312e+01
-3.607051849365234375e+01
-1.172787780761718750e+02
1.238861465454101562e+02
-3.037527847290039062e+01
-3.851306533813476562e+01
-1.336066894531250000e+02
8.333502769470214844e+00
-7.046827697753906250e+01
1.985764465332031250e+02
-1.645606842041015625e+02
-9.091324806213378906e+00
6.998287200927734375e+01
-5.803279113769531250e+01
4.476369476318359375e+01
2.316963577270507812e+01
5.638104629516601562e+01
-4.212018966674804688e+01
7.200548648834228516e+00
-5.337012863159179688e+01
-1.132666702270507812e+02
-1.473893547058105469e+01
1.558247184753417969e+01
4.268188095092773438e+01
2.098294067382812500e+01
8.044956970214843750e+01
3.439366519451141357e-01
4.078330230712890625e+01
4.443203353881835938e+01
3.141332054138183594e+01
3.246795654296875000e+01
2.214283561706542969e+01
1.406893730163574219e+01
1.301109008789062500e+02
-1.323541107177734375e+02
-1.668708419799804688e+01
4.029907226562500000e+01
-4.651216506958007812e+01
8.088750457763671875e+01
1.084330463409423828e+01
-7.668771362304687500e+01
1.149304656982421875e+02
-8.031566619873046875e+01
2.340294189453125000e+02
-4.267490386962890625e+01
7.966080474853515625e+01
-6.086550521850585938e+01
-1.091137084960937500e+02
1.336531448364257812e+01
7.904475402832031250e+01
-4.320068740844726562e+01
9.790061187744140625e+01
7.167412567138671875e+01
1.412497100830078125e+02
-2.018813514709472656e+01
4.498822689056396484e+00
1.055338134765625000e+02
6.517694091796875000e+01
-6.235973739624023438e+01
1.206374664306640625e+02
-3.883005905151367188e+01
1.267985000610351562e+02
8.126744842529296875e+01
1.047313451766967773e+00
8.861109924316406250e+01
8.994412994384765625e+01
-1.326170539855957031e+01
4.291529846191406250e+01
3.163171386718750000e+01
-4.339251518249511719e+00
-1.103142242431640625e+02
-2.154037475585937500e+02
1.625182495117187500e+02
4.893993759155273438e+01
-6.831186676025390625e+01
-1.063445129394531250e+02
-1.010287857055664062e+02
1.156213302612304688e+02
1.734242630004882812e+01
4.188861083984375000e+01
7.355941009521484375e+01
1.029688491821289062e+02
6.494962310791015625e+01
1.796629028320312500e+02
7.942330837249755859e+00
1.209411010742187500e+02
-1.010637283325195312e+02
-6.367119598388671875e+01
4.805924987792968750e+01
1.081814727783203125e+02
-4.502873229980468750e+01
-2.357890129089355469e+01
2.824101257324218750e+02
6.103879928588867188e+01
7.440322113037109375e+01
7.131262207031250000e+01
2.550413894653320312e+01
-1.224662208557128906e+01
-7.561367797851562500e+01
9.694140625000000000e+01
-8.190411376953125000e+01
1.713682365417480469e+01
-2.607688903808593750e+01
9.887223243713378906e+00
6.399661064147949219e+00
4.598714828491210938e+01
4.244699478149414062e+01
-1.397412681579589844e+01
9.810852813720703125e+01
-3.574421310424804688e+01
1.526069183349609375e+02
1.001891860961914062e+02
4.334894561767578125e+01
6.397797393798828125e+01
-6.786767578125000000e+01
-6.371824264526367188e+01
-2.313142013549804688e+01
8.377228546142578125e+01
3.580484390258789062e+01
-6.807524108886718750e+01
-1.140390396118164062e+00
1.630629539489746094e+01
-1.131055374145507812e+02
3.791339111328125000e+01
-4.992692565917968750e+01
7.139423370361328125e+01
-9.597214698791503906e+00
3.679288101196289062e+01
-2.591698837280273438e+01
7.516764831542968750e+01
-2.095430145263671875e+02
6.740554809570312500e+01
1.514741611480712891e+01
1.021615505218505859e+00
1.793535156250000000e+02
2.482494354248046875e+00
-8.573037719726562500e+01
-4.925893402099609375e+01
8.957532501220703125e+01
3.161561775207519531e+01
-5.368218421936035156e+00
-3.350432205200195312e+01
3.815782165527343750e+01
-9.323522949218750000e+01
-1.420010948181152344e+01
-2.781933212280273438e+01
1.298462009429931641e+01
-5.933012390136718750e+01
-8.579679870605468750e+01
-8.130376815795898438e+00
-1.175623321533203125e+02
2.297031097412109375e+02
-2.946372985839843750e+00
-3.914278030395507812e+01
3.951317787170410156e+00
2.423970489501953125e+02
-1.397657585144042969e+01
-1.114582443237304688e+02
-1.112773666381835938e+02
7.648836517333984375e+01
1.677446289062500000e+02
1.187229061126708984e+01
-5.490335845947265625e+01
-3.017403411865234375e+01
2.118281936645507812e+01
-1.461100158691406250e+02
-8.554573059082031250e+01
1.041290855407714844e+01
1.461881103515625000e+02
8.798615264892578125e+01
-7.547328948974609375e+01
6.394192695617675781e+00
-1.698927402496337891e+00
8.737702178955078125e+01
2.757852478027343750e+02
5.333167266845703125e+01
6.322466278076171875e+01
-2.483692169189453125e+02
-1.704344558715820312e+01
9.315225601196289062e+00
-4.148770523071289062e+01
7.919824218750000000e+01
-5.081147384643554688e+01
1.343538570404052734e+01
-9.790531158447265625e+00
2.920778656005859375e+01
2.820127105712890625e+01
-5.182163619995117188e+01
-2.577959632873535156e+01
-3.789665222167968750e+01
7.442906188964843750e+01
-1.109490280151367188e+02
-2.951716804504394531e+01
2.070152587890625000e+02
-1.400081481933593750e+02
1.330554809570312500e+02
9.418194580078125000e+01
9.695575714111328125e+01
-9.972439575195312500e+01
3.168591499328613281e+01
6.368752670288085938e+01
-9.362903594970703125e+00
-5.122476959228515625e+01
3.249039916992187500e+02
-3.114343643188476562e+01
-3.742756271362304688e+01
3.349892044067382812e+01
3.403835678100585938e+01
3.255802154541015625e+01
-2.459934043884277344e+01
5.152779388427734375e+01
1.332305145263671875e+02
6.539815521240234375e+01
-5.033112716674804688e+01
-2.065313110351562500e+02
1.100583801269531250e+02
-8.794718170166015625e+01
-8.290840148925781250e+01
-3.686780929565429688e+00
-4.730499267578125000e+01
6.984014129638671875e+01
2.607584571838378906e+01
3.482713937759399414e+00
-1.631549072265625000e+02
-1.555367126464843750e+02
-3.203004074096679688e+01
2.565196228027343750e+01
-7.027262115478515625e+01
-8.382058715820312500e+01
1.473880462646484375e+02
-7.119393157958984375e+01
5.203541564941406250e+01
-6.693798065185546875e+01
8.778491973876953125e+01
-1.846386108398437500e+02
2.627686157226562500e+02
-8.163986968994140625e+01
2.063989830017089844e+01
2.108885765075683594e+01
1.268654251098632812e+02
-5.965598678588867188e+01
5.577907562255859375e+01
8.034719085693359375e+01
-2.601091003417968750e+02
2.435644340515136719e+01
-7.092954254150390625e+01
1.445258636474609375e+02
3.113501930236816406e+01
-2.021334228515625000e+02
-1.477424926757812500e+02
2.029063415527343750e+01
-6.366714859008789062e+01
1.003271331787109375e+02
6.942318439483642578e+00
8.368777465820312500e+01
7.471420764923095703e+00
2.731978988647460938e+01
2.609037780761718750e+01
-2.599559783935546875e+01
9.613510131835937500e+01
8.644775390625000000e+01
-5.732146072387695312e+01
2.533489685058593750e+02
1.435357513427734375e+02
7.189017295837402344e+00
-1.314235992431640625e+02
7.409439849853515625e+01
1.728533554077148438e+01
-6.584163665771484375e+01
-1.785171508789062500e+02
1.010097885131835938e+02
1.660834045410156250e+02
-1.182196121215820312e+02
-1.674974632263183594e+01
-5.258346176147460938e+01
-1.935366821289062500e+02
-2.941670417785644531e+01
7.209855651855468750e+01
1.473050975799560547e+01
7.488529205322265625e+01
1.101234436035156250e+02
3.559231567382812500e+01
1.471421661376953125e+02
-1.018049621582031250e+02
1.533424377441406250e+02
-4.637098693847656250e+01
1.112570190429687500e+02
7.487715148925781250e+01
-8.058074951171875000e+00
-3.432659530639648438e+01
1.524900512695312500e+02
-8.109451293945312500e+01
9.804202270507812500e+01
4.572376251220703125e+01
-7.318830871582031250e+01
8.246785736083984375e+01
-1.533264923095703125e+02
-9.290503692626953125e+01
8.823920440673828125e+01
-1.402499675750732422e+01
9.525527954101562500e+01
-9.707601165771484375e+01
-1.900527343750000000e+02
9.009395599365234375e+01
6.177262496948242188e+01
8.814616203308105469e+00
7.187473297119140625e+01
1.233601684570312500e+02
1.556776428222656250e+02
2.338779640197753906e+01
-3.113672494888305664e+00
-1.491386871337890625e+02
1.794301986694335938e+01
5.435477447509765625e+01
-7.707254028320312500e+01
-5.233561325073242188e+01
4.205165481567382812e+01
-5.199404907226562500e+01
-1.031510639190673828e+01
-3.703467559814453125e+01
2.040279846191406250e+02
6.265621948242187500e+01
1.969875526428222656e+01
1.507682800292968750e+01
-3.062162971496582031e+01
2.111071586608886719e+00
4.330432891845703125e+01
1.097498550415039062e+02
-3.464765930175781250e+01
7.343369293212890625e+01
1.729449920654296875e+02
5.211066436767578125e+01
2.562654685974121094e+01
6.012041091918945312e+01
4.758992004394531250e+01
7.486676788330078125e+01
8.644674682617187500e+01
-8.435828399658203125e+01
-5.692420578002929688e+01
3.745782470703125000e+01
9.347956848144531250e+01
8.696002006530761719e+00
-2.018110046386718750e+02
5.537136840820312500e+01
1.997770309448242188e+01
1.384510955810546875e+02
1.266127014160156250e+02
8.288969039916992188e+00
9.854576873779296875e+01
-3.239980697631835938e+01
3.830180358886718750e+01
-2.491102600097656250e+01
-1.511032009124755859e+01
-2.651056098937988281e+01
1.134066467285156250e+02
-7.429960632324218750e+01
-8.075548553466796875e+01
-2.498209571838378906e+01
1.755883216857910156e+01
1.341145801544189453e+01
6.635139942169189453e+00
1.905979156494140625e+01
-3.806243181228637695e+00
5.396263122558593750e+01
1.520760536193847656e+01
-1.514187011718750000e+02
2.187869453430175781e+01
-1.010174846649169922e+01
1.591940155029296875e+02
8.528460693359375000e+01
-6.203927993774414062e+01
-5.690413665771484375e+01
4.959731674194335938e+01
-1.067731246948242188e+02
6.966714477539062500e+01
8.348351287841796875e+01
-7.606151103973388672e+00
9.022402191162109375e+01
1.371287536621093750e+01
-5.220904541015625000e+01
4.976300048828125000e+01
-8.450947570800781250e+01
-6.147740936279296875e+01
-8.944274139404296875e+01
1.863288879394531250e+01
-7.801430511474609375e+01
7.909552764892578125e+01
-7.877722167968750000e+01
-1.161681213378906250e+02
-2.761838197708129883e+00
1.422148742675781250e+02
9.256687164306640625e+01
-8.022897720336914062e+00
2.361938018798828125e+02
1.324907684326171875e+02
-1.375272216796875000e+02
1.839427185058593750e+02
-1.982813072204589844e+01
-4.127630615234375000e+01
-8.808168029785156250e+01
2.754883766174316406e+01
1.293391418457031250e+02
-1.298964233398437500e+02
4.896207332611083984e+00
2.122048339843750000e+02
-3.406632232666015625e+01
1.565295410156250000e+02
-2.606563186645507812e+01
1.161012039184570312e+02
1.774313201904296875e+02
1.042938232421875000e+02
1.174911499023437500e+02
2.135826110839843750e+01
-1.246892318725585938e+02
2.357453308105468750e+02
1.564474182128906250e+02
-8.032739257812500000e+01
3.125466156005859375e+01
-2.837503814697265625e+01
1.838077735900878906e+01
-1.426992492675781250e+02
-5.659211349487304688e+01
-9.070686340332031250e+01
-6.042304611206054688e+01
-1.227113342285156250e+02
-1.738546752929687500e+02
-6.276194381713867188e+01
-3.622915649414062500e+01
8.078983306884765625e+01
-1.408392028808593750e+02
-5.794332504272460938e+01
1.537330932617187500e+02
1.605713348388671875e+02
9.388795471191406250e+01
4.444028854370117188e+01
1.803289604187011719e+01
-1.824727325439453125e+02
-1.478704547882080078e+01
-2.397242546081542969e+01
5.097865295410156250e+01
-1.497629852294921875e+02
-1.378632640838623047e+01
3.093275070190429688e+01
4.663310623168945312e+01
2.859906311035156250e+02
2.128952941894531250e+02
-1.008998641967773438e+02
8.637107086181640625e+01
-4.602196884155273438e+01
-3.776061630249023438e+01
5.255964279174804688e+01
1.398964233398437500e+02
-9.939201354980468750e+01
-6.387047195434570312e+01
-6.962917327880859375e+01
-2.517530202865600586e+00
1.582270503044128418e+00
-8.926349639892578125e+01
-7.219355010986328125e+01
6.770931243896484375e+01
2.136851119995117188e+01
3.299936676025390625e+01
-3.277585220336914062e+01
-1.003101825714111328e+01
-3.533641815185546875e+01
9.809059143066406250e+01
1.618882293701171875e+02
1.924476318359375000e+02
-1.709986572265625000e+02
-1.233288192749023438e+02
-1.020073699951171875e+01
1.724327392578125000e+02
-2.295571327209472656e+01
6.306287002563476562e+01
4.433304595947265625e+01
1.244391174316406250e+02
1.206685562133789062e+02
-1.950519371032714844e+01
6.270127773284912109e+00
-6.054868221282958984e+00
-1.981028175354003906e+01
4.514355468750000000e+01
-5.270713043212890625e+01
1.391291809082031250e+02
7.630108642578125000e+01
-5.503992462158203125e+01
1.227455596923828125e+02
-1.413911743164062500e+02
1.120397758483886719e+01
1.747934722900390625e+02
1.545679016113281250e+02
-1.208406066894531250e+02
-1.433179473876953125e+02
-1.431117248535156250e+02
1.353681945800781250e+02
-9.510764122009277344e+00
2.292712249755859375e+02
-8.808512878417968750e+01
-1.108301391601562500e+02
-1.180599403381347656e+01
7.877863311767578125e+01
5.777592086791992188e+01
4.922686219215393066e-01
6.059817504882812500e+01
-4.513011169433593750e+01
2.812582092285156250e+02
1.718772735595703125e+02
-2.006453704833984375e+02
9.691891670227050781e+00
8.255979156494140625e+01
-1.016079711914062500e+01
-3.776440048217773438e+01
-1.598111572265625000e+02
-2.020058822631835938e+01
-4.666382980346679688e+01
-5.499032974243164062e+00
2.801517295837402344e+01
8.586708831787109375e+01
-4.966002655029296875e+01
7.031245422363281250e+01
8.092587280273437500e+01
4.682058334350585938e+00
-1.311986999511718750e+02
-6.162509918212890625e+01
1.517210769653320312e+01
-7.759041595458984375e+01
-4.511116504669189453e+00
-1.692092514038085938e+01
1.325776214599609375e+02
-4.038002395629882812e+01
3.224040222167968750e+01
-4.514390945434570312e+01
4.286052703857421875e+01
1.061443481445312500e+02
8.986830139160156250e+01
-1.996728324890136719e+01
1.013725471496582031e+01
1.237125205993652344e+01
2.151309776306152344e+01
1.605049438476562500e+02
1.127320194244384766e+01
-1.194233398437500000e+02
-1.106995391845703125e+01
2.432784652709960938e+01
-9.609260559082031250e+01
2.763829040527343750e+02
3.662513971328735352e+00
-1.526333007812500000e+02
-5.526443719863891602e-01
1.383555908203125000e+02
-8.953696441650390625e+01
2.802348022460937500e+02
-4.663605880737304688e+01
-1.824432067871093750e+02
-1.260830535888671875e+02
1.466390228271484375e+02
1.995831298828125000e+02
1.166979293823242188e+02
-2.959883880615234375e+01
1.312258148193359375e+02
1.228178634643554688e+02
6.684455871582031250e+01
-1.536928710937500000e+02
1.564305877685546875e+02
8.199687957763671875e+01
1.838046646118164062e+01
3.268070068359375000e+02
6.134905242919921875e+01
-2.642026329040527344e+01
2.569165344238281250e+02
-7.240869903564453125e+01
-3.449641799926757812e+01
7.348657226562500000e+01
4.460973358154296875e+01
2.004776458740234375e+02
1.349211883544921875e+01
3.879193496704101562e+01
-4.874528408050537109e+00
1.211724624633789062e+02
9.934379577636718750e+01
-7.858654785156250000e+01
-1.210274219512939453e+01
2.721568107604980469e+01
8.577141571044921875e+01
-7.631467437744140625e+01
4.074164199829101562e+01
9.984930992126464844e+00
3.226502990722656250e+01
-1.032251739501953125e+02
4.511962127685546875e+01
3.221294403076171875e+01
-1.305379638671875000e+02
1.345630340576171875e+02
-1.179770355224609375e+02
-1.029481658935546875e+02
3.035598182678222656e+01
1.114048919677734375e+02
-2.224409103393554688e+01
-1.502166652679443359e+01
-9.159429931640625000e+01
-1.053528747558593750e+02
-1.431008911132812500e+02
-7.188045501708984375e+01
-1.517301788330078125e+02
6.134292602539062500e+01
5.434484481811523438e+01
-5.717299652099609375e+01
-1.353559417724609375e+02
-1.032144165039062500e+02
-1.189518814086914062e+02
6.773399353027343750e+01
-7.477171325683593750e+01
-1.419351501464843750e+02
1.346434116363525391e+00
3.707756423950195312e+01
-1.210404052734375000e+02
3.097730255126953125e+01
-7.683211517333984375e+01
-4.597198486328125000e+01
7.423971557617187500e+01
-4.347713947296142578e+00
-1.324529266357421875e+02
-4.043124020099639893e-01
8.792530059814453125e+01
-5.712058639526367188e+01
-7.717994689941406250e+01
-1.676755981445312500e+02
-1.568118896484375000e+02
2.613521194458007812e+01
3.470919370651245117e+00
1.558750457763671875e+02
-8.047192382812500000e+01
-8.973992919921875000e+01
-1.192301177978515625e+02
1.746402587890625000e+02
1.381052703857421875e+02
2.676269912719726562e+01
-4.804928302764892578e-01
1.713115692138671875e+02
-7.924365997314453125e+01
6.262118148803710938e+01
-5.605709075927734375e+01
-1.457621459960937500e+02
-2.234171485900878906e+01
-6.542574310302734375e+01
-4.608855438232421875e+01
-1.211977386474609375e+02
-9.452556610107421875e+01
-5.303174018859863281e+00
-1.770441741943359375e+02
-2.923417472839355469e+01
-1.013639297485351562e+02
5.219506454467773438e+01
3.390813589096069336e+00
9.218923187255859375e+01
8.440854644775390625e+01
1.904829025268554688e+01
1.149434890747070312e+02
-7.084052085876464844e+00
5.264890289306640625e+01
-1.961288833618164062e+01
3.880594253540039062e+01
3.727836227416992188e+01
6.039384460449218750e+01
-1.709259185791015625e+02
-4.492287445068359375e+01
-1.200799083709716797e+01
3.194398498535156250e+01
-9.122473907470703125e+01
9.589825439453125000e+01
1.227670669555664062e+01
4.922930908203125000e+01
1.463491516113281250e+02
6.810009765625000000e+01
-6.252113723754882812e+01
-1.528039398193359375e+02
-1.497696228027343750e+02
9.381672859191894531e+00
-9.073316192626953125e+01
1.710692787170410156e+01
3.904320144653320312e+01
-4.963255691528320312e+01
5.165903472900390625e+01
-1.286848449707031250e+02
-9.144168853759765625e+01
-9.526921844482421875e+01
-4.248483657836914062e+01
5.658485412597656250e+01
4.347215175628662109e+00
-1.897655944824218750e+02
-8.707955932617187500e+01
-1.272221088409423828e+01
7.541249084472656250e+01
2.782366333007812500e+02
-2.480954360961914062e+01
5.642236328125000000e+01
-1.716254997253417969e+01
-6.317334651947021484e+00
8.752171325683593750e+01
1.968539428710937500e+02
1.302067375183105469e+01
1.251018676757812500e+02
8.053910827636718750e+01
-1.431981506347656250e+02
1.394779968261718750e+01
-2.052092590332031250e+02
-1.285093078613281250e+02
1.462813282012939453e+01
1.009857406616210938e+02
-1.719660949707031250e+02
5.047375488281250000e+01
6.695275878906250000e+01
-3.468156433105468750e+01
2.506286239624023438e+01
3.094525337219238281e+01
7.786714935302734375e+01
1.235058898925781250e+02
-7.111697387695312500e+01
-1.104426269531250000e+02
1.043457717895507812e+02
1.284911346435546875e+02
7.607160949707031250e+01
-5.502967357635498047e+00
1.857219314575195312e+01
-2.555899047851562500e+01
-5.522084808349609375e+01
1.616125946044921875e+02
2.076144981384277344e+01
-5.340147781372070312e+01
2.924916839599609375e+01
1.946665573120117188e+01
2.099995117187500000e+02
-6.457201385498046875e+01
1.118259582519531250e+02
-6.771202087402343750e+01
9.062933349609375000e+01
-8.489298248291015625e+01
5.721315765380859375e+01
-1.229344253540039062e+02
3.844589233398437500e+01
-8.301284027099609375e+01
-7.688460540771484375e+01
-5.478991317749023438e+01
2.084104728698730469e+01
6.827893829345703125e+01
4.028182601928710938e+01
1.697205963134765625e+02
1.664501571655273438e+01
-1.289311981201171875e+02
7.127656555175781250e+01
1.165583953857421875e+02
-1.778844833374023438e+01
4.076192474365234375e+01
3.402570724487304688e+00
6.007331848144531250e+00
1.169094543457031250e+02
-9.365936279296875000e+01
-5.084754943847656250e+01
-1.502034950256347656e+01
-8.783992767333984375e+01
6.871278381347656250e+01
8.634329223632812500e+01
-6.422554016113281250e+00
-1.722078895568847656e+01
-7.374449157714843750e+01
-4.191216278076171875e+01
-4.489672088623046875e+01
7.680172729492187500e+01
-9.843018341064453125e+01
5.387482070922851562e+01
-1.836406402587890625e+02
-1.187465381622314453e+01
-7.183404541015625000e+01
-1.266246643066406250e+02
7.492067718505859375e+01
1.571675109863281250e+02
9.629428100585937500e+01
-1.345754699707031250e+02
-3.207363128662109375e+01
2.746305847167968750e+01
3.937503433227539062e+01
9.184357452392578125e+01
1.052378387451171875e+02
1.438858337402343750e+02
-1.614549064636230469e+01
-1.883192901611328125e+02
1.443193969726562500e+02
-2.289852142333984375e+02
1.027298660278320312e+02
2.133720703125000000e+02
-9.083515167236328125e+01
2.370144653320312500e+02
2.403874015808105469e+01
-8.596336364746093750e+00
-1.114119644165039062e+02
9.326408386230468750e+01
-1.150405044555664062e+02
1.998738403320312500e+02
5.918667221069335938e+01
-3.621788024902343750e+01
1.386640472412109375e+02
-9.648229217529296875e+01
-2.965997505187988281e+01
1.220307922363281250e+02
-2.450398445129394531e+01
5.492034530639648438e+01
1.271415023803710938e+02
-5.807337951660156250e+01
-3.591949462890625000e+01
1.515471649169921875e+02
9.240027618408203125e+01
1.768867340087890625e+02
-7.790893554687500000e+01
1.057982254028320312e+01
-2.285919494628906250e+02
2.385690612792968750e+02
7.962500000000000000e+01
1.077624053955078125e+02
1.506693553924560547e+01
-7.717181396484375000e+01
3.587782287597656250e+01
-1.474105682373046875e+02
5.705020427703857422e+00
-5.362225341796875000e+01
-6.561946868896484375e+01
-2.363253593444824219e+01
1.457596588134765625e+01
-1.228080062866210938e+02
-3.428341674804687500e+01
2.058012695312500000e+02
-2.711841392517089844e+01
-1.855045890808105469e+01
8.880320549011230469e+00
7.660774707794189453e+00
-6.047990417480468750e+01
2.769574737548828125e+01
-4.914531707763671875e+01
1.972704772949218750e+02
-6.904928588867187500e+01
-1.214266433715820312e+02
-2.223763465881347656e+01
-1.165974121093750000e+02
1.413809356689453125e+02
4.437149429321289062e+01
7.174037933349609375e+01
-6.897544860839843750e+01
-1.190721740722656250e+02
4.007618713378906250e+01
-1.694600372314453125e+02
-1.371083450317382812e+01
-9.137120246887207031e+00
-7.586788177490234375e+00
2.173431854248046875e+02
-4.391297531127929688e+01
-2.914954948425292969e+01
-1.612055397033691406e+01
-5.041635131835937500e+01
-6.327783966064453125e+01
7.482418060302734375e+01
1.602579307556152344e+01
4.206121063232421875e+01
-3.426937484741210938e+01
-8.327055358886718750e+01
1.077505970001220703e+01
-4.257847595214843750e+01
-1.078762664794921875e+02
-2.914179229736328125e+01
-2.851418304443359375e+01
3.924377679824829102e+00
1.594178009033203125e+02
-4.949311447143554688e+01
1.138749008178710938e+02
1.581959843635559082e+00
1.390623321533203125e+02
-1.979546051025390625e+02
-9.456178283691406250e+01
-1.009949417114257812e+02
-1.556957626342773438e+01
-6.995505523681640625e+01
-1.661424446105957031e+01
-1.301394042968750000e+02
1.069224700927734375e+02
7.414984130859375000e+01
4.912200164794921875e+01
1.196131439208984375e+02
6.817126464843750000e+01
-8.780626296997070312e+00
1.625719146728515625e+02
3.722311019897460938e+01
3.854085159301757812e+01
2.717250366210937500e+02
-1.948946228027343750e+02
4.114162063598632812e+01
6.304085159301757812e+01
-6.041407585144042969e+00
4.858060455322265625e+01
8.844061279296875000e+01
-1.889893951416015625e+02
7.383794307708740234e+00
1.406532192230224609e+01
-1.591944885253906250e+02
2.617914123535156250e+02
-1.258615646362304688e+02
1.352440643310546875e+02
-5.789803314208984375e+01
6.311288452148437500e+01
3.605621337890625000e+01
-1.064578628540039062e+02
-4.800757217407226562e+01
1.253187775611877441e+00
1.647443542480468750e+02
-1.745162353515625000e+02
7.636692047119140625e+01
1.361847381591796875e+02
7.276551818847656250e+01
-2.201953315734863281e+01
-3.524753093719482422e+00
-1.488394451141357422e+01
2.707898330688476562e+01
2.551587524414062500e+02
-6.845754241943359375e+01
1.471268005371093750e+02
1.076524505615234375e+02
1.270913600921630859e+01
-8.287067413330078125e+00
-1.038488159179687500e+02
-4.624774932861328125e+01
1.566995544433593750e+02
-8.693453979492187500e+01
-2.958621406555175781e+01
1.539919281005859375e+02
-1.519692993164062500e+01
1.946877899169921875e+02
4.844026565551757812e+01
2.806375122070312500e+02
1.881181640625000000e+02
1.617564086914062500e+02
-6.828399658203125000e+01
2.215872955322265625e+02
-7.940319824218750000e+01
-1.106633758544921875e+02
-1.043823852539062500e+02
-5.654384613037109375e+01
-1.214771957397460938e+02
-7.835157775878906250e+01
3.747903060913085938e+01
8.003926849365234375e+01
2.022101402282714844e+01
1.684743652343750000e+02
-2.070595932006835938e+01
1.353188323974609375e+02
1.699721221923828125e+02
1.659490661621093750e+02
1.544653778076171875e+02
-4.963150405883789062e+01
-2.717663269042968750e+02
3.131551742553710938e+01
-3.686150074005126953e+00
-1.190265750885009766e+01
8.283746337890625000e+01
5.844881439208984375e+01
1.152823791503906250e+02
-2.738941574096679688e+01
-1.395833435058593750e+02
1.426320648193359375e+02
-1.868798370361328125e+02
1.048460693359375000e+02
7.148400878906250000e+01
4.181481170654296875e+01
-1.843236083984375000e+02
5.779022979736328125e+01
-2.379793548583984375e+01
-6.399176788330078125e+01
-2.789969444274902344e+01
2.031876983642578125e+02
2.416335296630859375e+02
8.707116699218750000e+01
1.257323303222656250e+02
-4.423970413208007812e+01
-3.109783744812011719e+01
1.341323089599609375e+02
5.352700805664062500e+01
-8.854244995117187500e+01
7.080294036865234375e+01
1.185642242431640625e+02
1.135320892333984375e+02
1.527024936676025391e+01
-1.536374950408935547e+01
-2.387148857116699219e+01
1.169826354980468750e+02
3.735417556762695312e+01
1.107831287384033203e+01
-3.720966720581054688e+01
2.011104583740234375e+02
-1.257340698242187500e+02
-4.775940322875976562e+01
-1.445076904296875000e+02
-8.743659973144531250e+01
4.951945495605468750e+01
-4.202856445312500000e+01
-1.200186462402343750e+02
1.377885284423828125e+02
1.066728820800781250e+02
9.429142951965332031e+00
-7.316797637939453125e+01
-1.231417160034179688e+02
-1.078221817016601562e+02
-7.134868621826171875e+01
1.266326618194580078e+01
-8.792551994323730469e+00
1.803781127929687500e+01
1.294242095947265625e+02
1.710875396728515625e+02
-1.097057723999023438e+02
-1.098756942749023438e+02
1.725139465332031250e+02
7.168614959716796875e+01
1.429790344238281250e+02
-3.460084676742553711e+00
-6.265147399902343750e+01
-2.948251152038574219e+01
-7.898885345458984375e+01
2.616906166076660156e+01
7.572435760498046875e+01
4.627116775512695312e+01
-1.656170196533203125e+02
-1.021926422119140625e+02
3.547117614746093750e+01
3.246137619018554688e+01
4.651610946655273438e+01
-2.597807121276855469e+01
1.400050048828125000e+02
-5.005594635009765625e+01
1.534067687988281250e+02
-9.963012695312500000e+01
-3.957701110839843750e+01
-8.197647857666015625e+01
-2.669098281860351562e+01
-8.906508636474609375e+01
-1.202263946533203125e+02
-5.094175338745117188e+01
1.567860412597656250e+02
-8.202917480468750000e+01
1.781695938110351562e+01
-2.589998779296875000e+02
7.318167114257812500e+01
1.449366455078125000e+02
-1.085854873657226562e+02
1.458386840820312500e+02
8.943714141845703125e+01
-1.886504821777343750e+02
1.911740570068359375e+02
9.297790527343750000e+01
1.981586456298828125e+02
8.478440856933593750e+01
-1.936521148681640625e+01
3.246425867080688477e+00
-5.810653686523437500e+01
-1.289672088623046875e+01
-1.044834823608398438e+02
9.777127838134765625e+01
-1.275552520751953125e+02
1.645685768127441406e+01
-1.636658782958984375e+02
6.664572906494140625e+01
1.358471527099609375e+02
-1.578083953857421875e+02
-2.043088912963867188e+01
2.653784990310668945e+00
1.855887603759765625e+02
1.582627410888671875e+02
-9.173062133789062500e+01
-8.638127136230468750e+01
-1.471473846435546875e+02
1.245460510253906250e+02
-8.678289794921875000e+01
1.249336624145507812e+02
1.578275585174560547e+01
1.167043685913085938e+02
7.050249576568603516e+00
-7.343736267089843750e+01
6.889125061035156250e+01
4.780725097656250000e+01
8.179554748535156250e+01
-1.170092697143554688e+02
1.951603698730468750e+01
-1.021746978759765625e+02
4.985747909545898438e+01
1.300555114746093750e+02
-1.504666805267333984e+01
9.063338470458984375e+01
-1.409835205078125000e+02
3.826419067382812500e+01
-7.029231262207031250e+01
1.494670867919921875e+02
1.861076812744140625e+02
7.068850040435791016e+00
3.294813919067382812e+01
-1.803942108154296875e+01
4.563946533203125000e+01
7.370693206787109375e+01
-6.840140533447265625e+01
-1.557419872283935547e+01
8.806308746337890625e+01
3.904276657104492188e+01
5.521304130554199219e+00
-1.483653259277343750e+02
4.297692775726318359e+00
-8.768634796142578125e+01
1.287423248291015625e+02
2.087912750244140625e+02
-6.636835479736328125e+01
1.653407745361328125e+02
-8.264902496337890625e+01
-4.430488204956054688e+01
1.315320587158203125e+02
-1.012572326660156250e+02
-4.491569900512695312e+01
8.254793548583984375e+01
-1.390462341308593750e+02
-8.521576881408691406e+00
-7.445769786834716797e+00
2.779173469543457031e+01
7.036066436767578125e+01
6.848808288574218750e+01
2.348225784301757812e+01
7.108657836914062500e+00
1.104106674194335938e+02
-1.166521682739257812e+02
3.416526794433593750e+01
2.775959587097167969e+01
3.551946640014648438e+01
-1.598150491714477539e+00
-1.581798706054687500e+02
-5.457009506225585938e+01
4.248022460937500000e+01
4.589171600341796875e+01
5.059425354003906250e+01
-5.093281173706054688e+01
-2.263874769210815430e+00
-8.864350891113281250e+01
1.099909439086914062e+02
-9.361396026611328125e+01
5.093109512329101562e+01
1.729401397705078125e+01
2.181033515930175781e+01
2.892195892333984375e+01
6.003679752349853516e+00
-4.623666000366210938e+01
2.723313331604003906e+01
-1.011259536743164062e+02
-1.983057098388671875e+02
-8.433525848388671875e+01
1.940270843505859375e+02
-5.389310836791992188e+01
-1.512196350097656250e+01
-3.480543136596679688e+01
8.034127807617187500e+01
1.246519546508789062e+02
-2.764809989929199219e+01
8.076502227783203125e+01
-1.105488300323486328e+01
3.955968141555786133e+00
3.673900985717773438e+01
-1.971955871582031250e+01
1.787091064453125000e+02
1.271066207885742188e+02
2.046702117919921875e+02
1.975386810302734375e+02
-7.604335021972656250e+01
-1.121901855468750000e+02
-7.630192565917968750e+01
-3.099901962280273438e+01
2.905057907104492188e+01
-5.012364864349365234e+00
2.026576690673828125e+02
5.306261825561523438e+01
2.548047256469726562e+01
3.317241668701171875e+01
-7.239678192138671875e+01
1.880942687988281250e+02
2.963659477233886719e+01
-3.376651763916015625e+01
6.012880706787109375e+01
4.074846649169921875e+01
-5.274969482421875000e+01
-8.678807067871093750e+01
6.577612304687500000e+01
4.475687789916992188e+01
-4.188949584960937500e+01
4.551935577392578125e+01
9.155792236328125000e+01
1.043066177368164062e+02
5.910016250610351562e+01
-7.886387634277343750e+01
4.041737747192382812e+01
1.467278861999511719e+01
1.299104988574981689e-01
-1.629822731018066406e+01
-1.264343261718750000e+01
-7.017306518554687500e+01
2.384303588867187500e+02
8.028165435791015625e+01
-2.345105171203613281e+01
-1.093822326660156250e+02
-1.493239746093750000e+02
-7.665450286865234375e+01
1.570266571044921875e+02
2.249062156677246094e+01
-3.637440109252929688e+01
2.767617187500000000e+02
8.512371826171875000e+01
4.169488906860351562e+01
1.364292907714843750e+02
-2.346421241760253906e+01
9.937218475341796875e+01
-6.520413970947265625e+01
-1.226778411865234375e+02
2.355751419067382812e+01
1.662033462524414062e+01
-1.357994384765625000e+02
1.063765640258789062e+02
-1.970889472961425781e+01
-4.060152530670166016e+00
3.326604843139648438e+01
5.985775756835937500e+01
-8.104548645019531250e+01
-9.355842590332031250e+00
6.616686248779296875e+01
4.735125732421875000e+01
2.075584716796875000e+02
6.493405914306640625e+01
9.536825561523437500e+01
-1.006367340087890625e+02
1.800760269165039062e+01
4.257300949096679688e+01
1.207445373535156250e+02
1.868966979980468750e+02
2.622976875305175781e+01
1.772018737792968750e+02
1.254230270385742188e+02
3.386243438720703125e+01
-7.442986297607421875e+01
7.383173370361328125e+01
7.491713714599609375e+01
4.343753051757812500e+01
5.550818634033203125e+01
4.504315185546875000e+01
-4.986465072631835938e+01
-6.929357910156250000e+01
6.544535064697265625e+01
5.464515209197998047e+00
-5.839630889892578125e+01
-8.294409179687500000e+01
3.301140213012695312e+01
1.638991699218750000e+02
-3.973302078247070312e+01
5.958167266845703125e+01
4.786915969848632812e+01
4.796266174316406250e+01
6.987271118164062500e+01
1.417980346679687500e+02
1.142666702270507812e+02
3.252768325805664062e+01
9.159197235107421875e+01
-4.302814483642578125e+01
-3.524417114257812500e+01
1.246032333374023438e+02
2.475535125732421875e+02
-1.165334091186523438e+02
-3.930941390991210938e+01
9.269526672363281250e+01
5.592814636230468750e+01
-4.571773529052734375e+01
-5.769655609130859375e+01
5.716121673583984375e+01
5.692471694946289062e+01
-3.154351425170898438e+01
4.235256195068359375e+01
1.451863956451416016e+01
9.246942901611328125e+01
6.898811340332031250e+00
1.305335693359375000e+02
-9.011758422851562500e+01
7.518754577636718750e+01
-5.974612808227539062e+01
-8.705554962158203125e+01
1.096630325317382812e+02
-1.160136222839355469e+01
-1.206066131591796875e+02
1.321292114257812500e+02
1.625706787109375000e+02
-2.309506378173828125e+02
-9.322172164916992188e+00
-9.487464141845703125e+01
-9.636882019042968750e+01
1.788325691223144531e+01
3.553870773315429688e+01
7.104799652099609375e+01
-5.851457214355468750e+01
1.467667675018310547e+01
-1.057619857788085938e+01
2.102234268188476562e+01
-1.682659912109375000e+02
-1.292967987060546875e+02
-1.155663108825683594e+01
-1.007990341186523438e+02
-1.585109405517578125e+02
6.274678802490234375e+01
-2.362707824707031250e+02
-5.084569931030273438e+01
1.882573509216308594e+01
4.265848922729492188e+01
2.592894363403320312e+01
7.502712249755859375e+01
-1.918107757568359375e+02
-2.002226638793945312e+01
-9.613166809082031250e+01
-2.597770309448242188e+01
-2.236550292968750000e+02
-9.369482994079589844e+00
1.872910308837890625e+02
1.335417327880859375e+02
8.906548309326171875e+01
-1.599294090270996094e+01
-1.544100494384765625e+02
-7.563652038574218750e+01
9.877832794189453125e+01
4.519654464721679688e+01
6.096481704711914062e+01
1.186544704437255859e+01
6.342275238037109375e+01
-4.422632217407226562e+01
6.401031494140625000e+01
2.587952880859375000e+02
-3.743642807006835938e+01
-1.607621002197265625e+01
-4.957811355590820312e+01
2.921702194213867188e+01
-4.427361297607421875e+01
-1.511550598144531250e+02
9.743376159667968750e+01
-4.663759231567382812e+00
8.641362762451171875e+01
1.722441406250000000e+02
-1.214273929595947266e+01
3.678025817871093750e+01
-6.263940429687500000e+01
2.765943336486816406e+01
-4.188283920288085938e+00
-3.250144577026367188e+01
-9.423533630371093750e+01
6.433821105957031250e+01
3.662815332412719727e+00
-5.054450225830078125e+01
6.570330810546875000e+01
1.284625701904296875e+02
-4.852868270874023438e+01
-2.225854873657226562e+00
-1.478427276611328125e+02
-5.330926895141601562e+01
-1.337112731933593750e+02
1.270957946777343750e+02
2.568337402343750000e+02
-2.646569824218750000e+02
5.422466278076171875e+01
-1.579740600585937500e+02
3.599898910522460938e+01
-9.130603027343750000e+01
2.616476058959960938e+01
7.702291107177734375e+01
-7.184040832519531250e+01
-7.352568054199218750e+01
2.172669982910156250e+01
7.134645843505859375e+01
-2.533819389343261719e+01
6.650326538085937500e+01
-6.312161636352539062e+01
-9.401872253417968750e+01
3.541756820678710938e+01
8.095201873779296875e+01
1.780360221862792969e+00
-9.788686752319335938e+00
-7.179771423339843750e+01
-6.170738983154296875e+01
-5.179757308959960938e+01
-1.086863632202148438e+02
1.686318359375000000e+02
1.131030654907226562e+02
-2.676452636718750000e+01
2.221246490478515625e+02
6.869705677032470703e+00
1.157633056640625000e+02
-6.354029846191406250e+01
1.143372497558593750e+02
8.748564720153808594e+00
8.106246948242187500e+01
2.013046836853027344e+01
-8.314176940917968750e+01
-4.770113372802734375e+01
-1.533882331848144531e+01
-6.425098419189453125e+01
4.302648544311523438e+01
2.615173645019531250e+02
-2.186301040649414062e+01
-7.219059753417968750e+01
1.080399513244628906e+01
7.737266063690185547e+00
-9.376810455322265625e+01
7.781951904296875000e+01
-1.306188507080078125e+02
1.772998237609863281e+01
-1.928900146484375000e+01
-2.865195274353027344e+01
-6.530531311035156250e+01
5.084804916381835938e+01
1.260457305908203125e+02
-2.922231292724609375e+01
-7.445949554443359375e+01
-7.486234283447265625e+01
1.175857772827148438e+02
-7.878349781036376953e+00
4.508103942871093750e+01
-5.686556625366210938e+01
-3.556370544433593750e+01
-1.755328521728515625e+02
1.155084762573242188e+02
6.016265106201171875e+01
-4.994466018676757812e+01
8.242336273193359375e+01
-7.649356079101562500e+01
3.830872344970703125e+01
1.223065643310546875e+02
-1.274077682495117188e+02
-1.692884063720703125e+01
-7.499824523925781250e+01
-6.196939468383789062e+01
-5.156486511230468750e+01
9.753662109375000000e+01
-6.529047393798828125e+01
4.542533874511718750e+01
-2.178376197814941406e+01
4.806768798828125000e+01
-2.358062286376953125e+02
7.085068821907043457e-01
5.162937164306640625e+00
-6.569313049316406250e+01
1.220666732788085938e+02
-5.166620635986328125e+01
-5.583819580078125000e+01
-2.235208740234375000e+02
-1.395140380859375000e+02
1.900892639160156250e+02
8.554174304008483887e-01
2.647892189025878906e+01
1.367870788574218750e+02
-2.944256019592285156e+01
3.638573455810546875e+01
6.223127746582031250e+01
-1.585571594238281250e+02
-1.137419605255126953e+01
1.583054046630859375e+02
5.574563980102539062e+00
1.833364410400390625e+02
1.197952461242675781e+01
-1.006778717041015625e+02
7.946713256835937500e+01
3.785454177856445312e+01
1.335515441894531250e+02
-8.598038482666015625e+01
1.131501464843750000e+02
2.213165588378906250e+02
2.088369941711425781e+01
1.185291748046875000e+02
3.186087608337402344e+01
6.731944274902343750e+01
5.771825790405273438e+01
2.647688598632812500e+02
6.090657806396484375e+01
6.158167266845703125e+01
8.934285736083984375e+01
-1.152807235717773438e+02
4.778520202636718750e+01
-4.254690551757812500e+01
-9.127828216552734375e+01
-6.133199310302734375e+01
-1.116131057739257812e+02
-1.321488342285156250e+02
-3.123829269409179688e+01
-5.497535324096679688e+01
-5.194372558593750000e+01
-5.218095016479492188e+01
5.113870620727539062e+01
2.590020446777343750e+02
1.204289932250976562e+02
2.929337310791015625e+01
-8.938256835937500000e+01
5.203272628784179688e+01
-4.747574996948242188e+01
-2.796711921691894531e+01
-1.385716857910156250e+02
-4.924511718750000000e+01
7.707172393798828125e+01
5.838337707519531250e+01
1.268058929443359375e+02
-1.577873992919921875e+02
1.449626312255859375e+02
6.017490768432617188e+01
7.957794952392578125e+01
-2.442901802062988281e+01
7.005774688720703125e+01
6.402376556396484375e+01
9.794533538818359375e+01
2.949733495712280273e+00
-1.789015350341796875e+02
-8.179824829101562500e+01
-1.571776885986328125e+02
2.170850563049316406e+01
-3.696228790283203125e+01
1.398702545166015625e+02
-6.730756378173828125e+01
1.852327880859375000e+02
-7.888044738769531250e+01
1.129686584472656250e+02
4.597957229614257812e+01
-6.296449279785156250e+01
2.501963615417480469e+01
-1.431067562103271484e+01
2.951782608032226562e+01
1.432810363769531250e+02
6.570605468750000000e+01
-1.102477569580078125e+02
-1.048879013061523438e+02
-1.303062896728515625e+02
5.127794647216796875e+01
-8.739634704589843750e+01
1.257359161376953125e+02
6.093537139892578125e+01
-1.572540092468261719e+01
5.075898742675781250e+01
1.063189163208007812e+02
-6.302082443237304688e+01
-5.118041610717773438e+01
6.488925933837890625e+00
-1.369271278381347656e+01
1.034761428833007812e+02
-2.244554138183593750e+01
1.818064117431640625e+02
4.955704879760742188e+01
8.829664611816406250e+01
-1.972771072387695312e+01
-1.317249145507812500e+02
1.770084075927734375e+02
1.835830230712890625e+02
-1.471154212951660156e+01
-1.687911682128906250e+02
-7.827871704101562500e+01
-6.841500854492187500e+01
3.035607719421386719e+01
-8.358381986618041992e-01
7.134839630126953125e+01
-6.972656250000000000e+01
-9.392619323730468750e+01
1.389040985107421875e+02
-4.092879104614257812e+01
1.845957946777343750e+02
-6.744273376464843750e+01
9.353056335449218750e+01
-1.274388027191162109e+01
-1.260746383666992188e+02
-1.150769119262695312e+02
-4.189616012573242188e+01
2.819687461853027344e+01
-5.045055770874023438e+01
-5.319021224975585938e+01
9.606056213378906250e+01
9.978907012939453125e+01
-1.186738128662109375e+02
5.253482341766357422e+00
-2.432646369934082031e+01
5.853632736206054688e+01
-1.419138336181640625e+01
6.484043884277343750e+01
1.700798950195312500e+02
-1.818778228759765625e+02
-6.327966308593750000e+01
1.474826049804687500e+02
1.215390930175781250e+02
2.182605438232421875e+02
2.803256835937500000e+02
-2.836357116699218750e+01
2.314597129821777344e+01
2.726083374023437500e+01
4.067827987670898438e+01
-1.172781677246093750e+02
8.667870330810546875e+01
7.990138244628906250e+01
1.513465728759765625e+02
-5.574100112915039062e+01
2.926255798339843750e+02
-1.232974090576171875e+02
1.767314147949218750e+02
-5.434647750854492188e+01
9.030019378662109375e+01
-8.689379882812500000e+01
7.970311737060546875e+01
1.591470489501953125e+02
-8.377120208740234375e+01
-3.054231452941894531e+01
-4.454246902465820312e+01
2.231018066406250000e+01
-2.129969215393066406e+01
5.099608993530273438e+01
-1.183400650024414062e+02
3.285750198364257812e+01
2.544364929199218750e+01
1.365843658447265625e+02
-2.458140945434570312e+01
-2.116585731506347656e+01
8.529174804687500000e+01
2.265646667480468750e+02
2.052575531005859375e+02
-6.345471191406250000e+01
-8.098609161376953125e+01
-9.065921783447265625e+01
5.464741516113281250e+01
-1.330408287048339844e+01
5.891851806640625000e+01
5.636223983764648438e+01
-2.003998184204101562e+01
-1.856942558288574219e+01
-8.746794128417968750e+01
1.342442035675048828e+01
-1.549289093017578125e+02
1.798272857666015625e+02
-1.978529510498046875e+02
-4.981739425659179688e+01
8.079789733886718750e+01
7.177383422851562500e+00
-8.129604339599609375e+01
1.280344390869140625e+02
3.020985031127929688e+01
-3.324750518798828125e+01
-9.818060302734375000e+01
1.158251876831054688e+02
1.238469238281250000e+02
2.302059173583984375e+02
-7.385291290283203125e+01
1.263923358917236328e+01
2.883917045593261719e+01
-5.142044830322265625e+01
1.974997100830078125e+02
1.865287017822265625e+02
3.175355529785156250e+02
-9.674252319335937500e+01
8.256681823730468750e+01
1.012543106079101562e+01
9.954978179931640625e+01
-1.056065063476562500e+02
1.537494354248046875e+02
3.973005771636962891e+00
6.319267272949218750e+01
-7.886209964752197266e+00
-2.685966186523437500e+02
7.703466033935546875e+01
1.069393157958984375e+02
-5.476784515380859375e+01
-1.019928436279296875e+02
-1.288559722900390625e+02
-4.544441604614257812e+01
-1.589328918457031250e+02
1.311269226074218750e+02
8.919795227050781250e+01
1.149089126586914062e+02
4.270001983642578125e+01
-9.257032775878906250e+01
1.228059921264648438e+02
-4.885047912597656250e+01
-1.037464141845703125e+02
-2.463944244384765625e+02
1.172451400756835938e+01
2.083987274169921875e+02
-1.183558197021484375e+02
-1.166018371582031250e+02
9.101578521728515625e+01
4.398709106445312500e+01
-7.398769378662109375e+01
-4.417333602905273438e+00
-1.964900779724121094e+01
5.068180465698242188e+01
-1.212412929534912109e+01
-8.030821228027343750e+01
-8.311172485351562500e+01
-7.963893127441406250e+01
-1.149752349853515625e+02
-1.255972366333007812e+02
8.572982788085937500e+01
-2.578757667541503906e+01
-2.416197776794433594e+00
1.102118530273437500e+02
-9.856874084472656250e+01
1.409761962890625000e+02
-1.154857025146484375e+02
-1.110410919189453125e+02
2.889795684814453125e+01
7.050918102264404297e+00
2.823385810852050781e+01
-6.556293487548828125e+01
-4.719379043579101562e+01
-1.297334136962890625e+02
4.774214172363281250e+01
-1.990495872497558594e+01
5.838121795654296875e+01
3.385823822021484375e+01
-6.927587890625000000e+01
1.352764129638671875e+02
1.185908355712890625e+02
-2.671754837036132812e+00
-3.207017898559570312e+01
6.396728134155273438e+01
6.292793655395507812e+01
1.739491119384765625e+02
4.279817962646484375e+01
-3.137128067016601562e+01
-8.227103424072265625e+01
-4.856032943725585938e+01
1.933445739746093750e+02
-1.835097551345825195e+00
1.323776245117187500e+02
6.421192932128906250e+01
1.708114929199218750e+02
-6.506575012207031250e+01
-8.974774169921875000e+01
-2.164685516357421875e+02
-1.582682342529296875e+02
-4.719489669799804688e+01
-9.727193450927734375e+01
-2.549581766128540039e+00
1.191277160644531250e+02
3.476707458496093750e+01
8.535385894775390625e+01
2.116158294677734375e+02
-7.008296203613281250e+01
-4.301561355590820312e+00
8.017203330993652344e+00
1.729381561279296875e+01
3.616509246826171875e+01
-5.312552642822265625e+01
-2.763303756713867188e+01
-7.288671875000000000e+01
-8.409324645996093750e+01
4.893589782714843750e+01
1.403982238769531250e+02
7.209367370605468750e+01
5.495982360839843750e+01
2.590098762512207031e+01
7.120169830322265625e+01
8.130905914306640625e+01
9.668957519531250000e+01
-1.397460327148437500e+02
1.407598724365234375e+02
7.057411193847656250e+01
-5.325112915039062500e+01
-1.069854736328125000e+02
-9.271056365966796875e+01
-6.999496459960937500e+01
-9.067929077148437500e+01
-7.122131347656250000e+01
-9.557608795166015625e+01
8.809328460693359375e+01
2.005490722656250000e+02
-5.519273757934570312e+01
1.260407543182373047e+01
1.868349456787109375e+01
-2.694249153137207031e+01
4.883971023559570312e+01
-1.189506378173828125e+02
-1.368511199951171875e+02
-2.800753021240234375e+01
-4.078337478637695312e+01
1.678479156494140625e+02
1.088217391967773438e+02
1.015309295654296875e+02
1.082408065795898438e+02
-9.961920928955078125e+01
-9.316553497314453125e+01
7.326390075683593750e+01
-5.836436080932617188e+01
-4.280612564086914062e+01
2.513181209564208984e+00
8.949478912353515625e+01
1.250684738159179688e+02
4.907371139526367188e+01
-8.017346954345703125e+01
8.891336059570312500e+01
-2.876248931884765625e+01
1.001594314575195312e+02
4.006580352783203125e+01
1.484534912109375000e+02
-9.819001770019531250e+01
2.520767974853515625e+01
9.750495910644531250e+01
-1.937190437316894531e+01
1.121609191894531250e+02
3.608873367309570312e+01
-1.167733459472656250e+02
-2.850353622436523438e+01
1.041560058593750000e+02
3.403073120117187500e+01
-1.037268638610839844e+01
-1.104460449218750000e+02
-2.786152362823486328e+00
-1.714498596191406250e+02
-9.908082962036132812e+00
4.790795898437500000e+01
-9.517028808593750000e+01
-2.310312461853027344e+01
-1.902993392944335938e+01
1.344698181152343750e+02
5.370952987670898438e+01
1.054705734252929688e+02
-2.166481781005859375e+01
-4.946652984619140625e+01
-5.776442337036132812e+01
-4.254929733276367188e+01
-1.630793762207031250e+02
-1.753786621093750000e+02
-1.418491668701171875e+02
-4.429063034057617188e+01
2.454653472900390625e+02
9.214797210693359375e+01
-1.041747131347656250e+02
-6.445381927490234375e+01
-2.644779396057128906e+01
3.421433639526367188e+01
-1.551715393066406250e+02
-1.555504913330078125e+02
1.476307034492492676e+00
1.555507965087890625e+02
-3.739996337890625000e+01
-9.894039154052734375e+00
9.849143981933593750e+01
2.442299461364746094e+01
1.008551635742187500e+02
7.793915557861328125e+01
-2.236837921142578125e+02
2.986683959960937500e+02
3.804288864135742188e+01
-3.602197647094726562e+01
1.269013900756835938e+02
7.193432617187500000e+01
9.593317985534667969e+00
-1.654518127441406250e+01
4.253849792480468750e+01
1.167411575317382812e+02
-8.029459381103515625e+01
3.146688079833984375e+01
-4.885787010192871094e+00
-2.830481529235839844e+01
-9.161160469055175781e+00
-4.473046875000000000e+01
4.527710723876953125e+01
1.112952117919921875e+02
1.843905181884765625e+02
2.974911689758300781e+01
1.765717468261718750e+02
5.601293563842773438e+01
-1.151280307769775391e+01
1.319917907714843750e+02
1.139795303344726562e+02
6.527876281738281250e+01
1.229804153442382812e+02
6.105393218994140625e+01
-1.931325912475585938e+01
5.947464942932128906e+00
-1.023616409301757812e+02
2.030604553222656250e+02
-1.968204689025878906e+01
5.449030303955078125e+01
8.401606750488281250e+01
-1.204179153442382812e+02
9.041867065429687500e+01
3.958628082275390625e+01
-2.522528409957885742e+00
-7.446920013427734375e+01
-6.505033111572265625e+01
1.091684494018554688e+02
7.246765136718750000e+01
3.105068778991699219e+01
-6.744207000732421875e+01
1.893601036071777344e+01
-1.081730117797851562e+02
-1.814579772949218750e+01
5.278139877319335938e+01
-2.214078979492187500e+02
8.980949401855468750e+01
1.532819366455078125e+02
-1.661979980468750000e+02
5.247808074951171875e+01
3.239346313476562500e+01
-6.528713989257812500e+01
-1.930074157714843750e+02
2.141629219055175781e+01
-6.889293670654296875e+01
1.110789031982421875e+02
-7.304174804687500000e+01
1.161148529052734375e+02
6.372807693481445312e+01
-4.524391555786132812e+01
9.193830108642578125e+01
2.587830200195312500e+02
-1.045637741088867188e+02
1.841860961914062500e+02
1.196739196777343750e+01
1.619876556396484375e+02
-4.488779830932617188e+01
7.745567321777343750e+01
4.178559112548828125e+01
-6.112258911132812500e+01
-9.296972656250000000e+01
-1.039366455078125000e+02
-6.953591156005859375e+01
-9.901716613769531250e+01
1.149831390380859375e+02
1.197161941528320312e+02
-6.248747634887695312e+01
4.771544265747070312e+01
1.829244689941406250e+02
1.772501831054687500e+02
-1.730224990844726562e+01
-7.507143974304199219e+00
-9.223019409179687500e+01
-2.178549385070800781e+01
-3.024728965759277344e+01
-8.234918212890625000e+01
-5.225101470947265625e+00
-1.212628631591796875e+02
1.235313224792480469e+01
-8.836434173583984375e+01
-1.620537109375000000e+02
-6.178834533691406250e+01
1.497700347900390625e+02
1.027096023559570312e+02
-2.202532196044921875e+01
-7.779562377929687500e+01
-3.491300582885742188e+01
2.394896888732910156e+01
1.932618255615234375e+02
-3.575273895263671875e+01
-2.788250350952148438e+01
-4.011568450927734375e+01
-1.401711120605468750e+02
7.050469207763671875e+01
2.363139190673828125e+02
3.768698501586914062e+01
-6.600773620605468750e+01
4.842845153808593750e+01
1.461053619384765625e+02
1.543311309814453125e+02
2.024527311325073242e+00
1.037350311279296875e+02
1.300813598632812500e+02
4.595855331420898438e+01
1.927462768554687500e+02
-5.532655715942382812e+01
1.243357772827148438e+02
3.489443206787109375e+01
8.718123435974121094e+00
-7.409565734863281250e+01
-1.410802936553955078e+01
1.556242065429687500e+02
-1.004931716918945312e+02
1.135764160156250000e+02
-9.355859375000000000e+01
4.661935424804687500e+01
-6.921218872070312500e+01
-4.301923751831054688e+01
-1.379277954101562500e+02
1.213576583862304688e+02
-1.171016921997070312e+02
5.988158416748046875e+01
-1.381308841705322266e+01
1.391533203125000000e+02
-1.074014282226562500e+02
6.481150054931640625e+01
-2.408055114746093750e+02
-1.248201370239257812e+02
-4.463300323486328125e+01
-5.495758056640625000e+01
2.348627777099609375e+02
-1.441898040771484375e+02
-1.295164947509765625e+02
-1.078921813964843750e+02
-2.781878709793090820e+00
-2.342366027832031250e+01
-1.299913940429687500e+02
-1.319661407470703125e+02
1.304477233886718750e+02
-2.066454124450683594e+01
2.118185043334960938e+01
-4.080530929565429688e+01
1.004203338623046875e+02
-1.384478759765625000e+02
1.297155914306640625e+02
2.954637718200683594e+01
-1.035400772094726562e+02
-5.644220829010009766e+00
6.432881927490234375e+01
4.774307250976562500e+00
-7.498633861541748047e+00
-1.098345413208007812e+02
-1.015365753173828125e+02
4.842000198364257812e+01
6.072082519531250000e+01
1.639416503906250000e+02
-8.929103851318359375e+01
-7.791225433349609375e+01
-1.622374114990234375e+02
-3.419506835937500000e+01
-8.442543029785156250e+01
-1.940263214111328125e+02
1.092896118164062500e+02
3.498487243652343750e+02
-9.746883392333984375e+00
-2.111119461059570312e+01
-9.336993408203125000e+01
1.978529815673828125e+02
-3.653482055664062500e+01
5.527211380004882812e+01
5.898597717285156250e+01
-5.125141143798828125e+01
-3.017482757568359375e+01
1.784835205078125000e+02
2.336885643005371094e+01
8.675254821777343750e+01
1.063679656982421875e+02
8.798652648925781250e+01
-9.486293029785156250e+01
5.852119445800781250e+00
-8.654209136962890625e+01
5.304019546508789062e+01
3.145074844360351562e+00
-1.626970672607421875e+01
-8.206108093261718750e+01
1.293004608154296875e+02
1.267257919311523438e+02
1.123847122192382812e+02
2.606306457519531250e+02
-7.131135559082031250e+01
4.864558410644531250e+01
-2.499191474914550781e+01
3.746235275268554688e+01
7.647886657714843750e+01
5.456525039672851562e+01
-4.467468643188476562e+01
-8.606121063232421875e+01
5.818501281738281250e+01
-6.828108215332031250e+01
7.700229644775390625e+01
6.244751358032226562e+01
-1.159737930297851562e+02
-4.333259963989257812e+01
-2.912113952636718750e+01
-1.891333007812500000e+02
-1.602935218811035156e+01
6.408240509033203125e+01
-5.975148677825927734e+00
3.651780319213867188e+01
-2.240100860595703125e+01
1.166245574951171875e+02
3.340980529785156250e+00
-5.842982101440429688e+01
-2.202689170837402344e+00
-8.506206512451171875e+01
-6.899433135986328125e+01
8.234056091308593750e+01
1.158280944824218750e+02
5.452334213256835938e+01
7.863349914550781250e+01
-3.241784286499023438e+01
-1.265920028686523438e+02
-1.258459949493408203e+01
3.530012893676757812e+01
1.499058227539062500e+02
2.775590705871582031e+01
2.346449127197265625e+02
1.754252777099609375e+02
-5.723668289184570312e+01
-7.995049285888671875e+01
1.547982788085937500e+02
-9.580132293701171875e+01
4.980357742309570312e+01
-6.268503570556640625e+01
2.525681877136230469e+01
-1.922430267333984375e+02
-6.720936584472656250e+01
-3.384299850463867188e+01
5.863932418823242188e+01
1.442760772705078125e+02
2.513942718505859375e+01
-6.327226638793945312e+01
-5.929985809326171875e+01
1.656817169189453125e+02
2.769391250610351562e+01
-7.893257904052734375e+01
-2.649511718750000000e+02
7.910062408447265625e+01
-1.492548828125000000e+02
-2.470292816162109375e+02
2.548972702026367188e+01
-1.460092830657958984e+01
1.860905456542968750e+01
-4.331725692749023438e+01
1.910721435546875000e+02
5.024178504943847656e+00
2.657402420043945312e+01
-9.620332336425781250e+01
2.397453613281250000e+02
1.473659515380859375e+02
-3.427006149291992188e+01
-8.850492858886718750e+01
-5.576163101196289062e+01
-4.800305175781250000e+01
7.724570465087890625e+01
-6.905082702636718750e+01
-1.718473052978515625e+02
1.414788055419921875e+02
2.901879310607910156e+01
1.721299285888671875e+02
-4.546322250366210938e+01
5.875518417358398438e+01
-1.837339019775390625e+02
3.485540771484375000e+01
4.290577316284179688e+01
-1.127765197753906250e+02
1.658557128906250000e+01
1.560032653808593750e+02
4.228561782836914062e+01
-1.127638473510742188e+02
1.267637920379638672e+01
-7.787119293212890625e+01
8.013149261474609375e+01
-3.123770904541015625e+01
6.469055175781250000e+01
9.732949829101562500e+01
2.708176994323730469e+01
1.464130401611328125e+02
-9.386344909667968750e+01
-6.344850158691406250e+01
1.305615844726562500e+02
1.356776733398437500e+02
8.659307861328125000e+01
1.686718463897705078e+00
7.881601715087890625e+01
-1.808185458183288574e+00
9.726279449462890625e+01
-3.941681671142578125e+01
1.414290313720703125e+02
7.580811309814453125e+01
8.140967369079589844e+00
2.982006454467773438e+01
-5.910675430297851562e+01
6.528060913085937500e+01
7.802498626708984375e+01
-3.305006408691406250e+01
-2.296188926696777344e+01
-1.683028869628906250e+02
-5.163389205932617188e+00
9.454527282714843750e+01
-3.464569091796875000e+01
-2.184444122314453125e+02
-9.841255950927734375e+01
1.432525024414062500e+02
-2.701733398437500000e+01
3.017740631103515625e+01
-7.476832580566406250e+01
-1.058916778564453125e+02
-4.759985351562500000e+01
-4.891204071044921875e+01
-5.243222236633300781e+00
8.485123443603515625e+01
7.965064239501953125e+01
-8.385761260986328125e+01
-8.758637428283691406e+00
-1.065253829956054688e+01
1.539267425537109375e+02
5.092970275878906250e+01
-3.096800422668457031e+01
-5.981749725341796875e+01
-2.676837768554687500e+02
-6.649451446533203125e+01
2.917106819152832031e+01
6.205818557739257812e+01
2.686956024169921875e+01
-6.140449523925781250e+01
1.362383422851562500e+02
-2.849120483398437500e+02
1.343344879150390625e+02
9.206503868103027344e+00
5.797135925292968750e+01
-3.790552139282226562e+01
1.493340015411376953e+01
-3.305069446563720703e+00
3.963924789428710938e+01
3.257426834106445312e+01
1.633950805664062500e+02
1.349893474578857422e+01
2.347757720947265625e+01
1.929541778564453125e+02
3.161168479919433594e+01
2.357733917236328125e+02
3.637727355957031250e+01
6.488629150390625000e+01
2.170900268554687500e+02
-2.837490463256835938e+01
-5.946538925170898438e+01
-1.928895111083984375e+02
1.253227005004882812e+02
-1.158973846435546875e+02
-6.551290893554687500e+01
-3.623007965087890625e+01
1.125126934051513672e+01
1.044878196716308594e+01
9.580393218994140625e+01
-1.595479965209960938e+01
4.628105545043945312e+01
9.174974822998046875e+01
-5.791866683959960938e+01
1.558973083496093750e+02
2.218348693847656250e+02
-2.507965278625488281e+01
3.221790695190429688e+01
1.126091842651367188e+02
5.099171829223632812e+01
1.027897796630859375e+02
-2.234140396118164062e+01
1.896323204040527344e+01
-5.729335403442382812e+01
1.557964019775390625e+02
2.016291618347167969e+01
-5.155754089355468750e+01
2.336112060546875000e+02
1.292523193359375000e+02
1.376670532226562500e+02
1.068363952636718750e+01
-4.651830291748046875e+01
-6.463234710693359375e+01
1.555789184570312500e+02
-5.483689308166503906e+00
-3.606227493286132812e+01
5.538031387329101562e+01
-4.428165054321289062e+01
-8.763148498535156250e+01
7.123843383789062500e+01
8.113565826416015625e+01
3.032231903076171875e+01
1.948483886718750000e+02
3.811065292358398438e+01
-6.467817687988281250e+01
-1.593151702880859375e+02
-3.912712097167968750e+01
-1.492550964355468750e+02
1.495729064941406250e+01
1.615608367919921875e+02
6.712963867187500000e+01
-1.456529693603515625e+02
-2.049569549560546875e+02
5.798078155517578125e+01
-3.003598213195800781e+01
2.004286193847656250e+01
8.960370635986328125e+01
6.098691940307617188e+01
-8.147894287109375000e+01
-5.753368759155273438e+01
-4.392784881591796875e+01
6.012238693237304688e+01
-1.837274475097656250e+02
-7.335677337646484375e+01
1.781615066528320312e+01
-2.123545379638671875e+02
-2.086093711853027344e+01
5.647001266479492188e+01
1.925753173828125000e+02
3.988560867309570312e+01
1.103101043701171875e+02
-2.041181755065917969e+01
-4.851550292968750000e+01
-4.342210006713867188e+01
-1.813241195678710938e+01
2.003641510009765625e+01
-1.543842010498046875e+02
-9.811994171142578125e+01
1.816003265380859375e+02
1.174863967895507812e+02
-8.772834777832031250e+01
-4.721329116821289062e+01
-1.589828186035156250e+02
1.552530517578125000e+02
7.222365570068359375e+01
6.518756103515625000e+01
1.750651855468750000e+02
-1.180905342102050781e+01
-1.018815612792968750e+02
3.147743530273437500e+02
1.014011383056640625e+02
-1.893093681335449219e+01
3.228427886962890625e+01
-6.309586715698242188e+01
-5.755424499511718750e+01
-1.167395591735839844e+01
5.623959732055664062e+01
-1.139046401977539062e+02
1.686939811706542969e+01
-3.965071487426757812e+01
1.597123870849609375e+02
3.527985382080078125e+01
-1.341297302246093750e+02
1.292169342041015625e+02
-1.056740264892578125e+02
-8.940328216552734375e+01
6.744727611541748047e+00
-9.688074493408203125e+01
-1.552762145996093750e+02
-3.890143203735351562e+01
4.665930175781250000e+01
-1.605453109741210938e+01
1.177395248413085938e+01
7.441234588623046875e+01
1.784434814453125000e+02
1.123459243774414062e+02
6.201664733886718750e+01
1.095418701171875000e+02
1.073984298706054688e+02
1.476278839111328125e+02
-7.204220581054687500e+01
1.625210571289062500e+02
6.294207000732421875e+01
-3.678752517700195312e+01
-3.629191637039184570e+00
-2.412495613098144531e+01
-5.773844146728515625e+01
-8.796518707275390625e+01
3.075348663330078125e+01
-1.080537414550781250e+02
1.244063415527343750e+02
-1.437002258300781250e+02
9.247671508789062500e+01
6.293730163574218750e+01
-3.962631607055664062e+01
-7.511069488525390625e+01
4.228110122680664062e+01
1.590912628173828125e+01
4.269225692749023438e+01
-4.926661682128906250e+01
-8.959645271301269531e+00
-2.620014572143554688e+01
2.541317939758300781e+01
-6.018775558471679688e+01
6.763473510742187500e+01
1.405453796386718750e+02
-2.079978942871093750e+01
-5.233245086669921875e+01
2.698291206359863281e+01
1.301472015380859375e+02
-8.861814498901367188e+00
1.330050506591796875e+02
-1.514703979492187500e+02
4.527625274658203125e+01
-3.862939071655273438e+01
1.277260513305664062e+02
9.517423248291015625e+01
-9.149698638916015625e+01
-2.269863433837890625e+02
1.552215881347656250e+02
3.105130195617675781e+01
-5.282738208770751953e-01
1.197238464355468750e+02
1.238814926147460938e+01
-4.244624328613281250e+01
1.274454879760742188e+01
-3.894311141967773438e+01
8.631939697265625000e+01
-4.182306766510009766e+00
1.910365905761718750e+02
-8.183676910400390625e+01
-7.022949218750000000e+01
-1.348131713867187500e+02
-1.065830001831054688e+02
-6.762696838378906250e+01
3.523608398437500000e+01
-1.752545166015625000e+02
7.431344604492187500e+01
2.055469818115234375e+02
1.771086120605468750e+02
-1.315136566162109375e+02
-7.834403228759765625e+01
-5.192986679077148438e+01
5.475336837768554688e+01
2.432406234741210938e+01
9.854380607604980469e+00
4.137964248657226562e+01
-4.970835494995117188e+01
-1.722954368591308594e+01
-1.029941177368164062e+02
4.439703750610351562e+01
6.778933715820312500e+01
1.132179870605468750e+02
-1.163161849975585938e+02
3.136496543884277344e+01
9.843588256835937500e+01
-3.415739536285400391e-01
-3.341017532348632812e+01
1.030210723876953125e+02
-4.133325576782226562e+01
3.442387390136718750e+01
5.761354064941406250e+01
-1.201341247558593750e+01
-1.101744995117187500e+02
-5.390904998779296875e+01
1.997900390625000000e+01
-1.275426292419433594e+01
6.438979339599609375e+01
1.779568481445312500e+02
4.565633392333984375e+01
1.210159683227539062e+02
1.247161865234375000e+02
6.760014533996582031e+00
-3.711284255981445312e+01
2.412938079833984375e+02
4.729377365112304688e+01
6.434649658203125000e+01
1.026985168457031250e+02
4.489264678955078125e+01
1.675056152343750000e+02
-9.814161682128906250e+01
9.486261606216430664e-01
-2.111901664733886719e+01
-1.055776977539062500e+02
-1.370034179687500000e+02
-1.198120498657226562e+02
2.688076972961425781e+00
-6.636605834960937500e+01
1.832261810302734375e+02
4.586607742309570312e+01
1.930027008056640625e+01
6.490873718261718750e+01
-1.013085479736328125e+02
1.155593032836914062e+02
6.008362579345703125e+01
6.290600967407226562e+01
-2.445910263061523438e+01
-9.051109313964843750e+01
-7.111241912841796875e+01
1.498089027404785156e+01
-5.324833869934082031e+00
1.710866394042968750e+02
-7.601235961914062500e+01
-1.464305572509765625e+02
1.710986518859863281e+01
5.849285888671875000e+01
1.871337585449218750e+02
-2.844137191772460938e+01
4.864904785156250000e+01
-4.198899078369140625e+01
6.348021030426025391e-01
-2.323058319091796875e+02
-3.822519302368164062e+01
-1.395182189941406250e+02
1.382719573974609375e+02
2.764869213104248047e+00
-1.690948333740234375e+02
-2.266068840026855469e+01
-2.133161354064941406e+01
-1.392126617431640625e+02
6.481623840332031250e+01
8.369538879394531250e+01
-1.087588424682617188e+02
5.892908096313476562e+01
2.096621322631835938e+01
-2.366989707946777344e+01
1.318938293457031250e+02
-1.101107025146484375e+02
-2.089927673339843750e+02
-7.189977264404296875e+01
1.576164245605468750e+02
-2.692663955688476562e+01
7.617460632324218750e+01
1.287966766357421875e+02
-6.080060577392578125e+01
-4.876712799072265625e+00
1.211208572387695312e+02
1.863289833068847656e+00
-2.562317609786987305e+00
-2.047181091308593750e+02
-3.681919097900390625e+01
-2.887795209884643555e+00
3.008478927612304688e+01
-4.702011489868164062e+01
-8.384579467773437500e+01
1.277126770019531250e+02
7.887451171875000000e+01
-1.117084407806396484e+01
-6.431376647949218750e+01
1.655502014160156250e+02
-1.259348526000976562e+02
7.866323852539062500e+01
1.365854034423828125e+02
-6.813350677490234375e+01
-1.000301361083984375e+01
-2.050514221191406250e+02
6.054407119750976562e+00
-2.715422153472900391e+00
1.517369937896728516e+01
4.487316513061523438e+01
2.458205261230468750e+02
-2.205730628967285156e+01
4.507209777832031250e+00
2.356285095214843750e+02
-3.448897171020507812e+01
2.321193885803222656e+01
-5.707240676879882812e+01
-2.310995635986328125e+02
8.040829658508300781e+00
1.348266887664794922e+01
-6.829351902008056641e+00
-1.589438018798828125e+02
-5.321146392822265625e+01
2.001543235778808594e+01
-4.682072830200195312e+01
-3.572401046752929688e+01
-5.276470184326171875e+01
2.414939575195312500e+02
-5.659469223022460938e+01
1.092891693115234375e+02
-3.632212448120117188e+01
1.348327178955078125e+02
1.071596603393554688e+02
3.249774169921875000e+01
8.346347045898437500e+01
3.585092926025390625e+01
-7.925051116943359375e+01
-9.366593933105468750e+01
-3.975546264648437500e+01
3.297986984252929688e+01
-1.620652580261230469e+01
-1.791354370117187500e+02
-6.167929172515869141e+00
-1.397555923461914062e+01
4.440900039672851562e+01
3.139787292480468750e+01
-1.394013824462890625e+02
5.337811660766601562e+01
1.078912887573242188e+02
-7.630953216552734375e+01
1.741388854980468750e+02
-2.157093048095703125e+01
4.378739833831787109e+00
4.559104537963867188e+01
-1.205296478271484375e+02
-3.454895401000976562e+01
-5.991573333740234375e+01
2.375310134887695312e+01
-1.048848037719726562e+02
2.802104187011718750e+02
3.604604339599609375e+01
7.421903991699218750e+01
-5.775184631347656250e+01
-6.015794277191162109e+00
-1.386645965576171875e+02
6.682521057128906250e+01
1.027830963134765625e+02
-8.360537528991699219e+00
-9.365592193603515625e+01
1.024482040405273438e+02
-1.077264976501464844e+01
3.069252319335937500e+02
8.399086761474609375e+01
3.693489837646484375e+01
-7.944612121582031250e+01
-1.954310035705566406e+01
-7.050241088867187500e+01
9.309548950195312500e+01
-1.831226730346679688e+01
1.716923522949218750e+02
-7.864167022705078125e+01
2.025637865066528320e+00
1.493935394287109375e+02
-1.472495651245117188e+01
-1.229607820510864258e+00
-3.478793334960937500e+01
2.243835906982421875e+02
-1.744550476074218750e+02
1.271139526367187500e+02
1.313301753997802734e+01
7.442308044433593750e+01
-3.637831878662109375e+01
1.919257659912109375e+02
2.028693389892578125e+02
-9.823691558837890625e+01
-5.711305236816406250e+01
-8.219328308105468750e+01
2.063829193115234375e+02
-1.925974655151367188e+01
1.028486862182617188e+02
4.090076446533203125e+00
-1.195836639404296875e+02
-7.856764984130859375e+01
1.533122711181640625e+02
-6.731042480468750000e+01
5.045342254638671875e+01
4.749381065368652344e+00
-6.942581176757812500e+01
8.494759368896484375e+01
3.420539093017578125e+01
1.206142425537109375e+02
-6.240899674594402313e-03
-2.815646553039550781e+01
-1.301234893798828125e+02
-9.590144348144531250e+01
-1.103560562133789062e+02
-1.326758575439453125e+02
-2.467422103881835938e+01
4.099747848510742188e+01
8.565773010253906250e+01
-3.275927352905273438e+01
6.743414306640625000e+01
1.217094993591308594e+01
2.428841094970703125e+02
-3.882953262329101562e+01
-1.245644683837890625e+02
-2.319740676879882812e+01
3.934139013290405273e+00
3.312418365478515625e+01
-1.186957397460937500e+02
1.387037506103515625e+02
-7.716968536376953125e+01
5.030974197387695312e+01
2.511833381652832031e+01
4.120766448974609375e+01
1.373529815673828125e+02
-1.485531806945800781e+01
7.850763702392578125e+01
-1.426976013183593750e+02
-4.095853424072265625e+01
-1.676583099365234375e+02
8.212120819091796875e+01
-1.188886413574218750e+02
-4.858032226562500000e+01
2.607130622863769531e+01
-8.664378356933593750e+01
1.374983978271484375e+02
-1.244521942138671875e+02
1.228004837036132812e+01
1.444049682617187500e+02
9.243919372558593750e+01
-1.480007476806640625e+02
1.609838104248046875e+02
-7.377354431152343750e+01
6.492160034179687500e+01
-2.120835685729980469e+01
1.175260257720947266e+01
-1.775249786376953125e+02
-9.185733795166015625e+01
6.790080070495605469e+00
3.401208496093750000e+01
-6.119396209716796875e+01
9.357019805908203125e+01
2.077266235351562500e+02
-1.035148468017578125e+02
6.157884597778320312e+01
2.189970397949218750e+01
-2.775213432312011719e+01
-1.256404266357421875e+02
1.546637268066406250e+02
2.467732810974121094e+01
1.052733421325683594e+01
-3.436155700683593750e+01
3.288067626953125000e+01
-3.140038728713989258e+00
2.743769836425781250e+01
3.692355346679687500e+01
-2.074924945831298828e+00
-1.696689910888671875e+02
1.073817291259765625e+02
5.739632797241210938e+01
-4.820688247680664062e+01
-1.389117889404296875e+02
-7.959233856201171875e+01
-7.035591888427734375e+01
2.991733398437500000e+02
-1.083637924194335938e+02
-8.080932617187500000e+01
-1.899502038955688477e+00
6.107933425903320312e+01
-1.324239044189453125e+02
-9.517313385009765625e+01
9.545704650878906250e+01
1.496259765625000000e+02
-3.968072509765625000e+01
-9.306837463378906250e+01
6.090167236328125000e+01
-9.711801147460937500e+01
3.828692626953125000e+01
8.032517433166503906e+00
-2.103515625000000000e+02
-8.258052062988281250e+01
7.275552272796630859e+00
8.525279998779296875e+01
6.431323242187500000e+01
-1.600753021240234375e+02
6.061363220214843750e+00
3.048157119750976562e+01
-3.956885910034179688e+01
9.852836608886718750e+00
-3.390436935424804688e+01
9.687480163574218750e+01
-1.576970520019531250e+02
-6.698509216308593750e+00
1.610890808105468750e+02
-7.381095123291015625e+01
-1.275296707153320312e+02
1.410250377655029297e+01
-8.175037384033203125e+01
7.757793426513671875e+01
1.422420959472656250e+02
-4.088473510742187500e+01
5.501129150390625000e+01
-9.054232788085937500e+01
-1.203493347167968750e+02
-5.056443786621093750e+01
-2.747741889953613281e+01
-1.276196975708007812e+02
3.261430263519287109e+00
-3.798323440551757812e+01
4.774630737304687500e+01
-6.742640686035156250e+01
1.950802001953125000e+02
3.445697021484375000e+01
8.652889251708984375e+00
-7.711935997009277344e+00
-3.692849731445312500e+01
1.362800140380859375e+02
1.329028320312500000e+02
9.692827606201171875e+01
9.037286376953125000e+01
2.635908813476562500e+02
2.693754196166992188e+01
-1.493767547607421875e+02
1.640353202819824219e+01
8.649153137207031250e+01
-8.538258361816406250e+01
9.455267333984375000e+01
1.919909667968750000e+01
-9.854571533203125000e+01
1.196161041259765625e+02
1.339862823486328125e+01
1.004667663574218750e+02
2.400573272705078125e+02
9.055073547363281250e+01
9.480568695068359375e+01
1.803252868652343750e+02
1.254972610473632812e+02
1.659683074951171875e+02
-5.083199024200439453e+00
-8.313710021972656250e+01
1.646631317138671875e+02
1.117082824707031250e+02
-2.670251464843750000e+01
-1.040616989135742188e+02
-1.214123611450195312e+02
-8.229560089111328125e+01
-4.104449844360351562e+01
-5.039512157440185547e+00
-1.542496795654296875e+02
5.313784027099609375e+01
1.432881927490234375e+02
-1.006234970092773438e+02
-1.358882904052734375e+01
9.690344238281250000e+01
1.762351379394531250e+02
-5.236464309692382812e+01
1.061546993255615234e+01
2.785013389587402344e+01
9.629830169677734375e+01
7.955875992774963379e-01
-4.764025115966796875e+01
-1.188202381134033203e+01
1.167555007934570312e+02
1.308126068115234375e+02
9.618284606933593750e+01
3.079250183105468750e+02
8.154611206054687500e+01
-8.312019348144531250e+01
1.971562652587890625e+02
4.213665390014648438e+01
-7.150426483154296875e+01
-1.639615249633789062e+01
5.739120864868164062e+01
1.286120758056640625e+02
-1.741210327148437500e+02
1.978760528564453125e+02
-7.986729431152343750e+01
-2.504446792602539062e+01
2.640539245605468750e+02
-8.882379150390625000e+01
-7.385657787322998047e+00
1.546647949218750000e+02
1.095682296752929688e+02
1.221655731201171875e+02
2.805189514160156250e+01
-2.221742439270019531e+01
-3.276553344726562500e+01
-6.273742198944091797e+00
1.534036731719970703e+01
1.079249877929687500e+02
-1.465327301025390625e+02
2.862688636779785156e+01
-2.372359085083007812e+01
-8.948970794677734375e+00
1.209078788757324219e+01
3.354092025756835938e+01
7.086917877197265625e+01
1.527388763427734375e+02
-2.153992156982421875e+02
1.863751983642578125e+01
-1.126022148132324219e+01
-7.824262142181396484e+00
1.806236877441406250e+02
-7.157987213134765625e+01
4.967675018310546875e+01
-1.709983215332031250e+02
1.625137805938720703e+00
-1.077050476074218750e+02
2.525677947998046875e+02
5.065587234497070312e+01
-2.503674774169921875e+02
-2.674824333190917969e+01
-7.283409881591796875e+01
-1.408513665199279785e+00
7.484186553955078125e+01
-6.915439605712890625e+01
-1.361973419189453125e+02
-1.592190093994140625e+02
4.916289520263671875e+01
5.218493270874023438e+01
7.766153717041015625e+01
-3.604057312011718750e+01
-1.448401336669921875e+02
1.635086212158203125e+02
7.084011077880859375e+01
-8.604544830322265625e+01
1.262487918138504028e-01
2.230190849304199219e+01
8.869798278808593750e+01
5.431260299682617188e+01
4.657425689697265625e+01
2.780796289443969727e+00
1.931206512451171875e+01
-4.191199111938476562e+01
-1.778972816467285156e+01
-6.213258361816406250e+01
-2.251436042785644531e+01
-6.243077087402343750e+01
4.697092056274414062e+01
6.405606079101562500e+01
-5.384562683105468750e+01
1.464490509033203125e+02
-8.183815765380859375e+01
-4.836278533935546875e+01
1.071353530883789062e+01
-1.607102394104003906e+00
-7.076417446136474609e+00
-8.041009521484375000e+01
4.358253479003906250e+01
6.757166290283203125e+01
3.918641281127929688e+01
2.338911285400390625e+02
-5.918994522094726562e+01
1.223620910644531250e+02
1.471007385253906250e+02
1.271233215332031250e+02
1.986091156005859375e+02
-2.314846038818359375e+02
1.085283279418945312e+02
2.631114807128906250e+02
-5.964218902587890625e+01
-1.493489685058593750e+02
5.184717178344726562e+01
-6.001246643066406250e+01
-2.346634864807128906e+00
-9.953855895996093750e+01
-4.336126327514648438e+00
3.108401000499725342e-01
6.510722351074218750e+01
-5.567067718505859375e+01
-5.592062473297119141e+00
-5.889027023315429688e+01
1.505864143371582031e+01
-1.105390930175781250e+02
3.267208099365234375e+01
-1.102496948242187500e+02
1.456172027587890625e+02
-2.576667022705078125e+01
8.098767280578613281e+00
8.787464141845703125e+01
-2.104349517822265625e+01
9.562589263916015625e+01
-8.862172365188598633e-01
-5.204150772094726562e+01
-2.083973884582519531e+01
-1.038868408203125000e+02
-1.506599273681640625e+02
-3.471255493164062500e+01
-1.065571975708007812e+01
1.651618194580078125e+02
7.556166076660156250e+01
1.840673675537109375e+02
3.023298072814941406e+01
-1.467136993408203125e+02
-6.877436828613281250e+01
1.653785552978515625e+02
1.263959884643554688e+02
-1.169464569091796875e+02
4.942985916137695312e+01
-1.286383152008056641e+01
-1.255686035156250000e+02
1.128282260894775391e+01
-1.145496940612792969e+01
6.847613525390625000e+01
-4.373537063598632812e+01
1.085327987670898438e+02
-1.791444702148437500e+02
-8.147321319580078125e+01
4.887104630470275879e-01
2.330618896484375000e+02
-1.220184707641601562e+02
-1.333277130126953125e+02
-3.291347885131835938e+01
-8.963123321533203125e+01
-1.389709320068359375e+02
-9.280161857604980469e+00
9.554605102539062500e+01
3.159666061401367188e+01
-1.217535171508789062e+02
2.677958374023437500e+02
6.025329971313476562e+01
1.492793273925781250e+02
8.634365081787109375e+01
2.027543945312500000e+02
1.650015830993652344e+01
-2.698997192382812500e+02
2.683229207992553711e+00
1.022582397460937500e+02
1.216730346679687500e+02
-7.080567932128906250e+01
5.296713256835937500e+01
-2.552792053222656250e+02
-7.637738800048828125e+01
1.816079254150390625e+02
6.003335189819335938e+01
-1.912480621337890625e+02
-2.238145828247070312e+01
5.896379947662353516e-01
2.544726371765136719e+01
5.372996520996093750e+01
5.667986297607421875e+01
-4.197219848632812500e+01
2.549459266662597656e+01
-5.178045272827148438e+00
1.886544952392578125e+02
-1.160910263061523438e+02
-1.060529327392578125e+02
-1.246028137207031250e+01
-8.301216888427734375e+01
-4.872392177581787109e+00
1.546332244873046875e+02
-1.685297131538391113e+00
2.090758819580078125e+02
-2.815532684326171875e+01
-8.954458618164062500e+01
-2.446536302566528320e+00
-1.041542892456054688e+02
-1.259631881713867188e+02
1.237985610961914062e+00
7.474044799804687500e+01
-6.108791351318359375e+01
-9.486087799072265625e+01
1.086171646118164062e+02
1.068700885772705078e+01
2.253346252441406250e+02
1.616289062500000000e+02
8.178535461425781250e+01
6.772660064697265625e+01
1.596123809814453125e+02
-1.962755737304687500e+02
4.531439304351806641e+00
9.649366760253906250e+01
-1.200757141113281250e+02
3.130772399902343750e+01
-1.539714508056640625e+02
-1.460594940185546875e+02
-5.982009887695312500e+01
-5.995534515380859375e+01
1.361086730957031250e+02
1.844571228027343750e+02
-7.001789855957031250e+01
1.685821380615234375e+02
-1.971444702148437500e+01
4.751591491699218750e+01
-7.287558746337890625e+01
1.257444286346435547e+01
-8.760622406005859375e+01
-1.274013748168945312e+02
4.356868362426757812e+01
-1.000303955078125000e+02
-5.395113372802734375e+01
-4.461819076538085938e+01
1.376816711425781250e+02
1.222375717163085938e+02
1.141119842529296875e+02
-2.577134132385253906e+00
-3.946311187744140625e+01
-6.586153411865234375e+01
-3.456459808349609375e+01
1.723248100280761719e+01
6.963082885742187500e+01
-9.412456512451171875e+01
-4.491630172729492188e+01
-9.982230377197265625e+01
9.872274780273437500e+01
-1.415602684020996094e+01
1.068208084106445312e+02
-1.030683288574218750e+02
1.818312072753906250e+02
-2.832495880126953125e+01
5.649327087402343750e+01
1.554819793701171875e+02
-4.433031845092773438e+01
3.240230941772460938e+01
2.014322471618652344e+01
-9.295699310302734375e+01
-7.990822601318359375e+01
5.578027725219726562e+00
3.117069091796875000e+02
-2.778133201599121094e+01
-5.172923660278320312e+01
3.761787796020507812e+01
1.128129959106445312e+02
-1.262061843872070312e+02
-1.737641906738281250e+02
4.049732971191406250e+01
-8.600254821777343750e+01
-7.638608551025390625e+01
-3.005788564682006836e+00
6.638999176025390625e+01
1.056520462036132812e+02
1.438228149414062500e+02
4.513098526000976562e+01
2.023437194824218750e+02
1.576008605957031250e+02
3.017292594909667969e+01
4.146837711334228516e+00
2.231298637390136719e+01
1.537773895263671875e+02
-3.810763931274414062e+01
5.935165405273437500e+01
1.728903961181640625e+02
-1.538728332519531250e+02
1.094442367553710938e+02
-1.738519592285156250e+02
-1.716958770751953125e+02
-4.974188232421875000e+01
3.398856353759765625e+01
-6.826899719238281250e+01
5.042227935791015625e+01
-1.300340576171875000e+02
1.051271057128906250e+02
-1.243426322937011719e+00
-7.824165344238281250e+01
-8.013724517822265625e+01
3.194253540039062500e+01
-1.997796821594238281e+01
-2.173880577087402344e+01
1.424680938720703125e+02
-3.529646682739257812e+01
1.178236007690429688e+02
4.160527420043945312e+01
-6.728387451171875000e+01
9.953820037841796875e+01
-7.688104248046875000e+01
6.816402435302734375e+01
1.810431289672851562e+01
-8.086373138427734375e+01
-5.123331451416015625e+01
1.568152008056640625e+02
-4.868476867675781250e+01
5.463179779052734375e+01
8.327574157714843750e+01
2.269475460052490234e+00
1.030106186866760254e+00
4.287516021728515625e+01
9.758139038085937500e+01
1.176096420288085938e+02
2.743839263916015625e+01
6.490818500518798828e+00
2.409062652587890625e+02
3.760140228271484375e+01
-4.460826873779296875e+01
1.131461944580078125e+02
9.403079986572265625e+01
-6.567340850830078125e+01
1.118295059204101562e+02
2.626575469970703125e+01
-2.442382507324218750e+02
-8.119396209716796875e+01
1.536765289306640625e+02
-3.833362102508544922e+00
-2.958270263671875000e+01
1.172903299331665039e+00
-2.619709491729736328e+00
-4.946802616119384766e+00
8.536885070800781250e+01
1.307977600097656250e+02
1.351902770996093750e+02
8.310844898223876953e-01
2.585361862182617188e+01
1.926213836669921875e+01
-5.436803817749023438e+01
-7.527817535400390625e+01
-1.093716049194335938e+02
-4.785021972656250000e+01
-7.245233917236328125e+01
-1.400515747070312500e+02
1.562881278991699219e+01
1.617646636962890625e+02
-6.829427242279052734e+00
1.171635513305664062e+02
-1.087773799896240234e+01
-1.086795806884765625e+01
1.003672866821289062e+02
1.388926792144775391e+01
-1.599294090270996094e+01
9.893640136718750000e+01
-2.532926635742187500e+02
-3.228635787963867188e+01
4.632195663452148438e+01
5.813591003417968750e+00
-4.958999252319335938e+01
8.933791351318359375e+01
-1.172895812988281250e+02
1.628739318847656250e+02
-5.805995559692382812e+01
-1.398998870849609375e+02
2.353011131286621094e+01
-1.294418792724609375e+02
1.390483703613281250e+02
1.133461380004882812e+02
5.048435974121093750e+01
-2.320030403137207031e+01
2.085562438964843750e+02
3.824865722656250000e+01
-4.335504150390625000e+01
-4.532475662231445312e+01
-8.911779785156250000e+01
-3.646715927124023438e+01
-1.375972461700439453e+01
1.425955810546875000e+02
-4.088611221313476562e+01
-1.180469284057617188e+02
-9.429934692382812500e+01
8.921070098876953125e+01
3.666260480880737305e+00
1.297858123779296875e+02
2.600138549804687500e+02
2.683951187133789062e+01
-1.074979400634765625e+02
-1.059946727752685547e+01
4.193164825439453125e+01
-8.511562347412109375e+01
2.060142974853515625e+02
4.125508499145507812e+01
-4.261842727661132812e+01
-1.062022933959960938e+02
-1.759735107421875000e+01
2.275198745727539062e+01
-1.270903701782226562e+02
-8.101833343505859375e+01
-8.377292633056640625e+00
3.047143173217773438e+01
1.534457492828369141e+01
-9.691464996337890625e+01
2.095295190811157227e+00
-3.419759750366210938e+01
4.231004333496093750e+01
6.343160247802734375e+01
3.234874725341796875e+01
-8.411565423011779785e-02
4.382906723022460938e+01
-1.054728546142578125e+02
2.531470870971679688e+01
-1.414342212677001953e+01
-1.002476959228515625e+02
-5.715426254272460938e+01
-8.845890045166015625e+01
-7.013880157470703125e+01
-2.931130599975585938e+01
6.729305267333984375e+01
-6.792451477050781250e+01
1.668373413085937500e+02
-8.776486968994140625e+01
-2.712617158889770508e+00
1.110532302856445312e+02
1.556064910888671875e+02
-6.799789428710937500e+01
-1.654096679687500000e+02
6.845667266845703125e+01
-9.712021636962890625e+01
-9.014594268798828125e+01
1.155854568481445312e+02
-1.144473419189453125e+02
-1.376873779296875000e+02
9.109079742431640625e+01
-1.344871520996093750e+00
1.188774681091308594e+01
5.648066329956054688e+01
1.291053009033203125e+01
-2.663593530654907227e+00
2.672685241699218750e+02
-3.104759979248046875e+01
1.015620346069335938e+02
1.037249603271484375e+02
-8.427723693847656250e+01
-4.011447906494140625e+01
4.386651229858398438e+01
-1.925463485717773438e+01
4.547181701660156250e+01
-4.381336593627929688e+01
-3.538652420043945312e+01
-1.445329380035400391e+01
4.832437133789062500e+01
1.964984588623046875e+02
-6.998649597167968750e+01
5.909134387969970703e+00
3.974285125732421875e+01
2.025490722656250000e+02
8.062704467773437500e+01
5.681101608276367188e+01
1.187808895111083984e+01
7.770408630371093750e+01
4.279713630676269531e+00
8.027040863037109375e+01
-1.146352920532226562e+02
-2.775486373901367188e+01
-2.511548995971679688e+01
2.415334777832031250e+02
-6.028815460205078125e+01
-9.634045410156250000e+01
-8.285611724853515625e+01
3.381455230712890625e+01
-9.364958190917968750e+01
-6.890142822265625000e+01
-6.031551957130432129e-01
1.628049774169921875e+02
3.525801467895507812e+01
6.361800003051757812e+01
-1.526175880432128906e+01
-2.864764022827148438e+01
-1.325791625976562500e+02
3.322792816162109375e+01
2.690272216796875000e+02
7.300995826721191406e+00
3.698376846313476562e+01
2.179901123046875000e+01
3.587717294692993164e+00
2.650818824768066406e+01
4.245313262939453125e+01
-2.425641059875488281e+01
1.220221176147460938e+02
-8.471616363525390625e+01
6.680474853515625000e+01
2.151138610839843750e+02
-4.362034225463867188e+01
2.065068626403808594e+01
-1.961255073547363281e+01
1.494287872314453125e+02
-6.641014862060546875e+01
5.898753356933593750e+01
4.080706024169921875e+01
1.738172531127929688e+01
1.156062221527099609e+01
1.062553863525390625e+02
8.644305419921875000e+01
-1.678453826904296875e+01
4.429005622863769531e+00
-6.337172317504882812e+01
2.396026611328125000e+02
3.070887947082519531e+01
-1.186002502441406250e+02
5.698374748229980469e+00
4.092468643188476562e+01
7.238497161865234375e+01
-7.238586425781250000e+01
-8.193981933593750000e+01
-1.007445068359375000e+02
-1.167175674438476562e+02
3.085537528991699219e+01
-1.508695602416992188e+01
-8.677269935607910156e+00
-5.995825958251953125e+01
-5.903166770935058594e+00
-1.058269309997558594e+01
9.432199859619140625e+01
5.691349029541015625e+01
-1.239930648803710938e+02
1.790661048889160156e+01
5.318247222900390625e+01
-6.114015579223632812e+01
5.089965057373046875e+01
8.069922637939453125e+01
1.813874053955078125e+02
-7.442327880859375000e+01
-3.291992950439453125e+01
4.275927352905273438e+01
7.565466308593750000e+01
2.872685241699218750e+01
6.098491668701171875e+01
-8.265097737312316895e-01
6.056296157836914062e+01
1.455205535888671875e+02
1.932218360900878906e+01
4.119541549682617188e+01
-1.524022979736328125e+02
-1.763898925781250000e+02
7.226795959472656250e+01
7.978995323181152344e+00
-3.225137710571289062e+01
7.264774322509765625e+01
-1.558414840698242188e+01
-8.777566909790039062e+00
-1.574046325683593750e+02
-3.588884353637695312e+01
-8.776248931884765625e+00
-7.580848217010498047e+00
-1.183784866333007812e+01
2.035391540527343750e+02
1.016853427886962891e+01
-9.151054382324218750e+01
2.530589675903320312e+01
2.623574829101562500e+02
-7.887609863281250000e+01
1.270746002197265625e+02
1.337236175537109375e+02
-2.423607826232910156e+01
8.879232788085937500e+01
1.704897613525390625e+02
-7.355327606201171875e+01
-1.066834354400634766e+01
-9.919716835021972656e+00
2.056011199951171875e+02
2.802182912826538086e+00
9.158372497558593750e+01
1.630809402465820312e+01
3.616656112670898438e+01
1.378370819091796875e+02
4.360786437988281250e+01
3.958081436157226562e+01
-7.786324310302734375e+01
7.162924766540527344e+00
-6.001276397705078125e+01
1.099508514404296875e+02
-1.038681507110595703e+00
5.190730667114257812e+01
5.686352157592773438e+01
4.158016204833984375e+01
1.813654422760009766e+00
7.556867980957031250e+01
-2.526642990112304688e+01
-5.215415477752685547e+00
4.560333633422851562e+01
-2.178910827636718750e+01
-8.151030731201171875e+01
-3.805016326904296875e+01
2.313669433593750000e+02
1.034918899536132812e+02
-9.099740982055664062e+00
-1.484942626953125000e+02
-6.180956268310546875e+01
-1.111979980468750000e+02
1.687755584716796875e+02
1.330803680419921875e+02
5.139200210571289062e+01
3.484302902221679688e+01
2.419319152832031250e+02
1.296000480651855469e+01
2.183366088867187500e+02
1.566404876708984375e+02
2.551217651367187500e+01
-3.061498451232910156e+01
1.480422668457031250e+02
1.580303192138671875e+02
1.272778854370117188e+02
-7.573382568359375000e+01
-3.795608901977539062e+01
-1.260460281372070312e+02
-8.722292327880859375e+01
-9.088868141174316406e+00
-2.053353881835937500e+01
-1.879244995117187500e+01
8.225608062744140625e+01
-3.905115509033203125e+01
-6.092332839965820312e+00
6.714067077636718750e+01
2.281746215820312500e+02
-1.179375762939453125e+02
2.101827087402343750e+02
2.015305023193359375e+02
-2.763259696960449219e+01
1.990537872314453125e+02
7.993179321289062500e+01
6.207119369506835938e+01
1.373567962646484375e+02
6.142891693115234375e+01
-2.462732505798339844e+01
-1.251380443572998047e+01
1.018702545166015625e+02
5.155579376220703125e+01
-1.660303344726562500e+02
-4.110239028930664062e+01
-1.435549011230468750e+02
-7.938631534576416016e+00
5.833011245727539062e+01
1.863144874572753906e+01
-5.820935821533203125e+01
-1.300968017578125000e+02
-4.502785682678222656e+00
-9.976203155517578125e+01
2.887878036499023438e+01
1.009361114501953125e+02
1.503399200439453125e+02
3.377109146118164062e+01
-1.483967285156250000e+02
-1.058718948364257812e+02
3.093749084472656250e+02
9.164870452880859375e+01
1.414312171936035156e+01
2.829398803710937500e+02
-1.073081741333007812e+02
2.421895599365234375e+01
-7.934406280517578125e+01
-9.242674255371093750e+01
-1.605775070190429688e+01
1.569052581787109375e+02
1.612220764160156250e+02
-8.428258514404296875e+01
6.934955596923828125e+01
2.052076530456542969e+01
1.766932067871093750e+02
-2.038552761077880859e+00
1.975041809082031250e+02
1.676705932617187500e+02
-2.275915908813476562e+01
-6.828173828125000000e+01
-1.116874313354492188e+02
-4.248922348022460938e+01
-1.353245086669921875e+02
4.704087066650390625e+01
9.041821479797363281e+00
1.123537750244140625e+02
8.537876129150390625e+01
1.190429534912109375e+02
1.085962677001953125e+02
1.455476226806640625e+02
4.878821223974227905e-02
1.602838134765625000e+02
-9.366802215576171875e+01
-1.143356418609619141e+01
7.500177383422851562e+00
-8.065346527099609375e+01
2.630295372009277344e+01
1.737444305419921875e+02
-1.256421661376953125e+02
6.012434387207031250e+01
2.529884910583496094e+01
-1.596862335205078125e+02
-1.150440826416015625e+02
-1.101298446655273438e+02
-9.926377105712890625e+01
-8.533387756347656250e+01
-3.929354095458984375e+01
7.406398773193359375e+01
-5.695167922973632812e+01
5.252904129028320312e+01
-4.377426528930664062e+01
-7.052687072753906250e+01
-3.253783035278320312e+01
-6.236552047729492188e+01
-2.004708862304687500e+01
-6.127984619140625000e+01
2.888306884765625000e+02
-3.594326400756835938e+01
-5.300880050659179688e+01
-1.218885879516601562e+02
1.461072540283203125e+02
6.219811248779296875e+01
4.890370941162109375e+01
-7.106305694580078125e+01
-3.831482315063476562e+01
4.812013626098632812e+01
-8.385646820068359375e+01
-1.087650146484375000e+02
-9.176352691650390625e+01
5.365642929077148438e+01
-1.094580307006835938e+02
-2.736956405639648438e+01
-1.488375244140625000e+02
-1.171835803985595703e+01
1.125357131958007812e+02
-3.985787963867187500e+01
3.666321563720703125e+01
1.353550109863281250e+02
2.167639541625976562e+01
-4.155028152465820312e+01
-2.400156021118164062e+01
1.503128356933593750e+02
-1.335515136718750000e+02
9.992524719238281250e+01
-1.379316253662109375e+02
1.310342864990234375e+02
7.411793518066406250e+01
-2.862358093261718750e+01
2.924092102050781250e+01
8.532475280761718750e+01
-1.426315002441406250e+02
4.120788955688476562e+01
7.811380004882812500e+01
-1.048142719268798828e+01
7.232988739013671875e+01
-5.990924072265625000e+01
-4.072676467895507812e+01
6.770095825195312500e+00
1.599322814941406250e+02
8.998911285400390625e+01
5.382309722900390625e+01
9.204267120361328125e+01
6.026425170898437500e+01
2.856630325317382812e+01
-1.040202713012695312e+01
1.528287353515625000e+02
-2.642827987670898438e+00
-1.810685539245605469e+01
-4.105899429321289062e+01
7.926045894622802734e+00
4.062580871582031250e+01
-2.376587295532226562e+01
1.440465641021728516e+01
1.202267532348632812e+02
1.004676437377929688e+02
2.035401344299316406e+01
-1.598594818115234375e+02
1.880140304565429688e+01
7.162969207763671875e+01
8.922238922119140625e+01
-3.424530792236328125e+01
-1.522660217285156250e+02
1.959897804260253906e+01
8.634063720703125000e+01
1.923817062377929688e+01
-1.693680725097656250e+02
2.297209358215332031e+01
-2.958883047103881836e+00
1.100830307006835938e+02
-1.235711212158203125e+02
-4.256657791137695312e+01
-6.810911655426025391e+00
4.510617446899414062e+01
-8.391939163208007812e+00
-4.808291625976562500e+01
-7.712480163574218750e+01
-8.624610137939453125e+01
2.076620292663574219e+01
-5.858317565917968750e+01
-7.127713012695312500e+01
4.522444152832031250e+01
-7.997885131835937500e+01
-2.772463684082031250e+02
4.674041748046875000e+01
-4.634186172485351562e+01
-4.959835052490234375e+01
7.318276214599609375e+01
-1.422317199707031250e+02
1.594187164306640625e+02
1.368132400512695312e+01
3.308478164672851562e+01
1.203350906372070312e+02
8.643269538879394531e+00
-3.885459136962890625e+01
-5.046366500854492188e+01
1.584432830810546875e+02
-9.399351501464843750e+01
-1.830712127685546875e+02
1.805981826782226562e+01
1.421702270507812500e+02
-8.327204895019531250e+01
2.243831253051757812e+01
5.122614669799804688e+01
-1.317063140869140625e+02
-4.469823837280273438e+01
1.727988433837890625e+01
2.131556320190429688e+01
-5.083838272094726562e+01
-9.938507080078125000e+01
1.995683135986328125e+02
-1.997484741210937500e+02
1.385457229614257812e+01
-6.029500007629394531e+00
1.045632171630859375e+01
-1.083598022460937500e+02
-5.492412567138671875e+01
1.873793334960937500e+02
-1.951259918212890625e+02
7.539678192138671875e+01
1.192859649658203125e+02
-4.290099334716796875e+01
7.864400482177734375e+01
-3.922175598144531250e+01
1.319029083251953125e+02
-1.683494377136230469e+01
-1.646401214599609375e+02
-1.538209381103515625e+02
-1.810079650878906250e+02
1.384967041015625000e+02
-6.756604003906250000e+01
4.877219009399414062e+01
-1.005842437744140625e+02
-8.049617767333984375e+01
-1.452327919006347656e+01
3.244157028198242188e+01
2.846224670410156250e+02
-8.210741424560546875e+01
-3.331035614013671875e+01
1.735892028808593750e+02
2.486545562744140625e+02
-9.355883789062500000e+01
1.635141906738281250e+02
-4.329788589477539062e+01
6.079663467407226562e+01
-3.035306358337402344e+01
1.851871681213378906e+01
-3.139351654052734375e+01
1.588829040527343750e+02
-1.359303760528564453e+01
-1.663468475341796875e+02
2.828726806640625000e+02
-1.196849975585937500e+02
-9.919544982910156250e+01
1.505067749023437500e+02
6.253804397583007812e+01
9.262953186035156250e+01
-4.399274444580078125e+01
2.100879364013671875e+02
-6.057911682128906250e+01
1.059947586059570312e+02
-7.443935394287109375e+01
-1.266571655273437500e+02
-1.111238327026367188e+02
-4.537103271484375000e+01
1.905759582519531250e+02
5.080243301391601562e+01
-4.698515701293945312e+01
-2.104780578613281250e+01
-6.763745117187500000e+01
8.456338500976562500e+01
1.496354980468750000e+02
6.069929504394531250e+01
-6.708651733398437500e+01
1.290094146728515625e+02
-1.222081184387207031e+01
2.130289268493652344e+01
3.494359970092773438e+01
-6.948615264892578125e+01
-1.019683380126953125e+02
4.453591537475585938e+01
1.073639011383056641e+01
-1.154897537231445312e+02
-1.007180480957031250e+02
-8.821949005126953125e+00
-8.667929077148437500e+01
1.815777893066406250e+02
-1.294822387695312500e+02
-2.867079734802246094e+01
1.995693016052246094e+01
-1.128995704650878906e+01
-3.222858810424804688e+01
1.256093521118164062e+02
1.925603790283203125e+02
-9.045975494384765625e+01
3.352258682250976562e+01
-1.264113922119140625e+02
-9.110984039306640625e+01
-4.472839736938476562e+01
-4.872858047485351562e+01
-2.492352676391601562e+01
1.109289398193359375e+02
1.919480895996093750e+02
1.216978263854980469e+01
1.734843292236328125e+02
-2.279297637939453125e+02
-5.705721282958984375e+01
-1.672413635253906250e+02
3.115555047988891602e-01
7.671712875366210938e+00
-5.617691802978515625e+01
5.728927993774414062e+01
-7.845568847656250000e+01
1.086016998291015625e+02
-1.140440177917480469e+01
1.161054611206054688e+02
1.015662078857421875e+02
-1.162968750000000000e+02
-4.663632583618164062e+01
-6.036997604370117188e+01
-1.111906509399414062e+02
-7.881578922271728516e+00
-5.651481246948242188e+01
1.206689682006835938e+02
4.365692901611328125e+01
7.890721893310546875e+01
-1.181978912353515625e+02
3.824831008911132812e+01
-8.248117828369140625e+01
-2.253675651550292969e+01
9.673531341552734375e+01
-4.016079902648925781e+00
6.238751220703125000e+01
1.573386383056640625e+02
1.540592498779296875e+02
-2.742430305480957031e+01
8.261991739273071289e-01
1.382289695739746094e+01
-1.070000076293945312e+02
-9.786567687988281250e+01
-1.038794784545898438e+02
1.416362457275390625e+02
-1.276370315551757812e+02
2.638631820678710938e+01
1.451436157226562500e+02
1.631898345947265625e+02
-3.707438278198242188e+01
-1.816509437561035156e+01
4.808703613281250000e+01
-5.364059066772460938e+01
3.924288940429687500e+01
1.978099822998046875e+01
8.027830505371093750e+01
-1.005056838989257812e+02
-1.821165275573730469e+01
-4.388132858276367188e+01
-8.105026245117187500e+01
-3.889361572265625000e+01
-1.179868698120117188e+02
2.147640419006347656e+01
-2.218604087829589844e+01
8.398149108886718750e+01
-4.854219818115234375e+01
9.167459869384765625e+01
1.902757568359375000e+02
6.492960357666015625e+01
2.423805427551269531e+01
-4.197140502929687500e+01
-1.130129547119140625e+02
1.179661178588867188e+02
6.097903823852539062e+01
-1.002945518493652344e+01
4.483706283569335938e+01
-3.141474151611328125e+01
2.461807556152343750e+02
-4.976304626464843750e+01
-3.176539802551269531e+01
-3.691642761230468750e+01
-1.810887908935546875e+01
1.156756134033203125e+02
-6.907434082031250000e+01
-1.439362945556640625e+02
4.133704757690429688e+01
-6.413801574707031250e+01
-7.237081909179687500e+01
4.503731536865234375e+01
4.099945449829101562e+01
1.091444015502929688e+01
-1.123394012451171875e+01
-6.579695892333984375e+01
1.661354675292968750e+02
3.714304733276367188e+01
1.305547180175781250e+02
-7.969460296630859375e+01
-5.488377094268798828e+00
-1.091505279541015625e+02
-8.830764770507812500e+01
2.190345954895019531e+01
1.381307830810546875e+02
5.063086700439453125e+01
-4.605171203613281250e+01
1.802074432373046875e+02
1.170475578308105469e+01
2.532945823669433594e+01
5.195536804199218750e+01
-1.784408760070800781e+01
7.796597480773925781e+00
2.732598114013671875e+01
-6.752126693725585938e+00
7.012564086914062500e+01
1.788391876220703125e+02
4.052254855632781982e-01
-1.110263671875000000e+02
6.341326141357421875e+01
9.810449600219726562e+00
-1.755224914550781250e+02
4.335475921630859375e+01
-9.384207916259765625e+01
-8.362250328063964844e+00
-1.996209106445312500e+02
7.785924530029296875e+01
-1.783567504882812500e+02
-1.019743957519531250e+02
2.900605583190917969e+01
8.764244079589843750e+01
-1.491448211669921875e+02
8.480844116210937500e+01
-6.575471496582031250e+01
3.483975410461425781e+00
-8.249523925781250000e+01
5.552471160888671875e+00
-1.375619659423828125e+02
-3.792952728271484375e+01
-3.017830848693847656e+01
8.857514190673828125e+01
-4.763086795806884766e+00
1.493554992675781250e+02
-2.522909545898437500e+01
-5.433428192138671875e+01
4.408913803100585938e+01
6.706601715087890625e+01
-1.292353820800781250e+02
-1.244487991333007812e+02
-9.764044189453125000e+01
-1.059973754882812500e+02
-2.310910186767578125e+02
1.300026550292968750e+02
-1.885180969238281250e+02
1.818425445556640625e+02
1.102465724945068359e+01
1.530591583251953125e+01
-2.043104248046875000e+02
3.992497634887695312e+01
1.412221984863281250e+02
-4.570437908172607422e+00
9.017247772216796875e+01
-2.602540779113769531e+01
-3.604339218139648438e+01
-1.655890655517578125e+02
5.349279403686523438e+00
1.901058197021484375e+01
7.182643127441406250e+01
1.572736358642578125e+02
7.459628295898437500e+01
-1.401459503173828125e+02
-1.597478332519531250e+02
2.563276863098144531e+01
-2.205302429199218750e+01
-4.788232040405273438e+01
-9.445709228515625000e+01
8.440505218505859375e+01
5.597689819335937500e+01
-1.294406433105468750e+02
3.907103729248046875e+01
1.241378974914550781e+01
5.498524665832519531e+00
8.615670776367187500e+01
1.463565521240234375e+02
1.203918457031250000e+02
-2.063644714355468750e+02
1.461235618591308594e+01
-4.233906555175781250e+01
5.583829116821289062e+01
-5.643218231201171875e+01
5.597693252563476562e+01
-1.063487911224365234e+01
1.234165420532226562e+02
-4.725881576538085938e+01
1.882311096191406250e+02
-1.472579360008239746e+00
2.049095916748046875e+02
5.780664062500000000e+01
1.424235992431640625e+02
1.344504475593566895e+00
7.326442718505859375e+01
6.011381912231445312e+01
-6.224372863769531250e+01
-8.577829360961914062e+00
8.981727600097656250e+00
-1.476001434326171875e+02
-4.878332519531250000e+01
1.459698486328125000e+01
8.324092864990234375e+01
7.318743896484375000e+01
-3.948820495605468750e+01
3.099703311920166016e+00
4.055123138427734375e+01
-8.889186096191406250e+01
-9.320138931274414062e+00
-4.850774765014648438e+01
-4.296528244018554688e+01
6.394690704345703125e+01
1.413102874755859375e+02
-2.623638534545898438e+01
-6.269866943359375000e+01
2.308843040466308594e+01
-7.303585815429687500e+01
1.218226547241210938e+02
-1.753923950195312500e+02
-1.919883422851562500e+02
-2.229330139160156250e+02
3.856225585937500000e+01
6.051905059814453125e+01
-6.825333404541015625e+01
6.922194671630859375e+01
-5.452459335327148438e+01
8.128356933593750000e+01
1.538338317871093750e+02
-1.098649978637695312e+02
7.797599792480468750e+01
-1.186758651733398438e+02
3.140212821960449219e+01
-1.177101593017578125e+02
-2.541455268859863281e+01
1.799426879882812500e+02
-2.385264396667480469e+01
-1.310890960693359375e+02
1.976968383789062500e+01
-7.305641937255859375e+01
3.681222534179687500e+01
7.995723724365234375e+01
1.807200469970703125e+02
2.107497711181640625e+02
-1.726339340209960938e+01
-1.004399414062500000e+02
7.945315551757812500e+01
9.437139892578125000e+01
7.797263336181640625e+01
-9.808653259277343750e+01
-3.754360580444335938e+01
-7.438236236572265625e+01
2.529280242919921875e+02
9.835118103027343750e+01
-9.524026489257812500e+01
1.948198394775390625e+02
-5.045556259155273438e+01
1.655950775146484375e+02
-8.322177886962890625e+01
1.115498809814453125e+02
4.787770080566406250e+01
-8.808216857910156250e+01
-1.077651062011718750e+02
1.753390693664550781e+01
5.460777282714843750e+01
2.266848182678222656e+01
-1.504362335205078125e+02
1.078843688964843750e+02
1.889025306701660156e+01
1.414733581542968750e+02
5.255952453613281250e+01
-6.387594985961914062e+01
8.258238220214843750e+01
2.275456390380859375e+02
-2.408756828308105469e+01
2.924143981933593750e+01
1.551397323608398438e+01
2.927075386047363281e+01
-1.186261978149414062e+02
-3.723912811279296875e+01
-4.795414352416992188e+01
6.079841232299804688e+01
3.017145729064941406e+01
-1.112056503295898438e+02
-5.560970306396484375e+01
4.227096176147460938e+01
9.312903594970703125e+01
-1.395980224609375000e+02
-6.171138381958007812e+01
-6.881467437744140625e+01
-4.371281433105468750e+01
-1.284266357421875000e+02
-1.074451675415039062e+02
-9.289758300781250000e+01
-1.084433593750000000e+02
-1.995622558593750000e+02
-4.255547332763671875e+01
6.387121582031250000e+01
3.215327453613281250e+01
8.950664520263671875e+01
-8.128107452392578125e+01
1.190929870605468750e+02
2.244579772949218750e+02
5.928023529052734375e+01
1.733839874267578125e+02
-5.283282852172851562e+01
-6.435087585449218750e+01
1.444314422607421875e+02
3.576841354370117188e+01
-8.010921478271484375e+01
-4.308480834960937500e+01
-4.904132080078125000e+01
-2.031332244873046875e+02
-1.055518722534179688e+01
1.426364593505859375e+02
-3.765003204345703125e+01
9.021159362792968750e+01
-2.143271942138671875e+02
-5.608036518096923828e+00
7.937744903564453125e+01
4.628121566772460938e+01
3.783737182617187500e+01
-7.781499481201171875e+01
-6.463877105712890625e+01
-1.111304397583007812e+02
8.250145721435546875e+01
2.141696929931640625e+02
3.134010925292968750e+02
2.191008148193359375e+02
7.292048645019531250e+01
-2.098584938049316406e+01
-2.211069869995117188e+01
1.413605957031250000e+02
9.534671783447265625e+01
9.323038482666015625e+01
1.855514645576477051e-01
9.405191802978515625e+01
1.600693893432617188e+01
-1.564046020507812500e+02
-8.484552764892578125e+01
-1.450255889892578125e+02
-2.392104911804199219e+01
5.452571105957031250e+01
-1.684123229980468750e+01
1.843203735351562500e+02
1.054151306152343750e+02
1.638367004394531250e+02
-5.574480438232421875e+01
1.568678951263427734e+01
6.714130401611328125e+01
-3.708038711547851562e+01
-1.466904258728027344e+01
1.993465805053710938e+01
8.835937500000000000e+00
-2.020260238647460938e+01
6.385839080810546875e+01
-1.296899509429931641e+01
5.222760009765625000e+01
6.637797546386718750e+01
-1.097613220214843750e+02
3.338476562500000000e+01
4.126874542236328125e+01
-2.182849311828613281e+01
-4.611325454711914062e+01
1.733425140380859375e+02
4.579508209228515625e+01
-2.795268821716308594e+01
1.587325592041015625e+02
-1.904086303710937500e+02
9.767275238037109375e+01
9.272576904296875000e+01
-3.858296585083007812e+01
-1.429905395507812500e+02
2.255908393859863281e+01
7.497666931152343750e+01
-6.127448272705078125e+01
2.042180786132812500e+02
3.764099502563476562e+01
1.062155838012695312e+02
2.378425292968750000e+02
4.325680923461914062e+01
1.220447921752929688e+02
-1.372986450195312500e+02
-1.251228942871093750e+02
-8.519266510009765625e+01
-5.256023406982421875e+00
-3.738802719116210938e+01
1.313545684814453125e+02
1.161851501464843750e+02
-1.846889495849609375e+02
-2.486531829833984375e+01
-1.746432342529296875e+02
1.891828536987304688e+01
-1.257035140991210938e+02
-1.633734741210937500e+02
-1.091523666381835938e+02
1.041462230682373047e+01
1.407939758300781250e+02
1.841103668212890625e+02
-1.057866363525390625e+02
2.014773368835449219e+01
-4.550309753417968750e+01
2.434725952148437500e+02
1.075976409912109375e+02
4.453431701660156250e+01
-4.880764770507812500e+01
1.929273681640625000e+02
3.473311233520507812e+01
6.057149124145507812e+01
-1.053287963867187500e+02
9.792419433593750000e+01
7.374410247802734375e+01
-3.941105651855468750e+01
-9.116861724853515625e+01
-2.858200371265411377e-01
-7.305947780609130859e+00
1.665987014770507812e+01
-6.288915252685546875e+01
1.219601593017578125e+02
1.107731781005859375e+02
-1.062190628051757812e+02
1.963570861816406250e+02
-1.964538383483886719e+01
1.197989501953125000e+02
-1.284439325332641602e+00
-2.078774070739746094e+01
1.745013885498046875e+02
-4.526057815551757812e+01
1.125836715698242188e+02
2.863835906982421875e+01
-1.095345687866210938e+01
1.719146118164062500e+02
-8.194776916503906250e+01
-2.396027374267578125e+01
-4.977185440063476562e+01
-1.679708709716796875e+02
-2.148162841796875000e+01
-8.336814880371093750e+01
1.263069305419921875e+02
4.978882598876953125e+01
9.834059906005859375e+01
1.337398529052734375e+02
-1.379801177978515625e+02
-3.794852972030639648e+00
1.505022277832031250e+02
6.472975158691406250e+01
-1.626443939208984375e+02
2.575617408752441406e+01
-6.910083007812500000e+01
-8.042022705078125000e+01
-3.375574493408203125e+01
2.298523712158203125e+02
1.375570983886718750e+02
-5.851055145263671875e+00
4.764450073242187500e+01
2.209610748291015625e+01
6.863333892822265625e+01
-1.257039337158203125e+02
1.253439102172851562e+02
1.250728225708007812e+02
-8.385868835449218750e+01
-4.146407699584960938e+01
1.838527984619140625e+02
-3.566246795654296875e+01
-4.565723037719726562e+01
-1.116979827880859375e+02
-8.026263427734375000e+01
6.549021911621093750e+01
8.629084587097167969e+00
-2.867307662963867188e+01
1.242084980010986328e+01
-6.179666519165039062e+01
1.369969024658203125e+02
2.224220085144042969e+01
-6.973113250732421875e+01
-1.189263687133789062e+02
-2.150745010375976562e+01
2.143641853332519531e+01
6.791661381721496582e-01
-5.994824600219726562e+01
-4.789798355102539062e+01
1.364047698974609375e+02
-3.760650634765625000e+01
1.217739105224609375e+02
8.954943847656250000e+01
7.560972595214843750e+01
1.154352188110351562e+02
5.746302795410156250e+01
1.185481414794921875e+02
5.667766952514648438e+01
4.880985641479492188e+01
5.630204677581787109e+00
1.615328063964843750e+02
3.368228530883789062e+01
1.043554992675781250e+02
1.942321014404296875e+02
1.359209594726562500e+02
-6.783819580078125000e+01
1.405484619140625000e+02
1.800780639648437500e+02
-3.339577865600585938e+01
6.074178314208984375e+01
-2.672097396850585938e+01
-1.571782531738281250e+02
-1.771549987792968750e+02
1.451709556579589844e+01
2.160324401855468750e+02
-8.035883331298828125e+01
-3.214863586425781250e+01
1.657990875244140625e+02
-1.598639984130859375e+02
2.252959442138671875e+02
-2.868977546691894531e+01
1.315609283447265625e+02
5.805386734008789062e+01
6.947268676757812500e+01
6.985477447509765625e+01
-3.029139900207519531e+01
3.509033966064453125e+01
-7.179283142089843750e+01
1.116265411376953125e+02
-1.994814453125000000e+02
9.713925170898437500e+01
-9.771792602539062500e+01
2.448868942260742188e+01
4.237207794189453125e+01
7.129781246185302734e-01
1.468637695312500000e+02
-1.104565811157226562e+01
-5.120926499366760254e-01
-2.830045700073242188e+00
9.740599060058593750e+01
-1.208864059448242188e+02
-4.222934722900390625e+01
1.806312255859375000e+02
-7.781436920166015625e+01
2.432474899291992188e+01
-9.429900360107421875e+01
7.489658355712890625e+01
-1.620939636230468750e+01
-2.013278484344482422e+00
1.074880142211914062e+02
6.664519500732421875e+01
-3.073687553405761719e+01
3.557917022705078125e+01
1.101071472167968750e+02
-8.246309661865234375e+01
7.083658599853515625e+01
-3.417504501342773438e+01
1.946030235290527344e+01
3.956140136718750000e+01
9.427335739135742188e+00
3.616671371459960938e+01
-3.626987838745117188e+01
-4.206452178955078125e+01
1.162990417480468750e+02
8.517357635498046875e+01
1.101119079589843750e+02
1.352822875976562500e+02
2.240327606201171875e+02
-8.153366088867187500e+01
1.259432220458984375e+02
5.311115264892578125e+01
1.463993072509765625e+02
1.662013702392578125e+02
-5.108150100708007812e+01
1.184420204162597656e+01
5.013849639892578125e+01
4.824391555786132812e+01
-7.925025177001953125e+01
-1.919716644287109375e+02
1.981128883361816406e+01
1.412536315917968750e+02
-1.522791442871093750e+02
-4.412871360778808594e+00
-6.270174980163574219e-01
-7.023649597167968750e+01
1.203166351318359375e+02
-2.792943954467773438e+01
-1.099933471679687500e+02
-1.127643127441406250e+02
-9.303476715087890625e+01
4.684582519531250000e+01
1.544203491210937500e+02
1.146647491455078125e+02
3.207610702514648438e+01
-1.179236526489257812e+02
-2.748110008239746094e+01
-1.648401794433593750e+02
-1.228786926269531250e+02
1.093635101318359375e+02
1.600490875244140625e+02
1.372417259216308594e+01
4.974734878540039062e+01
-1.880090026855468750e+02
-8.395249938964843750e+01
-1.444631814956665039e-01
-1.982010841369628906e+01
-3.480017089843750000e+01
8.237800598144531250e+01
5.327503204345703125e+01
1.463815689086914062e+01
-4.268596649169921875e+00
-9.786588287353515625e+01
-6.972699737548828125e+01
4.137951278686523438e+01
1.857641029357910156e+01
1.029800567626953125e+02
-1.323575439453125000e+02
7.746133422851562500e+01
3.834968948364257812e+01
-7.420502471923828125e+01
6.042836380004882812e+01
4.775746154785156250e+01
5.066191101074218750e+01
-1.239081878662109375e+02
-7.409024047851562500e+01
4.203932189941406250e+01
-8.568392944335937500e+01
3.845668029785156250e+01
-2.784462547302246094e+01
-1.031532516479492188e+02
-6.317356109619140625e+01
-6.421186065673828125e+01
-2.216356277465820312e+01
4.077886581420898438e+00
-9.923152923583984375e+00
1.695007934570312500e+02
4.380092239379882812e+01
6.056942749023437500e+01
2.120816650390625000e+02
8.375498962402343750e+01
1.197996368408203125e+02
1.336529541015625000e+02
2.398346900939941406e+01
-4.984469604492187500e+01
-3.851257705688476562e+01
1.083375549316406250e+02
5.863621902465820312e+01
-4.948215484619140625e+01
1.303258991241455078e+01
7.138158321380615234e+00
2.350630760192871094e+01
-6.234172439575195312e+01
-2.464051246643066406e+01
2.100112152099609375e+02
7.545101928710937500e+01
7.542979431152343750e+01
5.136845016479492188e+01
6.154393553733825684e-01
4.900170326232910156e+00
-1.854961090087890625e+02
-3.416282653808593750e+01
5.202465057373046875e+01
1.403338775634765625e+02
1.242265701293945312e+01
2.024058341979980469e+01
-1.223121185302734375e+02
1.188173751831054688e+02
1.298102416992187500e+02
-3.575988388061523438e+01
-6.347237396240234375e+01
1.116187286376953125e+01
-7.631862640380859375e+01
-1.181515426635742188e+02
-2.214926528930664062e+01
-8.742029571533203125e+01
8.654943847656250000e+01
2.083639373779296875e+02
-6.576858520507812500e+01
-8.973048400878906250e+01
1.098102760314941406e+01
6.026546478271484375e+01
1.054316177368164062e+02
7.374343395233154297e+00
-1.635234069824218750e+02
-7.925462722778320312e+00
1.031372451782226562e+02
6.428108215332031250e+00
2.195430755615234375e+02
-4.976645278930664062e+01
9.191516876220703125e+01
-3.979140090942382812e+01
-3.300708389282226562e+01
4.409682464599609375e+01
-3.220069885253906250e+01
8.683338928222656250e+01
-2.266343688964843750e+01
3.783027267456054688e+01
4.674274027347564697e-01
-7.816092681884765625e+01
-5.691645050048828125e+01
4.379266738891601562e+00
-7.620326995849609375e+00
-8.445631980895996094e+00
1.034340744018554688e+02
6.916193389892578125e+01
-4.871974945068359375e+01
1.837834777832031250e+02
-7.317746734619140625e+01
9.844667053222656250e+01
3.802271652221679688e+01
1.138374938964843750e+02
5.579796600341796875e+01
8.118489074707031250e+01
-1.319769744873046875e+02
9.440990447998046875e+01
2.605346107482910156e+01
-3.029296112060546875e+01
-1.413897552490234375e+02
-6.379373550415039062e+01
7.504153442382812500e+01
7.035549926757812500e+01
1.411550598144531250e+02
-7.906713104248046875e+01
3.829028320312500000e+01
2.096961975097656250e+02
-5.377434492111206055e-01
-1.521453704833984375e+02
-8.200215911865234375e+01
3.713722991943359375e+01
-7.019535064697265625e+01
8.772393798828125000e+01
2.276495208740234375e+02
1.228357315063476562e+02
-4.531184005737304688e+01
-1.239578704833984375e+02
-2.396933937072753906e+01
-3.570751953125000000e+01
1.860541343688964844e+01
9.638033294677734375e+01
-9.062047576904296875e+01
-3.493539810180664062e+01
1.078316116333007812e+02
1.482106628417968750e+02
1.495212249755859375e+02
-1.361393280029296875e+02
1.226162719726562500e+01
-1.488711547851562500e+01
-4.350443840026855469e+00
1.220880279541015625e+02
-4.324211883544921875e+01
2.123922424316406250e+02
5.653002166748046875e+01
-1.851822052001953125e+02
1.598981933593750000e+02
2.903618812561035156e+01
3.521196365356445312e+01
-1.708695220947265625e+02
4.785389709472656250e+01
1.469119720458984375e+02
-8.176058197021484375e+01
1.362725448608398438e+01
-7.818581390380859375e+01
8.939274597167968750e+01
-3.130731964111328125e+01
-9.863781738281250000e+01
-2.500275850296020508e+00
-5.230548858642578125e+01
1.159146423339843750e+02
-1.218627777099609375e+02
-8.591748809814453125e+01
2.223329544067382812e+01
1.964506683349609375e+02
2.662269973754882812e+01
-2.100312194824218750e+02
-2.109225463867187500e+01
-1.245534896850585938e+00
1.677992582321166992e+00
2.139176635742187500e+02
4.309759521484375000e+01
-5.298746871948242188e+01
-4.522838592529296875e+01
-1.593654327392578125e+02
-2.745177030563354492e+00
-1.367516784667968750e+02
5.873472595214843750e+01
1.487422637939453125e+02
-1.247874832153320312e+02
2.458444023132324219e+01
1.605701141357421875e+02
6.114660739898681641e+00
2.104192504882812500e+02
6.781050109863281250e+01
1.158364562988281250e+02
2.227544555664062500e+02
-3.618420028686523438e+01
3.366987915039062500e+02
6.739953613281250000e+01
8.340818023681640625e+01
-2.181877899169921875e+01
1.936425209045410156e+01
-4.999205589294433594e+00
8.690374755859375000e+01
-6.966804504394531250e+01
-7.446572875976562500e+01
1.347339172363281250e+02
-1.190537414550781250e+02
2.973948669433593750e+01
1.379514617919921875e+02
-1.633968353271484375e+01
-1.150845794677734375e+02
-3.143773651123046875e+01
-3.277868270874023438e+01
4.475491333007812500e+01
-1.035999679565429688e+02
2.692940902709960938e+01
5.258605575561523438e+01
-4.136968231201171875e+01
-1.685872497558593750e+02
-2.367911338806152344e+01
-4.336889648437500000e+01
-1.115870742797851562e+02
1.356028938293457031e+01
3.932106781005859375e+01
-7.632640075683593750e+01
6.082594299316406250e+01
-2.131011047363281250e+02
-4.805900573730468750e+01
-5.837260437011718750e+01
-4.801753234863281250e+01
-8.313980102539062500e+00
2.106501388549804688e+01
4.051839828491210938e+01
7.031597137451171875e+01
-4.147317123413085938e+01
-3.344414520263671875e+01
1.884715080261230469e+01
-1.004513835906982422e+01
-3.565370559692382812e+00
2.677439117431640625e+01
-4.349364089965820312e+01
-4.978421211242675781e+00
2.081876831054687500e+02
8.272646331787109375e+01
-1.491756725311279297e+01
-8.184051513671875000e+01
1.295069580078125000e+02
1.505644893646240234e+01
9.173846435546875000e+01
1.273225784301757812e+02
-5.881031799316406250e+01
-1.115679473876953125e+02
3.151607513427734375e-01
-1.493674182891845703e+01
-1.389542388916015625e+02
1.590620574951171875e+02
4.343184661865234375e+01
-1.165426254272460938e+02
-1.402383270263671875e+02
2.280613250732421875e+02
-6.527835083007812500e+01
3.325654983520507812e+01
-8.851647186279296875e+01
-1.599978027343750000e+02
9.962575531005859375e+01
1.454581451416015625e+01
-1.061712112426757812e+02
1.603006134033203125e+02
-4.340494155883789062e+00
-3.134799385070800781e+01
-9.120866394042968750e+01
9.276582336425781250e+01
-9.660065650939941406e+00
4.643075180053710938e+01
-9.597523498535156250e+01
-3.271791458129882812e+01
7.233323669433593750e+01
-7.246623229980468750e+01
7.386666870117187500e+01
1.093587265014648438e+02
-3.117210769653320312e+01
-5.197756290435791016e+00
-6.733329010009765625e+01
-7.126560974121093750e+01
-1.598867797851562500e+01
1.346341800689697266e+01
-7.009474945068359375e+01
2.508351135253906250e+01
1.814011230468750000e+02
-4.590336227416992188e+01
1.235378723144531250e+02
5.896332168579101562e+01
3.711902618408203125e+01
3.595662117004394531e+00
1.388447418212890625e+02
8.586545944213867188e+00
7.445320892333984375e+01
1.574205303192138672e+01
5.963154602050781250e+01
2.980286788940429688e+01
9.486205101013183594e+00
1.170718307495117188e+02
5.653775215148925781e+00
-1.525692939758300781e+01
-4.507250595092773438e+01
5.636748504638671875e+01
2.377735443115234375e+02
9.506192016601562500e+01
1.757505950927734375e+02
-6.116080856323242188e+01
-1.402504730224609375e+02
-3.256339645385742188e+01
-1.085932846069335938e+02
5.737725067138671875e+01
-3.276806640625000000e+01
6.997221374511718750e+01
-3.555057525634765625e+01
1.358867034912109375e+02
-1.845863037109375000e+02
2.737934494018554688e+01
3.275747537612915039e+00
-5.948168182373046875e+01
4.864457321166992188e+01
-1.259356117248535156e+01
-1.472229156494140625e+02
-9.261522674560546875e+01
6.321015357971191406e+00
-1.212497253417968750e+02
1.243032684326171875e+02
2.826961898803710938e+01
-8.286422729492187500e+01
1.695555572509765625e+02
1.102550048828125000e+02
-9.091150665283203125e+01
8.634020996093750000e+01
-7.584917449951171875e+01
-3.367600917816162109e+00
7.402719879150390625e+01
-1.722469635009765625e+02
1.727601623535156250e+01
7.429252624511718750e+01
2.337594757080078125e+02
-1.278654785156250000e+02
-5.181171417236328125e+01
4.269282913208007812e+01
4.272600173950195312e+01
-7.321784973144531250e+01
4.915984725952148438e+01
-2.745602722167968750e+02
7.761178588867187500e+01
-2.842982101440429688e+01
2.182133102416992188e+01
2.145461120605468750e+02
8.584014177322387695e-01
1.076346302032470703e+01
1.037804870605468750e+02
2.872768020629882812e+01
-1.073287124633789062e+02
1.902457427978515625e+02
3.158717155456542969e+01
-6.034276962280273438e+01
-5.855115127563476562e+01
1.030796737670898438e+02
-4.557099342346191406e+00
5.685722732543945312e+01
1.816481170654296875e+02
9.337297821044921875e+01
1.247657623291015625e+02
2.877638578414916992e+00
6.653373718261718750e+00
2.157318115234375000e+01
4.226311111450195312e+01
1.150895004272460938e+02
2.222766876220703125e+02
8.538191223144531250e+01
2.632277870178222656e+01
-1.197307586669921875e+02
-8.115140533447265625e+01
-7.838316440582275391e+00
-7.092097473144531250e+01
3.556038284301757812e+01
-1.749003601074218750e+02
1.133115386962890625e+02
-2.690705871582031250e+01
3.264671325683593750e+01
1.510139560699462891e+01
-1.555413665771484375e+02
2.147907714843750000e+02
1.349633026123046875e+02
2.068150482177734375e+02
-1.059900894165039062e+02
2.454258728027343750e+01
4.030134201049804688e+00
-1.677942657470703125e+01
3.707799530029296875e+01
2.161781692504882812e+01
2.361029434204101562e+01
-1.356930236816406250e+02
3.060054397583007812e+01
4.901300811767578125e+01
1.489814300537109375e+02
-1.084602584838867188e+02
-1.151380081176757812e+02
-1.313509750366210938e+01
-6.521867370605468750e+01
1.108477020263671875e+01
-4.799725341796875000e+01
-3.596586227416992188e+01
-6.361712646484375000e+01
-8.798639678955078125e+01
-1.400953102111816406e+01
-2.820652389526367188e+01
3.530485630035400391e-01
7.637655639648437500e+01
2.032836151123046875e+01
-5.781830596923828125e+01
1.238351364135742188e+02
5.960618209838867188e+01
1.411639404296875000e+02
-3.710774230957031250e+01
2.463349151611328125e+01
1.486674804687500000e+02
8.137903594970703125e+01
-7.988324737548828125e+01
-3.952450561523437500e+01
-3.039773750305175781e+01
-3.236340713500976562e+01
-2.196816444396972656e+01
2.708104324340820312e+01
1.088980407714843750e+02
-1.179793395996093750e+02
-4.506971740722656250e+01
2.164513092041015625e+02
2.198277740478515625e+02
-1.068557510375976562e+02
-9.417682647705078125e+01
2.586505699157714844e+01
-2.244372100830078125e+02
3.983693313598632812e+01
1.151520233154296875e+02
1.520710296630859375e+02
-4.415517807006835938e+01
1.696714477539062500e+02
1.279377937316894531e+01
4.848888778686523438e+01
8.836685943603515625e+01
9.701067352294921875e+01
2.918657875061035156e+01
2.263253450393676758e+00
-1.958233451843261719e+01
1.146981124877929688e+02
1.154422302246093750e+02
1.222442398071289062e+02
4.402527618408203125e+01
5.354647827148437500e+01
8.787436676025390625e+01
-1.098344802856445312e+02
6.711367034912109375e+01
-1.249365005493164062e+02
-1.842721405029296875e+02
3.767628479003906250e+01
-7.374470520019531250e+01
1.109137821197509766e+01
-4.060716247558593750e+01
-1.089688644409179688e+02
2.090971565246582031e+01
1.734057044982910156e+01
-9.132229614257812500e+01
-3.908108901977539062e+01
-8.538877105712890625e+01
-5.613862991333007812e+01
-2.462822914123535156e+01
-8.104652404785156250e+01
1.298326110839843750e+02
-1.146025943756103516e+01
6.183229064941406250e+01
-2.542829895019531250e+01
1.585435028076171875e+02
-2.234915161132812500e+01
5.924506187438964844e+00
-1.847794914245605469e+01
-9.390606689453125000e+01
-9.052065277099609375e+01
-1.103608627319335938e+02
1.052130985260009766e+01
-7.560938262939453125e+01
-9.588188171386718750e+01
6.870883941650390625e+01
2.482927093505859375e+02
6.130497360229492188e+01
-8.499447631835937500e+01
5.512904357910156250e+01
1.728262023925781250e+02
2.363595390319824219e+01
9.923576354980468750e+01
-1.676826782226562500e+02
9.122053527832031250e+01
9.360212707519531250e+01
5.127616500854492188e+01
-2.080894851684570312e+01
-1.075027618408203125e+02
5.129549026489257812e+00
-1.600121917724609375e+02
-2.097949600219726562e+01
-1.586678466796875000e+02
1.970385437011718750e+02
-6.812883758544921875e+01
9.849729919433593750e+01
2.850036010742187500e+02
-1.299323272705078125e+01
4.457228088378906250e+01
-2.838930702209472656e+01
-7.290001869201660156e+00
-1.054959564208984375e+02
-1.671465454101562500e+02
-8.441033172607421875e+01
1.154565582275390625e+02
1.415790939331054688e+01
2.089920997619628906e+01
-4.471774291992187500e+01
-2.834900856018066406e+01
-1.337295913696289062e+01
2.862204551696777344e+01
1.285794677734375000e+02
-6.938129425048828125e+01
5.552585220336914062e+01
5.661083602905273438e+01
1.295710601806640625e+02
-9.779759979248046875e+01
-1.168152427673339844e+01
-4.270489501953125000e+01
1.030829467773437500e+02
1.854296264648437500e+02
-1.094423904418945312e+02
-1.486111736297607422e+01
2.464519119262695312e+01
2.043082733154296875e+02
-4.241004180908203125e+01
-1.131586074829101562e+02
6.138803482055664062e+01
-7.509887695312500000e+01
1.035490646362304688e+02
-7.519953918457031250e+01
1.373403015136718750e+02
7.841883850097656250e+01
4.141381835937500000e+01
4.887501907348632812e+01
-7.912004852294921875e+01
1.233416061401367188e+02
1.334533119201660156e+01
-3.243955612182617188e+01
1.236303176879882812e+02
1.993408393859863281e+01
1.260552978515625000e+02
-4.915450668334960938e+01
2.135556945800781250e+02
4.858343887329101562e+01
1.494126586914062500e+02
-1.053903961181640625e+02
-1.102380037307739258e+00
9.858268737792968750e+00
1.701220703125000000e+02
-5.304784774780273438e+01
1.728697204589843750e+01
-9.445478057861328125e+01
-1.126406192779541016e+01
-2.042828063964843750e+02
-4.752196502685546875e+01
-6.253454208374023438e+01
-5.273275375366210938e+01
2.793677139282226562e+01
4.638143539428710938e+01
-3.487822341918945312e+01
-9.079776000976562500e+01
-8.652672576904296875e+01
-2.964464187622070312e+01
4.894002914428710938e+01
-6.184755706787109375e+01
9.019065856933593750e+01
-9.273247528076171875e+01
-7.773641204833984375e+01
2.342092132568359375e+01
-3.910972595214843750e+01
1.333553466796875000e+02
-1.206779098510742188e+02
-2.892031097412109375e+01
4.272219848632812500e+01
3.239938354492187500e+01
1.944468617439270020e-01
7.586308002471923828e+00
-6.219824600219726562e+01
-3.104968070983886719e+01
5.804001617431640625e+01
-1.102246170043945312e+02
-1.200729827880859375e+02
-9.644621276855468750e+01
-7.867110967636108398e-01
2.656095886230468750e+01
2.446206817626953125e+02
6.479512786865234375e+01
5.590139007568359375e+01
-1.119161148071289062e+02
-7.460007476806640625e+01
1.469459838867187500e+02
3.695475769042968750e+01
1.160633316040039062e+02
3.070589637756347656e+01
1.022453308105468750e+01
7.078701782226562500e+01
-1.769463539123535156e+01
-6.936576080322265625e+01
-4.152078247070312500e+01
-4.067821502685546875e+01
-5.047234344482421875e+01
-1.511256408691406250e+02
-3.133501052856445312e+01
5.947480773925781250e+01
2.364653167724609375e+02
6.037234115600585938e+01
3.158797073364257812e+01
-5.234835147857666016e+00
-1.044829101562500000e+02
4.290535736083984375e+01
4.892063522338867188e+01
-6.101451110839843750e+01
-1.017385940551757812e+02
1.370962677001953125e+02
1.960922698974609375e+02
1.534966735839843750e+02
1.905438995361328125e+01
6.884177398681640625e+01
8.010333251953125000e+01
-1.680153846740722656e+01
-2.190249824523925781e+01
1.470478363037109375e+02
-1.983833923339843750e+02
-4.501016998291015625e+01
9.344010925292968750e+01
-2.382147789001464844e+01
-1.097224617004394531e+01
2.328558921813964844e+01
1.402293548583984375e+02
1.739593887329101562e+01
6.450997924804687500e+01
2.408679580688476562e+01
-1.438330841064453125e+02
2.273519325256347656e+01
-9.256739044189453125e+01
3.553568267822265625e+01
1.076058654785156250e+02
8.202734947204589844e+00
-2.073407554626464844e+01
6.639285278320312500e+01
8.576530456542968750e+01
1.087696075439453125e+02
-3.964964294433593750e+01
1.825755615234375000e+02
-2.918991088867187500e+01
1.047661437988281250e+02
-3.241483688354492188e+01
7.669477844238281250e+01
1.628002319335937500e+02
2.217066955566406250e+02
8.305533599853515625e+01
2.707855987548828125e+01
1.291038665771484375e+02
1.897164459228515625e+02
3.582941818237304688e+01
4.674217224121093750e+01
2.615787887573242188e+01
1.243051300048828125e+02
-1.620510406494140625e+02
-1.321958618164062500e+02
-1.051023330688476562e+02
5.198431777954101562e+01
-7.618667602539062500e+01
-6.101618576049804688e+01
2.692775878906250000e+02
-2.187378883361816406e+01
1.620147895812988281e+01
3.006605720520019531e+01
-4.627734375000000000e+01
4.521826553344726562e+01
-9.093824005126953125e+01
1.128686904907226562e+02
1.048313293457031250e+02
2.945413970947265625e+01
1.843945860862731934e+00
1.503011627197265625e+02
1.545204467773437500e+02
-8.159526824951171875e+01
-1.198511123657226562e+02
1.935140252113342285e+00
3.253118515014648438e+01
1.648868203163146973e+00
-1.073739719390869141e+01
-2.669040870666503906e+01
-7.606965637207031250e+01
-3.947152709960937500e+01
-3.932530212402343750e+01
-4.783261871337890625e+01
8.487838745117187500e+01
-8.725599670410156250e+01
-8.118158340454101562e+00
1.032130002975463867e+00
8.834764862060546875e+01
-1.077416076660156250e+02
2.195035400390625000e+02
-1.296546020507812500e+02
7.703201293945312500e+01
-1.133971557617187500e+02
-1.577133655548095703e+01
2.876993751525878906e+01
-2.530023956298828125e+01
-4.441205978393554688e+01
-6.920306396484375000e+01
8.199783325195312500e+01
5.515252304077148438e+01
8.412329864501953125e+01
9.626966857910156250e+01
8.970986175537109375e+01
-5.624180316925048828e+00
4.827159881591796875e+01
-5.199387741088867188e+01
9.390920257568359375e+01
2.400077819824218750e+01
3.058472824096679688e+01
-9.677999114990234375e+01
6.047410964965820312e+01
6.668420410156250000e+01
-1.672563018798828125e+02
1.953849334716796875e+02
-9.772568511962890625e+01
-9.645811462402343750e+01
1.545095520019531250e+02
-9.495819091796875000e+01
7.881253814697265625e+01
1.435813446044921875e+02
4.109071350097656250e+01
-1.072310180664062500e+02
-2.188753814697265625e+02
3.171829605102539062e+01
-3.003174591064453125e+01
1.448563079833984375e+02
-2.751544189453125000e+01
3.032655715942382812e+01
2.172526092529296875e+02
3.304974365234375000e+01
3.723172247409820557e-01
1.457299995422363281e+01
1.649740753173828125e+02
3.513945770263671875e+01
1.878136596679687500e+02
-8.580746459960937500e+01
-3.581494522094726562e+01
-6.550690460205078125e+01
1.974509429931640625e+02
-8.574778747558593750e+01
1.491258716583251953e+01
-8.031257629394531250e+01
-4.570521545410156250e+01
1.537479095458984375e+02
5.864269638061523438e+01
-6.074542236328125000e+01
-3.865705728530883789e+00
-1.175588798522949219e+01
1.008501510620117188e+02
9.443663024902343750e+01
-8.854453563690185547e-01
1.055415725708007812e+02
4.881595230102539062e+01
-5.716499710083007812e+01
1.882239990234375000e+02
1.599992675781250000e+02
-8.194085693359375000e+01
1.493329715728759766e+01
-1.006539001464843750e+02
5.142841339111328125e+01
-1.989912872314453125e+02
-6.301455688476562500e+01
-1.104907836914062500e+02
1.297593307495117188e+01
-1.616958312988281250e+02
3.106544876098632812e+01
-6.690536499023437500e+00
3.268746185302734375e+01
1.601690216064453125e+02
-1.676156921386718750e+02
1.225860748291015625e+02
1.220564498901367188e+02
-2.756731414794921875e+01
-2.680309753417968750e+02
6.709228515625000000e+01
-2.748994827270507812e+01
2.165622711181640625e+02
-2.793321228027343750e+01
-2.000108032226562500e+02
-7.028354644775390625e+00
-2.447267532348632812e+01
-1.160294265747070312e+02
-3.558358764648437500e+01
-8.870523834228515625e+01
-1.066914901733398438e+02
4.054495239257812500e+01
1.533869171142578125e+02
4.794408035278320312e+01
1.256322708129882812e+02
7.069725036621093750e+01
-4.961322402954101562e+01
-2.083371353149414062e+01
2.125493240356445312e+01
-1.037992477416992188e+01
1.238659057617187500e+02
-2.671691513061523438e+01
-8.937285614013671875e+01
-2.696413421630859375e+01
-5.171465396881103516e+00
1.500202274322509766e+01
1.373992309570312500e+02
-1.325663452148437500e+02
6.176976394653320312e+01
-7.609781646728515625e+01
3.238406753540039062e+01
4.183856964111328125e+01
1.729872894287109375e+01
2.683308715820312500e+02
6.207832717895507812e+01
2.902008819580078125e+01
5.843725204467773438e+01
-8.039684295654296875e+01
-2.887877273559570312e+01
-7.174662590026855469e+00
7.149476623535156250e+01
1.549725646972656250e+02
1.010896911621093750e+02
6.231354713439941406e+00
-4.334033584594726562e+01
-1.784153289794921875e+02
1.006702880859375000e+02
1.880977153778076172e+00
-4.591153335571289062e+01
-1.126719131469726562e+02
-5.258433341979980469e+00
2.113476104736328125e+02
1.165823650360107422e+01
1.542862243652343750e+02
-2.171959304809570312e+01
1.369704341888427734e+01
1.415040779113769531e+01
2.494515037536621094e+01
-1.509652252197265625e+02
-8.786190032958984375e+00
-1.477160644531250000e+02
8.896755218505859375e+00
-9.127594757080078125e+01
8.622616577148437500e+01
-9.583828926086425781e+00
-1.522389526367187500e+02
-1.652079200744628906e+01
1.985399627685546875e+01
-1.329272918701171875e+02
1.145571823120117188e+02
-9.006990051269531250e+01
5.820701217651367188e+01
5.280070495605468750e+01
1.989714622497558594e+01
2.361479949951171875e+02
-2.240257263183593750e+00
1.585021362304687500e+02
3.174618835449218750e+02
-7.751638793945312500e+01
-5.933695983886718750e+01
9.367239379882812500e+01
8.257946014404296875e+01
8.791385650634765625e+00
3.160127258300781250e+02
-5.180299758911132812e+01
1.369068908691406250e+01
-3.640518188476562500e+01
-1.011739730834960938e+02
8.523397827148437500e+01
6.447310924530029297e+00
-1.089750061035156250e+02
1.342945861816406250e+02
-6.785216522216796875e+01
-1.209579315185546875e+02
-6.423884582519531250e+01
-1.618184471130371094e+01
-1.586800079345703125e+02
1.270656204223632812e+02
-1.878151702880859375e+02
1.691223297119140625e+02
7.985791778564453125e+01
4.430810546875000000e+01
1.944875793457031250e+02
-1.361219482421875000e+02
-1.986324157714843750e+02
1.418415832519531250e+02
-4.447742462158203125e+01
-7.182704162597656250e+01
1.179701423645019531e+01
4.329442214965820312e+01
1.165102462768554688e+02
3.572379684448242188e+01
-1.191437606811523438e+02
-1.762762451171875000e+01
-1.159337043762207031e+01
9.507183074951171875e+01
-1.992947998046875000e+02
4.142330169677734375e+01
-7.870661926269531250e+01
-2.652478599548339844e+01
7.099188995361328125e+01
-8.223927307128906250e+01
1.218224029541015625e+02
-8.261865997314453125e+01
1.518244628906250000e+02
-1.487172241210937500e+02
9.689048767089843750e+00
7.369241237640380859e+00
-9.992876052856445312e-01
-2.225081634521484375e+02
4.579960632324218750e+01
3.429958343505859375e+01
1.321250000000000000e+02
2.680464744567871094e+01
4.114344787597656250e+01
5.882005691528320312e+00
-7.319144725799560547e+00
-8.591594696044921875e+01
1.834720306396484375e+02
1.224924850463867188e+01
1.215927791595458984e+01
4.621475601196289062e+01
-1.664073371887207031e+01
-1.154045486450195312e+02
-1.527647113800048828e+01
4.495188140869140625e+01
6.526284790039062500e+01
1.281886291503906250e+02
-6.653560638427734375e+01
7.059964752197265625e+01
1.327569274902343750e+02
-1.489786624908447266e+00
5.666025161743164062e+01
5.187462997436523438e+01
-8.003617095947265625e+01
1.120444564819335938e+02
-1.172468032836914062e+02
-6.565387725830078125e+01
-9.758337402343750000e+01
-2.105957221984863281e+01
1.477799224853515625e+02
2.104774017333984375e+02
1.041701049804687500e+02
1.983006134033203125e+02
9.404478454589843750e+01
1.750351409912109375e+02
-3.265204906463623047e+00
8.457839202880859375e+01
-4.995059204101562500e+01
-2.619897651672363281e+01
-4.308451652526855469e+00
7.090592193603515625e+01
-1.161249828338623047e+01
-1.099781875610351562e+02
2.334658355712890625e+02
1.790419158935546875e+02
-5.194073486328125000e+01
-2.487668304443359375e+02
-2.699053573608398438e+01
2.347623109817504883e+00
7.228596496582031250e+01
-1.070094604492187500e+02
1.161828708648681641e+01
1.201208801269531250e+02
-1.259335174560546875e+02
1.181510238647460938e+02
9.267162322998046875e+01
5.757685852050781250e+01
1.304760284423828125e+02
1.153097152709960938e+02
-5.893697738647460938e+01
3.618272304534912109e+00
1.995850181579589844e+01
-6.345209503173828125e+01
-2.012265586853027344e+01
7.147098541259765625e+01
4.568788528442382812e+01
4.339336395263671875e+00
1.926145935058593750e+01
7.656943511962890625e+01
3.453354644775390625e+01
4.025936889648437500e+01
1.464725036621093750e+02
8.280092239379882812e+00
1.561446533203125000e+02
-6.575652313232421875e+01
3.427784729003906250e+01
3.514648818969726562e+01
-6.885854339599609375e+01
-1.295466156005859375e+02
2.315782356262207031e+01
-4.653301239013671875e+00
-2.825643310546875000e+02
8.488217926025390625e+01
5.695795059204101562e+00
2.335626068115234375e+02
-1.284164886474609375e+02
7.623017883300781250e+01
1.392497253417968750e+02
1.057053089141845703e+01
7.986610412597656250e+01
-1.304180431365966797e+01
4.016947174072265625e+01
9.863368225097656250e+01
8.642347717285156250e+01
1.243209686279296875e+02
3.787353515625000000e+01
4.937438201904296875e+01
1.151329231262207031e+01
-2.089242488145828247e-01
1.574024963378906250e+02
-1.337070159912109375e+02
1.003546752929687500e+02
-4.929146575927734375e+01
1.181537780761718750e+02
1.377996978759765625e+02
2.046825027465820312e+01
9.621525573730468750e+01
2.139514465332031250e+02
-8.003695011138916016e-01
-8.192449951171875000e+01
1.987467803955078125e+02
1.510721588134765625e+02
-9.495357513427734375e+01
9.228342437744140625e+01
2.137987327575683594e+01
2.391308746337890625e+02
1.131617307662963867e+00
1.481627502441406250e+02
9.671400451660156250e+01
1.838333740234375000e+02
5.594498443603515625e+01
8.238977050781250000e+01
3.812869644165039062e+01
-1.020283126831054688e+02
-1.034710998535156250e+02
9.510845184326171875e+01
-7.946002960205078125e+01
9.708104705810546875e+01
5.716585540771484375e+01
-6.583073425292968750e+01
-2.186976165771484375e+02
-1.345545482635498047e+01
3.853377532958984375e+01
1.440141754150390625e+02
-6.396723937988281250e+01
1.244670181274414062e+02
-2.013576126098632812e+01
9.649419784545898438e+00
1.280773468017578125e+02
-2.474192047119140625e+01
-8.648745727539062500e+01
1.040216064453125000e+02
9.637915039062500000e+01
-1.108724212646484375e+02
2.188635864257812500e+02
1.110922317504882812e+02
9.467718005180358887e-02
-6.124230575561523438e+01
7.377547454833984375e+01
1.204172363281250000e+02
-5.235592651367187500e+01
-1.150168533325195312e+02
2.039627647399902344e+01
-3.303762054443359375e+01
-1.808104858398437500e+02
-9.701087188720703125e+01
-3.086711502075195312e+01
-8.018704986572265625e+01
-1.629630279541015625e+02
1.676288604736328125e+02
-4.208346176147460938e+01
2.046551132202148438e+01
-2.589569664001464844e+01
3.239095687866210938e+01
1.203497543334960938e+02
-1.336325454711914062e+01
-5.824754333496093750e+01
1.252658691406250000e+02
-1.378707580566406250e+02
1.896322937011718750e+02
3.690198898315429688e+01
1.153974533081054688e+02
-9.224323272705078125e+00
-2.996623229980468750e+01
5.288372039794921875e+01
-4.390060806274414062e+01
-6.744423675537109375e+01
6.864601898193359375e+01
7.953841400146484375e+01
-6.002907180786132812e+01
-7.893269538879394531e+00
-1.472562408447265625e+01
4.732471466064453125e+01
-9.002980041503906250e+01
-1.803034515380859375e+02
-6.400686645507812500e+01
1.033845291137695312e+02
-6.569378662109375000e+01
-4.552939987182617188e+01
-1.842013549804687500e+02
-9.925799560546875000e+01
1.422855682373046875e+02
-1.201035614013671875e+02
5.425566482543945312e+01
-5.843198394775390625e+01
3.451725006103515625e+01
3.323448562622070312e+01
-5.218650817871093750e+01
3.510694503784179688e+01
-6.338943862915039062e+01
-7.882396697998046875e+01
-5.126110458374023438e+01
1.160751190185546875e+02
-1.429507141113281250e+02
-3.289133834838867188e+01
7.951618194580078125e+01
-1.411572418212890625e+02
-1.693905448913574219e+01
1.026502456665039062e+02
-6.315204620361328125e+01
1.770241699218750000e+02
6.871287345886230469e+00
-5.840837478637695312e+01
1.916325988769531250e+02
1.037922058105468750e+02
-1.071520080566406250e+02
8.130229949951171875e+01
-5.980390930175781250e+01
2.343280982971191406e+01
-6.939494609832763672e+00
-1.417888183593750000e+02
1.618468666076660156e+01
8.394340276718139648e-01
-6.848538208007812500e+01
-6.008539962768554688e+01
1.045214309692382812e+02
1.918625793457031250e+02
-1.191488418579101562e+02
4.538724899291992188e+01
-1.116565856933593750e+02
-7.653559875488281250e+01
9.210789489746093750e+01
1.178108825683593750e+02
-1.467820129394531250e+02
-3.289310836791992188e+01
2.431425476074218750e+01
-1.013513183593750000e+02
6.157593727111816406e-01
2.033148765563964844e+01
-7.991542053222656250e+01
1.158585906028747559e+00
1.402994689941406250e+02
-4.036215972900390625e+01
-3.807356262207031250e+01
-5.189741134643554688e+01
3.728907394409179688e+01
-5.563004493713378906e+00
-6.484175109863281250e+01
-5.730939483642578125e+01
2.630133056640625000e+02
-4.109597015380859375e+01
-3.627074813842773438e+01
5.291083908081054688e+01
-2.792346000671386719e+00
5.431051254272460938e+00
1.020819702148437500e+02
2.064570007324218750e+02
5.522130203247070312e+01
5.923659133911132812e+01
6.307964324951171875e+01
1.312338256835937500e+02
6.578529834747314453e+00
1.844834518432617188e+01
-1.171126937866210938e+01
7.011721134185791016e+00
-9.424351692199707031e+00
1.595324611663818359e+01
1.579010314941406250e+02
1.220131759643554688e+02
6.303117752075195312e+01
8.425753021240234375e+01
-4.443934932351112366e-02
6.927489471435546875e+01
-7.450831604003906250e+01
-4.534962463378906250e+01
1.689569702148437500e+02
1.337989654541015625e+02
1.326378631591796875e+02
-1.176200027465820312e+02
-9.702681732177734375e+01
-2.265878677368164062e+01
2.739603881835937500e+02
-4.892467117309570312e+01
9.931422424316406250e+01
9.512110137939453125e+01
1.759571380615234375e+02
-1.014692077636718750e+02
-2.033315277099609375e+01
1.351170501708984375e+02
5.645819473266601562e+01
4.986973953247070312e+01
3.931661605834960938e+01
4.231734848022460938e+01
2.194770050048828125e+01
2.899670028686523438e+01
2.803530693054199219e+01
-5.559884262084960938e+01
1.541681140661239624e-01
-3.180709838867187500e+01
-4.553395462036132812e+01
7.159736633300781250e+01
-1.291175079345703125e+02
2.387526550292968750e+02
-1.342110633850097656e+01
-1.668289375305175781e+01
3.874893951416015625e+01
3.116317749023437500e+01
-4.339612197875976562e+01
2.901463127136230469e+01
1.493191070556640625e+02
-4.926388549804687500e+01
-1.961543917655944824e+00
1.942995452880859375e+02
-9.325554656982421875e+01
-1.967367935180664062e+01
-2.900440597534179688e+01
1.769905090332031250e+01
-4.454947280883789062e+01
5.253061676025390625e+01
1.143685073852539062e+02
9.239189910888671875e+01
-3.530740737915039062e+01
1.384623718261718750e+02
-8.131655883789062500e+01
6.081113815307617188e+01
1.226224803924560547e+01
6.240428543090820312e+01
-5.826424407958984375e+01
-7.487723541259765625e+01
-8.389637756347656250e+01
1.857811431884765625e+02
-1.082850570678710938e+02
-1.377585296630859375e+02
6.607411193847656250e+01
-2.341554641723632812e+01
3.300468444824218750e+01
5.108209228515625000e+01
-5.224558639526367188e+01
-3.165374183654785156e+01
-6.752155303955078125e+01
4.221664810180664062e+01
-7.173596191406250000e+01
-9.283818817138671875e+01
3.797637557983398438e+01
6.028351783752441406e+00
-8.454808807373046875e+01
-8.986006164550781250e+01
2.689865493774414062e+01
-8.246118164062500000e+01
-1.692070007324218750e+01
6.499417114257812500e+01
3.542572021484375000e+01
-1.600986480712890625e+01
-1.110844116210937500e+02
1.230136032104492188e+02
3.010155487060546875e+01
9.866846466064453125e+01
-3.943905258178710938e+01
-5.663661956787109375e+01
6.820812988281250000e+01
8.389682006835937500e+01
2.329258728027343750e+02
2.970067024230957031e+01
-6.162457275390625000e+01
1.185221786499023438e+02
4.745107650756835938e+01
1.361401367187500000e+02
-1.399232635498046875e+02
1.534110412597656250e+02
-3.685622930526733398e+00
1.203515319824218750e+02
3.092400741577148438e+01
2.754189147949218750e+02
6.455206298828125000e+01
9.600861358642578125e+01
9.695792388916015625e+01
2.359363861083984375e+02
1.537078247070312500e+02
-1.037443389892578125e+02
3.672817611694335938e+01
-6.645313262939453125e+01
-1.023479366302490234e+01
-1.550449066162109375e+02
1.040436248779296875e+02
-6.587078094482421875e+01
-4.321964263916015625e+01
8.660935974121093750e+01
-1.677771148681640625e+02
6.061089706420898438e+01
1.700220031738281250e+02
4.681253814697265625e+01
1.418579406738281250e+02
-2.755130577087402344e+01
-1.768071136474609375e+02
7.302561187744140625e+01
-5.550497055053710938e+01
-4.828263282775878906e+00
-7.864732360839843750e+01
6.678997039794921875e+01
-2.794435119628906250e+01
1.500941162109375000e+02
9.248719787597656250e+01
1.332442016601562500e+02
-8.862255859375000000e+01
1.034260482788085938e+02
3.183532905578613281e+01
-1.118216171264648438e+02
8.981536102294921875e+01
-7.064598083496093750e+01
1.884762001037597656e+01
-3.176182174682617188e+01
-1.276935806274414062e+02
3.067668724060058594e+01
-6.993596649169921875e+01
-1.135838623046875000e+02
9.075742340087890625e+01
-5.967865753173828125e+01
1.762591857910156250e+02
5.656581497192382812e+01
-1.579934539794921875e+02
6.873472595214843750e+01
-2.154277343750000000e+02
1.048705902099609375e+02
5.062154006958007812e+01
-1.959486389160156250e+01
-7.185462188720703125e+01
6.365572738647460938e+01
1.551859436035156250e+02
5.623056793212890625e+01
-1.989782562255859375e+02
-6.280482864379882812e+01
4.113555908203125000e+01
-7.940980529785156250e+01
3.885407257080078125e+01
3.856943893432617188e+01
1.045964202880859375e+02
-6.973001098632812500e+01
1.128084869384765625e+02
-5.500475692749023438e+01
-5.331484222412109375e+01
1.660154724121093750e+02
1.362220611572265625e+02
-8.853282928466796875e+01
-3.671852493286132812e+01
3.032726287841796875e+01
4.093316650390625000e+01
2.203991394042968750e+02
-1.862846221923828125e+02
1.908778762817382812e+01
-4.652816772460937500e+01
-9.336033630371093750e+01
5.455242538452148438e+01
-5.082921218872070312e+01
4.801637268066406250e+01
1.573073863983154297e+01
-4.972249221801757812e+01
-8.685255432128906250e+01
-2.385861206054687500e+01
-5.732986927032470703e+00
-1.744615745544433594e+01
8.907891845703125000e+01
-5.455996036529541016e+00
-1.093103027343750000e+02
7.407067108154296875e+01
-9.454354095458984375e+01
1.518649196624755859e+01
1.010748977661132812e+02
2.289446411132812500e+02
-7.988908386230468750e+01
-1.354202270507812500e+02
-5.063605499267578125e+01
2.265446166992187500e+02
-3.438916397094726562e+01
-6.379597854614257812e+01
6.475638580322265625e+01
-4.834009933471679688e+01
2.948493957519531250e+01
1.182818126678466797e+01
3.988527774810791016e+00
-2.763810157775878906e+01
6.528336334228515625e+01
-1.044555511474609375e+02
2.130349884033203125e+02
4.729048919677734375e+01
3.182375144958496094e+01
-9.189688873291015625e+01
3.549348449707031250e+01
-3.947613906860351562e+01
1.279747619628906250e+02
2.737092971801757812e+01
1.013074493408203125e+02
-4.470183181762695312e+01
1.782150268554687500e+02
-9.404699707031250000e+01
1.720574493408203125e+02
8.276297760009765625e+01
1.965379905700683594e+01
-1.045189762115478516e+01
2.429327201843261719e+01
5.420705032348632812e+01
1.188308563232421875e+02
-4.133395671844482422e+00
1.115553855895996094e+01
1.462636566162109375e+02
-2.402067756652832031e+01
-1.119188308715820312e+02
2.529023408889770508e+00
5.519164657592773438e+01
8.552944946289062500e+01
9.449620056152343750e+01
1.177895927429199219e+01
-8.732002258300781250e+01
4.088096237182617188e+01
3.270532608032226562e+01
5.548725128173828125e+00
4.872155761718750000e+01
6.697322082519531250e+01
-1.523201599121093750e+02
2.378981323242187500e+02
-2.115900421142578125e+01
3.273564529418945312e+01
-1.875043106079101562e+01
7.074700164794921875e+01
-1.705589141845703125e+02
-5.453247547149658203e+00
1.737358093261718750e+02
1.473555755615234375e+02
5.482876968383789062e+01
-9.753607177734375000e+01
-3.723026275634765625e+01
1.498719596862792969e+01
1.764613151550292969e+01
2.165720367431640625e+01
3.451958312988281250e+02
-3.288149642944335938e+01
-5.057260894775390625e+01
2.236490478515625000e+02
-1.313767700195312500e+02
-3.003717660903930664e+00
-1.891393280029296875e+02
-1.739132690429687500e+02
7.676947021484375000e+01
-1.689284515380859375e+01
4.894213485717773438e+01
-1.560633468627929688e+01
-1.497784576416015625e+02
1.700383567810058594e+01
2.818470382690429688e+01
2.097932281494140625e+02
1.018865356445312500e+02
1.243191003799438477e+00
6.444747161865234375e+01
-4.271442413330078125e+01
2.039966278076171875e+02
-2.367255210876464844e+01
2.270306091308593750e+02
2.469441223144531250e+01
-1.660668945312500000e+02
-1.257152328491210938e+02
-5.583955001831054688e+01
-2.246677780151367188e+01
7.237936401367187500e+01
2.839957714080810547e+00
-1.280801696777343750e+02
-7.766305446624755859e+00
-4.243078613281250000e+01
8.383804321289062500e+01
1.776930389404296875e+02
-1.268068084716796875e+02
1.521497497558593750e+02
-5.224440002441406250e+01
3.280799865722656250e+01
-1.224628067016601562e+02
1.993436889648437500e+02
9.340865325927734375e+01
7.402596282958984375e+01
-9.847718811035156250e+01
3.946072006225585938e+01
-1.332078399658203125e+02
8.443122863769531250e+01
-4.697128295898437500e+01
-1.062074203491210938e+02
-1.041536102294921875e+02
-9.051284027099609375e+01
7.820656776428222656e+00
-1.584246215820312500e+02
-3.551223754882812500e+01
2.246385002136230469e+01
-8.157401275634765625e+01
-7.760959148406982422e+00
-9.725324249267578125e+01
-1.521522808074951172e+01
1.156622772216796875e+02
6.703881835937500000e+01
1.414651036262512207e+00
8.287339019775390625e+01
1.792310142517089844e+01
6.030245590209960938e+01
2.365926513671875000e+02
6.936878204345703125e+01
3.981216812133789062e+01
5.236772155761718750e+01
8.393074798583984375e+01
2.323532295227050781e+01
6.137362289428710938e+01
-7.434712982177734375e+01
-1.374093017578125000e+02
2.204017448425292969e+01
-7.253801727294921875e+01
-1.786982345581054688e+01
-2.052946166992187500e+02
-1.316195068359375000e+02
-1.076596527099609375e+02
1.379823608398437500e+02
-1.496379394531250000e+02
1.207407684326171875e+02
1.895115494728088379e+00
-7.334726715087890625e+01
-7.850761413574218750e+01
-1.874317169189453125e+02
-3.310689330101013184e-01
-3.958393859863281250e+01
4.968276214599609375e+01
-9.181958770751953125e+01
9.364060974121093750e+01
9.375213623046875000e+01
-4.688620758056640625e+01
-7.165390968322753906e+00
5.936954116821289062e+01
8.318025207519531250e+01
-1.534207763671875000e+02
1.334992980957031250e+02
7.175726413726806641e+00
-2.086532135009765625e+02
-1.120014190673828125e+02
-5.105073928833007812e+01
5.114881896972656250e+01
7.176942443847656250e+01
1.910556488037109375e+02
-3.634488296508789062e+01
8.976586151123046875e+01
2.007192382812500000e+02
-1.013612594604492188e+02
-5.114840698242187500e+01
3.431504821777343750e+01
1.888473815917968750e+02
-1.460795974731445312e+01
1.270395431518554688e+02
1.121218185424804688e+02
4.073034286499023438e+01
1.970455627441406250e+02
-1.634135818481445312e+01
-1.300157356262207031e+01
-1.243087158203125000e+02
-8.579778671264648438e-01
-6.752091979980468750e+01
1.873986053466796875e+02
1.872172088623046875e+02
-5.493338775634765625e+01
-6.774252319335937500e+01
-1.062354431152343750e+02
-5.001098632812500000e+01
8.487727355957031250e+01
-9.976633453369140625e+01
1.622071685791015625e+02
7.027906799316406250e+01
3.247476959228515625e+01
-2.155891418457031250e+02
1.114052200317382812e+02
2.036379241943359375e+01
1.557031402587890625e+02
1.498644409179687500e+02
4.713586807250976562e+01
2.374534225463867188e+01
3.227286148071289062e+01
3.227229309082031250e+01
-3.724528503417968750e+01
1.993679428100585938e+01
-2.494327850341796875e+02
8.063668060302734375e+01
-3.611022186279296875e+01
7.642078399658203125e+01
1.340117645263671875e+02
-2.138087272644042969e+00
1.205908813476562500e+02
-6.710952758789062500e+01
7.601837158203125000e+01
7.130073547363281250e+01
7.273727416992187500e+01
-2.173240470886230469e+01
1.675850524902343750e+02
-9.916431427001953125e+01
-1.030457382202148438e+02
-1.248330841064453125e+02
6.105582809448242188e+01
9.579921960830688477e-01
1.463092956542968750e+02
-1.185555725097656250e+02
2.170509719848632812e+01
1.338449554443359375e+02
-2.986133193969726562e+01
1.933949432373046875e+02
-1.110320816040039062e+02
-4.036942291259765625e+01
7.313573455810546875e+01
1.618308715820312500e+02
-4.233066558837890625e+01
-5.851777267456054688e+01
1.442847137451171875e+02
-2.926066207885742188e+01
2.985129737854003906e+01
-1.452425842285156250e+02
-7.968932151794433594e+00
1.034982910156250000e+02
1.327178649902343750e+02
8.880537414550781250e+01
-4.262552642822265625e+01
-1.209216308593750000e+01
-6.989910888671875000e+01
-1.184991683959960938e+02
-4.405594253540039062e+01
8.798812103271484375e+01
1.707917938232421875e+02
-2.578349113464355469e+01
4.924684906005859375e+01
2.236124801635742188e+01
7.493106079101562500e+01
-1.220190048217773438e+01
1.736868858337402344e+01
2.131890563964843750e+02
1.727999267578125000e+02
-9.165256500244140625e+01
-4.594854354858398438e+01
1.193086624145507812e+02
1.387923889160156250e+02
3.036751174926757812e+01
3.378807449340820312e+01
1.278545150756835938e+02
2.392750740051269531e+01
1.111237258911132812e+02
1.699849724769592285e+00
5.871664428710937500e+01
-4.411989593505859375e+01
-1.811115875244140625e+02
2.624919738769531250e+02
-3.018934059143066406e+01
-7.981285095214843750e+01
1.763143615722656250e+02
4.010271453857421875e+01
1.238178863525390625e+02
-1.457061462402343750e+02
-6.344317245483398438e+01
-1.156497726440429688e+02
-1.215023136138916016e+01
-9.311619567871093750e+01
-4.252181243896484375e+01
-1.209642181396484375e+02
1.051871204376220703e+01
1.749120330810546875e+02
1.001607513427734375e+02
-1.341038818359375000e+02
-4.444054412841796875e+01
5.913395690917968750e+01
-1.638027191162109375e+01
-1.797185668945312500e+02
-1.773986053466796875e+02
-1.062486267089843750e+02
-5.543004226684570312e+01
2.358891677856445312e+01
-4.175217437744140625e+01
1.746584472656250000e+02
1.805456390380859375e+02
-9.240085601806640625e+01
-3.714672088623046875e+00
1.150698699951171875e+02
8.164339065551757812e+00
-1.080532531738281250e+02
-1.197372207641601562e+02
4.465395736694335938e+01
1.599208450317382812e+01
8.502938270568847656e+00
1.017781372070312500e+02
1.504236755371093750e+02
-2.363235778808593750e+02
-3.052402496337890625e+00
2.852279424667358398e+00
3.066953468322753906e+01
7.230655670166015625e+01
8.410448455810546875e+01
-2.058933067321777344e+01
4.307712173461914062e+01
-4.939222335815429688e+01
3.659339141845703125e+01
8.275941848754882812e+00
-1.458061981201171875e+02
6.020217132568359375e+01
-1.154310073852539062e+02
2.664538574218750000e+02
1.980549774169921875e+02
5.967160034179687500e+01
-1.153705215454101562e+01
2.162684631347656250e+02
5.720869445800781250e+01
2.013096809387207031e+01
-2.394142866134643555e+00
9.184967041015625000e+01
-2.704900169372558594e+01
9.316346740722656250e+01
-5.904334640502929688e+01
-5.592464828491210938e+01
-7.949488067626953125e+01
-1.479052886962890625e+02
-2.244756698608398438e+01
-1.366926574707031250e+02
1.266993560791015625e+02
-9.435164642333984375e+01
-1.127225646972656250e+02
1.278382263183593750e+02
5.123143005371093750e+01
2.729970092773437500e+02
5.205832672119140625e+01
1.372214508056640625e+02
-3.191489791870117188e+01
3.870720672607421875e+01
-7.988198089599609375e+01
-9.224896240234375000e+01
4.098068714141845703e+00
-5.084252166748046875e+01
2.185405731201171875e+02
1.593060150146484375e+02
-2.466444969177246094e+00
7.239880371093750000e+01
-6.405596923828125000e+01
1.693117523193359375e+01
-1.075068969726562500e+02
5.227333450317382812e+01
-3.115797042846679688e+01
-1.443113555908203125e+02
-5.644590759277343750e+01
7.572437286376953125e+01
2.938259124755859375e+00
-3.569992446899414062e+01
1.396267547607421875e+02
-1.240943298339843750e+02
2.760027885437011719e+01
-1.799604034423828125e+02
1.322677612304687500e+02
-7.788970184326171875e+01
1.516783475875854492e+00
1.034352035522460938e+02
3.645711421966552734e+00
2.169898529052734375e+02
7.749052429199218750e+01
1.382722167968750000e+02
1.648167266845703125e+02
-2.533876800537109375e+01
4.333295440673828125e+01
-1.372071685791015625e+02
-8.665287780761718750e+01
1.482782440185546875e+02
-5.467045974731445312e+01
3.068125152587890625e+01
1.482216548919677734e+01
5.101155090332031250e+01
6.839443206787109375e+01
7.602658748626708984e+00
-1.459260101318359375e+02
2.307040405273437500e+01
9.173323059082031250e+01
-1.230680465698242188e+02
1.741821098327636719e+01
4.297912597656250000e+01
-2.366630554199218750e+02
-3.660809326171875000e+01
2.717603111267089844e+01
2.564032745361328125e+01
-4.032004547119140625e+01
4.075596618652343750e+01
1.898736114501953125e+02
-1.717852935791015625e+02
8.037374877929687500e+01
-3.591463851928710938e+01
8.192083740234375000e+01
1.845644531250000000e+02
-6.409787750244140625e+01
-3.931694412231445312e+01
1.012654647827148438e+02
2.638403892517089844e+00
-3.132427406311035156e+01
1.305585327148437500e+02
-4.582037734985351562e+01
3.354391479492187500e+01
-8.535554504394531250e+01
-1.252728366851806641e+01
6.001773452758789062e+01
-6.058109283447265625e+01
-2.723000717163085938e+01
2.669024944305419922e+00
-2.206631622314453125e+02
7.637252044677734375e+01
2.849155426025390625e+01
6.416507720947265625e+01
-3.078001403808593750e+01
-7.068755340576171875e+01
-6.834832763671875000e+01
2.002235984802246094e+01
-1.263063278198242188e+02
4.734961318969726562e+01
2.542890930175781250e+01
1.352576599121093750e+02
-6.631877136230468750e+01
4.013185882568359375e+01
2.459720420837402344e+01
-1.178050613403320312e+02
2.919916534423828125e+01
2.086098432540893555e+00
-6.222572326660156250e+00
1.882985076904296875e+02
-1.198125991821289062e+02
1.135409832000732422e+01
8.060550689697265625e+01
-1.041985511779785156e+01
6.714971160888671875e+01
1.059289474487304688e+02
7.414432525634765625e+01
-6.108927726745605469e-01
-7.117204284667968750e+01
2.139865417480468750e+02
-7.791767120361328125e+01
-1.072674255371093750e+02
1.492169189453125000e+02
1.542779388427734375e+02
5.417891979217529297e+00
1.309571456909179688e+01
-7.273004913330078125e+01
2.084277648925781250e+02
3.136352539062500000e+01
2.005212402343750000e+01
-1.643648681640625000e+02
1.290476989746093750e+02
-5.410060882568359375e+01
2.125660705566406250e+01
3.640786743164062500e+01
4.644239044189453125e+01
1.042900924682617188e+02
8.956039428710937500e+01
-3.727492809295654297e+00
4.423131644725799561e-01
1.941531658172607422e+00
1.848435516357421875e+02
7.224674701690673828e+00
1.167462844848632812e+02
2.007916831970214844e+01
-4.713818550109863281e+00
-1.000601768493652344e+01
-1.244604568481445312e+02
3.362698364257812500e+01
9.852683258056640625e+01
4.240876007080078125e+01
-1.155122852325439453e+01
1.620665893554687500e+02
4.791322326660156250e+01
-1.531023502349853516e+01
-1.096381187438964844e+01
-1.117274780273437500e+02
9.099758911132812500e+01
-7.259625911712646484e+00
-3.371160888671875000e+01
1.584922485351562500e+02
8.005618286132812500e+01
4.798621177673339844e+00
-7.928257942199707031e+00
-7.559274291992187500e+01
1.159080982208251953e+01
-1.564713287353515625e+02
3.230103492736816406e+00
-1.652799224853515625e+01
1.224488601684570312e+02
-5.153493118286132812e+01
1.694362831115722656e+01
5.816882324218750000e+01
-2.459101867675781250e+01
-1.654173660278320312e+01
-1.826704101562500000e+02
9.750762939453125000e+01
-8.157303619384765625e+01
-6.261600112915039062e+01
-1.452037048339843750e+01
7.943686962127685547e+00
8.049791336059570312e+00
-4.848417663574218750e+01
1.000489807128906250e+02
-5.926253890991210938e+01
4.314793014526367188e+01
1.035417709350585938e+02
5.934757614135742188e+01
1.657832336425781250e+02
2.168198852539062500e+02
-1.117674865722656250e+02
-3.890120315551757812e+01
-8.566841888427734375e+01
-8.114464569091796875e+01
1.050702209472656250e+02
-4.411155700683593750e+01
-1.628323173522949219e+01
8.336354064941406250e+01
-2.502214050292968750e+01
-1.194360733032226562e+02
9.481188201904296875e+01
2.776743698120117188e+01
-1.033890457153320312e+02
-1.282952728271484375e+02
-3.430033493041992188e+01
1.522545623779296875e+02
9.035916137695312500e+01
-1.560350646972656250e+02
5.252776145935058594e+00
7.687014007568359375e+01
-4.180025863647460938e+01
5.888301086425781250e+01
1.011741638183593750e+02
-7.330345153808593750e+01
7.670244598388671875e+01
-3.030083894729614258e+00
-1.370333099365234375e+02
-2.667842483520507812e+01
-7.823694610595703125e+01
1.972539978027343750e+02
-8.908717346191406250e+01
9.417252349853515625e+01
-8.530654144287109375e+01
7.536725616455078125e+01
-3.910292816162109375e+01
-1.018821105957031250e+02
1.337946319580078125e+01
-4.886742401123046875e+01
1.584908447265625000e+02
9.949104785919189453e-01
4.442742919921875000e+01
-8.511214447021484375e+01
2.194113006591796875e+02
4.849940872192382812e+01
1.337492065429687500e+02
-2.858778190612792969e+01
2.323266906738281250e+02
-8.813825225830078125e+01
-1.168639755249023438e+02
3.577315807342529297e+00
2.587777328491210938e+01
-4.304598999023437500e+01
7.391563415527343750e+01
-8.821459197998046875e+01
7.354679107666015625e+01
9.459764099121093750e+01
1.513418884277343750e+02
7.174182891845703125e+00
2.107519683837890625e+02
7.789580535888671875e+01
-9.680956268310546875e+01
7.344582366943359375e+01
6.621017456054687500e+01
-2.855912971496582031e+01
1.361241760253906250e+02
-2.844570350646972656e+01
1.656809387207031250e+02
7.998150825500488281e+00
-4.878612899780273438e+01
6.598708343505859375e+01
6.338711738586425781e+00
2.508582687377929688e+01
8.007987976074218750e+01
-9.071750640869140625e+01
1.385952911376953125e+02
2.082530021667480469e+01
2.209667205810546875e+01
-1.024304351806640625e+02
-5.298194885253906250e+00
8.531262969970703125e+01
4.465797805786132812e+01
1.450171661376953125e+02
-2.455943870544433594e+01
-5.893857955932617188e+01
1.895843200683593750e+02
6.175448226928710938e+01
5.289973068237304688e+01
7.375039672851562500e+01
3.614742279052734375e+01
-8.076151275634765625e+01
-1.230253906250000000e+02
-4.570084762573242188e+01
-9.061750030517578125e+01
5.329803824424743652e-01
-1.337559509277343750e+01
-7.316641998291015625e+01
6.956061840057373047e+00
5.137490463256835938e+01
8.978311157226562500e+01
5.520607948303222656e+00
9.984242248535156250e+01
-9.829811096191406250e+01
-6.388649368286132812e+01
-6.915159606933593750e+01
1.133784198760986328e+01
-2.380533409118652344e+01
7.524284839630126953e+00
1.522928161621093750e+02
-9.407653808593750000e+01
-6.855444431304931641e+00
-1.198796768188476562e+02
-6.541845703125000000e+01
6.385502243041992188e+01
2.080225524902343750e+02
1.306744232177734375e+02
-6.518445968627929688e+00
5.209012603759765625e+01
-3.300856018066406250e+01
-1.162661056518554688e+02
-6.220539093017578125e+00
-1.728241539001464844e+01
1.679010467529296875e+02
-6.686392211914062500e+01
-5.087462234497070312e+01
1.150070419311523438e+02
-1.374981212615966797e+01
-7.001663208007812500e+01
5.092519378662109375e+01
3.735822296142578125e+01
-5.116524124145507812e+01
-3.567321777343750000e+01
4.100466918945312500e+01
-1.304520416259765625e+01
-1.701594543457031250e+02
7.304111957550048828e+00
9.244822692871093750e+01
8.814688110351562500e+01
1.290188140869140625e+02
3.541091537475585938e+01
-3.527629852294921875e+01
-1.531463317871093750e+02
-3.066073036193847656e+01
4.423657226562500000e+01
-5.830443572998046875e+01
-9.962915039062500000e+01
2.360634155273437500e+02
4.198215484619140625e+01
-6.954505920410156250e+01
1.102120399475097656e+01
-2.617669677734375000e+02
5.259581375122070312e+01
-1.014322738647460938e+02
2.426634979248046875e+02
-1.889631500244140625e+02
-3.879122161865234375e+01
-4.096064758300781250e+01
-7.815089416503906250e+01
2.404400253295898438e+01
-2.111494064331054688e+01
1.007931442260742188e+02
1.468122291564941406e+01
1.282600021362304688e+01
-2.620064353942871094e+01
-4.543291473388671875e+01
6.176238250732421875e+01
3.178715820312500000e+02
7.364433288574218750e+01
3.574105072021484375e+01
5.841454315185546875e+01
-8.241627502441406250e+01
6.144887161254882812e+01
1.464507579803466797e+01
9.885692596435546875e+01
1.287453918457031250e+02
-8.037316131591796875e+01
9.738065338134765625e+01
-3.856726455688476562e+01
-2.860171813964843750e+02
-1.352117919921875000e+02
-7.012573242187500000e+01
1.629281425476074219e+01
1.312473907470703125e+02
-3.769794464111328125e+01
-1.456344604492187500e+01
-5.775930404663085938e+01
-7.325366973876953125e+00
1.381508789062500000e+02
1.307749786376953125e+02
1.320566101074218750e+02
-3.020720863342285156e+01
-6.935805320739746094e+00
8.164212799072265625e+01
-8.652336883544921875e+01
1.172120056152343750e+02
-1.462322540283203125e+02
-6.777241230010986328e+00
-1.180405426025390625e+01
2.648479652404785156e+01
-1.184526290893554688e+02
-1.853611297607421875e+02
2.119761199951171875e+02
-8.045950889587402344e+00
-5.749558258056640625e+01
1.663265533447265625e+02
-8.353765869140625000e+01
3.981044530868530273e+00
7.859465789794921875e+01
2.358049201965332031e+01
-9.467361450195312500e+01
-2.378695526123046875e+02
-1.854441833496093750e+02
5.812714004516601562e+01
6.655644989013671875e+01
6.767415618896484375e+01
-2.338686370849609375e+01
-1.995481414794921875e+02
-2.775201225280761719e+01
-7.685042381286621094e+00
9.057105255126953125e+01
-9.544340968132019043e-01
3.552037048339843750e+01
1.704165649414062500e+02
1.336719207763671875e+02
-7.407540893554687500e+01
1.048605823516845703e+01
-3.866177368164062500e+01
1.325768585205078125e+02
1.294146881103515625e+02
4.196280288696289062e+01
4.316989421844482422e+00
-3.236910247802734375e+01
1.253149871826171875e+02
-2.865487098693847656e+01
-1.570586872100830078e+01
3.129554367065429688e+01
6.244909667968750000e+01
2.435853385925292969e+01
7.419604492187500000e+01
-2.009924468994140625e+02
9.064161682128906250e+01
8.576895904541015625e+01
9.937617492675781250e+01
1.086238174438476562e+02
-3.487633895874023438e+01
-1.574698791503906250e+02
-1.770298004150390625e+02
-7.905921936035156250e+01
-4.176544952392578125e+01
-5.986218452453613281e+00
-1.196202545166015625e+02
-8.567116546630859375e+01
-4.848322868347167969e-01
-5.395433425903320312e+01
-9.663604736328125000e+01
-5.689094161987304688e+01
-1.855168151855468750e+02
3.534909725189208984e+00
-4.726604080200195312e+01
-1.808741607666015625e+02
-7.026120758056640625e+01
4.458107376098632812e+01
1.546316070556640625e+02
-2.193003416061401367e+00
5.478198623657226562e+01
2.731206359863281250e+02
-6.976336669921875000e+01
-4.916700363159179688e+01
-3.522880554199218750e+01
-6.311770248413085938e+01
1.696812744140625000e+02
1.055334777832031250e+02
3.520613861083984375e+01
-9.093170166015625000e+00
7.212264251708984375e+01
1.767102355957031250e+02
1.066110763549804688e+02
6.617118835449218750e+01
3.991157150268554688e+01
4.092579650878906250e+01
1.027832717895507812e+02
1.716981811523437500e+02
7.111161041259765625e+01
-1.686459808349609375e+02
1.399562225341796875e+02
4.210631561279296875e+01
-5.046308135986328125e+01
-9.216787719726562500e+01
2.327208137512207031e+01
-6.175953674316406250e+01
-7.319474220275878906e+00
1.836457977294921875e+02
-2.579635047912597656e+01
7.743125152587890625e+01
-1.941306686401367188e+01
-4.859280395507812500e+01
1.400812530517578125e+02
1.844253540039062500e+02
-2.712291145324707031e+01
9.683528900146484375e+01
-6.146952056884765625e+01
8.981488800048828125e+01
-1.108836212158203125e+02
7.785103321075439453e+00
2.022841491699218750e+02
1.099135742187500000e+02
9.525798797607421875e+01
-6.345277404785156250e+01
1.790512275695800781e+01
1.246077423095703125e+02
-3.537937927246093750e+01
1.632293701171875000e+01
1.002328491210937500e+02
-3.458839416503906250e+01
1.129972686767578125e+02
-1.260684967041015625e+02
1.378389739990234375e+01
-4.127419662475585938e+01
-1.388669433593750000e+02
1.200792083740234375e+02
1.256230621337890625e+02
3.430346069335937500e+02
-5.921023941040039062e+01
-7.400847625732421875e+01
2.083216857910156250e+02
-2.014502137899398804e-01
6.062238693237304688e+01
-3.949357223510742188e+01
-5.403625869750976562e+01
1.517828521728515625e+02
-1.860007324218750000e+02
-3.117556190490722656e+01
-4.712330245971679688e+01
-3.236053466796875000e+01
5.384331512451171875e+01
-5.277241897583007812e+01
2.570613670349121094e+01
-2.757182502746582031e+01
-3.085725069046020508e+00
2.877053833007812500e+01
-1.470834159851074219e+01
-2.830504226684570312e+01
-1.086461639404296875e+02
-9.130397796630859375e+01
-3.801226806640625000e+01
8.406136322021484375e+01
1.941855621337890625e+01
-5.044704055786132812e+01
9.089696884155273438e+00
-1.437422332763671875e+02
-2.142736511230468750e+02
-7.705614471435546875e+01
-8.128884887695312500e+01
2.592823791503906250e+01
1.211092605590820312e+02
-6.369681930541992188e+01
-1.172042694091796875e+02
1.085126876831054688e+01
-5.155528259277343750e+01
-1.252712707519531250e+02
-7.199329376220703125e+01
-5.188014984130859375e+01
-2.426249122619628906e+01
-2.203953552246093750e+01
-5.390022277832031250e+01
-1.675820312500000000e+02
1.502592315673828125e+02
-1.218698730468750000e+02
-1.104402923583984375e+02
-7.954135894775390625e+01
1.674013824462890625e+02
-1.231921691894531250e+02
-1.348486480712890625e+02
-5.067837905883789062e+01
-9.911660766601562500e+01
1.871492385864257812e+01
4.189422607421875000e+00
-2.261103210449218750e+02
2.634182434082031250e+02
-1.016818313598632812e+02
2.058160305023193359e+00
1.266176681518554688e+02
-1.026707153320312500e+02
1.821664733886718750e+02
-6.300122833251953125e+01
3.983323669433593750e+01
1.899244232177734375e+02
5.578724384307861328e+00
-8.979013824462890625e+01
-7.669801330566406250e+01
-6.465697479248046875e+01
4.749880981445312500e+01
4.892369461059570312e+01
6.269655227661132812e+01
8.670732116699218750e+01
-2.209107208251953125e+01
-1.048319091796875000e+02
2.795887374877929688e+01
-1.796674156188964844e+01
-8.797203063964843750e+01
-1.650876770019531250e+02
-1.633311271667480469e+01
1.198429946899414062e+02
-1.960284118652343750e+02
-1.748462219238281250e+02
8.890108489990234375e+01
-6.251084804534912109e+00
2.001968574523925781e+01
1.591345520019531250e+02
5.948116302490234375e+01
1.175184936523437500e+02
1.342298126220703125e+02
3.695480346679687500e+01
6.405842590332031250e+01
3.507206726074218750e+01
3.930942535400390625e+01
-3.152211570739746094e+01
-1.629748840332031250e+02
-2.155188941955566406e+01
5.331770896911621094e+00
-9.894132614135742188e-02
1.411066532135009766e+01
1.547629547119140625e+02
-4.162801361083984375e+01
9.297644042968750000e+01
-1.190276718139648438e+02
-1.971301651000976562e+01
1.789656639099121094e+01
5.182206034660339355e-01
7.681139373779296875e+01
-1.184165954589843750e+02
1.177663421630859375e+01
1.487176666259765625e+02
1.173128967285156250e+02
1.250121841430664062e+02
-1.054131011962890625e+02
2.517215728759765625e+02
4.659067535400390625e+01
1.552157440185546875e+02
4.780414581298828125e+01
1.368634986877441406e+01
-1.235186004638671875e+02
-1.329144592285156250e+02
-3.471843719482421875e+01
4.814031219482421875e+01
5.316566085815429688e+01
-6.396477127075195312e+01
1.359386563301086426e+00
-2.458203887939453125e+01
9.498762130737304688e+00
4.772729492187500000e+01
-5.043701934814453125e+01
-1.139667968750000000e+02
4.898232650756835938e+01
5.848562622070312500e+01
2.564736843109130859e+00
1.158864135742187500e+02
-1.648203430175781250e+02
-1.680162353515625000e+02
-8.930909729003906250e+01
1.344063415527343750e+02
6.006345748901367188e+01
5.763458633422851562e+01
3.528907012939453125e+01
3.730418395996093750e+01
1.303983917236328125e+02
-5.725825881958007812e+01
1.202563095092773438e+01
-3.518956375122070312e+01
-1.699634170532226562e+01
-4.752275848388671875e+01
1.896032333374023438e+01
-4.326288604736328125e+01
-4.596927261352539062e+01
-2.301354789733886719e+01
4.809070205688476562e+01
6.935939025878906250e+01
-1.669493560791015625e+02
1.155399322509765625e+02
2.139944267272949219e+01
1.292089538574218750e+02
2.084129638671875000e+02
8.052961730957031250e+01
1.655508575439453125e+02
4.093392181396484375e+01
1.048010101318359375e+02
1.215009536743164062e+02
-8.143859863281250000e+01
-9.414110183715820312e+00
-2.668977737426757812e+01
-1.151104431152343750e+02
-2.717151260375976562e+01
1.835271301269531250e+02
7.343963623046875000e+01
-9.993268585205078125e+01
2.156041717529296875e+01
-1.056372985839843750e+02
7.289501190185546875e+01
-3.521298217773437500e+01
2.880803222656250000e+02
1.560308532714843750e+02
1.089301586151123047e+01
8.735044097900390625e+01
-5.398285293579101562e+01
2.990277671813964844e+01
-1.922189941406250000e+02
-1.609309539794921875e+02
1.999023284912109375e+02
4.275487136840820312e+01
-1.486272277832031250e+02
-2.476413536071777344e+01
1.249143371582031250e+02
-1.127818603515625000e+02
1.000129127502441406e+01
3.244718170166015625e+01
3.905217361450195312e+01
2.946950073242187500e+02
-1.131533966064453125e+02
4.318927383422851562e+01
-6.252558135986328125e+01
5.827905654907226562e+01
-9.543914031982421875e+01
9.447615051269531250e+01
-9.798918724060058594e+00
-2.196162414550781250e+01
-1.443995208740234375e+02
-1.403710632324218750e+02
-8.876621246337890625e+00
1.014447402954101562e+01
-1.802146606445312500e+02
7.566889190673828125e+01
-6.795227813720703125e+01
-4.970961380004882812e+01
-1.198719406127929688e+02
9.183498382568359375e+01
7.784414672851562500e+01
-3.856556117534637451e-02
-5.492939758300781250e+01
-8.653437042236328125e+01
2.018460998535156250e+02
-6.179813003540039062e+01
2.869965744018554688e+01
-8.428580474853515625e+01
-5.265170288085937500e+01
2.402351074218750000e+02
1.413323364257812500e+02
9.125863647460937500e+01
6.412115097045898438e+00
5.850195312500000000e+01
-1.446957397460937500e+02
-1.231738662719726562e+02
-3.071718215942382812e+00
1.737169799804687500e+02
-8.331679534912109375e+01
2.865236663818359375e+01
1.562212085723876953e+01
2.679496955871582031e+01
-3.590797042846679688e+01
2.003720550537109375e+02
3.484124755859375000e+01
-1.771925163269042969e+01
-1.596828765869140625e+02
1.546700897216796875e+02
1.261481323242187500e+02
6.428338623046875000e+01
2.631970214843750000e+02
-2.573627471923828125e+01
-1.708422546386718750e+02
9.633393859863281250e+01
9.780893325805664062e-01
1.574296112060546875e+02
-3.268623733520507812e+01
1.658952636718750000e+02
-2.980212211608886719e+01
-9.646602630615234375e+01
7.675153350830078125e+01
-1.948594512939453125e+02
-2.091741027832031250e+02
1.451564788818359375e+02
-2.196996154785156250e+02
3.082050895690917969e+01
-5.985400772094726562e+01
1.574601135253906250e+02
-4.360766983032226562e+01
5.274844360351562500e+01
1.016528015136718750e+02
4.341469573974609375e+01
-4.627866363525390625e+01
-1.159664764404296875e+02
-3.703145599365234375e+01
-1.531866073608398438e+01
9.994099736213684082e-01
-1.422713928222656250e+02
1.315865325927734375e+02
-1.733402824401855469e+01
5.602579879760742188e+01
1.407836303710937500e+02
-9.559013366699218750e+01
-3.611153793334960938e+01
9.921486663818359375e+01
-1.676574897766113281e+01
-6.807565307617187500e+01
3.792370986938476562e+01
-3.845665216445922852e+00
-9.486873626708984375e+00
2.376040458679199219e+01
1.078927993774414062e+02
-1.167935104370117188e+02
3.316148757934570312e+01
-1.834264984130859375e+02
4.955428695678710938e+01
1.646837005615234375e+02
-3.073833274841308594e+01
4.776596450805664062e+01
2.171085357666015625e+02
-5.375392532348632812e+01
-7.614131927490234375e+01
-1.004977798461914062e+01
-1.518766689300537109e+01
2.047228851318359375e+02
-4.216422271728515625e+01
-4.762314796447753906e+00
5.648003768920898438e+01
-1.867725219726562500e+02
1.311969299316406250e+02
8.967363739013671875e+01
-2.477433967590332031e+01
-5.212743377685546875e+01
-6.720282745361328125e+01
1.325136108398437500e+02
-8.843427276611328125e+01
-6.339831948280334473e-01
2.288912773132324219e+01
-2.905062255859375000e+02
-1.091001510620117188e+01
6.811904144287109375e+01
-6.508180236816406250e+01
-6.627420806884765625e+01
2.073433380126953125e+02
7.241395568847656250e+01
-1.407802734375000000e+02
3.363543701171875000e+01
8.576406097412109375e+01
1.262087860107421875e+02
-6.196874618530273438e+00
6.334386444091796875e+01
-6.765819549560546875e+01
1.327828216552734375e+02
7.292283630371093750e+01
-6.638951873779296875e+01
1.307013092041015625e+02
-7.093784809112548828e+00
-5.108613204956054688e+01
9.777862548828125000e+01
1.243250961303710938e+02
2.222029724121093750e+02
1.371987304687500000e+02
4.698323440551757812e+01
1.291221923828125000e+02
-9.237435340881347656e+00
-7.460852813720703125e+01
5.520161819458007812e+01
-1.874407196044921875e+02
5.608182525634765625e+01
-8.097270202636718750e+01
8.991326904296875000e+01
4.158543777465820312e+01
4.285219955444335938e+01
-8.664276885986328125e+01
3.487053394317626953e+00
-7.944438171386718750e+01
6.375060653686523438e+01
1.584002532958984375e+02
-8.613750457763671875e+00
-6.065429687500000000e+00
6.059122848510742188e+01
-3.455230331420898438e+01
5.810929107666015625e+01
-8.778591918945312500e+01
7.377404785156250000e+01
4.726541519165039062e+01
-4.106049728393554688e+01
6.620315551757812500e+01
4.317800521850585938e+01
2.702799081802368164e+00
3.815473175048828125e+01
-1.136133041381835938e+02
-6.405049133300781250e+01
-4.844369888305664062e+01
1.255689620971679688e+02
7.579621887207031250e+01
-5.944848632812500000e+01
1.343881683349609375e+02
8.429239654541015625e+01
-2.074556274414062500e+02
8.761227416992187500e+01
1.269349365234375000e+02
4.993267822265625000e+01
-1.264635543823242188e+02
3.648546600341796875e+01
1.137844696044921875e+02
1.203400497436523438e+02
7.579222106933593750e+01
1.940378112792968750e+02
7.377703857421875000e+01
5.263377380371093750e+01
1.015605926513671875e+02
3.959092330932617188e+01
3.390363693237304688e+01
1.031876068115234375e+02
1.339492340087890625e+02
-5.397346115112304688e+01
-2.976491165161132812e+01
3.784740447998046875e+01
-5.539873886108398438e+01
-5.187026214599609375e+01
-7.100013732910156250e+01
-6.973695373535156250e+01
2.809725036621093750e+02
-8.435871887207031250e+01
-8.746242523193359375e+01
-2.588913345336914062e+01
9.539963531494140625e+01
-1.344541015625000000e+02
1.434964752197265625e+02
1.756910400390625000e+02
-1.802608032226562500e+02
-9.896543121337890625e+01
-1.991650009155273438e+01
6.657965850830078125e+01
1.431318969726562500e+02
-5.147128295898437500e+01
-8.580333709716796875e+00
1.106515502929687500e+02
-4.028871536254882812e+01
5.913695526123046875e+01
-3.164958000183105469e+01
-1.249402847290039062e+02
2.114649505615234375e+02
2.843213653564453125e+01
1.081606979370117188e+02
-7.168042755126953125e+01
1.752474060058593750e+02
1.246318130493164062e+02
1.059578781127929688e+02
8.127326965332031250e+01
7.132388591766357422e+00
-2.662238693237304688e+01
1.845094203948974609e+00
3.829053497314453125e+01
1.498617248535156250e+02
1.074458980560302734e+01
9.681526947021484375e+01
1.295167846679687500e+02
5.128692626953125000e+00
-6.659999847412109375e+01
-1.125526046752929688e+01
-5.621653366088867188e+01
-6.110020828247070312e+01
-7.696088409423828125e+01
3.798996734619140625e+01
3.318539428710937500e+01
2.674666976928710938e+01
1.088629455566406250e+02
-1.412129211425781250e+01
6.530720710754394531e+00
6.705641174316406250e+01
-2.220662078857421875e+02
2.094679450988769531e+01
-2.484441184997558594e+01
-2.323637580871582031e+01
-3.269728851318359375e+01
4.986684417724609375e+01
6.012277603149414062e+01
7.320475769042968750e+01
6.453602600097656250e+01
-3.834993362426757812e+01
3.766903686523437500e+01
-1.512015228271484375e+02
-2.411681365966796875e+01
3.374181747436523438e+01
9.538436889648437500e+01
-2.580356025695800781e+01
8.268815612792968750e+01
-2.538285827636718750e+01
5.240940856933593750e+01
-1.361248626708984375e+02
1.199550819396972656e+01
-1.926229667663574219e+01
-8.212284851074218750e+01
1.511927032470703125e+02
-1.101762161254882812e+02
-5.879210662841796875e+01
1.024421310424804688e+02
-7.970147705078125000e+01
-3.024523544311523438e+01
-9.427129364013671875e+01
-2.309722900390625000e+02
-2.742675170898437500e+02
1.769869995117187500e+02
-1.386952362060546875e+02
-1.096936569213867188e+02
2.340075874328613281e+01
4.217694473266601562e+01
-3.987979125976562500e+01
-1.803866577148437500e+01
2.976681327819824219e+01
1.530600070953369141e+01
8.830054473876953125e+01
1.169101867675781250e+02
1.189483489990234375e+02
6.330739974975585938e+01
9.770299530029296875e+01
-1.214540023803710938e+02
3.581579208374023438e+01
-1.001224060058593750e+02
-5.391444015502929688e+01
7.594461059570312500e+01
-5.093113708496093750e+01
-8.856428527832031250e+01
1.994256591796875000e+01
4.196415710449218750e+01
2.313066253662109375e+02
7.940776824951171875e+01
1.242862854003906250e+02
1.180348968505859375e+02
1.485583801269531250e+02
4.676263427734375000e+01
7.459387207031250000e+01
1.424129486083984375e+02
4.964376926422119141e+00
-1.265314331054687500e+02
2.050284385681152344e+01
-1.743035278320312500e+02
3.221714401245117188e+01
4.386009979248046875e+01
-3.177470779418945312e+01
-3.255932998657226562e+01
1.610148429870605469e+01
-1.645051422119140625e+02
1.221677551269531250e+02
-7.253684997558593750e+01
-5.291811370849609375e+01
9.757438659667968750e+01
-1.586245880126953125e+02
-2.284710502624511719e+01
-4.715011215209960938e+01
4.522189712524414062e+01
1.347475242614746094e+01
-4.603358078002929688e+01
3.008030128479003906e+01
-3.660673904418945312e+01
-4.525345993041992188e+01
-9.723409271240234375e+01
-4.059914398193359375e+01
1.569009552001953125e+02
-5.041478729248046875e+01
-1.010399017333984375e+02
1.578034591674804688e+01
-1.758921661376953125e+02
-8.237420654296875000e+01
-1.554836273193359375e+02
-6.428515625000000000e+01
1.672177886962890625e+02
-7.259281921386718750e+01
5.683410644531250000e+01
6.174750518798828125e+01
-1.997780761718750000e+02
1.603782272338867188e+01
7.025049591064453125e+01
-3.843269348144531250e+01
4.091421127319335938e+01
-1.428141784667968750e+02
-1.178598403930664062e+02
-1.307124972343444824e+00
-7.955741882324218750e+01
-8.772010040283203125e+01
-5.199877166748046875e+01
7.337319183349609375e+01
-4.052754592895507812e+01
-1.725682373046875000e+02
6.749692535400390625e+01
4.060493087768554688e+01
3.717048645019531250e+01
-1.021269531250000000e+02
6.364183425903320312e+01
1.260283584594726562e+02
1.402272701263427734e+01
1.743839569091796875e+02
1.032530975341796875e+01
-4.547084808349609375e+01
4.990411376953125000e+01
-1.035015335083007812e+02
1.789758300781250000e+01
1.086713943481445312e+02
1.193884963989257812e+02
3.331951522827148438e+01
-5.995095825195312500e+01
3.807308197021484375e+01
8.091954803466796875e+01
-2.138331794738769531e+01
-1.711078948974609375e+02
6.382143402099609375e+01
-4.744800186157226562e+01
-7.972405242919921875e+01
6.700020599365234375e+01
1.555321693420410156e+01
-1.350038604736328125e+02
1.205591297149658203e+01
2.403382720947265625e+02
2.487752532958984375e+01
5.552281570434570312e+01
1.635498809814453125e+01
7.821526336669921875e+01
3.538222503662109375e+01
9.236062622070312500e+01
4.337000656127929688e+01
8.288909149169921875e+01
1.521619415283203125e+02
-8.378096008300781250e+01
-3.043955688476562500e+02
-3.845155715942382812e+01
6.103525161743164062e+00
1.984841585159301758e+00
3.472306823730468750e+01
-1.474045944213867188e+01
6.743551254272460938e+00
-6.450630950927734375e+01
9.724549865722656250e+01
5.380733489990234375e+01
-3.144041061401367188e+01
4.628405380249023438e+01
1.794560546875000000e+02
4.252764511108398438e+01
7.495069885253906250e+01
1.453802795410156250e+02
2.197840881347656250e+02
1.160960083007812500e+02
-8.809314727783203125e+01
9.529957580566406250e+01
-1.607176513671875000e+02
1.547655487060546875e+02
-8.001689147949218750e+01
1.413062095642089844e+01
-8.613272857666015625e+01
3.504141998291015625e+01
1.021954441070556641e+01
-1.201830291748046875e+02
-1.212579956054687500e+02
-1.346506500244140625e+02
-7.454345226287841797e-01
7.008963584899902344e+00
-9.213416290283203125e+01
2.008276062011718750e+02
-1.798632049560546875e+01
5.095930862426757812e+01
2.150574188232421875e+02
1.816960144042968750e+02
-2.342366180419921875e+02
-1.220515136718750000e+02
-1.850441932678222656e+01
1.004251022338867188e+02
1.920855102539062500e+02
8.065505981445312500e+01
-1.948591613769531250e+02
8.957907867431640625e+01
-1.384254760742187500e+02
9.214636802673339844e+00
-1.251443023681640625e+02
-5.234317779541015625e+01
-7.774141693115234375e+01
-9.934527587890625000e+01
-1.102831115722656250e+02
-1.186225509643554688e+02
-3.521434783935546875e+01
2.878608703613281250e+02
-1.403509674072265625e+02
7.298661041259765625e+01
4.886599731445312500e+01
-3.579355621337890625e+01
2.286964035034179688e+01
1.994090728759765625e+02
1.981384086608886719e+01
-4.238933181762695312e+01
3.806277847290039062e+01
1.804462280273437500e+02
-2.781921005249023438e+01
-3.508458733558654785e-01
7.875412750244140625e+01
7.141226196289062500e+01
-7.081357574462890625e+01
-4.984699726104736328e+00
-3.495043945312500000e+01
2.702280616760253906e+01
8.823314666748046875e+01
-8.201593780517578125e+01
1.516203613281250000e+02
-1.816056671142578125e+02
-2.803060913085937500e+01
1.873541870117187500e+02
-9.400399780273437500e+01
1.370610713958740234e+01
-1.425686931610107422e+01
4.956340026855468750e+01
-5.149928569793701172e+00
1.516466140747070312e+01
-1.090543594360351562e+02
-5.354821014404296875e+01
-7.158359527587890625e+01
3.941305160522460938e+01
1.177100563049316406e+01
2.253587913513183594e+01
1.071271514892578125e+02
1.395024731755256653e-02
-2.930189132690429688e+01
5.319714355468750000e+01
-9.652824401855468750e+01
5.616825866699218750e+01
8.954689788818359375e+01
7.967761993408203125e+01
-4.202018737792968750e+01
-3.371259689331054688e+01
-3.402692794799804688e+01
4.648601913452148438e+01
-1.444003753662109375e+02
4.276148605346679688e+01
-9.941480159759521484e-01
-1.595515727996826172e+01
1.226865921020507812e+02
-2.505701446533203125e+01
-1.716814994812011719e+01
-1.890164794921875000e+02
7.712824249267578125e+01
1.049233703613281250e+02
3.713255691528320312e+01
-1.994075012207031250e+02
6.541014099121093750e+01
-8.977199554443359375e+01
2.396602439880371094e+01
-6.641992187500000000e+01
1.593374633789062500e+02
-4.905954360961914062e+01
-8.195582389831542969e+00
-8.195605468750000000e+01
4.949764633178710938e+01
1.362464599609375000e+02
-1.588454895019531250e+02
2.298298454284667969e+01
1.380562305450439453e+01
9.849508666992187500e+01
9.133201599121093750e+01
-9.310269165039062500e+01
-1.490727996826171875e+01
9.763626861572265625e+01
-7.062647247314453125e+01
2.222818908691406250e+02
-5.115693092346191406e+00
1.628463554382324219e+01
4.587282562255859375e+01
-2.879138946533203125e+01
-5.946995162963867188e+01
-4.691237640380859375e+01
-2.128265571594238281e+01
-1.163144607543945312e+02
-1.245422363281250000e+02
-1.383916282653808594e+01
1.473467254638671875e+02
2.207942962646484375e+01
-1.369109802246093750e+02
-1.256046581268310547e+01
-1.090472259521484375e+02
2.329724121093750000e+01
9.804438018798828125e+01
-1.307172851562500000e+02
1.008844604492187500e+02
4.200819396972656250e+01
4.736609268188476562e+01
1.495550689697265625e+02
-1.586189079284667969e+01
4.496674728393554688e+01
1.787126007080078125e+02
-1.028417205810546875e+02
-6.524719238281250000e+01
1.032249832153320312e+02
4.829827117919921875e+01
-7.182779693603515625e+01
4.978504943847656250e+01
2.070587158203125000e+02
6.422196388244628906e+00
-2.504828834533691406e+01
5.707914733886718750e+01
-6.127348709106445312e+01
-4.203696060180664062e+01
8.390826416015625000e+01
-1.779892578125000000e+02
2.575966644287109375e+01
5.654265975952148438e+01
-1.431810283660888672e+01
-1.663782501220703125e+02
2.298271179199218750e+01
-7.990309143066406250e+01
1.194727325439453125e+02
-2.743675613403320312e+01
-4.368418121337890625e+01
-4.863320541381835938e+01
6.101026535034179688e+01
2.091169433593750000e+02
1.290659484863281250e+02
6.434809112548828125e+01
9.642369079589843750e+01
1.493728790283203125e+02
2.006962299346923828e+00
6.183644485473632812e+01
-4.568397903442382812e+01
1.003841171264648438e+02
-6.526184082031250000e+01
-8.299314880371093750e+01
-1.144034729003906250e+02
1.976691284179687500e+02
-1.953589172363281250e+02
1.011014251708984375e+02
-3.059897994995117188e+01
6.750679016113281250e+01
-7.200069427490234375e+01
7.005055236816406250e+01
1.882434082031250000e+02
-7.948796844482421875e+01
1.223441467285156250e+02
-1.369923686981201172e+01
-1.816542053222656250e+02
2.176102600097656250e+02
1.071997528076171875e+02
9.210076141357421875e+01
9.387087249755859375e+01
-1.948460578918457031e+01
1.480264282226562500e+02
1.631650390625000000e+02
-3.985042190551757812e+01
-4.952417755126953125e+01
3.766038513183593750e+01
-3.788890075683593750e+01
5.560298156738281250e+01
-1.221724624633789062e+02
-1.490626983642578125e+02
-1.353528785705566406e+01
1.080072631835937500e+02
-1.554549407958984375e+02
1.080091018676757812e+02
2.082428359985351562e+01
6.132978439331054688e+00
-8.748097229003906250e+01
1.857619018554687500e+02
1.388709354400634766e+01
-1.321855468750000000e+02
1.296366882324218750e+02
2.132189750671386719e+01
-8.458173370361328125e+01
1.436925220489501953e+01
1.120777587890625000e+02
3.675967025756835938e+01
1.603942298889160156e+01
-4.556757736206054688e+01
1.734985504150390625e+02
-4.614889144897460938e+01
1.283514022827148438e+01
-6.832984834909439087e-02
-6.306751251220703125e+01
1.204594268798828125e+02
-1.205447540283203125e+02
-1.773730468750000000e+01
1.095571613311767578e+01
-1.332614593505859375e+02
9.528113555908203125e+01
-1.225390930175781250e+02
1.344508666992187500e+02
1.481667709350585938e+01
-1.500328369140625000e+02
-1.384918365478515625e+02
-8.638153839111328125e+01
9.649529266357421875e+01
-2.607695388793945312e+01
-1.045035858154296875e+02
-2.653313255310058594e+01
3.945749282836914062e+01
-7.368282318115234375e+01
5.183300781250000000e+01
-1.952270317077636719e+01
1.583135070800781250e+02
5.381645965576171875e+01
-3.519648361206054688e+01
2.494863281250000000e+02
1.428635253906250000e+02
-3.853782272338867188e+01
1.081429443359375000e+02
5.520203018188476562e+01
1.637015380859375000e+02
-6.862277984619140625e+01
-3.203088760375976562e+01
2.076779603958129883e+00
1.219124507904052734e+01
4.765711212158203125e+01
6.981405639648437500e+01
-5.690728378295898438e+01
-2.731542968750000000e+01
4.082938003540039062e+01
1.343820953369140625e+01
-1.860102653503417969e+01
2.087072601318359375e+02
-1.734733963012695312e+01
1.284843063354492188e+01
4.412268066406250000e+01
7.729302978515625000e+01
-1.057346820831298828e+01
1.144130477905273438e+02
7.052207183837890625e+01
-5.949901962280273438e+01
1.361017913818359375e+02
1.441137390136718750e+02
2.905357170104980469e+01
-3.949080276489257812e+01
-1.261139297485351562e+02
1.949409637451171875e+02
1.116561508178710938e+02
-7.730098724365234375e+01
2.524695129394531250e+02
8.253556823730468750e+01
-8.695870971679687500e+01
-2.557070770263671875e+02
7.998761749267578125e+01
-8.226990509033203125e+01
-6.032305908203125000e+01
1.504228820800781250e+02
-4.940909194946289062e+01
-6.747815132141113281e+00
-1.155081367492675781e+01
1.204120178222656250e+02
2.068841361999511719e+01
-2.949736404418945312e+01
8.138278198242187500e+01
9.132224273681640625e+01
7.345021724700927734e+00
6.629881286621093750e+01
-9.673184967041015625e+01
4.123412322998046875e+01
6.512680053710937500e+01
2.823941421508789062e+01
-9.680617523193359375e+01
2.156621551513671875e+01
1.565461444854736328e+01
1.636198272705078125e+02
1.231593170166015625e+02
-2.773059654235839844e+01
-1.682170867919921875e+02
-2.330937576293945312e+01
-9.823141479492187500e+01
7.201913833618164062e+00
5.095614910125732422e+00
-1.890377044677734375e+01
7.446671295166015625e+01
-1.662071990966796875e+02
1.687949371337890625e+02
4.353293609619140625e+01
-6.316990661621093750e+01
3.581166839599609375e+01
-5.172209262847900391e+00
-5.924860763549804688e+01
1.226644744873046875e+02
9.056262969970703125e+01
1.221018829345703125e+02
-2.124158477783203125e+01
-9.222072601318359375e+01
-4.677814102172851562e+01
-7.206494903564453125e+01
4.630793762207031250e+01
-3.322425460815429688e+01
1.087328796386718750e+02
5.858341598510742188e+01
-2.205826759338378906e+01
6.724340820312500000e+01
9.406592559814453125e+01
-5.343220138549804688e+01
6.950926208496093750e+01
8.345340728759765625e+01
1.534171142578125000e+02
-8.619922637939453125e+01
6.937220764160156250e+01
-6.843822479248046875e+01
2.702539253234863281e+01
-6.073035049438476562e+01
-6.952696228027343750e+01
1.847008666992187500e+02
6.139617538452148438e+01
1.679677486419677734e+00
-7.317629337310791016e+00
-1.153803329467773438e+02
2.221855354309082031e+01
-2.527495574951171875e+01
-1.909819793701171875e+01
3.267318344116210938e+01
3.633568763732910156e+00
9.424617004394531250e+01
-9.736283111572265625e+01
2.097148437500000000e+02
-2.038829421997070312e+01
1.562422943115234375e+01
9.851618957519531250e+01
-2.364547967910766602e+00
4.597772598266601562e+01
-1.534913063049316406e+00
1.640642089843750000e+02
6.974219322204589844e+00
1.115416336059570312e+01
8.318808555603027344e+00
8.064658355712890625e+01
1.405790424346923828e+01
-4.232630157470703125e+01
6.298618316650390625e+01
2.411418724060058594e+01
8.669263458251953125e+01
-8.362515258789062500e+01
-4.348923492431640625e+01
2.788817749023437500e+02
-1.015011215209960938e+02
1.006842041015625000e+02
-4.894617080688476562e+01
9.685736083984375000e+01
1.641066741943359375e+01
-1.231702804565429688e+02
1.149722366333007812e+02
-1.721443176269531250e+02
1.219290008544921875e+02
-1.148888015747070312e+02
4.157696151733398438e+01
9.570941925048828125e+00
-4.938866424560546875e+01
-6.614817619323730469e+00
1.000683898925781250e+02
1.843971252441406250e+01
-7.762657928466796875e+01
-8.743330383300781250e+01
1.158529968261718750e+02
2.102722473144531250e+02
-1.629163932800292969e+01
1.939406280517578125e+02
7.705844116210937500e+01
6.607366180419921875e+01
-1.586815948486328125e+02
-1.208496093750000000e+02
9.571279144287109375e+01
-6.815276336669921875e+01
7.868572998046875000e+01
-1.780165481567382812e+01
1.205607910156250000e+02
-7.729660511016845703e+00
1.296503906250000000e+02
4.797920989990234375e+01
-1.214244842529296875e+02
1.117439270019531250e+02
-2.976560020446777344e+01
8.858739471435546875e+01
1.311203155517578125e+02
1.451178741455078125e+02
-1.611549835205078125e+02
-3.316427612304687500e+01
2.843923568725585938e+01
2.362589111328125000e+02
1.091146850585937500e+02
-8.197966003417968750e+01
-4.997273254394531250e+01
6.980282592773437500e+01
-1.046120300292968750e+02
-3.187052536010742188e+01
2.330459403991699219e+01
9.006140899658203125e+01
-4.531419754028320312e+01
1.666133880615234375e+02
2.832879066467285156e+01
-1.775825119018554688e+01
7.329211425781250000e+01
-5.512182235717773438e+01
-2.555997619628906250e+02
-1.134321594238281250e+02
-3.556346130371093750e+01
3.128367424011230469e+01
8.004128265380859375e+01
2.224233093261718750e+02
1.510735626220703125e+02
3.401388168334960938e+01
-9.421602630615234375e+01
1.749607658386230469e+01
8.255646514892578125e+01
-8.837537765502929688e+00
-1.847321319580078125e+01
7.839022064208984375e+01
1.738258056640625000e+02
1.195703353881835938e+02
-9.381783294677734375e+01
1.177456378936767578e+01
-7.250337219238281250e+01
-1.138546218872070312e+02
1.492763061523437500e+02
-5.248851180076599121e-01
1.654925537109375000e+02
-5.558176803588867188e+01
-4.638586044311523438e+01
-9.223667144775390625e+01
-5.252361297607421875e+01
1.535895996093750000e+02
-3.854298019409179688e+01
7.378447723388671875e+01
-1.346909790039062500e+02
1.034492492675781250e+02
3.686366653442382812e+01
1.930472183227539062e+01
-1.117242527008056641e+01
3.876201248168945312e+01
1.869789428710937500e+02
9.771827697753906250e+01
-1.003408203125000000e+02
-5.723709869384765625e+01
-7.871366882324218750e+01
1.326018066406250000e+02
4.731392669677734375e+01
2.202629547119140625e+02
9.551959991455078125e+01
-6.777973937988281250e+01
1.415739593505859375e+02
-1.468249816894531250e+02
1.128196525573730469e+01
8.145271301269531250e+01
-1.826354217529296875e+02
2.208336257934570312e+01
-1.296017761230468750e+02
-1.463945312500000000e+02
-9.044010162353515625e+01
1.900491638183593750e+02
2.354654884338378906e+01
-1.279593372344970703e+01
3.531551513671875000e+02
-3.165192222595214844e+01
5.167968750000000000e+01
1.616121673583984375e+02
1.072818984985351562e+02
-2.702453804016113281e+01
-2.496858835220336914e+00
-1.048061656951904297e+01
8.613417053222656250e+01
2.421538925170898438e+01
5.099699020385742188e+01
2.524330902099609375e+01
2.215189933776855469e+00
2.583085823059082031e+01
1.140589447021484375e+02
-1.434915008544921875e+02
-4.751059722900390625e+01
8.691564941406250000e+01
-9.998189544677734375e+01
3.353438568115234375e+01
-2.115905952453613281e+01
-7.819072723388671875e+01
1.928861618041992188e+01
1.622253265380859375e+02
-1.576750183105468750e+02
-5.891013336181640625e+01
3.891532516479492188e+01
-5.103808593750000000e+01
-6.046433258056640625e+01
-4.299179077148437500e+01
6.890824890136718750e+01
1.089258193969726562e+00
1.665636596679687500e+02
2.312751388549804688e+01
6.795666503906250000e+01
1.301870880126953125e+02
5.105195617675781250e+01
3.006024122238159180e+00
-1.011818389892578125e+02
-9.559295654296875000e+01
7.784172821044921875e+01
-1.480105590820312500e+02
-9.514987945556640625e+01
-2.498375320434570312e+01
1.565889282226562500e+02
-4.614366149902343750e+01
-1.088023910522460938e+02
5.102674484252929688e+01
2.339132499694824219e+01
2.117738189697265625e+02
-7.852421569824218750e+01
-4.315006256103515625e+01
-4.241364479064941406e+00
-2.156888427734375000e+02
4.307077407836914062e+01
6.638043212890625000e+01
-1.320777702331542969e+01
1.170295028686523438e+02
-4.915544509887695312e+01
-2.242306327819824219e+01
1.170917034149169922e+01
2.465796051025390625e+02
8.405796051025390625e+00
1.222091064453125000e+02
1.420722198486328125e+02
-2.646791687011718750e+02
4.962054824829101562e+01
-1.079254608154296875e+02
-1.941138305664062500e+02
-5.533378601074218750e+01
-6.649360656738281250e+01
-8.222037506103515625e+01
-1.258054580688476562e+02
-5.230657958984375000e+01
1.043514862060546875e+02
-8.409965515136718750e+00
1.388209838867187500e+02
-5.292339920997619629e-01
4.642778778076171875e+01
1.579954223632812500e+02
1.467301635742187500e+02
-1.217285385131835938e+02
-1.091898956298828125e+02
3.288775205612182617e+00
-2.350511474609375000e+02
-1.149276256561279297e+00
-1.201293106079101562e+02
-5.113314437866210938e+01
8.347356414794921875e+01
1.006726379394531250e+02
-1.698258018493652344e+01
-7.534574127197265625e+01
-1.400617980957031250e+01
1.655803222656250000e+02
1.016544342041015625e+02
8.943517303466796875e+01
5.141851806640625000e+01
5.939429473876953125e+01
4.260180282592773438e+01
-1.325541687011718750e+01
-5.920152664184570312e+01
-7.318598175048828125e+01
9.400141143798828125e+01
2.207637481689453125e+02
5.207708358764648438e+01
-1.076514282226562500e+02
-1.335872650146484375e+00
-3.375654983520507812e+01
1.829561157226562500e+02
-5.988796997070312500e+01
1.811585083007812500e+02
2.848593330383300781e+01
6.897276306152343750e+01
7.019766235351562500e+01
1.092299575805664062e+02
4.261885070800781250e+01
4.517433166503906250e+01
1.096633434295654297e+01
-6.115871810913085938e+01
6.190335083007812500e+01
-5.701593875885009766e+00
3.674534606933593750e+01
-5.771466445922851562e+01
-5.803783416748046875e+01
-1.003985290527343750e+02
1.853297424316406250e+02
1.046692123413085938e+02
9.502211761474609375e+01
-7.497492218017578125e+01
-1.185620422363281250e+02
-2.376884918212890625e+02
-4.981671524047851562e+01
-1.856035232543945312e+01
1.962713165283203125e+02
1.256912384033203125e+02
4.804601287841796875e+01
-5.662971496582031250e+00
-1.120175647735595703e+01
-1.498882484436035156e+01
-4.817685699462890625e+01
-5.449351501464843750e+01
-6.027918815612792969e+00
-9.891631317138671875e+01
-5.649193954467773438e+01
1.830657386779785156e+01
2.086804351806640625e+02
1.466397094726562500e+02
-1.333837509155273438e+01
-5.654032135009765625e+01
1.470029354095458984e+01
3.044446372985839844e+01
7.113223552703857422e+00
-8.997410774230957031e+00
3.940372467041015625e+01
6.040026473999023438e+01
1.207270965576171875e+02
-6.855231475830078125e+01
-1.167831802368164062e+02
-1.829021606445312500e+02
1.102602233886718750e+02
-1.574719543457031250e+02
-4.546247100830078125e+01
-6.453018188476562500e+01
-3.669475173950195312e+01
-7.496590423583984375e+01
-8.303991699218750000e+01
-1.011899261474609375e+02
-9.544571685791015625e+01
1.831399078369140625e+02
8.815105438232421875e+01
-1.030355072021484375e+02
-1.648623704910278320e+00
2.050976257324218750e+02
8.332224273681640625e+01
2.759527206420898438e+01
-5.815052795410156250e+01
-2.390671157836914062e+01
1.451383361816406250e+02
-5.231074142456054688e+01
6.612352752685546875e+01
-1.902591400146484375e+02
-7.329931735992431641e+00
1.677939453125000000e+02
-1.792100677490234375e+02
4.939429473876953125e+01
6.827285766601562500e+01
5.344657897949218750e+01
9.983811378479003906e+00
-1.695621337890625000e+02
-1.145031814575195312e+02
6.742010498046875000e+01
-1.114960327148437500e+02
1.208529205322265625e+02
5.861711502075195312e+01
1.601347160339355469e+01
2.587235260009765625e+01
6.963130950927734375e+01
7.107211303710937500e+01
9.263820648193359375e+01
-1.693118286132812500e+02
4.523686981201171875e+01
-2.449868679046630859e+00
-4.543374252319335938e+01
2.503654098510742188e+01
5.371558761596679688e+01
1.556326599121093750e+02
2.741096305847167969e+01
-8.832941436767578125e+01
6.971744537353515625e+01
7.684918975830078125e+01
-2.215136337280273438e+01
1.900952720642089844e+01
-1.644572257995605469e+01
1.066109924316406250e+02
-4.129951477050781250e+01
-7.689237976074218750e+01
-1.776816177368164062e+01
2.296174011230468750e+02
1.568186950683593750e+02
-1.313003444671630859e+01
-1.561070251464843750e+02
-1.493756408691406250e+02
2.151706390380859375e+02
-5.427418899536132812e+01
3.752544021606445312e+01
-8.974821472167968750e+01
-2.513343811035156250e+02
6.219055175781250000e+01
3.054487419128417969e+01
6.118557453155517578e+00
8.804441070556640625e+01
-1.999057197570800781e+01
-3.784700775146484375e+01
7.903981018066406250e+01
1.319940490722656250e+02
-1.263811397552490234e+01
-8.283110046386718750e+01
-1.200896930694580078e+01
1.725619354248046875e+02
7.776471710205078125e+01
-1.585807495117187500e+02
-9.715744018554687500e+01
7.426879882812500000e+01
-1.000706100463867188e+02
1.046839447021484375e+02
-1.501019287109375000e+01
1.366253204345703125e+02
1.096350326538085938e+02
1.432803649902343750e+02
6.715993499755859375e+01
-4.504837691783905029e-01
1.655466613769531250e+02
-7.479099273681640625e+01
8.817042541503906250e+01
-2.715396728515625000e+02
-1.510130119323730469e+01
-1.231843566894531250e+01
9.387974548339843750e+01
1.021091175079345703e+01
1.153693466186523438e+02
-4.378230285644531250e+01
-5.560773849487304688e+00
1.143524856567382812e+02
1.842402100563049316e+00
6.787763977050781250e+01
1.350570526123046875e+02
1.490833587646484375e+02
2.824278259277343750e+01
-7.024059295654296875e+01
1.054189453125000000e+02
2.459115982055664062e+01
9.156274414062500000e+01
7.095553588867187500e+01
1.236389770507812500e+02
1.734885334968566895e+00
-9.325669097900390625e+01
-9.632141876220703125e+01
-7.347471618652343750e+01
1.198559036254882812e+02
2.077195549011230469e+01
1.032055664062500000e+01
1.638558197021484375e+02
-1.621160583496093750e+02
1.221003341674804688e+01
-6.776974487304687500e+01
1.357333679199218750e+02
-3.497064208984375000e+01
1.300933532714843750e+02
-5.532353973388671875e+01
8.815903472900390625e+01
4.905823516845703125e+01
6.514962005615234375e+01
-1.788104438781738281e+01
6.737001800537109375e+01
5.298815917968750000e+01
1.154659881591796875e+02
6.722007751464843750e+01
6.582715606689453125e+01
-5.722373199462890625e+01
1.086683750152587891e+01
-6.309369659423828125e+01
-1.057896957397460938e+02
-5.057865524291992188e+01
7.590703487396240234e+00
2.204313354492187500e+02
1.169696350097656250e+02
-5.241876983642578125e+01
-9.850865173339843750e+01
-3.702464294433593750e+01
-1.476625213623046875e+02
-1.181772613525390625e+02
-3.231676101684570312e+01
-1.874487609863281250e+02
3.714688873291015625e+01
8.059832763671875000e+01
1.293386554718017578e+01
1.089152679443359375e+02
-1.321038055419921875e+02
-4.084939956665039062e+01
-7.390655517578125000e+01
-3.171821212768554688e+01
-1.156818161010742188e+02
-1.080019989013671875e+02
1.636678161621093750e+02
-8.516769409179687500e+01
1.483325653076171875e+02
-5.529121780395507812e+01
1.296981201171875000e+02
6.765877532958984375e+01
2.321772766113281250e+02
-1.249525527954101562e+02
-6.234957504272460938e+01
1.159676284790039062e+02
7.995036315917968750e+01
3.064264106750488281e+01
1.449567565917968750e+02
-2.522345733642578125e+01
3.431575393676757812e+01
7.132751464843750000e+01
2.204363098144531250e+02
1.388261718750000000e+02
3.278231811523437500e+01
1.147635555267333984e+01
6.780590820312500000e+01
6.449535369873046875e+01
9.635798645019531250e+01
3.447537231445312500e+01
2.580534057617187500e+02
-8.726579284667968750e+01
-5.671830749511718750e+01
-9.219163513183593750e+01
4.167826461791992188e+01
-4.962155818939208984e+00
4.150118637084960938e+01
2.357864685058593750e+02
1.354970550537109375e+02
4.032123947143554688e+01
1.837424926757812500e+02
-8.415448760986328125e+01
-5.877162933349609375e+01
3.682690048217773438e+01
-1.514409332275390625e+02
-3.905350875854492188e+01
7.322030639648437500e+01
1.072519073486328125e+02
1.064665908813476562e+02
2.420529747009277344e+01
1.897244873046875000e+02
-1.374020996093750000e+02
1.093848800659179688e+02
1.461508026123046875e+02
4.398254013061523438e+01
-1.067073669433593750e+02
-6.823361968994140625e+01
6.184407424926757812e+01
8.121886253356933594e+00
5.066525268554687500e+01
3.647311687469482422e+00
1.490259552001953125e+02
-1.126200332641601562e+02
-1.718352966308593750e+02
-8.095812988281250000e+01
2.211457633972167969e+01
-1.017605667114257812e+02
3.536157531738281250e+02
-2.061913909912109375e+02
-3.210179519653320312e+01
-6.063036346435546875e+01
1.315448455810546875e+02
-5.143287658691406250e+01
3.622592163085937500e+01
-2.705131721496582031e+01
5.494946289062500000e+01
-4.973054885864257812e+01
-2.242874908447265625e+01
3.069598388671875000e+01
-3.123504447937011719e+01
-6.387173080444335938e+01
-2.217834949493408203e+00
1.221265983581542969e+01
4.577149581909179688e+01
7.026235198974609375e+01
1.374697265625000000e+02
3.804896926879882812e+01
-2.064046936035156250e+02
-8.153823852539062500e+01
1.645354461669921875e+01
9.024851226806640625e+01
4.744472885131835938e+01
9.206121826171875000e+01
-3.980702972412109375e+01
1.270292434692382812e+02
-1.271496734619140625e+02
-1.592420806884765625e+02
4.326612472534179688e+01
-2.133818244934082031e+01
2.199382476806640625e+02
-4.842532730102539062e+01
1.609866180419921875e+02
-5.290798568725585938e+01
-6.906111145019531250e+01
-8.049010467529296875e+01
-4.845853424072265625e+01
2.616495704650878906e+01
1.390211029052734375e+02
-7.511299133300781250e+01
6.714826965332031250e+01
-4.433853626251220703e+00
1.524790802001953125e+02
-8.618056488037109375e+01
-7.260157775878906250e+01
-8.461135864257812500e+01
2.835970458984375000e+02
3.523348617553710938e+01
1.352202911376953125e+02
2.267234230041503906e+01
-2.268873443603515625e+02
-3.985292434692382812e+01
6.523355865478515625e+01
1.834934539794921875e+02
8.588854980468750000e+01
-1.049909591674804688e+02
-7.798175811767578125e+01
-2.167659378051757812e+01
1.723036499023437500e+02
-1.093188323974609375e+02
-8.187088012695312500e+01
1.498632965087890625e+02
-9.497264862060546875e+01
1.870280075073242188e+01
-1.430970001220703125e+02
1.560526180267333984e+01
-1.139199542999267578e+01
9.650259399414062500e+01
5.050621795654296875e+01
-2.200372161865234375e+02
-1.750651702880859375e+02
1.764649810791015625e+02
-1.071708068847656250e+02
-7.101949310302734375e+01
1.389909667968750000e+02
-9.474300384521484375e+01
-1.162064056396484375e+02
-1.263299789428710938e+02
-8.617744445800781250e+01
-1.357908172607421875e+02
-3.558724820613861084e-01
-4.853777694702148438e+01
6.221954727172851562e+01
5.194543075561523438e+01
2.887733840942382812e+01
4.318070220947265625e+01
-7.800293731689453125e+01
1.040039825439453125e+01
9.938861846923828125e+01
-6.893527221679687500e+01
8.292036437988281250e+01
1.874797515869140625e+02
8.101638793945312500e+00
3.628678512573242188e+01
1.484139728546142578e+01
8.897312164306640625e+01
-1.087199935913085938e+02
-1.662304992675781250e+02
-1.093134536743164062e+02
-5.955776977539062500e+01
1.281362152099609375e+01
1.512312011718750000e+02
-6.491239166259765625e+01
1.539448852539062500e+02
1.421004486083984375e+02
5.625771713256835938e+01
-9.309403228759765625e+01
1.835008239746093750e+02
5.400833511352539062e+01
1.834968566894531250e+01
-4.485782623291015625e+01
6.790061473846435547e+00
1.783560752868652344e+00
1.500606536865234375e+02
4.789965057373046875e+01
-1.187221679687500000e+02
9.344885826110839844e+00
3.741832733154296875e+01
5.515952301025390625e+01
-5.158542251586914062e+01
1.649050292968750000e+02
-3.598665618896484375e+01
5.032223510742187500e+01
-6.502555847167968750e+01
4.152031326293945312e+01
-6.127220535278320312e+01
-3.714428329467773438e+01
1.507342529296875000e+02
-1.022645492553710938e+02
3.323565292358398438e+01
5.817035293579101562e+01
-9.110408782958984375e+01
1.022358093261718750e+02
-7.895787811279296875e+01
6.313155364990234375e+01
-1.984907269477844238e+00
5.649060440063476562e+01
-9.510048866271972656e+00
1.111897125244140625e+02
-5.085424804687500000e+01
1.442993469238281250e+02
5.569164276123046875e+01
-2.336066627502441406e+01
8.721987915039062500e+01
9.750032043457031250e+01
-1.016795425415039062e+02
1.913987731933593750e+02
-1.006792221069335938e+02
6.875155925750732422e+00
-2.535057373046875000e+02
-1.759853973388671875e+02
-5.158501434326171875e+01
1.297577972412109375e+02
7.633808135986328125e+01
1.277682037353515625e+02
-2.524792289733886719e+01
5.022209167480468750e+01
-9.100380897521972656e+00
7.586298370361328125e+01
-4.112720108032226562e+01
4.721013259887695312e+01
-8.260897064208984375e+01
9.700935363769531250e+01
1.082582473754882812e+01
-2.523711242675781250e+02
6.613394927978515625e+01
1.561962432861328125e+02
2.305669250488281250e+02
7.775392913818359375e+01
-3.614963531494140625e+01
1.089450607299804688e+02
8.663130187988281250e+01
-4.179244232177734375e+01
-3.556141662597656250e+01
-3.440310668945312500e+01
1.515902328491210938e+01
9.536998748779296875e+00
1.106298065185546875e+02
1.073930969238281250e+02
1.915336456298828125e+02
-1.240347366333007812e+02
3.028092956542968750e+01
-2.569461250305175781e+01
-9.996707916259765625e+01
-1.646292266845703125e+02
5.321032333374023438e+01
-6.275012969970703125e+00
2.202758483886718750e+02
-8.256061553955078125e+00
2.816126632690429688e+01
-2.779029273986816406e+01
1.978469390869140625e+02
9.815323638916015625e+01
-1.479082183837890625e+02
-8.491736602783203125e+01
-1.779527282714843750e+01
3.915810394287109375e+01
-8.638233184814453125e+01
1.549287891387939453e+01
-1.140875053405761719e+01
3.896513748168945312e+01
-4.382029342651367188e+01
-2.401399078369140625e+02
-1.029751434326171875e+02
-5.245741653442382812e+01
-7.164497375488281250e+01
6.107231903076171875e+01
-1.005338058471679688e+02
1.169601058959960938e+02
-1.131950988769531250e+02
8.522914886474609375e+01
7.471760559082031250e+01
6.379669189453125000e+01
1.897294616699218750e+01
9.785307312011718750e+01
-1.084301605224609375e+02
-3.214061737060546875e+01
-3.970043182373046875e+01
-1.603493652343750000e+02
3.070933151245117188e+01
-1.393101043701171875e+02
-1.359836425781250000e+02
2.000399627685546875e+02
-3.161059951782226562e+01
-7.872847747802734375e+01
-6.727400970458984375e+01
-2.884190082550048828e+00
9.709597778320312500e+01
-1.713512725830078125e+02
-5.728382492065429688e+01
1.083515262603759766e+01
-7.151145935058593750e+01
-1.406671295166015625e+02
9.616569519042968750e+01
-6.553195953369140625e+01
4.692406082153320312e+01
-5.789213943481445312e+01
3.032408905029296875e+01
-2.471455574035644531e+01
-8.698544311523437500e+01
1.430515594482421875e+02
1.128934631347656250e+02
-5.900360488891601562e+01
2.667394638061523438e+01
1.235143890380859375e+02
6.548880767822265625e+01
-4.461391448974609375e+01
-5.831177902221679688e+01
-2.685557937622070312e+01
2.896038246154785156e+01
-2.585371398925781250e+01
3.467477035522460938e+01
-3.341423034667968750e+00
1.054172744750976562e+02
-4.844463348388671875e+00
-5.327676773071289062e+00
-2.071102905273437500e+02
-1.696218566894531250e+02
-6.357623291015625000e+01
-2.599185180664062500e+02
-7.230493164062500000e+01
1.663450012207031250e+02
-1.268677139282226562e+01
-8.333157348632812500e+01
-1.158893356323242188e+02
-1.762132644653320312e+01
-3.174887084960937500e+01
1.114313507080078125e+02
1.865534973144531250e+01
2.271064376831054688e+01
-8.010605621337890625e+01
-2.796633911132812500e+02
-8.204172515869140625e+01
-1.774192810058593750e+02
2.506275634765625000e+02
-1.868530273437500000e+02
-6.225922775268554688e+01
-8.896475982666015625e+01
-6.933100128173828125e+01
-6.123581695556640625e+01
9.569084930419921875e+01
7.127595520019531250e+01
1.038646011352539062e+02
3.106422424316406250e+01
-1.173466110229492188e+02
-4.545192718505859375e+01
2.404813232421875000e+02
5.695955276489257812e+01
1.546775512695312500e+02
7.635013580322265625e+01
4.502848815917968750e+01
-1.149483442306518555e+00
1.222494277954101562e+02
3.350942611694335938e+01
1.265853023529052734e+01
1.464308929443359375e+02
3.768429565429687500e+01
5.651184844970703125e+01
7.188790130615234375e+01
2.389457893371582031e+01
1.425790252685546875e+02
-3.740538406372070312e+01
-8.420537567138671875e+01
-1.873672485351562500e+01
-1.762624359130859375e+02
5.511043167114257812e+01
1.716903686523437500e+01
-1.031423091888427734e+01
3.387567138671875000e+01
8.245409393310546875e+01
4.583247756958007812e+01
-1.859636688232421875e+01
8.533249664306640625e+01
-1.000487442016601562e+02
7.597727966308593750e+01
6.133761596679687500e+01
5.583697509765625000e+01
1.540804138183593750e+02
-1.455791320800781250e+02
1.157229080200195312e+02
1.977245092391967773e+00
-3.491119003295898438e+01
-1.096667022705078125e+02
-1.061364288330078125e+02
-3.519472181797027588e-01
1.492297363281250000e+02
1.027476348876953125e+02
1.723292160034179688e+01
-9.987125396728515625e+01
-1.028929138183593750e+02
4.977785873413085938e+01
-3.421419525146484375e+01
7.406590270996093750e+01
8.939226531982421875e+01
4.814134979248046875e+01
9.897590637207031250e+01
-2.060858459472656250e+02
-8.591276550292968750e+01
9.852424621582031250e+01
7.393457031250000000e+01
-1.172577819824218750e+02
-1.116614227294921875e+02
-9.134360504150390625e+01
-1.119875431060791016e+01
1.080317840576171875e+02
2.292949981689453125e+02
-1.662720336914062500e+02
1.118534774780273438e+02
2.474611854553222656e+01
-5.097697830200195312e+01
-9.802162933349609375e+01
-1.025086975097656250e+02
-4.473485183715820312e+01
-1.509855346679687500e+02
4.766689300537109375e+01
1.220521087646484375e+02
5.966610908508300781e+00
-6.733436584472656250e+01
2.327210998535156250e+01
4.101697158813476562e+01
-4.582133483886718750e+01
-1.486983299255371094e+01
1.446096649169921875e+02
-8.196843147277832031e+00
-3.541788864135742188e+01
-1.117029876708984375e+02
2.505963134765625000e+01
5.174769878387451172e+00
-6.341826248168945312e+01
2.309409790039062500e+02
-5.321142578125000000e+01
-2.980321311950683594e+01
5.783158302307128906e+00
2.257703399658203125e+01
-7.639461517333984375e+01
3.007178878784179688e+01
-3.986480712890625000e+01
5.561899566650390625e+01
1.176140403747558594e+01
-1.519151458740234375e+02
-3.072616958618164062e+01
1.590756225585937500e+02
9.660743713378906250e+00
2.328597717285156250e+02
5.400978851318359375e+01
3.492315530776977539e+00
2.096997680664062500e+02
7.914704895019531250e+01
-3.328243637084960938e+01
1.565814495086669922e+01
-7.851985168457031250e+01
6.199129867553710938e+01
7.643840789794921875e+01
-4.819950485229492188e+01
5.496539306640625000e+01
-2.111149139404296875e+02
7.416549682617187500e+01
2.170769453048706055e+00
1.341582183837890625e+02
5.107095336914062500e+01
1.421579132080078125e+02
1.294468975067138672e+01
8.408769226074218750e+01
-5.022454833984375000e+01
-2.784443855285644531e+01
-3.333963012695312500e+01
1.729697036743164062e+01
3.936706924438476562e+01
-7.329708862304687500e+01
5.629276657104492188e+01
7.861603736877441406e+00
-1.013275504112243652e+00
-2.653727531433105469e+01
6.343143463134765625e+01
3.979769134521484375e+01
1.213925647735595703e+01
-1.210419540405273438e+02
-2.585733032226562500e+01
1.443423461914062500e+02
-6.750169372558593750e+01
-4.724784851074218750e+00
-2.361307678222656250e+02
-1.217452087402343750e+02
8.000061798095703125e+01
-6.013663864135742188e+01
8.997141265869140625e+01
2.497820854187011719e+01
3.088267517089843750e+01
-1.546246337890625000e+02
3.378266096115112305e+00
-9.739257812500000000e+01
1.401733493804931641e+01
-6.363192367553710938e+01
-1.564164352416992188e+01
-7.137635803222656250e+01
8.873614501953125000e+01
7.376204681396484375e+01
1.313085784912109375e+02
2.305970458984375000e+02
1.366229915618896484e+01
-7.456416606903076172e+00
-3.974789810180664062e+01
-3.497191190719604492e+00
-7.100515842437744141e+00
-4.479368591308593750e+01
3.403970336914062500e+01
1.248110198974609375e+02
4.423838043212890625e+01
1.389198913574218750e+02
8.522348785400390625e+01
-1.340524902343750000e+02
4.411096191406250000e+01
-1.329296875000000000e+02
2.933494949340820312e+01
8.103034210205078125e+01
-4.754538726806640625e+01
9.220596313476562500e+01
-7.077407073974609375e+01
6.842046356201171875e+01
-1.583928680419921875e+02
3.175923767089843750e+02
-7.186880588531494141e+00
-5.205126762390136719e+00
-9.632354736328125000e+01
-2.866462135314941406e+01
-6.928112792968750000e+01
-2.201116638183593750e+02
-4.242476272583007812e+01
-9.785057830810546875e+01
-1.617002563476562500e+02
2.004790802001953125e+02
-5.610155105590820312e+00
8.825003814697265625e+01
-3.550717163085937500e+01
1.142494201660156250e+01
9.944042205810546875e+01
-1.205138778686523438e+02
4.289708328247070312e+01
1.553601932525634766e+01
-6.839149475097656250e+01
3.910144805908203125e+00
-2.336061096191406250e+01
9.549539184570312500e+01
1.175173187255859375e+02
-1.371814727783203125e+01
1.136822662353515625e+02
-7.366247558593750000e+01
1.018695831298828125e+02
1.840266227722167969e+01
-2.095454216003417969e+01
-1.061046447753906250e+02
4.883189773559570312e+01
8.638777923583984375e+01
1.944307403564453125e+02
1.163716583251953125e+02
-2.837980079650878906e+01
-2.469828987121582031e+01
2.216251678466796875e+02
-3.454036712646484375e+01
2.241825866699218750e+02
-3.644127273559570312e+01
4.972129058837890625e+01
1.800770759582519531e+01
2.053810501098632812e+01
7.586248779296875000e+01
-4.961043930053710938e+01
-9.679837799072265625e+01
8.738909912109375000e+01
-1.598010711669921875e+02
7.657885551452636719e+00
-7.007786750793457031e+00
-1.189018707275390625e+02
3.658663940429687500e+01
2.538523712158203125e+02
4.764254093170166016e+00
1.282635955810546875e+02
-2.432536125183105469e+01
6.290444183349609375e+01
7.949513244628906250e+01
-1.921048736572265625e+01
-1.971515197753906250e+02
-1.406439971923828125e+02
-3.645908355712890625e+01
3.708354949951171875e+01
9.228672027587890625e+01
-3.396605682373046875e+01
-6.734114074707031250e+01
3.217621612548828125e+01
1.748031311035156250e+02
-1.079431819915771484e+01
2.001997756958007812e+01
-1.040838623046875000e+02
-1.459576568603515625e+02
9.600060272216796875e+01
-7.872142028808593750e+01
-1.271454544067382812e+02
1.153082351684570312e+02
-1.884764251708984375e+02
7.924987792968750000e+01
1.565197849273681641e+01
2.511951751708984375e+02
4.804227828979492188e+01
-1.257945327758789062e+02
-7.601955413818359375e+01
-5.708579254150390625e+01
-1.780154037475585938e+01
-1.174603576660156250e+02
-5.971635055541992188e+01
-7.974835968017578125e+01
1.008646011352539062e+02
1.650895996093750000e+02
1.066235656738281250e+02
-6.997973632812500000e+01
9.103923797607421875e+01
-2.049078979492187500e+02
7.228604125976562500e+01
-1.387536010742187500e+02
9.632214355468750000e+01
-1.397195281982421875e+02
1.571476898193359375e+02
8.674214172363281250e+01
5.567105865478515625e+01
-2.468793678283691406e+01
1.220725402832031250e+02
1.174823379516601562e+02
1.986076545715332031e+01
-1.100787200927734375e+02
-2.417384910583496094e+01
-2.760206985473632812e+01
3.435866928100585938e+01
-1.167037582397460938e+02
-9.465223312377929688e+00
1.191689014434814453e+01
-2.380570030212402344e+01
2.170987892150878906e+01
-1.874611206054687500e+02
-1.593795013427734375e+01
-5.128162384033203125e+01
2.789638900756835938e+01
-1.263208236694335938e+02
1.243403320312500000e+02
9.616661834716796875e+01
4.898435974121093750e+01
-7.984118652343750000e+01
6.630128479003906250e+01
-5.693255233764648438e+01
9.210295867919921875e+01
2.473396759033203125e+02
-6.844666290283203125e+01
-2.495331001281738281e+01
-6.923304557800292969e+00
-2.393903732299804688e+01
2.111345291137695312e+01
6.729631042480468750e+01
-5.954210662841796875e+01
1.575070476531982422e+01
1.454901733398437500e+02
6.287394714355468750e+01
-1.169487190246582031e+01
-7.336483001708984375e+01
1.312758026123046875e+02
1.331362915039062500e+02
5.300505065917968750e+01
-9.265255737304687500e+01
1.423305969238281250e+02
2.411885643005371094e+01
8.499871826171875000e+01
-6.509616374969482422e+00
-9.361793518066406250e+01
1.239795532226562500e+02
6.123340225219726562e+01
1.325972843170166016e+01
4.005681610107421875e+01
-2.149367828369140625e+02
-7.505866241455078125e+01
-4.031678771972656250e+01
1.284123229980468750e+02
6.142161941528320312e+01
3.566890716552734375e+01
1.035803527832031250e+02
1.509741058349609375e+02
1.059256668090820312e+02
7.252070617675781250e+01
2.606713867187500000e+02
-5.884006118774414062e+01
3.124564361572265625e+01
5.249560546875000000e+01
-1.825378608703613281e+01
-2.757769775390625000e+01
-7.501882934570312500e+01
1.489997253417968750e+02
1.403717498779296875e+02
1.458516120910644531e+00
-9.911675262451171875e+01
-1.611392822265625000e+02
5.160901641845703125e+01
-3.972328186035156250e+00
1.238604431152343750e+02
-7.524736881256103516e+00
-2.731409454345703125e+01
2.078763771057128906e+01
-4.036856079101562500e+01
4.104810333251953125e+01
9.562424468994140625e+01
2.602727050781250000e+02
-1.461484375000000000e+02
2.583894042968750000e+02
1.043802719116210938e+02
-1.929974365234375000e+02
2.360067443847656250e+02
5.315436553955078125e+01
2.182696075439453125e+02
4.490708541870117188e+01
7.632061004638671875e+01
-5.782640933990478516e+00
3.092985153198242188e+01
-3.999105834960937500e+01
-2.425534820556640625e+01
-1.284653949737548828e+01
-4.765138626098632812e+00
-2.321819305419921875e+02
1.286221313476562500e+02
1.317554779052734375e+02
-8.755732727050781250e+01
-1.336217041015625000e+02
1.204775466918945312e+02
-7.008337402343750000e+01
-4.420676040649414062e+01
-6.661396026611328125e+01
-5.871265411376953125e+00
-6.405139160156250000e+01
-6.405229187011718750e+01
-5.292161560058593750e+01
-8.790296173095703125e+01
-2.366430664062500000e+01
-1.434116363525390625e+01
1.206900329589843750e+02
-1.036058883666992188e+02
-7.001100921630859375e+01
1.035063781738281250e+02
1.062495117187500000e+02
-4.928097534179687500e+01
-1.276679992675781250e+02
-1.031238327026367188e+02
2.983355407714843750e+02
-1.438447875976562500e+02
3.576646423339843750e+01
-1.320608673095703125e+02
3.334032440185546875e+01
6.268131637573242188e+01
2.925031852722167969e+01
-2.555922698974609375e+02
-7.239474487304687500e+01
-1.115985870361328125e+01
-9.722708892822265625e+01
7.123465061187744141e+00
1.531958007812500000e+02
-8.461737060546875000e+01
1.698572082519531250e+02
1.025894851684570312e+02
-8.758355140686035156e+00
1.132958068847656250e+02
1.667708778381347656e+01
-7.176188659667968750e+01
-1.001978778839111328e+01
-4.717739105224609375e+01
1.680299568176269531e+01
8.450069427490234375e+01
3.021288299560546875e+01
-3.368955612182617188e+01
3.073591232299804688e+01
2.808496284484863281e+01
-1.694282913208007812e+01
4.186835479736328125e+01
-1.126546401977539062e+02
1.172716598510742188e+02
1.607013244628906250e+02
1.340560607910156250e+02
-5.669863128662109375e+01
3.070797538757324219e+01
1.144234542846679688e+02
-6.573978424072265625e+01
-1.257922439575195312e+02
2.071114501953125000e+02
4.937957382202148438e+01
2.188295288085937500e+02
5.545402050018310547e+00
4.751639938354492188e+01
-5.417022705078125000e+01
-2.937794876098632812e+01
-1.082755889892578125e+02
7.515154480934143066e-01
1.369650421142578125e+02
-1.304322357177734375e+02
7.565087890625000000e+01
-1.059816970825195312e+02
1.663464202880859375e+02
-4.648219299316406250e+01
-6.671628570556640625e+01
8.136083984375000000e+01
1.555587158203125000e+02
-9.920619964599609375e+01
2.534292755126953125e+02
2.053961944580078125e+02
-1.316551666259765625e+02
-3.598796463012695312e+01
1.446401367187500000e+02
6.051659393310546875e+01
-8.698422241210937500e+01
-1.450923309326171875e+02
5.306839370727539062e+01
-6.461894226074218750e+01
8.069833374023437500e+01
8.628217697143554688e+00
8.266093444824218750e+01
-2.283922767639160156e+01
-6.394440078735351562e+01
-4.610277175903320312e+01
1.618596649169921875e+02
2.990633583068847656e+01
8.733451080322265625e+01
-5.864507675170898438e+01
4.042587661743164062e+01
-3.640386581420898438e+01
-5.716522216796875000e+01
-9.361621856689453125e+01
-2.565179252624511719e+01
-3.669147491455078125e+01
6.619476318359375000e+01
3.217058944702148438e+01
-5.402117919921875000e+01
4.802208328247070312e+01
1.753307914733886719e+01
-9.116003417968750000e+01
6.113289642333984375e+01
-6.741426849365234375e+01
-1.445137214660644531e+01
3.113393783569335938e+01
3.308056259155273438e+01
-6.811639404296875000e+01
2.311986923217773438e+01
-8.102081298828125000e+00
-5.851308822631835938e+01
4.302800750732421875e+01
1.169997100830078125e+02
-4.024496459960937500e+01
-3.294452285766601562e+01
-6.670144653320312500e+01
-2.363416442871093750e+02
1.290885353088378906e+01
6.248637390136718750e+01
1.056427230834960938e+02
7.760325622558593750e+01
-4.145389175415039062e+01
3.210711669921875000e+01
-1.124009704589843750e+02
-1.414008331298828125e+02
1.470669250488281250e+02
-1.544613037109375000e+02
1.651795744895935059e+00
1.736552619934082031e+01
-1.528413696289062500e+02
6.132365417480468750e+01
2.545878906250000000e+02
1.215552597045898438e+02
-1.591034088134765625e+02
-1.209869232177734375e+02
1.270491027832031250e+02
4.849941635131835938e+01
6.967658996582031250e+01
1.352892456054687500e+02
-1.029117736816406250e+02
1.987694740295410156e+01
2.128544235229492188e+01
-1.680072021484375000e+01
9.587181854248046875e+01
2.066341400146484375e+02
-2.924705123901367188e+01
-1.164890136718750000e+02
-2.918896102905273438e+01
3.131463289260864258e+00
3.749672698974609375e+01
3.659524154663085938e+01
-2.722743797302246094e+01
-1.370964355468750000e+02
1.047383270263671875e+02
-4.791312026977539062e+01
1.840768737792968750e+02
1.056355133056640625e+02
9.906640625000000000e+01
1.408276367187500000e+01
5.158370208740234375e+01
-2.194789886474609375e+01
-3.348768234252929688e+01
2.079956359863281250e+02
1.642947845458984375e+02
7.415195465087890625e+01
1.177709579467773438e+01
-3.566408920288085938e+01
5.561534118652343750e+01
1.600741577148437500e+02
-3.272309875488281250e+01
9.253994750976562500e+01
-5.994544601440429688e+01
-3.191610336303710938e+01
1.224314727783203125e+02
-8.515096282958984375e+01
7.288231849670410156e+00
-6.259928512573242188e+01
-7.128040313720703125e+01
5.691028976440429688e+01
-5.847187805175781250e+01
-7.511357879638671875e+01
-4.990602874755859375e+01
2.338765563964843750e+02
-3.050755262374877930e+00
1.154901504516601562e+02
1.682986145019531250e+02
-5.701517486572265625e+01
-6.958190155029296875e+01
1.311876583099365234e+01
9.489855957031250000e+01
1.344331169128417969e+01
1.076503067016601562e+02
3.609927749633789062e+01
-3.066827964782714844e+01
-3.033500099182128906e+01
-3.579910278320312500e+01
-2.282168197631835938e+01
3.140804672241210938e+01
1.185080413818359375e+02
4.309564971923828125e+01
-4.752061080932617188e+01
1.506396636962890625e+02
1.698822631835937500e+02
2.526672172546386719e+01
1.001881256103515625e+02
1.652675323486328125e+02
-1.712403106689453125e+01
2.145272216796875000e+02
-8.105877685546875000e+01
-2.002861938476562500e+02
-3.731752395629882812e+01
9.519966888427734375e+01
8.450054168701171875e+01
-1.449998168945312500e+02
8.310041046142578125e+01
1.924197387695312500e+02
4.855709838867187500e+01
-4.589871215820312500e+01
-1.828537559509277344e+01
-1.103363494873046875e+02
1.813771057128906250e+02
2.069121932983398438e+01
-1.050558319091796875e+02
8.538620758056640625e+01
-9.601870727539062500e+01
1.491568565368652344e+01
-8.401268768310546875e+01
-9.384859466552734375e+01
-1.076285400390625000e+02
-3.198266410827636719e+01
-8.024036407470703125e+01
-3.428012466430664062e+01
1.168593444824218750e+02
1.711621551513671875e+02
6.521887969970703125e+01
-2.655452156066894531e+01
7.753507232666015625e+01
2.108792495727539062e+01
8.336859130859375000e+01
-4.651419162750244141e+00
-9.414410400390625000e+01
-6.527338409423828125e+01
1.756077117919921875e+02
1.364921474456787109e+01
-4.452733230590820312e+01
8.696205902099609375e+01
1.021474361419677734e+00
-3.526523590087890625e+01
-3.915735626220703125e+01
9.337685394287109375e+01
2.942972183227539062e+01
-6.134459304809570312e+01
-2.017304420471191406e+01
-1.717182006835937500e+02
2.810927629470825195e+00
-2.463659667968750000e+01
-1.053010482788085938e+02
-1.246948242187500000e+02
1.398971862792968750e+02
2.521975250244140625e+02
-9.308442687988281250e+01
2.021617889404296875e+02
-7.109243011474609375e+01
6.895175170898437500e+01
1.218647689819335938e+02
4.648331642150878906e+00
-6.536393737792968750e+01
1.866263580322265625e+02
7.338619995117187500e+01
-7.276861572265625000e+01
-9.907949829101562500e+01
-5.234075164794921875e+01
-5.266444206237792969e+00
-1.185626525878906250e+02
-2.122867202758789062e+01
8.951125741004943848e-01
-1.645879554748535156e+01
-6.207962799072265625e+01
-2.097271881103515625e+02
-4.543577575683593750e+01
6.268555068969726562e+01
1.688949432373046875e+02
6.977907562255859375e+01
-9.613275909423828125e+01
1.550994415283203125e+02
5.704627227783203125e+01
-4.465211486816406250e+01
1.826364135742187500e+01
-5.463146972656250000e+01
-4.661265945434570312e+01
-4.406161117553710938e+01
9.625699043273925781e+00
-1.546059131622314453e+01
7.476344108581542969e+00
-1.444909820556640625e+02
-3.806368255615234375e+01
-1.055207748413085938e+02
6.705372619628906250e+01
3.419569778442382812e+01
7.746992492675781250e+01
-7.208776855468750000e+01
1.768084411621093750e+02
2.170550842285156250e+02
1.380243835449218750e+02
1.378423919677734375e+02
1.869913330078125000e+02
5.293402099609375000e+01
3.158897781372070312e+01
-3.579782009124755859e+00
1.393925476074218750e+02
6.442286682128906250e+01
6.782096862792968750e+01
3.519733047485351562e+01
1.541486511230468750e+02
6.497427368164062500e+01
-2.549604415893554688e+01
-5.550977706909179688e+01
1.229787368774414062e+02
-4.217512512207031250e+01
-2.153204679489135742e+00
-1.470613250732421875e+02
4.203315734863281250e+01
3.834933090209960938e+01
1.713757934570312500e+02
7.017907714843750000e+01
-8.755181121826171875e+01
4.837088775634765625e+01
4.771756172180175781e+00
-1.154401321411132812e+02
-9.106081390380859375e+01
6.378266143798828125e+01
9.436796188354492188e+00
5.636522293090820312e+01
-8.804573059082031250e+00
1.719884490966796875e+02
-4.150810241699218750e-01
1.938926696777343750e+02
-4.797096729278564453e+00
-1.246816635131835938e+02
-2.939454555511474609e+00
8.157750129699707031e+00
2.089455032348632812e+01
-9.319544982910156250e+01
-5.714524459838867188e+01
-8.414481353759765625e+01
-2.057366180419921875e+02
1.192994689941406250e+02
-3.168330764770507812e+01
2.289010009765625000e+02
4.939341735839843750e+01
-8.135440826416015625e+00
-6.128626632690429688e+01
-5.658981704711914062e+01
-1.300460968017578125e+02
-1.514525604248046875e+02
-1.294124603271484375e+02
-1.231247863769531250e+02
-1.756307525634765625e+02
9.991519165039062500e+01
-5.647857284545898438e+01
-2.069778060913085938e+01
-9.754382324218750000e+01
6.322293090820312500e+01
7.195267677307128906e+00
-7.953025054931640625e+01
1.873733215332031250e+02
-4.362214660644531250e+01
5.819457626342773438e+01
1.139766845703125000e+02
2.726021728515625000e+02
-1.198049449920654297e+01
1.602722473144531250e+02
7.112786865234375000e+01
2.100434112548828125e+02
-6.359667968750000000e+01
3.116567993164062500e+01
3.045888519287109375e+01
2.813535118103027344e+01
2.056354217529296875e+02
-3.026278305053710938e+01
-8.619681549072265625e+01
-5.622503662109375000e+01
-3.486762619018554688e+01
-1.493155212402343750e+02
-7.030352783203125000e+01
-2.603900146484375000e+01
8.552932739257812500e+01
1.972639274597167969e+01
-5.202490234375000000e+01
2.020518112182617188e+01
1.605617218017578125e+02
-1.402071533203125000e+02
-1.423451328277587891e+01
1.423437042236328125e+02
6.237256622314453125e+01
5.875540542602539062e+01
1.669188842773437500e+02
8.340794372558593750e+01
-2.270044898986816406e+01
-7.359780120849609375e+01
6.127248382568359375e+01
1.077963447570800781e+01
-3.981683731079101562e+01
-1.332792358398437500e+02
2.557351379394531250e+02
-5.816132545471191406e+00
8.744705200195312500e+01
-6.542082309722900391e+00
8.151089477539062500e+01
1.113682479858398438e+02
8.849135398864746094e+00
7.892388916015625000e+01
-1.072340393066406250e+02
8.812850952148437500e+01
-6.503690338134765625e+01
1.866859283447265625e+02
6.702308654785156250e+01
1.421873760223388672e+01
-6.482771301269531250e+01
-4.039593505859375000e+01
3.376770401000976562e+01
-5.351364517211914062e+01
-3.857978439331054688e+01
-1.192629318237304688e+02
1.072160720825195312e+02
-8.065674591064453125e+01
9.794963836669921875e+01
-1.029858474731445312e+02
-1.301693558692932129e+00
-6.150241088867187500e+01
5.876444625854492188e+01
-1.068367233276367188e+02
2.733040809631347656e+01
7.538941383361816406e+00
6.207327270507812500e+01
3.554827117919921875e+01
1.506036682128906250e+02
4.900577545166015625e+01
3.774295043945312500e+01
-7.105670928955078125e+01
-1.397209453582763672e+01
7.420723724365234375e+01
4.757194042205810547e+00
-2.317954063415527344e+01
-2.983943557739257812e+01
-1.016372909545898438e+02
9.498904228210449219e+00
2.408369750976562500e+02
6.900299072265625000e+01
1.017107238769531250e+02
-8.721143341064453125e+01
4.164888381958007812e+01
-1.019942855834960938e+01
-3.906008148193359375e+01
-1.515157165527343750e+02
-2.953489379882812500e+02
-6.832129669189453125e+01
-4.728213882446289062e+01
-5.282155227661132812e+01
-8.799703979492187500e+01
1.732358932495117188e+01
-4.538785934448242188e+01
5.720711708068847656e+00
7.714816284179687500e+01
-8.715840148925781250e+01
-2.529020690917968750e+01
1.606231842041015625e+02
1.913488197326660156e+01
-2.716183662414550781e+01
-4.317747497558593750e+01
1.046862411499023438e+01
9.212349700927734375e+01
-1.332644844055175781e+01
3.244081878662109375e+01
4.665440750122070312e+01
-9.219017028808593750e+01
-3.919120407104492188e+01
1.397394561767578125e+02
-8.019744873046875000e+00
-5.480908203125000000e+01
1.851296234130859375e+02
-7.069537162780761719e+00
-2.302848625183105469e+01
-1.005488967895507812e+01
2.122958679199218750e+02
6.792613220214843750e+01
9.100252532958984375e+01
-3.919150543212890625e+01
-1.019940872192382812e+02
-3.921535873413085938e+01
1.233692779541015625e+02
4.524433898925781250e+01
-6.879547119140625000e+01
1.979429473876953125e+02
1.816760101318359375e+02
-7.259989929199218750e+01
1.339975433349609375e+02
1.480820655822753906e+01
-4.543598175048828125e+01
-2.113400268554687500e+01
-1.893986511230468750e+02
2.525473785400390625e+01
3.713656234741210938e+01
1.834231567382812500e+02
-5.954260253906250000e+01
-2.016719055175781250e+02
-2.730467033386230469e+01
5.694651794433593750e+01
9.194092559814453125e+01
3.702946472167968750e+01
-4.190138339996337891e+00
-1.046005821228027344e+01
1.705043487548828125e+02
2.986914443969726562e+01
1.387466583251953125e+02
1.573076629638671875e+02
9.679686737060546875e+01
6.156577110290527344e+00
-1.520075683593750000e+02
-1.217390632629394531e+01
9.917167663574218750e+01
2.610528564453125000e+02
-7.742632293701171875e+01
7.323979187011718750e+01
-1.294053039550781250e+02
1.095176849365234375e+02
2.428172607421875000e+02
8.460908889770507812e+00
-8.797611999511718750e+01
-7.020325183868408203e+00
-1.798070907592773438e+01
6.761473655700683594e+00
-2.946733474731445312e+01
8.821277618408203125e+01
9.571907043457031250e+01
2.241106719970703125e+02
5.526797866821289062e+01
8.141148376464843750e+01
6.398448944091796875e+01
5.772078990936279297e+00
-8.138269805908203125e+01
1.117979621887207031e+01
7.320822143554687500e+01
1.217901916503906250e+02
-1.055851135253906250e+02
3.427654647827148438e+01
-2.704845619201660156e+01
-4.703860473632812500e+01
3.039838600158691406e+01
-8.437828421592712402e-01
1.668332519531250000e+02
4.181492233276367188e+01
1.234708099365234375e+02
-6.053617477416992188e+01
6.023744201660156250e+01
1.631236724853515625e+02
-1.254728775024414062e+02
-3.800405883789062500e+01
1.227552986145019531e+01
-1.976653861999511719e+01
1.138612174987792969e+01
7.015563964843750000e+01
1.028833580017089844e+01
-2.709650039672851562e+01
1.016697216033935547e+01
-5.721436977386474609e+00
8.541383361816406250e+01
1.549191131591796875e+02
-1.976310348510742188e+01
-7.586412048339843750e+01
-6.927220916748046875e+01
-3.536378860473632812e+01
-7.370885467529296875e+01
-3.846923828125000000e+01
1.254411087036132812e+02
9.408867645263671875e+01
-1.267739562988281250e+02
-9.557766723632812500e+01
-5.429206371307373047e+00
8.000502014160156250e+01
-4.779312133789062500e+01
-3.138730239868164062e+01
5.559352493286132812e+01
-4.606507873535156250e+01
6.795229339599609375e+01
3.379468917846679688e+01
-1.491584014892578125e+02
-6.377016448974609375e+01
-5.937107086181640625e+01
2.065136337280273438e+01
-6.988333129882812500e+01
-6.170547103881835938e+01
1.074409008026123047e+01
-2.974075126647949219e+01
-1.787956619262695312e+01
-7.814626312255859375e+01
7.106945037841796875e+00
1.898073883056640625e+02
-6.215793991088867188e+01
9.492938232421875000e+01
6.914183807373046875e+01
-5.555435562133789062e+01
1.160576553344726562e+02
-1.012228851318359375e+02
-9.271718025207519531e+00
8.922855377197265625e+01
-1.783198089599609375e+02
-4.288747406005859375e+01
1.040082321166992188e+02
-1.076842651367187500e+02
-2.085070800781250000e+02
1.048896560668945312e+02
1.741719436645507812e+01
2.072423934936523438e+01
1.564827270507812500e+02
1.367656993865966797e+01
-3.876335906982421875e+01
-2.210982322692871094e+00
8.292252349853515625e+01
-8.358708190917968750e+01
-5.176689147949218750e+01
7.482308197021484375e+01
3.982287168502807617e+00
1.397398986816406250e+02
1.358460330963134766e+01
1.477322082519531250e+02
-2.181356430053710938e+01
2.229016723632812500e+02
-6.804467773437500000e+01
-1.277221069335937500e+02
-7.666367340087890625e+01
-8.219396591186523438e+00
4.566032409667968750e+00
-1.303600616455078125e+02
-6.312519454956054688e+01
-3.268453598022460938e+01
5.547040557861328125e+01
-9.659846496582031250e+01
-9.400241851806640625e+01
-5.832653808593750000e+01
-1.824839973449707031e+01
6.619067382812500000e+01
1.198808670043945312e+02
-1.245077133178710938e+02
6.206071472167968750e+01
-1.598016052246093750e+02
-1.766568908691406250e+02
-2.834923553466796875e+01
6.916287231445312500e+01
-4.671563720703125000e+01
-2.791627883911132812e+01
1.446926727294921875e+02
-7.000469970703125000e+01
3.007807731628417969e+01
2.630978775024414062e+01
2.493670654296875000e+01
-1.789708518981933594e+01
3.131090354919433594e+01
-1.898233642578125000e+02
8.433411407470703125e+01
-1.051827163696289062e+02
1.576049957275390625e+02
-1.057683105468750000e+02
-8.982414245605468750e+01
5.006192779541015625e+01
-2.382547760009765625e+01
3.301678848266601562e+01
5.672055435180664062e+01
4.521283721923828125e+01
-6.716794586181640625e+01
1.086397552490234375e+02
-5.890837860107421875e+01
-2.031252861022949219e+01
1.680619812011718750e+01
-1.438028869628906250e+02
1.057506713867187500e+02
4.287559890747070312e+01
-1.772740478515625000e+02
9.696456789970397949e-02
-1.025090560913085938e+02
-1.168478240966796875e+02
-2.167364196777343750e+02
9.754978179931640625e+00
-3.161597633361816406e+01
-1.701840591430664062e+01
1.178875827789306641e+01
-3.791137695312500000e+01
7.442895507812500000e+01
-1.720420532226562500e+02
1.208037757873535156e+01
6.819199371337890625e+01
-8.125404357910156250e+01
2.752104187011718750e+02
2.136474609375000000e+01
-2.858849763870239258e+00
1.455269622802734375e+01
1.688939208984375000e+02
5.823357009887695312e+01
4.735490417480468750e+01
-5.256758880615234375e+01
-1.833441734313964844e+01
1.046052474975585938e+02
-2.988987350463867188e+01
1.893612289428710938e+01
1.486461334228515625e+02
-1.241023159027099609e+01
7.285072326660156250e+01
9.851332855224609375e+01
-2.304796142578125000e+02
-2.264440307617187500e+02
6.487244415283203125e+01
1.539570159912109375e+02
-2.323036193847656250e+01
-7.802841186523437500e+01
1.827793884277343750e+02
-5.519571900367736816e-01
6.970169067382812500e+01
5.109020614624023438e+01
-1.237454376220703125e+02
-1.025011291503906250e+02
-1.611520385742187500e+02
1.663955688476562500e+02
-4.668451690673828125e+01
1.209410400390625000e+02
1.609283599853515625e+02
-7.954417228698730469e+00
9.939372062683105469e+00
-5.627929687500000000e+01
2.881637191772460938e+01
8.290424346923828125e+01
9.320982360839843750e+01
1.943510246276855469e+01
-9.164617919921875000e+01
1.343654327392578125e+02
7.545928955078125000e+01
1.794565429687500000e+02
-7.967835998535156250e+01
3.960533380508422852e+00
3.457835769653320312e+01
2.085197448730468750e+02
1.398573398590087891e+01
6.261096572875976562e+01
1.097167739868164062e+02
-1.344343414306640625e+02
-6.990080833435058594e+00
-1.090330276489257812e+02
1.940162353515625000e+02
3.017226409912109375e+01
2.323037567138671875e+02
8.559831619262695312e+00
4.231058120727539062e+01
-1.117111587524414062e+02
-9.909941864013671875e+01
-5.563425445556640625e+01
2.493830680847167969e+01
2.607122802734375000e+02
1.205825653076171875e+02
5.742520523071289062e+01
5.712862777709960938e+01
-7.174153137207031250e+01
8.473652648925781250e+01
1.590115051269531250e+02
-1.054807662963867188e+02
6.663215637207031250e+01
-9.774195098876953125e+01
-3.364175415039062500e+01
1.089228744506835938e+02
7.996224975585937500e+01
4.929199981689453125e+01
6.070432662963867188e+01
-4.945014953613281250e+01
-1.635699462890625000e+02
9.902677154541015625e+01
-1.439111042022705078e+01
1.378251342773437500e+02
1.633032073974609375e+02
-1.892005538940429688e+01
-1.989927482604980469e+01
-1.574467620849609375e+02
-1.295512390136718750e+02
7.794019317626953125e+01
-4.828006362915039062e+01
-3.983658599853515625e+01
6.790650177001953125e+01
6.848011779785156250e+01
2.539243011474609375e+02
-4.791148376464843750e+01
-2.864332199096679688e+01
-1.318137359619140625e+02
-6.058602142333984375e+01
3.913093185424804688e+01
1.084701080322265625e+02
-1.623264617919921875e+02
3.028630638122558594e+01
6.213883876800537109e+00
-2.097955474853515625e+02
1.277716369628906250e+02
9.066204071044921875e+01
4.493799591064453125e+01
-3.747912597656250000e+01
-8.628885650634765625e+01
1.441496276855468750e+01
2.063957977294921875e+01
8.046460723876953125e+01
2.134242820739746094e+01
-2.317369461059570312e+01
-1.192212066650390625e+02
1.398368072509765625e+02
9.093936157226562500e+01
2.464660339355468750e+02
-3.022801017761230469e+01
-2.472652053833007812e+01
-6.217996978759765625e+01
2.086100158691406250e+02
-1.180690383911132812e+02
-1.498832583427429199e+00
-6.933405303955078125e+01
-3.639776611328125000e+01
5.646932125091552734e-01
-1.263807754516601562e+02
5.260641479492187500e+01
5.623713302612304688e+01
1.728878021240234375e+02
9.615432739257812500e+01
-1.124531707763671875e+02
-1.145301208496093750e+02
1.502708911895751953e+01
9.891264343261718750e+01
-1.846366882324218750e+01
-5.361453247070312500e+01
1.592646026611328125e+02
-5.260038375854492188e+01
1.743363647460937500e+02
-1.026845321655273438e+02
4.225049591064453125e+01
-2.155826187133789062e+01
6.913523101806640625e+01
1.419705810546875000e+02
3.657020187377929688e+01
-1.734797668457031250e+02
-1.710861358642578125e+02
-7.956676959991455078e+00
-1.048679122924804688e+02
-6.636045074462890625e+01
2.013706970214843750e+02
1.937273216247558594e+01
1.030951404571533203e+01
-8.575441741943359375e+01
6.523348999023437500e+01
1.819129180908203125e+01
-3.107693099975585938e+01
-1.706011657714843750e+02
-2.015684509277343750e+01
-3.217707443237304688e+01
-4.127156066894531250e+01
6.155146789550781250e+01
1.643354644775390625e+02
3.308695602416992188e+01
-1.001219024658203125e+02
1.083360214233398438e+02
-6.742781829833984375e+01
9.667162895202636719e+00
9.901686096191406250e+01
-2.181132049560546875e+02
9.147645568847656250e+01
1.010729293823242188e+02
1.818775177001953125e+00
-6.250170898437500000e+01
-2.664035797119140625e+01
2.211814422607421875e+02
1.248116989135742188e+02
-1.463486480712890625e+02
5.929043292999267578e-01
-1.403208770751953125e+02
8.571215057373046875e+01
1.314216766357421875e+02
-1.550240325927734375e+02
-6.844620513916015625e+01
6.855623245239257812e+00
4.005675125122070312e+01
1.904319763183593750e+01
-8.895213317871093750e+01
7.646990203857421875e+01
9.254880523681640625e+01
1.347910614013671875e+02
-1.087664489746093750e+02
1.706710205078125000e+02
-8.785952758789062500e+01
1.428857727050781250e+02
-1.005725708007812500e+02
7.849725341796875000e+01
-2.368013000488281250e+01
-1.425288391113281250e+02
7.474694061279296875e+01
8.924292755126953125e+01
5.987948608398437500e+01
-1.462321777343750000e+02
-9.789515686035156250e+01
-4.937014007568359375e+01
-1.792314910888671875e+01
1.091476669311523438e+02
2.795708465576171875e+01
-1.016912231445312500e+02
-2.435169982910156250e+01
-8.584339141845703125e+01
-1.071473388671875000e+02
-5.446564197540283203e+00
1.658614730834960938e+01
1.733892669677734375e+02
1.181112899780273438e+02
1.413272705078125000e+02
7.869336700439453125e+01
1.286914920806884766e+01
-3.117174148559570312e+00
-1.955639648437500000e+02
3.580459594726562500e+01
7.205316162109375000e+01
2.751732254028320312e+01
-5.046383857727050781e+00
3.047843551635742188e+01
-2.607427215576171875e+01
-9.077411651611328125e+01
3.811156463623046875e+01
-5.907073020935058594e+00
9.798138427734375000e+01
6.030336761474609375e+01
2.378631134033203125e+02
-9.860596466064453125e+01
-2.875614738464355469e+01
3.849251508712768555e+00
1.304117584228515625e+02
-7.685745239257812500e+01
2.815033264160156250e+02
-9.495062828063964844e+00
-4.005145263671875000e+01
7.826156616210937500e+01
3.316869735717773438e+01
-9.817034912109375000e+01
-1.055126190185546875e+02
1.071008529663085938e+02
1.804299774169921875e+02
-1.537383270263671875e+02
6.211425781250000000e+01
-1.318016357421875000e+02
-9.918399047851562500e+01
-4.386166572570800781e+00
7.038662719726562500e+01
1.445203399658203125e+02
1.179240722656250000e+02
1.830047416687011719e+01
-2.898352050781250000e+01
-9.181248664855957031e+00
-3.416981124877929688e+01
-5.652808380126953125e+01
-2.177753067016601562e+01
-9.794555664062500000e+01
4.611479282379150391e+00
1.011252593994140625e+01
-1.204029998779296875e+02
1.201382904052734375e+02
1.218042755126953125e+02
1.222761764526367188e+02
-9.711359405517578125e+01
1.123368835449218750e+02
-1.018677825927734375e+02
8.906178474426269531e+00
-3.616127014160156250e+01
-3.216040039062500000e+01
2.081108474731445312e+01
-7.605357360839843750e+01
1.689391479492187500e+02
-4.438722610473632812e+01
-1.001944885253906250e+02
4.156330108642578125e+01
-2.245654678344726562e+01
2.140574035644531250e+02
7.668330383300781250e+01
-7.734429931640625000e+01
7.340911865234375000e+01
1.124808883666992188e+02
-1.195257797241210938e+02
6.042836380004882812e+01
-2.690704956054687500e+02
-1.630944976806640625e+02
-1.017919692993164062e+02
-1.247825145721435547e+01
-4.884806823730468750e+01
1.492998962402343750e+02
-6.716997528076171875e+01
-3.936434936523437500e+01
9.187374877929687500e+01
-4.203760147094726562e+01
4.717620468139648438e+01
8.283873748779296875e+01
-2.520178794860839844e+01
1.124297485351562500e+02
6.846784210205078125e+01
-1.103016967773437500e+02
-5.865311431884765625e+01
3.514171600341796875e+01
4.723535919189453125e+01
-1.003812503814697266e+01
6.109275817871093750e+00
8.851052856445312500e+01
5.987828445434570312e+01
-1.074671020507812500e+02
-2.074001770019531250e+02
-4.535348510742187500e+01
3.124871253967285156e+01
1.430052032470703125e+02
-5.279624938964843750e+01
1.086938858032226562e+02
-8.927144622802734375e+01
-4.045813369750976562e+01
-6.587277221679687500e+01
-4.892836380004882812e+01
2.527004432678222656e+01
1.796466827392578125e+02
-6.314213943481445312e+01
3.307469940185546875e+01
-1.333058118820190430e+00
-5.506195449829101562e+01
-7.304386138916015625e+01
1.665501213073730469e+01
1.845259094238281250e+01
-1.703787231445312500e+01
-8.324397277832031250e+01
-1.282068786621093750e+02
1.715916442871093750e+02
1.463014068603515625e+02
3.544895172119140625e+01
-1.117544174194335938e+02
2.193468284606933594e+01
-1.050535888671875000e+02
-4.280236053466796875e+01
2.005419006347656250e+02
-1.554345245361328125e+02
-6.183678436279296875e+01
2.016559600830078125e+02
-1.253930358886718750e+02
-3.328678512573242188e+01
7.995456695556640625e+01
-1.358294677734375000e+02
4.119585037231445312e+01
1.309060668945312500e+02
6.226100921630859375e+01
-1.090078353881835938e+02
-2.516244316101074219e+01
6.218922805786132812e+01
-5.599419021606445312e+01
7.475033569335937500e+01
-3.504636383056640625e+01
1.123041992187500000e+02
5.607455825805664062e+01
1.778501129150390625e+02
-5.702609252929687500e+01
2.206773757934570312e+01
-7.676714324951171875e+01
-1.204162445068359375e+02
-1.053162307739257812e+02
-1.784684600830078125e+02
-2.924818038940429688e+01
1.660711097717285156e+01
-2.150234527587890625e+02
3.365555572509765625e+01
-1.327989959716796875e+01
1.975438995361328125e+02
1.366149902343750000e+01
1.153728723526000977e+00
2.714865875244140625e+01
-1.859229431152343750e+02
1.634373092651367188e+01
9.721872329711914062e+00
-8.460835266113281250e+01
-6.131422424316406250e+01
5.634495162963867188e+01
1.253511886596679688e+02
-4.297655868530273438e+01
2.780411148071289062e+01
1.310315990447998047e+01
-1.128903656005859375e+02
2.603387260437011719e+01
-7.003183841705322266e+00
1.020740661621093750e+02
-7.615373229980468750e+01
-1.683658409118652344e+01
7.327104187011718750e+01
-5.469864654541015625e+01
5.979861068725585938e+01
1.060522766113281250e+02
-1.096721267700195312e+02
6.775485992431640625e+01
-4.586328125000000000e+01
1.411328735351562500e+02
5.761206817626953125e+01
-5.662321472167968750e+01
-1.400341796875000000e+02
7.802741241455078125e+01
1.741562957763671875e+02
1.707367134094238281e+01
3.871599197387695312e+01
8.230776214599609375e+01
7.853328704833984375e+01
-6.163771820068359375e+01
1.128632278442382812e+02
-1.015216217041015625e+02
-2.696030044555664062e+01
-8.703620147705078125e+01
1.514965820312500000e+02
-8.615341186523437500e+00
-2.078246154785156250e+02
-7.504755401611328125e+01
7.864923095703125000e+01
5.147724914550781250e+01
-4.510215377807617188e+01
-4.999097442626953125e+01
1.574880981445312500e+02
-5.764043426513671875e+01
-2.432187843322753906e+01
6.604360961914062500e+01
-1.129807434082031250e+02
-4.672158813476562500e+01
-7.032929992675781250e+01
-3.106926918029785156e+01
3.222234249114990234e+00
3.584794235229492188e+01
-4.114158630371093750e+01
-7.946848297119140625e+01
-2.275167465209960938e+01
8.786837768554687500e+01
-1.134927291870117188e+02
5.857102203369140625e+01
-3.165088081359863281e+01
1.192406311035156250e+02
-3.971105194091796875e+01
-1.410350036621093750e+02
-3.744858932495117188e+01
-1.462939910888671875e+02
-2.261352062225341797e+00
-1.206870422363281250e+02
1.810708236694335938e+01
3.653769302368164062e+01
-2.212532806396484375e+02
1.038436279296875000e+02
2.030218811035156250e+02
4.053525447845458984e+00
-1.231343765258789062e+02
1.436800384521484375e+02
1.380295867919921875e+02
2.140950584411621094e+01
-2.670805664062500000e+02
1.856687469482421875e+02
-9.020033264160156250e+01
-1.018508911132812500e+02
4.227667617797851562e+01
-1.538143463134765625e+02
-9.766685485839843750e+01
-6.030705642700195312e+01
-7.848692321777343750e+01
5.745117187500000000e+01
1.061786193847656250e+02
-1.296093750000000000e+02
2.741416358947753906e+01
-3.572014236450195312e+01
6.125984191894531250e+00
-4.821778488159179688e+01
1.910027923583984375e+02
1.667390747070312500e+02
3.595766448974609375e+01
1.367789001464843750e+02
-1.431782226562500000e+02
9.201458930969238281e+00
-5.198178863525390625e+01
1.781072692871093750e+02
-1.439085083007812500e+02
7.543379974365234375e+01
3.054810523986816406e+01
3.729571914672851562e+01
8.085123443603515625e+01
1.537950286865234375e+02
9.303031921386718750e+01
3.525000381469726562e+01
-3.318328094482421875e+01
-1.856280517578125000e+02
1.142904739379882812e+02
-4.169140625000000000e+01
2.142064094543457031e+01
2.999256896972656250e+01
-9.529586029052734375e+01
1.341207275390625000e+02
-1.128935527801513672e+01
1.304468078613281250e+02
-1.043003768920898438e+02
1.013145599365234375e+02
-6.346896362304687500e+01
5.781105804443359375e+01
5.939062881469726562e+01
3.972593688964843750e+01
-9.732216644287109375e+01
-8.788636016845703125e+01
-6.805709075927734375e+01
-1.997339248657226562e+01
-5.123962020874023438e+01
1.485484771728515625e+02
3.573308563232421875e+01
1.550820159912109375e+02
2.642235183715820312e+01
-4.339019012451171875e+01
1.201048278808593750e+02
-9.587406921386718750e+01
-3.490475082397460938e+01
1.004707794189453125e+02
-6.680549621582031250e+01
-1.556522064208984375e+02
3.200339078903198242e+00
2.437620162963867188e+01
6.426090240478515625e+01
1.584974670410156250e+02
7.148391723632812500e+01
-6.630745697021484375e+01
9.836062431335449219e+00
3.124248123168945312e+01
3.192094421386718750e+02
6.716394424438476562e+00
3.624864959716796875e+01
-1.867986869812011719e+01
7.643937683105468750e+01
-1.065763931274414062e+02
-8.053702545166015625e+01
-4.410041046142578125e+01
-3.017491912841796875e+01
-1.159574737548828125e+02
-4.168741226196289062e+01
-5.372372817993164062e+01
-5.838615798950195312e+01
4.626390457153320312e+01
-1.046766738891601562e+02
1.141500091552734375e+02
7.139270019531250000e+01
6.843369293212890625e+01
1.186707229614257812e+02
-1.367940330505371094e+01
-6.737623596191406250e+01
-5.287668228149414062e+01
-3.299619293212890625e+01
1.063634414672851562e+02
1.905599365234375000e+02
1.449805355072021484e+01
-1.467876892089843750e+02
-9.697650909423828125e+01
1.738466186523437500e+02
-3.820787048339843750e+01
1.218016624450683594e+01
6.468231964111328125e+01
2.317250671386718750e+02
-3.601966094970703125e+01
-9.071968841552734375e+01
3.514916229248046875e+01
7.815377807617187500e+01
6.055367660522460938e+01
1.075246429443359375e+02
2.878275871276855469e+01
-1.599976501464843750e+02
-1.403329925537109375e+02
6.995072937011718750e+01
1.345146179199218750e+02
8.624985504150390625e+01
-1.693561859130859375e+02
4.071761703491210938e+01
-9.221146392822265625e+01
-2.095299720764160156e+01
6.433509063720703125e+01
-5.436050796508789062e+01
-1.147672805786132812e+02
-1.271989822387695312e+02
-4.925814437866210938e+01
2.076684379577636719e+01
-3.336142301559448242e+00
-2.358524017333984375e+02
8.361457061767578125e+01
1.127270965576171875e+02
9.517229461669921875e+01
-3.102013397216796875e+01
-2.566724967956542969e+01
-6.495023345947265625e+01
7.695339965820312500e+01
-2.463139152526855469e+01
9.142191314697265625e+01
3.444150543212890625e+01
-1.484562072753906250e+02
5.503098297119140625e+01
4.171437454223632812e+01
5.027765274047851562e+00
-5.284564971923828125e+01
-1.798863601684570312e+01
-2.346387176513671875e+02
-1.067749214172363281e+01
-1.436962890625000000e+01
5.859504318237304688e+01
9.603687286376953125e+01
5.549136352539062500e+01
4.125833511352539062e+01
-4.465953063964843750e+01
1.519614887237548828e+01
-2.300075531005859375e+01
-1.208420715332031250e+02
-1.864293365478515625e+02
-3.328629684448242188e+01
4.205238723754882812e+01
3.627200698852539062e+01
3.169690132141113281e+00
1.457286987304687500e+02
-7.719570159912109375e+01
1.356440582275390625e+02
2.093898773193359375e+02
-1.839098167419433594e+01
1.774629592895507812e+01
9.512212371826171875e+01
2.099373817443847656e+01
-1.060837249755859375e+02
-3.612103652954101562e+01
-6.794075775146484375e+01
-9.869097900390625000e+01
-3.574837493896484375e+01
6.601325225830078125e+01
9.566368103027343750e+01
1.504903125762939453e+01
6.658929443359375000e+01
1.243920059204101562e+02
-7.214035034179687500e+01
7.424665069580078125e+01
7.847766399383544922e+00
-1.047723770141601562e+01
1.062870254516601562e+02
2.769815826416015625e+01
-4.583225631713867188e+01
3.285393142700195312e+01
1.926132507324218750e+02
-8.575708770751953125e+01
8.847116851806640625e+01
-7.150170898437500000e+01
1.076259155273437500e+02
1.449273529052734375e+02
2.324147949218750000e+02
8.049986267089843750e+01
5.043037414550781250e+01
-6.982752990722656250e+01
1.364262542724609375e+02
7.044401550292968750e+01
-8.238067626953125000e+01
1.532151184082031250e+02
-1.003432312011718750e+02
-3.196020507812500000e+01
1.238799896240234375e+02
-1.573274421691894531e+01
2.636544189453125000e+02
9.006803894042968750e+01
9.549783325195312500e+01
6.040223312377929688e+01
-1.290857219696044922e+01
-9.533525466918945312e+00
1.525857391357421875e+02
-1.558387298583984375e+02
1.092311859130859375e+02
-4.986554145812988281e+00
-3.818264389038085938e+01
2.007004547119140625e+01
-5.310338211059570312e+01
4.819706916809082031e+00
8.875775909423828125e+01
2.729199218750000000e+01
1.195023651123046875e+02
2.253784637451171875e+02
-4.272262954711914062e+01
3.301309204101562500e+01
2.026295471191406250e+02
-9.988701629638671875e+01
2.466811180114746094e+01
-5.336254882812500000e+01
5.982928466796875000e+01
5.246915817260742188e+01
-2.909322929382324219e+01
1.361947479248046875e+02
-1.468792724609375000e+02
4.181665420532226562e+01
2.375104904174804688e+01
9.819305419921875000e+01
1.294618072509765625e+02
8.696067810058593750e+01
1.284527778625488281e+01
8.123451232910156250e+01
-5.178983688354492188e+01
-1.492349548339843750e+02
1.981336822509765625e+02
-5.195700073242187500e+01
1.740063667297363281e+01
9.251400756835937500e+01
-2.454892158508300781e+01
1.040576782226562500e+02
-1.484737396240234375e+01
7.747915649414062500e+01
-9.218618011474609375e+01
2.267134704589843750e+02
-4.363188171386718750e+01
1.299223480224609375e+02
-6.117583465576171875e+01
-9.380581665039062500e+01
-9.770010375976562500e+01
1.952919311523437500e+02
9.639556121826171875e+01
-1.411654758453369141e+01
1.597775573730468750e+02
1.088519897460937500e+02
7.358542633056640625e+01
-1.231616516113281250e+02
-1.045251388549804688e+02
-1.676099586486816406e+01
8.659376525878906250e+01
2.088586425781250000e+01
-8.280809020996093750e+01
-1.211205196380615234e+01
-8.842652130126953125e+01
-6.800279235839843750e+01
1.849431457519531250e+02
-1.506042938232421875e+02
-1.035161819458007812e+02
3.636552810668945312e+00
-1.391382694244384766e+01
-1.327757110595703125e+02
-4.437312698364257812e+01
2.772638549804687500e+02
-1.417631244659423828e+01
-7.757245635986328125e+01
1.102513790130615234e+01
-8.692525482177734375e+01
2.089301605224609375e+02
9.833650207519531250e+01
8.790876007080078125e+01
-4.512660026550292969e+00
-2.168460540771484375e+02
3.368259906768798828e+00
-1.124178123474121094e+01
1.216144275665283203e+01
7.068203735351562500e+01
-3.997800827026367188e+01
2.664015197753906250e+01
-2.126714134216308594e+01
-1.268859634399414062e+02
1.117463378906250000e+02
-2.272620391845703125e+01
1.836787567138671875e+02
1.498164062500000000e+02
-1.055767517089843750e+02
-4.741066741943359375e+01
-3.981740188598632812e+01
1.241585845947265625e+02
-9.245239257812500000e+00
5.723177337646484375e+01
1.842766113281250000e+02
6.790369415283203125e+01
-1.843835639953613281e+01
-8.561206817626953125e+01
3.511069869995117188e+01
-1.581798706054687500e+02
-8.357753753662109375e+01
-4.293947219848632812e+01
-4.204266357421875000e+01
-8.012787818908691406e+00
-1.714939880371093750e+02
2.754542160034179688e+01
8.200033569335937500e+01
-1.421864776611328125e+02
-9.649465942382812500e+01
6.001956939697265625e+00
-1.545736312866210938e+01
-9.818195343017578125e+01
-7.579793930053710938e+00
2.555856628417968750e+02
2.183484039306640625e+02
-2.271522216796875000e+02
1.889432678222656250e+02
-1.872917556762695312e+01
-1.966420936584472656e+01
9.768880462646484375e+01
1.284378509521484375e+02
-3.090576553344726562e+01
-9.640859985351562500e+01
2.801245498657226562e+01
8.011887359619140625e+01
-8.451496887207031250e+01
-4.723448944091796875e+01
-6.254141235351562500e+01
8.713397216796875000e+01
6.030919647216796875e+01
-2.117470550537109375e+01
-1.501657714843750000e+02
-6.290918731689453125e+01
3.632855987548828125e+01
8.651612091064453125e+01
1.681882781982421875e+02
8.160284423828125000e+01
-5.347587966918945312e+01
-5.889677524566650391e+00
3.957400512695312500e+01
-1.339433898925781250e+02
-1.373555183410644531e+01
-1.694028778076171875e+02
2.636036987304687500e+02
2.645898818969726562e+01
-1.368511199951171875e+02
-1.410680580139160156e+01
-6.851040649414062500e+01
-4.910480499267578125e+01
1.523885955810546875e+02
9.563609313964843750e+01
1.389745807647705078e+01
1.005094070434570312e+02
-5.432923507690429688e+01
5.266492462158203125e+01
7.661737060546875000e+01
8.525562286376953125e+01
1.830246887207031250e+02
3.666749954223632812e+00
1.448155212402343750e+01
2.572970275878906250e+02
5.307586288452148438e+01
7.970108985900878906e+00
8.784877014160156250e+01
-1.781354675292968750e+02
1.243844985961914062e+02
-2.265787506103515625e+01
3.439943313598632812e+01
1.769020843505859375e+02
-7.234150695800781250e+01
8.613192749023437500e+01
-9.372853851318359375e+01
3.499528503417968750e+01
3.668080902099609375e+01
1.024411773681640625e+02
-3.967782592773437500e+01
3.141041946411132812e+01
-1.227770423889160156e+01
1.758654785156250000e+02
-9.711917877197265625e+01
-1.518194885253906250e+02
1.080731277465820312e+02
1.054366226196289062e+02
1.539394664764404297e+01
-1.159353713989257812e+02
6.515489196777343750e+01
-3.584075164794921875e+01
1.093439559936523438e+02
-1.417353363037109375e+02
1.390703430175781250e+02
3.268128585815429688e+01
-1.231544208526611328e+01
-1.223506240844726562e+02
-4.204309844970703125e+01
6.256334304809570312e+01
9.549028778076171875e+01
-1.582241344451904297e+01
2.221416473388671875e+02
2.356488952636718750e+02
-1.212496795654296875e+02
2.579191589355468750e+01
-1.353392639160156250e+02
-7.118251037597656250e+01
2.175925903320312500e+02
-1.880905151367187500e+02
1.530986022949218750e+02
1.204859161376953125e+02
8.835565948486328125e+01
3.967819213867187500e+01
1.600591125488281250e+02
-1.699093017578125000e+02
-9.619400978088378906e+00
1.126828689575195312e+02
9.373656463623046875e+01
8.341461181640625000e+01
-2.371005296707153320e+00
-2.261692810058593750e+02
4.679908752441406250e+01
1.527982330322265625e+02
-6.082519149780273438e+01
5.119577026367187500e+01
-7.174531555175781250e+01
-2.237142372131347656e+01
3.536074066162109375e+01
-9.908779144287109375e+00
2.400595703125000000e+02
-8.455195426940917969e+00
-3.801354598999023438e+01
5.412271976470947266e+00
-4.971123504638671875e+01
-2.527946777343750000e+02
-7.075852870941162109e+00
-6.530193328857421875e+00
7.829051208496093750e+01
6.883910298347473145e-01
-4.065733718872070312e+01
1.406204700469970703e+01
-5.605782318115234375e+01
-8.036725997924804688e+00
4.383973181247711182e-01
-6.400231170654296875e+01
1.621038513183593750e+02
-1.832546710968017578e+00
-6.769771575927734375e+01
-7.088281250000000000e+01
8.755641937255859375e+01
-1.940561294555664062e+01
1.152476787567138672e+00
-1.168194885253906250e+02
6.925865936279296875e+01
2.671213531494140625e+01
6.780537414550781250e+01
-1.306703338623046875e+02
3.175807571411132812e+01
1.496763305664062500e+02
8.550736999511718750e+01
-1.697315788269042969e+01
-9.846125841140747070e-01
1.955668258666992188e+01
8.000376892089843750e+01
1.849900970458984375e+02
4.914892196655273438e+00
-3.431485748291015625e+01
-3.598151779174804688e+01
2.474267482757568359e+00
-2.491323089599609375e+01
4.327533340454101562e+01
3.958341217041015625e+01
3.832352066040039062e+01
8.663013458251953125e+01
2.386064529418945312e+01
-8.574569702148437500e+01
-6.849103546142578125e+01
-7.225083923339843750e+01
-1.288301849365234375e+02
1.255043487548828125e+02
7.660829162597656250e+01
-1.696833496093750000e+02
4.839640045166015625e+01
1.136075305938720703e+01
-1.397537536621093750e+02
1.071723022460937500e+02
1.580341644287109375e+02
4.710433578491210938e+01
-3.661236572265625000e+01
3.831761932373046875e+01
2.335308074951171875e+01
-7.554222106933593750e+01
-5.099552154541015625e+01
5.831949615478515625e+01
3.508325958251953125e+01
-4.723343658447265625e+01
1.750199432373046875e+02
-1.024700317382812500e+02
-9.396186828613281250e+01
4.289170455932617188e+01
-8.552116394042968750e+01
-3.458011245727539062e+01
-4.691679763793945312e+01
5.799504470825195312e+01
-1.287710380554199219e+01
-1.718159484863281250e+02
9.820195770263671875e+01
-9.051133728027343750e+01
5.301921844482421875e+01
-1.948756866455078125e+02
2.427527427673339844e+01
9.868500709533691406e+00
-1.467387237548828125e+02
8.052017974853515625e+01
1.974922637939453125e+02
-5.625594711303710938e+01
-1.054797744750976562e+01
3.432686996459960938e+01
1.612182312011718750e+02
2.162082672119140625e+02
2.133085021972656250e+02
9.005899810791015625e+01
5.224381637573242188e+01
9.986898803710937500e+01
6.076121902465820312e+01
-7.161470031738281250e+01
1.354963989257812500e+02
3.432206726074218750e+01
-4.038521957397460938e+01
-8.332517242431640625e+01
3.068659973144531250e+01
-9.188787078857421875e+01
2.917182922363281250e+00
-9.045310974121093750e+01
8.553635406494140625e+01
1.453792724609375000e+02
1.941999206542968750e+02
4.581589508056640625e+01
-3.434473419189453125e+01
-6.641674041748046875e+01
1.681916656494140625e+02
-4.932758510112762451e-01
1.111662902832031250e+02
-8.445223999023437500e+01
-1.341425514221191406e+01
-1.378971557617187500e+02
-2.603093872070312500e+02
-4.679749679565429688e+01
-3.199011802673339844e+00
3.156778717041015625e+01
6.463274383544921875e+01
1.987177276611328125e+02
1.795191574096679688e+01
7.400814056396484375e+01
1.701426239013671875e+02
-2.245894927978515625e+02
5.813138580322265625e+01
-1.137729167938232422e+01
-1.426733779907226562e+01
-4.266404342651367188e+01
-2.468104553222656250e+01
1.224824676513671875e+02
2.873147392272949219e+01
-3.234005355834960938e+01
7.590920448303222656e+00
3.323841857910156250e+01
-4.854005432128906250e+01
1.570620117187500000e+02
-1.629274749755859375e+02
3.269624938964843750e+02
-1.562580204010009766e+01
2.810931396484375000e+02
2.114270019531250000e+01
-1.346318969726562500e+02
-4.932947540283203125e+01
1.904380989074707031e+01
-1.539138336181640625e+02
8.005525207519531250e+01
-1.253303680419921875e+02
-1.912904815673828125e+02
-1.952478332519531250e+02
-1.857851982116699219e+01
4.944371795654296875e+01
1.097895355224609375e+02
-3.752101516723632812e+01
5.254784774780273438e+01
-4.708203506469726562e+01
-2.064534950256347656e+01
2.952056884765625000e+01
-5.638434982299804688e+01
-9.382754516601562500e+01
1.247008037567138672e+01
-1.011311416625976562e+02
1.780195465087890625e+02
-1.467288970947265625e+02
6.702395629882812500e+01
9.762250518798828125e+01
-5.104115676879882812e+01
1.140623092651367188e+02
1.933748054504394531e+01
1.023995666503906250e+02
1.233563385009765625e+02
1.782018127441406250e+02
-3.937470245361328125e+01
2.705617523193359375e+01
2.015679779052734375e+02
9.966829681396484375e+01
-8.528228759765625000e+01
-9.579853820800781250e+01
1.602519226074218750e+02
-1.912890625000000000e+02
1.495794963836669922e+01
-5.000659942626953125e+01
1.410052337646484375e+02
1.015148162841796875e+02
2.226790809631347656e+01
-1.162938613891601562e+02
6.798234558105468750e+01
-5.141075134277343750e+01
6.179157638549804688e+01
1.739318084716796875e+01
-2.443663406372070312e+01
-7.656806945800781250e+01
4.725811004638671875e+01
4.038897514343261719e+00
-3.881386947631835938e+01
-2.015127716064453125e+02
-1.182860717773437500e+02
1.177316207885742188e+02
6.101738357543945312e+01
-1.019286727905273438e+01
1.795027770996093750e+02
-3.525637865066528320e+00
-3.007181882858276367e+00
-6.811817932128906250e+01
1.201471481323242188e+02
1.358966064453125000e+02
-3.009968948364257812e+01
1.261752624511718750e+02
9.357643127441406250e+01
4.853273010253906250e+01
4.191931533813476562e+01
3.333365201950073242e+00
5.732817173004150391e+00
1.185668945312500000e+02
1.447935819625854492e+00
1.720356140136718750e+02
5.016317367553710938e+01
1.715085144042968750e+02
-1.430578460693359375e+02
-1.210877914428710938e+02
1.970816192626953125e+02
9.950086212158203125e+01
-4.192535781860351562e+01
2.872107315063476562e+01
-4.137056732177734375e+01
2.061774969100952148e+00
-5.491463470458984375e+01
1.015813674926757812e+02
-1.341044006347656250e+02
4.031236267089843750e+01
-7.221104431152343750e+01
7.153546142578125000e+01
1.629707641601562500e+02
-2.913549542427062988e-01
-3.822886276245117188e+01
-8.739069366455078125e+01
4.785490036010742188e+00
4.703268432617187500e+01
-2.097320747375488281e+01
1.735549926757812500e+01
2.965847778320312500e+01
-7.005970001220703125e+00
-9.696623992919921875e+01
9.012247467041015625e+01
-2.153477668762207031e+00
1.025182113647460938e+02
5.206649398803710938e+01
1.061733245849609375e+01
-1.648256530761718750e+02
-6.493965148925781250e+01
8.613348388671875000e+01
5.849454498291015625e+01
2.079298248291015625e+02
-1.459485626220703125e+02
3.543804883956909180e+00
5.849536132812500000e+01
3.341864395141601562e+01
-5.204508209228515625e+01
-1.842900085449218750e+01
6.905438995361328125e+01
-1.910598373413085938e+01
1.211354141235351562e+02
-1.286271514892578125e+02
-1.979220428466796875e+02
-2.019105195999145508e+00
-6.022508621215820312e+01
-4.066322708129882812e+01
-2.635634765625000000e+02
-4.459712219238281250e+01
-3.703996658325195312e+01
-1.024661560058593750e+02
-2.307462120056152344e+01
9.910394287109375000e+01
-2.218733978271484375e+01
-7.113242149353027344e+00
2.777266120910644531e+01
-9.148055267333984375e+01
3.007848358154296875e+01
-5.473215484619140625e+01
1.713896636962890625e+02
1.804043884277343750e+02
1.433271179199218750e+02
-6.065972900390625000e+01
-1.096589050292968750e+02
-1.970240783691406250e+01
1.047497634887695312e+02
-4.207647705078125000e+01
-6.058734130859375000e+01
-2.463104248046875000e+02
-1.591345520019531250e+02
-1.097803497314453125e+01
1.508489379882812500e+02
1.343046379089355469e+01
-2.172679519653320312e+01
-3.400810480117797852e+00
-2.619541015625000000e+02
1.383889770507812500e+02
8.549953460693359375e+01
-7.946485137939453125e+01
2.865773200988769531e+01
-1.820860290527343750e+01
-1.356227588653564453e+01
-6.440101623535156250e+01
4.316133117675781250e+01
3.665135574340820312e+01
-2.020388793945312500e+02
5.183053493499755859e+00
5.227229118347167969e+00
-3.888045883178710938e+01
1.061624984741210938e+02
1.061599121093750000e+02
-1.018599624633789062e+02
1.631711883544921875e+02
8.303888702392578125e+01
2.203005981445312500e+02
-1.253906631469726562e+02
1.081573390960693359e+01
2.149641113281250000e+02
1.381723999977111816e+00
6.861356735229492188e+00
-1.670571594238281250e+02
5.865945816040039062e+01
-4.143681716918945312e+01
-1.341764354705810547e+01
7.613655853271484375e+01
8.001821899414062500e+01
1.649632110595703125e+02
9.895459747314453125e+01
5.816951751708984375e+00
-2.099004745483398438e+01
-8.471825408935546875e+01
-9.175463867187500000e+01
1.618930816650390625e+01
-1.136195220947265625e+02
-4.373515605926513672e+00
-7.108591461181640625e+01
1.549766235351562500e+02
-1.502796478271484375e+02
2.756387901306152344e+01
-1.739929809570312500e+02
3.158196508884429932e-01
-9.583280181884765625e+01
-4.323287010192871094e+00
-5.516053009033203125e+01
-1.129321594238281250e+02
4.827863311767578125e+01
7.523001098632812500e+01
5.326963043212890625e+01
-3.760307693481445312e+01
6.328891372680664062e+01
3.716990661621093750e+01
2.537651634216308594e+01
2.487087059020996094e+01
1.350165863037109375e+02
-4.390945816040039062e+01
-8.155028533935546875e+01
4.492851257324218750e+01
1.083282623291015625e+02
2.246307678222656250e+02
-6.000450134277343750e+01
3.098341178894042969e+01
1.631893730163574219e+01
-2.813330078125000000e+01
1.050419769287109375e+02
1.603159179687500000e+02
9.303471374511718750e+01
-7.771655273437500000e+01
1.131455993652343750e+02
7.900079345703125000e+01
1.456535034179687500e+02
-2.714948120117187500e+02
-1.191491317749023438e+01
3.857819366455078125e+01
1.060159530639648438e+02
-2.029873199462890625e+02
-1.165455627441406250e+01
-1.143964080810546875e+02
-7.443016815185546875e+01
-9.026825714111328125e+01
-9.459811449050903320e-01
-3.696552658081054688e+01
-2.256217956542968750e+02
-3.051800012588500977e+00
-9.520719909667968750e+01
1.336283111572265625e+01
2.757643699645996094e+01
2.376143074035644531e+01
-9.613274383544921875e+01
-1.307368755340576172e+01
1.864804229736328125e+02
1.982255401611328125e+02
4.502228927612304688e+01
-1.102646484375000000e+02
2.405052632093429565e-02
-1.884488105773925781e+01
2.143537282943725586e+00
3.590531587600708008e+00
-4.497583389282226562e+01
8.887242889404296875e+01
-3.779936218261718750e+01
2.255662727355957031e+01
-1.482772216796875000e+02
-7.835231781005859375e+01
-3.013097953796386719e+01
-3.841283416748046875e+01
2.183936157226562500e+02
7.209926605224609375e+01
2.488849258422851562e+01
-1.111546859741210938e+02
-5.602491378784179688e+01
-1.213254547119140625e+02
9.389297485351562500e+01
-1.514289021492004395e+00
-2.712885093688964844e+01
-1.981539344787597656e+01
3.565637817382812500e+02
-1.014978790283203125e+02
2.062811279296875000e+01
-4.810520553588867188e+01
8.107030487060546875e+01
9.001386260986328125e+01
-2.335564041137695312e+01
1.350117340087890625e+02
4.158252334594726562e+01
4.939921188354492188e+01
1.770548553466796875e+02
-4.902151489257812500e+01
-5.013606643676757812e+01
-1.417538070678710938e+01
-1.244309768676757812e+02
-9.134037017822265625e+01
-5.069499588012695312e+01
-1.381459960937500000e+02
-4.374800491333007812e+01
1.700989723205566406e+01
-1.008851776123046875e+02
2.240893859863281250e+02
-4.315024948120117188e+01
-3.582213592529296875e+01
4.448422622680664062e+01
1.126454162597656250e+01
-1.233096237182617188e+02
-1.385913543701171875e+02
1.440390396118164062e+01
-3.610796356201171875e+01
-8.207809448242187500e+00
4.755899810791015625e+01
-4.696592330932617188e+00
-5.779289722442626953e+00
2.469415855407714844e+01
-2.302150344848632812e+01
8.344133758544921875e+01
-1.013737564086914062e+02
-2.680629158020019531e+01
-1.183653068542480469e+01
7.594220733642578125e+01
1.588781585693359375e+02
-2.497563934326171875e+01
5.122425079345703125e+01
-7.947281646728515625e+01
-5.282225036621093750e+01
-1.585875630378723145e+00
1.543753051757812500e+02
1.830700683593750000e+01
8.809468269348144531e+00
8.484398651123046875e+01
-1.166230773925781250e+02
7.057575225830078125e+01
-2.653928947448730469e+01
-5.245419692993164062e+01
-4.310179138183593750e+01
-3.664871978759765625e+01
-4.644621658325195312e+01
-3.108931159973144531e+01
-4.491940689086914062e+01
-6.740509796142578125e+01
-6.646574401855468750e+01
-1.844014549255371094e+01
4.386266708374023438e+01
6.182230758666992188e+01
2.685402679443359375e+01
-1.377322845458984375e+02
-1.706085968017578125e+01
-1.522703704833984375e+02
9.472605895996093750e+01
1.182361221313476562e+02
6.335296630859375000e+01
1.679354667663574219e+01
-8.753769683837890625e+01
9.270569801330566406e+00
-1.061642913818359375e+02
1.221141128540039062e+02
5.672935867309570312e+01
1.062350311279296875e+02
-7.556599426269531250e+01
-5.505107116699218750e+01
-9.534714508056640625e+01
1.907418060302734375e+02
-1.163725738525390625e+02
5.709058791399002075e-02
-4.418787765502929688e+01
-1.366685333251953125e+02
-4.898542404174804688e+01
1.783259582519531250e+02
-6.161141204833984375e+01
-3.581324768066406250e+01
5.308396148681640625e+01
-1.632736053466796875e+02
1.353154602050781250e+02
8.709229278564453125e+01
1.147594165802001953e+01
1.036875457763671875e+02
8.151207733154296875e+01
1.407020874023437500e+02
-1.707049407958984375e+02
9.268110656738281250e+01
1.021435012817382812e+02
-3.187483596801757812e+01
-1.886246185302734375e+02
8.705065917968750000e+01
2.416613006591796875e+01
-3.214891672134399414e+00
4.922736358642578125e+01
-7.488591003417968750e+01
-1.570369720458984375e+02
4.110407257080078125e+01
6.408654785156250000e+01
-7.168780517578125000e+01
-1.405595588684082031e+01
-7.998123931884765625e+01
4.573469543457031250e+01
5.381126403808593750e+01
7.271239471435546875e+01
1.538261108398437500e+02
2.371277427673339844e+01
1.771648406982421875e+01
-1.582882404327392578e+01
-2.995711898803710938e+01
-5.714764022827148438e+01
6.232749938964843750e+01
2.305002593994140625e+01
-2.476940631866455078e+00
1.767644653320312500e+02
-2.054401588439941406e+01
6.808981895446777344e+00
-8.035565185546875000e+01
-6.734707641601562500e+01
1.486018371582031250e+02
1.111040210723876953e+01
9.780101776123046875e+00
9.718817901611328125e+01
6.053858947753906250e+01
6.334093856811523438e+01
1.418370513916015625e+02
2.147295951843261719e+01
1.380245971679687500e+02
-6.457965087890625000e+01
9.315438079833984375e+01
4.329490184783935547e+00
-7.293257904052734375e+01
-6.779271697998046875e+01
6.198952102661132812e+01
-1.018461074829101562e+02
1.141399230957031250e+02
3.814513397216796875e+01
1.911735382080078125e+02
-5.984653091430664062e+01
-9.236145019531250000e+01
4.389575958251953125e+01
-1.847579345703125000e+02
6.603304862976074219e+00
3.454563903808593750e+01
-2.492157936096191406e+01
1.223818283081054688e+02
1.922992706298828125e+01
1.934954071044921875e+02
9.904821777343750000e+01
-5.681881713867187500e+01
1.782623100280761719e+01
6.723104858398437500e+01
9.178649902343750000e+00
1.412034225463867188e+01
5.514119720458984375e+01
1.303898010253906250e+02
8.560988616943359375e+01
1.858905220031738281e+01
8.984693527221679688e+00
-1.712393341064453125e+02
-1.190291671752929688e+02
1.929895935058593750e+02
-1.969879341125488281e+01
-1.312822265625000000e+02
4.196781158447265625e+01
1.278136291503906250e+02
9.607583618164062500e+01
-1.618061065673828125e+01
2.004163208007812500e+02
1.100283889770507812e+02
5.579064559936523438e+01
-1.309476375579833984e+01
6.175764846801757812e+01
1.240869064331054688e+02
-3.604163742065429688e+01
4.813390350341796875e+01
8.035919189453125000e+01
-8.190947723388671875e+01
-1.318464813232421875e+02
2.436162948608398438e+01
-2.083189773559570312e+01
-4.837174606323242188e+01
-3.285622024536132812e+01
2.650074386596679688e+01
1.012013549804687500e+02
1.792551422119140625e+02
1.047388672828674316e+00
1.055457916259765625e+02
-8.283768463134765625e+01
-3.415960693359375000e+01
5.419591140747070312e+01
-5.861748695373535156e+00
4.079664993286132812e+01
-2.136291122436523438e+01
-8.895235443115234375e+01
1.387883453369140625e+02
2.792424201965332031e+01
-3.013570594787597656e+01
3.352795791625976562e+01
-5.330361557006835938e+01
1.708006439208984375e+02
-7.573123168945312500e+01
1.025064620971679688e+02
-2.079982757568359375e+01
1.324770507812500000e+02
1.039027328491210938e+02
-1.007767868041992188e+01
8.635090637207031250e+01
-4.056808090209960938e+01
8.141235351562500000e+01
1.569691009521484375e+02
-8.192481994628906250e+01
1.477081298828125000e+02
-6.128564453125000000e+01
-4.399590015411376953e+00
-4.322179031372070312e+01
6.525411605834960938e+00
7.488790130615234375e+01
8.428117370605468750e+01
-2.295107364654541016e+00
1.320236511230468750e+02
-2.238443145751953125e+02
-1.041185836791992188e+02
-5.011902999877929688e+01
9.038272857666015625e+00
-1.057258605957031250e+02
4.213068771362304688e+01
4.161197662353515625e+01
-1.104699020385742188e+02
-2.059892578125000000e+02
1.115447769165039062e+02
-4.624298858642578125e+01
6.359750747680664062e+01
8.705188751220703125e+01
5.392584991455078125e+01
-1.023226623535156250e+02
5.459926605224609375e+01
-2.106200408935546875e+02
-1.364103240966796875e+02
-1.059823150634765625e+02
-1.197792892456054688e+02
-1.003040313720703125e+02
1.236281967163085938e+02
6.805123901367187500e+01
3.165824584960937500e+02
1.383777809143066406e+01
-5.432392883300781250e+01
7.439894866943359375e+01
-1.411387023925781250e+02
8.138722991943359375e+01
1.973930053710937500e+02
8.530300903320312500e+01
5.029003524780273438e+01
1.281412506103515625e+02
-1.000652694702148438e+02
7.379052734375000000e+01
6.810091400146484375e+01
7.867280578613281250e+01
-2.043863677978515625e+01
1.401044769287109375e+02
5.463147735595703125e+01
4.907514953613281250e+01
-8.412602233886718750e+01
-8.052563476562500000e+01
6.281812667846679688e+01
-3.047320175170898438e+01
-6.052803802490234375e+01
-1.649975585937500000e+02
3.598606109619140625e+01
3.633982658386230469e+00
-3.684897613525390625e+01
1.415198059082031250e+02
2.665520286560058594e+01
6.194971847534179688e+01
-2.568461608886718750e+01
1.230512466430664062e+02
-2.742352962493896484e+00
5.308038711547851562e+01
2.183256912231445312e+01
-5.671482086181640625e+01
-7.731152343750000000e+01
-5.526922988891601562e+01
4.586763000488281250e+01
-2.049701690673828125e+01
2.372777252197265625e+02
1.072276000976562500e+02
8.250172424316406250e+01
6.558592796325683594e+00
8.865376281738281250e+01
-1.333586425781250000e+02
-3.422150802612304688e+01
-1.799327731132507324e+00
1.552463226318359375e+02
-6.895681762695312500e+01
-7.026143646240234375e+01
-3.869138717651367188e+01
3.932042694091796875e+01
3.886818313598632812e+01
-1.046198844909667969e+01
-4.637176990509033203e+00
9.182846832275390625e+01
1.289607696533203125e+02
-2.962926101684570312e+01
8.974734306335449219e+00
-8.804142761230468750e+01
1.987583465576171875e+02
2.656505346298217773e+00
8.449554443359375000e+01
-5.878576660156250000e+01
5.353929901123046875e+01
-4.063757896423339844e+00
-7.998934936523437500e+01
1.134407501220703125e+02
1.124176406860351562e+02
-8.946118927001953125e+01
-1.899629669189453125e+02
5.370342254638671875e+01
-1.660957031250000000e+02
-5.898707580566406250e+01
5.771365737915039062e+01
-6.361048698425292969e+00
7.481191158294677734e+00
-1.960586738586425781e+01
-6.372275924682617188e+01
-3.904944229125976562e+01
-5.401024246215820312e+01
-1.406960487365722656e+00
-2.455358734130859375e+02
3.013086700439453125e+01
3.700622177124023438e+01
-6.317889022827148438e+01
-9.056109619140625000e+01
-4.174029541015625000e+01
4.110679244995117188e+01
6.702049255371093750e+00
2.271120758056640625e+02
-8.072166442871093750e+00
3.540674209594726562e+01
2.410410156250000000e+02
9.729361724853515625e+01
6.944426727294921875e+01
-3.218876647949218750e+02
-3.806900787353515625e+01
8.057566642761230469e+00
1.561842041015625000e+02
5.195729064941406250e+01
9.832871437072753906e+00
-4.976684570312500000e+01
-1.873695945739746094e+01
-9.492247772216796875e+01
-7.911244201660156250e+01
-1.230284576416015625e+02
-7.689098834991455078e+00
5.945603942871093750e+01
5.587211227416992188e+01
5.724602508544921875e+01
-1.405780181884765625e+02
1.361711120605468750e+02
2.014423675537109375e+02
1.184032592773437500e+02
-1.455342864990234375e+02
-6.089611053466796875e+01
1.717104644775390625e+02
1.607827067375183105e+00
-1.060221939086914062e+02
6.968136596679687500e+01
1.191759719848632812e+02
6.752857208251953125e+01
-8.189904785156250000e+01
-8.419974517822265625e+01
-3.940094757080078125e+01
9.407463073730468750e+01
4.701940536499023438e+01
-7.537831115722656250e+01
-1.404442596435546875e+02
4.414627456665039062e+01
-1.641961364746093750e+02
-5.145524215698242188e+01
-2.173235654830932617e+00
2.359333801269531250e+02
-6.656045532226562500e+01
-2.822924613952636719e+01
1.087980041503906250e+02
7.224945831298828125e+01
7.986949443817138672e+00
8.715974426269531250e+01
-1.265273590087890625e+02
-1.588587951660156250e+02
1.852598724365234375e+02
-5.726076507568359375e+01
-9.446962738037109375e+01
7.314024353027343750e+01
6.303865432739257812e+01
1.026247024536132812e+02
-3.136818313598632812e+01
6.516309261322021484e+00
5.424970245361328125e+01
1.125922775268554688e+02
-4.321081161499023438e+01
8.462524414062500000e+01
-1.028761901855468750e+02
-8.904418945312500000e+01
1.327799682617187500e+02
-5.443307399749755859e+00
1.187892074584960938e+02
1.703487701416015625e+02
1.936344146728515625e+01
4.473446273803710938e+01
-1.181936416625976562e+02
1.205483779907226562e+02
-2.275569534301757812e+01
-1.126611480712890625e+02
-1.999462890625000000e+01
1.805578308105468750e+02
-1.180640792846679688e+01
6.976091003417968750e+01
2.460357360839843750e+02
-9.579850006103515625e+01
-1.047078857421875000e+02
1.431156158447265625e+02
-4.790703964233398438e+01
-1.464509887695312500e+02
1.994631347656250000e+02
1.451319732666015625e+02
-1.527431488037109375e+02
9.647991943359375000e+01
2.525997161865234375e+01
2.708719482421875000e+02
-1.135817432403564453e+01
-3.994259643554687500e+01
1.211607170104980469e+01
1.738085174560546875e+02
-2.662630462646484375e+01
-2.460122299194335938e+01
4.569552898406982422e+00
-8.588744354248046875e+01
1.243554611206054688e+02
4.293428802490234375e+01
-7.921312713623046875e+01
8.854070281982421875e+01
-5.269601821899414062e+01
8.924125671386718750e+01
1.069784164428710938e+02
9.455330848693847656e+00
1.548313617706298828e+01
-7.688223266601562500e+01
-1.169056396484375000e+02
-6.956557464599609375e+01
4.299219131469726562e+01
4.942415618896484375e+01
-1.123296051025390625e+02
-1.192726821899414062e+02
2.072031402587890625e+01
1.216191406250000000e+02
1.760878448486328125e+02
-2.912721157073974609e+00
9.091763305664062500e+01
-2.354908943176269531e+01
-2.062863159179687500e+01
5.507845306396484375e+01
-7.295220947265625000e+01
-1.346923589706420898e+00
-4.839384841918945312e+01
-2.000919103622436523e+00
9.308419799804687500e+01
-1.043330917358398438e+02
-3.475650405883789062e+01
-9.656077575683593750e+01
1.223522281646728516e+01
-2.068180847167968750e+02
-8.710751342773437500e+01
7.968734741210937500e+01
-1.751163024902343750e+02
1.351499176025390625e+02
-4.636776733398437500e+01
-1.633792304992675781e+01
-2.500650596618652344e+01
4.091672134399414062e+01
1.471704006195068359e+00
8.742147064208984375e+01
-8.877557373046875000e+01
-5.215077209472656250e+01
1.383907928466796875e+02
1.204136943817138672e+01
1.123656654357910156e+01
1.639521789550781250e+02
-5.453541946411132812e+01
-5.737820434570312500e+01
3.399593353271484375e+01
1.321856231689453125e+02
9.813780212402343750e+01
1.488822631835937500e+02
1.864310302734375000e+02
-7.872787475585937500e+01
-4.966523170471191406e+00
8.039956665039062500e+01
-3.109483718872070312e+01
4.425406265258789062e+01
9.435050201416015625e+01
-1.105718841552734375e+02
-1.339766387939453125e+02
6.410868835449218750e+01
6.420938110351562500e+01
2.645930175781250000e+02
5.856486129760742188e+01
-8.100442504882812500e+01
-3.606656646728515625e+01
-1.171341552734375000e+02
-1.852855300903320312e+01
-8.839418029785156250e+01
8.247312164306640625e+01
-1.196837310791015625e+02
6.996181011199951172e+00
7.868824005126953125e+00
-4.538443756103515625e+01
-5.252208709716796875e+01
1.243059616088867188e+02
-4.522782135009765625e+01
3.665018844604492188e+01
-7.565950012207031250e+01
-3.615938568115234375e+01
-5.447114562988281250e+01
-3.985194778442382812e+01
9.813604736328125000e+01
-3.010237121582031250e+01
1.043966522216796875e+02
-5.963927459716796875e+01
-5.690088272094726562e+01
8.723140716552734375e+01
1.051797771453857422e+01
7.559107971191406250e+01
1.002951145172119141e+01
-3.492909240722656250e+01
-1.037542800903320312e+02
-2.252945709228515625e+02
3.271756362915039062e+01
-1.098995819091796875e+02
9.042762756347656250e+01
-8.170822143554687500e+01
-3.352600860595703125e+01
-3.131716537475585938e+01
-5.730879211425781250e+01
-6.718547058105468750e+01
-1.284247741699218750e+02
1.519560699462890625e+02
-9.462606048583984375e+01
8.203225135803222656e+00
9.544724273681640625e+01
-5.923395156860351562e-01
-1.734442949295043945e+00
3.022564697265625000e+01
1.685376586914062500e+02
-1.245913009643554688e+02
-4.761931991577148438e+01
7.705776977539062500e+01
-2.750608444213867188e+00
-1.139944534301757812e+02
-1.680486145019531250e+02
-1.112440567016601562e+02
1.440373535156250000e+02
-1.853488922119140625e+02
-1.925181198120117188e+01
1.232602081298828125e+02
2.665229415893554688e+01
-1.550373382568359375e+02
-4.067983245849609375e+01
-7.337126922607421875e+01
1.413034973144531250e+02
1.659764862060546875e+01
9.556629180908203125e+01
-4.904118728637695312e+01
-1.145608901977539062e+01
-8.751354217529296875e+01
4.598386764526367188e+01
-1.274971694946289062e+02
8.787477111816406250e+01
4.958401489257812500e+01
1.922696533203125000e+02
2.970701599121093750e+02
-5.285596847534179688e+01
8.956630706787109375e+01
-1.009231567382812500e+02
-5.513091659545898438e+01
-1.329402923583984375e+02
1.612126159667968750e+01
-5.403057861328125000e+01
1.512040557861328125e+02
2.724882316589355469e+01
1.563418769836425781e+01
8.047415924072265625e+01
7.678444671630859375e+01
-5.454405975341796875e+01
1.443584156036376953e+01
-1.686632728576660156e+01
-2.791710853576660156e+01
-5.096607971191406250e+01
5.780646133422851562e+01
9.986249542236328125e+01
5.243751525878906250e+01
-2.733586425781250000e+02
2.315487670898437500e+01
-1.334660949707031250e+02
-6.125503158569335938e+01
1.329499511718750000e+02
3.899888229370117188e+01
2.130877227783203125e+02
1.039515151977539062e+02
-8.535326385498046875e+01
4.182049560546875000e+01
-3.908843231201171875e+01
-1.388368530273437500e+02
6.205364990234375000e+01
-4.789536666870117188e+01
7.841974639892578125e+01
-6.193948364257812500e+01
-3.244609236717224121e-01
2.438157501220703125e+02
1.026600723266601562e+02
-6.185995864868164062e+01
1.268379898071289062e+02
-3.921809005737304688e+01
-1.334241638183593750e+02
1.261059188842773438e+02
-2.956908416748046875e+01
2.650085639953613281e+01
-1.794457702636718750e+02
6.897660827636718750e+01
-1.572312164306640625e+02
1.125947723388671875e+02
-1.097960739135742188e+02
-1.139847488403320312e+02
-5.914000320434570312e+01
-2.721490859985351562e+01
-8.924630737304687500e+01
8.955045318603515625e+01
2.899398803710937500e+01
-6.878926086425781250e+01
4.094808578491210938e+01
2.093009490966796875e+02
-2.004079055786132812e+01
-2.965326309204101562e+01
-1.148423767089843750e+02
1.447374572753906250e+02
5.021422576904296875e+01
-2.350747489929199219e+01
-6.485730743408203125e+01
8.721478271484375000e+01
-8.491504669189453125e+01
1.361830902099609375e+02
-1.717481422424316406e+01
-1.033725967407226562e+02
-5.068214035034179688e+01
7.228618860244750977e-01
4.373085021972656250e+01
-1.229544143676757812e+02
3.342282485961914062e+01
-2.390865325927734375e+01
-9.952505493164062500e+01
8.751040458679199219e+00
5.776444244384765625e+01
5.401639175415039062e+01
7.062167358398437500e+01
9.122708129882812500e+01
-2.297024917602539062e+01
-1.422365112304687500e+02
1.717221069335937500e+02
3.074112892150878906e+01
-9.194881439208984375e+01
2.029970932006835938e+01
5.974783325195312500e+01
-3.742560577392578125e+01
-3.854212951660156250e+01
-1.091032867431640625e+02
-4.248751068115234375e+01
1.836878662109375000e+02
6.739231109619140625e+01
-6.508323669433593750e+01
-4.595172882080078125e+01
-1.294610290527343750e+02
1.041745071411132812e+02
3.340625762939453125e+01
-1.057573471069335938e+02
1.271403808593750000e+02
-1.317636489868164062e+01
-1.020552749633789062e+02
-1.288307647705078125e+02
-1.172724151611328125e+02
-6.791790771484375000e+01
1.207262039184570312e+02
-2.808339881896972656e+01
1.602617187500000000e+02
4.009297943115234375e+01
-4.674600601196289062e+01
4.241489791870117188e+01
-1.414981384277343750e+02
1.897130012512207031e+01
-8.807317352294921875e+01
1.246828079223632812e+02
4.182363033294677734e+00
1.704724884033203125e+02
5.971720886230468750e+01
-9.886952972412109375e+01
-5.294831466674804688e+01
-2.002821350097656250e+01
-1.361979522705078125e+02
7.779338073730468750e+01
-8.943167114257812500e+01
4.574377822875976562e+01
1.809660530090332031e+01
-8.624085235595703125e+01
-1.058399353027343750e+02
3.147145271301269531e+00
2.927462196350097656e+01
-7.274844360351562500e+01
-3.281135559082031250e+01
1.043819236755371094e+01
2.139472503662109375e+02
2.752905273437500000e+02
-3.894770431518554688e+01
-2.649631881713867188e+01
2.129904365539550781e+01
-1.191440353393554688e+02
5.266378021240234375e+01
-1.524319458007812500e+02
9.591645812988281250e+01
-8.788241386413574219e+00
1.767493591308593750e+02
7.541238403320312500e+01
1.463607025146484375e+02
-1.274376602172851562e+02
-3.215493392944335938e+01
-5.145556259155273438e+01
6.876509857177734375e+01
-3.637568283081054688e+01
-8.509577941894531250e+01
7.511818695068359375e+01
9.063780212402343750e+01
7.989833068847656250e+01
-2.607927894592285156e+01
1.507422637939453125e+02
-1.256823577880859375e+02
1.830314941406250000e+02
-7.247965240478515625e+01
-5.263732147216796875e+01
-1.700096435546875000e+02
-1.105750656127929688e+02
7.201548767089843750e+01
-1.633278274536132812e+01
1.268873786926269531e+01
-2.317976074218750000e+02
8.682743072509765625e+01
-7.516037750244140625e+01
4.178214645385742188e+01
4.270284652709960938e+01
1.667350006103515625e+02
-6.663261413574218750e+01
-7.918101310729980469e+00
-6.577745819091796875e+01
2.964374389648437500e+02
2.539714813232421875e+01
-6.409677886962890625e+01
9.736695098876953125e+01
-9.039553833007812500e+01
-1.743836402893066406e+01
-1.048304290771484375e+02
-8.427864074707031250e+01
7.811400604248046875e+01
-6.518714141845703125e+01
8.446012115478515625e+01
9.953105926513671875e+00
9.415991973876953125e+01
4.643268585205078125e+01
2.090711784362792969e+01
-8.043327331542968750e+01
9.785875701904296875e+01
-1.267186660766601562e+02
-7.060017395019531250e+01
2.342422027587890625e+02
1.163359909057617188e+02
1.026220550537109375e+02
-1.143685302734375000e+02
-1.015671997070312500e+02
-1.536481380462646484e+01
5.590838909149169922e+00
-1.477902984619140625e+02
-6.538359832763671875e+01
1.360308227539062500e+02
5.346642303466796875e+01
4.790140151977539062e+01
-8.125575256347656250e+01
6.874932098388671875e+01
-2.861836624145507812e+01
-1.668278121948242188e+01
9.670971679687500000e+01
1.934807968139648438e+01
-1.500803375244140625e+02
-3.097323799133300781e+01
6.047610759735107422e+00
7.993252563476562500e+01
2.857490539550781250e+02
-6.004064559936523438e+01
1.051836395263671875e+01
-5.415940093994140625e+01
7.521892547607421875e+01
1.057242279052734375e+02
-1.971713867187500000e+02
-6.306435012817382812e+01
-1.078891601562500000e+02
-4.820603561401367188e+01
1.945152854919433594e+01
-1.363251495361328125e+02
-1.256351852416992188e+02
-4.748158264160156250e+01
1.731331787109375000e+02
1.109620666503906250e+02
1.309847106933593750e+02
-1.850519714355468750e+02
-1.225480651855468750e+02
1.864567413330078125e+02
-2.224210052490234375e+02
5.303503513336181641e+00
6.812762451171875000e+01
-4.200102233886718750e+01
8.584582519531250000e+01
-6.756133270263671875e+01
-2.512928009033203125e+01
1.205561294555664062e+02
9.840538024902343750e+01
-2.749453544616699219e+01
-1.483903656005859375e+02
9.528447723388671875e+01
1.161978378295898438e+02
5.293254089355468750e+01
-2.359221076965332031e+01
1.514351654052734375e+02
-8.214692687988281250e+01
-1.058982849121093750e+01
7.454526519775390625e+01
7.425502777099609375e+01
1.081750488281250000e+02
9.002252197265625000e+01
-7.794293975830078125e+01
-4.741714477539062500e+01
1.206927032470703125e+02
-4.705882263183593750e+01
4.984495544433593750e+01
2.463379364013671875e+02
-1.200483551025390625e+02
1.525714111328125000e+02
1.589495697021484375e+02
2.779394721984863281e+01
1.489766883850097656e+01
7.392610168457031250e+01
9.568306922912597656e+00
1.036977310180664062e+02
-8.930376434326171875e+01
-4.515279769897460938e+01
1.514396190643310547e+01
-4.901177406311035156e+00
9.773296356201171875e+00
-1.908190369606018066e+00
-9.871135711669921875e+01
1.511967010498046875e+02
5.632523727416992188e+01
1.080861358642578125e+02
2.136211013793945312e+01
-2.368323707580566406e+01
-1.424572296142578125e+02
1.855963439941406250e+02
1.401303863525390625e+02
-1.241980819702148438e+02
-1.629703674316406250e+02
2.462333488464355469e+01
1.306469421386718750e+02
-8.968518066406250000e+01
-8.512493896484375000e+01
-1.116223678588867188e+02
1.794728698730468750e+02
8.479138946533203125e+01
-4.513598632812500000e+01
-9.250635528564453125e+01
-1.535702362060546875e+02
7.658963775634765625e+01
-2.346631050109863281e+01
1.623891906738281250e+02
1.262247467041015625e+02
1.174356079101562500e+02
8.820644378662109375e+01
-2.025038909912109375e+02
-1.191837081909179688e+02
-3.275196838378906250e+01
2.141738586425781250e+02
5.068166351318359375e+01
4.547932434082031250e+01
6.766432189941406250e+01
-3.184458351135253906e+01
-9.360772705078125000e+01
-6.287825012207031250e+01
4.290806198120117188e+01
7.204747009277343750e+01
-2.453639602661132812e+01
3.160430145263671875e+01
-7.264715576171875000e+01
-1.041307601928710938e+02
-1.128089904785156250e+02
3.093740272521972656e+01
2.014558792114257812e+00
5.564029693603515625e+01
1.727448081970214844e+01
-4.051500701904296875e+01
1.930057220458984375e+02
-1.037189483642578125e+01
2.060511779785156250e+01
5.617066574096679688e+01
-3.431107330322265625e+01
-9.959999084472656250e+01
2.098390502929687500e+02
-1.182931289672851562e+02
-8.807154846191406250e+01
-3.660280227661132812e+01
-8.645825195312500000e+01
-2.099314481019973755e-01
-1.480671386718750000e+02
1.985693206787109375e+02
3.082561340332031250e+02
4.743188476562500000e+01
-6.640273284912109375e+01
1.911288146972656250e+02
1.775361938476562500e+02
7.926513671875000000e+01
1.705802307128906250e+02
1.349428710937500000e+02
1.031929244995117188e+02
9.899301910400390625e+01
1.134221572875976562e+02
7.285558319091796875e+01
1.310493316650390625e+02
-4.768078613281250000e+01
9.917934417724609375e+01
-7.197991180419921875e+01
6.732151508331298828e+00
4.151119995117187500e+01
7.967633819580078125e+01
3.283953094482421875e+01
1.135047912597656250e+02
1.736575164794921875e+02
2.748563537597656250e+02
5.078708648681640625e+01
-1.788640975952148438e+01
-1.003800296783447266e+01
8.025302886962890625e+01
1.482199249267578125e+02
-3.704049301147460938e+01
-1.299763917922973633e-01
-4.715389633178710938e+01
3.808421325683593750e+01
-7.508511352539062500e+01
-1.691263580322265625e+02
-1.325304718017578125e+02
-5.244561386108398438e+01
1.277085876464843750e+02
-7.854400634765625000e+01
1.394482517242431641e+01
4.624500656127929688e+01
9.009575653076171875e+01
-8.838921546936035156e+00
2.349901199340820312e+01
7.999022674560546875e+01
-5.591378021240234375e+01
1.077324066162109375e+02
9.052179718017578125e+01
-7.362960052490234375e+01
1.190292739868164062e+02
-1.231146240234375000e+02
-1.104549026489257812e+02
2.539842224121093750e+01
-5.634016990661621094e+00
-3.186124229431152344e+01
2.184632110595703125e+01
1.212196578979492188e+02
-9.440776824951171875e+01
9.604079437255859375e+01
-8.198735237121582031e+00
-1.948227310180664062e+01
-1.488431396484375000e+02
-1.035966186523437500e+02
-1.074170608520507812e+02
1.997405700683593750e+02
1.181854152679443359e+01
3.774676895141601562e+01
3.919796371459960938e+01
-6.711850738525390625e+01
-5.383657073974609375e+01
7.803073406219482422e+00
9.511677622795104980e-01
2.930477333068847656e+01
-1.753354072570800781e+00
6.552466583251953125e+01
-6.023727035522460938e+01
-1.185795516967773438e+02
-7.671363830566406250e+01
3.297414016723632812e+01
-4.524346542358398438e+01
1.466056213378906250e+02
8.691436004638671875e+01
-8.513796997070312500e+01
5.050590515136718750e+01
-2.258325347900390625e+02
-1.296371364593505859e+01
8.916705322265625000e+01
7.342369842529296875e+01
-8.963004302978515625e+01
3.493621826171875000e+01
-1.335866394042968750e+02
8.520225524902343750e+01
-9.549169158935546875e+01
-1.636893844604492188e+01
7.789513397216796875e+01
1.191745471954345703e+01
-1.057890892028808594e+01
-1.581586170196533203e+01
3.360452651977539062e+01
-4.729906463623046875e+01
5.208263397216796875e+01
-5.477549362182617188e+01
4.440080642700195312e+01
2.441117095947265625e+01
2.870093688964843750e+02
2.244004974365234375e+02
7.078658294677734375e+01
6.090180969238281250e+01
1.187569503784179688e+02
1.665593528747558594e+01
-1.131457239389419556e-01
-4.643002700805664062e+01
7.604158782958984375e+01
8.546138763427734375e+01
-1.576185302734375000e+02
-5.823485183715820312e+01
1.690978050231933594e+01
1.460464324951171875e+02
-4.326496601104736328e+00
1.642821197509765625e+02
-2.583882141113281250e+01
-5.858502197265625000e+01
-5.910355377197265625e+01
-2.034082183837890625e+02
-9.558604431152343750e+01
7.567929077148437500e+01
-7.511547851562500000e+01
1.429465637207031250e+02
-9.221541595458984375e+01
4.843303680419921875e+01
-1.006599273681640625e+02
-7.664049530029296875e+01
-5.064879608154296875e+01
-2.570029830932617188e+01
5.538564300537109375e+01
7.205290222167968750e+01
-5.150955200195312500e+01
-4.740669250488281250e+01
-1.533355236053466797e+01
-5.283185195922851562e+01
-1.330716552734375000e+02
-6.588468933105468750e+01
-1.595428161621093750e+02
-8.884822845458984375e+01
1.174685516357421875e+02
1.366741485595703125e+02
1.187070007324218750e+02
-2.820180702209472656e+01
-2.205808830261230469e+01
-6.119574737548828125e+01
-1.239967727661132812e+02
4.385600662231445312e+01
-5.167769241333007812e+01
1.321470184326171875e+02
1.208774795532226562e+02
-7.735923004150390625e+01
-3.830987167358398438e+01
-7.432366943359375000e+01
3.084086227416992188e+01
-6.065306854248046875e+01
-1.498992919921875000e+02
8.094652557373046875e+01
9.361967468261718750e+01
1.493891143798828125e+02
-3.745915222167968750e+01
6.437725067138671875e+01
-1.619010925292968750e+01
-1.146318721771240234e+01
-1.409130096435546875e+02
3.622896957397460938e+01
1.434171142578125000e+02
-8.777978515625000000e+01
-1.129600048065185547e+01
4.653630447387695312e+01
1.939738464355468750e+02
-9.494883728027343750e+01
1.223429794311523438e+02
-8.195011901855468750e+01
-1.487883186340332031e+01
-1.097826156616210938e+02
-1.381867523193359375e+02
2.095133514404296875e+02
2.212855577468872070e+00
-1.292227630615234375e+02
1.179104919433593750e+02
-1.536901187896728516e+01
-2.591560554504394531e+01
1.687604331970214844e+01
-5.161164855957031250e+01
-5.303711318969726562e+01
-6.395242309570312500e+01
-6.459436035156250000e+01
-2.020399780273437500e+02
1.115210418701171875e+02
1.129878540039062500e+02
-2.367566070556640625e+02
-7.564074707031250000e+01
1.313291454315185547e+01
1.733916931152343750e+02
-4.993902969360351562e+01
-1.280393066406250000e+02
2.086063575744628906e+01
1.840451965332031250e+02
-7.511632537841796875e+01
5.587792205810546875e+01
2.625503158569335938e+01
-5.244751739501953125e+01
-5.048772048950195312e+01
-5.943941497802734375e+01
6.742374420166015625e+01
3.598551750183105469e+00
3.262804508209228516e+00
-5.021675872802734375e+01
-1.716705894470214844e+01
-9.068589019775390625e+01
7.235827636718750000e+01
1.117367477416992188e+02
2.412544555664062500e+02
5.803864669799804688e+01
-1.147187118530273438e+02
1.853311157226562500e+02
-1.067064895629882812e+02
-9.567466735839843750e+01
-8.393412780761718750e+01
1.740398788452148438e+01
-5.071591567993164062e+01
5.564482688903808594e+00
3.079954624176025391e+00
-1.178034057617187500e+02
-8.880989837646484375e+01
-3.535731506347656250e+01
8.450978088378906250e+01
1.775300140380859375e+02
1.176706161499023438e+02
-2.937849426269531250e+01
3.488376617431640625e+01
-9.953273773193359375e+01
2.091650390625000000e+01
-7.446692943572998047e+00
-2.370999717712402344e+01
-1.243559074401855469e+01
1.400611400604248047e+01
-1.048948898315429688e+02
3.538402938842773438e+01
-9.363945007324218750e+01
1.721973419189453125e+01
-7.459226226806640625e+01
7.814861297607421875e+01
7.790457916259765625e+01
1.225705242156982422e+01
-1.591733703613281250e+02
7.483610630035400391e+00
-6.739907073974609375e+01
3.577054977416992188e+01
-2.079988479614257812e+01
6.301552581787109375e+01
-7.377828979492187500e+01
1.012026824951171875e+02
5.782591247558593750e+01
-4.332045745849609375e+01
-4.883622741699218750e+01
5.400242328643798828e+00
-1.316679534912109375e+02
3.185284729003906250e+02
1.249335002899169922e+01
6.855419158935546875e+01
3.577499389648437500e+01
1.629676818847656250e+01
1.576504516601562500e+02
-2.855356597900390625e+01
1.187850036621093750e+02
-3.176329040527343750e+01
9.823016166687011719e+00
1.261416625976562500e+01
-2.259111642837524414e+00
2.980300712585449219e+01
1.028803863525390625e+02
1.001376266479492188e+02
8.838460922241210938e+00
1.871647644042968750e+02
5.479932403564453125e+01
-1.480191802978515625e+02
-5.005840682983398438e+01
1.605354003906250000e+02
-5.314384937286376953e+00
1.733962821960449219e+01
-9.596424865722656250e+01
6.224109649658203125e+01
1.119850616455078125e+02
1.818110656738281250e+01
1.040568923950195312e+02
-1.018022079467773438e+02
2.005606889724731445e+00
6.257695007324218750e+01
-5.960094451904296875e+01
7.287097930908203125e+01
1.595512962341308594e+01
1.739588012695312500e+02
2.235335083007812500e+02
-2.027380371093750000e+01
-9.920385360717773438e+00
4.973678970336914062e+01
-6.690072631835937500e+01
-1.831480560302734375e+02
-5.431581115722656250e+01
1.139478206634521484e+01
1.372011470794677734e+01
1.342620849609375000e+01
3.993650817871093750e+01
1.106216278076171875e+02
-1.127867202758789062e+02
6.984920501708984375e+01
9.084920501708984375e+01
-1.469322443008422852e+00
7.879594421386718750e+01
-5.361039733886718750e+01
1.899751739501953125e+02
9.911203765869140625e+01
4.827352142333984375e+01
-9.582833862304687500e+01
-5.049198627471923828e+00
5.215920639038085938e+01
9.223758697509765625e+00
-1.276343917846679688e+02
1.003638534545898438e+02
1.885046386718750000e+01
7.495668792724609375e+01
-1.122183303833007812e+02
7.567900085449218750e+01
6.611409664154052734e+00
8.510514068603515625e+01
-4.656962203979492188e+01
1.189958953857421875e+02
-1.255674362182617188e+02
-1.082982635498046875e+02
8.995064544677734375e+01
2.052391052246093750e+01
1.466559143066406250e+02
-9.116779327392578125e+01
-9.654261016845703125e+01
8.134551239013671875e+01
1.980566101074218750e+02
-1.013326263427734375e+02
1.029546508789062500e+02
-1.858261413574218750e+02
-1.282877807617187500e+02
-4.427155685424804688e+01
6.042777252197265625e+01
-9.606197357177734375e+01
6.630130004882812500e+01
-1.149548263549804688e+02
3.772135543823242188e+01
1.121473922729492188e+02
-2.301412391662597656e+01
5.737329101562500000e+01
1.720824050903320312e+01
-8.545561218261718750e+01
2.456565093994140625e+01
-1.427994079589843750e+02
-1.092537155151367188e+02
4.111719512939453125e+01
3.621564102172851562e+01
1.181766605377197266e+01
8.036375427246093750e+01
-9.814468383789062500e+01
-4.184585571289062500e+01
3.567186355590820312e+01
-4.308675003051757812e+01
1.857742919921875000e+02
-3.930600738525390625e+01
-9.366251373291015625e+01
2.317121734619140625e+02
4.620595550537109375e+01
1.018825912475585938e+02
-2.528458535671234131e-01
-1.185045471191406250e+02
-3.767949295043945312e+01
2.679466857910156250e+02
1.998968658447265625e+02
-6.557199096679687500e+01
1.626172332763671875e+02
-1.130510559082031250e+02
-1.041777648925781250e+02
4.968679428100585938e+01
2.158541412353515625e+02
5.182976531982421875e+01
9.604246139526367188e+00
6.508512878417968750e+01
1.856050109863281250e+01
-2.429066467285156250e+01
1.068855438232421875e+02
1.038587799072265625e+02
-1.336384124755859375e+02
8.205721282958984375e+01
-5.563522338867187500e+00
-3.291768729686737061e-01
-1.698729248046875000e+02
8.732096099853515625e+01
7.401860046386718750e+01
7.496871948242187500e+01
2.111117095947265625e+02
1.814690780639648438e+01
-4.873622512817382812e+01
-5.490607070922851562e+01
-8.690431976318359375e+01
-5.187900161743164062e+01
-8.490260314941406250e+01
1.166615829467773438e+02
-1.372476806640625000e+02
-5.893728256225585938e+01
-9.531553649902343750e+01
1.471642303466796875e+02
2.241348724365234375e+02
-1.762019729614257812e+01
6.562425231933593750e+01
1.268544387817382812e+01
-9.273181915283203125e+01
1.889049072265625000e+02
-5.677813339233398438e+01
1.736058807373046875e+02
1.344924316406250000e+02
9.208589935302734375e+01
5.384294509887695312e+01
9.359791564941406250e+01
1.665543060302734375e+02
1.162780380249023438e+02
7.397235870361328125e+01
-6.384300613403320312e+01
-1.195943737030029297e+01
-4.564625167846679688e+01
-1.861917724609375000e+02
1.679823150634765625e+02
-1.433831481933593750e+02
-1.139468460083007812e+02
-1.083060531616210938e+02
-4.055561828613281250e+01
9.490113830566406250e+01
1.322583770751953125e+02
3.509492111206054688e+01
-1.547676277160644531e+01
1.332954711914062500e+02
-1.266527557373046875e+02
7.450157165527343750e+01
3.832418060302734375e+01
-3.270372867584228516e+00
-2.875327491760253906e+01
9.527282714843750000e+01
6.367057037353515625e+01
1.092298355102539062e+02
4.826248931884765625e+01
-6.636586761474609375e+01
1.196932125091552734e+01
3.652287292480468750e+01
-1.007923126220703125e+02
-1.799219207763671875e+02
2.054316558837890625e+02
-8.708598327636718750e+01
1.497144889831542969e+01
-1.360209045410156250e+02
-1.205127563476562500e+02
-3.645409393310546875e+01
-1.313393115997314453e+01
1.174117565155029297e+01
1.276170043945312500e+02
1.794910049438476562e+01
8.307060241699218750e+01
-3.129267120361328125e+01
6.734015655517578125e+01
-2.766734924316406250e+02
1.298377685546875000e+02
-1.645620727539062500e+01
1.777592897415161133e+00
5.435229110717773438e+01
9.727049255371093750e+01
5.623561859130859375e+01
7.819517612457275391e+00
6.255809020996093750e+01
-2.505016326904296875e+01
-8.089987945556640625e+01
-1.219209899902343750e+02
2.132561683654785156e+00
-4.064673614501953125e+01
-8.324676513671875000e+01
8.760077667236328125e+01
-2.081871986389160156e+01
3.746824645996093750e+01
1.098538131713867188e+02
6.143112945556640625e+01
-1.007711257934570312e+02
5.217364501953125000e+01
-5.525690555572509766e+00
1.470436401367187500e+02
-3.502189636230468750e+01
-9.354383945465087891e-01
1.136872787475585938e+02
1.057845001220703125e+02
-5.954932022094726562e+01
-1.003953247070312500e+02
-1.679864883422851562e+01
2.413042449951171875e+01
-1.368743591308593750e+02
5.977553558349609375e+01
-6.469905090332031250e+01
1.755086822509765625e+02
1.125325775146484375e+02
1.295028381347656250e+02
-3.918994522094726562e+01
-4.825589656829833984e+00
1.398069000244140625e+02
1.756157302856445312e+01
2.886372756958007812e+01
-1.053859329223632812e+02
-4.353359222412109375e+01
5.094684982299804688e+01
2.578781127929687500e+02
-1.519913196563720703e+01
-8.886402130126953125e+01
-2.183820724487304688e+01
-6.232127380371093750e+01
-6.194341659545898438e+01
-2.343568038940429688e+01
1.761959991455078125e+02
-7.667525482177734375e+01
1.627427978515625000e+02
9.771348571777343750e+01
4.159398651123046875e+01
1.475599975585937500e+02
-5.048907852172851562e+01
1.127929687500000000e+02
2.396708869934082031e+01
-1.349440765380859375e+02
2.780400848388671875e+01
8.942940521240234375e+01
7.459620666503906250e+01
2.142076416015625000e+02
-5.923466110229492188e+01
2.988435363769531250e+02
6.015282821655273438e+01
-4.068702316284179688e+01
2.098817443847656250e+01
3.170370483398437500e+01
4.121403694152832031e+00
4.348992538452148438e+01
8.570903778076171875e+01
-1.849396133422851562e+01
-5.499914932250976562e+01
4.183650970458984375e+01
-1.875900421142578125e+02
7.919086456298828125e+01
2.139565277099609375e+02
-8.875820159912109375e+01
1.385098114013671875e+02
3.748001861572265625e+01
1.373264312744140625e+01
-1.043622493743896484e+01
2.579485778808593750e+02
4.595044708251953125e+01
2.309860687255859375e+02
1.937361717224121094e+01
2.726713943481445312e+01
4.119219970703125000e+01
-2.101073913574218750e+02
3.871807861328125000e+01
6.428023529052734375e+01
1.605508728027343750e+02
-8.904463958740234375e+01
-6.881430053710937500e+01
-5.417098236083984375e+01
2.605020332336425781e+01
-1.784784393310546875e+02
-7.328459167480468750e+01
1.617214813232421875e+02
-1.367433471679687500e+02
2.231798553466796875e+01
3.921152496337890625e+01
1.655418777465820312e+01
1.348417053222656250e+02
1.529357433319091797e+01
3.077504348754882812e+01
-5.927715778350830078e+00
9.023518371582031250e+01
-6.077880859375000000e+01
7.803252220153808594e+00
-1.020465278625488281e+01
4.769219589233398438e+01
1.398635406494140625e+02
1.163508453369140625e+02
2.395285644531250000e+02
8.905384826660156250e+01
1.684839630126953125e+01
-8.666689872741699219e+00
1.254791107177734375e+02
8.123515129089355469e+00
8.057630920410156250e+01
1.976979675292968750e+02
2.457447052001953125e+01
-2.459838104248046875e+02
7.227194213867187500e+01
1.767652511596679688e+01
7.774569702148437500e+01
-1.982244491577148438e+01
-5.407057952880859375e+01
9.217672729492187500e+01
-6.812269592285156250e+01
-6.050501632690429688e+01
2.000898361206054688e+01
8.922839164733886719e+00
4.463364410400390625e+01
-2.617018127441406250e+01
-4.742162322998046875e+01
1.146833190917968750e+02
1.939081420898437500e+02
1.827173156738281250e+02
-1.587039642333984375e+02
-1.287499084472656250e+02
-1.111845970153808594e+01
2.059709777832031250e+02
1.679255867004394531e+01
-7.468189239501953125e+01
7.943443298339843750e+01
3.328511047363281250e+01
2.385115623474121094e+01
1.080837936401367188e+02
4.999653244018554688e+01
-6.710201263427734375e+01
-4.526419448852539062e+01
2.475556880235671997e-01
-1.152078857421875000e+02
3.804016876220703125e+01
5.163224411010742188e+01
-8.605972290039062500e+01
7.593997955322265625e+01
1.838199462890625000e+02
8.799903869628906250e+01
-7.269692993164062500e+01
-3.566956329345703125e+01
-1.101343307495117188e+02
-5.576873016357421875e+01
-7.541756439208984375e+01
1.658210296630859375e+02
-1.119654083251953125e+02
2.383935356140136719e+01
-3.947252273559570312e+01
1.549653930664062500e+02
2.183922576904296875e+02
-2.367372894287109375e+01
-1.866414070129394531e+01
-4.801494979858398438e+01
-2.111473464965820312e+01
2.317016410827636719e+01
-5.492361831665039062e+01
1.580530090332031250e+02
1.147410278320312500e+02
1.181859779357910156e+01
5.467532730102539062e+01
1.017639389038085938e+02
-9.856748962402343750e+01
-2.447432518005371094e+01
2.213092346191406250e+02
7.327316284179687500e+01
4.410490036010742188e+00
-9.878818511962890625e+01
-1.368573303222656250e+02
2.675761795043945312e+01
-1.823226737976074219e+01
1.286751556396484375e+02
1.710141754150390625e+02
9.662531852722167969e+00
7.260454559326171875e+01
-1.137266159057617188e+02
3.591231155395507812e+01
-8.630653381347656250e+01
-2.100813102722167969e+01
8.444815063476562500e+01
7.050408935546875000e+01
5.656875228881835938e+01
1.601534118652343750e+02
-6.761759185791015625e+01
3.616803884506225586e+00
-7.466385650634765625e+01
-1.150602340698242188e+02
1.447491912841796875e+02
-1.142729797363281250e+02
4.456125259399414062e+01
-4.527643203735351562e+01
3.831054687500000000e+01
-1.667263031005859375e+02
1.910155181884765625e+02
-7.728831768035888672e-01
5.844823837280273438e+01
-9.085749053955078125e+01
1.658157653808593750e+02
-4.818084716796875000e+01
1.966877136230468750e+02
1.190655975341796875e+02
4.719475936889648438e+01
-1.176987915039062500e+02
1.321271209716796875e+02
4.226727008819580078e+00
-6.156163787841796875e+01
6.416410827636718750e+01
-6.617461395263671875e+01
7.698883819580078125e+01
5.883154392242431641e+00
-1.803373107910156250e+02
-9.941358947753906250e+01
-1.750228881835937500e+01
-7.034614086151123047e+00
-1.250253524780273438e+02
4.647681713104248047e+00
-6.353800773620605469e+00
-4.669510841369628906e+00
-3.644622421264648438e+01
-2.395513343811035156e+01
1.498464488983154297e+01
-2.035325050354003906e+01
-6.786579132080078125e+01
4.677314281463623047e+00
-4.382777023315429688e+01
-1.022567291259765625e+02
7.852520751953125000e+01
3.470901489257812500e+01
-1.266308689117431641e+01
-5.663217163085937500e+01
1.540290832519531250e+02
-1.101589584350585938e+02
7.224150085449218750e+01
-4.069594573974609375e+01
8.519441986083984375e+01
1.861089782714843750e+02
-1.041558837890625000e+02
9.163601684570312500e+01
5.885787582397460938e+01
-1.361135101318359375e+02
5.968304824829101562e+01
-3.107977390289306641e+00
3.740087509155273438e+00
2.705264472961425781e+01
-4.583212280273437500e+01
-2.391974067687988281e+01
4.784250259399414062e+01
-4.782923126220703125e+01
3.965414047241210938e+01
-1.379115295410156250e+02
-2.627189254760742188e+01
-1.232070465087890625e+02
1.933865661621093750e+02
2.394114494323730469e+01
-2.103612518310546875e+01
1.807366180419921875e+02
-8.066242218017578125e+01
-6.175178146362304688e+01
-8.775355529785156250e+01
1.298260498046875000e+02
-1.306208190917968750e+02
-1.753970794677734375e+02
-1.840156555175781250e+02
1.431451873779296875e+02
1.904300880432128906e+01
-3.452286148071289062e+01
-8.139295959472656250e+01
2.038720321655273438e+01
-2.456289062500000000e+02
-8.890907287597656250e+01
-6.119990921020507812e+01
1.299086761474609375e+02
-1.078175506591796875e+02
4.558497238159179688e+01
1.852409667968750000e+02
-1.323810272216796875e+02
-2.434505920410156250e+02
1.186196289062500000e+02
-1.916353607177734375e+01
2.780622291564941406e+01
-1.542218589782714844e+01
-1.397142333984375000e+02
-3.243659973144531250e+01
1.381397552490234375e+02
1.994628143310546875e+02
1.390953216552734375e+02
-1.625432586669921875e+01
-1.458244132995605469e+01
9.972848510742187500e+01
7.297344970703125000e+01
1.107111434936523438e+02
-1.048394317626953125e+02
-9.451193237304687500e+01
1.586246032714843750e+02
1.524842071533203125e+02
1.302847900390625000e+02
2.069850349426269531e+01
-8.811714935302734375e+01
5.651815414428710938e+01
-1.890705413818359375e+02
-1.233077850341796875e+02
-1.079520797729492188e+02
-1.636054382324218750e+02
5.438694953918457031e+00
6.057317733764648438e+01
-3.949797821044921875e+01
9.217372894287109375e+01
-9.887448120117187500e+01
1.372182617187500000e+02
2.700531387329101562e+01
-1.202476119995117188e+02
1.671282043457031250e+02
2.259219360351562500e+02
-3.079593276977539062e+01
-9.348387145996093750e+01
5.174732971191406250e+01
1.689512786865234375e+02
-4.343684387207031250e+01
-1.370205116271972656e+01
-1.155468368530273438e+02
-9.900185585021972656e+00
1.987596702575683594e+01
-5.815969848632812500e+01
2.693343734741210938e+01
4.446727752685546875e+01
3.409454345703125000e+01
3.740261840820312500e+01
-9.151813387870788574e-01
2.835163497924804688e+01
-1.826274681091308594e+01
2.664320182800292969e+01
-3.165709114074707031e+01
9.127584075927734375e+01
7.817353820800781250e+01
8.990387916564941406e+00
3.084795761108398438e+01
-6.897571563720703125e+01
1.173112487792968750e+02
1.465157928466796875e+02
-7.972578430175781250e+01
1.619075775146484375e+01
6.255672454833984375e+01
-1.100990676879882812e+02
2.223447036743164062e+01
2.975803375244140625e+01
2.527310180664062500e+01
1.181873474121093750e+02
-1.470021972656250000e+02
6.338777542114257812e+01
-3.674605178833007812e+01
2.015265502929687500e+02
-6.689144134521484375e+01
-8.820632934570312500e+01
9.753157806396484375e+01
5.293525695800781250e+00
5.315232276916503906e+00
-5.736711502075195312e+01
-1.329851531982421875e+02
-6.190276718139648438e+01
-6.803870201110839844e+00
-5.635736465454101562e+01
-8.366366577148437500e+01
-2.392373275756835938e+01
-7.535556793212890625e+01
2.941178131103515625e+01
2.901976966857910156e+01
6.138968658447265625e+01
6.354591369628906250e+00
-1.915129089355468750e+02
-1.739861297607421875e+01
1.285922241210937500e+02
4.228271865844726562e+01
5.822890853881835938e+01
1.397523880004882812e+01
3.333129119873046875e+01
-7.402503204345703125e+01
5.110441589355468750e+01
1.876385307312011719e+01
-1.164377784729003906e+01
-7.870700073242187500e+01
3.157421112060546875e+01
3.040207862854003906e+01
1.578118743896484375e+02
-5.540822601318359375e+01
2.473722457885742188e+01
-1.681125259399414062e+01
5.828697204589843750e+01
6.155927658081054688e+00
-1.688150215148925781e+01
-7.248046112060546875e+01
-6.916789245605468750e+01
-4.610412597656250000e+01
-5.020590972900390625e+01
-1.280505981445312500e+02
-1.217868347167968750e+02
-1.959134216308593750e+02
-1.204636077880859375e+02
9.470626831054687500e+01
-5.370923233032226562e+01
-8.927693939208984375e+01
2.298271484375000000e+02
3.711118698120117188e+01
-3.166016006469726562e+01
-6.951811981201171875e+01
8.040332794189453125e+01
-4.206620025634765625e+01
-1.707661819458007812e+01
-1.504892730712890625e+01
-1.062104339599609375e+02
-9.348867416381835938e+00
-9.677219390869140625e+01
2.900727081298828125e+01
-2.698341941833496094e+01
8.860108947753906250e+01
1.832081604003906250e+02
1.522937927246093750e+02
-3.067622566223144531e+01
1.231096420288085938e+02
1.518196563720703125e+02
-4.174437522888183594e+00
1.120666980743408203e+01
5.853247070312500000e+01
-2.505857658386230469e+01
1.469042015075683594e+01
-1.976609611511230469e+01
1.550057983398437500e+02
-2.803698301315307617e+00
-6.146343994140625000e+01
-4.563981246948242188e+01
5.569264984130859375e+01
1.364154968261718750e+02
4.226947402954101562e+01
1.629214630126953125e+02
3.691988372802734375e+01
9.390322875976562500e+01
-6.319285583496093750e+01
-7.260716247558593750e+01
1.074009170532226562e+02
-8.942378234863281250e+01
2.723209571838378906e+01
2.223805809020996094e+01
7.269314575195312500e+01
-1.972514801025390625e+02
-7.295568084716796875e+01
2.388797187805175781e+01
-9.905332946777343750e+01
9.429296112060546875e+01
-1.401277313232421875e+02
7.718493652343750000e+01
4.915059280395507812e+01
-5.538576126098632812e+01
4.042109680175781250e+01
3.402009582519531250e+01
2.119282531738281250e+01
-8.840968322753906250e+01
-7.142216491699218750e+01
1.020989379882812500e+02
-1.050528182983398438e+02
4.731641769409179688e+01
1.008074188232421875e+02
-1.320207672119140625e+02
2.030966033935546875e+02
7.951735687255859375e+01
-4.613793945312500000e+01
-3.761113739013671875e+01
-8.016844177246093750e+01
-1.050842742919921875e+02
9.210777282714843750e+01
-1.204523925781250000e+02
1.543655109405517578e+01
5.106242370605468750e+01
7.681504058837890625e+01
5.880637359619140625e+01
-4.691307067871093750e+01
1.502527332305908203e+01
4.987705612182617188e+01
1.135978546142578125e+02
-5.836042022705078125e+01
8.324777221679687500e+01
-1.840334320068359375e+02
-8.589111328125000000e+01
3.978642654418945312e+01
-6.277052688598632812e+01
-5.507048416137695312e+01
2.153226928710937500e+02
-2.746768493652343750e+02
1.759662628173828125e+01
-5.786222839355468750e+01
1.027795181274414062e+02
-6.432691192626953125e+01
-1.927900848388671875e+02
-5.291407585144042969e+00
-1.526463317871093750e+02
3.451688289642333984e+00
-1.071452941894531250e+02
5.097951889038085938e+01
1.895021820068359375e+02
2.476059722900390625e+01
-8.210783958435058594e+00
5.518311023712158203e+00
-4.518327713012695312e+01
-5.730570602416992188e+01
2.677154235839843750e+02
-1.048275833129882812e+02
-8.937451171875000000e+01
-3.374977874755859375e+01
-6.451112365722656250e+01
-6.697534942626953125e+01
8.975421142578125000e+01
-1.990321922302246094e+01
1.693295478820800781e+01
-1.915176773071289062e+01
1.946288299560546875e+02
-4.207282257080078125e+01
1.135044555664062500e+02
-7.828865051269531250e+00
5.405339431762695312e+01
1.645495605468750000e+02
5.049937438964843750e+01
6.244750022888183594e+00
-9.425839996337890625e+01
1.197379913330078125e+02
2.967832183837890625e+01
1.519898223876953125e+01
1.522883758544921875e+02
6.994425964355468750e+01
-6.147458648681640625e+01
-5.879841613769531250e+01
-1.733337020874023438e+01
7.895514678955078125e+01
-6.439444732666015625e+01
-4.292298793792724609e+00
5.036473083496093750e+01
-5.511182403564453125e+01
-1.170990600585937500e+02
5.696697998046875000e+01
2.142816352844238281e+01
6.494946289062500000e+01
2.172020416259765625e+02
8.084976959228515625e+01
9.955484008789062500e+01
-2.700007247924804688e+01
-2.438436317443847656e+01
-9.567115783691406250e+01
-2.043228340148925781e+01
-6.339305496215820312e+01
9.307854461669921875e+01
2.820794677734375000e+01
1.684683837890625000e+02
1.387582550048828125e+02
-4.285394287109375000e+01
1.315465393066406250e+02
-1.268704071044921875e+02
-1.243679523468017578e+01
-1.700135650634765625e+02
-5.892969512939453125e+01
-1.308592376708984375e+02
-1.192191238403320312e+02
5.108640670776367188e+01
1.240191802978515625e+02
1.561951293945312500e+02
4.126324844360351562e+01
5.178722739219665527e-01
1.619101142883300781e+01
-4.279607391357421875e+01
5.151952362060546875e+01
1.343820495605468750e+02
1.141725311279296875e+02
-5.388706207275390625e+01
-1.501986236572265625e+02
-8.270613098144531250e+01
-1.303828887939453125e+02
-9.100784301757812500e+01
-6.950380706787109375e+01
2.463785934448242188e+01
-2.907960128784179688e+01
-9.128781127929687500e+01
9.973117065429687500e+01
-7.522186279296875000e+01
2.248870134353637695e+00
2.674227600097656250e+02
-4.669073104858398438e+01
2.534290008544921875e+02
-4.742071914672851562e+01
-8.128964233398437500e+01
-8.726900482177734375e+01
-6.200170516967773438e+01
-7.498953247070312500e+01
4.996987915039062500e+01
4.546186447143554688e+01
1.276325607299804688e+02
-5.319195938110351562e+01
9.595997619628906250e+01
-1.409865112304687500e+02
-1.233898849487304688e+02
-2.541321754455566406e+01
-2.721391105651855469e+01
7.217398071289062500e+01
-7.156577301025390625e+01
-6.447522735595703125e+01
1.680688323974609375e+02
1.469410552978515625e+02
1.144381027221679688e+02
2.288688659667968750e+02
-7.375863647460937500e+01
2.740202331542968750e+01
7.889136505126953125e+01
-5.606222915649414062e+01
-3.219317626953125000e+01
-1.320266532897949219e+01
3.874817657470703125e+01
-3.037256717681884766e+00
-2.732571983337402344e+01
-9.137420654296875000e+00
-2.151332283020019531e+01
3.180263710021972656e+01
1.892943000793457031e+01
-1.697021789550781250e+02
1.427790832519531250e+02
-3.518148803710937500e+01
9.648703765869140625e+01
-1.735684051513671875e+02
3.123956298828125000e+02
1.727684631347656250e+02
1.498925018310546875e+02
-2.813511466979980469e+01
6.665275573730468750e+01
1.611495056152343750e+02
-4.583823204040527344e+00
1.595385131835937500e+02
1.767492532730102539e+00
8.294421386718750000e+01
-9.990032196044921875e+01
1.693536224365234375e+02
-1.076416931152343750e+02
1.461868591308593750e+02
1.221016769409179688e+02
-7.805360853672027588e-02
-1.063794803619384766e+01
-3.017704467773437500e+02
1.494101409912109375e+02
-1.381126098632812500e+02
1.418154907226562500e+02
-4.822281265258789062e+01
2.502475738525390625e+02
1.144295578002929688e+02
8.779974365234375000e+01
-1.217845916748046875e+02
-5.754008865356445312e+01
1.432019653320312500e+02
-1.808324279785156250e+02
-1.913307800292968750e+02
-5.196033954620361328e+00
7.469039440155029297e+00
2.493958740234375000e+02
-1.625791015625000000e+02
4.642510223388671875e+01
1.570635890960693359e+01
9.345277404785156250e+01
-1.211317291259765625e+02
9.407248497009277344e+00
-5.072318267822265625e+01
1.160019607543945312e+02
2.451413116455078125e+02
5.992049026489257812e+01
6.408961772918701172e+00
4.066218566894531250e+01
-1.034280090332031250e+02
-8.495468139648437500e+01
-4.175155639648437500e+01
-1.742130661010742188e+01
-1.808183135986328125e+02
9.547703552246093750e+01
8.999237060546875000e+01
3.461280059814453125e+01
-3.399031066894531250e+01
-5.413648986816406250e+01
-8.026305198669433594e+00
2.928276672363281250e+02
1.186840209960937500e+02
9.468611717224121094e+00
1.435808715820312500e+02
-7.169348907470703125e+01
7.175528717041015625e+01
1.024930267333984375e+02
-9.166405487060546875e+01
3.387392044067382812e+01
-5.958900451660156250e+01
2.830469131469726562e+00
-7.499284362792968750e+01
-4.302946090698242188e+01
1.421899261474609375e+02
1.894335021972656250e+02
-1.027539749145507812e+02
-3.494009733200073242e+00
-2.437076568603515625e+02
1.141268234252929688e+02
-2.560372924804687500e+01
-1.171503524780273438e+02
-1.632502746582031250e+01
-4.206943511962890625e+01
1.421734428405761719e+01
-9.364606857299804688e+00
1.071018066406250000e+02
4.930570602416992188e+01
-1.255823822021484375e+02
2.714007873535156250e+02
-9.505218505859375000e+01
1.896306419372558594e+01
-7.136405181884765625e+01
-5.784535980224609375e+01
-7.004243469238281250e+01
9.808235168457031250e+01
9.381055450439453125e+01
-3.745763778686523438e+00
1.818161392211914062e+01
1.772354583740234375e+02
1.843069458007812500e+01
-8.075028991699218750e+01
1.275977706909179688e+02
-7.822058868408203125e+01
1.914895248413085938e+01
-5.768624114990234375e+01
9.427992248535156250e+01
1.386919555664062500e+02
-1.054231185913085938e+02
1.489726257324218750e+02
1.979362106323242188e+01
1.480236911773681641e+01
6.986947631835937500e+01
-1.276630554199218750e+02
8.762909889221191406e+00
-4.430757522583007812e+01
2.200406036376953125e+02
1.781844177246093750e+02
-6.596828937530517578e+00
1.662358093261718750e+02
2.593438339233398438e+01
-4.779338455200195312e+01
-2.568751525878906250e+01
-8.458598327636718750e+01
-1.196971206665039062e+02
-9.786946105957031250e+01
9.451671600341796875e+01
-1.214069595336914062e+02
5.507169342041015625e+01
-6.568403625488281250e+01
4.854506969451904297e+00
-5.063270187377929688e+01
-1.525952148437500000e+02
1.366632232666015625e+02
-1.159860153198242188e+02
-1.887014579772949219e+01
-1.529364318847656250e+02
-2.242491912841796875e+01
1.285564136505126953e+01
4.364782714843750000e+01
2.627919578552246094e+01
1.638158874511718750e+02
-6.219096374511718750e+01
-1.191964817047119141e+01
-1.491172027587890625e+02
3.941202926635742188e+01
5.141597747802734375e+00
8.346999359130859375e+01
-1.383463592529296875e+02
7.095706939697265625e+01
-2.119380378723144531e+01
-7.261573028564453125e+01
-6.108186721801757812e+01
-3.177291107177734375e+01
-2.002546691894531250e+01
1.116210479736328125e+02
1.049779739379882812e+02
2.240017127990722656e+01
2.237142791748046875e+02
1.412973632812500000e+02
-1.107884979248046875e+01
1.639294242858886719e+01
5.311349105834960938e+01
-4.437145233154296875e+01
-8.281188964843750000e+01
-1.660196380615234375e+02
6.021355819702148438e+01
1.790837707519531250e+02
-7.740605163574218750e+01
8.334028625488281250e+01
3.836756515502929688e+01
-1.725161743164062500e+02
1.939259338378906250e+02
-2.755772399902343750e+01
9.617068481445312500e+01
-1.214160079956054688e+02
-1.729435729980468750e+02
9.243089294433593750e+01
4.735828399658203125e+01
-1.145343494415283203e+01
3.170680046081542969e+01
1.459738616943359375e+02
-9.085508728027343750e+01
-2.104359817504882812e+01
1.365748443603515625e+02
-1.141506652832031250e+02
4.767605972290039062e+01
-1.675758972167968750e+02
1.871818065643310547e+00
5.854960632324218750e+01
4.956579589843750000e+01
9.121706390380859375e+01
2.920780754089355469e+01
-1.030930252075195312e+02
-3.485753631591796875e+01
6.815251922607421875e+01
1.467097015380859375e+02
-7.236071014404296875e+01
-1.164347152709960938e+02
-1.304683074951171875e+02
3.232874679565429688e+01
1.014895095825195312e+02
-2.266588745117187500e+02
1.358625030517578125e+02
-1.532149353027343750e+02
2.420903396606445312e+01
-1.632048988342285156e+01
-1.753952636718750000e+02
1.304874877929687500e+02
1.908679008483886719e+01
-2.922182464599609375e+01
-3.303243255615234375e+01
1.543011932373046875e+02
2.178570175170898438e+01
8.141740417480468750e+01
9.353529357910156250e+01
-1.211366500854492188e+02
5.341475677490234375e+01
1.758673286437988281e+01
4.508155822753906250e+01
5.480979537963867188e+01
3.740671157836914062e+01
-1.303243064880371094e+01
1.107047882080078125e+02
2.275166702270507812e+01
9.688396453857421875e+01
6.379245376586914062e+01
8.288493347167968750e+01
-1.519806976318359375e+02
1.485130004882812500e+02
1.564666442871093750e+02
-5.716448593139648438e+01
-1.895751953125000000e+01
-1.377349548339843750e+02
-3.061926651000976562e+01
-1.486129302978515625e+02
5.905740356445312500e+01
1.355519561767578125e+02
1.374073886871337891e+01
-3.434293746948242188e+01
-4.902145767211914062e+01
1.812250900268554688e+01
1.481309127807617188e+01
6.928783416748046875e+01
7.627752685546875000e+01
-9.762138366699218750e+01
-1.281461181640625000e+02
-1.259105777740478516e+01
-5.154701995849609375e+01
-4.584739303588867188e+01
-1.065741271972656250e+02
7.858274841308593750e+01
1.433455810546875000e+02
9.611869049072265625e+01
-1.026603698730468750e+02
7.214768218994140625e+01
-1.545274047851562500e+02
-1.124993896484375000e+02
1.448960876464843750e+02
-4.104347991943359375e+01
1.061956863403320312e+02
-1.693104095458984375e+02
-1.132544403076171875e+02
1.739425811767578125e+02
-5.287887954711914062e+01
4.731692123413085938e+01
-3.492881011962890625e+01
-1.125988245010375977e+00
-3.146407699584960938e+01
-6.348217773437500000e+01
-4.670692443847656250e+01
2.622199401855468750e+02
8.962300872802734375e+01
1.093711700439453125e+02
-1.096357727050781250e+02
3.253539276123046875e+01
-1.504042510986328125e+02
-2.558478927612304688e+01
4.708576202392578125e+01
-2.070896606445312500e+02
1.453723449707031250e+02
-6.656214904785156250e+01
2.579228820800781250e+02
8.767859649658203125e+01
1.072327957153320312e+02
-9.347010803222656250e+01
6.495057678222656250e+01
3.994868850708007812e+01
-7.368619537353515625e+01
1.168614959716796875e+02
1.775569610595703125e+02
2.517849426269531250e+02
-3.960528564453125000e+01
-1.364879913330078125e+02
-2.766464614868164062e+01
8.354275512695312500e+01
2.888473892211914062e+01
3.158240890502929688e+01
2.447807121276855469e+01
-2.683571815490722656e+01
1.309443817138671875e+02
-3.293517684936523438e+01
4.059755325317382812e+01
-1.736938934326171875e+02
5.558665466308593750e+01
-5.435961914062500000e+01
-7.110110473632812500e+01
-1.169216995239257812e+02
1.896520996093750000e+01
-1.652786560058593750e+02
-1.412485656738281250e+02
6.019940948486328125e+01
-3.366757202148437500e+01
-7.991574096679687500e+01
6.760102081298828125e+01
-1.625409698486328125e+02
6.579650402069091797e+00
7.842647552490234375e+01
1.131975631713867188e+02
2.957311058044433594e+01
1.126561450958251953e+01
7.953099822998046875e+01
-1.040090942382812500e+02
6.969182586669921875e+01
-5.960935974121093750e+01
-2.355076599121093750e+01
1.138015365600585938e+01
-4.462794113159179688e+01
1.363161468505859375e+02
-1.802335166931152344e+01
-4.398046016693115234e+00
2.362755126953125000e+02
-1.311210784912109375e+02
-4.358910751342773438e+01
4.908595275878906250e+01
6.144419479370117188e+01
-1.188143157958984375e+02
1.350767669677734375e+02
7.022817230224609375e+01
6.491733551025390625e+01
7.642498016357421875e+01
1.593317718505859375e+02
1.504187774658203125e+02
2.506898117065429688e+01
-1.564297790527343750e+02
8.029323577880859375e+01
5.902255249023437500e+01
-5.165758895874023438e+01
-1.522298889160156250e+02
2.469735412597656250e+02
6.549357604980468750e+01
-6.032799530029296875e+01
7.954547119140625000e+01
-3.822206497192382812e+01
-2.000937080383300781e+01
-4.300624847412109375e+01
2.749429893493652344e+01
-8.329774475097656250e+01
4.666449737548828125e+01
-1.344738616943359375e+02
-9.057659149169921875e+01
5.180227279663085938e+01
3.080964660644531250e+01
-1.240096435546875000e+02
-4.124759292602539062e+01
9.468842315673828125e+01
-6.916947174072265625e+01
1.042954711914062500e+02
8.258728790283203125e+01
-9.779404449462890625e+01
2.316348075866699219e+01
1.546598205566406250e+02
-1.550970306396484375e+02
1.164477539062500000e+01
-4.317770004272460938e+01
-9.378971862792968750e+01
-2.483234405517578125e+02
-6.732102203369140625e+01
-1.065709075927734375e+02
-1.073997650146484375e+02
-1.186520309448242188e+02
-5.349903869628906250e+01
-2.094429016113281250e+01
1.614350438117980957e+00
-6.067488861083984375e+01
2.358280487060546875e+02
-3.636307954788208008e+00
-7.638711547851562500e+01
1.552884368896484375e+02
1.213183288574218750e+02
-7.962685394287109375e+01
-2.851368141174316406e+01
1.006259231567382812e+02
-1.049692382812500000e+02
6.891467285156250000e+01
1.612871704101562500e+02
-8.351360321044921875e+01
1.002533340454101562e+02
2.854181861877441406e+01
1.102838973999023438e+02
-6.691138458251953125e+01
-8.088990783691406250e+01
-2.081645965576171875e+00
6.201346588134765625e+01
7.022846984863281250e+01
1.895362281799316406e+01
1.610355567932128906e+01
1.391847534179687500e+02
-5.089295578002929688e+01
-9.403845214843750000e+01
5.844525146484375000e+01
-2.394114732742309570e+00
-6.445353031158447266e-01
-6.183475112915039062e+01
-1.216127624511718750e+02
9.146502685546875000e+01
7.506156921386718750e+01
-1.693194732666015625e+02
1.414467163085937500e+02
-3.289638519287109375e+01
1.899694671630859375e+02
1.158758392333984375e+02
1.310657348632812500e+02
-1.284860534667968750e+02
1.236950159072875977e+00
7.851807403564453125e+01
-2.732744216918945312e+01
7.163900756835937500e+01
-7.656694793701171875e+01
3.408569717407226562e+01
-1.200820541381835938e+02
1.121965179443359375e+02
-1.538367748260498047e+01
5.331131744384765625e+01
2.894339294433593750e+02
3.770536041259765625e+01
-1.037825870513916016e+01
-1.673083686828613281e+01
-8.116527557373046875e+01
1.143002014160156250e+02
-1.294257965087890625e+02
-5.507068634033203125e+01
-2.793545341491699219e+01
-1.816027450561523438e+01
-1.197937393188476562e+02
-8.727873992919921875e+01
-4.724970245361328125e+01
-2.059662628173828125e+01
-5.757913589477539062e+01
-8.254936218261718750e+01
-5.789213943481445312e+01
-6.207197952270507812e+01
1.353350524902343750e+02
9.890621185302734375e+00
8.939611053466796875e+01
-5.629881668090820312e+01
4.140154647827148438e+01
-1.144172210693359375e+02
-2.504391937255859375e+02
6.147911453247070312e+01
1.255018520355224609e+01
-3.512163925170898438e+01
-3.634324264526367188e+01
-2.457142066955566406e+01
1.134836578369140625e+02
1.774333000183105469e+01
1.048802871704101562e+02
-3.305608749389648438e+01
3.262908172607421875e+01
9.249832916259765625e+01
-5.851190185546875000e+01
1.961552276611328125e+02
4.598978042602539062e+01
3.531510543823242188e+01
9.822074890136718750e+00
1.384454631805419922e+01
5.130877685546875000e+01
1.119818725585937500e+02
6.168370056152343750e+01
1.348135375976562500e+02
-6.349257278442382812e+01
3.159883308410644531e+01
1.808369064331054688e+01
1.498993682861328125e+02
-1.082547149658203125e+02
-1.104280662536621094e+01
-4.784909057617187500e+01
-2.510658454895019531e+01
1.106009597778320312e+02
1.708645477294921875e+02
2.075717544555664062e+01
1.781909179687500000e+02
-8.820531463623046875e+01
1.449293365478515625e+02
-7.073677825927734375e+01
2.340763854980468750e+01
-5.366154479980468750e+01
1.313414916992187500e+02
1.448780517578125000e+02
-3.888915634155273438e+01
-1.301336822509765625e+02
3.547437667846679688e+01
-5.150813102722167969e+00
4.282907485961914062e+01
1.676188087463378906e+01
-1.966889190673828125e+02
1.934930229187011719e+01
8.855657958984375000e+01
1.457205352783203125e+02
-1.262453079223632812e+01
-6.408258819580078125e+01
-6.710520386695861816e-01
-1.229443435668945312e+02
6.459703063964843750e+01
-9.505012512207031250e+00
-1.087016448974609375e+02
-1.845122985839843750e+02
1.446309509277343750e+02
1.617668457031250000e+02
-1.345240478515625000e+02
-1.066181564331054688e+02
-7.409805297851562500e+01
-3.035363006591796875e+01
2.089844665527343750e+02
2.256188011169433594e+01
-3.233567237854003906e+00
3.128947753906250000e+02
7.420007324218750000e+01
-6.527407836914062500e+01
1.407282409667968750e+02
-9.207947540283203125e+01
4.944338989257812500e+01
1.850694885253906250e+02
8.121089935302734375e+01
-6.093553161621093750e+01
-1.432698822021484375e+01
-5.545098114013671875e+01
2.642959976196289062e+01
-1.756597709655761719e+01
-4.905404663085937500e+01
1.048127975463867188e+02
1.593131256103515625e+02
9.730313873291015625e+01
-2.539151954650878906e+01
-7.353477478027343750e+01
1.022811985015869141e+01
-2.737531661987304688e+01
1.716893615722656250e+02
-2.348834800720214844e+01
-1.377584991455078125e+02
1.580770263671875000e+02
5.596052551269531250e+01
-8.488543701171875000e+01
-7.284466743469238281e+00
-7.266091918945312500e+01
-1.015457382202148438e+02
1.759308815002441406e+01
-1.137939167022705078e+01
1.572029724121093750e+02
2.561478042602539062e+01
2.798062896728515625e+01
-2.077032661437988281e+01
-6.627073669433593750e+01
1.183542251586914062e+02
-8.799120330810546875e+01
-1.724114532470703125e+02
-7.432119750976562500e+01
-2.923957633972167969e+01
1.109860076904296875e+02
6.823100280761718750e+01
4.280417633056640625e+01
-1.241930465698242188e+02
1.811128044128417969e+01
2.637163696289062500e+02
6.524221801757812500e+01
-1.203802490234375000e+02
-1.473098907470703125e+02
1.539918060302734375e+02
7.985846710205078125e+01
1.078616714477539062e+01
-2.549046325683593750e+01
-1.140028991699218750e+02
7.046004295349121094e+00
8.853230285644531250e+01
-6.980591583251953125e+01
-1.024837684631347656e+01
-2.497642135620117188e+01
7.125957489013671875e+01
-1.205836334228515625e+02
-1.801808166503906250e+02
1.566484222412109375e+02
2.319923400878906250e+02
7.180250549316406250e+01
8.452286529541015625e+01
-4.256580734252929688e+01
-1.897789001464843750e+01
-2.693084716796875000e+00
7.181376647949218750e+01
-1.591469955444335938e+01
1.551723785400390625e+02
8.344631195068359375e+01
5.589295196533203125e+01
1.288320312500000000e+02
8.837028503417968750e+01
-1.509638023376464844e+01
-7.382731628417968750e+01
-4.506423950195312500e+01
-1.447229766845703125e+02
4.287176132202148438e+01
-9.108574676513671875e+01
9.062023925781250000e+01
-2.276138610839843750e+02
-3.217187500000000000e+01
1.844288482666015625e+02
1.648293304443359375e+02
5.059895324707031250e+01
1.810047149658203125e+02
-3.377713394165039062e+01
4.932326507568359375e+01
-1.092386856079101562e+02
1.293733825683593750e+02
1.458550720214843750e+02
1.601432800292968750e+01
-1.401809234619140625e+02
6.374363327026367188e+01
3.455436706542968750e+01
-1.742196655273437500e+01
6.293084716796875000e+01
3.881934738159179688e+01
1.219718456268310547e+01
3.239604949951171875e+01
-3.669263124465942383e+00
-1.633309173583984375e+02
7.075852203369140625e+01
1.805068511962890625e+02
-6.912493133544921875e+01
-6.707505798339843750e+01
-1.523519420623779297e+01
-4.319308090209960938e+01
1.869359436035156250e+02
5.692498779296875000e+01
-7.696512603759765625e+01
-6.089925765991210938e+01
-5.398219299316406250e+01
-1.362204742431640625e+02
5.583854198455810547e+00
1.114145126342773438e+02
8.306359863281250000e+01
1.876399612426757812e+01
8.504479980468750000e+01
2.172025108337402344e+01
-1.345820426940917969e+01
-1.395363464355468750e+02
1.160523910522460938e+02
-7.810205841064453125e+01
7.233021545410156250e+01
2.139085998535156250e+02
-3.840955734252929688e+01
-7.108580017089843750e+01
1.414367523193359375e+02
4.704067230224609375e+01
8.023903656005859375e+01
6.124670410156250000e+01
9.897140502929687500e+01
1.633747100830078125e+01
8.392338562011718750e+01
9.703665161132812500e+01
4.467608928680419922e+00
-8.199563980102539062e+00
-4.076361083984375000e+01
5.333005905151367188e+01
6.328757476806640625e+01
-1.049776077270507812e+02
7.340845489501953125e+01
6.341263198852539062e+01
-7.090357971191406250e+01
5.813828277587890625e+01
-2.822755241394042969e+01
-2.857396697998046875e+01
-4.031469726562500000e+01
-9.432542419433593750e+01
3.216399002075195312e+01
-6.325600051879882812e+01
2.452494354248046875e+02
1.608373413085937500e+02
-8.900755310058593750e+01
-6.089119720458984375e+01
7.257914733886718750e+01
-8.470411682128906250e+01
1.025083541870117188e+02
1.657413330078125000e+02
-1.926018905639648438e+01
1.289536590576171875e+02
2.858532714843750000e+01
-1.633654022216796875e+01
-5.891007614135742188e+01
1.837366104125976562e+01
-1.279782867431640625e+02
1.315029144287109375e+01
1.478658752441406250e+02
-1.044990997314453125e+02
2.834074497222900391e+00
1.554413318634033203e+01
7.774702548980712891e+00
-1.154263610839843750e+02
2.774661827087402344e+01
-1.619689178466796875e+02
6.708863830566406250e+01
2.038582801818847656e+01
7.023195648193359375e+01
-1.071152343750000000e+02
1.421210479736328125e+02
1.126263580322265625e+02
2.025744171142578125e+02
5.273580551147460938e+01
-1.778007354736328125e+02
2.073220520019531250e+02
-1.130940551757812500e+02
-1.040013809204101562e+02
1.644316864013671875e+02
1.025475158691406250e+02
1.838973693847656250e+02
6.123807525634765625e+01
-5.093386840820312500e+01
9.476302146911621094e+00
-9.665937042236328125e+01
2.251431884765625000e+02
3.401677322387695312e+01
5.606367111206054688e+01
2.668237113952636719e+01
4.127061843872070312e+01
4.325772285461425781e+00
-1.203671932220458984e+01
3.942022705078125000e+01
-7.175462722778320312e+00
1.476526184082031250e+02
1.981953735351562500e+02
-3.982466888427734375e+01
4.018518447875976562e+00
6.707784271240234375e+01
5.080723190307617188e+01
1.708907775878906250e+02
-2.015659141540527344e+01
-6.999837493896484375e+01
-5.078173446655273438e+01
-8.482228851318359375e+01
2.249284267425537109e+00
-8.501512908935546875e+01
-7.095375061035156250e+01
-9.623693466186523438e+00
-1.476154479980468750e+02
6.533945465087890625e+01
1.380346069335937500e+02
1.360681762695312500e+02
9.171989440917968750e+01
-3.022499656677246094e+01
-2.933869743347167969e+01
-2.404581069946289062e+01
-1.270595550537109375e+02
5.835270690917968750e+01
-3.527459335327148438e+01
1.122662429809570312e+02
9.160648345947265625e+01
2.314194488525390625e+01
-1.875712585449218750e+02
-1.056375961303710938e+02
1.068596038818359375e+02
1.943876457214355469e+01
6.054331779479980469e+00
2.882759704589843750e+02
1.072975311279296875e+02
8.309185028076171875e+01
-5.056089401245117188e+00
-5.352270126342773438e+01
-3.559301757812500000e+01
-7.143976593017578125e+01
7.053342437744140625e+01
-9.803841590881347656e+00
-1.489939727783203125e+02
1.573365020751953125e+02
7.493112182617187500e+01
1.999182586669921875e+02
4.832461357116699219e+00
2.596144676208496094e+01
1.362559795379638672e+01
6.567307281494140625e+01
3.609965133666992188e+01
6.740677642822265625e+01
5.424425506591796875e+01
-7.740326690673828125e+01
1.745430755615234375e+02
4.655871391296386719e+00
2.048277587890625000e+02
3.514538574218750000e+01
2.153578033447265625e+02
-9.806520080566406250e+01
1.782335090637207031e+01
-1.382980346679687500e+02
7.332770538330078125e+01
-3.893260574340820312e+01
8.361651611328125000e+01
2.236043739318847656e+01
-6.502866744995117188e+00
-5.675028991699218750e+01
2.135914611816406250e+01
-6.308195114135742188e+01
2.047736206054687500e+02
1.402360343933105469e+01
1.206509971618652344e+01
1.025629730224609375e+02
-1.245605010986328125e+02
-1.339936676025390625e+02
-4.179278182983398438e+01
-5.511445999145507812e+01
5.226278305053710938e+00
1.114919662475585938e+02
-5.709087753295898438e+01
-3.434687423706054688e+01
-6.440189361572265625e+01
-5.059806060791015625e+01
1.402611999511718750e+02
-1.617305755615234375e+02
1.605697822570800781e+01
9.483596038818359375e+01
-1.813370513916015625e+02
6.839837646484375000e+01
-9.755541992187500000e+01
-3.387010812759399414e+00
-6.562262725830078125e+01
1.025317764282226562e+02
-9.705140686035156250e+01
4.997540664672851562e+01
1.483623352050781250e+02
1.352426528930664062e+01
-2.465884971618652344e+01
-9.745381164550781250e+01
-8.611575126647949219e+00
2.867647399902343750e+02
-1.603250122070312500e+02
7.669145965576171875e+01
-1.859522705078125000e+02
9.902704620361328125e+01
1.516394615173339844e+01
6.877353668212890625e+01
-1.142336578369140625e+02
6.483572387695312500e+01
3.611036682128906250e+01
-4.907820129394531250e+01
8.136336517333984375e+01
3.849227905273437500e+01
-3.934619903564453125e+01
-4.125498294830322266e+00
-9.403715515136718750e+01
-3.148633766174316406e+01
1.573108978271484375e+02
-7.133665466308593750e+01
-1.566192626953125000e+02
2.332625198364257812e+01
-5.606638717651367188e+01
1.676112747192382812e+01
-5.985534286499023438e+01
3.637939834594726562e+01
-1.727197837829589844e+01
9.284217071533203125e+01
-1.979696273803710938e+01
-1.205397491455078125e+02
6.707457733154296875e+01
1.033233871459960938e+02
3.415911865234375000e+01
1.334330291748046875e+02
-2.141867446899414062e+01
9.072799682617187500e+01
-1.015178871154785156e+01
9.379664611816406250e+01
1.163752593994140625e+02
-2.515513992309570312e+01
1.441475982666015625e+02
-5.224622344970703125e+01
-1.442297515869140625e+02
-1.214287872314453125e+02
-9.589713287353515625e+01
1.152640609741210938e+02
-1.149471435546875000e+02
7.898514556884765625e+01
3.015523910522460938e+01
9.927983856201171875e+01
4.720019912719726562e+01
8.964153289794921875e+01
-1.033545684814453125e+01
-1.684948730468750000e+02
-4.264798355102539062e+01
7.989696502685546875e+01
1.104480171203613281e+01
1.631977844238281250e+02
-3.954440307617187500e+01
-4.909094619750976562e+01
-1.100069885253906250e+02
2.419307250976562500e+02
1.475118408203125000e+02
1.864358062744140625e+02
2.953009223937988281e+01
-9.836427307128906250e+01
1.328112640380859375e+02
-9.843704986572265625e+01
2.226404724121093750e+02
-8.347660827636718750e+01
1.167616958618164062e+02
2.131025314331054688e+01
-2.294465484619140625e+02
-7.141059112548828125e+01
2.033506393432617188e+01
3.601835250854492188e+01
6.295300292968750000e+01
-3.315282583236694336e+00
4.158823776245117188e+01
2.196617889404296875e+01
-4.195334315299987793e-01
2.236477355957031250e+02
9.445478057861328125e+01
-5.969514846801757812e+01
-4.054277801513671875e+01
-6.360624313354492188e+01
1.281702117919921875e+02
-1.258679294586181641e+01
6.310651302337646484e-01
-1.053864836692810059e+00
1.613429107666015625e+02
-1.269546508789062500e+02
-3.077288055419921875e+01
1.669186592102050781e+01
1.227809047698974609e+01
5.860597991943359375e+01
1.692325286865234375e+02
1.412225494384765625e+02
1.528527259826660156e+01
4.875088882446289062e+01
5.750378799438476562e+01
6.899386596679687500e+01
1.271954193115234375e+02
-8.242760658264160156e+00
-6.485223388671875000e+01
2.287448883056640625e+01
1.841971588134765625e+02
-4.131655502319335938e+01
2.034494628906250000e+02
-6.484902191162109375e+01
-1.119836654663085938e+02
-1.136601562500000000e+02
6.028088092803955078e+00
-1.852022290229797363e+00
-8.959177398681640625e+01
-5.583055496215820312e+01
1.977328643798828125e+02
3.361645126342773438e+01
-2.126543807983398438e+01
1.624030761718750000e+02
4.829370498657226562e+01
-1.324084930419921875e+02
-4.694524383544921875e+01
1.612141036987304688e+01
1.372343750000000000e+02
-2.150176239013671875e+01
-8.735679626464843750e+01
1.921906280517578125e+02
3.469085693359375000e+01
-1.703312225341796875e+02
-1.274200897216796875e+02
-1.914548110961914062e+01
-9.351963806152343750e+01
9.668586730957031250e+01
-4.214154052734375000e+01
4.041409301757812500e+01
6.173718643188476562e+01
-7.890135955810546875e+01
1.026927337646484375e+02
-7.995517730712890625e+01
7.275525665283203125e+01
1.106201400756835938e+02
-7.954315185546875000e+01
-2.454999389648437500e+02
-4.580274581909179688e+00
-1.071089477539062500e+02
8.920637130737304688e+00
1.078040618896484375e+02
-1.841051635742187500e+02
-2.104954910278320312e+01
-1.347385711669921875e+02
-2.579427909851074219e+01
2.631072998046875000e+01
2.057760467529296875e+02
4.049297332763671875e+01
6.279243087768554688e+01
-9.904199981689453125e+01
-4.325063323974609375e+01
-8.762543678283691406e+00
-1.371913909912109375e+02
-5.005521774291992188e+00
6.640988922119140625e+01
6.789009094238281250e+01
-1.119715423583984375e+02
-7.181110858917236328e+00
9.179602050781250000e+01
-3.893501663208007812e+01
7.493031311035156250e+01
-1.418524322509765625e+02
-5.718856430053710938e+01
2.672659111022949219e+01
-1.636445922851562500e+02
1.911191406250000000e+02
-1.217369537353515625e+02
9.925647735595703125e+00
7.175412750244140625e+01
3.189777612686157227e+00
5.796487808227539062e+00
-1.897564239501953125e+02
1.910094909667968750e+02
3.839190673828125000e+01
-8.886808776855468750e+01
7.234321594238281250e+01
-5.219370269775390625e+01
2.082186279296875000e+02
-5.587859725952148438e+01
-2.086867523193359375e+01
2.844003906250000000e+02
4.414300537109375000e+01
-1.901547622680664062e+01
1.350676536560058594e+01
-1.025849456787109375e+02
1.239025783538818359e+01
1.706898651123046875e+02
-3.311559677124023438e+01
-1.775039215087890625e+02
-9.666222572326660156e+00
9.725420951843261719e+00
-2.960050392150878906e+01
-1.293470916748046875e+02
1.959561538696289062e+01
-8.592081069946289062e+00
-3.632720565795898438e+01
-2.996722984313964844e+01
1.070008163452148438e+02
1.082735919952392578e+01
-8.166049957275390625e+01
5.657300186157226562e+01
4.008187484741210938e+01
1.081977615356445312e+02
-3.266405105590820312e+01
8.592126464843750000e+01
-1.245624771118164062e+02
-1.548461303710937500e+02
8.716620635986328125e+01
1.703775978088378906e+01
1.486316986083984375e+02
2.295380353927612305e+00
-6.847492218017578125e+01
3.784828948974609375e+01
3.138892936706542969e+01
-9.254009246826171875e+01
1.265064849853515625e+02
-1.689083099365234375e+02
1.552918395996093750e+02
1.021722793579101562e+02
-1.215921282768249512e+00
-1.513535003662109375e+02
1.761327972412109375e+02
-2.987562179565429688e+01
-1.207853221893310547e+01
9.927642059326171875e+01
-3.175160980224609375e+01
5.458652496337890625e+01
-7.592067718505859375e+01
-8.528831481933593750e+01
7.497297286987304688e+00
2.001403045654296875e+01
5.476269149780273438e+01
1.302894687652587891e+01
-5.987480926513671875e+01
-3.454956436157226562e+01
-8.987606811523437500e+01
-6.046350479125976562e+01
6.739756011962890625e+01
3.881195068359375000e+01
1.030429935455322266e+01
-9.074331665039062500e+01
1.106280899047851562e+02
-4.081909179687500000e+01
1.191922378540039062e+01
1.093616867065429688e+02
4.833290863037109375e+01
-6.339309310913085938e+01
1.230530357360839844e+01
-6.403260040283203125e+01
-1.001389503479003906e+01
4.392911148071289062e+01
2.561743497848510742e+00
-2.215251159667968750e+01
1.117353630065917969e+01
-1.346228790283203125e+02
-6.004874038696289062e+01
-1.901644592285156250e+02
1.577055816650390625e+02
3.775673675537109375e+01
-3.754076385498046875e+01
-1.057097091674804688e+02
-1.576326293945312500e+02
1.840921936035156250e+02
1.402218151092529297e+01
9.838244628906250000e+01
5.434711074829101562e+01
-9.960881233215332031e+00
1.588064727783203125e+02
-7.788485717773437500e+01
-4.764414978027343750e+01
1.191176452636718750e+02
-8.040249633789062500e+01
-8.335472869873046875e+01
-1.146798477172851562e+02
-3.337768936157226562e+01
-7.301953125000000000e+01
-3.985004806518554688e+01
1.871611022949218750e+01
-3.452867889404296875e+01
1.084441223144531250e+02
1.211307754516601562e+02
4.735781097412109375e+01
-1.920930099487304688e+01
3.495377197265625000e+02
1.126775588989257812e+02
1.550451660156250000e+02
2.542841148376464844e+01
4.936081314086914062e+01
8.764561462402343750e+01
1.024013042449951172e+01
1.369324951171875000e+02
3.569456863403320312e+01
8.818287658691406250e+01
-1.147593154907226562e+02
-5.068275833129882812e+01
-3.316506576538085938e+01
-1.522211303710937500e+02
-3.048451805114746094e+01
9.722572326660156250e+01
-1.078734512329101562e+02
1.323727416992187500e+02
-2.735280036926269531e+01
-1.964700012207031250e+02
-4.921819305419921875e+01
1.100331802368164062e+02
-1.458733654022216797e+01
6.381174087524414062e+00
6.014364242553710938e+01
-1.215375213623046875e+02
4.065846633911132812e+01
1.405534458160400391e+01
5.683197784423828125e+01
-1.926653442382812500e+02
4.569066619873046875e+01
-1.784260253906250000e+02
-9.963838195800781250e+01
3.852181625366210938e+01
-9.377800750732421875e+01
4.109270095825195312e+00
-1.441851501464843750e+02
1.788322448730468750e+02
1.307679367065429688e+01
-5.047325897216796875e+01
-8.697291374206542969e+00
5.918905258178710938e+00
-8.171870422363281250e+01
1.978024482727050781e+01
-1.133368134498596191e+00
9.670288848876953125e+01
7.482640838623046875e+01
-5.430553436279296875e+01
1.619034729003906250e+02
-6.599036407470703125e+01
-9.736841583251953125e+01
1.301281280517578125e+02
-1.176907043457031250e+02
1.430311279296875000e+02
9.287127494812011719e+00
1.298811492919921875e+02
9.860358428955078125e+01
-6.046448516845703125e+01
4.140468978881835938e+01
-8.565759277343750000e+01
-6.896241664886474609e+00
-4.912155914306640625e+01
-1.759066162109375000e+02
-7.201028823852539062e+00
3.451521682739257812e+01
1.279257812500000000e+02
4.079555892944335938e+01
-6.158366775512695312e+01
2.049815673828125000e+02
-1.228994598388671875e+02
-4.995640945434570312e+01
-4.877296829223632812e+01
1.045237808227539062e+02
-5.262538909912109375e+01
-7.783982849121093750e+01
7.048417663574218750e+01
1.794957160949707031e+01
-9.863352966308593750e+01
-3.628171920776367188e+01
-1.082305526733398438e+02
5.018107414245605469e+00
6.688105010986328125e+01
6.124602127075195312e+01
1.525210876464843750e+02
6.700758361816406250e+01
1.463026580810546875e+02
8.900299835205078125e+01
-5.929396057128906250e+01
4.102991485595703125e+01
6.292963981628417969e+00
3.598314666748046875e+01
-9.721896362304687500e+01
-1.813783111572265625e+02
-2.400007247924804688e+01
-8.343999481201171875e+01
3.956917953491210938e+01
1.343892974853515625e+02
7.850746154785156250e+01
-8.238233184814453125e+01
2.249652481079101562e+01
8.033846282958984375e+01
-2.956641960144042969e+01
3.023683929443359375e+01
4.732124328613281250e+01
-1.159848709106445312e+02
-1.254171142578125000e+02
1.210955505371093750e+02
8.853719329833984375e+01
1.009303188323974609e+01
8.540303802490234375e+01
-1.256271591186523438e+02
6.947492218017578125e+01
7.754312992095947266e+00
1.311071166992187500e+02
-7.142546081542968750e+01
1.791517333984375000e+02
1.910930633544921875e+01
-4.616294097900390625e+01
2.896397705078125000e+02
9.261911773681640625e+01
2.420229530334472656e+01
-1.248071670532226562e+02
-1.033452987670898438e+02
7.852939605712890625e+01
2.064238586425781250e+02
2.331837415695190430e+00
3.324048995971679688e+01
-3.487651062011718750e+01
1.109049911499023438e+02
-3.322708511352539062e+01
1.330127410888671875e+02
-1.915975494384765625e+02
-4.611553573608398438e+01
1.008220672607421875e+01
-6.055051803588867188e+01
5.091458511352539062e+01
-5.945407867431640625e+01
3.669302749633789062e+01
2.086349029541015625e+02
-4.923704147338867188e+01
-1.318455963134765625e+02
-8.528251647949218750e+01
-1.121249237060546875e+02
-1.429628906250000000e+02
2.107899627685546875e+02
-7.309839630126953125e+01
2.651658630371093750e+02
-2.643918037414550781e+01
-1.438563537597656250e+02
5.217663574218750000e+01
-1.816936950683593750e+02
-1.228358745574951172e+01
4.801034927368164062e+01
-6.964942932128906250e+01
9.910673522949218750e+01
-1.371404418945312500e+02
1.323988342285156250e+02
-7.180085182189941406e+00
1.170646953582763672e+01
-6.332339477539062500e+01
1.318072438240051270e+00
-7.131410217285156250e+01
8.657888031005859375e+01
3.460027313232421875e+01
1.438467864990234375e+02
1.912072448730468750e+02
3.659373855590820312e+01
-1.660273170471191406e+01
1.037464752197265625e+02
5.488665008544921875e+01
2.965331077575683594e+00
-9.297451019287109375e+01
-1.081135025024414062e+02
-8.581880187988281250e+01
1.366441345214843750e+02
-1.968407592773437500e+02
-1.185151576995849609e+01
-8.898292541503906250e+01
5.918977737426757812e+01
-2.219939804077148438e+01
-2.743875122070312500e+01
-1.315638122558593750e+02
-4.298344802856445312e+01
-2.446777153015136719e+01
-1.598463592529296875e+02
5.302755737304687500e+01
1.617807159423828125e+02
1.126210479736328125e+02
-3.575724029541015625e+01
-1.684313392639160156e+01
1.389502563476562500e+02
-2.132467803955078125e+02
6.422096252441406250e+01
6.677827453613281250e+01
5.483034133911132812e+01
4.879566955566406250e+01
-1.082183361053466797e+01
8.693251800537109375e+01
1.308967742919921875e+02
1.432921886444091797e+00
-4.800937652587890625e+01
-9.190077209472656250e+01
5.570886611938476562e+01
-5.412892532348632812e+01
-7.821646118164062500e+01
-5.162130737304687500e+01
9.197165679931640625e+01
-1.040110931396484375e+02
-8.513059234619140625e+01
-7.214991760253906250e+01
-2.779965972900390625e+01
-6.505161285400390625e+01
-5.712056732177734375e+01
-4.245691680908203125e+01
1.679404497146606445e+00
-1.870453119277954102e+00
1.098834152221679688e+02
1.367963867187500000e+02
-1.192395019531250000e+01
1.371555023193359375e+02
-1.955195770263671875e+02
-1.119190673828125000e+02
2.493714752197265625e+02
-6.885942840576171875e+01
-1.612692565917968750e+02
-2.671749877929687500e+01
-3.919014739990234375e+01
3.121746253967285156e+01
-9.845663452148437500e+01
-4.162547683715820312e+01
8.174057006835937500e+01
-5.425660705566406250e+01
4.648845672607421875e+01
-1.419581298828125000e+02
-1.860019683837890625e+02
7.991971588134765625e+01
-2.829396247863769531e+00
2.634382629394531250e+01
1.365079193115234375e+02
-3.920549011230468750e+01
9.513414764404296875e+01
-7.363272094726562500e+01
1.282333564758300781e+01
-8.710117340087890625e+01
2.239792175292968750e+02
4.127738475799560547e+00
-3.145751037597656250e+02
2.035160369873046875e+02
-1.664700012207031250e+02
1.210599670410156250e+02
1.006404190063476562e+02
-5.174816608428955078e+00
-1.358302154541015625e+02
-1.030527572631835938e+02
-8.622631072998046875e+01
4.018342971801757812e+01
1.729922866821289062e+01
-1.475119476318359375e+02
1.082748184204101562e+02
4.826145172119140625e+01
3.948481750488281250e+01
-1.240205078125000000e+02
3.151702499389648438e+01
-1.299164428710937500e+02
-5.470100021362304688e+01
8.924995422363281250e+00
-2.027676010131835938e+01
8.944885253906250000e+01
1.312749328613281250e+02
8.253283500671386719e+00
8.720018005371093750e+01
-6.674672698974609375e+01
1.289042816162109375e+02
1.281517486572265625e+02
6.444243621826171875e+01
-1.585004882812500000e+02
-8.464351654052734375e+01
2.099696197509765625e+02
3.349990844726562500e+01
3.776422119140625000e+01
-2.282907257080078125e+02
-4.552794647216796875e+01
-6.912444305419921875e+01
1.002944259643554688e+02
-2.387562103271484375e+02
-1.429703521728515625e+01
1.002935218811035156e+01
-1.634062385559082031e+01
-1.187700629234313965e+00
-1.838188743591308594e+01
5.467566299438476562e+01
1.885208320617675781e+01
1.803297424316406250e+02
3.588186645507812500e+02
-1.414334774017333984e+01
-1.119026870727539062e+02
1.101968765258789062e+01
1.378052062988281250e+02
-1.393444061279296875e+02
7.866315460205078125e+01
1.449721527099609375e+02
-1.934043693542480469e+01
1.673507995605468750e+02
-1.344975280761718750e+02
-1.305795135498046875e+02
-2.222899436950683594e+00
9.164563751220703125e+01
1.342484283447265625e+02
1.644313507080078125e+02
-2.530345916748046875e+01
-1.740620803833007812e+01
-1.119027481079101562e+02
7.785083770751953125e+01
8.076736450195312500e+01
-3.097133636474609375e+00
3.337826919555664062e+01
2.511895446777343750e+02
1.831868934631347656e+01
-7.114259338378906250e+01
6.130096817016601562e+01
-5.105947113037109375e+01
-5.718094253540039062e+01
1.322851467132568359e+01
-1.384482574462890625e+02
4.274092864990234375e+01
-1.743230247497558594e+01
-3.162240409851074219e+01
-9.044343566894531250e+01
2.363066291809082031e+01
-2.485340881347656250e+02
1.803248443603515625e+02
-4.853736114501953125e+01
-9.306876182556152344e+00
-7.364179992675781250e+01
-1.082042846679687500e+02
-4.440289306640625000e+01
1.305775451660156250e+02
-3.751036071777343750e+01
-4.977435684204101562e+01
-3.906377029418945312e+01
1.655103149414062500e+02
1.367479095458984375e+02
1.247896575927734375e+02
1.725492095947265625e+01
8.626604461669921875e+01
-5.270124673843383789e-01
2.312907867431640625e+02
-1.163342590332031250e+02
-2.626288223266601562e+01
1.328856658935546875e+02
5.215291213989257812e+01
1.013741149902343750e+02
-5.953324508666992188e+01
9.011756896972656250e+01
7.953244018554687500e+01
1.037150497436523438e+02
-4.165312957763671875e+01
-5.219538688659667969e+00
8.584432220458984375e+01
1.092428588867187500e+01
-2.886382293701171875e+01
5.657109451293945312e+01
-1.041177062988281250e+02
5.418584823608398438e+01
1.355776977539062500e+02
-1.895750999450683594e+01
-9.113323974609375000e+01
4.947357940673828125e+01
-1.149685287475585938e+02
2.477373695373535156e+01
1.986082611083984375e+02
1.844457702636718750e+02
4.631733703613281250e+01
-2.097673797607421875e+01
-2.167980384826660156e+01
3.433868408203125000e+01
1.932643890380859375e+01
7.715493774414062500e+01
1.225731582641601562e+02
1.465447387695312500e+02
-7.438410186767578125e+01
-4.758194732666015625e+01
1.074794540405273438e+02
1.380884094238281250e+02
5.649094009399414062e+01
-9.787303924560546875e+01
-7.023243713378906250e+01
-1.081254959106445312e+02
1.379183387756347656e+01
7.287017059326171875e+01
-7.563519287109375000e+01
-4.887391662597656250e+01
-6.870026397705078125e+01
-1.214763355255126953e+01
3.447230148315429688e+01
1.532238864898681641e+01
1.331267242431640625e+02
1.345781803131103516e+01
1.486964111328125000e+02
1.843385772705078125e+02
-7.294073486328125000e+01
1.821063423156738281e+01
3.995612335205078125e+01
-3.158108901977539062e+01
1.908740692138671875e+02
7.168174743652343750e+01
-1.309821796417236328e+01
8.114257812500000000e+01
1.592479896545410156e+01
3.580664825439453125e+01
-1.431110839843750000e+02
3.154347610473632812e+01
1.040238113403320312e+02
-3.758951187133789062e+00
5.832971954345703125e+01
7.869776916503906250e+01
-7.156337738037109375e+01
-1.434411926269531250e+02
7.593701171875000000e+01
3.958869171142578125e+01
1.210480117797851562e+02
6.063383102416992188e+01
-2.094429016113281250e+01
1.101822738647460938e+02
-8.397850036621093750e+01
1.095873336791992188e+02
4.360653305053710938e+01
6.016722488403320312e+01
1.252972221374511719e+01
1.962169342041015625e+02
-1.630975914001464844e+01
-6.356196594238281250e+01
9.875686645507812500e+01
-4.306348037719726562e+01
2.677041816711425781e+01
2.783175354003906250e+02
1.699174346923828125e+02
-8.998981475830078125e+01
2.041297531127929688e+01
2.073407554626464844e+01
-9.533646392822265625e+01
2.037483406066894531e+01
-1.220113525390625000e+02
-3.485159683227539062e+01
-2.475539970397949219e+01
5.961251831054687500e+01
-6.769257354736328125e+01
1.121457061767578125e+02
3.453011703491210938e+01
-1.376858329772949219e+01
6.934457397460937500e+01
2.551639099121093750e+02
8.351322174072265625e+01
-3.062748336791992188e+01
8.482414245605468750e+01
5.032999038696289062e+01
1.721045532226562500e+02
-7.312824249267578125e+01
2.157870674133300781e+01
5.810465812683105469e+00
4.019679641723632812e+01
-9.040849304199218750e+01
6.085913848876953125e+01
-6.641848754882812500e+01
3.934242486953735352e+00
-1.657483520507812500e+02
2.281983566284179688e+01
-7.523481750488281250e+01
-1.335226440429687500e+02
-4.468044662475585938e+01
5.306671142578125000e+01
3.436853408813476562e+01
-1.109394912719726562e+02
1.352208404541015625e+02
-8.325084686279296875e+01
2.115239715576171875e+01
1.730848121643066406e+01
-1.230704498291015625e+01
2.479192352294921875e+01
-3.195019721984863281e+01
6.003286743164062500e+01
-3.403744506835937500e+01
-7.567904663085937500e+01
-6.285187530517578125e+01
-2.280572700500488281e+01
-3.082105445861816406e+01
-6.585791778564453125e+01
9.949380493164062500e+01
-7.776490020751953125e+01
-2.220973396301269531e+01
1.200737609863281250e+02
-4.028154373168945312e+01
1.087783126831054688e+02
1.546491265296936035e+00
1.337778625488281250e+02
1.312754974365234375e+02
1.320998840332031250e+02
1.682861022949218750e+02
-5.199964141845703125e+01
1.161319446563720703e+01
1.235891342163085938e+02
4.115887582302093506e-01
-4.359807205200195312e+01
2.367737197875976562e+01
-2.168007659912109375e+01
1.928730773925781250e+01
4.013129043579101562e+01
6.360830688476562500e+01
9.643462371826171875e+01
1.344011840820312500e+02
3.992972183227539062e+01
-9.084563446044921875e+01
1.246483230590820312e+02
-6.352856826782226562e+01
-2.932235527038574219e+01
-6.695177555084228516e+00
-3.442746734619140625e+01
-1.471879959106445312e+01
6.286771774291992188e+01
-1.187450408935546875e+02
6.138117790222167969e+00
1.871895141601562500e+02
2.385493774414062500e+02
-1.233648300170898438e+02
-7.546683502197265625e+01
5.558316707611083984e+00
-7.720642566680908203e+00
-6.456037044525146484e+00
9.733999633789062500e+01
-4.773826217651367188e+01
-3.599213790893554688e+01
1.404611873626708984e+01
9.743606567382812500e+00
2.380988883972167969e+01
7.575941467285156250e+01
1.209172515869140625e+02
-5.203676223754882812e+01
-7.659501647949218750e+01
-5.193465423583984375e+01
-9.673182678222656250e+01
5.126843261718750000e+01
1.529546642303466797e+01
1.817698822021484375e+02
-4.998948669433593750e+01
5.507736206054687500e+01
-5.490307617187500000e+01
-6.721620941162109375e+01
9.319161224365234375e+01
-6.873462677001953125e+01
-7.814877510070800781e+00
-1.561993408203125000e+02
-2.853437423706054688e+00
1.369311981201171875e+02
-7.206845092773437500e+01
8.422806549072265625e+01
2.131017150878906250e+02
1.466628723144531250e+02
-2.779195976257324219e+01
-2.179419250488281250e+02
7.015979003906250000e+01
-9.132928466796875000e+01
2.126306304931640625e+02
-1.359496154785156250e+02
-1.060119628906250000e+02
4.445534706115722656e+00
9.584504699707031250e+01
9.401551818847656250e+01
4.635423278808593750e+01
4.219963073730468750e+01
2.457348632812500000e+02
1.105571165680885315e-01
-9.883589744567871094e+00
-3.145898246765136719e+01
-4.683856487274169922e+00
1.556301269531250000e+02
-2.955632781982421875e+01
-1.342058258056640625e+02
9.164741516113281250e+01
-8.394804382324218750e+01
-7.948298931121826172e+00
9.972244262695312500e+01
1.642590332031250000e+02
-9.036223602294921875e+01
-1.400342864990234375e+02
-8.114048004150390625e+01
-2.504281997680664062e+01
9.015769195556640625e+01
1.023036956787109375e+02
-6.829610443115234375e+01
1.563204956054687500e+02
1.149507293701171875e+02
3.389233016967773438e+01
1.003858947753906250e+02
1.024181137084960938e+02
2.894384384155273438e+00
-2.114400863647460938e+01
3.519615936279296875e+01
3.039120435714721680e-01
-4.483691024780273438e+01
1.233680915832519531e+01
-1.154808197021484375e+02
-2.301800918579101562e+01
-3.241825485229492188e+01
-7.888551330566406250e+01
-4.805674743652343750e+01
1.547742309570312500e+02
6.584906005859375000e+01
-4.008189010620117188e+01
-8.908865356445312500e+01
-1.126005859375000000e+02
1.746702728271484375e+02
-2.828271484375000000e+01
6.987445831298828125e+01
-4.748026657104492188e+01
-2.314521026611328125e+01
1.803921203613281250e+02
-1.312361526489257812e+01
1.828304290771484375e+02
-9.319080352783203125e+01
3.056208229064941406e+01
6.125000762939453125e+01
-1.928670043945312500e+02
-2.025922546386718750e+02
-6.167222213745117188e+01
-5.319732284545898438e+01
-1.153829727172851562e+02
-6.835903930664062500e+01
-4.023669815063476562e+01
6.848933410644531250e+01
4.878601837158203125e+01
-3.952588796615600586e+00
5.838062286376953125e+01
1.983394622802734375e+01
1.214322357177734375e+02
7.408045196533203125e+01
-4.018811035156250000e+01
1.635429687500000000e+02
1.671973800659179688e+01
2.047847175598144531e+01
-7.795185089111328125e+00
1.193977737426757812e+02
3.488644027709960938e+01
2.068861999511718750e+02
-3.740625000000000000e+01
6.261708068847656250e+01
8.710302734375000000e+01
5.535050582885742188e+01
5.707734298706054688e+01
4.242784118652343750e+01
-9.606737518310546875e+01
4.717056274414062500e+00
2.242773246765136719e+01
-6.281365585327148438e+01
1.538330936431884766e+01
-1.283061828613281250e+02
2.188343811035156250e+02
7.309371948242187500e+01
2.013524780273437500e+02
1.115982894897460938e+02
-7.185793304443359375e+01
-4.650881195068359375e+01
-3.719168472290039062e+01
1.849832916259765625e+01
-1.677938842773437500e+01
-5.048568725585937500e+01
1.779661560058593750e+02
-1.134733047485351562e+02
-3.473991012573242188e+01
5.441279602050781250e+01
-5.510353851318359375e+01
-8.256409645080566406e+00
5.750583267211914062e+01
-3.995711135864257812e+01
7.575210094451904297e+00
-4.628620147705078125e+00
-8.195191192626953125e+01
-3.120861434936523438e+01
1.042331848144531250e+02
8.447734832763671875e+01
7.654952239990234375e+01
1.318012847900390625e+02
2.257840728759765625e+01
-9.525078582763671875e+01
-8.487801361083984375e+01
1.180002212524414062e+02
-1.977760124206542969e+01
-4.493437576293945312e+01
-1.609073028564453125e+02
1.228010330200195312e+02
4.076963424682617188e+01
2.764859676361083984e+00
1.816191101074218750e+02
-1.121656646728515625e+02
6.551363468170166016e+00
5.044464874267578125e+01
1.152954959869384766e+01
1.206723709106445312e+02
-4.794134140014648438e+01
1.342909851074218750e+02
5.872216224670410156e+00
-8.407359313964843750e+01
-4.045032119750976562e+01
-2.883870887756347656e+01
6.146919250488281250e+00
-5.170408630371093750e+01
1.823764991760253906e+01
5.065102005004882812e+01
1.024119644165039062e+02
1.017253646850585938e+02
1.890375061035156250e+02
-9.334681701660156250e+01
2.499527549743652344e+01
6.132918167114257812e+01
1.634278869628906250e+01
1.548917846679687500e+02
1.051051712036132812e+02
-3.298592376708984375e+01
-7.831214141845703125e+01
6.738985443115234375e+01
-1.527637672424316406e+01
1.811037635803222656e+01
-1.412930297851562500e+02
-1.127338790893554688e+02
5.133201980590820312e+01
6.056731796264648438e+01
1.821558570861816406e+01
3.341676950454711914e+00
6.097283935546875000e+01
6.464771747589111328e+00
1.533822154998779297e+01
4.384324645996093750e+01
1.165907287597656250e+02
1.521818237304687500e+02
1.973925781250000000e+02
-1.168235931396484375e+02
-8.608937072753906250e+01
-8.715901374816894531e+00
-7.490404510498046875e+01
-2.059740600585937500e+02
-5.411766815185546875e+01
6.399649429321289062e+01
-7.669870758056640625e+01
-6.849255371093750000e+01
5.250023651123046875e+01
1.450403747558593750e+02
1.777688903808593750e+02
4.942505645751953125e+01
-6.919946289062500000e+01
1.214818115234375000e+02
-4.316716670989990234e+00
1.203568725585937500e+02
-1.253371582031250000e+02
-5.713918304443359375e+01
8.590528106689453125e+01
9.083360290527343750e+01
7.916619873046875000e+01
1.566963958740234375e+02
-2.246550750732421875e+01
6.352688217163085938e+01
-5.126874923706054688e+01
-1.477131195068359375e+02
2.239780807495117188e+01
-1.051340255737304688e+02
3.961647033691406250e+01
1.827823944091796875e+02
4.890709686279296875e+01
6.503918457031250000e+01
-1.294963836669921875e+02
6.293448638916015625e+01
-1.918259429931640625e+02
-7.943736267089843750e+01
2.979906921386718750e+02
-9.143320465087890625e+01
2.064721984863281250e+02
1.070930099487304688e+02
3.746675872802734375e+01
-1.026461868286132812e+02
1.255544204711914062e+02
2.457090377807617188e+01
-1.103566665649414062e+02
-9.692164421081542969e+00
-1.151108627319335938e+02
2.540618515014648438e+01
-8.516484832763671875e+01
8.714356994628906250e+01
1.514562835693359375e+02
1.352341003417968750e+02
-4.245243835449218750e+01
-2.437122154235839844e+01
2.147793121337890625e+02
1.068891048431396484e+01
-1.034894657135009766e+01
-7.775154113769531250e+00
1.954789886474609375e+02
1.028885269165039062e+02
4.777299880981445312e+01
1.134248580932617188e+02
-8.815342712402343750e+01
2.734896850585937500e+01
1.452337036132812500e+02
-3.494458770751953125e+01
-1.041507873535156250e+02
-7.075112152099609375e+01
2.800844383239746094e+01
1.204481964111328125e+02
9.994868469238281250e+01
1.155934448242187500e+02
2.157697906494140625e+02
1.190650749206542969e+01
1.078243103027343750e+02
-5.183020401000976562e+01
8.908507537841796875e+01
-1.922274398803710938e+01
1.757416534423828125e+02
1.014365310668945312e+02
-5.906840515136718750e+01
1.362310314178466797e+01
1.581886749267578125e+02
-2.674805450439453125e+01
-6.877715301513671875e+01
6.386916732788085938e+01
-6.193302154541015625e+01
-1.056235427856445312e+02
-2.071845054626464844e+01
1.411770172119140625e+02
-3.147373199462890625e+01
1.501483764648437500e+02
9.669033050537109375e+01
-1.055443477630615234e+01
-1.965275115966796875e+02
-2.245144195556640625e+02
2.544987106323242188e+01
5.449096202850341797e+00
9.134116768836975098e-01
-1.758735656738281250e+02
1.078758239746093750e+02
2.036874084472656250e+02
-7.714488983154296875e+01
-2.684413757324218750e+02
3.437335205078125000e+01
2.575280456542968750e+02
-4.348994255065917969e+00
-1.030278320312500000e+02
-7.008102416992187500e+01
-1.139251861572265625e+02
-4.036718750000000000e+01
1.498595428466796875e+02
3.052864646911621094e+01
-7.458428192138671875e+01
-6.653541564941406250e+01
1.712438011169433594e+01
-3.401159667968750000e+01
-7.771813201904296875e+01
7.334805297851562500e+01
-2.829183387756347656e+01
2.014757690429687500e+02
-1.066357727050781250e+02
1.246524238586425781e+01
-9.667369842529296875e+01
-8.021891784667968750e+01
6.311998367309570312e+01
-9.386096954345703125e+00
2.906649780273437500e+01
1.688217315673828125e+02
-7.880119323730468750e+01
-4.979504776000976562e+01
-1.173692035675048828e+01
3.016227722167968750e+01
1.312122192382812500e+02
-8.237313079833984375e+01
6.282016754150390625e+00
2.721578359603881836e+00
-1.005654296875000000e+02
-8.278444671630859375e+01
1.595288848876953125e+02
4.345736312866210938e+01
-4.017707824707031250e+01
8.058575439453125000e+01
-9.769748687744140625e+01
5.311156463623046875e+01
2.034349365234375000e+02
-7.770240020751953125e+01
6.113708496093750000e+01
-1.580133724212646484e+01
3.587242889404296875e+01
1.125269927978515625e+02
-4.410860061645507812e+01
5.423511505126953125e+00
3.547313690185546875e+01
1.206167068481445312e+02
-1.267173309326171875e+02
-2.015775756835937500e+02
1.013807144165039062e+02
-3.690475463867187500e+01
1.524134674072265625e+02
1.315989303588867188e+01
1.900760040283203125e+02
-6.547751617431640625e+01
-7.525888061523437500e+01
6.843565464019775391e+00
5.346421432495117188e+01
-4.069553375244140625e+01
-9.570647430419921875e+01
-8.340760803222656250e+01
-4.836996078491210938e+01
1.716932525634765625e+02
9.044205474853515625e+01
-3.037956047058105469e+01
-1.203579788208007812e+02
2.214405822753906250e+01
-1.459063720703125000e+02
-9.176034545898437500e+01
-8.833255767822265625e+01
-1.393640899658203125e+01
1.200893115997314453e+01
-8.796073913574218750e+01
-1.766759338378906250e+02
1.347252082824707031e+01
-7.710322570800781250e+01
9.153315734863281250e+01
9.719300842285156250e+01
1.159515151977539062e+02
-2.741049194335937500e+01
-2.218569030761718750e+02
6.830959320068359375e+01
3.912432479858398438e+01
-1.402917633056640625e+02
-2.592026519775390625e+01
2.268444976806640625e+02
8.743128967285156250e+01
-7.860523223876953125e+01
4.837609481811523438e+01
-6.227287673950195312e+01
-1.476989898681640625e+02
-6.869392395019531250e+01
3.700828170776367188e+01
-9.986723327636718750e+01
-5.352765274047851562e+01
1.883099975585937500e+02
-7.432054138183593750e+01
1.438353729248046875e+02
-5.418868255615234375e+01
-1.859090423583984375e+02
-1.078533554077148438e+02
-3.778812408447265625e+01
1.241909885406494141e+01
-5.334070968627929688e+01
-6.071249771118164062e+01
-9.886837005615234375e+00
-1.711573181152343750e+02
8.951079368591308594e+00
-6.957423400878906250e+01
8.403320312500000000e+00
-6.609068298339843750e+01
-1.253634948730468750e+02
-1.242395248413085938e+02
-4.004518127441406250e+01
-5.262796401977539062e+01
1.303820190429687500e+02
7.520079040527343750e+01
-2.769552230834960938e+01
-1.444490356445312500e+02
-1.606641845703125000e+02
1.144944458007812500e+02
-5.298959732055664062e+01
-1.030224075317382812e+02
1.233718490600585938e+02
-2.560734367370605469e+01
-1.590271606445312500e+02
-1.105343704223632812e+02
-4.487258911132812500e+01
-1.358219909667968750e+02
-1.063380126953125000e+02
-8.588469696044921875e+01
3.919638824462890625e+01
-1.820247344970703125e+02
2.545269775390625000e+01
1.294919891357421875e+02
-1.428046875000000000e+02
1.179173812866210938e+02
2.186881828308105469e+01
1.892977905273437500e+01
8.224699401855468750e+01
-8.359745788574218750e+01
-8.222688293457031250e+01
7.674129486083984375e+01
1.405473022460937500e+02
-3.712705612182617188e+01
3.514172554016113281e+00
7.588908386230468750e+01
1.033176574707031250e+02
-6.060949325561523438e+00
-1.608993225097656250e+02
-1.604231238365173340e+00
2.168964385986328125e+02
-2.169684219360351562e+01
-2.590909004211425781e+01
1.107329940795898438e+02
-2.148511962890625000e+02
2.493828773498535156e+01
-8.908470153808593750e+01
2.151647567749023438e+01
1.615485076904296875e+02
8.924682617187500000e+01
4.482899856567382812e+01
8.199396514892578125e+01
-8.673242187500000000e+01
8.316414642333984375e+01
-6.776443481445312500e+01
-4.863421440124511719e+00
-1.469135589599609375e+02
-1.917663879394531250e+02
1.144273757934570312e+02
-9.349122047424316406e+00
-2.281427192687988281e+01
3.952487945556640625e+01
8.985075378417968750e+01
-1.071714782714843750e+02
5.540873336791992188e+01
2.073057403564453125e+02
1.263478546142578125e+02
1.452944030761718750e+02
9.929108428955078125e+01
-1.299406170845031738e+00
4.484138488769531250e+00
-2.301671752929687500e+02
3.703910064697265625e+01
1.120127792358398438e+02
-2.751766967773437500e+01
4.168700027465820312e+01
-1.113811874389648438e+02
-9.261053085327148438e+00
4.375111770629882812e+01
-5.520386505126953125e+01
-1.927580451965332031e+01
5.687742233276367188e+01
-8.118106842041015625e+01
8.848584747314453125e+01
-5.469135665893554688e+01
2.288473815917968750e+02
-9.085408782958984375e+01
9.068605041503906250e+01
1.730722351074218750e+02
1.931320381164550781e+01
-1.137483596801757812e+02
4.386710357666015625e+01
7.753833293914794922e+00
-1.717678680419921875e+02
7.329385375976562500e+01
1.007978286743164062e+02
1.706127014160156250e+02
5.483156967163085938e+01
-1.337226200103759766e+01
5.100443267822265625e+01
1.623081970214843750e+01
9.902950286865234375e+01
-3.825384521484375000e+01
-1.951958770751953125e+02
-2.972290229797363281e+01
3.941314697265625000e+01
6.721018981933593750e+01
4.957969665527343750e+01
-2.150154590606689453e+00
-1.032016983032226562e+02
1.220414428710937500e+02
-4.172676086425781250e+01
2.923195075988769531e+01
-1.577406005859375000e+02
-3.916828393936157227e+00
1.822478294372558594e+01
8.653100585937500000e+01
1.627869606018066406e+01
8.844837188720703125e+01
6.167716217041015625e+01
4.238095092773437500e+01
1.184054718017578125e+02
2.458283901214599609e+00
2.072677917480468750e+02
-9.662374877929687500e+01
-1.033638954162597656e+01
1.594028778076171875e+02
-8.927266693115234375e+01
5.026895523071289062e+01
5.931790924072265625e+01
4.532558059692382812e+01
1.378111572265625000e+02
1.160612487792968750e+02
-9.793949890136718750e+01
4.240700912475585938e+01
1.947945861816406250e+02
-2.740922212600708008e+00
1.555386662483215332e+00
-1.828788452148437500e+02
1.150004882812500000e+02
-1.321694488525390625e+02
-6.573907470703125000e+01
-7.027288055419921875e+01
-2.960222625732421875e+01
-3.395697021484375000e+01
-2.260453491210937500e+02
-2.784508705139160156e+01
6.842056274414062500e+01
-1.628354492187500000e+02
1.757099533081054688e+01
-8.472558593750000000e+01
1.285499267578125000e+02
1.802109832763671875e+02
1.291938686370849609e+01
1.366938781738281250e+02
4.149303054809570312e+01
1.963157272338867188e+01
1.071976394653320312e+02
2.354438323974609375e+02
1.243356475830078125e+02
-1.042531738281250000e+02
5.888993072509765625e+01
-7.906524658203125000e+01
-8.251779174804687500e+01
8.386859893798828125e+01
1.795577697753906250e+02
2.311712036132812500e+02
-4.502127838134765625e+01
1.609398345947265625e+02
5.532374572753906250e+01
9.721399688720703125e+01
2.970304870605468750e+02
-1.395616912841796875e+02
5.563721084594726562e+01
-2.883821105957031250e+01
1.328081321716308594e+01
5.996936416625976562e+01
1.011982574462890625e+02
8.225894165039062500e+01
3.316562652587890625e+01
-1.087732696533203125e+02
-1.185268630981445312e+02
1.288119912147521973e+00
1.140334014892578125e+02
5.385956573486328125e+01
-9.667765045166015625e+01
9.447440338134765625e+01
-7.126517486572265625e+01
3.120485877990722656e+01
1.643975448608398438e+01
-6.791482925415039062e+00
-3.197068023681640625e+01
2.588883399963378906e+01
1.073868713378906250e+02
-1.072993392944335938e+02
1.727938652038574219e+00
9.076224517822265625e+01
-2.831206321716308594e+01
6.949715423583984375e+01
-2.240295791625976562e+01
-8.305307769775390625e+01
1.324194488525390625e+02
3.581333541870117188e+01
1.278848266601562500e+02
4.338473129272460938e+01
-4.177143478393554688e+01
2.195413360595703125e+02
3.326851272583007812e+01
-2.414984893798828125e+02
-6.533554077148437500e+00
-1.330148468017578125e+02
1.158427715301513672e+01
2.489290714263916016e+00
-9.206689453125000000e+01
2.116902923583984375e+01
-4.325884819030761719e+00
6.967160224914550781e+00
-9.196623229980468750e+01
-3.220097303390502930e+00
-2.514498949050903320e+00
4.058305740356445312e+01
1.173901824951171875e+02
-2.690279769897460938e+01
1.928583145141601562e+01
-8.316501617431640625e+01
2.540921592712402344e+01
6.487011718750000000e+01
2.635575294494628906e+01
1.521377410888671875e+02
-2.491576194763183594e+01
3.701644287109375000e+02
-1.063673171997070312e+02
4.856803894042968750e+01
5.241811370849609375e+01
1.594491577148437500e+01
1.216812515258789062e+02
-1.930222320556640625e+02
-6.631168127059936523e-01
-8.600601196289062500e+01
1.000169982910156250e+02
4.746774673461914062e+01
2.045091094970703125e+02
-2.995208263397216797e+00
1.294684295654296875e+02
8.511514282226562500e+01
1.574701385498046875e+02
3.005474281311035156e+01
-1.798085093498229980e+00
1.454988250732421875e+02
-1.231327629089355469e+01
5.790438079833984375e+01
-1.184721469879150391e+01
2.388135681152343750e+02
-1.976933479309082031e+01
5.269087982177734375e+01
-8.484722137451171875e+01
-4.571378326416015625e+01
-4.532910537719726562e+01
7.776584625244140625e+01
-1.151793212890625000e+02
-8.701380157470703125e+01
1.124727935791015625e+02
1.765522766113281250e+02
1.259960174560546875e+02
-4.754636764526367188e+01
1.094334564208984375e+02
1.499955444335937500e+02
-4.338573074340820312e+01
-4.880695343017578125e+01
-3.638349533081054688e+01
7.354985809326171875e+01
-1.302218933105468750e+02
-6.785578155517578125e+01
-6.137976074218750000e+01
2.046958732604980469e+01
4.633776092529296875e+01
1.589661407470703125e+02
1.643084869384765625e+02
-1.299772949218750000e+02
5.918620681762695312e+01
-4.715880966186523438e+01
5.570525360107421875e+01
-3.140382194519042969e+01
7.212539672851562500e+01
8.532103729248046875e+01
-5.659757232666015625e+01
-1.798449516296386719e+01
6.460730743408203125e+01
9.906077384948730469e+00
6.657891750335693359e+00
-1.084568691253662109e+01
2.252112121582031250e+02
-1.476697635650634766e+01
2.098534011840820312e+01
5.802915191650390625e+01
-8.477251434326171875e+01
9.843968200683593750e+01
2.161000976562500000e+02
5.848560929298400879e-01
-1.129068222045898438e+02
1.207355880737304688e+02
-6.744803619384765625e+01
4.022432327270507812e+01
-1.354996299743652344e+01
-9.229283332824707031e+00
1.169768829345703125e+02
5.069514083862304688e+01
2.009262847900390625e+01
4.746444702148437500e+01
1.351404418945312500e+02
-4.437918853759765625e+01
-1.003359298706054688e+02
1.704664459228515625e+02
-2.174676895141601562e+01
1.529487609863281250e+02
-9.672896575927734375e+01
1.733189239501953125e+02
1.431126880645751953e+01
-8.156802368164062500e+01
-3.968234252929687500e+01
-7.276026153564453125e+01
6.276348114013671875e+01
6.954383087158203125e+01
3.399591445922851562e+01
5.387331390380859375e+01
1.668481750488281250e+02
1.259437332153320312e+02
-1.747334289550781250e+01
-4.475902080535888672e+00
3.028381156921386719e+01
9.948104858398437500e+01
1.002359237670898438e+02
1.558465881347656250e+02
-2.017186126708984375e+02
-1.024217834472656250e+02
1.710595550537109375e+02
-1.239460659027099609e+01
-6.987818908691406250e+01
7.840477752685546875e+01
-6.366503906250000000e+01
-5.710497665405273438e+01
1.289307785034179688e+01
8.530562591552734375e+01
4.937187957763671875e+01
4.964293289184570312e+01
-1.541558742523193359e+00
6.226185989379882812e+01
-7.258894348144531250e+01
6.046453094482421875e+01
-7.778919696807861328e+00
1.396247100830078125e+02
1.672378845214843750e+02
3.558660888671875000e+01
1.436615295410156250e+02
-6.810243988037109375e+01
-9.152074432373046875e+01
-1.053661804199218750e+02
-9.603681564331054688e+00
1.367750244140625000e+02
4.102264022827148438e+01
-1.086236724853515625e+02
1.743949317932128906e+01
-2.185520744323730469e+01
-1.709212493896484375e+02
-4.045022583007812500e+01
-5.843638610839843750e+01
8.591932678222656250e+01
5.927235031127929688e+01
3.517438888549804688e+01
1.072287597656250000e+02
-4.565483474731445312e+01
1.242073745727539062e+02
-1.035443414002656937e-02
1.072095184326171875e+02
-1.600446166992187500e+02
1.163786697387695312e+01
1.008198070526123047e+01
-5.686121749877929688e+01
-1.492635803222656250e+02
1.358774719238281250e+02
-1.191080856323242188e+01
-3.829584884643554688e+01
4.129535675048828125e+01
-1.294585266113281250e+02
1.504567718505859375e+02
4.255392837524414062e+01
-1.244973068237304688e+02
-1.077938690185546875e+02
1.535299835205078125e+02
-4.683177947998046875e+01
-3.892364501953125000e+01
-4.816360473632812500e+01
-9.469136810302734375e+01
2.201275634765625000e+02
-1.937513160705566406e+01
6.404311370849609375e+01
-3.328131437301635742e+00
-1.828701400756835938e+01
7.426761627197265625e+01
1.518815803527832031e+01
3.896915817260742188e+01
2.769573364257812500e+02
1.935673904418945312e+01
-4.659646987915039062e+01
5.018143081665039062e+01
-1.431880645751953125e+02
-4.753256607055664062e+01
4.988837051391601562e+01
2.497759628295898438e+01
-6.108876037597656250e+01
7.327516174316406250e+01
1.230132904052734375e+02
4.101382827758789062e+01
-5.707323455810546875e+01
-9.077066802978515625e+01
1.115136814117431641e+01
9.137715911865234375e+01
1.851383209228515625e+01
-8.675238037109375000e+01
4.721913909912109375e+01
-1.011475677490234375e+02
3.302464675903320312e+01
-1.262201461791992188e+02
1.463612976074218750e+02
1.383977413177490234e+01
1.152023162841796875e+02
-8.045611381530761719e+00
8.590865325927734375e+01
3.909008789062500000e+01
-5.135186386108398438e+01
1.391457977294921875e+02
-3.290918731689453125e+01
2.282521972656250000e+02
8.862866973876953125e+01
-3.785243225097656250e+01
7.377513885498046875e+01
-8.498606109619140625e+01
-7.941046142578125000e+01
-1.668588104248046875e+02
6.367592239379882812e+01
-1.326179504394531250e+02
7.196880340576171875e+01
4.878855895996093750e+01
-1.896571655273437500e+02
2.599390869140625000e+02
5.210866928100585938e+01
-3.526240110397338867e+00
4.447142410278320312e+01
4.659514999389648438e+01
1.748070068359375000e+02
-3.033690071105957031e+01
2.706468505859375000e+02
-2.777925109863281250e+01
-7.635481262207031250e+01
6.724092102050781250e+01
5.012929916381835938e+00
-1.597322845458984375e+02
-8.758599281311035156e+00
1.138577270507812500e+01
1.186539382934570312e+02
-2.209477386474609375e+02
-1.448865795135498047e+01
-1.148843078613281250e+02
2.083320617675781250e+01
1.631295967102050781e+01
5.294372940063476562e+01
9.132212066650390625e+01
9.800341033935546875e+01
-1.737305755615234375e+02
-5.841722488403320312e+01
-8.799452781677246094e+00
-3.498692703247070312e+01
8.167153167724609375e+01
5.627470016479492188e+01
-5.414622497558593750e+01
1.175021171569824219e+00
7.461479949951171875e+01
3.547953414916992188e+01
1.906673736572265625e+02
1.706459350585937500e+02
1.660052795410156250e+02
-7.824847412109375000e+01
-1.095567703247070312e+02
1.750888519287109375e+02
8.394026184082031250e+01
8.349878692626953125e+01
1.594524230957031250e+02
1.597879791259765625e+02
5.818955993652343750e+01
-2.135281944274902344e+01
-1.014973373413085938e+02
4.744515609741210938e+01
1.317645721435546875e+02
-2.336452674865722656e+01
-1.052895355224609375e+01
1.214274139404296875e+02
5.633160591125488281e+00
2.385272026062011719e+01
-4.909365844726562500e+01
-9.955072021484375000e+01
-7.867095184326171875e+01
1.296797180175781250e+02
-8.609626007080078125e+01
7.281678771972656250e+01
-5.340803146362304688e+01
-3.149066925048828125e+01
6.985688781738281250e+01
1.030603027343750000e+02
8.216571044921875000e+01
5.471944808959960938e+01
2.274391632080078125e+02
3.479609680175781250e+01
2.103605842590332031e+01
5.617290019989013672e+00
9.336209869384765625e+01
1.750610961914062500e+02
9.638833618164062500e+01
4.801847457885742188e+01
-2.880489730834960938e+01
-1.122481689453125000e+02
-3.124866485595703125e+01
-1.044706344604492188e+02
5.825592875480651855e-01
9.448691558837890625e+01
5.701335525512695312e+01
7.731357574462890625e+01
8.335115051269531250e+01
-9.174842834472656250e+01
2.199603729248046875e+02
-1.264661560058593750e+02
-7.835120391845703125e+01
7.258555603027343750e+01
-1.006189575195312500e+02
-4.892152786254882812e+01
-5.930320739746093750e+01
-7.008270263671875000e+01
-4.869017410278320312e+01
7.123340606689453125e+01
1.212564239501953125e+02
-3.586242294311523438e+01
3.406958007812500000e+01
-7.911086273193359375e+01
1.025449600219726562e+02
7.835106372833251953e+00
1.565072784423828125e+02
6.351927757263183594e+00
9.932473754882812500e+01
-1.232300043106079102e+00
2.258741149902343750e+02
1.066572546958923340e+00
3.444909667968750000e+01
1.040469207763671875e+02
1.071901416778564453e+01
9.195895385742187500e+01
-3.536581420898437500e+01
-9.360513305664062500e+01
3.794171524047851562e+01
-1.496443557739257812e+01
1.629580535888671875e+02
-9.825399017333984375e+01
6.857122039794921875e+01
-6.314174652099609375e+01
1.225620460510253906e+01
-3.320394897460937500e+01
-5.600416564941406250e+01
1.136559143066406250e+02
-1.302319030761718750e+02
-2.767817306518554688e+01
2.649429016113281250e+02
-2.294122009277343750e+02
1.424675941467285156e+00
1.394347839355468750e+02
1.218100280761718750e+02
-6.048157882690429688e+01
6.534851837158203125e+01
-9.168784332275390625e+01
5.093390274047851562e+01
-2.754071426391601562e+01
-1.226305160522460938e+02
1.809402465820312500e+01
-5.667884445190429688e+01
1.028967590332031250e+02
-1.779473114013671875e+02
-1.436192626953125000e+02
-7.165800476074218750e+01
-7.359999084472656250e+01
1.212326889038085938e+02
-2.894908714294433594e+01
2.922627639770507812e+01
1.130116119384765625e+02
-1.720210723876953125e+02
8.477883148193359375e+01
1.938025283813476562e+01
-6.264196872711181641e+00
-7.988605499267578125e+00
2.400487184524536133e+00
8.183274841308593750e+01
-6.295896148681640625e+01
1.630650482177734375e+02
8.566294860839843750e+01
-7.237671661376953125e+01
-1.013912658691406250e+02
-5.493658065795898438e+00
5.905898666381835938e+01
-3.344812774658203125e+01
1.062056427001953125e+02
2.319393615722656250e+02
9.044798278808593750e+01
1.788994789123535156e+01
3.795725631713867188e+01
1.737123870849609375e+01
2.727163696289062500e+02
1.889076080322265625e+02
4.318076324462890625e+01
8.607810974121093750e+01
-1.365579223632812500e+02
1.738763618469238281e+01
-9.298141479492187500e+01
-1.027196884155273438e+02
4.633743667602539062e+01
4.987825155258178711e-01
4.765995502471923828e+00
-1.921444892883300781e+01
7.956912994384765625e+01
2.713271179199218750e+02
-4.620652008056640625e+01
1.123574523925781250e+02
-1.357574462890625000e+02
2.351104164123535156e+01
-2.590111732482910156e+01
-9.152001738548278809e-01
-4.776224899291992188e+01
-6.628979492187500000e+01
2.173942871093750000e+02
1.496256866455078125e+02
1.333608818054199219e+01
1.058712673187255859e+01
-1.886404800415039062e+01
6.480434417724609375e+01
-9.793195724487304688e+00
-1.860415802001953125e+02
1.050924682617187500e+02
1.198834991455078125e+02
-1.530607299804687500e+02
6.231110000610351562e+01
-5.083128356933593750e+01
1.371409606933593750e+02
1.359559783935546875e+02
-1.136792907714843750e+02
1.423544006347656250e+02
1.288050384521484375e+02
-1.172582855224609375e+02
-3.714323639869689941e-01
-1.868637466430664062e+01
1.131661300659179688e+02
-1.002879409790039062e+02
1.421363067626953125e+02
-5.714361190795898438e+01
4.033738327026367188e+01
6.467136383056640625e+01
-1.125754470825195312e+02
-1.475625457763671875e+02
7.376819610595703125e+01
1.569715576171875000e+02
9.303876495361328125e+01
9.239647865295410156e+00
-1.402432250976562500e+02
-7.456658172607421875e+01
3.997869491577148438e+01
-2.130364608764648438e+01
3.750135803222656250e+01
-1.751098937988281250e+02
-2.684625053405761719e+01
-9.605256652832031250e+01
-2.955349349975585938e+01
1.809141693115234375e+02
-7.722204589843750000e+01
5.397940444946289062e+01
7.893821716308593750e+01
-3.974700450897216797e+00
-8.497924804687500000e+01
9.706409454345703125e+01
7.887255859375000000e+01
-1.032378082275390625e+02
-4.830570602416992188e+01
-1.178893127441406250e+02
1.532126784324645996e+00
7.136265563964843750e+01
7.791213226318359375e+01
-2.051282119750976562e+01
6.022675704956054688e+01
-1.230554580688476562e+02
3.008199310302734375e+01
-1.026865386962890625e+02
1.077929496765136719e+01
-1.149126625061035156e+01
-5.138595104217529297e+00
-6.066931533813476562e+01
-2.277935028076171875e+01
1.058179244995117188e+02
1.785685348510742188e+01
3.125859832763671875e+01
1.126457977294921875e+01
9.569828796386718750e+01
-7.472418212890625000e+01
7.560145568847656250e+01
1.771340179443359375e+02
1.982594490051269531e+01
-1.462469696998596191e+00
-3.106711578369140625e+01
-5.084214019775390625e+01
4.833242797851562500e+01
6.136341857910156250e+01
8.749316406250000000e+01
-1.840077362060546875e+02
2.415058851242065430e+00
-6.112029647827148438e+01
-9.198447418212890625e+01
8.099309539794921875e+01
-4.836607742309570312e+01
2.709878730773925781e+01
3.436908721923828125e+01
-3.206838989257812500e+01
-1.024759063720703125e+02
5.497350692749023438e+01
-5.327206802368164062e+01
-3.237551879882812500e+01
-1.213084125518798828e+01
-1.934743347167968750e+02
-3.582190704345703125e+01
2.070562934875488281e+01
1.568329691886901855e+00
-1.832389526367187500e+02
2.771724700927734375e+01
3.546942520141601562e+01
1.036762237548828125e+01
7.164760589599609375e+01
3.987181901931762695e+00
1.271106948852539062e+02
-1.390307922363281250e+02
-6.021141052246093750e+00
3.981687545776367188e+01
-1.611727142333984375e+02
7.363966369628906250e+01
8.271289825439453125e+01
-7.468867492675781250e+01
5.766635131835937500e+01
5.194431686401367188e+01
-1.143283233642578125e+02
-2.182578277587890625e+01
2.726239585876464844e+01
3.386098480224609375e+01
8.149796295166015625e+01
4.038760375976562500e+01
-1.686420059204101562e+01
5.604909133911132812e+01
3.646268081665039062e+01
-3.036241149902343750e+01
-7.120124053955078125e+01
-3.444826126098632812e+01
-1.360079650878906250e+02
-1.272256851196289062e+01
4.905754470825195312e+01
1.117510223388671875e+02
8.249047851562500000e+01
7.269697570800781250e+01
2.746799850463867188e+01
-1.936149749755859375e+02
-4.427202987670898438e+01
2.691960144042968750e+02
-1.356029052734375000e+02
-5.059369277954101562e+01
1.072287902832031250e+02
5.673299407958984375e+01
2.281815795898437500e+02
-2.797163772583007812e+01
-4.128757858276367188e+01
-6.041247367858886719e+00
2.192118835449218750e+02
-1.796069335937500000e+02
-1.253062438964843750e+01
3.537995147705078125e+01
6.151879787445068359e+00
-1.982590179443359375e+02
-3.185390281677246094e+01
6.854933166503906250e+01
-2.100975799560546875e+01
1.117809448242187500e+02
-6.873274230957031250e+01
1.433807525634765625e+02
4.540673446655273438e+01
-5.133823776245117188e+01
1.908701515197753906e+01
1.493302154541015625e+02
-6.077005386352539062e+01
-1.639183998107910156e+01
6.325500106811523438e+01
1.194832992553710938e+01
-9.673517227172851562e+00
-8.694581031799316406e+00
-4.924784469604492188e+01
-6.545848083496093750e+01
-3.469451522827148438e+01
-6.504180145263671875e+01
8.262216567993164062e+00
6.805068969726562500e+01
5.260175323486328125e+01
-1.163844966888427734e+01
-3.238549804687500000e+01
-8.460031127929687500e+01
4.071255493164062500e+01
-3.786598587036132812e+01
-3.334499740600585938e+01
3.866787910461425781e+00
3.983332061767578125e+01
5.319724273681640625e+01
-8.840875244140625000e+01
7.978340148925781250e+01
7.338729858398437500e+01
-2.660226440429687500e+01
5.688733291625976562e+01
1.015883560180664062e+02
-2.982290649414062500e+01
-1.468808135986328125e+02
1.669777679443359375e+02
1.570257110595703125e+02
-2.951796913146972656e+01
1.833827667236328125e+02
-2.921741676330566406e+01
-8.500908660888671875e+01
-5.588852763175964355e-01
1.891917037963867188e+01
8.322734832763671875e+00
8.257970428466796875e+01
-1.745569348335266113e+00
5.249212265014648438e+01
7.244103240966796875e+01
8.185929870605468750e+01
2.161005210876464844e+01
4.553924560546875000e+01
-2.091439056396484375e+02
1.830352935791015625e+02
1.412104339599609375e+02
7.392749023437500000e+01
-4.970773315429687500e+01
-5.465803909301757812e+01
1.415903320312500000e+02
-1.127557525634765625e+02
-1.724030914306640625e+02
-8.845797729492187500e+01
-5.682025146484375000e+01
-5.210186767578125000e+01
-1.012157592773437500e+02
7.085551452636718750e+01
1.393508605957031250e+02
1.196288204193115234e+01
-1.774467926025390625e+02
-6.770117950439453125e+01
2.233714752197265625e+02
2.147416496276855469e+01
1.101667404174804688e+02
1.443395080566406250e+02
-2.546425437927246094e+01
8.519985198974609375e+01
5.186813354492187500e+01
1.269682922363281250e+02
2.578292846679687500e+01
3.568580389022827148e+00
2.066444702148437500e+02
-7.183167266845703125e+01
-6.570817565917968750e+01
1.109855804443359375e+02
-6.439773559570312500e+01
8.535395050048828125e+01
7.617159271240234375e+01
1.589634552001953125e+02
4.870343780517578125e+01
8.746648406982421875e+01
-7.267725372314453125e+01
1.330562591552734375e+02
-4.528128814697265625e+01
5.063294601440429688e+01
-2.727943420410156250e+02
1.019488677978515625e+02
1.917829513549804688e-01
-2.293650245666503906e+01
-1.283531799316406250e+02
-6.032160949707031250e+01
-6.848877716064453125e+01
-6.260243225097656250e+01
6.007686233520507812e+01
-7.115367889404296875e+01
-8.421529388427734375e+01
-3.486351013183593750e+01
1.026173477172851562e+02
-1.624664306640625000e+01
-1.102216033935546875e+02
3.144557762145996094e+01
-2.947250366210937500e+01
-9.503911018371582031e+00
-1.968897552490234375e+02
7.575455474853515625e+01
4.532859802246093750e+01
4.732419967651367188e+01
-1.618980865478515625e+02
1.586722106933593750e+02
-1.416390991210937500e+02
4.220213317871093750e+01
2.853105163574218750e+01
6.238765716552734375e+01
1.949748687744140625e+02
1.303749237060546875e+02
-6.702140045166015625e+01
7.032427978515625000e+01
-3.803145885467529297e+00
-1.281382446289062500e+02
-3.894987106323242188e+01
-2.259515228271484375e+02
-1.149022102355957031e+01
2.000200958251953125e+02
-7.779580688476562500e+01
6.510430908203125000e+01
-2.109964561462402344e+01
1.062486495971679688e+02
-9.360576629638671875e+01
-1.292787628173828125e+02
2.528005790710449219e+01
1.587622375488281250e+02
-6.203297424316406250e+01
-1.326614074707031250e+02
2.138436584472656250e+02
1.111875686645507812e+02
-6.726823806762695312e+00
1.648143157958984375e+02
-1.486535186767578125e+02
1.276405792236328125e+02
2.007052612304687500e+02
1.163069381713867188e+02
4.766207504272460938e+01
8.639658355712890625e+01
6.311935043334960938e+01
1.511077117919921875e+01
1.753491210937500000e+02
-1.134270401000976562e+02
2.389985084533691406e+01
2.816678047180175781e+01
7.106752777099609375e+01
5.390129852294921875e+01
1.225851745605468750e+02
9.595584106445312500e+01
-9.727076721191406250e+01
1.951910591125488281e+01
1.649898834228515625e+02
-2.670653381347656250e+02
9.571689605712890625e+01
1.547330932617187500e+02
-8.339569854736328125e+01
-1.003080978393554688e+02
-1.330393981933593750e+02
1.802210998535156250e+01
1.079364624023437500e+02
1.598128814697265625e+02
9.556943511962890625e+01
2.739307250976562500e+02
-4.195523452758789062e+01
-3.098705530166625977e+00
1.112100372314453125e+02
2.851867103576660156e+01
-1.010202407836914062e+02
1.332854766845703125e+02
3.407795715332031250e+01
-3.674196624755859375e+01
1.188782215118408203e+01
3.075390243530273438e+01
-5.664358139038085938e+01
-1.828526306152343750e+01
1.427903747558593750e+02
1.178292388916015625e+02
-2.917033386230468750e+01
-6.438133239746093750e+00
-3.045723724365234375e+01
6.705926895141601562e+00
-4.875165939331054688e+01
-7.014360046386718750e+01
-3.570405578613281250e+01
1.193708133697509766e+01
5.400460433959960938e+01
-2.821265220642089844e+01
-5.607133388519287109e+00
-3.676062393188476562e+01
-3.737122297286987305e+00
4.510464477539062500e+01
-9.733630371093750000e+01
4.474432373046875000e+01
5.435566329956054688e+01
2.314017486572265625e+02
-2.220392608642578125e+01
9.570964813232421875e+01
1.843570404052734375e+02
1.088354587554931641e+00
-9.741895294189453125e+01
1.644325637817382812e+01
-2.395419311523437500e+02
-3.295291900634765625e+01
4.402902984619140625e+01
1.154534435272216797e+01
-2.506988334655761719e+01
-1.553431701660156250e+02
-9.693084716796875000e+01
-1.352997131347656250e+02
-7.566895294189453125e+01
-6.957695007324218750e+01
-1.060486984252929688e+01
4.636222839355468750e+01
4.463031768798828125e+01
-5.639784240722656250e+01
-7.732225799560546875e+01
6.424727630615234375e+01
7.503613948822021484e+00
-6.275401687622070312e+01
2.204300880432128906e+01
5.864476013183593750e+01
-1.325997619628906250e+02
-9.766638183593750000e+01
-1.307437744140625000e+02
-2.707308769226074219e+01
-3.924212646484375000e+01
-8.249201965332031250e+01
-8.806085205078125000e+01
1.295893249511718750e+02
-1.277330245971679688e+02
-2.735614204406738281e+01
-1.039562835693359375e+02
-1.337619476318359375e+02
-6.585487365722656250e+01
9.905773162841796875e+01
-2.098572998046875000e+02
3.314082717895507812e+01
2.454219245910644531e+01
7.259214782714843750e+01
5.918723297119140625e+01
-1.374636745452880859e+01
3.506982803344726562e+01
-1.293223724365234375e+02
1.683706283569335938e+01
6.013130569458007812e+01
-1.236001739501953125e+02
5.991158294677734375e+01
1.422976989746093750e+02
4.104105377197265625e+01
6.973798370361328125e+01
7.876302337646484375e+01
6.073686599731445312e+01
-1.343928527832031250e+02
1.316440582275390625e+02
-4.655778121948242188e+01
1.495574035644531250e+02
-1.569207763671875000e+02
1.147390213012695312e+02
-2.889038658142089844e+01
-7.023594665527343750e+01
-5.902130126953125000e+01
6.436262512207031250e+01
-5.157138061523437500e+01
1.362602539062500000e+02
-3.180412292480468750e+01
-7.842758178710937500e+01
-1.213783035278320312e+02
-3.394461441040039062e+01
8.786932945251464844e+00
-3.763626861572265625e+01
-1.199600448608398438e+02
3.176559829711914062e+01
-1.296569366455078125e+02
2.437689056396484375e+02
-8.559473991394042969e+00
-1.148538589477539062e+02
-4.954123306274414062e+01
-1.425316047668457031e+01
7.584072113037109375e+01
-5.937210845947265625e+01
1.295334625244140625e+02
4.087287902832031250e+01
-1.370837554931640625e+02
2.011398620605468750e+02
-1.507614898681640625e+02
4.991613006591796875e+01
4.396809005737304688e+01
8.015390014648437500e+01
-1.813452911376953125e+01
7.204520416259765625e+01
4.749564361572265625e+01
8.064588928222656250e+01
9.648926544189453125e+01
8.873480987548828125e+01
1.078589935302734375e+02
-1.809783782958984375e+02
4.467937469482421875e+01
1.727253112792968750e+02
4.410530853271484375e+01
6.967687225341796875e+01
1.177481918334960938e+02
9.395435333251953125e+01
-8.844105529785156250e+01
6.135532760620117188e+01
5.145702362060546875e+01
2.924395179748535156e+01
6.657234191894531250e+01
1.174106140136718750e+02
-1.618049812316894531e+01
3.480664825439453125e+01
9.150021362304687500e+01
5.868194198608398438e+01
-3.790552139282226562e+01
-1.264695434570312500e+02
3.255945968627929688e+01
-3.779154586791992188e+01
6.213157653808593750e+01
1.109362030029296875e+02
-2.190495491027832031e+01
1.950010986328125000e+02
-3.390061569213867188e+01
-1.419226837158203125e+01
4.081805419921875000e+01
9.184688568115234375e+01
-1.336460418701171875e+02
1.620525817871093750e+02
-1.929996795654296875e+02
3.340287780761718750e+01
-6.968561553955078125e+01
5.518901824951171875e+01
1.088268432617187500e+02
3.034247398376464844e+01
6.234810256958007812e+01
4.884838867187500000e+01
6.489447784423828125e+01
-3.062136459350585938e+01
3.051187133789062500e+01
7.784745025634765625e+01
-9.178964233398437500e+01
-1.526387634277343750e+02
1.148177719116210938e+01
-8.431234741210937500e+01
5.503813171386718750e+01
-4.634122085571289062e+01
1.854853820800781250e+01
5.939171791076660156e+00
-3.292175674438476562e+01
1.086030502319335938e+02
1.680767517089843750e+02
4.345228195190429688e+01
1.746436157226562500e+02
-3.512205123901367188e+00
-2.140547561645507812e+01
-3.075761222839355469e+01
2.123025131225585938e+01
-1.113687362670898438e+02
-7.761187744140625000e+01
-6.245242309570312500e+01
-5.289392471313476562e+01
1.322791595458984375e+02
-1.506848812103271484e+01
1.440976562500000000e+02
1.364025573730468750e+02
-4.386941146850585938e+01
-1.574620666503906250e+02
1.209107666015625000e+02
2.561491966247558594e+01
-4.523166275024414062e+01
1.942821311950683594e+01
8.704473495483398438e+00
-5.384297180175781250e+01
9.220497894287109375e+01
-1.060952949523925781e+01
-8.404838562011718750e+01
-3.186348342895507812e+01
-5.737716674804687500e+01
3.782624435424804688e+01
8.871276855468750000e+01
1.224112854003906250e+02
1.364282073974609375e+02
7.984722137451171875e+01
-1.028587951660156250e+02
1.610693969726562500e+02
-6.477174377441406250e+01
1.052683334350585938e+02
-9.141565704345703125e+01
-3.806782531738281250e+01
1.159805526733398438e+02
-1.138792724609375000e+02
-9.859828186035156250e+01
5.034520721435546875e+01
-1.411372222900390625e+02
1.244753875732421875e+02
-4.559432983398437500e+01
5.213426971435546875e+01
8.748018264770507812e+00
-4.026228332519531250e+01
2.162516975402832031e+01
2.141683769226074219e+01
-5.539992523193359375e+01
6.751243591308593750e+01
7.527366638183593750e+01
-2.107406806945800781e+01
9.499648284912109375e+01
-4.572831726074218750e+01
1.180112457275390625e+02
-4.316207122802734375e+01
-1.015219116210937500e+02
-1.003823776245117188e+02
1.263297805786132812e+02
-8.898656463623046875e+01
-7.512628173828125000e+01
-1.438883209228515625e+01
1.116285476684570312e+02
5.192085647583007812e+01
3.985918045043945312e+01
2.288188695907592773e+00
7.596564483642578125e+01
-7.252334594726562500e+01
-9.727149963378906250e+01
6.484599304199218750e+01
-7.557574462890625000e+01
1.271756172180175781e+01
-7.980596160888671875e+01
1.461567687988281250e+02
8.521874237060546875e+01
6.358162307739257812e+01
4.859224319458007812e+01
-2.492472410202026367e+00
4.441965103149414062e+01
2.008054962158203125e+02
5.140338516235351562e+01
1.391861915588378906e+01
-1.998227882385253906e+01
5.872668075561523438e+01
-2.266737174987792969e+01
-1.087289428710937500e+02
-6.313732147216796875e+01
7.929832458496093750e+01
-9.992269134521484375e+01
2.393373718261718750e+02
3.215023422241210938e+01
5.420020294189453125e+01
-3.721934127807617188e+01
-1.135838241577148438e+02
9.347107887268066406e+00
-2.520269393920898438e+00
-3.366160583496093750e+01
-2.723141098022460938e+01
-9.409014892578125000e+01
-1.004661560058593750e+01
2.774786949157714844e+01
-3.471745681762695312e+01
-4.103128051757812500e+01
3.032968902587890625e+01
2.384485006332397461e+00
-7.390711975097656250e+01
-1.737578735351562500e+02
-3.144799804687500000e+01
-5.008053779602050781e+00
2.933034667968750000e+02
8.880810546875000000e+01
1.920958709716796875e+02
-5.908830261230468750e+01
8.629602050781250000e+01
-2.980507850646972656e+01
-6.185888671875000000e+01
-1.826215362548828125e+01
-2.103536224365234375e+01
2.771287231445312500e+02
-6.225189208984375000e+00
-1.513948669433593750e+02
4.969660568237304688e+01
-9.674960327148437500e+01
-2.552498817443847656e+01
-7.191579437255859375e+01
3.077905464172363281e+01
4.410975265502929688e+01
-1.129105453491210938e+02
2.676449203491210938e+01
-9.723738861083984375e+01
-1.299943237304687500e+02
8.111947631835937500e+01
-2.432534217834472656e+01
-7.625070190429687500e+01
-7.333979034423828125e+01
7.554859161376953125e+01
-1.398567352294921875e+02
-4.617088317871093750e+01
-5.125667953491210938e+01
-1.595341949462890625e+02
-3.641826629638671875e+01
1.444900207519531250e+02
9.967722320556640625e+01
1.528265380859375000e+02
1.106647109985351562e+01
-5.969313430786132812e+01
-1.629047012329101562e+01
2.645764465332031250e+02
2.081325149536132812e+01
1.532493286132812500e+02
4.692559432983398438e+01
3.897965240478515625e+01
6.635742950439453125e+01
-5.125507736206054688e+01
-1.322195739746093750e+02
6.914067077636718750e+01
2.530521202087402344e+01
1.789842529296875000e+02
1.317484436035156250e+02
-4.402038192749023438e+01
-6.663629150390625000e+01
-4.678171157836914062e+00
6.681043243408203125e+01
-5.297248458862304688e+01
1.822653045654296875e+02
6.454411315917968750e+01
-1.105152969360351562e+02
1.393486175537109375e+02
7.574301910400390625e+01
2.217961273193359375e+02
5.393155288696289062e+01
3.317191696166992188e+01
-1.000872116088867188e+02
-1.558634033203125000e+02
4.701561355590820312e+01
-2.163236236572265625e+01
-7.269982910156250000e+01
8.055261230468750000e+01
-2.563788986206054688e+01
-4.833808517456054688e+01
-6.631626129150390625e+01
-4.631385040283203125e+01
-5.111565017700195312e+01
4.042582702636718750e+01
-6.713468170166015625e+01
9.079709053039550781e+00
2.035904884338378906e+01
-1.216425628662109375e+02
-1.351999664306640625e+02
6.400193786621093750e+01
9.947257995605468750e+01
9.914184570312500000e+01
-2.011872253417968750e+02
-2.727668523788452148e+00
4.158053588867187500e+01
-2.850990867614746094e+01
1.035207595825195312e+02
-1.036331081390380859e+01
2.532167663574218750e+02
1.212670440673828125e+02
1.345399627685546875e+02
1.399189758300781250e+02
5.045717239379882812e+01
8.247409820556640625e+01
-9.895541381835937500e+01
1.631944580078125000e+02
1.384985637664794922e+01
-6.176157760620117188e+01
6.899759674072265625e+01
1.090113906860351562e+02
2.031783676147460938e+01
-9.280587768554687500e+01
-8.286368560791015625e+01
-5.883998107910156250e+01
-9.173454284667968750e+00
-1.784851837158203125e+02
-6.419113922119140625e+01
-9.383856773376464844e+00
4.368669509887695312e+01
1.353498077392578125e+02
6.954430389404296875e+01
1.939819526672363281e+01
8.826227569580078125e+01
9.969033813476562500e+01
-1.433436126708984375e+02
4.219589233398437500e+01
3.215065612792968750e+02
3.671799850463867188e+01
-1.768876194953918457e+00
-1.249009933471679688e+02
1.467757263183593750e+02
-3.568587112426757812e+01
2.204471282958984375e+02
9.333217620849609375e+01
-1.283939361572265625e+02
1.277697067260742188e+02
5.686548995971679688e+01
-1.213778533935546875e+02
1.504677124023437500e+02
6.079587459564208984e+00
6.711377716064453125e+01
2.329853248596191406e+01
8.944869995117187500e+01
-5.375857543945312500e+01
-8.175608062744140625e+01
-4.408155918121337891e+00
7.929639434814453125e+01
1.417442932128906250e+02
3.313294601440429688e+01
-2.936145591735839844e+01
-1.418531494140625000e+02
-2.102352142333984375e+01
5.855494308471679688e+01
6.117321777343750000e+01
-3.126266288757324219e+01
2.553915557861328125e+02
-5.379222631454467773e-01
1.193714981079101562e+02
2.412915420532226562e+01
-1.254658203125000000e+02
-7.927011108398437500e+01
-1.112714157104492188e+02
7.127946472167968750e+01
1.360101985931396484e+01
5.631771850585937500e+01
5.717949295043945312e+01
-7.042044067382812500e+01
-1.157847747802734375e+02
-3.360578417778015137e-01
9.928781127929687500e+01
1.152500534057617188e+02
1.614412498474121094e+01
3.432989120483398438e+01
-4.836116790771484375e+01
-6.978456115722656250e+01
-9.103076934814453125e+01
-2.279303588867187500e+02
-1.422613220214843750e+02
-1.158755416870117188e+02
2.021914100646972656e+01
-7.579406738281250000e+01
6.261214447021484375e+01
-3.894228363037109375e+01
-6.735609436035156250e+01
8.503591918945312500e+01
-7.827299499511718750e+01
-4.440914154052734375e+01
-1.646417236328125000e+01
-3.692731094360351562e+01
1.004655380249023438e+02
1.799010314941406250e+02
1.861094360351562500e+02
-4.976816558837890625e+01
1.240791473388671875e+02
7.263770294189453125e+01
1.167890167236328125e+02
-1.220319938659667969e+01
9.550051879882812500e+01
1.437236633300781250e+02
-8.065567970275878906e+00
-9.883534240722656250e+01
-4.774295043945312500e+01
-7.443862152099609375e+01
-2.746937866210937500e+02
1.573516693115234375e+02
1.151662673950195312e+02
1.054754447937011719e+01
6.286119842529296875e+01
-5.100072097778320312e+01
-3.587818908691406250e+01
-5.355163955688476562e+01
9.497088623046875000e+01
5.928501892089843750e+01
7.474829864501953125e+01
-5.752920532226562500e+01
1.530441589355468750e+02
-1.971142425537109375e+02
4.185346221923828125e+01
5.857537841796875000e+01
3.985723018646240234e+00
6.793432617187500000e+01
-5.437910461425781250e+01
9.946080780029296875e+01
-4.103097915649414062e+01
9.702381134033203125e+01
6.770145416259765625e+01
6.638726711273193359e+00
-2.077651062011718750e+02
-1.257169265747070312e+02
5.688998031616210938e+01
-5.293440246582031250e+01
1.514337825775146484e+01
1.518873748779296875e+02
-1.520916137695312500e+02
5.345427322387695312e+01
-1.371592617034912109e+01
6.956544494628906250e+01
2.524079284667968750e+02
7.546125793457031250e+01
1.244684066772460938e+02
3.629088973999023438e+01
2.812999877929687500e+02
-3.362197875976562500e+00
-4.660661697387695312e+01
-2.716848182678222656e+01
1.741181335449218750e+02
6.340111923217773438e+01
-2.240478324890136719e+01
-6.541959381103515625e+01
7.392747497558593750e+01
2.982383918762207031e+01
1.274589767456054688e+02
2.405726928710937500e+02
-3.657358169555664062e+01
-3.119574546813964844e+00
-2.315611076354980469e+01
6.864733886718750000e+01
-1.863531646728515625e+02
-9.473688507080078125e+01
-2.648079681396484375e+01
-7.575654602050781250e+01
-1.479270477294921875e+02
-1.137514801025390625e+02
6.834159851074218750e+01
-7.412791442871093750e+01
-7.618030071258544922e+00
1.982732009887695312e+01
-1.813481140136718750e+02
5.281562805175781250e+01
-1.210195312500000000e+02
1.250273418426513672e+01
6.942384338378906250e+01
-5.361581420898437500e+01
2.989193439483642578e+00
-1.552680301666259766e+01
2.374699974060058594e+01
1.736988258361816406e+01
-3.822669029235839844e+00
-1.294843597412109375e+02
-7.592153549194335938e+00
-2.765867004394531250e+02
-1.063117980957031250e-01
1.097991943359375000e+02
-4.446012496948242188e+01
1.008891448974609375e+02
-2.632797241210937500e+02
-7.596070098876953125e+01
6.484177398681640625e+01
-8.361389160156250000e+01
1.284544525146484375e+02
-1.603804016113281250e+01
-1.068328475952148438e+02
1.695853881835937500e+02
2.185067939758300781e+01
4.569889450073242188e+01
1.411639862060546875e+02
-6.125260543823242188e+01
-1.719596252441406250e+02
-4.125326156616210938e+01
-2.959053421020507812e+01
-2.896250152587890625e+01
-2.388397979736328125e+02
-2.736551666259765625e+01
-1.909503555297851562e+01
-8.426480865478515625e+01
-2.093619537353515625e+02
-4.537598037719726562e+01
1.615527033805847168e+00
8.212018585205078125e+01
-9.791278076171875000e+01
-1.356733398437500000e+02
-3.130040168762207031e+01
3.139198112487792969e+01
-3.753763580322265625e+01
-2.356675910949707031e+01
-7.682527923583984375e+01
2.327344512939453125e+01
2.183933639526367188e+01
5.555321502685546875e+01
1.127421646118164062e+02
6.558340454101562500e+01
3.973514938354492188e+01
-6.185265731811523438e+01
8.049693298339843750e+01
-1.242059516906738281e+01
1.345344848632812500e+02
-6.985571861267089844e+00
1.767784309387207031e+01
5.632503509521484375e+01
5.854630279541015625e+01
-7.154509544372558594e+00
1.604850311279296875e+02
-1.082978134155273438e+02
7.278993988037109375e+01
-1.400735778808593750e+02
-1.263818130493164062e+02
-8.917858886718750000e+01
-1.100154876708984375e+01
-7.832424926757812500e+01
-1.970833015441894531e+01
4.039249801635742188e+01
8.807089233398437500e+01
2.551172494888305664e+00
1.117781524658203125e+02
8.188993072509765625e+01
9.102831268310546875e+01
-1.126502304077148438e+02
1.685268759727478027e+00
2.572416114807128906e+01
-8.193690490722656250e+01
1.880699348449707031e+01
8.500879669189453125e+01
-5.599311447143554688e+01
2.252641105651855469e+01
-9.892414855957031250e+01
-6.939391136169433594e+00
5.809793472290039062e+01
1.746238403320312500e+02
3.538841629028320312e+01
-1.690721740722656250e+02
-4.390908050537109375e+01
-8.062912940979003906e+00
1.949642791748046875e+02
-1.373425903320312500e+02
-5.565283203125000000e+01
-6.703412628173828125e+01
1.952598762512207031e+01
-7.424204826354980469e+00
-1.169216156005859375e+01
-1.036313858032226562e+02
2.933304023742675781e+01
5.478258132934570312e+01
1.313802795410156250e+02
-7.824968338012695312e+00
-9.508195495605468750e+01
3.175367927551269531e+01
1.115906982421875000e+02
-1.328876495361328125e+02
1.125399875640869141e+01
-4.472256088256835938e+01
1.231399154663085938e+02
-9.235058593750000000e+01
8.575551605224609375e+01
-2.991600418090820312e+01
4.002785110473632812e+01
1.491621704101562500e+02
8.657971954345703125e+01
3.110213279724121094e+01
1.800100517272949219e+01
-4.936515045166015625e+01
-1.573827056884765625e+02
1.029252624511718750e+02
-3.322875595092773438e+01
-4.844878387451171875e+01
-1.274880981445312500e+02
-8.968822658061981201e-02
-7.851967620849609375e+01
2.679220199584960938e+01
6.933547210693359375e+01
-1.544232177734375000e+02
6.021662902832031250e+01
-4.337094879150390625e+01
4.272058868408203125e+01
3.213988304138183594e+00
1.248707885742187500e+02
1.375202636718750000e+02
8.513190460205078125e+01
2.045631408691406250e+00
1.338202381134033203e+01
3.257670593261718750e+01
-2.696952438354492188e+01
-6.910391998291015625e+01
-1.491739749908447266e+01
5.647130584716796875e+01
7.459361267089843750e+01
-1.041670227050781250e+01
4.733864212036132812e+01
-8.913340759277343750e+01
-7.007862091064453125e+00
2.279181289672851562e+01
1.692332458496093750e+01
1.155038681030273438e+02
1.044408340454101562e+02
-2.060423583984375000e+02
-1.333785820007324219e+01
1.801031799316406250e+02
2.121165313720703125e+02
2.597464904785156250e+02
-7.212775421142578125e+01
2.001801757812500000e+02
8.160456085205078125e+01
7.450213623046875000e+01
-1.436668300628662109e+01
6.606844329833984375e+01
-9.503685951232910156e+00
-7.698889923095703125e+01
-7.927612304687500000e+01
-1.185545196533203125e+02
-1.144362640380859375e+01
2.048361968994140625e+02
-2.155136566162109375e+02
9.276484680175781250e+01
-7.817948913574218750e+01
9.428785324096679688e+00
2.780109167098999023e+00
-1.141848297119140625e+02
1.952082214355468750e+02
9.642787170410156250e+01
-1.254356002807617188e+02
9.204540252685546875e+01
-7.811930656433105469e+00
6.276045608520507812e+01
7.883596038818359375e+01
-1.137780952453613281e+01
1.203421707153320312e+02
-1.956748657226562500e+02
-2.646490669250488281e+01
1.880885772705078125e+02
-1.043478012084960938e+02
3.205063629150390625e+01
-2.339088439941406250e+02
5.880042266845703125e+01
2.156560516357421875e+01
-6.315658187866210938e+01
-6.762485504150390625e+01
-1.063475952148437500e+02
9.964263916015625000e+01
-1.596107721328735352e+00
-8.247843742370605469e+00
-3.035124588012695312e+01
1.329886016845703125e+02
-8.232968139648437500e+01
9.096690177917480469e+00
5.361122512817382812e+01
8.684685516357421875e+01
-9.134743499755859375e+01
1.319388580322265625e+02
-9.778139495849609375e+01
1.254235382080078125e+02
1.267501602172851562e+02
5.785229110717773438e+01
2.024331054687500000e+02
-7.238586902618408203e+00
1.546999664306640625e+02
4.734833145141601562e+01
-4.027752399444580078e+00
-1.267510299682617188e+02
9.268797302246093750e+01
-9.734392547607421875e+01
4.760391616821289062e+01
9.745416259765625000e+01
1.275622024536132812e+02
-6.321202754974365234e+00
-5.168320465087890625e+01
4.996762084960937500e+01
-1.073040618896484375e+02
2.419372253417968750e+02
-1.547467041015625000e+02
-1.159590454101562500e+02
-2.941321945190429688e+01
-1.427438201904296875e+02
-6.698387908935546875e+01
-1.058284912109375000e+02
2.308671712875366211e+00
-1.338125457763671875e+02
9.287237548828125000e+01
7.773185729980468750e+01
-9.034915161132812500e+01
5.338509750366210938e+01
1.314888763427734375e+02
-5.584271621704101562e+01
-1.266715393066406250e+02
1.971757965087890625e+02
4.017150497436523438e+01
-7.875225830078125000e+01
-1.719171447753906250e+02
3.332934188842773438e+01
2.987682533264160156e+01
-5.138571166992187500e+01
5.460774230957031250e+01
-1.310645751953125000e+02
6.615674591064453125e+01
-1.108339080810546875e+02
1.375243949890136719e+01
-1.049989242553710938e+02
9.431932830810546875e+01
-9.939485931396484375e+01
9.455825805664062500e+01
-1.369199829101562500e+02
3.982306003570556641e+00
1.590600433349609375e+02
-2.384663009643554688e+01
4.684841156005859375e+01
-1.280010681152343750e+02
2.543602561950683594e+01
-1.100557785034179688e+02
-6.079085540771484375e+01
-2.248983955383300781e+01
-1.765666351318359375e+02
6.845133209228515625e+01
4.121630477905273438e+01
5.623464584350585938e+01
-5.749208450317382812e+01
-6.386213302612304688e+01
-3.290852737426757812e+01
-2.431208992004394531e+01
6.175983428955078125e+01
7.802714538574218750e+01
-2.373503265380859375e+02
1.436607360839843750e+02
3.140472412109375000e+01
2.266959838867187500e+02
2.611102104187011719e+01
-9.241101837158203125e+01
1.829597167968750000e+02
1.124411487579345703e+01
-1.755614089965820312e+01
-1.822755737304687500e+02
5.459753417968750000e+01
1.508873748779296875e+02
9.038632202148437500e+01
-1.225125427246093750e+02
1.573943176269531250e+02
6.760315418243408203e+00
-1.037769470214843750e+02
5.991789627075195312e+01
1.123338413238525391e+01
-1.391242065429687500e+02
-2.197735214233398438e+01
-1.048450698852539062e+02
9.094323730468750000e+01
1.367444458007812500e+02
-9.456995391845703125e+01
-5.138059234619140625e+01
-1.535164337158203125e+02
-6.107144165039062500e+01
2.453031349182128906e+01
1.422731323242187500e+02
1.387433776855468750e+02
-7.429578399658203125e+01
6.943656158447265625e+01
5.426294326782226562e+01
-2.617384529113769531e+01
8.476382446289062500e+01
-7.566375732421875000e+01
-8.854179382324218750e+00
9.137370300292968750e+01
-1.064351882934570312e+02
-1.544405364990234375e+02
9.833080291748046875e+01
-2.173239440917968750e+02
-3.446282577514648438e+01
1.970273437500000000e+02
-1.505525302886962891e+01
8.834777832031250000e+01
5.072138214111328125e+01
2.360345306396484375e+02
-9.769691228866577148e-01
-6.065814971923828125e+01
-1.281905212402343750e+02
-5.914369201660156250e+01
1.776607131958007812e+01
7.238073730468750000e+01
-1.000528335571289062e+02
3.968542098999023438e+01
2.037011909484863281e+01
8.044878005981445312e+00
-6.133254241943359375e+01
-1.015817489624023438e+02
1.138444213867187500e+02
5.183340835571289062e+01
3.312038040161132812e+01
7.110678100585937500e+01
-1.826354217529296875e+02
1.228225040435791016e+01
-1.620932769775390625e+02
2.456801223754882812e+01
2.157234382629394531e+01
1.032360305786132812e+02
2.028915100097656250e+02
7.748303985595703125e+01
-6.029218292236328125e+01
-5.632131576538085938e+01
9.460653686523437500e+01
-1.738183441162109375e+02
-1.523243255615234375e+02
1.494614715576171875e+02
9.301358032226562500e+01
1.544418792724609375e+02
1.046545410156250000e+02
-1.117364425659179688e+02
6.770246505737304688e+00
-1.442739844322204590e+00
1.543419036865234375e+02
1.661659545898437500e+02
2.048850774765014648e+00
-1.480644989013671875e+02
-7.948912048339843750e+01
4.785114669799804688e+01
1.364997768402099609e+01
7.227264404296875000e+01
-9.920650482177734375e+01
-8.347768402099609375e+01
9.625823211669921875e+01
-1.126862716674804688e+01
-1.610873565673828125e+02
4.071557617187500000e+01
-3.542916488647460938e+01
6.344219970703125000e+01
2.447794647216796875e+02
1.394317932128906250e+02
-1.012857818603515625e+02
2.926060485839843750e+01
-9.907514953613281250e+01
-1.505517883300781250e+02
6.118509674072265625e+01
8.668501281738281250e+01
-1.116856460571289062e+02
4.390155792236328125e+01
5.106059265136718750e+01
4.620331573486328125e+01
-3.013359680175781250e+02
1.269621505737304688e+02
8.148661041259765625e+01
1.193351364135742188e+01
1.325172882080078125e+02
-1.569088439941406250e+02
1.265491333007812500e+02
-5.249332046508789062e+01
1.929037475585937500e+02
1.323472900390625000e+02
-1.555304718017578125e+02
-6.802345752716064453e+00
1.300459289550781250e+02
1.442419767379760742e+00
1.717053222656250000e+01
2.222602539062500000e+02
-3.496907806396484375e+01
4.893881225585937500e+01
1.108624343872070312e+02
9.228767395019531250e+01
-3.553237915039062500e+01
-2.046769561767578125e+02
4.401108169555664062e+01
-1.275740718841552734e+01
2.533141784667968750e+02
9.318589782714843750e+01
-2.364036941528320312e+01
-2.763942146301269531e+01
-3.178660631179809570e+00
4.001471042633056641e+00
2.882914543151855469e+01
1.660698890686035156e+01
5.322052383422851562e+01
1.854026412963867188e+01
-4.524585723876953125e+01
-1.058583221435546875e+02
1.333836517333984375e+02
-4.474969863891601562e+00
-2.105131721496582031e+01
3.807009887695312500e+01
4.339709854125976562e+01
6.786813735961914062e+00
1.565170288085937500e+02
6.487174987792968750e+00
-1.116173629760742188e+02
1.866878662109375000e+02
1.201905212402343750e+02
3.464136886596679688e+01
9.619487762451171875e+01
8.632331848144531250e+00
6.534117126464843750e+01
-6.258144855499267578e+00
1.851039581298828125e+02
-1.173945541381835938e+02
-7.799382019042968750e+01
1.599421997070312500e+02
7.667218780517578125e+01
-1.739341278076171875e+02
-7.649514007568359375e+01
-3.034735870361328125e+01
2.974383850097656250e+02
5.499926376342773438e+01
-1.628684616088867188e+01
8.331972503662109375e+01
5.227906703948974609e+00
2.927911987304687500e+02
1.852101325988769531e+01
1.583298187255859375e+02
2.191228866577148438e+01
-5.609496688842773438e+01
3.118656005859375000e+02
-1.454444885253906250e+02
2.686514377593994141e+00
1.184050216674804688e+02
6.326145935058593750e+01
-1.443525543212890625e+02
-4.563403320312500000e+01
-2.625874328613281250e+01
-3.461975860595703125e+01
-2.300554847717285156e+01
1.027197036743164062e+02
1.362684059143066406e+01
-4.131407165527343750e+01
6.810841369628906250e+01
-5.795938873291015625e+01
1.614765548706054688e+01
-5.054280853271484375e+01
-1.265111694335937500e+02
7.513463592529296875e+01
9.246326446533203125e+01
1.481935977935791016e+01
-1.458019561767578125e+02
2.917803192138671875e+01
9.757814025878906250e+01
-5.566759109497070312e+01
-1.994719696044921875e+01
2.292876892089843750e+02
1.782228546142578125e+02
3.737450027465820312e+01
-2.224188804626464844e+00
1.477869873046875000e+02
-1.599805297851562500e+02
-7.284620666503906250e+01
4.106526184082031250e+01
-9.168472290039062500e+01
1.357796936035156250e+02
1.553103923797607422e+01
5.793310546875000000e+01
3.088163757324218750e+01
3.853060913085937500e+01
-7.573573303222656250e+01
-5.077965259552001953e+00
9.364846038818359375e+01
-2.210791206359863281e+01
-1.338454627990722656e+01
-1.077147293090820312e+01
1.245858459472656250e+02
2.320868072509765625e+02
2.268844795227050781e+01
1.759817810058593750e+02
-2.034474639892578125e+02
2.313159179687500000e+02
2.976932907104492188e+01
-4.563834762573242188e+01
2.447371101379394531e+01
4.598733901977539062e+01
-5.377342605590820312e+01
-1.917231597900390625e+02
1.287929229736328125e+02
6.304542064666748047e+00
1.626617584228515625e+02
1.254435577392578125e+02
-1.111256942749023438e+02
-1.022884750366210938e+02
5.603142261505126953e+00
1.355733032226562500e+02
1.695886840820312500e+02
1.100789794921875000e+02
1.728123779296875000e+02
-1.404895019531250000e+02
-1.081152954101562500e+02
-1.131515693664550781e+01
-6.686747741699218750e+01
-4.236506652832031250e+01
1.758930397033691406e+01
-2.424515151977539062e+01
1.152706375122070312e+02
-4.515701675415039062e+01
-4.147487640380859375e+00
1.432552032470703125e+02
-1.209288692474365234e+01
-8.785247802734375000e+00
-7.499200439453125000e+01
4.397889709472656250e+01
-7.624976348876953125e+01
-1.031241302490234375e+02
1.748545532226562500e+02
5.522192764282226562e+01
-6.280003356933593750e+01
-8.342915534973144531e+00
1.642220687866210938e+01
1.813376007080078125e+02
-1.326265411376953125e+02
9.472834014892578125e+01
9.433881378173828125e+01
-2.661744689941406250e+01
2.361490783691406250e+02
-8.864041900634765625e+01
-1.373595714569091797e+01
4.138377380371093750e+01
1.534297637939453125e+02
9.785314941406250000e+01
-1.335706787109375000e+02
1.154901733398437500e+02
-3.966490936279296875e+01
-2.937821960449218750e+01
1.219494247436523438e+02
2.288441009521484375e+02
-4.126118850708007812e+01
-4.438852691650390625e+01
-8.257257080078125000e+01
-5.246415710449218750e+01
2.071203308105468750e+02
1.124937725067138672e+01
5.231570434570312500e+01
-1.364347362518310547e+01
1.115996704101562500e+02
6.472497558593750000e+01
-4.713495635986328125e+01
1.837702178955078125e+01
9.606201171875000000e+01
-1.668499374389648438e+01
4.178953552246093750e+01
1.962479705810546875e+02
-3.486404800415039062e+01
3.003287658691406250e+02
-1.892061157226562500e+02
-5.964075851440429688e+01
4.393762207031250000e+01
-8.911354827880859375e+01
-1.208452682495117188e+02
-9.365204620361328125e+01
-1.427835998535156250e+02
-3.009917602539062500e+02
-3.052667045593261719e+01
-2.748928070068359375e+01
-6.168315410614013672e+00
5.752958679199218750e+01
-7.417051696777343750e+01
-1.061932067871093750e+02
-3.288420486450195312e+01
-6.043884277343750000e+01
-5.359956741333007812e+01
1.444019985198974609e+01
-5.922819900512695312e+01
2.160283088684082031e+00
-1.246318969726562500e+02
-2.192467498779296875e+02
-3.588750076293945312e+01
1.372784729003906250e+02
1.513925018310546875e+02
-4.119332790374755859e+00
-4.256004714965820312e+01
1.489786987304687500e+02
-6.362853622436523438e+01
1.579785156250000000e+02
-9.396003723144531250e+01
-1.329071502685546875e+02
3.510323333740234375e+01
-5.254872512817382812e+01
-8.471481323242187500e+01
6.449313354492187500e+01
-4.801212692260742188e+01
-2.260809020996093750e+02
-1.291016387939453125e+02
1.815990829467773438e+01
1.037019271850585938e+02
-7.157934570312500000e+01
1.435817718505859375e+02
2.789569282531738281e+01
-1.310549926757812500e+02
-2.079951667785644531e+01
-1.500715179443359375e+02
2.372296600341796875e+02
-3.827267456054687500e+01
3.264667510986328125e+01
4.285570526123046875e+01
-3.025304985046386719e+01
3.416429519653320312e+01
-3.182368659973144531e+01
-1.535494804382324219e+01
7.271562194824218750e+01
-1.066799449920654297e+01
1.254709091186523438e+02
-1.041404495239257812e+02
-4.411385345458984375e+01
-2.453278923034667969e+01
-9.401126861572265625e+01
-8.106276702880859375e+01
-9.788830566406250000e+01
-1.137233963012695312e+02
-4.995913696289062500e+01
1.458939760923385620e-01
1.051139450073242188e+02
9.640136718750000000e+01
3.883597183227539062e+01
-5.650505828857421875e+01
-2.779453086853027344e+01
1.733791809082031250e+02
1.877747955322265625e+02
6.946128845214843750e+01
-2.008374214172363281e+00
1.628056335449218750e+02
-5.636640930175781250e+01
-1.862074890136718750e+02
-7.016471862792968750e+01
2.590166282653808594e+01
6.566825866699218750e+01
-5.657820129394531250e+01
2.735523796081542969e+01
9.889260864257812500e+01
2.196281127929687500e+02
-4.380897903442382812e+01
1.649889526367187500e+02
1.894387817382812500e+01
-1.970823478698730469e+01
-9.600342559814453125e+01
-1.391313018798828125e+02
1.803591918945312500e+02
-6.928670501708984375e+01
-7.158747863769531250e+01
-1.760884094238281250e+02
2.069969177246093750e+02
-4.373593139648437500e+01
-5.794018554687500000e+01
3.246210098266601562e+01
-2.505431556701660156e+01
1.873211376368999481e-02
2.866582946777343750e+02
1.184120845794677734e+01
8.466342926025390625e+01
-1.243127918243408203e+01
3.902078151702880859e+00
6.346994781494140625e+01
-6.331509399414062500e+01
9.767633056640625000e+01
3.565782165527343750e+01
6.008098602294921875e+01
3.630706024169921875e+01
1.141326522827148438e+02
-8.670875549316406250e+01
1.090792560577392578e+01
1.449835357666015625e+02
6.600289154052734375e+01
-2.829152297973632812e+01
2.013352966308593750e+01
-6.881507110595703125e+01
-1.109199981689453125e+02
-6.178439331054687500e+01
-5.767083740234375000e+01
-9.535403442382812500e+01
1.170358276367187500e+02
-1.357514190673828125e+02
1.842632598876953125e+02
-8.497813415527343750e+01
-3.124916458129882812e+01
-6.176464080810546875e+01
1.916903686523437500e+02
-7.817600250244140625e+01
-6.853969573974609375e+01
1.235565338134765625e+02
-1.161141281127929688e+02
-2.588890790939331055e+00
-2.320415496826171875e+01
1.195845947265625000e+02
1.509216308593750000e+02
-4.908942413330078125e+01
6.014564132690429688e+01
3.252444458007812500e+01
1.614852905273437500e+02
-5.928814315795898438e+01
4.957165527343750000e+01
-9.831255340576171875e+01
-8.257286071777343750e+01
1.101416206359863281e+01
-6.780093193054199219e+00
-3.839065551757812500e+01
1.280702667236328125e+02
-3.124416732788085938e+01
-9.815740966796875000e+01
5.631291198730468750e+01
1.189736938476562500e+02
-2.711230468750000000e+01
1.287076950073242188e+01
-1.150428924560546875e+02
7.677598571777343750e+01
3.327145385742187500e+01
-8.294654083251953125e+01
-1.039135360717773438e+02
4.300090026855468750e+01
1.706589965820312500e+02
-1.035502166748046875e+02
-4.332674789428710938e+01
-8.901248931884765625e+01
-2.318160057067871094e+01
-1.626721496582031250e+02
6.768486785888671875e+01
1.119656219482421875e+02
-2.625427818298339844e+01
-1.278244857788085938e+02
-2.481458902359008789e+00
1.443756341934204102e+00
1.541246223449707031e+01
3.075098419189453125e+01
-7.074256134033203125e+01
8.151581573486328125e+01
3.735592651367187500e+01
1.304416656494140625e+02
-4.060371780395507812e+01
-2.104698657989501953e+00
-6.812210559844970703e+00
-1.214047927856445312e+02
-2.175694465637207031e+01
8.536817169189453125e+01
-6.153310012817382812e+01
-4.109197616577148438e+01
5.456175231933593750e+01
1.198610992431640625e+02
-7.239004516601562500e+01
1.064964904785156250e+02
8.754602813720703125e+01
-6.959165191650390625e+01
-5.652436065673828125e+01
-1.084686737060546875e+02
3.208543777465820312e+01
7.535383224487304688e+00
5.384795761108398438e+01
4.193686962127685547e+00
-1.392943382263183594e+01
-7.163232421875000000e+01
-8.139819335937500000e+01
2.368751525878906250e+02
-2.255322837829589844e+01
7.207938194274902344e+00
1.287509155273437500e+02
8.926387786865234375e+01
-3.717477321624755859e+00
-4.914921569824218750e+01
9.572550201416015625e+01
9.366118621826171875e+01
-2.080406188964843750e+01
1.929578971862792969e+01
-9.652854919433593750e+00
-4.795139312744140625e+01
-3.666809082031250000e+01
3.124996376037597656e+01
4.654037094116210938e+01
5.198074722290039062e+01
2.514743804931640625e+00
-5.692478942871093750e+01
-1.594806861877441406e+01
5.031459426879882812e+01
-1.176416625976562500e+02
1.607455749511718750e+02
5.142700576782226562e+01
-3.963710403442382812e+01
-5.912071990966796875e+01
3.753107070922851562e+01
3.471045684814453125e+01
8.333266448974609375e+01
1.369848327636718750e+02
-9.517301940917968750e+01
9.295917510986328125e+01
-2.070974121093750000e+02
1.217705917358398438e+01
-6.970677185058593750e+01
-6.499177551269531250e+01
-1.236091613769531250e+01
-2.001834106445312500e+01
-1.139777450561523438e+02
-2.597338256835937500e+02
-6.516351318359375000e+01
-9.476614379882812500e+01
4.899862670898437500e+01
3.182761955261230469e+01
1.721063232421875000e+01
1.863999633789062500e+02
-6.434485626220703125e+01
1.947902488708496094e+01
5.964556884765625000e+01
-4.542619323730468750e+01
-1.301226348876953125e+02
1.697301483154296875e+02
-5.270827865600585938e+01
-1.470417480468750000e+02
1.347826385498046875e+02
9.449780273437500000e+01
1.608628387451171875e+02
7.173217773437500000e+01
1.588379058837890625e+02
-4.155685424804687500e+01
-1.183900451660156250e+02
4.247179794311523438e+01
-7.953857421875000000e+01
1.325129413604736328e+01
5.513140487670898438e+01
-4.430271530151367188e+01
-1.245822448730468750e+02
9.822948455810546875e+01
1.838516693115234375e+02
2.078103828430175781e+01
-1.982386932373046875e+02
6.023372173309326172e+00
-3.881543350219726562e+01
9.521758270263671875e+01
-2.586316490173339844e+01
-4.205826950073242188e+01
5.955612564086914062e+01
-9.722084045410156250e+01
-2.126601715087890625e+02
-6.175083923339843750e+01
1.351028747558593750e+02
1.486046295166015625e+02
-3.082535934448242188e+01
-1.795649414062500000e+02
-1.055062866210937500e+02
9.554011535644531250e+01
-1.188220977783203125e+02
1.353789520263671875e+01
-9.740239715576171875e+01
1.491197681427001953e+01
-1.037442321777343750e+02
6.078415679931640625e+01
-4.264589691162109375e+01
-1.644998550415039062e+01
-7.641502380371093750e+01
-7.300276184082031250e+01
-5.680244922637939453e+00
6.670522308349609375e+01
7.061339569091796875e+01
3.230962753295898438e+01
1.236603736877441406e+01
-3.725072860717773438e+01
5.033864974975585938e+00
-9.544944000244140625e+01
-9.482245635986328125e+01
-1.855532455444335938e+01
-1.340755767822265625e+02
3.817781448364257812e+01
-2.018878555297851562e+01
8.303177642822265625e+01
-5.560998153686523438e+01
-5.096169281005859375e+01
5.879351043701171875e+01
2.281830291748046875e+02
-5.609180450439453125e+01
8.179767608642578125e+00
1.344631805419921875e+02
2.911023864746093750e+02
1.731682281494140625e+02
-1.465713500976562500e+01
1.808568572998046875e+01
6.413922309875488281e+00
3.360573196411132812e+01
-5.370388793945312500e+01
1.420764617919921875e+02
1.731707916259765625e+02
2.468566703796386719e+01
-1.282977485656738281e+01
5.392811203002929688e+01
3.253878021240234375e+01
9.241765594482421875e+01
2.114705085754394531e+00
3.886603546142578125e+01
9.437156677246093750e+01
-3.342695617675781250e+01
1.192445373535156250e+02
4.404352664947509766e+00
-1.730436897277832031e+01
1.808061523437500000e+02
-6.258540725708007812e+01
1.575831031799316406e+01
-4.598921775817871094e+00
-9.768344116210937500e+01
1.273902740478515625e+02
7.710614776611328125e+01
-3.208190536499023438e+01
7.478122711181640625e+01
1.366152954101562500e+02
1.107735977172851562e+02
-8.272145080566406250e+01
-1.177911949157714844e+01
1.533625640869140625e+02
-6.136556243896484375e+01
-3.880380868911743164e+00
2.403080558776855469e+01
-1.000870208740234375e+02
1.554782257080078125e+02
6.817904663085937500e+01
-2.829274749755859375e+01
1.817975006103515625e+02
4.078188705444335938e+01
1.447486877441406250e+01
8.631371498107910156e+00
8.482110595703125000e+01
2.642076873779296875e+01
9.162223052978515625e+01
-1.744774169921875000e+02
1.551010589599609375e+02
-3.932334518432617188e+01
-7.232919311523437500e+01
6.134803771972656250e+01
-1.602199172973632812e+01
1.072560043334960938e+02
5.285217666625976562e+01
-1.054090042114257812e+02
-1.035948257446289062e+02
-1.158396759033203125e+02
3.078597259521484375e+01
-1.137331008911132812e+01
7.404737949371337891e+00
-1.445331726074218750e+02
2.835053682327270508e+00
1.042947540283203125e+02
1.259783020019531250e+02
-8.431424713134765625e+01
3.947686386108398438e+01
-9.018822479248046875e+01
2.399728546142578125e+02
-2.142805862426757812e+01
4.421058654785156250e+01
-1.878096580505371094e+01
7.850057220458984375e+01
-1.359609222412109375e+02
2.267619628906250000e+02
9.474149322509765625e+01
1.595812072753906250e+02
-8.536581993103027344e+00
-3.732751846313476562e+01
-5.265307998657226562e+01
-8.464208984375000000e+01
6.501717376708984375e+01
8.612562561035156250e+01
1.964361877441406250e+02
-1.866518096923828125e+02
2.599602127075195312e+01
-2.790173530578613281e+01
9.236373901367187500e+01
2.099055671691894531e+01
-5.701499176025390625e+01
-1.727179870605468750e+02
3.035835266113281250e+00
4.952476119995117188e+01
6.666950988769531250e+01
6.443968200683593750e+01
4.417634963989257812e+00
9.193525695800781250e+01
-2.638460397720336914e+00
-2.340441894531250000e+01
4.564536285400390625e+01
2.591619567871093750e+02
8.158513069152832031e+00
1.218913803100585938e+02
-3.227287673950195312e+01
1.670296936035156250e+02
9.145553588867187500e+01
1.841175079345703125e+02
2.407603740692138672e+00
-1.158165073394775391e+01
2.822829437255859375e+01
2.495798110961914062e+01
5.332657241821289062e+01
7.244582366943359375e+01
1.153943862915039062e+02
-9.726146697998046875e+01
1.640881958007812500e+02
1.858451843261718750e+02
-1.019296646118164062e+02
6.644444274902343750e+01
-1.090576052665710449e+00
-9.856503295898437500e+01
-1.065692443847656250e+02
-5.059081268310546875e+01
2.647576904296875000e+01
1.070811386108398438e+02
1.885655403137207031e+01
1.483487243652343750e+02
-1.414795684814453125e+02
3.852103710174560547e+00
6.551414489746093750e+01
5.097792816162109375e+01
9.103763580322265625e+01
-4.980969238281250000e+01
9.713488006591796875e+01
5.455005645751953125e+01
1.760713958740234375e+01
7.660311126708984375e+01
-1.132545852661132812e+02
-4.532153701782226562e+01
1.166525344848632812e+02
9.696883392333984375e+01
3.352385330200195312e+01
-2.734954357147216797e+00
-1.425928878784179688e+01
-1.849638938903808594e+01
3.866683578491210938e+01
2.389317779541015625e+02
-1.707984161376953125e+02
-6.299120712280273438e+01
1.085775146484375000e+02
-4.044062423706054688e+01
3.971799850463867188e+01
-1.164940338134765625e+02
-8.385631561279296875e+01
5.562216567993164062e+01
-1.205390472412109375e+02
4.834569549560546875e+01
-1.559548034667968750e+02
-1.337202644348144531e+01
-5.924220657348632812e+01
7.998677825927734375e+01
1.666053771972656250e+01
-2.417227478027343750e+02
-5.948926162719726562e+01
4.232873153686523438e+01
1.892195701599121094e+01
1.597333431243896484e+01
1.066734542846679688e+02
-1.139816093444824219e+01
2.057476043701171875e+02
-8.787741851806640625e+01
2.875444221496582031e+01
4.042149734497070312e+01
-6.406387329101562500e+01
1.057564010620117188e+02
-1.897952651977539062e+01
9.006152343750000000e+01
5.691830444335937500e+01
1.140290756225585938e+02
4.114614868164062500e+01
-3.742786407470703125e+01
-1.530790138244628906e+01
1.104433441162109375e+02
-3.489839553833007812e+01
-8.813409423828125000e+01
-4.721546649932861328e+00
3.034019470214843750e+01
1.330266571044921875e+02
-1.188775634765625000e+01
-9.572242736816406250e+01
2.641343688964843750e+02
3.149499893188476562e+01
1.442380237579345703e+01
3.521257019042968750e+01
1.635024452209472656e+01
5.701257705688476562e+01
-2.712303771972656250e+02
1.761106681823730469e+01
7.972933959960937500e+01
8.213790893554687500e+01
-8.532003784179687500e+01
-1.589010238647460938e+00
5.941704559326171875e+01
1.203368225097656250e+02
-1.212804183959960938e+02
1.025506973266601562e+02
3.690130233764648438e+01
-2.642342224121093750e+02
6.734950256347656250e+01
1.062047500610351562e+02
1.619060821533203125e+02
-3.308677673339843750e+01
-2.206174087524414062e+01
1.312424621582031250e+02
1.130986785888671875e+02
-9.687127685546875000e+01
-1.614933204650878906e+01
5.824209976196289062e+01
-2.459592342376708984e+00
8.146218109130859375e+01
-9.904327392578125000e+00
-1.093993225097656250e+02
1.410955657958984375e+02
1.614143371582031250e+00
-7.345698547363281250e+01
1.469669036865234375e+02
2.741601753234863281e+01
1.084318771362304688e+02
-1.462552032470703125e+02
1.515857982635498047e+01
1.220413665771484375e+02
-5.524277496337890625e+01
1.100990295410156250e+02
1.825008087158203125e+02
-1.757912445068359375e+02
-1.360629730224609375e+02
1.160455322265625000e+01
-7.299653625488281250e+01
9.267716217041015625e+01
-1.340173645019531250e+02
-1.788644790649414062e+01
7.280010223388671875e+01
-1.168634262084960938e+02
-3.333223342895507812e+01
1.556710147857666016e+01
2.117150726318359375e+02
7.371604919433593750e+01
1.850996398925781250e+01
2.619721603393554688e+01
3.575197601318359375e+01
-1.303416156768798828e+01
1.746739807128906250e+02
-9.042828559875488281e+00
8.790278625488281250e+01
2.006741142272949219e+01
1.163893737792968750e+02
-7.920431518554687500e+01
-6.322578048706054688e+01
-1.766137003898620605e+00
-1.244218215942382812e+02
8.153990173339843750e+01
-4.587425613403320312e+01
-8.109646606445312500e+01
-1.282036113739013672e+01
1.128945846557617188e+02
1.000244598388671875e+02
-2.806303787231445312e+01
-8.281565856933593750e+01
1.083885574340820312e+02
-2.431720018386840820e+00
1.064164733886718750e+02
-5.576701736450195312e+01
1.144435501098632812e+02
1.079341506958007812e+01
-7.338668823242187500e+01
-8.320030212402343750e+01
-3.367958831787109375e+01
2.679553833007812500e+02
1.476828155517578125e+02
2.046381225585937500e+02
-2.352794647216796875e+01
8.266394805908203125e+01
-3.412210464477539062e+01
-3.049561691284179688e+01
1.860577011108398438e+01
8.978455352783203125e+01
-6.979943847656250000e+01
-8.888842010498046875e+01
-1.057136383056640625e+02
4.173016738891601562e+01
9.469831848144531250e+01
-4.621231079101562500e+00
2.041140556335449219e+01
6.466289520263671875e+01
-9.024407958984375000e+01
5.095367431640625000e+01
-2.346192359924316406e+01
-6.279910659790039062e+01
-3.609437942504882812e+01
1.345407409667968750e+02
-2.485581665039062500e+02
1.711193847656250000e+02
-1.372764587402343750e+01
-7.469787597656250000e+01
8.504711151123046875e+01
1.809053192138671875e+02
4.414405059814453125e+01
8.301259613037109375e+01
1.071562042236328125e+02
1.108138122558593750e+02
-2.946895408630371094e+01
6.025051879882812500e+01
-7.906373023986816406e+00
8.408005523681640625e+01
2.445837783813476562e+01
-1.201644325256347656e+01
-1.299508857727050781e+01
-2.371208572387695312e+01
5.335435867309570312e+01
5.972294616699218750e+01
-1.446677303314208984e+01
-7.463554382324218750e+01
7.473265838623046875e+01
1.110094528198242188e+02
-4.087108993530273438e+01
1.141496429443359375e+02
8.027009582519531250e+01
1.030879592895507812e+02
5.476615905761718750e+01
8.043540954589843750e+00
-6.614449310302734375e+01
6.282217025756835938e+01
-1.659567260742187500e+01
-9.750477600097656250e+01
1.172570343017578125e+02
1.148876285552978516e+01
3.860004043579101562e+01
1.377415161132812500e+02
-6.096119308471679688e+01
-2.514866256713867188e+01
1.036342163085937500e+02
-4.768395900726318359e+00
6.321900558471679688e+01
-1.046281719207763672e+01
4.759607315063476562e+01
-8.151487731933593750e+01
1.592446441650390625e+02
6.166102218627929688e+01
-8.286894226074218750e+01
8.494770812988281250e+01
9.519983673095703125e+01
8.546160125732421875e+01
2.013655090332031250e+01
4.575686264038085938e+01
-2.520579147338867188e+01
-1.044976997375488281e+01
1.148237609863281250e+02
1.299088897705078125e+02
-8.586744689941406250e+01
4.986022949218750000e+01
2.090291442871093750e+02
5.992755889892578125e+01
-4.452051925659179688e+01
-3.948575973510742188e+01
7.226789093017578125e+01
4.477043914794921875e+01
1.135218887329101562e+02
1.740638732910156250e+01
4.514636993408203125e+00
-4.391666793823242188e+01
-1.401198577880859375e+02
2.924432182312011719e+01
-7.185518646240234375e+01
1.030016403198242188e+02
6.170064163208007812e+01
2.268282699584960938e+01
1.507434082031250000e+02
-4.522859191894531250e+01
9.914606094360351562e+00
3.970494079589843750e+01
-1.728288269042968750e+02
-2.753860664367675781e+01
2.024763183593750000e+02
1.288917694091796875e+02
-1.619221038818359375e+02
-2.651767730712890625e+01
1.788792419433593750e+01
-3.013412284851074219e+01
-1.458601760864257812e+01
-6.200284957885742188e+01
4.504207611083984375e+01
-1.105731735229492188e+02
1.042932281494140625e+02
-9.696331787109375000e+01
2.239629364013671875e+01
-4.497663879394531250e+01
4.081238937377929688e+01
-3.897010803222656250e+01
-1.537100830078125000e+02
5.681349563598632812e+01
-1.098542709350585938e+02
-5.377344512939453125e+01
1.838936157226562500e+02
2.128972320556640625e+02
1.427767333984375000e+02
-1.664709167480468750e+02
-3.800262832641601562e+01
1.753188323974609375e+02
-1.020476074218750000e+02
-4.803070831298828125e+01
-2.152893524169921875e+02
4.978982543945312500e+01
7.053814697265625000e+01
2.996910285949707031e+01
1.108188171386718750e+02
3.152511978149414062e+01
7.913373565673828125e+01
4.692195892333984375e+01
5.822110176086425781e-01
7.353454589843750000e+01
-1.600747375488281250e+02
1.947287292480468750e+02
-1.726018309593200684e+00
1.255255794525146484e+01
1.225735931396484375e+02
1.171916122436523438e+02
-2.604252052307128906e+01
-8.123094177246093750e+01
2.264555168151855469e+01
-1.219112396240234375e+02
1.622087097167968750e+01
-3.627724075317382812e+01
-4.584661126136779785e-01
-5.724514484405517578e+00
7.490431213378906250e+01
-7.875958251953125000e+01
1.177080535888671875e+02
5.337664413452148438e+01
4.882415008544921875e+01
9.792724609375000000e+01
7.468601226806640625e+01
1.635614318847656250e+02
3.010338020324707031e+01
-1.334342803955078125e+02
-7.643941497802734375e+01
2.105146942138671875e+02
1.535921783447265625e+02
-2.710862541198730469e+01
-6.130917739868164062e+01
1.255791625976562500e+02
1.047391662597656250e+02
-4.791236877441406250e+01
2.559345054626464844e+01
-1.960043182373046875e+02
4.686016845703125000e+01
2.546417045593261719e+01
-4.868614196777343750e+01
-7.121950531005859375e+01
-3.626897811889648438e+01
8.092167663574218750e+01
-3.221494293212890625e+01
1.295259246826171875e+02
-9.861496925354003906e+00
2.505875587463378906e+01
8.543167114257812500e+01
-7.977922821044921875e+01
8.496375274658203125e+01
-1.805889511108398438e+01
-1.780878067016601562e+01
-7.021122741699218750e+01
4.774157333374023438e+01
1.542101898193359375e+02
2.939306640625000000e+02
-1.199172401428222656e+01
-2.564240646362304688e+01
1.103011703491210938e+01
1.451736755371093750e+02
2.622698211669921875e+01
1.253798217773437500e+02
3.302651214599609375e+01
1.756796455383300781e+01
-2.188738098144531250e+02
-1.501173858642578125e+02
5.940778350830078125e+01
2.629654541015625000e+02
-6.813642120361328125e+01
7.469036865234375000e+01
-8.296673583984375000e+01
3.885001373291015625e+01
1.852202033996582031e+01
-1.059416275024414062e+02
1.445821838378906250e+02
5.745615386962890625e+01
-1.233766326904296875e+02
2.528221511840820312e+01
-4.943075180053710938e+00
-2.139193153381347656e+01
-1.890239562988281250e+02
1.120797500610351562e+02
-1.996217498779296875e+02
1.677558135986328125e+02
-2.665268898010253906e+00
-3.602316856384277344e+00
5.341812515258789062e+01
-1.372721252441406250e+02
2.284423637390136719e+01
-9.552820587158203125e+01
-8.779954528808593750e+01
1.971117019653320312e+01
4.891063690185546875e+01
5.569271850585937500e+01
-4.076628494262695312e+01
3.117472457885742188e+01
3.129171943664550781e+01
-6.147172546386718750e+01
-8.936893463134765625e+00
-1.139860343933105469e+01
7.615877532958984375e+01
1.041319732666015625e+02
-2.094560089111328125e+02
-4.564043426513671875e+01
-9.035197448730468750e+01
-3.947246551513671875e+01
-2.349755706787109375e+02
-4.635291290283203125e+01
4.363151931762695312e+01
2.777152442932128906e+01
-7.138636016845703125e+01
3.809734344482421875e+01
1.368283996582031250e+02
-9.838266372680664062e+00
-1.143404159545898438e+02
1.291068267822265625e+02
-5.835456848144531250e+01
-3.597549057006835938e+01
-2.396181335449218750e+02
3.629353332519531250e+01
2.205693054199218750e+01
-3.670702743530273438e+01
-1.392500152587890625e+02
-1.234797821044921875e+02
-2.155447235107421875e+02
1.673485565185546875e+02
-2.489492225646972656e+01
-2.858234405517578125e+01
3.128548812866210938e+01
-1.026085968017578125e+02
9.837486267089843750e+01
1.435135650634765625e+02
8.066169738769531250e+00
2.039751281738281250e+02
-1.294649696350097656e+01
2.989205741882324219e+01
5.958035469055175781e+00
2.058503913879394531e+01
-1.386684656143188477e+00
-1.430797271728515625e+02
1.058088455200195312e+02
-6.982935333251953125e+01
6.388827323913574219e+00
2.285455131530761719e+01
-1.357099175453186035e+00
1.179624199867248535e+00
8.468048858642578125e+01
2.159812688827514648e+00
8.683376312255859375e+01
-7.406352996826171875e+01
6.910317230224609375e+01
1.714085388183593750e+01
-1.591386566162109375e+02
6.757514190673828125e+01
7.410813903808593750e+01
6.817989826202392578e+00
1.662252960205078125e+02
1.351884765625000000e+02
-1.333819732666015625e+02
1.517943115234375000e+02
6.283752822875976562e+01
-1.165468788146972656e+01
-1.656000518798828125e+01
-2.941532707214355469e+01
3.667791748046875000e+01
9.883342742919921875e+01
-7.023995208740234375e+01
4.535929107666015625e+01
-1.112748641967773438e+02
-6.838541412353515625e+01
1.047188644409179688e+02
2.069608459472656250e+02
8.481764984130859375e+01
-5.734233856201171875e+01
-1.001845169067382812e+01
2.534635314941406250e+02
-1.036588516235351562e+02
1.602031402587890625e+02
1.604026031494140625e+01
1.627319641113281250e+02
9.028713989257812500e+01
-1.236754989624023438e+02
7.308120727539062500e+01
-1.640514678955078125e+02
1.390595550537109375e+02
-9.916751098632812500e+01
-1.652534637451171875e+02
1.776843452453613281e+01
-2.762045288085937500e+01
-8.131257629394531250e+01
-8.583523559570312500e+01
-3.441389465332031250e+01
5.968008804321289062e+01
-1.433722019195556641e+00
-7.724599456787109375e+01
1.569218444824218750e+02
9.811195373535156250e+01
1.620815124511718750e+02
8.496021270751953125e+01
-1.236216201782226562e+02
-3.127602958679199219e+01
-5.592159652709960938e+01
6.354385757446289062e+01
-2.375085067749023438e+01
-5.905842590332031250e+01
2.433449249267578125e+02
-6.775215911865234375e+01
7.464801025390625000e+01
-1.433715057373046875e+02
-1.553448028564453125e+02
-8.164227294921875000e+01
-5.987150192260742188e+00
1.032092666625976562e+02
8.872045135498046875e+01
-8.192628479003906250e+01
3.980951309204101562e+01
-1.416034088134765625e+02
-2.531461477279663086e+00
9.892916107177734375e+01
-4.381711196899414062e+01
-3.061949348449707031e+01
1.509063720703125000e+02
-1.362127838134765625e+02
3.677245616912841797e+00
2.261123275756835938e+01
-1.105838623046875000e+02
1.714136657714843750e+02
-7.118770599365234375e+01
3.599140930175781250e+01
1.102010345458984375e+02
-4.861772918701171875e+01
2.096658630371093750e+02
5.053582000732421875e+01
-2.288835296630859375e+02
5.300801467895507812e+01
-5.029650497436523438e+01
-9.722013473510742188e+00
3.353383255004882812e+01
1.228476257324218750e+02
-1.301157836914062500e+02
-9.374335479736328125e+01
-2.948340415954589844e+01
-2.172905349731445312e+01
2.631159782409667969e+01
-4.392532730102539062e+01
2.025037231445312500e+02
1.226797790527343750e+02
-3.834510564804077148e+00
-2.998333454132080078e+00
-2.214968872070312500e+01
-1.347536468505859375e+01
3.699488830566406250e+01
3.510748291015625000e+01
1.098187561035156250e+02
-1.725106048583984375e+01
1.017582855224609375e+02
-9.168675231933593750e+01
1.181541824340820312e+02
1.319970092773437500e+02
-9.699208068847656250e+01
-7.803433990478515625e+01
-5.587304306030273438e+01
9.252835273742675781e+00
-3.489703369140625000e+01
-7.241580200195312500e+01
-8.780453491210937500e+01
1.311317138671875000e+02
1.675467681884765625e+02
1.167866210937500000e+02
-3.731946182250976562e+01
3.491238403320312500e+01
-3.904283523559570312e+01
7.679250335693359375e+01
6.752597045898437500e+01
-9.884249877929687500e+01
-7.474437713623046875e+01
1.765460052490234375e+02
1.072384796142578125e+02
1.195260772705078125e+02
-5.644197463989257812e+01
-4.180132389068603516e+00
3.938449919223785400e-01
2.140618324279785156e+01
-1.802199554443359375e+02
-9.733762359619140625e+01
5.117399597167968750e+01
1.831667785644531250e+02
1.025250091552734375e+02
2.001193237304687500e+02
1.563599548339843750e+02
6.230658531188964844e+00
4.891411209106445312e+01
1.432714819908142090e+00
6.450350952148437500e+01
-1.040634307861328125e+02
8.317095947265625000e+01
-6.602378082275390625e+01
9.040781402587890625e+01
-3.262031555175781250e+01
8.696380615234375000e+01
1.312113800048828125e+02
1.933246154785156250e+02
1.803502502441406250e+02
-1.198706436157226562e+01
1.209558105468750000e+02
6.558045196533203125e+01
2.115776062011718750e+02
-3.735413742065429688e+01
-2.571072006225585938e+01
3.772158813476562500e+01
-3.467323303222656250e+01
-8.777040863037109375e+01
8.415486145019531250e+01
-5.358350753784179688e+01
-8.231076049804687500e+01
1.861766510009765625e+02
-1.847062492370605469e+01
-1.238224697113037109e+01
1.037832107543945312e+02
-1.832157897949218750e+01
1.162383880615234375e+02
1.356205940246582031e+01
-9.839734077453613281e+00
-1.667002677917480469e+01
-3.711919021606445312e+01
-1.326513366699218750e+02
5.995198440551757812e+01
1.502989654541015625e+02
1.653002777099609375e+02
8.024954986572265625e+01
4.109724807739257812e+01
2.179158935546875000e+02
5.787242507934570312e+01
-1.203406372070312500e+02
1.427981567382812500e+02
-4.741290664672851562e+01
7.541100311279296875e+01
-5.610530471801757812e+01
-4.381127548217773438e+01
5.222110748291015625e+01
3.523387908935546875e+01
-4.309704589843750000e+01
1.722836914062500000e+02
8.385052490234375000e+01
-3.395349502563476562e+01
-9.562806701660156250e+01
2.019219207763671875e+02
-9.382027435302734375e+01
1.249433288574218750e+02
1.909407806396484375e+02
-9.870932006835937500e+01
1.549989128112792969e+01
-8.051174163818359375e+01
-2.377553176879882812e+01
1.031033172607421875e+02
-8.117691040039062500e+01
-7.225765228271484375e+01
-2.976504821777343750e+02
3.003367805480957031e+01
-1.424863128662109375e+02
-7.569766235351562500e+01
4.896348571777343750e+01
-1.173625793457031250e+02
1.828299331665039062e+01
5.559176635742187500e+01
1.891656303405761719e+01
1.837095336914062500e+02
-9.787719726562500000e+01
5.250933074951171875e+01
2.217642021179199219e+01
1.959209899902343750e+02
-5.521565246582031250e+01
-6.882658481597900391e+00
-3.435910034179687500e+01
-2.247044944763183594e+01
-3.757366943359375000e+01
-2.124908685684204102e+00
-6.193970870971679688e+01
3.172742652893066406e+01
-2.411903572082519531e+01
3.505455017089843750e+01
-2.389524650573730469e+01
1.784542999267578125e+02
-3.514200592041015625e+01
-1.488197021484375000e+02
8.326908874511718750e+01
-3.180322074890136719e+01
4.259891510009765625e+01
-1.108048400878906250e+02
1.962370910644531250e+02
-4.640462875366210938e+01
7.077780914306640625e+01
-1.420195159912109375e+02
4.266497421264648438e+01
1.138834228515625000e+02
-1.551204681396484375e+02
5.803897857666015625e+01
4.915639495849609375e+01
-1.408649139404296875e+02
-7.391734313964843750e+01
1.166110763549804688e+02
-1.103540706634521484e+01
-4.174430847167968750e+01
7.226287841796875000e+01
-1.625689544677734375e+02
2.985708312988281250e+02
5.284135437011718750e+01
1.479382934570312500e+02
-1.872866363525390625e+02
1.296082305908203125e+02
8.699800872802734375e+01
1.271495971679687500e+02
2.855689086914062500e+02
1.929803009033203125e+02
-1.283893127441406250e+02
1.621235961914062500e+02
-1.265801162719726562e+02
-3.847526168823242188e+01
2.966129112243652344e+01
-8.651184844970703125e+01
-6.751417541503906250e+01
-8.436048889160156250e+01
1.312231292724609375e+02
-4.349181365966796875e+01
5.597815704345703125e+01
2.523194885253906250e+01
-5.341828918457031250e+01
2.164850769042968750e+02
-6.391415596008300781e-01
-5.771235275268554688e+01
9.516674041748046875e+01
-1.559892749786376953e+01
-1.411867618560791016e+01
-2.284225845336914062e+01
2.141864585876464844e+01
1.213762741088867188e+02
-1.268709564208984375e+02
-1.714300384521484375e+02
-1.065731506347656250e+02
8.542214202880859375e+01
9.764492034912109375e+01
1.578137969970703125e+02
2.957279014587402344e+01
2.421580505371093750e+02
-6.564136505126953125e+01
9.117992401123046875e+00
-3.025417900085449219e+01
2.934584045410156250e+01
1.791670227050781250e+01
-2.269998741149902344e+01
1.323608093261718750e+02
1.254665613174438477e+00
1.788542938232421875e+02
1.459782409667968750e+02
-6.891014862060546875e+01
-1.294290161132812500e+01
-2.025012512207031250e+02
-7.774308013916015625e+01
1.187327423095703125e+02
6.205342864990234375e+01
4.811598587036132812e+01
5.018875122070312500e+01
1.609089050292968750e+02
-7.728463745117187500e+01
1.540044555664062500e+02
-1.172481765747070312e+02
-3.795368194580078125e+01
5.083927917480468750e+01
-1.176583251953125000e+02
9.238411712646484375e+01
-8.907397460937500000e+01
8.818053436279296875e+01
1.213267669677734375e+02
-2.829491233825683594e+01
-3.575947189331054688e+01
-2.765201568603515625e+01
-5.284938049316406250e+01
9.005079650878906250e+01
3.617012786865234375e+01
5.714988708496093750e-01
-3.270658111572265625e+01
9.677645874023437500e+01
-1.038943328857421875e+02
-2.050609207153320312e+01
4.435142135620117188e+01
1.213724288940429688e+02
5.306557464599609375e+01
2.513812828063964844e+01
-6.844280660152435303e-02
-3.529067230224609375e+01
-2.510070228576660156e+01
-2.557503890991210938e+01
-3.602184295654296875e+01
3.464266204833984375e+01
4.417559814453125000e+01
-5.029850006103515625e+01
1.445912780761718750e+02
-1.004609680175781250e+02
-5.175164413452148438e+01
5.216864776611328125e+01
7.653792572021484375e+01
-1.734334259033203125e+02
1.399647521972656250e+02
-8.989937591552734375e+01
-1.250771179199218750e+02
-1.042720184326171875e+02
9.443995666503906250e+01
-4.263106155395507812e+01
6.490452575683593750e+01
-6.487620544433593750e+01
1.894745483398437500e+02
-1.742506408691406250e+01
1.690905761718750000e+02
-1.592762279510498047e+01
-1.131306152343750000e+02
1.900450897216796875e+02
2.954175567626953125e+01
-8.254706573486328125e+01
-5.851226043701171875e+01
3.178895950317382812e+01
9.896862030029296875e+00
7.197423553466796875e+01
5.049980926513671875e+01
1.407033061981201172e+01
-6.217610931396484375e+01
4.319943618774414062e+01
4.864863586425781250e+01
2.653957214355468750e+02
-2.917538070678710938e+01
-3.586788177490234375e+01
-1.055345916748046875e+02
-1.180277023315429688e+02
-1.309967651367187500e+02
9.638484954833984375e+01
-2.163841485977172852e+00
-1.370110473632812500e+02
5.937973403930664062e+01
1.500465698242187500e+02
-1.048092803955078125e+02
6.191590499877929688e+01
1.756065521240234375e+02
1.175518417358398438e+02
7.031245422363281250e+01
-2.019112777709960938e+01
-5.891640090942382812e+01
1.560880088806152344e+01
-2.527334747314453125e+02
-9.509701538085937500e+01
4.785182189941406250e+01
2.647654151916503906e+01
-1.083762207031250000e+02
-4.528256607055664062e+01
-7.109646320343017578e+00
-9.686271667480468750e+00
1.304498901367187500e+02
-7.933849692344665527e-01
-1.823838043212890625e+02
1.211285247802734375e+02
9.317866516113281250e+01
7.272515869140625000e+01
-1.617080211639404297e+00
-5.146307373046875000e+01
-1.102830886840820312e+02
-5.356974792480468750e+01
2.945232009887695312e+01
1.289580078125000000e+02
2.146350555419921875e+02
2.737830505371093750e+02
-1.121481323242187500e+02
8.731785583496093750e+01
8.765480804443359375e+01
-1.790258636474609375e+02
-1.108142700195312500e+02
-3.292153930664062500e+01
1.112179489135742188e+02
-3.903948211669921875e+01
-9.149604797363281250e+01
-7.674282073974609375e+01
1.583351898193359375e+02
1.099010009765625000e+02
1.880036735534667969e+01
-4.709777450561523438e+01
-8.781723022460937500e+01
-5.819880294799804688e+01
1.140998382568359375e+02
-3.622740936279296875e+01
-1.504645996093750000e+02
-3.683058166503906250e+01
4.904861450195312500e+01
-1.573534202575683594e+01
2.045201721191406250e+02
7.257923889160156250e+01
-3.049079704284667969e+01
1.830736694335937500e+02
-1.274951019287109375e+02
-1.080512084960937500e+02
-1.482931213378906250e+02
-1.249205970764160156e+01
1.036836624145507812e+02
5.285757064819335938e+01
-3.322476959228515625e+01
-2.126534423828125000e+02
3.629200935363769531e+00
-4.441477203369140625e+01
-3.335636901855468750e+01
1.490327148437500000e+02
2.166784057617187500e+02
9.279690742492675781e+00
3.186268424987792969e+01
-5.448539733886718750e+01
-8.407530212402343750e+01
-1.729021072387695312e+00
1.328455066680908203e+01
-7.599591064453125000e+01
7.757806396484375000e+01
2.209739685058593750e+02
5.808146667480468750e+01
1.205761623382568359e+01
-1.475092010498046875e+02
1.649404144287109375e+02
-8.726190948486328125e+01
-1.524814300537109375e+02
1.176191482543945312e+02
8.738571929931640625e+01
4.750749588012695312e+01
7.983353614807128906e+00
-8.186865997314453125e+01
-8.553431510925292969e+00
-1.036684188842773438e+02
-6.732131958007812500e+01
-1.255163879394531250e+02
1.833315658569335938e+01
-1.013360824584960938e+02
-4.942454528808593750e+01
-2.865361022949218750e+01
-1.196395874023437500e+02
5.880217742919921875e+01
-1.266254043579101562e+02
3.078597259521484375e+01
2.202101135253906250e+01
2.412366628646850586e+00
1.371361923217773438e+01
5.300801849365234375e+01
-2.143018035888671875e+02
-3.330579042434692383e+00
-9.829484558105468750e+01
-8.724085998535156250e+01
1.170876770019531250e+02
1.253520736694335938e+02
2.583475685119628906e+01
2.575418853759765625e+01
6.273224258422851562e+01
-2.956866836547851562e+01
-8.283540344238281250e+01
6.795153808593750000e+01
1.108052825927734375e+02
-2.601431846618652344e+01
1.663747406005859375e+02
-1.133595428466796875e+02
-2.794011230468750000e+02
2.072024536132812500e+02
1.021134872436523438e+02
-1.167007293701171875e+02
-3.924679040908813477e+00
3.142773246765136719e+01
2.030121307373046875e+02
6.832075500488281250e+01
-1.310658264160156250e+02
-1.157321929931640625e+02
5.044834136962890625e+01
-3.195372772216796875e+01
-1.017901153564453125e+02
-1.114677886962890625e+02
-3.267675018310546875e+01
9.356878280639648438e+00
-6.386356353759765625e+01
7.111044311523437500e+01
-2.264486503601074219e+01
3.673687219619750977e+00
1.166020660400390625e+02
5.390908813476562500e+01
-1.840739746093750000e+02
4.227559280395507812e+01
-6.516588592529296875e+01
1.426967163085937500e+02
6.383033370971679688e+01
3.207633209228515625e+01
-1.065717544555664062e+02
4.490791702270507812e+01
-6.147095489501953125e+01
-1.532587738037109375e+02
-7.330068969726562500e+01
1.862315559387207031e+01
1.648941345214843750e+02
3.413687515258789062e+01
-1.143048171997070312e+02
2.586834144592285156e+01
-5.546346282958984375e+01
-2.138806610107421875e+02
3.337268829345703125e+01
7.693465423583984375e+01
7.033755493164062500e+01
1.118606185913085938e+02
5.912532806396484375e+00
7.183782196044921875e+01
-3.985034942626953125e+01
9.700739860534667969e+00
1.712395172119140625e+02
8.466625976562500000e+01
6.970711517333984375e+01
-4.824412536621093750e+01
1.397523498535156250e+02
-2.652020072937011719e+01
-4.080868148803710938e+01
2.075508689880371094e+01
-3.613610076904296875e+01
9.241390991210937500e+01
-4.469872665405273438e+01
4.831301879882812500e+01
7.096192932128906250e+01
-1.975862312316894531e+01
-6.510763549804687500e+01
-3.983449554443359375e+01
9.557611083984375000e+01
7.741062927246093750e+01
-7.890036773681640625e+01
-2.376662635803222656e+01
3.282656908035278320e+00
-1.535836181640625000e+02
-4.289408111572265625e+01
2.845895080566406250e+02
1.032571506500244141e+01
3.404171752929687500e+01
9.464933776855468750e+01
2.769001483917236328e+00
5.319318771362304688e+01
-1.892192840576171875e+01
-8.431023406982421875e+01
1.668919181823730469e+01
-5.908338928222656250e+01
4.451255798339843750e+01
6.059741973876953125e+01
-1.668843078613281250e+02
-1.150607223510742188e+02
3.690675354003906250e+01
8.709128570556640625e+01
-1.193271865844726562e+02
1.482471656799316406e+01
1.727960815429687500e+02
-6.918913269042968750e+01
3.002870750427246094e+01
8.327529144287109375e+01
-4.338691711425781250e+01
2.662783861160278320e+00
2.018353271484375000e+02
-1.153356838226318359e+01
9.968721008300781250e+01
-9.454777526855468750e+01
5.919733524322509766e+00
-1.725437545776367188e+01
-4.419077682495117188e+01
-7.470906066894531250e+01
-8.161834716796875000e+01
4.017623138427734375e+01
-9.965557861328125000e+01
-9.711244201660156250e+01
1.248391036987304688e+02
-2.464616012573242188e+01
-3.808563232421875000e+01
2.523056602478027344e+01
4.644073867797851562e+01
-5.300259017944335938e+01
2.775078773498535156e+01
-1.470604248046875000e+02
-9.842050933837890625e+01
-5.930779647827148438e+01
1.012070655822753906e+00
4.507059097290039062e+01
-9.239920377731323242e-01
1.166218948364257812e+01
-1.452017974853515625e+02
1.538066711425781250e+02
-1.114985275268554688e+01
-1.059526443481445312e+02
2.605554809570312500e+02
8.365115356445312500e+01
7.076155853271484375e+01
9.614213943481445312e+00
-6.183808517456054688e+01
6.807318115234375000e+01
2.043335533142089844e+01
-9.456417846679687500e+01
-1.034306411743164062e+02
-3.690411758422851562e+01
5.048802947998046875e+01
-2.106027984619140625e+01
-9.817236900329589844e+00
1.541916489601135254e+00
1.837335968017578125e+02
7.991378784179687500e+01
5.422322082519531250e+01
3.713157653808593750e+01
1.314934539794921875e+02
2.386458969116210938e+01
-1.267884540557861328e+01
1.632982635498046875e+02
-2.845157775878906250e+02
-7.202262878417968750e+01
5.266105175018310547e+00
-1.493092956542968750e+02
1.123186569213867188e+02
6.855249786376953125e+01
4.268027114868164062e+01
3.620986175537109375e+01
-1.514486694335937500e+01
7.497501373291015625e+01
-4.220233154296875000e+01
9.426469802856445312e+00
1.089238967895507812e+02
1.344261627197265625e+02
1.687896881103515625e+02
9.515564727783203125e+01
-1.252028961181640625e+02
-1.389893951416015625e+02
-4.341769409179687500e+01
-7.786054134368896484e+00
1.757678375244140625e+02
2.139451293945312500e+02
1.049246826171875000e+02
-1.667321472167968750e+02
-2.568077468872070312e+01
-9.743865966796875000e+01
1.027319183349609375e+02
8.319697570800781250e+01
-2.877295875549316406e+01
1.414208221435546875e+02
-5.808512496948242188e+01
-3.108068656921386719e+01
-4.125764846801757812e+01
-1.333161315917968750e+02
-3.369624614715576172e+00
1.548724937438964844e+01
6.689829254150390625e+01
-1.219103469848632812e+02
1.578603057861328125e+02
1.158940277099609375e+02
-5.988110542297363281e+00
-3.087597274780273438e+01
1.052210044860839844e+01
1.065842742919921875e+02
-1.455200195312500000e+02
-1.545310668945312500e+02
-9.064929199218750000e+01
1.091980361938476562e+02
8.749924468994140625e+01
-4.040809631347656250e+01
1.116134033203125000e+02
-6.152690505981445312e+01
-5.893582534790039062e+01
4.915971755981445312e+01
1.285881805419921875e+02
-6.588021087646484375e+01
-1.943053283691406250e+02
1.833850250244140625e+02
-8.157386016845703125e+01
-1.476236724853515625e+02
4.316050338745117188e+01
1.496542663574218750e+02
1.695480155944824219e+01
-1.480897827148437500e+02
-3.149658918380737305e+00
-9.087155342102050781e+00
-6.130108261108398438e+01
1.827592773437500000e+02
-1.076401824951171875e+02
-5.266262435913085938e+01
-2.467313003540039062e+01
2.234682655334472656e+01
-3.846223449707031250e+01
3.056064248085021973e-01
1.044119873046875000e+02
-7.331512451171875000e+01
3.309775161743164062e+01
1.703312225341796875e+02
1.808426666259765625e+02
8.591419219970703125e+01
-8.685800933837890625e+01
1.605929374694824219e+01
3.610680770874023438e+01
-2.489228630065917969e+01
5.390980148315429688e+01
-1.574894714355468750e+02
4.925244903564453125e+01
1.640984039306640625e+02
-8.069007873535156250e+01
9.557611083984375000e+01
-8.824595451354980469e+00
1.601311340332031250e+02
6.869348144531250000e+01
-5.359285831451416016e+00
9.670561790466308594e+00
1.727112121582031250e+02
1.590914764404296875e+02
-1.480394897460937500e+02
1.407585449218750000e+02
2.108078956604003906e+01
6.815952301025390625e+01
-1.970645523071289062e+01
-9.752410888671875000e+01
-2.800172233581542969e+01
1.735622100830078125e+02
-4.482542800903320312e+01
-1.406983184814453125e+01
-9.859508514404296875e+01
-2.923985671997070312e+01
-1.377153930664062500e+02
1.458424224853515625e+02
-9.798454284667968750e+01
-8.466048431396484375e+01
1.523655056953430176e+00
-1.222346343994140625e+02
-1.905725097656250000e+01
1.256902694702148438e+02
-2.776581001281738281e+01
-9.040404510498046875e+01
1.380037078857421875e+02
9.299156951904296875e+01
8.179429626464843750e+01
1.239583816528320312e+02
2.741387634277343750e+02
1.298149108886718750e+02
-2.044091415405273438e+01
-3.871147155761718750e+01
-1.642325592041015625e+02
-1.430279083251953125e+02
-6.206251525878906250e+01
-6.547122955322265625e+01
1.409552764892578125e+02
1.959380493164062500e+02
-6.559410858154296875e+01
-4.226882553100585938e+01
-1.864776229858398438e+01
-4.322352218627929688e+01
1.120624160766601562e+02
-7.969690704345703125e+01
-1.780237884521484375e+02
-4.949311447143554688e+01
2.040552368164062500e+02
1.963527297973632812e+01
3.470217895507812500e+01
5.754096984863281250e+01
-1.756452026367187500e+02
-3.930849075317382812e+01
-3.451544189453125000e+01
-5.592119216918945312e+00
9.572627067565917969e+00
1.586356735229492188e+01
-1.725368738174438477e+00
1.519349975585937500e+02
1.447369537353515625e+02
-3.791419982910156250e+01
-7.440057373046875000e+01
-2.013636112213134766e+00
2.279579467773437500e+02
-2.886428451538085938e+01
1.605307197570800781e+01
-1.129755477905273438e+02
1.794370727539062500e+02
-1.442449188232421875e+02
1.174822616577148438e+01
3.049856185913085938e+01
1.687931365966796875e+02
9.951023101806640625e+01
-2.431576232910156250e+02
-1.481062469482421875e+02
-3.206830215454101562e+01
-4.700240325927734375e+01
4.197650909423828125e+01
-2.394142866134643555e+00
-3.756194305419921875e+01
-5.902116775512695312e+01
-2.468723754882812500e+02
6.289615631103515625e+01
9.435723114013671875e+01
-1.141538391113281250e+02
-1.706451225280761719e+01
5.433495712280273438e+01
6.290094375610351562e+01
-7.378617858886718750e+01
5.113185119628906250e+01
2.106527099609375000e+02
8.044483947753906250e+01
5.752579116821289062e+01
5.106671524047851562e+01
2.189796447753906250e+02
1.723416137695312500e+02
-8.209824371337890625e+01
-9.660657501220703125e+01
8.159365844726562500e+01
-7.121773529052734375e+01
1.176658020019531250e+02
-7.183074951171875000e+01
1.098958969116210938e+02
-6.519438934326171875e+01
-8.529409790039062500e+01
4.339406967163085938e+01
1.153586502075195312e+02
1.387672138214111328e+01
-8.855848693847656250e+01
-1.082861785888671875e+02
-3.123645782470703125e+01
-1.055758743286132812e+02
-9.834375000000000000e+01
4.043565750122070312e+01
5.198928833007812500e+01
1.878691864013671875e+02
-9.597576904296875000e+01
7.254462432861328125e+01
9.986088752746582031e+00
-1.036104660034179688e+02
1.591956329345703125e+02
-9.625601959228515625e+01
-4.309906005859375000e+01
9.167439270019531250e+01
1.417720794677734375e+02
-6.229839324951171875e+00
2.057570190429687500e+02
7.388935852050781250e+01
3.525364875793457031e+00
-7.785793304443359375e+01
-1.965620574951171875e+02
2.707003021240234375e+01
1.441958618164062500e+02
-7.685041809082031250e+01
-5.975770950317382812e+01
-1.330742645263671875e+02
-1.103791122436523438e+02
-8.521125793457031250e+01
2.740275268554687500e+02
-1.324593200683593750e+02
-1.197032928466796875e+02
-1.645018339157104492e+00
-9.701699066162109375e+01
-1.232092976570129395e+00
1.109472732543945312e+02
3.747962570190429688e+01
-1.588806056976318359e+01
-7.904067993164062500e+01
9.502802276611328125e+01
1.359422397613525391e+01
-6.829883575439453125e+01
1.082439422607421875e+02
4.012913513183593750e+01
2.577803039550781250e+01
-1.900791740417480469e+01
-4.042503738403320312e+01
-1.785070495605468750e+02
1.158805236816406250e+02
8.943196868896484375e+01
1.222262039184570312e+02
-1.257473220825195312e+02
1.178163986206054688e+02
-7.034171295166015625e+01
4.234656524658203125e+01
-1.178299560546875000e+02
-1.204038009643554688e+02
1.596167755126953125e+02
1.289515075683593750e+02
-3.521865844726562500e+01
1.616465148925781250e+02
8.551975250244140625e+01
-1.798099822998046875e+02
2.638219642639160156e+01
4.825086212158203125e+01
1.609387664794921875e+02
1.325663146972656250e+02
-8.125255584716796875e+00
3.517562866210937500e+02
-2.128423690795898438e+01
1.007604751586914062e+02
-1.173457717895507812e+02
9.922262573242187500e+01
1.369712219238281250e+02
-1.351160430908203125e+02
-1.784123611450195312e+01
1.876052551269531250e+02
-6.407644653320312500e+01
-1.903819084167480469e+01
1.887265625000000000e+02
-9.107102203369140625e+01
4.100956726074218750e+01
2.410929260253906250e+02
-8.083775329589843750e+01
1.601536407470703125e+02
1.174281616210937500e+02
3.637895965576171875e+01
-6.655089569091796875e+01
-4.047048568725585938e+01
1.286456451416015625e+02
-4.255986022949218750e+01
1.334162292480468750e+02
6.247222518920898438e+01
-1.619275283813476562e+01
2.371130561828613281e+01
-7.215833282470703125e+01
-8.513265991210937500e+01
5.145989227294921875e+01
9.805879211425781250e+01
6.922460937500000000e+01
-9.847937774658203125e+01
-1.915890502929687500e+01
1.765841217041015625e+02
-2.084080047607421875e+02
-1.347127532958984375e+02
-7.287404632568359375e+01
-2.234148979187011719e+01
-8.893922805786132812e+00
-9.665431976318359375e+01
3.993151855468750000e+01
6.689797973632812500e+01
1.407116546630859375e+02
-9.787070465087890625e+01
8.498269653320312500e+01
1.207318420410156250e+02
3.538650512695312500e+01
6.532616424560546875e+01
-4.235474777221679688e+01
1.215232467651367188e+02
-1.024022216796875000e+02
-8.345272064208984375e+01
1.238328781127929688e+02
-5.707341003417968750e+01
-6.767761707305908203e+00
-8.015393066406250000e+01
7.131891632080078125e+01
-2.640334701538085938e+01
-1.147652053833007812e+02
-3.508928298950195312e+01
4.757199096679687500e+01
-1.150999755859375000e+02
-6.951751708984375000e+01
1.010261993408203125e+02
-1.312527465820312500e+02
9.176419067382812500e+01
1.144438781738281250e+02
1.806263122558593750e+02
-9.718360137939453125e+01
2.771484756469726562e+01
1.390796356201171875e+02
-3.791627120971679688e+01
4.374464035034179688e+01
3.036424446105957031e+01
1.310533428192138672e+01
8.473414611816406250e+01
-3.703358459472656250e+01
-3.920848846435546875e+01
-4.146475601196289062e+01
4.200666046142578125e+01
6.172155857086181641e+00
-2.409496688842773438e+01
1.863364219665527344e+01
-6.208410263061523438e+01
1.063984527587890625e+02
-3.282747268676757812e+01
-3.592565155029296875e+01
3.332227325439453125e+01
1.073095321655273438e+02
5.395813751220703125e+01
9.990506744384765625e+01
9.159342193603515625e+01
-1.253109588623046875e+02
1.331668395996093750e+02
1.421044445037841797e+01
1.202320938110351562e+02
5.117716789245605469e+00
1.446049499511718750e+02
-6.751995849609375000e+01
3.459610366821289062e+01
1.212518692016601562e+02
-9.272952270507812500e+01
5.584683990478515625e+01
2.365556144714355469e+01
6.593135833740234375e+01
9.297415924072265625e+01
-8.649283599853515625e+01
-5.499321746826171875e+01
2.536616897583007812e+01
7.524150085449218750e+01
5.661905288696289062e+01
6.318418502807617188e+01
-1.103209838867187500e+02
-2.077471351623535156e+01
1.061790695190429688e+02
-4.777002334594726562e+01
7.384016418457031250e+01
-9.011124420166015625e+01
1.220016860961914062e+01
6.722526550292968750e+01
6.514877796173095703e+00
2.687766265869140625e+01
4.653061676025390625e+01
2.762393569946289062e+01
1.022597198486328125e+02
1.481952209472656250e+02
2.004794502258300781e+01
-8.118137359619140625e+01
1.893152008056640625e+02
-3.597266006469726562e+01
-1.414306945800781250e+02
6.437374877929687500e+01
-3.844496917724609375e+01
-2.126047611236572266e-01
2.007987670898437500e+02
5.985342979431152344e+00
-1.764558715820312500e+02
-2.029392051696777344e+01
-6.551505279541015625e+01
1.160102367401123047e+01
3.382962799072265625e+01
2.573658752441406250e+02
-7.740251159667968750e+01
-1.284163475036621094e+01
2.296456336975097656e+01
4.492410659790039062e+01
7.750787353515625000e+01
3.557772445678710938e+01
1.236786365509033203e+01
-5.663396072387695312e+01
5.370749282836914062e+01
-6.384925079345703125e+01
-6.043931198120117188e+01
1.216024756431579590e+00
2.985456466674804688e+00
6.845603179931640625e+01
3.234767532348632812e+01
-3.900497436523437500e+01
1.004615325927734375e+02
-2.593437433242797852e+00
-2.142008590698242188e+01
-9.833055877685546875e+01
3.319583511352539062e+01
-3.860956573486328125e+01
-2.535639190673828125e+01
5.651045989990234375e+01
2.391013145446777344e+01
-3.335235595703125000e+01
-1.530348682403564453e+01
1.245908889770507812e+02
-3.039896202087402344e+01
2.492699241638183594e+01
-1.605410614013671875e+02
1.090112457275390625e+02
-7.023851013183593750e+01
7.812130737304687500e+01
-9.889927673339843750e+01
1.774918365478515625e+01
-1.147443389892578125e+02
-3.140314483642578125e+01
1.996768798828125000e+02
-1.336906147003173828e+01
3.970596313476562500e+02
5.484972000122070312e+01
1.296886348724365234e+01
-7.773798942565917969e+00
-1.480090332031250000e+02
2.590783882141113281e+01
-7.260481834411621094e+00
2.622618198394775391e+00
-1.018052215576171875e+02
-1.630439376831054688e+01
1.089532184600830078e+01
1.142417907714843750e+01
1.532760162353515625e+02
9.576935577392578125e+01
-5.871176147460937500e+01
-2.214067840576171875e+01
1.581767425537109375e+02
-5.455251312255859375e+01
-1.445114898681640625e+02
1.267846450805664062e+02
3.452887725830078125e+01
-6.842984771728515625e+01
1.529077453613281250e+02
7.834428787231445312e+00
9.301318359375000000e+01
1.125039825439453125e+02
-4.097760772705078125e+01
9.586276054382324219e+00
-8.321298217773437500e+01
-4.593837738037109375e+01
9.846479034423828125e+01
3.531759262084960938e+01
-1.468070678710937500e+02
-7.518431091308593750e+01
-1.857508277893066406e+01
-6.915983581542968750e+01
3.385081863403320312e+01
4.639081954956054688e+01
2.077534294128417969e+01
-6.080010890960693359e+00
9.110103607177734375e+01
3.642218399047851562e+01
-1.105910062789916992e+00
7.653973388671875000e+01
-3.098077774047851562e+01
6.228645324707031250e+01
1.476711730957031250e+02
4.782913589477539062e+01
-4.174517059326171875e+01
-1.696973228454589844e+01
8.934212493896484375e+01
-2.713448791503906250e+02
1.032854766845703125e+02
5.211050033569335938e+01
-8.413129425048828125e+01
6.473747253417968750e+01
-1.192848587036132812e+02
7.227733612060546875e+01
4.950328063964843750e+01
-7.868228149414062500e+01
2.162660980224609375e+01
9.645814514160156250e+01
9.221274566650390625e+01
-8.276943969726562500e+01
-4.614599227905273438e+01
1.190503616333007812e+02
-7.703047180175781250e+01
-7.926425933837890625e+01
-7.790949344635009766e+00
-2.999327468872070312e+01
6.634634399414062500e+01
1.176326904296875000e+02
-7.995613861083984375e+01
-6.700646972656250000e+01
-4.764733123779296875e+01
-1.137943115234375000e+02
2.265701675415039062e+01
1.251389160156250000e+02
2.799206352233886719e+01
-2.380027961730957031e+01
1.250369358062744141e+01
2.896948432922363281e+01
3.936717987060546875e+00
-1.851718139648437500e+02
1.288495788574218750e+02
-1.489458618164062500e+02
3.755282974243164062e+01
5.843517303466796875e+01
9.370396423339843750e+01
-9.188694953918457031e+00
1.020171966552734375e+02
1.138487014770507812e+02
1.099779739379882812e+02
-2.607940979003906250e+02
1.021220321655273438e+02
2.626828575134277344e+01
9.715602874755859375e+00
-9.639752388000488281e+00
-1.404792938232421875e+02
1.609798240661621094e+01
1.350104370117187500e+02
1.302461547851562500e+02
1.799703979492187500e+02
-6.372937679290771484e+00
-2.374450492858886719e+01
-5.721001052856445312e+01
-1.976091957092285156e+01
-7.956732749938964844e+00
1.090854873657226562e+02
-1.200101566314697266e+01
-1.004132537841796875e+02
-3.724411773681640625e+01
1.030651550292968750e+02
-5.476092147827148438e+01
1.102828826904296875e+02
-3.854821395874023438e+01
1.241948485374450684e+00
1.316283874511718750e+02
1.394497985839843750e+02
8.058158874511718750e+01
1.223051757812500000e+02
2.532084045410156250e+02
5.383060073852539062e+01
1.300547790527343750e+02
-5.734074020385742188e+01
7.674253845214843750e+01
-7.759709930419921875e+01
-9.864986419677734375e+01
-1.736501464843750000e+02
-2.734938240051269531e+01
-1.514496612548828125e+02
1.327024536132812500e+02
1.494070129394531250e+02
4.498257064819335938e+01
5.524600601196289062e+01
7.264257812500000000e+01
1.962767333984375000e+02
-7.138189697265625000e+01
1.527710723876953125e+02
-1.040424194335937500e+02
3.295049285888671875e+01
-1.153711090087890625e+02
-1.728988075256347656e+01
3.049209403991699219e+01
-1.097375030517578125e+02
1.015451812744140625e+01
3.501150512695312500e+01
-9.944297790527343750e+01
9.603179931640625000e+01
-1.009131927490234375e+02
1.843784027099609375e+02
-2.832394409179687500e+02
2.451167488098144531e+01
-2.250748062133789062e+01
1.967954277992248535e+00
8.982604980468750000e+01
7.299101257324218750e+01
-6.767911529541015625e+01
-1.620785980224609375e+02
-8.066658020019531250e+01
1.474386787414550781e+01
-6.848457336425781250e+01
-4.783776760101318359e+00
1.121854629516601562e+02
-8.487598419189453125e+01
1.059963607788085938e+01
-1.778475761413574219e+01
8.039941406250000000e+01
3.808708190917968750e+01
-4.861714553833007812e+01
-7.328863525390625000e+01
1.699933776855468750e+02
-1.158614196777343750e+02
-1.368796539306640625e+02
-7.215081787109375000e+01
-9.014560699462890625e+00
-1.551704559326171875e+02
-1.048383617401123047e+01
-1.033722381591796875e+02
-2.062542724609375000e+02
8.541258239746093750e+01
-2.321363449096679688e+01
-2.133300018310546875e+02
2.384178161621093750e+01
1.298374176025390625e+02
4.898849487304687500e+01
-5.065666961669921875e+01
-8.784680175781250000e+01
2.441446075439453125e+02
1.818785247802734375e+02
1.403609466552734375e+02
-6.198803329467773438e+01
1.818520903587341309e+00
3.179816894531250000e+02
7.746519470214843750e+01
5.421376037597656250e+01
6.347310638427734375e+01
1.005108795166015625e+02
1.948638677597045898e+00
-1.756192970275878906e+01
1.140895748138427734e+01
2.573625183105468750e+02
5.274539470672607422e+00
-6.467869567871093750e+01
-1.508241844177246094e+01
1.725867748260498047e+00
6.733442687988281250e+01
-5.373214340209960938e+01
-3.769319915771484375e+01
-5.524665832519531250e+01
-2.607687950134277344e+01
2.520872344970703125e+02
3.613104581832885742e+00
1.668675689697265625e+02
-3.821598434448242188e+01
2.516761207580566406e+01
4.003466606140136719e+00
-1.790007629394531250e+02
2.049302673339843750e+01
-1.360218353271484375e+02
6.867079925537109375e+01
1.962679100036621094e+01
2.732921123504638672e+00
5.183059692382812500e+01
-1.813422012329101562e+01
7.939667224884033203e+00
-1.245630950927734375e+02
-1.130760669708251953e+00
1.407766723632812500e+02
1.049697189331054688e+02
1.643031158447265625e+02
5.304453277587890625e+01
1.318484954833984375e+02
4.564600753784179688e+01
-1.454855346679687500e+01
1.095903992652893066e+00
-8.790943908691406250e+01
1.433292846679687500e+02
1.024683284759521484e+01
-9.586257934570312500e+00
1.423874950408935547e+01
1.001398086547851562e+02
-2.411876106262207031e+01
-8.351625823974609375e+01
1.160430526733398438e+02
6.347164535522460938e+01
1.440493164062500000e+02
-7.593116760253906250e+01
-9.537728118896484375e+01
-4.984689712524414062e+01
1.266472702026367188e+02
2.028894042968750000e+01
-7.816222381591796875e+01
7.438906860351562500e+01
-2.190864562988281250e+01
4.350415706634521484e+00
-2.323543357849121094e+01
7.435723876953125000e+01
1.707685279846191406e+01
2.797151565551757812e+01
1.205647583007812500e+02
8.382403564453125000e+01
2.726256713867187500e+02
7.493675994873046875e+01
1.180828247070312500e+02
-4.915520095825195312e+01
4.118135452270507812e+01
-4.348987579345703125e+01
2.138612213134765625e+02
3.232138442993164062e+01
-5.982420349121093750e+01
8.110577392578125000e+01
1.001163330078125000e+02
1.470441741943359375e+02
-2.308674621582031250e+01
-3.040571212768554688e+01
8.965833282470703125e+01
-4.302540302276611328e+00
-5.304959869384765625e+01
-4.871967315673828125e+01
7.852456665039062500e+01
2.259528732299804688e+01
1.407980041503906250e+02
9.570658111572265625e+01
-1.382930755615234375e+01
7.830640411376953125e+01
-2.515676689147949219e+01
-1.129221191406250000e+02
7.562597656250000000e+01
-1.382624206542968750e+02
7.263081359863281250e+01
4.269624710083007812e+01
4.781290817260742188e+01
-1.187676925659179688e+02
-4.781138229370117188e+01
1.733451843261718750e+02
2.738728637695312500e+02
-2.053586387634277344e+01
-5.139923095703125000e+01
-1.289426422119140625e+01
-9.428835296630859375e+01
-4.349932861328125000e+01
-5.739780044555664062e+01
-1.091812820434570312e+02
-1.644104919433593750e+02
3.417232666015625000e+02
-2.092381896972656250e+02
7.794474029541015625e+01
1.373806152343750000e+02
2.296780014038085938e+01
2.816084098815917969e+01
-1.468939304351806641e+01
-1.874542236328125000e+01
4.303377151489257812e+01
-9.155462646484375000e+01
-1.029466018676757812e+02
6.203192901611328125e+01
2.699836730957031250e+01
1.652622985839843750e+02
-2.483068466186523438e+01
1.326211395263671875e+02
-1.728253326416015625e+02
-1.184990596771240234e+01
9.896238708496093750e+01
1.448354187011718750e+02
-7.132888793945312500e+01
2.965522193908691406e+01
2.104043579101562500e+01
-1.155158615112304688e+01
4.747954559326171875e+01
-1.977707290649414062e+01
-1.013467502593994141e+01
2.395408325195312500e+02
3.761242675781250000e+01
1.866344146728515625e+02
1.618060111999511719e+01
4.296502685546875000e+01
8.149428558349609375e+01
7.919048309326171875e+01
6.581645488739013672e+00
-3.149440574645996094e+01
-8.036952018737792969e+00
1.234014892578125000e+02
-1.272149658203125000e+02
7.777466583251953125e+01
6.678505706787109375e+01
1.353015136718750000e+02
1.227726821899414062e+02
-1.045060882568359375e+02
8.890722656250000000e+01
-1.081157302856445312e+01
2.098423004150390625e+01
1.091860961914062500e+01
2.465057563781738281e+01
-2.633625030517578125e+01
1.525012054443359375e+02
-5.413777160644531250e+01
5.185105133056640625e+01
2.148034820556640625e+02
1.371428775787353516e+01
-7.771610260009765625e+01
-9.845317077636718750e+01
-1.022875442504882812e+02
9.234197235107421875e+01
4.623057365417480469e+00
7.479055786132812500e+01
3.658523941040039062e+01
1.953992843627929688e+01
1.638003540039062500e+02
7.406529998779296875e+01
1.077843627929687500e+02
-6.400575256347656250e+01
-3.325269317626953125e+01
-1.029268455505371094e+01
-4.028340911865234375e+01
1.439513854980468750e+02
5.712376785278320312e+01
5.755001449584960938e+01
3.085787963867187500e+01
8.441838836669921875e+01
1.055564498901367188e+02
-5.603338623046875000e+01
-9.245245361328125000e+01
-1.012300300598144531e+01
8.575970458984375000e+01
1.212756195068359375e+02
-6.630756378173828125e+01
5.338200759887695312e+01
-4.787326431274414062e+01
-9.648528289794921875e+01
-1.966805572509765625e+02
6.967222595214843750e+01
3.191218757629394531e+01
5.303120422363281250e+01
-2.570073318481445312e+01
-6.373580551147460938e+01
1.765400695800781250e+02
2.171937751770019531e+01
6.208855438232421875e+01
4.641601943969726562e+01
-4.083591461181640625e+00
-2.327918624877929688e+01
-1.620033073425292969e+01
-4.597717285156250000e+00
-2.473423919677734375e+02
-1.009833602905273438e+02
-1.398349456787109375e+02
1.217046279907226562e+02
4.816371536254882812e+01
1.284344940185546875e+02
-1.087498068809509277e+00
-9.927445411682128906e+00
-4.563527679443359375e+01
1.542938690185546875e+02
3.867269134521484375e+01
1.467313842773437500e+02
-1.090182342529296875e+02
-2.734901618957519531e+01
-1.021318283081054688e+02
6.613157653808593750e+01
-6.400142669677734375e+01
-1.552142944335937500e+02
-8.219480895996093750e+01
-9.200505065917968750e+01
2.254376831054687500e+02
-3.993753051757812500e+01
-1.674393844604492188e+01
1.341999511718750000e+02
-2.478054809570312500e+02
1.444033813476562500e+02
-2.374849700927734375e+01
1.367746734619140625e+02
2.351900634765625000e+02
1.132692565917968750e+02
-3.465407943725585938e+01
-1.460232238769531250e+02
-1.580499267578125000e+02
1.028241424560546875e+02
-1.469079284667968750e+02
1.654349517822265625e+01
-1.246717453002929688e+02
-7.699098205566406250e+01
5.824829483032226562e+01
5.389718246459960938e+01
1.261249389648437500e+02
-8.133580017089843750e+01
2.222705459594726562e+01
4.605421829223632812e+01
1.342742156982421875e+02
9.261669158935546875e+01
-4.318669891357421875e+01
6.839933013916015625e+01
-5.558345794677734375e+01
1.252296600341796875e+02
-7.258858489990234375e+01
-5.144731521606445312e+01
1.971069030761718750e+02
1.989524383544921875e+02
1.249373779296875000e+02
-3.111845207214355469e+01
2.098305053710937500e+02
-7.334289550781250000e+01
-2.137662696838378906e+01
-1.837090301513671875e+01
-7.897314453125000000e+01
-1.565304279327392578e+01
1.023841400146484375e+02
2.880443572998046875e+00
-3.006257438659667969e+01
-1.982919616699218750e+02
-7.589469909667968750e+01
-8.189620208740234375e+01
2.819545364379882812e+01
1.518132629394531250e+02
-1.062071914672851562e+02
2.497818946838378906e+00
1.890958557128906250e+02
9.554904937744140625e+01
9.044160461425781250e+01
-6.977306365966796875e+01
1.583723907470703125e+02
1.560798187255859375e+02
-8.468719482421875000e+01
1.785258331298828125e+02
-6.406335353851318359e+00
-4.780979919433593750e+01
-3.962012100219726562e+01
-2.128341674804687500e+01
-8.162687683105468750e+01
3.799954223632812500e+01
-3.317337799072265625e+01
-1.230492711067199707e+00
1.070865917205810547e+01
4.899807739257812500e+01
1.628671646118164062e+01
-4.005030059814453125e+01
-1.052463912963867188e+02
-1.465684204101562500e+02
1.015433807373046875e+02
1.375988922119140625e+02
1.119897994995117188e+02
7.208511352539062500e+01
6.946527862548828125e+01
-1.380960845947265625e+02
7.513192749023437500e+01
-1.522451934814453125e+02
3.523299789428710938e+01
-8.858206176757812500e+01
2.665756835937500000e+02
-8.863498687744140625e+00
4.562688446044921875e+01
1.064818496704101562e+02
7.726753234863281250e+01
-1.714960479736328125e+02
-2.826526260375976562e+01
1.334974822998046875e+02
7.682972717285156250e+01
-9.133357238769531250e+01
1.185268249511718750e+02
1.354896545410156250e+02
-1.352616424560546875e+02
-1.704652404785156250e+01
7.613780212402343750e+01
3.769942092895507812e+01
1.226147613525390625e+02
2.417129821777343750e+02
-1.597318267822265625e+02
-4.690680313110351562e+01
1.337842102050781250e+02
-4.042279815673828125e+01
1.232121963500976562e+02
9.102880096435546875e+01
1.371662330627441406e+01
1.246180419921875000e+02
2.526541328430175781e+01
2.140426940917968750e+02
1.849894905090332031e+01
-1.164705276489257812e+02
1.364984436035156250e+02
9.192105865478515625e+01
-1.429343986511230469e+01
-1.027128372192382812e+02
2.851932144165039062e+01
-8.100517272949218750e+01
8.216156005859375000e+01
-9.359934997558593750e+01
6.974916839599609375e+01
3.409407424926757812e+01
-1.095920944213867188e+02
4.370246124267578125e+01
-4.285912322998046875e+01
4.372087860107421875e+01
1.588412780761718750e+02
2.007624359130859375e+02
9.079267120361328125e+01
7.962960815429687500e+01
1.591652374267578125e+02
-3.994694519042968750e+01
1.346957855224609375e+02
1.264778289794921875e+02
-1.214362182617187500e+02
1.034002761840820312e+02
6.744323730468750000e+01
1.347303009033203125e+02
1.883617553710937500e+02
-2.916760253906250000e+02
3.062248840332031250e+02
-4.848567485809326172e+00
-7.464878082275390625e+01
9.164492797851562500e+01
-7.898370361328125000e+01
1.232664299011230469e+01
3.906897544860839844e+00
1.588075103759765625e+02
-1.406961345672607422e+01
3.315595245361328125e+01
2.249954986572265625e+02
-5.180426406860351562e+01
-3.711052703857421875e+01
-7.466261291503906250e+01
-1.816924896240234375e+02
2.344553565979003906e+01
1.333923149108886719e+01
1.089964523315429688e+02
2.441490936279296875e+01
1.345137786865234375e+02
2.810351562500000000e+01
-6.416934967041015625e+01
-9.444699859619140625e+01
8.736206054687500000e+00
1.219367599487304688e+02
1.483717803955078125e+02
-2.542379760742187500e+01
-2.211513214111328125e+02
-1.072735671997070312e+02
1.042384033203125000e+02
5.597840499877929688e+01
4.796015548706054688e+01
1.450066833496093750e+02
7.983539581298828125e+01
1.784186248779296875e+02
2.072987823486328125e+02
7.948409271240234375e+01
-8.643400573730468750e+01
-6.814609527587890625e+01
5.514115142822265625e+01
9.519300079345703125e+01
3.193733978271484375e+01
-2.254377746582031250e+01
8.143562316894531250e+01
-9.110733795166015625e+01
1.391167907714843750e+02
1.111651077270507812e+02
-6.675297546386718750e+01
-1.371358337402343750e+02
1.666199798583984375e+02
6.432676696777343750e+01
4.478935623168945312e+01
1.550467376708984375e+02
1.074672698974609375e+02
2.181214294433593750e+02
-8.693456268310546875e+01
4.902818679809570312e+01
-2.326975860595703125e+02
-4.341831970214843750e+01
8.842246246337890625e+01
-6.411186218261718750e+01
1.375689220428466797e+01
-1.228805999755859375e+02
1.196955718994140625e+02
-1.445044097900390625e+02
-1.239933929443359375e+02
2.588888931274414062e+01
-1.937710952758789062e+01
1.125208511352539062e+02
-1.592338867187500000e+02
-4.870907211303710938e+01
-3.852885818481445312e+01
9.769172668457031250e+00
-5.338619232177734375e+01
9.259532165527343750e+01
-1.017528438568115234e+01
3.310673141479492188e+01
-4.659402084350585938e+01
1.488715820312500000e+02
-9.103606414794921875e+01
1.451889190673828125e+02
-4.402962493896484375e+01
-6.145476150512695312e+01
-1.283726692199707031e+01
1.063456039428710938e+02
2.017198486328125000e+02
2.622939872741699219e+01
-4.337002563476562500e+01
-4.351455688476562500e+01
-1.284028778076171875e+02
2.386073875427246094e+01
7.417905426025390625e+01
-1.690951843261718750e+02
-8.421070098876953125e+01
-5.799707794189453125e+01
-4.439855957031250000e+01
3.836347198486328125e+01
1.522903289794921875e+02
4.002964019775390625e+01
4.418453693389892578e+00
1.716076812744140625e+02
-8.805911254882812500e+01
-1.338738708496093750e+02
-3.180067825317382812e+01
1.578088226318359375e+02
9.138256072998046875e+01
-6.146336746215820312e+01
5.312895965576171875e+01
6.074247360229492188e+01
1.646694755554199219e+01
2.405959129333496094e+01
-2.867422485351562500e+01
8.480406951904296875e+01
2.171147155761718750e+02
-1.040145034790039062e+02
1.433608245849609375e+02
-4.786483001708984375e+01
1.015085372924804688e+02
-3.391256093978881836e+00
1.289376449584960938e+01
-2.140721893310546875e+01
-6.020397186279296875e+00
-9.014890670776367188e+00
-1.619111480712890625e+02
-4.736345291137695312e+01
-4.324774932861328125e+01
2.228944396972656250e+01
-4.750542068481445312e+01
1.106600494384765625e+02
-1.632821502685546875e+02
-1.256659393310546875e+02
1.403860626220703125e+02
-1.781210784912109375e+02
-9.035935211181640625e+01
1.225412979125976562e+02
-1.757713012695312500e+02
7.821526336669921875e+01
1.109230041503906250e+01
-5.743709182739257812e+01
1.665857124328613281e+01
-3.481063079833984375e+01
5.996466827392578125e+01
1.210564270019531250e+02
8.775045013427734375e+01
-1.233041534423828125e+02
1.286957702636718750e+02
-2.068961906433105469e+01
8.469815826416015625e+01
2.303692626953125000e+02
1.791815996170043945e+00
-2.795418548583984375e+01
-3.018433380126953125e+01
1.464918823242187500e+02
-7.189130783081054688e+00
5.046450138092041016e+00
1.242099952697753906e+01
2.898899230957031250e+02
-3.778185272216796875e+01
-8.190248870849609375e+01
6.174701309204101562e+01
-3.387588500976562500e+01
1.924911880493164062e+01
-1.952290916442871094e+01
-6.880398559570312500e+01
9.549386596679687500e+01
1.097171173095703125e+02
4.801297378540039062e+01
-5.798087310791015625e+01
-5.708998870849609375e+01
-1.233569812774658203e+01
-8.638092994689941406e+00
-1.420477142333984375e+02
4.194223403930664062e+01
1.073374404907226562e+02
4.153199005126953125e+01
6.634490203857421875e+01
-9.753862762451171875e+01
6.582151794433593750e+01
-4.637644577026367188e+01
3.824165344238281250e+00
1.728714752197265625e+02
-4.277016830444335938e+01
1.477701416015625000e+02
1.199623565673828125e+02
5.069300079345703125e+01
7.895999431610107422e+00
1.362726440429687500e+02
-1.304356575012207031e+01
8.827916717529296875e+01
8.229128265380859375e+01
8.930741882324218750e+01
1.378965854644775391e+00
2.572552490234375000e+01
-1.735653495788574219e+01
4.634576416015625000e+01
2.347294616699218750e+01
3.986390304565429688e+01
1.945653991699218750e+02
-9.877843475341796875e+01
5.823630142211914062e+01
8.644227600097656250e+01
-1.130645141601562500e+02
-1.447819061279296875e+02
-1.173227920532226562e+02
-1.718830490112304688e+01
-1.404717254638671875e+02
5.282849121093750000e+01
7.285050964355468750e+01
6.480593109130859375e+01
-4.064250183105468750e+01
1.963190155029296875e+02
1.160788803100585938e+02
1.748757781982421875e+02
-3.614076232910156250e+01
1.040642623901367188e+02
1.052161331176757812e+02
1.795959777832031250e+02
9.621952056884765625e+01
1.230009689331054688e+02
6.232185363769531250e+01
7.869225311279296875e+01
3.650205612182617188e+01
1.686179161071777344e+01
6.344210433959960938e+01
1.221963195800781250e+02
-5.287210464477539062e+01
9.873970031738281250e+00
-1.632360458374023438e+01
-6.564656066894531250e+01
1.082150344848632812e+02
1.392727203369140625e+02
6.215776062011718750e+01
-4.240420532226562500e+01
-2.256380844116210938e+01
8.082339477539062500e+01
8.391976928710937500e+01
-1.043493957519531250e+02
1.415416336059570312e+01
-8.348548126220703125e+01
1.548139038085937500e+02
7.960118103027343750e+01
-4.666622161865234375e+01
-2.970067787170410156e+01
1.083045120239257812e+02
4.533472824096679688e+01
-6.099219894409179688e+01
-4.900719070434570312e+01
-4.057980728149414062e+01
1.368244934082031250e+02
9.714389801025390625e+01
-6.919990539550781250e+00
1.955300750732421875e+02
-4.079787445068359375e+01
-6.524454498291015625e+01
-1.705437774658203125e+02
-1.248368148803710938e+02
-6.600792694091796875e+01
1.593941879272460938e+01
6.890172576904296875e+01
-6.261112594604492188e+01
1.105883636474609375e+02
-9.053610992431640625e+01
-5.972760391235351562e+01
-3.672246932983398438e-01
-8.820996093750000000e+01
1.849695434570312500e+02
1.906919708251953125e+02
6.494741821289062500e+01
1.396009979248046875e+02
1.533550262451171875e+02
1.705960388183593750e+02
-9.191417694091796875e+01
1.358768310546875000e+02
4.212653732299804688e+01
-7.697195053100585938e+00
-4.955689620971679688e+01
-1.059075698852539062e+02
-8.867764282226562500e+01
2.145204353332519531e+01
4.657010555267333984e+00
-8.830273437500000000e+01
-1.614239044189453125e+02
-2.747889709472656250e+01
-6.443134307861328125e+01
3.316408996582031250e+02
2.247066497802734375e+02
1.211843490600585938e+02
-9.190402984619140625e+01
6.845532989501953125e+01
-1.316599273681640625e+01
1.588499298095703125e+02
3.898348617553710938e+01
-1.230254974365234375e+02
1.398466491699218750e+02
2.026040802001953125e+02
1.820711059570312500e+02
-1.265302276611328125e+02
-4.838018035888671875e+01
-9.353769683837890625e+01
-7.240009307861328125e+01
2.230123901367187500e+01
-1.418557524681091309e+00
8.029984283447265625e+01
-1.135851364135742188e+02
2.631601905822753906e+01
-1.322232513427734375e+02
9.957906723022460938e+00
1.906015968322753906e+01
8.416915893554687500e+01
1.943957977294921875e+02
3.572966003417968750e+01
6.630550384521484375e+01
6.188553810119628906e+00
1.577272987365722656e+01
-3.341865158081054688e+01
1.688966369628906250e+01
1.188579177856445312e+02
-7.844877243041992188e+00
-1.724807739257812500e+02
-1.585317687988281250e+02
-2.745288848876953125e+01
1.059472427368164062e+02
-1.429760894775390625e+02
-2.585912704467773438e+01
2.860430145263671875e+01
1.264146614074707031e+01
-8.904543304443359375e+01
-1.968062591552734375e+01
-2.623672485351562500e+00
7.311736941337585449e-01
-1.559298400878906250e+02
1.439113464355468750e+02
1.607223205566406250e+02
-1.309039764404296875e+02
4.166933059692382812e+01
1.044864807128906250e+02
-1.248230133056640625e+02
-5.990799713134765625e+01
1.563544464111328125e+02
-7.952964782714843750e+01
4.534461021423339844e+00
1.039587020874023438e+02
-1.263136749267578125e+02
-6.912351989746093750e+01
-6.097653579711914062e+01
-8.117264747619628906e+00
8.506961822509765625e+01
2.328376464843750000e+02
-5.609929656982421875e+01
6.756867980957031250e+01
-7.463494110107421875e+01
2.390830535888671875e+02
-1.553010406494140625e+02
7.374964714050292969e+00
-9.743687438964843750e+01
1.106053848266601562e+02
-1.352142181396484375e+02
8.907397460937500000e+01
1.094637908935546875e+02
1.550874633789062500e+02
3.525210189819335938e+01
-6.858267974853515625e+01
1.060887222290039062e+02
-5.975324630737304688e+01
6.372890472412109375e+00
-6.649885559082031250e+01
-6.786875152587890625e+01
-1.763479614257812500e+01
-5.617584609985351562e+01
-1.761365356445312500e+02
1.304305725097656250e+02
-1.469845886230468750e+02
-1.591113891601562500e+02
-8.741703796386718750e+01
1.495045757293701172e+01
3.796814727783203125e+01
6.492700195312500000e+01
1.287864379882812500e+02
-3.851332855224609375e+01
2.914556741714477539e+00
5.346263504028320312e+01
-1.861014862060546875e+02
1.472000427246093750e+02
-4.199354553222656250e+01
-1.182792663574218750e+01
-6.040947341918945312e+01
-5.132382965087890625e+01
7.861067962646484375e+01
-2.886891603469848633e+00
4.844425678253173828e+00
-1.818036270141601562e+01
-9.008902740478515625e+01
-1.450210571289062500e+02
-6.903185272216796875e+01
-4.345708847045898438e+00
-1.171188125610351562e+02
1.865687370300292969e+01
5.286192893981933594e+00
1.106154174804687500e+02
7.705504608154296875e+01
-5.436026382446289062e+01
-7.594931030273437500e+01
-5.572096633911132812e+01
1.350050735473632812e+01
-5.692462921142578125e+00
2.145176239013671875e+02
1.260068740844726562e+02
1.790034332275390625e+02
-3.047110290527343750e+02
4.991374015808105469e+00
3.727995300292968750e+01
-1.469814777374267578e+01
-1.354025745391845703e+01
1.338180694580078125e+02
-4.770644760131835938e+01
2.220669555664062500e+02
-1.838283996582031250e+02
6.672377014160156250e+01
2.707297897338867188e+01
-1.741762695312500000e+02
1.341275024414062500e+02
1.037769927978515625e+02
1.048316726684570312e+02
-6.761865997314453125e+01
2.233505058288574219e+01
1.083116149902343750e+01
2.078389167785644531e+01
1.619029541015625000e+02
-1.514917755126953125e+01
-6.296346282958984375e+01
-1.625374031066894531e+01
-1.032920989990234375e+02
-3.617303848266601562e+01
-1.483341522216796875e+02
-1.036310424804687500e+02
2.208318263292312622e-01
7.259152221679687500e+01
1.398345489501953125e+02
-9.439262390136718750e+00
2.856203079223632812e+01
5.914418792724609375e+01
1.098603210449218750e+02
-8.077233123779296875e+01
1.008796310424804688e+02
-1.021090011596679688e+02
-6.406749725341796875e+00
-1.383292846679687500e+02
-1.223955993652343750e+02
6.253794860839843750e+01
1.050556030273437500e+02
-8.412504577636718750e+01
1.650608367919921875e+02
4.059029388427734375e+01
4.058947563171386719e+00
1.431542816162109375e+02
-9.033267211914062500e+01
6.701427459716796875e+00
7.302326202392578125e+01
1.406299896240234375e+02
5.885046005249023438e+01
1.175511646270751953e+01
-7.457601165771484375e+01
-1.644403991699218750e+02
1.377364654541015625e+02
3.203770065307617188e+01
-9.473626708984375000e+01
1.112575912475585938e+02
1.211075210571289062e+02
-3.050235557556152344e+01
-2.702880287170410156e+01
5.775221633911132812e+01
-5.751231765747070312e+01
-2.095222015380859375e+02
-7.661483764648437500e+01
1.454318237304687500e+02
9.870331573486328125e+01
6.935361480712890625e+01
8.997099876403808594e+00
-3.303773498535156250e+01
-4.974909591674804688e+01
-1.854733467102050781e+01
-1.242532958984375000e+02
5.367606353759765625e+01
1.509995269775390625e+02
-4.982424545288085938e+01
3.029732704162597656e+01
7.580902099609375000e+01
8.270240783691406250e+01
-1.348670349121093750e+02
-3.742323303222656250e+01
2.663287963867187500e+02
-1.143767738342285156e+01
-1.839694976806640625e+01
-2.285134124755859375e+01
6.830345153808593750e+01
-5.790181732177734375e+01
6.360092926025390625e+01
-8.353779602050781250e+01
-1.757992706298828125e+02
-8.956998443603515625e+01
-5.922906875610351562e+01
-7.168422698974609375e+01
1.726942901611328125e+02
-7.803144073486328125e+01
7.699015045166015625e+01
-1.371940307617187500e+02
7.206295776367187500e+01
1.623971557617187500e+01
-3.413763046264648438e-01
-1.985397186279296875e+02
1.204178543090820312e+02
1.819735336303710938e+01
4.576998519897460938e+01
7.127548217773437500e+01
-3.883069992065429688e+01
2.309249687194824219e+01
-3.406634521484375000e+01
2.152126617431640625e+02
4.531986618041992188e+01
6.889944458007812500e+01
-1.212841262817382812e+02
-2.607706832885742188e+01
-2.465965843200683594e+01
5.227818298339843750e+01
-9.260377502441406250e+01
-1.753823547363281250e+02
2.451832199096679688e+01
5.988759994506835938e+01
-8.534501194953918457e-01
-6.639871978759765625e+01
7.602867126464843750e+01
1.045775299072265625e+02
7.790739440917968750e+01
6.356495666503906250e+01
-8.804323577880859375e+01
1.854951667785644531e+01
-5.298364639282226562e+01
1.226163253784179688e+02
2.155199241638183594e+01
2.847533569335937500e+02
7.656359100341796875e+01
3.532077407836914062e+01
2.169970321655273438e+01
-3.998384475708007812e+01
2.486095046997070312e+01
-8.141389465332031250e+01
-4.092046737670898438e+01
2.225873947143554688e+01
1.310411071777343750e+02
1.044690475463867188e+02
1.297148036956787109e+01
-1.137694702148437500e+02
6.471686553955078125e+01
8.416753387451171875e+01
3.144440269470214844e+01
2.549951019287109375e+02
1.380210113525390625e+02
-9.293603897094726562e+00
1.066465225219726562e+02
-4.730286788940429688e+01
5.107805633544921875e+01
1.042839241027832031e+01
5.490061569213867188e+01
2.093289337158203125e+02
1.238175678253173828e+01
-4.267183685302734375e+01
4.018727111816406250e+01
1.210576553344726562e+02
4.002688980102539062e+01
-1.064706039428710938e+01
1.735937881469726562e+01
-2.338838005065917969e+01
2.171585998535156250e+02
-7.984493255615234375e+01
3.977393341064453125e+01
1.024639034271240234e+01
-1.082898941040039062e+02
1.593867950439453125e+02
-1.243078994750976562e+01
3.958896255493164062e+01
-3.198017692565917969e+01
-1.683859100341796875e+02
-9.533740997314453125e+01
6.552757024765014648e-01
1.202399520874023438e+02
7.038336181640625000e+01
-1.160128936767578125e+02
-7.779334259033203125e+01
-1.628713035583496094e+01
1.838100314140319824e+00
-1.014745025634765625e+02
1.262337188720703125e+02
-3.263890838623046875e+01
1.117262268066406250e+01
5.984157085418701172e+00
-6.435786437988281250e+01
-3.088833999633789062e+01
7.516378164291381836e-01
5.749442672729492188e+01
1.082723617553710938e+02
-7.103838920593261719e+00
-1.793574333190917969e+01
-1.495931396484375000e+02
-1.615552520751953125e+01
-8.058407592773437500e+01
-6.072461605072021484e+00
-6.370350265502929688e+01
3.790421295166015625e+01
6.616064453125000000e+01
-4.021243286132812500e+01
1.287926864624023438e+01
6.544766998291015625e+01
1.952891998291015625e+02
1.447882843017578125e+02
3.570783996582031250e+01
1.618580322265625000e+02
1.319722557067871094e+01
5.676332092285156250e+01
1.612003173828125000e+02
-9.641989898681640625e+01
-1.112835388183593750e+02
7.776946258544921875e+01
-2.610123062133789062e+01
1.114203338623046875e+02
8.136298179626464844e+00
9.947345733642578125e+01
-4.502637863159179688e+01
3.888333892822265625e+01
3.905089855194091797e+00
4.189172363281250000e+01
5.105688476562500000e+01
6.745111846923828125e+01
1.797367858886718750e+02
2.619615316390991211e+00
-2.265544509887695312e+01
2.146599388122558594e+01
3.569102859497070312e+01
1.474911975860595703e+01
-2.768476295471191406e+01
4.523269271850585938e+01
-7.156155395507812500e+01
6.595578002929687500e+01
-5.927772521972656250e+00
1.271410217285156250e+02
-3.159908676147460938e+01
4.928117752075195312e+00
8.957149505615234375e+01
-9.683887481689453125e+01
-2.093069152832031250e+02
-1.370949745178222656e+01
1.666799163818359375e+02
-8.279630279541015625e+01
8.853432464599609375e+01
-6.090610027313232422e+00
-4.747401809692382812e+01
5.420853042602539062e+01
7.050447082519531250e+01
2.114414024353027344e+01
-1.325355339050292969e+01
1.543917846679687500e+02
-1.494245300292968750e+02
-2.686297893524169922e+00
-2.449633216857910156e+01
2.104959487915039062e+01
7.961680603027343750e+01
-7.426702117919921875e+01
-9.929410552978515625e+01
1.223538131713867188e+02
2.141503143310546875e+01
6.846835327148437500e+01
3.091839599609375000e+01
1.794576873779296875e+02
2.395254516601562500e+01
-3.328802108764648438e+01
-5.295480346679687500e+01
-9.139144134521484375e+01
1.037987213134765625e+02
-1.487961273193359375e+02
1.640573501586914062e+01
-6.426379394531250000e+01
-3.621596145629882812e+01
-7.260042572021484375e+01
1.584054107666015625e+02
6.511706352233886719e+00
2.551092529296875000e+01
5.342170715332031250e+01
-5.098407745361328125e+01
-8.253898620605468750e+01
-4.723881244659423828e+00
7.744416809082031250e+01
-5.091590881347656250e+01
-5.765097808837890625e+01
-7.526206207275390625e+01
7.087594604492187500e+01
-1.634425735473632812e+01
1.431593627929687500e+02
4.415560531616210938e+01
4.384109497070312500e+01
-1.329679775238037109e+01
5.812743759155273438e+01
-5.107257843017578125e+01
-4.091244220733642578e+00
1.476033020019531250e+01
5.253755950927734375e+01
-3.658103942871093750e+01
-1.379574737548828125e+02
7.468965911865234375e+01
1.393370208740234375e+02
-3.637345886230468750e+01
2.613051605224609375e+01
5.949715423583984375e+01
-5.567160415649414062e+01
-3.975360107421875000e+01
1.950496673583984375e+01
-8.709303140640258789e-01
-1.544791870117187500e+02
-9.079656982421875000e+01
1.247542266845703125e+02
-1.555229339599609375e+02
5.254699707031250000e+01
1.634198608398437500e+02
9.983512115478515625e+01
1.995820999145507812e+01
1.319790496826171875e+02
-1.719260406494140625e+02
9.671167755126953125e+01
-1.864943084716796875e+02
-1.977856826782226562e+01
1.759331359863281250e+02
3.283907699584960938e+01
2.431582641601562500e+01
1.222035026550292969e+01
-8.924053192138671875e+00
-1.276760940551757812e+02
5.359251403808593750e+01
9.373219299316406250e+01
-7.396410369873046875e+01
-7.482791137695312500e+01
2.126758384704589844e+01
5.163133239746093750e+01
-1.859947204589843750e+01
-7.111904907226562500e+01
-5.203171920776367188e+01
1.346754169464111328e+01
-5.891485977172851562e+01
1.542125091552734375e+02
-1.180505371093750000e+02
3.080401802062988281e+01
-9.046555328369140625e+01
5.907521057128906250e+01
1.220282440185546875e+02
1.469697093963623047e+01
7.813804626464843750e+00
8.360910034179687500e+01
1.476834106445312500e+02
7.590644836425781250e+01
-1.330348358154296875e+02
1.724004821777343750e+02
-9.167157745361328125e+01
1.046369705200195312e+02
4.690916538238525391e+00
1.250980377197265625e+01
2.228084259033203125e+02
-4.454824829101562500e+01
7.285810852050781250e+01
-2.297703552246093750e+01
-5.447171401977539062e+01
-2.548619842529296875e+01
-1.256485137939453125e+02
1.109555130004882812e+02
7.112136077880859375e+01
-3.398752593994140625e+01
-8.929363250732421875e+00
-3.945712280273437500e+01
1.665829849243164062e+01
1.944432983398437500e+02
-2.369423866271972656e+01
-1.261409072875976562e+02
2.257351398468017578e+00
4.351769256591796875e+01
-2.061369323730468750e+01
4.473871231079101562e+01
-1.206366825103759766e+01
5.768880081176757812e+01
-9.003990936279296875e+01
4.601625442504882812e+01
-1.404790687561035156e+01
1.592850341796875000e+02
-2.881866645812988281e+01
1.708830108642578125e+02
1.416867065429687500e+02
-6.025095748901367188e+01
3.977841567993164062e+01
-1.873624725341796875e+02
-3.349545669555664062e+01
-1.221085281372070312e+02
-7.135212421417236328e+00
-5.002442550659179688e+01
-1.813149833679199219e+01
-1.281194305419921875e+02
5.678217315673828125e+01
-2.380569915771484375e+02
7.925311279296875000e+01
-2.028949432373046875e+02
7.648233032226562500e+01
-1.460799407958984375e+02
8.203765869140625000e+01
6.881911468505859375e+01
1.575222015380859375e+02
1.376870574951171875e+02
1.388049163818359375e+02
2.867778205871582031e+01
9.809427642822265625e+01
-1.058939971923828125e+02
-1.793791961669921875e+02
9.785581207275390625e+01
-5.464326381683349609e+00
-1.639110717773437500e+02
3.344426727294921875e+01
-2.864777374267578125e+01
5.216431045532226562e+01
4.722551345825195312e+01
1.440607147216796875e+02
-3.739465332031250000e+01
-6.097034072875976562e+01
1.473710479736328125e+02
-4.353357315063476562e+01
-8.137347412109375000e+01
-2.106346893310546875e+01
7.468249511718750000e+01
-5.461019897460937500e+01
4.250800323486328125e+01
1.032597503662109375e+02
1.574902954101562500e+02
-2.310214996337890625e+02
-1.462106475830078125e+02
-1.244676742553710938e+02
1.562400341033935547e+01
-1.757232308387756348e+00
-1.265849227905273438e+02
-4.249300765991210938e+01
2.008031311035156250e+02
2.076549835205078125e+02
1.003180770874023438e+02
1.041635971069335938e+02
-7.749651336669921875e+01
-5.701662445068359375e+01
-3.168423843383789062e+01
6.360277557373046875e+01
3.615569686889648438e+01
7.352616119384765625e+01
3.194846534729003906e+01
-7.863760375976562500e+01
-1.149107131958007812e+02
-1.004522171020507812e+02
-1.109578323364257812e+01
-1.767512054443359375e+02
-4.376564407348632812e+01
-2.217449951171875000e+02
1.781828689575195312e+01
-3.712918472290039062e+01
5.300319671630859375e+01
1.948428497314453125e+02
3.340530776977539062e+01
1.047065353393554688e+02
-1.786329650878906250e+02
3.407319641113281250e+01
1.753601837158203125e+02
1.456662597656250000e+02
2.057142028808593750e+02
1.008698348999023438e+02
-2.497012329101562500e+01
1.780795898437500000e+02
2.121177368164062500e+02
6.963404178619384766e+00
7.532479095458984375e+01
-1.547208404541015625e+02
6.774862670898437500e+01
1.579250030517578125e+02
-7.255394744873046875e+01
7.832197666168212891e+00
-9.093611145019531250e+01
-5.507908630371093750e+01
1.173392653465270996e+00
-1.096800689697265625e+02
4.248323822021484375e+01
-6.905966186523437500e+01
-1.104057693481445312e+02
3.512506484985351562e-01
8.200109481811523438e+00
-1.174910163879394531e+01
5.058534622192382812e+01
-1.670132637023925781e+00
5.731000423431396484e+00
-6.251052093505859375e+01
9.556976318359375000e+01
2.200631713867187500e+01
-2.532145690917968750e+01
-7.424658966064453125e+01
-1.430313262939453125e+02
-9.563458251953125000e+01
3.272094345092773438e+01
-1.154270782470703125e+02
-6.197278594970703125e+01
-2.733933067321777344e+01
8.030179595947265625e+01
1.159004783630371094e+01
-2.071032562255859375e+02
-4.075957298278808594e+00
6.721321868896484375e+01
-1.367262878417968750e+02
-4.524681472778320312e+01
2.134207916259765625e+01
-7.967285919189453125e+01
3.160107727050781250e+02
-1.588584804534912109e+01
1.232809257507324219e+01
-7.201268768310546875e+01
1.973517150878906250e+02
2.493985595703125000e+02
6.243843460083007812e+01
-8.277318572998046875e+01
2.033260345458984375e+02
1.089699401855468750e+02
6.731655120849609375e+01
-1.071486358642578125e+02
-2.646850395202636719e+01
5.851491165161132812e+01
-1.738382568359375000e+02
2.169062652587890625e+02
-9.306485748291015625e+01
-1.459428100585937500e+02
-2.714759445190429688e+01
-1.058027877807617188e+02
3.621980285644531250e+01
3.204188156127929688e+01
-9.788545608520507812e+00
-2.676601409912109375e+01
1.040615310668945312e+02
-9.283551788330078125e+01
7.599063873291015625e+01
-1.601989135742187500e+02
-6.646495819091796875e+01
7.916487884521484375e+01
1.294709930419921875e+02
-7.519381713867187500e+01
1.547845153808593750e+02
1.767117881774902344e+01
-5.537944030761718750e+01
2.810940742492675781e+01
-3.942576217651367188e+01
1.596963653564453125e+02
-5.144885635375976562e+01
8.451108551025390625e+01
-2.405711650848388672e+00
8.502862930297851562e+00
5.563089752197265625e+01
-1.331751403808593750e+02
8.530323791503906250e+01
7.506537628173828125e+01
1.917575683593750000e+02
-1.055676727294921875e+02
7.358200836181640625e+01
-6.068213653564453125e+01
-1.386747894287109375e+02
6.237001419067382812e+01
-7.167057037353515625e+00
-8.265795135498046875e+01
-7.552030181884765625e+01
-1.375992126464843750e+02
-2.405274772644042969e+01
1.687350311279296875e+02
-1.573517303466796875e+02
-1.847702789306640625e+01
1.309162597656250000e+02
1.087885894775390625e+02
-1.206122159957885742e+00
-3.319848251342773438e+01
-5.719101333618164062e+01
-1.137059326171875000e+02
2.316445159912109375e+01
1.098387603759765625e+02
3.361129379272460938e+01
9.466371917724609375e+01
-1.295798034667968750e+02
-9.429679107666015625e+01
1.210738677978515625e+02
4.596617126464843750e+01
-6.371829605102539062e+01
6.022597503662109375e+01
-8.986632347106933594e+00
-1.043222198486328125e+02
-1.952395935058593750e+02
8.725869655609130859e-01
6.619903564453125000e+01
1.585426807403564453e+01
-6.258623504638671875e+01
-4.861934661865234375e+01
-1.063560104370117188e+02
-8.999793243408203125e+01
-7.066736602783203125e+01
-8.841897583007812500e+01
1.127351531982421875e+02
2.295364074707031250e+02
1.836085968017578125e+02
-2.401601104736328125e+02
-5.351498031616210938e+01
-4.010969924926757812e+01
8.648808288574218750e+01
-6.087004661560058594e+00
-1.534429626464843750e+02
1.352624969482421875e+02
-3.920884323120117188e+01
1.624804496765136719e+01
-1.227145996093750000e+02
-2.135584259033203125e+01
6.045343399047851562e+01
-3.439927291870117188e+01
-6.173775863647460938e+01
-3.925747299194335938e+01
1.325763702392578125e+02
1.437877807617187500e+02
-1.410302162170410156e+00
1.607232513427734375e+02
1.348129577636718750e+02
-1.233906631469726562e+02
-4.655333709716796875e+01
-1.458737487792968750e+02
-7.674507904052734375e+01
-5.722905158996582031e+00
1.687776565551757812e+01
-2.624584388732910156e+01
-7.258576202392578125e+01
6.246591949462890625e+01
1.750859375000000000e+02
2.487596321105957031e+01
-1.932981567382812500e+02
1.765827178955078125e+02
-7.870075702667236328e+00
-5.917975997924804688e+01
-4.897525787353515625e+01
6.791390991210937500e+01
2.914552116394042969e+01
2.379666328430175781e+01
2.980560684204101562e+01
1.173476562500000000e+02
-3.247217559814453125e+01
7.168201446533203125e+01
-8.701165008544921875e+01
1.485359497070312500e+02
-5.604793930053710938e+01
-9.727229309082031250e+01
-6.290980529785156250e+01
1.153147583007812500e+02
8.767340087890625000e+01
-5.263163375854492188e+01
-7.003794860839843750e+01
-3.614408111572265625e+01
1.229570770263671875e+02
2.372813606262207031e+01
2.338857650756835938e+01
1.929809265136718750e+02
1.575579643249511719e+01
5.196477127075195312e+01
3.027261734008789062e+01
3.806948852539062500e+01
9.244834136962890625e+01
1.422421646118164062e+01
1.855714263916015625e+02
-1.026018524169921875e+02
-2.571548271179199219e+01
-7.032361602783203125e+01
-3.514531326293945312e+01
3.141246414184570312e+01
3.996001958847045898e+00
2.824889183044433594e+01
1.910302429199218750e+02
-4.371181869506835938e+01
-1.267313156127929688e+02
4.428323745727539062e+01
5.935860443115234375e+01
1.427857637405395508e+00
-5.676106262207031250e+01
1.127610931396484375e+02
1.272158355712890625e+02
-2.341392707824707031e+01
-4.395096969604492188e+01
-1.776456642150878906e+01
3.714386749267578125e+01
1.227761077880859375e+01
4.976536178588867188e+01
-1.341525173187255859e+01
9.013642120361328125e+01
1.009026489257812500e+02
-8.017433929443359375e+01
-1.642014694213867188e+01
2.040834350585937500e+02
-3.563522720336914062e+01
2.530514526367187500e+01
-5.330670547485351562e+01
1.536705303192138672e+01
-1.154549255371093750e+02
-1.765153503417968750e+01
4.114705276489257812e+01
-6.384756088256835938e+01
-5.160391235351562500e+01
-5.800798892974853516e+00
-5.891023635864257812e+00
1.282366333007812500e+02
2.944442367553710938e+01
-1.030218276977539062e+02
-6.902725982666015625e+01
3.441398620605468750e+01
1.808396759033203125e+02
1.082350387573242188e+02
-1.019274215698242188e+02
1.389261779785156250e+02
-7.881166076660156250e+01
-6.812687683105468750e+01
-9.222507476806640625e+01
-7.665858268737792969e+00
-9.916612243652343750e+01
-1.615624237060546875e+02
-3.873794555664062500e+01
3.488991546630859375e+01
1.672891540527343750e+02
-6.255720901489257812e+01
1.038145294189453125e+02
-1.290877914428710938e+01
1.068003997802734375e+02
3.102054748535156250e+02
4.463481140136718750e+01
-5.367498397827148438e+01
-4.436686635017395020e-01
1.204215850830078125e+02
5.581204986572265625e+01
-6.601651000976562500e+01
9.779608917236328125e+01
3.157702445983886719e+01
-1.006530914306640625e+02
-7.621852874755859375e+01
-2.348172950744628906e+01
1.401427917480468750e+02
-3.662260818481445312e+01
6.582949066162109375e+01
-1.176356029510498047e+01
-2.966530227661132812e+01
-6.904013824462890625e+01
2.862850379943847656e+01
7.588008117675781250e+01
5.345850753784179688e+01
2.793315696716308594e+01
2.037534179687500000e+02
5.303939056396484375e+01
2.011791687011718750e+02
6.136354827880859375e+01
-8.336145019531250000e+01
5.047127151489257812e+01
-3.991130828857421875e+01
1.795606689453125000e+02
7.482293128967285156e+00
1.439436340332031250e+02
-1.257092819213867188e+02
-1.575792407989501953e+01
-7.601113891601562500e+01
-1.065462875366210938e+01
1.451036682128906250e+02
1.181717529296875000e+02
9.884233093261718750e+01
-1.499340820312500000e+02
1.338081665039062500e+02
-8.924204707145690918e-01
-9.092890930175781250e+01
3.128077316284179688e+01
1.131727828979492188e+02
-6.354571533203125000e+01
8.349288940429687500e+01
1.874051856994628906e+01
1.798753204345703125e+02
-6.810821533203125000e+01
-7.721000194549560547e+00
-8.553258514404296875e+01
8.966202545166015625e+01
2.531489849090576172e+00
3.305416870117187500e+01
1.386216278076171875e+02
-5.413191986083984375e+01
-4.396077728271484375e+01
-7.221292114257812500e+01
-7.348918318748474121e-01
5.747218704223632812e+01
2.365530776977539062e+01
-1.251747970581054688e+02
-1.334814910888671875e+02
8.880088043212890625e+01
4.739607620239257812e+01
-9.229904174804687500e+01
1.332334136962890625e+02
7.012213897705078125e+01
-1.962536621093750000e+02
-2.300312995910644531e+00
6.731539726257324219e+00
8.280633544921875000e+01
1.125338287353515625e+02
-3.850305795669555664e+00
7.650463867187500000e+01
-9.314363861083984375e+01
-1.051356887817382812e+02
-2.477703094482421875e+00
1.347990570068359375e+02
1.250292434692382812e+02
1.331903228759765625e+02
-3.722013092041015625e+01
3.098460912704467773e+00
-7.617530822753906250e+00
1.140640869140625000e+02
-3.544841384887695312e+01
1.029635314941406250e+02
4.851868057250976562e+01
6.952898979187011719e+00
1.697720527648925781e+01
-3.900925064086914062e+01
1.071089630126953125e+02
1.570169982910156250e+02
1.772210693359375000e+02
-9.032546997070312500e+01
8.354936218261718750e+01
-8.740507125854492188e+00
-4.178580093383789062e+01
-2.107476043701171875e+02
-7.776051330566406250e+01
-8.411157989501953125e+01
1.936303253173828125e+02
9.857470703125000000e+01
1.771267205476760864e-01
5.363883209228515625e+01
2.515323181152343750e+02
-5.046688461303710938e+01
-3.468053054809570312e+01
8.761970520019531250e+01
-2.228955841064453125e+01
5.893764495849609375e+01
-1.949106407165527344e+01
1.109099655151367188e+02
5.685657119750976562e+01
8.981646728515625000e+01
3.322909927368164062e+01
-6.139242553710937500e+01
1.323801269531250000e+02
-5.425069427490234375e+01
1.695000152587890625e+02
-8.634151458740234375e+01
3.976733207702636719e+00
4.115850830078125000e+01
7.448614501953125000e+01
-1.832119178771972656e+01
-9.213600921630859375e+01
1.089276428222656250e+02
-9.866476440429687500e+01
7.027287292480468750e+01
9.612068176269531250e+01
1.015309906005859375e+02
5.726976394653320312e+01
7.803968811035156250e+01
3.881961059570312500e+01
7.844817352294921875e+01
1.613740081787109375e+02
-7.479769897460937500e+01
-8.694954681396484375e+01
-1.249261627197265625e+02
2.919819641113281250e+01
1.448124847412109375e+02
-2.505035018920898438e+01
2.826370048522949219e+01
3.088791656494140625e+01
2.944348144531250000e+01
-1.332018280029296875e+02
-9.788414764404296875e+01
6.509926605224609375e+01
1.633215637207031250e+02
-3.604327774047851562e+01
1.134020919799804688e+02
-1.166570205688476562e+02
-1.187379684448242188e+02
1.002077331542968750e+02
-3.614624023437500000e+01
-7.984504699707031250e+01
6.246151733398437500e+01
-4.872528457641601562e+01
6.613351440429687500e+01
1.340935058593750000e+02
9.600927734375000000e+01
-1.208181533813476562e+02
8.875568389892578125e+01
-8.702096557617187500e+01
5.479344558715820312e+01
2.390225028991699219e+01
1.208439483642578125e+02
1.819657287597656250e+02
-1.065476989746093750e+02
5.132210922241210938e+01
1.481484174728393555e+00
2.423372459411621094e+01
3.667903137207031250e+01
-1.752232933044433594e+01
8.714887237548828125e+01
-1.685346832275390625e+02
1.301614685058593750e+02
8.538540649414062500e+01
-8.548880004882812500e+01
6.955252647399902344e+00
-1.791181564331054688e+01
6.618863677978515625e+01
9.720724487304687500e+01
1.823689575195312500e+02
-1.982343750000000000e+02
-6.713287353515625000e+01
-1.031945571899414062e+02
-1.468978118896484375e+02
-2.210938873291015625e+02
8.681910705566406250e+01
5.178692245483398438e+01
-8.891820526123046875e+01
-4.663692855834960938e+01
2.546198654174804688e+01
1.997134017944335938e+01
-3.973836898803710938e+01
2.076378440856933594e+01
-8.719451141357421875e+01
4.322692489624023438e+01
1.790832519531250000e+02
5.084667205810546875e+00
2.052087974548339844e+01
-1.735342025756835938e+01
-1.088203277587890625e+02
5.354636383056640625e+01
1.189935226440429688e+02
2.310550498962402344e+01
1.316104125976562500e+02
-5.607491016387939453e+00
3.169811439514160156e+01
5.173023223876953125e+01
4.004669952392578125e+01
1.457696380615234375e+02
1.018525695800781250e+02
-6.046833801269531250e+01
7.613220214843750000e+01
-1.611109313964843750e+02
-2.488886117935180664e+00
7.857043457031250000e+01
2.203872680664062500e+01
-1.500828552246093750e+02
-1.010542755126953125e+02
-7.340544128417968750e+01
-1.941746368408203125e+02
1.175459136962890625e+02
1.166120910644531250e+02
-1.925660133361816406e+01
-1.276844406127929688e+02
5.233644866943359375e+01
-6.928979492187500000e+01
-2.691461944580078125e+01
-2.004082870483398438e+01
1.552494049072265625e+01
-1.297276916503906250e+02
2.039321899414062500e+01
9.745845794677734375e+01
6.559326934814453125e+01
3.570741653442382812e+01
-7.367559051513671875e+01
-3.710715866088867188e+01
-5.833945465087890625e+01
8.267657470703125000e+01
-5.093637943267822266e+00
-1.264721527099609375e+02
-6.183544921875000000e+01
-3.078973007202148438e+01
-1.623482131958007812e+01
8.598116302490234375e+01
2.865883445739746094e+01
1.242998809814453125e+02
-1.176128997802734375e+02
-7.573699188232421875e+01
6.924233245849609375e+01
2.604056358337402344e+01
3.116894721984863281e+01
1.404307556152343750e+02
1.249049453735351562e+02
1.237919692993164062e+02
3.394024276733398438e+01
7.780968475341796875e+01
2.771070861816406250e+02
-1.364226989746093750e+02
3.103295516967773438e+01
-1.502777709960937500e+02
-6.627220916748046875e+01
-1.097595500946044922e+01
8.369913101196289062e+00
5.465319824218750000e+01
-2.069803924560546875e+02
-1.526063232421875000e+02
-3.914528656005859375e+01
-1.239080047607421875e+02
-1.868432235717773438e+01
-5.076339340209960938e+01
-5.241868972778320312e+01
1.147714614868164062e+02
1.497531127929687500e+02
-8.201275634765625000e+01
-2.312531232833862305e+00
-8.380396270751953125e+01
1.144539794921875000e+02
-1.062348480224609375e+02
2.039808807373046875e+02
-1.030517120361328125e+02
9.480285644531250000e+01
2.998286437988281250e+01
8.372661590576171875e+01
1.087443695068359375e+02
-1.122246856689453125e+02
1.362608184814453125e+02
3.114318275451660156e+01
1.155836105346679688e+02
1.577278709411621094e+01
-2.251948547363281250e+02
-5.272968292236328125e+01
5.936304473876953125e+01
-4.397216796875000000e+01
-4.063052368164062500e+01
-2.487921142578125000e+01
1.167486190795898438e+02
2.367411422729492188e+01
8.332382202148437500e+01
1.146549453735351562e+02
-1.386098289489746094e+01
-2.445968322753906250e+02
-8.123873138427734375e+01
1.176965332031250000e+02
-1.586898899078369141e+01
-1.642495691776275635e-01
2.281774520874023438e+01
1.333035888671875000e+02
-4.561006069183349609e+00
-6.542845153808593750e+01
-1.270107498168945312e+02
2.008398284912109375e+02
7.723419189453125000e+00
1.537281417846679688e+01
7.689382171630859375e+01
1.091603088378906250e+01
1.428309783935546875e+02
1.197973155975341797e+01
-2.648556823730468750e+02
1.359212398529052734e+01
-1.056643142700195312e+02
-3.712739562988281250e+01
8.356199645996093750e+01
-4.117377853393554688e+01
2.992774353027343750e+02
-2.164870262145996094e+01
4.958716201782226562e+01
-1.062003402709960938e+02
-3.497176361083984375e+01
-3.970596313476562500e+00
1.414188842773437500e+02
-1.600610961914062500e+02
-5.292470550537109375e+01
7.876420021057128906e+00
1.103872909545898438e+02
-1.339774417877197266e+01
1.467177124023437500e+02
3.163193130493164062e+01
-5.490306854248046875e+00
-3.805828809738159180e+00
6.467774200439453125e+01
-3.632187652587890625e+01
-1.545286102294921875e+02
1.829011230468750000e+02
1.112627258300781250e+02
2.883644104003906250e+00
6.600311279296875000e+00
-5.525025177001953125e+01
6.620607757568359375e+01
-1.976841125488281250e+02
5.594417953491210938e+01
8.877901077270507812e+00
6.781797027587890625e+01
-1.580980873107910156e+01
-6.446351623535156250e+01
-7.269009399414062500e+01
5.396584320068359375e+01
5.112596035003662109e+00
6.900112915039062500e+01
-3.524158859252929688e+01
-2.095764732360839844e+01
1.167380676269531250e+02
-8.530747985839843750e+01
1.728490753173828125e+02
1.882244415283203125e+02
-1.767874298095703125e+02
-2.522463417053222656e+01
4.870758819580078125e+01
-8.916695404052734375e+01
7.283805847167968750e+01
-1.282854156494140625e+02
8.350493431091308594e+00
-5.642197132110595703e+00
-2.893873214721679688e+01
7.259018707275390625e+01
-1.649194793701171875e+02
-2.853825950622558594e+01
-1.374184894561767578e+01
7.581388854980468750e+01
8.142124176025390625e+01
2.969319534301757812e+01
-2.049499511718750000e+02
1.081888580322265625e+02
-2.064168739318847656e+01
-4.623921966552734375e+01
-1.762134552001953125e+02
-6.476914882659912109e+00
5.891611480712890625e+01
-1.765278625488281250e+02
1.816674232482910156e+01
-1.798012847900390625e+02
-6.614575195312500000e+01
-7.400653839111328125e+01
1.233016586303710938e+02
-3.743010330200195312e+01
-6.580094909667968750e+01
8.164226531982421875e+00
3.876619338989257812e+01
2.429146270751953125e+02
-2.029050140380859375e+02
3.103238105773925781e+01
3.599312210083007812e+01
7.915362548828125000e+01
-6.501891326904296875e+01
-7.615446472167968750e+01
2.551176300048828125e+02
-1.501877441406250000e+02
-4.223732757568359375e+01
-7.525083923339843750e+01
1.358635101318359375e+02
2.290991821289062500e+02
-3.875899124145507812e+01
7.688197326660156250e+01
-4.404135513305664062e+01
-1.726373100280761719e+01
5.607365798950195312e+01
-9.933499145507812500e+01
2.522048473358154297e+00
4.232525634765625000e+01
1.265543136596679688e+02
-1.346448230743408203e+01
-2.275784301757812500e+02
-1.011311874389648438e+02
1.799195766448974609e+00
5.662043762207031250e+01
1.206836013793945312e+02
1.551273107528686523e+00
-4.868843257427215576e-01
-1.500144805908203125e+02
1.049980010986328125e+02
4.598681259155273438e+01
-2.387518882751464844e+01
-1.834575080871582031e+01
8.704306793212890625e+01
7.016213226318359375e+01
4.467636108398437500e+01
1.608514709472656250e+02
-5.715409469604492188e+01
-3.552965927124023438e+01
-3.977281951904296875e+01
1.184997177124023438e+01
1.572625427246093750e+02
-8.295071411132812500e+01
1.984537963867187500e+02
2.864368057250976562e+01
-2.362686157226562500e+02
-5.306062698364257812e+01
5.313410186767578125e+01
1.618424987792968750e+02
9.044021606445312500e+01
3.244643783569335938e+01
-1.542247619628906250e+02
-1.426782379150390625e+02
1.365945625305175781e+01
1.019718837738037109e+01
-1.032619323730468750e+02
1.178371429443359375e+02
5.274153709411621094e+00
1.003989105224609375e+02
9.001721382141113281e+00
-1.325460510253906250e+02
-1.812142791748046875e+02
-6.382218170166015625e+01
-2.718321323394775391e+00
-8.959897613525390625e+01
2.874870605468750000e+02
-2.524004364013671875e+01
3.846051025390625000e+01
-3.835633468627929688e+01
6.433588409423828125e+01
1.125357055664062500e+02
-1.542324676513671875e+02
-3.133485412597656250e+01
1.968552551269531250e+02
9.938666534423828125e+01
3.864430236816406250e+01
1.873326110839843750e+01
-1.117564697265625000e+02
2.231759834289550781e+01
6.371968269348144531e+00
-1.420392131805419922e+01
8.768733978271484375e+01
-1.240313796997070312e+02
1.603433036804199219e+01
6.124222946166992188e+01
-3.076180839538574219e+01
-1.028902282714843750e+02
1.823719329833984375e+02
7.095455169677734375e+01
-2.220516204833984375e+02
-9.754450225830078125e+01
-9.951000213623046875e+01
3.424543762207031250e+01
2.388287925720214844e+01
-9.640967559814453125e+01
-1.078154067993164062e+02
-5.248492431640625000e+01
3.776258087158203125e+01
6.066150665283203125e+01
-2.054017639160156250e+01
-1.469708442687988281e+00
-4.377543258666992188e+01
-9.197453308105468750e+01
-6.511089324951171875e+01
4.122288525104522705e-01
1.643525543212890625e+02
3.737170410156250000e+01
-1.364071197509765625e+02
-2.221466979980468750e+02
4.856183624267578125e+01
-2.128701400756835938e+01
1.605968856811523438e+01
6.056391525268554688e+01
5.592217254638671875e+01
1.039510498046875000e+02
-5.386874771118164062e+01
-3.215221023559570312e+01
1.715984649658203125e+02
-3.876390457153320312e+01
-1.076624374389648438e+02
-2.231532096862792969e+01
-3.986915588378906250e+01
-2.307046127319335938e+01
-9.842881011962890625e+01
1.551950225830078125e+02
-4.185783004760742188e+01
1.550670471191406250e+02
2.824942779541015625e+01
1.069250488281250000e+02
7.332205200195312500e+01
7.494674682617187500e+01
2.804106712341308594e+01
-2.370642089843750000e+01
1.027441406250000000e+02
-9.122276306152343750e+01
2.620368041992187500e+02
9.742475128173828125e+01
-2.451692771911621094e+01
-4.410461902618408203e+00
-5.829609680175781250e+01
-8.074980163574218750e+01
-9.286026000976562500e+00
-3.507252883911132812e+01
-2.649140739440917969e+01
-1.519522247314453125e+02
8.525775909423828125e+01
2.373471984863281250e+02
3.590832948684692383e+00
-1.391760864257812500e+02
-8.613312530517578125e+01
-7.399034881591796875e+01
7.971267700195312500e+01
-5.553792190551757812e+01
-1.406533966064453125e+02
1.445442657470703125e+02
-1.959834480285644531e+01
2.072717666625976562e+01
5.425618743896484375e+01
1.446347045898437500e+02
-7.234586715698242188e+00
-1.834041404724121094e+01
-1.801324005126953125e+02
-7.900837898254394531e+00
-1.223527908325195312e+02
7.218728637695312500e+01
4.915589523315429688e+01
-1.138050174713134766e+01
-9.407538604736328125e+01
6.808779144287109375e+01
-7.875318145751953125e+01
3.070990371704101562e+01
2.236389617919921875e+02
7.812651062011718750e+01
5.216130065917968750e+01
2.210866394042968750e+02
-5.950170898437500000e+01
-1.483876342773437500e+02
-4.997867965698242188e+01
3.647980213165283203e+00
-3.650339889526367188e+01
7.768998718261718750e+01
7.378005027770996094e+00
1.535099411010742188e+01
-8.981657409667968750e+01
1.194323730468750000e+01
-3.869712829589843750e+01
1.462060089111328125e+02
-2.644433021545410156e+01
-1.522895431518554688e+01
-3.421997451782226562e+01
-2.774941253662109375e+01
1.264744186401367188e+02
6.324565887451171875e+01
2.689436035156250000e+02
1.132087097167968750e+02
9.910134887695312500e+01
-2.082628021240234375e+02
9.348379516601562500e+01
-1.266795883178710938e+02
-9.830875992774963379e-01
1.474202728271484375e+02
4.024084091186523438e+01
1.993412322998046875e+02
9.536295318603515625e+01
1.482701873779296875e+02
2.242856979370117188e+01
-1.932186317443847656e+01
3.625555419921875000e+01
-5.158602523803710938e+01
-1.084608230590820312e+02
1.537168502807617188e+01
3.047718429565429688e+01
-1.018558883666992188e+02
2.242682037353515625e+02
-4.171064376831054688e+01
5.841162109375000000e+01
-2.671736717224121094e+01
-2.099317626953125000e+02
4.670750427246093750e+01
-3.421207809448242188e+01
9.101096153259277344e+00
-7.137493133544921875e+01
-3.076425743103027344e+01
3.252143096923828125e+01
2.194260559082031250e+02
-4.306206512451171875e+01
-4.719102096557617188e+01
6.393344497680664062e+01
1.399875946044921875e+02
-4.139973068237304688e+01
1.535809326171875000e+02
-1.336485900878906250e+02
1.434905700683593750e+02
-3.648801803588867188e+01
9.838079071044921875e+01
6.861056518554687500e+01
3.551027679443359375e+01
4.098479843139648438e+01
2.600326843261718750e+02
1.390822448730468750e+02
1.732125244140625000e+02
-8.539999008178710938e+00
-3.382907485961914062e+01
-7.838949584960937500e+01
1.237144012451171875e+02
-9.015418243408203125e+01
-4.752554321289062500e+01
4.064868688583374023e-01
-9.098719024658203125e+01
-1.102964019775390625e+02
9.727351379394531250e+01
-2.253431701660156250e+01
2.782917022705078125e+01
-1.908177642822265625e+02
-2.826171302795410156e+01
-1.557171478271484375e+02
-1.132993507385253906e+01
-1.200806579589843750e+02
9.575799942016601562e+00
4.994555473327636719e+00
1.291329741477966309e+00
3.907776641845703125e+01
-9.858986663818359375e+01
-3.923094558715820312e+01
1.785274047851562500e+02
8.533049774169921875e+01
1.513116607666015625e+02
-1.289870605468750000e+02
7.543747711181640625e+01
1.209353790283203125e+02
-6.703384399414062500e+01
-8.363552093505859375e+01
-8.044454455375671387e-02
1.069831161499023438e+02
-5.875541687011718750e+01
-1.577743072509765625e+02
-3.327074813842773438e+01
7.654173278808593750e+01
9.621797943115234375e+01
-8.415952682495117188e+00
-8.666040802001953125e+01
7.957226562500000000e+01
-2.923253440856933594e+01
-1.757378196716308594e+01
8.824428558349609375e+01
1.402238922119140625e+02
1.517924213409423828e+01
1.300999908447265625e+02
-2.157558250427246094e+01
2.124947357177734375e+01
4.134262847900390625e+01
-1.116401443481445312e+02
8.372674560546875000e+01
1.845831298828125000e+01
8.499079132080078125e+01
1.742886543273925781e+00
-1.108427734375000000e+02
4.034728622436523438e+01
1.221653213500976562e+02
-1.142451858520507812e+02
5.927027893066406250e+01
-3.700914764404296875e+01
1.486097412109375000e+02
1.991167449951171875e+02
-1.601277465820312500e+02
1.083849182128906250e+02
-2.692717790603637695e+00
1.870313873291015625e+02
-5.092413330078125000e+01
-1.600735321044921875e+02
-2.411719360351562500e+02
2.592468833923339844e+01
-1.193025741577148438e+02
-1.541835174560546875e+02
4.618946838378906250e+01
-3.539613342285156250e+01
5.811106204986572266e+00
-4.567217636108398438e+01
-5.466444015502929688e+01
3.491967773437500000e+01
1.183838119506835938e+02
-3.734408569335937500e+01
-1.316656646728515625e+02
-1.361740417480468750e+02
1.438591766357421875e+02
-4.955089187622070312e+01
5.957266616821289062e+01
-1.346656227111816406e+01
7.254203033447265625e+01
6.629167938232421875e+01
2.901052474975585938e+01
-4.964456939697265625e+01
2.469631385803222656e+01
1.889941215515136719e+01
-6.304687881469726562e+01
-1.532098083496093750e+02
-8.235454559326171875e+01
2.647742652893066406e+01
-1.836643524169921875e+02
-9.662872314453125000e+01
1.354260406494140625e+02
-1.107610988616943359e+01
1.019117813110351562e+02
5.450923919677734375e+01
-5.649633407592773438e+00
9.306391906738281250e+01
3.081494522094726562e+01
2.077965354919433594e+01
9.333663940429687500e+01
1.439075469970703125e+02
2.531010437011718750e+02
1.416331939697265625e+02
1.719179534912109375e+01
-6.687696838378906250e+01
2.097875976562500000e+01
1.698873901367187500e+02
5.898329544067382812e+01
-3.670111465454101562e+01
1.334989471435546875e+02
1.015721435546875000e+02
-9.636683464050292969e-01
2.007456359863281250e+02
-8.598993682861328125e+01
4.963689804077148438e+00
-1.067477340698242188e+02
8.313247680664062500e+01
1.793179893493652344e+01
1.446860961914062500e+02
-6.657211303710937500e+01
4.946798324584960938e+01
1.531945037841796875e+02
1.090404129028320312e+02
-1.904831886291503906e+01
-3.351054382324218750e+01
3.645344495773315430e+00
5.389517593383789062e+01
3.339851760864257812e+01
3.372846984863281250e+01
3.049730529785156250e+02
-1.777091979980468750e+02
5.739421844482421875e+01
9.219541549682617188e+00
1.229824905395507812e+02
8.688760375976562500e+01
8.439686584472656250e+01
5.011491775512695312e+01
3.684149169921875000e+01
-1.331904907226562500e+02
1.556268615722656250e+02
8.793652343750000000e+01
4.333658981323242188e+01
3.308963775634765625e+01
-1.423941802978515625e+02
1.592445373535156250e+02
4.946496963500976562e+01
5.357882976531982422e+00
-1.056655197143554688e+02
1.132731704711914062e+02
1.313515625000000000e+02
-1.060336685180664062e+02
-6.303304290771484375e+01
-2.543544197082519531e+01
-9.729891204833984375e+01
-2.359639892578125000e+02
2.198258590698242188e+01
-5.357338333129882812e+01
-7.303416442871093750e+01
3.993045425415039062e+01
-1.010440216064453125e+02
1.931532440185546875e+02
3.873801040649414062e+01
-1.205815582275390625e+02
1.780124902725219727e+00
-1.055402374267578125e+02
2.226550750732421875e+02
9.510946655273437500e+01
2.053147735595703125e+02
-6.475659942626953125e+01
9.367289733886718750e+01
-1.027573699951171875e+02
-1.012853775024414062e+02
-2.024746513366699219e+01
1.671477966308593750e+02
-2.236989974975585938e+01
-7.932174205780029297e+00
1.278468475341796875e+02
-3.244249343872070312e+01
8.384535980224609375e+01
1.621951751708984375e+02
-1.468214721679687500e+02
-1.042146492004394531e+01
4.512977218627929688e+01
-1.038898468017578125e+02
8.015798187255859375e+01
-1.123260345458984375e+02
-8.599196624755859375e+01
-1.047945022583007812e+02
-1.628128433227539062e+01
-2.755206871032714844e+01
2.095472106933593750e+02
3.150861930847167969e+01
-2.464968109130859375e+01
8.695116996765136719e+00
1.349093627929687500e+02
-3.397803878784179688e+01
-1.125620498657226562e+02
7.575853729248046875e+01
-7.964701843261718750e+01
-3.794097137451171875e+01
-7.338335418701171875e+01
7.864021301269531250e+01
1.693303070068359375e+02
6.743253326416015625e+01
-8.050704956054687500e+01
-5.344822311401367188e+01
8.434282684326171875e+01
-6.144958877563476562e+01
7.745077514648437500e+01
-1.278711700439453125e+02
-8.275254249572753906e+00
-7.794855594635009766e+00
6.174128723144531250e+01
1.231078948974609375e+02
-5.915582656860351562e+00
1.711333007812500000e+02
-9.508943176269531250e+01
9.446099090576171875e+01
1.253065338134765625e+02
5.297728729248046875e+01
1.471464538574218750e+02
1.732447385787963867e+00
7.262228393554687500e+01
2.119879302978515625e+02
3.969003295898437500e+01
-4.946991729736328125e+01
1.846920776367187500e+02
1.139189758300781250e+02
-2.220470733642578125e+02
-1.470647583007812500e+02
-3.993702697753906250e+01
-8.391847991943359375e+01
-3.146361351013183594e+01
-2.465359497070312500e+02
1.277687263488769531e+01
-8.823224639892578125e+01
-6.678866577148437500e+01
2.917180175781250000e+02
1.948785247802734375e+02
-6.497869873046875000e+01
-4.409158325195312500e+01
2.194486618041992188e+01
1.754888000488281250e+02
-6.546270847320556641e+00
1.345606689453125000e+02
1.096423873901367188e+02
1.610945701599121094e+01
1.805926322937011719e+00
8.879753875732421875e+01
2.140833129882812500e+02
-5.101412582397460938e+01
-5.189701843261718750e+01
1.272704029083251953e+01
2.817315483093261719e+01
-3.529398345947265625e+01
1.122219924926757812e+02
-9.606467485427856445e-01
-2.860525369644165039e+00
-4.939179229736328125e+01
-6.478235626220703125e+01
-2.711778259277343750e+01
-1.430836868286132812e+01
1.824158325195312500e+02
-5.722135925292968750e+01
2.095324707031250000e+02
1.470104598999023438e+01
4.489741134643554688e+01
-1.688288574218750000e+02
-1.547216949462890625e+02
1.354691467285156250e+02
1.259738235473632812e+02
-1.361948394775390625e+02
2.236561584472656250e+02
1.583925170898437500e+02
1.134358978271484375e+02
-1.969002914428710938e+01
1.629647064208984375e+02
6.741201782226562500e+01
-1.179879283905029297e+01
2.070664596557617188e+01
1.340171508789062500e+02
-5.304933166503906250e+01
1.911522674560546875e+01
1.049747657775878906e+01
2.318625640869140625e+02
1.093362121582031250e+02
1.130314102172851562e+02
-1.411681060791015625e+02
2.057471275329589844e+01
4.809560012817382812e+01
1.657869262695312500e+02
1.866257858276367188e+01
-1.170480575561523438e+02
-3.971310424804687500e+01
5.767937183380126953e+00
-1.214385890960693359e+01
1.475483703613281250e+02
-1.082779617309570312e+02
-1.693245239257812500e+02
-2.026150665283203125e+02
5.854479598999023438e+01
2.075974655151367188e+01
1.560126113891601562e+01
5.768127441406250000e+01
6.601544380187988281e+00
4.403109741210937500e+01
1.434481620788574219e+01
1.058070659637451172e+01
7.700504302978515625e+01
-9.748087882995605469e+00
5.551261138916015625e+01
8.984307098388671875e+01
-5.452397537231445312e+01
4.964416503906250000e+01
-2.940320396423339844e+01
-1.624592285156250000e+02
-8.572060394287109375e+01
3.507815170288085938e+01
2.727223815917968750e+02
7.187851715087890625e+01
-7.128296661376953125e+01
-1.689114685058593750e+02
9.378317260742187500e+01
-9.742037963867187500e+01
-3.794675064086914062e+01
5.171825790405273438e+01
3.776140975952148438e+01
9.639586639404296875e+01
1.425272521972656250e+02
5.103707122802734375e+01
-1.798364639282226562e+01
4.055653762817382812e+01
-1.027040863037109375e+02
-1.482971801757812500e+02
2.544067573547363281e+01
3.883308172225952148e+00
7.211026000976562500e+01
4.685558319091796875e+01
1.482817077636718750e+01
6.675415039062500000e+01
-1.342230682373046875e+02
-1.566099700927734375e+02
-5.655110931396484375e+01
-6.746132659912109375e+01
-2.422099828720092773e+00
-1.104699249267578125e+02
-1.650350761413574219e+01
-6.438695526123046875e+01
7.069163513183593750e+01
-1.999947967529296875e+02
1.151819229125976562e+02
-4.974954605102539062e+01
1.834580802917480469e+01
1.943901062011718750e+01
2.144947433471679688e+01
1.192729492187500000e+02
-1.176473770141601562e+02
1.381911182403564453e+01
-7.460788726806640625e+01
2.423790283203125000e+02
-7.685449981689453125e+01
3.235826730728149414e+00
-5.410850143432617188e+01
9.668434143066406250e+00
-3.755812072753906250e+01
-1.952786407470703125e+02
5.851557922363281250e+01
-9.360935974121093750e+01
-3.657887268066406250e+01
-1.365587768554687500e+02
1.297129516601562500e+02
-8.933221817016601562e+00
-3.675508880615234375e+01
1.706455039978027344e+01
-2.224785614013671875e+01
-6.932763755321502686e-02
-1.286372680664062500e+02
8.355548095703125000e+01
6.287360382080078125e+01
4.877118682861328125e+01
6.556081390380859375e+01
-1.364323730468750000e+02
6.479709625244140625e+01
1.686475563049316406e+01
1.575375366210937500e+02
6.572669982910156250e+01
-2.985995674133300781e+01
1.436103515625000000e+02
2.698469161987304688e+00
6.663408279418945312e+00
6.690833282470703125e+01
-1.249715957641601562e+02
-6.879579162597656250e+01
1.531909027099609375e+02
-1.840317153930664062e+01
-2.851246833801269531e+01
2.202748680114746094e+01
1.387402820587158203e+01
-1.141396484375000000e+02
6.389538574218750000e+01
-1.932510185241699219e+01
8.281246185302734375e+01
-4.321307373046875000e+01
1.083417415618896484e+01
1.385577583312988281e+01
-9.130380630493164062e+00
-1.280992221832275391e+01
1.435973644256591797e+01
-3.558837890625000000e+00
-4.412303924560546875e+01
1.097094421386718750e+02
6.792383575439453125e+01
5.562008666992187500e+01
-1.673456192016601562e+01
-1.325768566131591797e+01
-4.116637802124023438e+01
-1.959948539733886719e+01
-3.404173660278320312e+01
1.420308232307434082e+00
-9.224831581115722656e+00
2.794852828979492188e+01
1.362834548950195312e+01
4.711510467529296875e+01
-5.077785110473632812e+01
-3.033257102966308594e+01
8.603254699707031250e+01
4.655330276489257812e+01
-3.395319747924804688e+01
-1.655664682388305664e+00
-1.157220959663391113e+00
6.952303314208984375e+01
-2.626380538940429688e+01
1.568952178955078125e+02
-9.364769744873046875e+01
9.719777679443359375e+01
8.162592315673828125e+01
-6.618020629882812500e+01
-5.250052642822265625e+01
-3.546779632568359375e+01
6.973617076873779297e-01
5.323657226562500000e+01
7.790431499481201172e+00
1.192376937866210938e+02
-7.378116607666015625e+01
-1.876242675781250000e+02
3.488094329833984375e+01
2.652689208984375000e+02
1.846900558471679688e+01
3.837097167968750000e+01
-3.910277938842773438e+01
-5.449573516845703125e+01
5.280278396606445312e+01
1.330297851562500000e+02
-7.313729858398437500e+01
1.799872894287109375e+02
-3.206095123291015625e+01
4.726318836212158203e+00
9.074561309814453125e+01
-2.165563201904296875e+01
-1.017830581665039062e+02
4.065059280395507812e+01
-2.333116722106933594e+01
1.597950439453125000e+02
7.412616729736328125e+00
1.148656158447265625e+02
2.210343170166015625e+01
3.503648757934570312e+01
-2.853153038024902344e+01
1.732736968994140625e+02
1.960629882812500000e+02
-3.068084716796875000e+01
1.352449340820312500e+02
-4.352615356445312500e+01
-8.891814231872558594e+00
3.381344985961914062e+01
-1.834484863281250000e+01
1.532640686035156250e+02
-5.020924377441406250e+01
7.326063537597656250e+01
-5.237423419952392578e+00
1.148528900146484375e+02
-1.303314971923828125e+02
2.560486793518066406e+01
2.572036743164062500e+01
3.227630615234375000e+01
-1.350597839355468750e+02
5.860725021362304688e+01
1.593717193603515625e+02
1.441666603088378906e+01
-7.033634185791015625e+01
5.473797225952148438e+01
1.449538421630859375e+02
-1.336593933105468750e+02
-5.446316528320312500e+01
-4.849618530273437500e+01
4.800658416748046875e+01
-5.490109443664550781e+00
-7.551647949218750000e+01
-8.948873138427734375e+01
1.875557899475097656e+01
9.720967864990234375e+01
-1.064237136840820312e+02
8.913198852539062500e+01
-3.916778182983398438e+01
-1.041719436645507812e+02
-4.923325347900390625e+01
1.752390441894531250e+02
1.059975357055664062e+02
2.840501098632812500e+02
-1.452538299560546875e+02
1.336551055908203125e+02
-1.444390869140625000e+01
2.524798774719238281e+01
2.155494880676269531e+01
8.302352905273437500e+01
-1.858232116699218750e+01
-1.645903348922729492e+00
1.260701141357421875e+02
-5.780693435668945312e+01
-3.776601791381835938e+01
1.238109874725341797e+01
-4.826240158081054688e+01
-2.222165107727050781e+01
9.964803314208984375e+01
-6.367110061645507812e+01
-3.124435615539550781e+01
-3.776944732666015625e+01
6.058408737182617188e+01
-1.247981338500976562e+02
1.585447998046875000e+02
1.468743286132812500e+02
1.234611740112304688e+02
-1.247697372436523438e+02
-1.238783721923828125e+02
-1.325311183929443359e+00
-4.971154212951660156e+00
-1.826140975952148438e+01
-1.135935821533203125e+02
1.759498786926269531e+01
2.317401504516601562e+01
-1.514643249511718750e+02
-3.910793685913085938e+01
2.854555511474609375e+01
-2.251564483642578125e+02
5.608921813964843750e+01
5.569179534912109375e+01
-6.523479461669921875e+01
-6.816151428222656250e+01
-6.174171066284179688e+01
1.673437347412109375e+02
1.223632431030273438e+02
-8.004053115844726562e+00
-4.993680953979492188e+01
2.471735239028930664e+00
-2.225594329833984375e+01
1.099338722229003906e+01
9.421308898925781250e+01
-3.890723037719726562e+01
1.371687927246093750e+02
1.297910308837890625e+02
8.174460601806640625e+01
-6.120816040039062500e+01
2.240806579589843750e+02
-1.820902557373046875e+02
4.928773498535156250e+01
-1.131479721069335938e+02
-9.845277404785156250e+01
7.758766937255859375e+01
1.086360931396484375e+01
-1.383405208587646484e+01
1.419763336181640625e+02
-8.836780548095703125e+01
-1.199726257324218750e+02
-9.085661315917968750e+01
-7.654113769531250000e+01
-1.224036560058593750e+02
1.883176879882812500e+02
-1.279501113891601562e+02
7.873235321044921875e+01
1.138514785766601562e+02
1.170548171997070312e+02
2.083367729187011719e+01
-6.337874603271484375e+01
-7.672913360595703125e+01
7.159683990478515625e+01
-1.352012329101562500e+02
7.534336853027343750e+01
-2.277771186828613281e+01
1.095914459228515625e+02
-4.405877590179443359e+00
2.613118896484375000e+02
1.393763303756713867e+00
7.656337738037109375e+01
8.576480102539062500e+01
-1.452228240966796875e+02
1.179784317016601562e+02
-6.659313201904296875e+00
1.856255950927734375e+02
2.544075012207031250e+00
-1.755134887695312500e+02
-2.218749046325683594e+01
1.946256256103515625e+01
-7.662606048583984375e+01
5.467341995239257812e+01
1.185264492034912109e+01
1.604297180175781250e+02
7.537665557861328125e+01
1.917943267822265625e+02
-1.139914035797119141e+01
1.606038570404052734e+00
-1.041218490600585938e+02
1.521235847473144531e+01
1.807959556579589844e+01
-8.052243804931640625e+01
-8.233653259277343750e+01
-7.334959411621093750e+01
-5.792099761962890625e+01
-9.098246765136718750e+01
-1.049424285888671875e+02
-7.996861457824707031e+00
-1.285559539794921875e+02
-7.060632228851318359e+00
-8.937213897705078125e+01
-7.720748901367187500e+01
7.617503166198730469e+00
-7.741977691650390625e+01
6.030123901367187500e+01
1.152970886230468750e+02
5.261335372924804688e+01
-9.454020690917968750e+01
-9.889613986015319824e-01
-2.051901550292968750e+02
-1.269763488769531250e+02
-6.750412750244140625e+01
3.269673156738281250e+01
1.114492874145507812e+02
-1.362391052246093750e+02
-2.354731178283691406e+01
-1.973883209228515625e+02
-8.794087409973144531e+00
8.368313598632812500e+01
7.011579132080078125e+01
6.272606658935546875e+01
1.142202758789062500e+02
-3.165536880493164062e+01
3.154712524414062500e+02
-1.067190551757812500e+02
-5.056466293334960938e+01
1.062260971069335938e+02
-9.199232482910156250e+01
8.155986022949218750e+01
2.236492729187011719e+01
9.517636299133300781e+00
1.427655220031738281e+01
2.866954505443572998e-01
-4.621467208862304688e+01
9.991070556640625000e+01
1.340830993652343750e+02
-9.361985015869140625e+01
4.619252395629882812e+01
4.315552139282226562e+01
1.911432495117187500e+02
-1.737825202941894531e+01
9.497623443603515625e+01
1.515081329345703125e+02
-9.865495300292968750e+01
1.447391796112060547e+01
2.610452880859375000e+02
-2.815267944335937500e+01
6.333296203613281250e+01
-7.455916595458984375e+01
9.945384216308593750e+01
-1.075249633789062500e+02
1.084968795776367188e+02
9.559755706787109375e+01
1.243727588653564453e+01
-1.440732002258300781e+01
-1.994847679138183594e+01
1.016757965087890625e+02
-1.647118568420410156e+01
-1.474377363920211792e-01
-7.991082763671875000e+01
-3.333682250976562500e+01
7.783305358886718750e+01
-4.725139617919921875e+01
-4.142821502685546875e+01
-6.701283264160156250e+01
4.503327178955078125e+01
2.096886825561523438e+01
-5.969269943237304688e+01
4.908574295043945312e+01
-1.145780181884765625e+02
-9.832398223876953125e+01
-1.616759033203125000e+02
-1.533931350708007812e+01
1.887140045166015625e+02
-5.065218734741210938e+01
-1.716556243896484375e+02
1.055173263549804688e+02
-8.009388732910156250e+01
6.657558441162109375e+01
5.816341018676757812e+01
7.063430786132812500e+01
-4.502673721313476562e+01
1.332583618164062500e+02
1.107465133666992188e+02
-9.790784454345703125e+01
-1.918121218681335449e+00
-7.437142944335937500e+01
4.763097000122070312e+01
1.125143890380859375e+02
4.441176986694335938e+01
3.779612350463867188e+01
9.277893066406250000e+01
7.151640319824218750e+01
-7.700658798217773438e+00
-7.090914916992187500e+01
1.021304016113281250e+02
3.377644777297973633e+00
-1.292416076660156250e+02
-3.277998352050781250e+01
3.392467498779296875e+01
7.435211944580078125e+01
5.605264282226562500e+01
8.390000152587890625e+01
-2.399382209777832031e+01
1.873742980957031250e+02
-2.176374053955078125e+01
5.086639404296875000e+01
-3.897411727905273438e+01
1.282496795654296875e+02
1.366342010498046875e+02
-4.948302078247070312e+01
9.474234771728515625e+01
1.101053085327148438e+02
1.224004364013671875e+02
-1.513608703613281250e+02
5.111099624633789062e+01
-3.379106521606445312e+01
-3.050697708129882812e+01
-1.044717636108398438e+02
4.010027694702148438e+01
-3.162103080749511719e+01
4.563261795043945312e+01
1.053051452636718750e+02
1.341712341308593750e+02
-1.178629207611083984e+01
4.374936580657958984e+00
-2.035224151611328125e+02
5.769395828247070312e+01
-5.138767242431640625e+01
-2.218869590759277344e+01
2.433974914550781250e+02
-2.996743583679199219e+01
1.884746246337890625e+02
1.276002502441406250e+02
2.964201354980468750e+02
9.653203582763671875e+01
1.085889244079589844e+01
1.867308197021484375e+02
8.726100158691406250e+01
-3.492738723754882812e+01
1.698307495117187500e+02
-6.052534484863281250e+01
5.611063766479492188e+01
1.864263916015625000e+02
3.918624114990234375e+01
2.175055999755859375e+02
1.097312698364257812e+02
-1.059879150390625000e+02
1.053544998168945312e+02
9.209228515625000000e+01
1.245920028686523438e+02
-4.712413406372070312e+01
2.392341918945312500e+02
-1.187348709106445312e+02
-5.171775054931640625e+01
-9.378754615783691406e+00
-1.176158752441406250e+02
-7.567695617675781250e+01
-5.759841156005859375e+01
-8.329702758789062500e+01
5.235860443115234375e+01
-3.627819824218750000e+01
1.186721682548522949e+00
1.098708877563476562e+02
6.710953521728515625e+01
-2.751909255981445312e+01
7.408669281005859375e+01
-2.755498352050781250e+02
-4.261302185058593750e+01
1.527677612304687500e+02
-2.333253097534179688e+01
-2.791177940368652344e+01
3.591512680053710938e+01
-8.341499328613281250e+01
-1.560992889404296875e+02
1.653978729248046875e+01
-8.484629058837890625e+01
1.053050708770751953e+01
1.002391147613525391e+01
-2.488566780090332031e+01
1.537820892333984375e+02
6.559506988525390625e+01
8.189414215087890625e+01
-1.156939506530761719e+01
-1.450954742431640625e+02
1.622709274291992188e+00
1.415639953613281250e+02
4.654969787597656250e+01
4.441406250000000000e+01
4.521802139282226562e+01
2.036054077148437500e+02
-1.429937438964843750e+02
-2.326469993591308594e+01
4.855704498291015625e+01
3.950070571899414062e+01
3.032569885253906250e+01
-5.453886413574218750e+01
-1.077097549438476562e+02
7.935813903808593750e+01
2.729596519470214844e+01
4.309415054321289062e+01
-3.979268264770507812e+01
-1.661417007446289062e+01
5.076932144165039062e+01
8.695793151855468750e+01
-1.307571105957031250e+02
6.617604064941406250e+01
-5.319663238525390625e+01
3.009958744049072266e+00
-1.202202224731445312e+02
-1.636183929443359375e+02
-1.635811233520507812e+01
1.052406463623046875e+02
3.137023735046386719e+01
-1.165440063476562500e+02
-5.440900421142578125e+01
6.499787902832031250e+01
4.792227935791015625e+01
-3.737938308715820312e+01
5.685252666473388672e+00
5.050341415405273438e+01
5.301934432983398438e+01
-4.459746170043945312e+01
-7.225308227539062500e+01
-6.900154113769531250e+01
1.354415588378906250e+02
2.462499847412109375e+02
-1.116532802581787109e+01
8.061590576171875000e+01
-3.246806716918945312e+01
3.858827209472656250e+01
-1.261636924743652344e+01
2.460113525390625000e+02
3.364861726760864258e+00
8.327054977416992188e+00
-4.649525833129882812e+01
1.040740051269531250e+02
-4.798569488525390625e+01
2.769756698608398438e+01
-1.285926055908203125e+02
-2.239796600341796875e+02
-1.068834915161132812e+02
-7.513611602783203125e+01
1.958764038085937500e+02
-8.458361053466796875e+01
-1.457031631469726562e+01
-8.198816680908203125e+01
-1.943758087158203125e+02
8.944847106933593750e+00
9.474575805664062500e+01
-1.075163936614990234e+01
-6.964726257324218750e+01
4.998722839355468750e+01
-7.553369140625000000e+01
-3.320381927490234375e+01
3.187188804149627686e-01
-7.501790618896484375e+01
3.904327011108398438e+01
4.843441390991210938e+01
6.800389862060546875e+01
-1.190678329467773438e+02
-1.978078269958496094e+01
3.185645294189453125e+01
1.100997924804687500e+02
4.391698455810546875e+01
2.410586395263671875e+02
7.305568695068359375e+01
1.272402191162109375e+02
6.386059761047363281e+00
-1.806446380615234375e+02
1.502503776550292969e+01
1.618964233398437500e+02
1.157476806640625000e+02
5.169057846069335938e+01
4.250006866455078125e+01
-1.131639022827148438e+02
1.339978332519531250e+02
1.883461189270019531e+01
1.533483428955078125e+02
6.608224487304687500e+01
-1.249848251342773438e+02
-5.498491668701171875e+01
8.689328765869140625e+01
-3.252130031585693359e+00
3.743073272705078125e+01
-1.227709503173828125e+02
-4.519852828979492188e+01
-8.781034088134765625e+01
8.920326232910156250e+00
1.172184371948242188e+02
-1.237653121948242188e+02
1.310185241699218750e+01
-6.914012145996093750e+01
-5.721267223358154297e+00
-4.579286098480224609e+00
-8.585647583007812500e+01
1.514185943603515625e+02
-2.857064247131347656e+01
-3.096553611755371094e+01
-1.003784332275390625e+02
-5.012825012207031250e+01
5.839900970458984375e-01
5.035559463500976562e+01
7.287761688232421875e+00
1.216121292114257812e+02
-1.330220642089843750e+02
-6.233004760742187500e+01
-6.875072479248046875e+01
1.663760375976562500e+02
3.614824295043945312e+01
-1.461580810546875000e+02
9.094861602783203125e+01
1.406171264648437500e+02
2.506505432128906250e+02
2.416881103515625000e+02
-3.442152786254882812e+01
-5.622760009765625000e+01
-1.326983032226562500e+02
-3.301802444458007812e+01
1.421791839599609375e+02
1.503835582733154297e+01
-6.861780548095703125e+01
6.275591278076171875e+01
-3.119462394714355469e+01
9.558536529541015625e+00
-3.302564620971679688e+01
-7.154150390625000000e+01
2.141126098632812500e+02
2.858507347106933594e+01
-1.362595062255859375e+02
1.594624938964843750e+02
-4.812771987915039062e+01
-5.580032825469970703e+00
2.549827270507812500e+02
-1.278819680213928223e+00
1.047136077880859375e+02
7.180560302734375000e+01
-5.705715942382812500e+01
1.335563354492187500e+02
1.019826278686523438e+02
-8.723058319091796875e+01
3.948001861572265625e+01
-1.228913040161132812e+02
7.262473297119140625e+01
1.341053771972656250e+02
-4.750786590576171875e+01
1.000743255615234375e+02
2.091564178466796875e+02
-1.350511627197265625e+02
-3.403295135498046875e+01
-6.170537567138671875e+01
-1.148755874633789062e+02
5.322312164306640625e+01
-1.602762937545776367e+00
1.928794860839843750e+01
-4.461150360107421875e+01
2.123083496093750000e+01
-1.350664825439453125e+02
4.563491821289062500e+01
-1.611771202087402344e+01
1.632974853515625000e+02
4.460107040405273438e+01
4.590322113037109375e+01
-4.954608917236328125e+01
4.062557601928710938e+01
4.510965347290039062e+01
-4.846057128906250000e+01
5.794366073608398438e+01
1.270368804931640625e+02
2.091786956787109375e+01
1.617752532958984375e+02
1.217556610107421875e+02
2.895996856689453125e+01
2.385742568969726562e+01
2.269388008117675781e+01
-3.916251373291015625e+01
3.254157638549804688e+01
1.154092636108398438e+02
2.309556484222412109e+00
2.118074798583984375e+01
5.005323886871337891e+00
-7.509906005859375000e+01
5.035149002075195312e+01
1.486078834533691406e+01
2.302082443237304688e+01
-2.078007202148437500e+02
8.978776550292968750e+01
-7.613932800292968750e+01
-1.607501068115234375e+02
9.908299446105957031e+00
-2.807651758193969727e-01
-8.975706481933593750e+01
1.148114471435546875e+02
-1.364625396728515625e+02
-6.428244781494140625e+01
2.061120910644531250e+02
-9.471691131591796875e+01
2.982660531997680664e+00
-5.244502067565917969e+00
1.749519042968750000e+02
-4.898945236206054688e+01
6.717187500000000000e+01
-4.628084564208984375e+01
-4.335511779785156250e+01
1.891782226562500000e+02
3.461258697509765625e+01
-1.472115936279296875e+02
1.247654647827148438e+02
-1.048315505981445312e+02
-6.089188003540039062e+01
5.969630050659179688e+01
6.979133129119873047e+00
9.032227325439453125e+01
1.755327796936035156e+01
2.046893615722656250e+02
-9.511589813232421875e+01
3.419173889160156250e+02
-4.985849380493164062e+01
-5.197829055786132812e+01
6.377962112426757812e+01
3.115347099304199219e+01
-2.368537330627441406e+01
-2.453787384033203125e+02
9.402947998046875000e+01
1.239383316040039062e+02
7.480822753906250000e+01
1.173721466064453125e+02
1.109786415100097656e+01
1.160569763183593750e+02
7.447106170654296875e+01
1.974471740722656250e+02
8.062963867187500000e+01
-1.124747161865234375e+02
1.857868652343750000e+02
-9.673011779785156250e+01
1.440020370483398438e+01
-1.799646911621093750e+02
1.358100128173828125e+02
-3.792879104614257812e+01
-4.908228683471679688e+01
-8.106024169921875000e+01
-1.427057952880859375e+02
3.444097518920898438e+01
7.646733856201171875e+01
1.397459564208984375e+02
7.940872192382812500e+01
7.687386035919189453e+00
-2.469939231872558594e+01
6.049365234375000000e+01
-7.577379608154296875e+01
3.184669113159179688e+01
6.641983032226562500e+01
-1.374498901367187500e+02
2.288044281005859375e+02
1.928717613220214844e+01
-4.550422668457031250e+01
-8.637297058105468750e+01
5.246967697143554688e+01
2.077757110595703125e+02
1.149745941162109375e+02
1.609118957519531250e+02
-2.685199356079101562e+01
3.007941627502441406e+01
4.814961624145507812e+01
-4.463129043579101562e+01
-6.630702209472656250e+01
1.060752716064453125e+02
-1.660133666992187500e+02
2.263270874023437500e+02
-2.238283157348632812e+01
6.280829238891601562e+01
8.729080200195312500e+01
-4.518513870239257812e+01
1.933940887451171875e+01
-2.056909370422363281e+01
8.246369934082031250e+01
-2.498548507690429688e+01
2.149042129516601562e+01
-6.076449584960937500e+01
9.704499053955078125e+01
6.695447540283203125e+01
1.755702209472656250e+02
-6.038537597656250000e+01
-3.712150573730468750e+01
-2.099249458312988281e+01
1.255016479492187500e+02
-9.825444030761718750e+01
3.579754638671875000e+01
-4.282474517822265625e+01
-1.133786544799804688e+02
6.085510253906250000e+01
-9.808477783203125000e+01
-2.181468391418457031e+01
2.354091835021972656e+01
-9.250258636474609375e+01
-5.544369125366210938e+01
9.641117858886718750e+01
-6.659700012207031250e+01
1.655208587646484375e+02
-3.604142379760742188e+01
1.030077209472656250e+02
-7.137229156494140625e+01
1.211727619171142578e+01
1.859512634277343750e+02
1.448867340087890625e+02
6.061100769042968750e+01
9.886581420898437500e+01
1.572921600341796875e+02
-8.854453563690185547e-01
8.931542968750000000e+01
1.459989929199218750e+02
2.849117469787597656e+01
3.404717636108398438e+01
-8.714513397216796875e+01
-5.324319076538085938e+01
-3.160198593139648438e+01
-4.118362426757812500e+01
-4.328738021850585938e+01
9.255476379394531250e+01
-3.955980300903320312e+01
-4.602309799194335938e+01
-1.436230659484863281e+01
-9.305536651611328125e+01
2.219522247314453125e+02
8.550592041015625000e+01
-1.985205650329589844e+01
-6.436909198760986328e+00
5.131046676635742188e+01
1.256808319091796875e+02
-1.969304199218750000e+02
1.756969451904296875e+01
1.607165336608886719e+01
1.257514572143554688e+02
-7.257041931152343750e+01
1.255944595336914062e+02
2.649325942993164062e+01
7.423366546630859375e+00
1.427807006835937500e+02
-2.394415435791015625e+02
-2.919998550415039062e+01
9.949687957763671875e+01
-6.503620147705078125e-01
-1.959392547607421875e+02
8.887731170654296875e+01
7.859925079345703125e+01
4.680146026611328125e+01
2.560404014587402344e+01
-1.444146118164062500e+02
-7.951784515380859375e+01
5.757397460937500000e+01
-6.259282684326171875e+01
1.320022773742675781e+01
-5.237441253662109375e+01
1.699166107177734375e+02
1.686324119567871094e+01
-1.485306549072265625e+02
9.364768981933593750e+01
9.608200073242187500e+01
-6.461461639404296875e+01
3.810316085815429688e+01
-8.036772155761718750e+01
-1.623167114257812500e+02
-1.099097137451171875e+02
-2.617404785156250000e+02
3.710384368896484375e+01
2.525751495361328125e+01
3.297510623931884766e+00
-3.467481613159179688e+01
1.522859802246093750e+02
-1.088811187744140625e+02
4.310336303710937500e+01
-2.934135246276855469e+01
2.038461494445800781e+01
7.934349822998046875e+01
-4.548146820068359375e+01
-6.990019989013671875e+01
7.470439910888671875e+01
-1.060192394256591797e+01
3.178240013122558594e+01
3.312052917480468750e+01
-1.040135116577148438e+02
2.475760269165039062e+01
-3.577407073974609375e+01
1.918933677673339844e+01
-2.455222702026367188e+01
4.527059173583984375e+01
-5.249486541748046875e+01
-1.769724273681640625e+01
-1.683367371559143066e+00
1.047571334838867188e+02
-5.554955673217773438e+01
-5.471462249755859375e+00
1.379765625000000000e+02
-1.279802932739257812e+02
3.681219863891601562e+01
-6.505345916748046875e+01
1.334647521972656250e+02
3.149577941894531250e+02
1.732825927734375000e+02
-8.305674743652343750e+01
1.799658966064453125e+02
-1.449486083984375000e+02
-5.246850967407226562e+01
5.816868591308593750e+01
1.484931030273437500e+02
6.171382522583007812e+01
2.134049797058105469e+01
8.072885131835937500e+01
-2.188016662597656250e+02
-2.308283042907714844e+01
1.499193191528320312e+01
8.064942169189453125e+01
-6.933061218261718750e+01
1.097805862426757812e+02
8.660271453857421875e+01
-1.015637130737304688e+02
1.693795013427734375e+02
-4.462867355346679688e+01
-7.414603233337402344e+00
1.344989318847656250e+02
1.189284896850585938e+02
-1.642793083190917969e+01
1.374043273925781250e+02
-7.780279541015625000e+01
9.044316101074218750e+01
-2.050597763061523438e+01
2.064041709899902344e+01
-5.053194808959960938e+01
-2.066314697265625000e+02
-9.617794036865234375e+01
1.345223541259765625e+02
1.563010406494140625e+01
9.718730926513671875e+01
1.105917816162109375e+02
-1.918372726440429688e+01
1.020061874389648438e+02
6.586088180541992188e+00
6.604283905029296875e+01
2.136810684204101562e+01
9.489524078369140625e+01
-3.152924156188964844e+01
-1.054410552978515625e+02
2.512866516113281250e+02
-3.766689062118530273e+00
7.114511108398437500e+01
9.628682136535644531e-01
6.063681411743164062e+01
8.888960266113281250e+01
-4.529015350341796875e+01
-1.303700542449951172e+01
-2.504333496093750000e+02
1.240934753417968750e+02
3.147011947631835938e+01
-1.490625915527343750e+02
1.418227386474609375e+02
1.851213645935058594e+01
-9.660168457031250000e+01
1.265147323608398438e+02
-9.924137115478515625e+01
6.550771331787109375e+01
7.429378509521484375e+01
-8.968944549560546875e+00
-1.476380004882812500e+02
-8.504078674316406250e+01
1.865083923339843750e+02
-6.175080490112304688e+01
9.179463958740234375e+01
-1.472551226615905762e+00
1.231641616821289062e+02
-7.265780639648437500e+01
-6.250030398368835449e-01
-1.504808654785156250e+02
1.655855865478515625e+02
1.126094818115234375e+02
7.633096313476562500e+01
6.215864944458007812e+01
-1.251518478393554688e+02
-6.898667144775390625e+01
3.148268508911132812e+01
-2.904568290710449219e+01
-5.936832427978515625e+01
1.378059234619140625e+02
5.179262161254882812e+01
5.723128890991210938e+01
2.018308868408203125e+02
2.182704353332519531e+01
-2.290629577636718750e+01
5.679927444458007812e+01
1.445898132324218750e+02
5.344822311401367188e+01
-1.430625081062316895e+00
-3.104920959472656250e+01
-6.188334274291992188e+01
8.898416137695312500e+01
6.892222404479980469e+00
-5.250065994262695312e+01
-1.807097320556640625e+02
-5.112266540527343750e-02
1.429627532958984375e+02
6.361259841918945312e+01
1.258449745178222656e+01
1.374645843505859375e+02
1.262189025878906250e+02
-3.164876174926757812e+01
2.147662200927734375e+02
9.082921600341796875e+01
-6.243773651123046875e+01
1.322296600341796875e+02
1.162866134643554688e+02
7.623519134521484375e+01
1.362712249755859375e+02
1.327231287956237793e+00
-5.431905364990234375e+01
1.624182891845703125e+02
-2.227514495849609375e+02
6.728726959228515625e+01
7.491680145263671875e+01
-2.758415832519531250e+02
1.174844970703125000e+02
-1.737954864501953125e+02
-6.479668426513671875e+01
-1.137300872802734375e+02
-1.396949577331542969e+01
-5.370135879516601562e+01
7.848519897460937500e+01
-9.577722167968750000e+01
1.679529724121093750e+02
-1.123178482055664062e+01
8.991125488281250000e+01
-9.803238677978515625e+01
7.480602264404296875e+01
8.075366210937500000e+01
2.459408569335937500e+02
-4.334931945800781250e+01
-1.250125503540039062e+02
-1.439263534545898438e+01
8.392498779296875000e+01
-7.854430389404296875e+01
-1.799085807800292969e+01
1.149283905029296875e+02
-8.208486175537109375e+01
3.758596420288085938e+01
-5.995335006713867188e+01
1.008121490478515625e+02
1.647406578063964844e+01
8.890815734863281250e+00
1.150298919677734375e+02
2.325821495056152344e+01
1.515750122070312500e+02
-2.033543548583984375e+02
4.334839248657226562e+01
7.972832489013671875e+01
-1.617269592285156250e+02
1.149486999511718750e+02
-6.991428375244140625e+01
-5.350199508666992188e+01
-4.338286972045898438e+01
-6.833217620849609375e+01
-1.858744239807128906e+01
-6.997441101074218750e+01
-9.594494628906250000e+01
-4.943059158325195312e+01
5.193814086914062500e+01
8.067987114191055298e-02
3.872367095947265625e+01
5.538812637329101562e+00
1.177429580688476562e+02
1.073387718200683594e+01
-1.282031345367431641e+01
7.391637420654296875e+01
-5.725187683105468750e+01
6.100692749023437500e+01
2.808105773925781250e+02
7.665952205657958984e+00
-4.275098419189453125e+01
-1.471743927001953125e+02
4.743646621704101562e+01
2.539064178466796875e+02
-1.979714355468750000e+02
7.074684143066406250e+01
7.622908020019531250e+01
-6.407437896728515625e+01
-1.437104644775390625e+02
1.773841247558593750e+02
7.686008453369140625e+01
-3.567404031753540039e+00
-1.927507019042968750e+01
1.550124359130859375e+02
-1.532552642822265625e+02
4.139195251464843750e+01
2.097681236267089844e+01
2.492847824096679688e+01
3.367780685424804688e+01
1.518742675781250000e+02
-1.246080017089843750e+02
1.060725784301757812e+02
-2.215688943862915039e+00
1.890422248840332031e+01
1.785267257690429688e+01
1.537962493896484375e+02
3.719647979736328125e+01
-1.027033462524414062e+02
2.120412139892578125e+02
-7.565283966064453125e+01
-7.850258636474609375e+01
7.306721496582031250e+01
-2.474170684814453125e+02
-9.577444458007812500e+01
2.065604209899902344e+01
3.577919387817382812e+01
-8.267280578613281250e+01
5.846871566772460938e+01
7.574945068359375000e+01
-2.932941627502441406e+01
-3.861562728881835938e+01
1.113260650634765625e+02
-1.055798797607421875e+02
-7.071139526367187500e+01
-1.680870666503906250e+02
-1.465534973144531250e+02
4.766466903686523438e+01
-1.892316894531250000e+02
6.727471160888671875e+01
1.404477310180664062e+01
-1.953649139404296875e+01
-2.362411499023437500e+02
9.155261230468750000e+01
5.787151336669921875e+01
8.763073730468750000e+01
-2.694193649291992188e+01
9.315031433105468750e+01
-1.294806671142578125e+02
9.309568786621093750e+01
1.977711181640625000e+02
-1.438356323242187500e+02
-1.214714889526367188e+02
1.107794876098632812e+02
1.320328712463378906e+01
-3.463000106811523438e+01
5.205567932128906250e+01
4.852200508117675781e+00
-1.049877624511718750e+02
-1.133816223144531250e+02
1.269248046875000000e+02
-1.385193176269531250e+02
1.842736244201660156e+01
1.113616790771484375e+02
2.876437072753906250e+02
-2.503303070068359375e+02
-1.504338684082031250e+02
-1.083027801513671875e+02
-1.468467102050781250e+02
-4.555119705200195312e+01
4.797627639770507812e+01
8.516454315185546875e+01
1.258944396972656250e+02
2.580148315429687500e+02
-1.086867332458496094e+00
-1.150109405517578125e+02
2.072167968750000000e+01
-4.857849502563476562e+01
-1.730164947509765625e+02
-8.939923858642578125e+01
7.448276519775390625e+01
-1.444902801513671875e+02
-9.037411499023437500e+01
5.496179962158203125e+01
-3.236829757690429688e+01
5.056604766845703125e+01
-8.228720092773437500e+01
-7.713498115539550781e+00
-6.479246520996093750e+01
1.775780029296875000e+02
-2.661602401733398438e+01
1.286704101562500000e+02
-1.087378406524658203e+01
7.540696716308593750e+01
-4.743834304809570312e+01
-1.213178482055664062e+02
5.273242187500000000e+01
-3.132898712158203125e+01
-6.941191864013671875e+01
7.161136150360107422e+00
-3.282621383666992188e+01
-4.377882957458496094e+00
-1.811087188720703125e+02
-1.394101562500000000e+02
-9.066364288330078125e+01
2.074486541748046875e+01
3.224045944213867188e+01
9.742826843261718750e+01
-7.284729766845703125e+01
3.157825851440429688e+01
1.465795135498046875e+02
8.234807586669921875e+01
4.075186157226562500e+01
-1.075452041625976562e+01
7.144866943359375000e+01
7.414669036865234375e+01
3.215747451782226562e+01
-2.949041748046875000e+01
-8.248696899414062500e+01
-5.918933391571044922e+00
-1.786986694335937500e+02
-1.201158142089843750e+02
1.670723724365234375e+01
6.670326709747314453e+00
1.059116134643554688e+02
2.784352684020996094e+01
-7.536827850341796875e+01
-6.899911499023437500e+01
9.152727127075195312e+00
-1.729524841308593750e+02
3.542351531982421875e+01
-9.200217437744140625e+01
-9.543698120117187500e+01
-3.498802947998046875e+01
1.536124877929687500e+02
1.282333679199218750e+02
-2.343852424621582031e+01
-1.453567695617675781e+01
-7.599127960205078125e+01
-7.851136016845703125e+01
-6.411324501037597656e+00
1.478285369873046875e+02
-1.148352661132812500e+02
-4.575540542602539062e+01
5.314455032348632812e+01
-3.633473587036132812e+01
-5.104213333129882812e+01
2.299487304687500000e+01
-1.216432285308837891e+01
2.824749946594238281e+01
1.201163177490234375e+02
2.594401168823242188e+01
-8.777374267578125000e+01
-6.210786056518554688e+01
7.352342224121093750e+01
5.417538833618164062e+01
5.571622085571289062e+01
-4.337266540527343750e+01
-8.717666625976562500e+01
-7.553037261962890625e+01
-2.381872253417968750e+02
-1.572433166503906250e+02
6.888114929199218750e+01
8.994683837890625000e+01
9.037981033325195312e+00
-2.487170028686523438e+01
-6.065911102294921875e+01
6.375598144531250000e+01
2.448079109191894531e+01
-8.683122253417968750e+01
1.467428131103515625e+02
1.384895019531250000e+02
1.146822433471679688e+02
4.529209899902343750e+01
4.446445846557617188e+01
5.538785552978515625e+01
1.348958435058593750e+02
-2.152351837158203125e+02
7.871931457519531250e+01
1.854119682312011719e+01
1.198504791259765625e+02
2.378135681152343750e+01
1.925510101318359375e+02
6.350419998168945312e+01
-5.379980087280273438e+01
-2.823025321960449219e+01
1.284980621337890625e+02
-4.703931808471679688e+01
-2.454390525817871094e+01
2.372483253479003906e+01
7.936154174804687500e+01
-4.544070816040039062e+01
2.352778625488281250e+02
-9.494990539550781250e+01
-5.448141098022460938e+01
-3.735651016235351562e+01
1.715849914550781250e+02
5.943766403198242188e+01
-5.993094635009765625e+01
5.945221328735351562e+01
2.217186431884765625e+02
-7.137009429931640625e+01
2.138400268554687500e+02
1.017007217407226562e+02
-3.003149414062500000e+01
9.772158813476562500e+01
-1.055194168090820312e+02
9.388383483886718750e+01
-2.601888465881347656e+01
-3.250065612792968750e+01
1.450834655761718750e+02
-1.066810836791992188e+02
-2.361797027587890625e+02
-6.348758316040039062e+01
-1.302428894042968750e+02
1.361139678955078125e+02
8.277038574218750000e+01
-1.160416488647460938e+02
1.238027858734130859e+01
2.448456573486328125e+01
4.686118316650390625e+01
6.103675365447998047e+00
2.719316101074218750e+01
1.885878372192382812e+01
-5.935309600830078125e+01
-1.102314233779907227e+00
-1.256967086791992188e+02
1.962077178955078125e+02
1.495905914306640625e+02
-9.755618095397949219e+00
9.341505432128906250e+01
-5.661621093750000000e+01
1.210205917358398438e+02
-8.545468139648437500e+01
1.136229782104492188e+02
1.273699874877929688e+02
-5.100072097778320312e+01
-6.746985626220703125e+01
1.371341228485107422e+01
-1.141077728271484375e+02
1.235709915161132812e+02
7.142498016357421875e+01
-9.017588806152343750e+01
-6.450918579101562500e+01
1.987121391296386719e+01
-1.373002777099609375e+02
2.421641387939453125e+02
-1.261334533691406250e+02
-6.319939041137695312e+01
1.067052745819091797e+01
-1.350294647216796875e+02
-1.468322296142578125e+02
9.089534759521484375e+01
9.949863433837890625e+01
-7.255815887451171875e+01
9.859816741943359375e+01
9.175057220458984375e+01
-1.003684082031250000e+02
5.159794235229492188e+01
1.977687835693359375e+02
2.993240928649902344e+01
-1.579888939857482910e+00
1.507807922363281250e+02
-2.855890464782714844e+01
-4.339954757690429688e+01
-6.806185150146484375e+01
9.712940979003906250e+01
1.123266029357910156e+01
7.017437744140625000e+01
3.723084640502929688e+01
-7.763011932373046875e+01
1.867213592529296875e+02
9.891432189941406250e+01
2.090583801269531250e+01
8.525971221923828125e+01
-1.215594329833984375e+02
7.435232543945312500e+01
-7.400949859619140625e+01
1.387029724121093750e+02
6.797946929931640625e+01
-2.004976081848144531e+01
7.552093505859375000e+01
-1.895612716674804688e+01
-2.008068084716796875e+02
2.829425048828125000e+02
-1.636419486999511719e+01
1.012684440612792969e+01
-1.480091094970703125e+01
9.456764221191406250e+01
-2.346695899963378906e+01
1.903681945800781250e+02
7.531470489501953125e+01
1.582216644287109375e+02
1.108977355957031250e+02
-1.428516082763671875e+02
1.227444744110107422e+01
-6.142833709716796875e+00
6.587348937988281250e+01
1.487174510955810547e+01
-2.354536590576171875e+02
4.676989746093750000e+01
1.970320129394531250e+02
-1.043580780029296875e+02
-4.203618621826171875e+01
2.493154602050781250e+02
-1.194200286865234375e+02
3.143504524230957031e+01
3.672129440307617188e+01
2.597465133666992188e+01
-1.395434875488281250e+02
-6.446848297119140625e+01
-8.416049194335937500e+01
-1.804040374755859375e+02
4.787519073486328125e+01
1.589133605957031250e+02
-1.436411590576171875e+02
-9.892795562744140625e+00
-2.529184532165527344e+01
1.243256072998046875e+02
1.633899841308593750e+02
3.028443145751953125e+01
9.799080657958984375e+01
-1.390210571289062500e+02
5.146318054199218750e+01
-8.206906890869140625e+01
8.501348114013671875e+01
-3.226052856445312500e+01
-2.981053924560546875e+01
-2.514121704101562500e+02
-1.243741703033447266e+01
2.265358276367187500e+02
2.494002914428710938e+01
5.864749526977539062e+01
1.646728706359863281e+01
-1.233081588745117188e+02
1.087046966552734375e+02
-4.714665412902832031e+00
1.134313125610351562e+02
-8.229901313781738281e+00
-1.098492965698242188e+02
4.204840850830078125e+01
-5.619257450103759766e+00
3.489198684692382812e+01
-5.996855926513671875e+01
9.864791870117187500e+00
-4.454736328125000000e+01
2.570257263183593750e+02
-7.108843231201171875e+01
1.400170135498046875e+02
-5.909751129150390625e+01
1.364271392822265625e+02
-1.250362396240234375e+02
-1.871283531188964844e+01
-7.585700988769531250e+01
2.898549194335937500e+02
6.564313507080078125e+01
1.773007507324218750e+02
1.035498733520507812e+02
5.270095443725585938e+01
-6.671808624267578125e+01
-5.789443969726562500e+01
6.770364379882812500e+01
7.044910430908203125e+01
7.532521820068359375e+01
-1.054939041137695312e+02
7.692497253417968750e+00
7.331428527832031250e+00
1.343355560302734375e+02
6.292507171630859375e+01
-1.010594940185546875e+02
8.385514068603515625e+01
5.381585121154785156e+00
-8.160498046875000000e+01
-1.133034820556640625e+02
9.952587890625000000e+01
1.947445373535156250e+02
8.969718933105468750e+01
-1.701700134277343750e+02
1.297784881591796875e+02
1.854095764160156250e+02
-2.365222473144531250e+02
5.233447647094726562e+01
7.627932548522949219e+00
3.837033081054687500e+01
-3.876110076904296875e+01
-4.424526214599609375e+01
-9.853645324707031250e+01
1.717602233886718750e+02
5.218775749206542969e+00
1.793819732666015625e+02
-4.828021240234375000e+01
-4.991764450073242188e+01
1.736314697265625000e+02
-7.390219879150390625e+01
1.850830650329589844e+01
-8.987409210205078125e+01
-1.647093009948730469e+01
-8.120102691650390625e+01
1.080708312988281250e+01
5.462388229370117188e+01
-5.359710311889648438e+01
6.235506057739257812e+00
3.314029693603515625e+01
-3.295051193237304688e+01
-3.400892257690429688e+01
1.709505615234375000e+02
1.063134002685546875e+01
2.941022033691406250e+02
-1.142490997314453125e+02
1.146776351928710938e+02
6.880423736572265625e+01
1.097291336059570312e+02
1.361151504516601562e+01
3.019942283630371094e+01
-2.801486253738403320e+00
2.831090736389160156e+01
2.750025634765625000e+02
-1.412818241119384766e+01
-8.772320556640625000e+01
9.532450103759765625e+01
1.601840362548828125e+02
5.411665344238281250e+01
-5.851084518432617188e+01
1.007420806884765625e+02
1.109737548828125000e+02
1.864005584716796875e+02
-8.521538543701171875e+01
3.646969985961914062e+01
1.527251720428466797e+01
-1.642057800292968750e+01
-2.041438293457031250e+02
-3.549722290039062500e+01
6.832722473144531250e+01
5.830399322509765625e+01
3.220445632934570312e+00
2.172866821289062500e+01
-1.900027465820312500e+01
-2.606381416320800781e+01
-7.418915557861328125e+01
-2.065039825439453125e+02
1.618119964599609375e+02
8.696440124511718750e+01
3.696496200561523438e+01
-2.089687728881835938e+01
-1.262492656707763672e+01
-7.736767292022705078e+00
1.970896911621093750e+01
-1.747854804992675781e+01
3.080384826660156250e+01
5.167908477783203125e+01
-6.822936248779296875e+01
-5.546765899658203125e+01
-5.119613265991210938e+01
-1.044400711059570312e+02
-1.260102005004882812e+02
6.569973468780517578e+00
-5.014259719848632812e+01
-9.773336791992187500e+01
1.460201110839843750e+02
-5.824671554565429688e+01
-1.600206909179687500e+02
-3.061214065551757812e+01
-1.823267173767089844e+01
4.059670639038085938e+01
1.796660156250000000e+02
8.475379180908203125e+01
1.110960464477539062e+02
-3.244329452514648438e+01
2.313483734130859375e+02
1.658004455566406250e+02
6.337601089477539062e+01
3.678271484375000000e+01
-1.947913360595703125e+02
1.541274108886718750e+02
7.627580261230468750e+01
2.905695800781250000e+02
-2.462016105651855469e+01
4.248787689208984375e+01
-1.410537261962890625e+02
-2.457987403869628906e+01
-9.471096038818359375e+01
-8.720699310302734375e+01
4.077444458007812500e+01
1.564524936676025391e+01
3.224693679809570312e+01
2.706358337402343750e+02
-5.303604125976562500e+01
5.878771591186523438e+01
6.829737091064453125e+01
1.591787099838256836e+00
-8.014840698242187500e+01
3.423933792114257812e+01
-2.948123741149902344e+01
-2.288214111328125000e+01
9.903985595703125000e+01
1.077483291625976562e+02
2.319540977478027344e+01
1.186246719360351562e+02
-3.482894515991210938e+01
-2.380902290344238281e+01
2.260247650146484375e+02
1.313067016601562500e+02
-7.995094299316406250e+01
9.955324554443359375e+01
-2.948885536193847656e+01
1.332354736328125000e+02
1.528357238769531250e+02
-1.763404273986816406e+01
-3.546045303344726562e+00
-4.733562469482421875e+01
6.974998474121093750e+01
3.749379348754882812e+01
9.522677612304687500e+01
-1.993271789550781250e+02
-7.231550598144531250e+01
-7.110646820068359375e+01
-4.337968444824218750e+01
1.120023727416992188e+02
-2.422631072998046875e+02
2.574669647216796875e+01
5.105354690551757812e+01
6.277268981933593750e+01
-1.016722946166992188e+02
1.650026245117187500e+02
-1.455112457275390625e+02
-5.239221954345703125e+01
1.852687530517578125e+02
1.574584655761718750e+02
2.405729370117187500e+02
-1.573752899169921875e+02
-3.184045076370239258e+00
8.102005004882812500e+01
1.678657836914062500e+02
7.176555633544921875e+01
1.297922058105468750e+02
4.348645782470703125e+01
-1.164591293334960938e+02
1.533293151855468750e+02
-2.759362411499023438e+01
9.704013824462890625e+01
4.899878692626953125e+01
1.226477890014648438e+02
3.987822055816650391e+00
-1.011383438110351562e+01
1.485282135009765625e+02
-5.667284011840820312e+01
1.202370910644531250e+02
-7.239883422851562500e+01
-9.148037719726562500e+01
-1.106682434082031250e+02
-9.648599243164062500e+01
2.167263031005859375e+01
1.493658161163330078e+01
-1.722363739013671875e+02
7.642597198486328125e+01
-5.400753021240234375e+01
-5.860576629638671875e+01
1.040462722778320312e+02
3.328191757202148438e+01
-1.523771762847900391e+01
5.171002578735351562e+01
5.696392059326171875e+01
-1.192265033721923828e+01
4.405850601196289062e+01
1.549978790283203125e+02
2.672789001464843750e+01
-2.484320640563964844e+01
-1.312367553710937500e+02
1.344594573974609375e+02
9.713665771484375000e+01
-3.145922660827636719e+01
1.175065307617187500e+02
7.505077362060546875e+01
1.933408203125000000e+02
2.232348022460937500e+02
1.769879760742187500e+02
1.068185043334960938e+01
1.656932373046875000e+02
5.145798873901367188e+01
-1.010425415039062500e+02
-5.392707061767578125e+01
-4.834521865844726562e+01
1.416699981689453125e+02
2.070503234863281250e+02
2.343434333801269531e+01
1.649057464599609375e+02
1.799019317626953125e+02
-1.388321838378906250e+02
-6.974597167968750000e+01
6.831593322753906250e+01
2.150053710937500000e+02
5.519215011596679688e+01
1.147692012786865234e+01
9.774584197998046875e+01
5.518491744995117188e+01
9.247924804687500000e+01
-1.830333709716796875e+02
-5.573307418823242188e+01
-5.580409049987792969e+00
1.608369750976562500e+02
-1.342243652343750000e+02
7.348461151123046875e+01
1.393298187255859375e+02
1.279092407226562500e+02
-7.062548065185546875e+01
5.091627883911132812e+01
8.301245117187500000e+01
-1.314935970306396484e+01
5.895634460449218750e+01
3.037091255187988281e+01
3.824985504150390625e+01
-1.148912658691406250e+02
1.144207916259765625e+02
-1.879920196533203125e+02
-3.454483985900878906e+00
8.695666503906250000e+01
6.629444122314453125e+01
-2.476247024536132812e+01
-8.855668067932128906e+00
1.010290145874023438e+02
-1.182987060546875000e+02
9.666098022460937500e+01
9.198303222656250000e+01
-7.017270660400390625e+01
5.654529953002929688e+01
-6.050334167480468750e+01
-2.404437065124511719e+01
-4.193367004394531250e+00
3.134230852127075195e+00
1.421550292968750000e+02
-1.290578308105468750e+02
-1.105767517089843750e+02
9.708560943603515625e+01
6.410655212402343750e+01
1.806618652343750000e+02
-8.510124206542968750e+01
6.268391418457031250e+01
-7.236703491210937500e+01
9.042164611816406250e+01
-1.110843467712402344e+01
-1.282461853027343750e+02
-8.431413269042968750e+01
-1.837712478637695312e+01
4.137408828735351562e+01
-2.253416776657104492e+00
1.154283294677734375e+02
1.450902843475341797e+01
4.449365615844726562e+01
1.514582214355468750e+02
4.094575881958007812e+00
2.040067901611328125e+02
-1.293397979736328125e+02
1.486715393066406250e+02
-9.249083709716796875e+01
1.351535034179687500e+02
3.850479888916015625e+01
-8.833972930908203125e+01
9.644209289550781250e+01
1.409055175781250000e+02
5.574796295166015625e+01
-3.279221057891845703e+00
-6.764684295654296875e+01
1.020509719848632812e+02
1.005592727661132812e+02
5.115442276000976562e+01
2.600953865051269531e+01
-8.323204040527343750e+01
1.065073242187500000e+02
-1.957117614746093750e+02
-6.990190887451171875e+01
-1.249142074584960938e+02
-2.015728302001953125e+02
6.701000213623046875e+01
-1.150051021575927734e+01
6.302747726440429688e+01
1.772253265380859375e+02
-3.124638795852661133e+00
-9.071155548095703125e+01
1.384815979003906250e+02
1.563030548095703125e+02
1.119431972503662109e+01
3.587971687316894531e+00
-5.885216522216796875e+01
1.889621429443359375e+02
-5.395969772338867188e+01
-6.823989105224609375e+01
-2.125334930419921875e+02
-4.935901641845703125e+01
3.916728591918945312e+01
6.154189682006835938e+01
3.089931640625000000e+02
1.265247192382812500e+02
-2.950330352783203125e+01
-2.388747863769531250e+02
1.458703460693359375e+02
-8.762738037109375000e+01
-1.891764221191406250e+02
1.309165649414062500e+02
1.847734375000000000e+02
-9.243961334228515625e+01
-1.678425140380859375e+02
1.409526062011718750e+02
1.327994384765625000e+02
7.750528717041015625e+01
3.827335739135742188e+01
-8.027680206298828125e+01
-8.307566833496093750e+01
-6.070656585693359375e+01
6.816719055175781250e+01
-9.328846931457519531e+00
1.723871307373046875e+02
-2.622071266174316406e+01
1.169251327514648438e+02
2.687225952148437500e+02
-1.997370758056640625e+02
1.088609085083007812e+02
-2.872913169860839844e+01
3.413580627441406250e+02
-2.743319892883300781e+01
4.350889968872070312e+01
-2.249443435668945312e+01
7.647367858886718750e+01
-2.594696044921875000e+01
2.962950515747070312e+01
-3.155198478698730469e+01
-6.645419597625732422e+00
8.103412628173828125e+01
3.083885574340820312e+01
1.534632568359375000e+02
-4.754830551147460938e+01
-2.356826477050781250e+02
-1.000805950164794922e+01
-3.390370178222656250e+01
1.127067718505859375e+02
9.220476531982421875e+01
-8.511815071105957031e-01
-2.737428283691406250e+01
1.084072952270507812e+02
-3.925588989257812500e+01
3.431245803833007812e+01
-1.034469451904296875e+02
-6.679130554199218750e+01
-1.345517120361328125e+02
-4.065012359619140625e+01
-4.490941238403320312e+01
-1.144711227416992188e+02
1.000995788574218750e+02
2.157591857910156250e+02
1.563302993774414062e+00
8.926574707031250000e+01
1.066900157928466797e+01
7.390740966796875000e+01
-2.724988746643066406e+01
5.013726425170898438e+01
-4.010378646850585938e+01
1.065796585083007812e+02
5.088837623596191406e+00
1.174152374267578125e+01
2.315793609619140625e+01
6.581762695312500000e+01
3.227101516723632812e+01
-1.063560104370117188e+02
1.416547241210937500e+02
-1.084537887573242188e+02
1.271179199218750000e+02
-4.359665679931640625e+01
-2.064099884033203125e+01
5.531726074218750000e+01
-6.890442848205566406e+00
-1.263563823699951172e+01
-8.435504150390625000e+01
-4.295274353027343750e+01
9.541398620605468750e+01
-2.274541473388671875e+01
-6.083814620971679688e+01
1.107908630371093750e+02
-6.533100891113281250e+01
9.697690010070800781e+00
2.084332885742187500e+02
1.201847763061523438e+02
8.984510040283203125e+01
2.076374769210815430e+00
-4.818736267089843750e+01
1.377860565185546875e+02
4.658359527587890625e+01
1.350504760742187500e+02
-5.319081497192382812e+01
1.118002777099609375e+02
-1.225966796875000000e+02
1.294937744140625000e+02
-6.384936523437500000e+01
1.473247833251953125e+02
-3.821058273315429688e+01
-3.769875335693359375e+01
-1.341405334472656250e+02
1.845730590820312500e+01
-4.995644760131835938e+01
-1.528412170410156250e+02
-2.595537567138671875e+01
1.593134212493896484e+01
-8.587855339050292969e+00
-3.085842285156250000e+02
9.385985565185546875e+01
9.030406951904296875e+01
-2.924895286560058594e+01
1.740888671875000000e+02
4.163307952880859375e+01
9.724397277832031250e+01
2.900854187011718750e+02
1.964276428222656250e+02
-2.405080566406250000e+02
8.929884338378906250e+01
7.983626556396484375e+01
1.256603698730468750e+02
8.000196075439453125e+01
1.222184143066406250e+02
-7.285032653808593750e+01
6.405128479003906250e+01
-1.244831752777099609e+01
1.411273345947265625e+02
-1.127199630737304688e+02
-1.117247314453125000e+02
-1.335121002197265625e+02
2.651072120666503906e+01
1.716513977050781250e+02
2.097440338134765625e+01
2.213527679443359375e+02
1.451199340820312500e+02
1.180440063476562500e+02
1.238150711059570312e+02
2.355774879455566406e+01
-1.306504058837890625e+02
1.740773925781250000e+02
8.991043853759765625e+01
1.673756561279296875e+02
8.573245239257812500e+01
3.320267868041992188e+01
-2.842112541198730469e+01
1.253872375488281250e+02
-1.426490173339843750e+02
1.363401336669921875e+02
2.770950126647949219e+01
-1.504230976104736328e+01
-1.753212432861328125e+02
1.247464537620544434e+00
-1.579607391357421875e+02
-1.141706008911132812e+02
7.458219909667968750e+01
9.479821014404296875e+01
5.827206420898437500e+01
-1.290072479248046875e+02
1.647987670898437500e+02
-6.337004852294921875e+01
-6.575130462646484375e+01
-9.773084259033203125e+01
1.034322738647460938e+02
-9.867277526855468750e+01
-7.282759857177734375e+01
-8.680284881591796875e+01
-4.642663955688476562e+01
7.449723720550537109e+00
-9.954780578613281250e+01
-1.291151123046875000e+02
-1.226967926025390625e+02
1.834089202880859375e+02
2.137459564208984375e+02
-2.049863586425781250e+02
-1.610652923583984375e+01
1.029406433105468750e+02
-2.794585609436035156e+01
-7.390995502471923828e+00
1.025842514038085938e+02
-8.066217803955078125e+01
1.053574218750000000e+02
4.123656082153320312e+01
9.132945251464843750e+01
9.451331329345703125e+01
1.229072952270507812e+02
-4.703696823120117188e+01
7.660417079925537109e+00
1.220907897949218750e+02
-1.213959960937500000e+02
-4.818403244018554688e+01
-2.509221076965332031e+01
-1.914051818847656250e+02
-1.024855270385742188e+02
2.799189567565917969e+00
3.434359741210937500e+01
-1.090194320678710938e+02
-9.037670898437500000e+01
-2.518169212341308594e+01
1.316175231933593750e+02
7.829265594482421875e+01
-5.398222732543945312e+01
-7.740230560302734375e+01
5.227753067016601562e+01
-1.260073165893554688e+02
1.821335601806640625e+02
2.015045166015625000e+02
9.640400695800781250e+01
4.923957824707031250e+01
1.027805328369140625e+02
8.575585174560546875e+01
2.825673294067382812e+01
1.044950637817382812e+02
-7.738782501220703125e+01
-1.455313873291015625e+02
-6.800554656982421875e+01
5.015369796752929688e+01
7.242566680908203125e+01
1.126288681030273438e+02
-4.668045425415039062e+01
7.712086486816406250e+01
-1.120773773193359375e+02
1.264954910278320312e+02
-1.380475807189941406e+01
8.480860900878906250e+01
6.075211334228515625e+01
5.032074356079101562e+01
-1.136849975585937500e+02
-2.631936035156250000e+02
7.443770599365234375e+01
4.743806838989257812e+01
2.984503746032714844e+01
-4.306922149658203125e+01
-9.964031219482421875e+01
-2.325630378723144531e+01
1.494675731658935547e+01
1.375927886962890625e+02
-5.320536422729492188e+01
8.305013275146484375e+01
2.347382354736328125e+02
-1.988772430419921875e+02
-1.147188796997070312e+02
-8.708371162414550781e+00
1.262561416625976562e+02
4.189206314086914062e+01
-7.028533458709716797e+00
1.186909332275390625e+02
4.977463150024414062e+01
5.953110504150390625e+01
4.752403640747070312e+01
1.586917724609375000e+02
-1.580087566375732422e+01
-9.552266120910644531e+00
1.261769180297851562e+02
1.063041000366210938e+02
-6.910049438476562500e+01
-4.196407318115234375e+00
-9.561614036560058594e+00
-4.427617263793945312e+01
-1.447540435791015625e+02
5.540869903564453125e+01
-6.669393920898437500e+01
3.575505447387695312e+01
1.400869750976562500e+02
-1.233338260650634766e+01
1.931188049316406250e+02
-1.472305755615234375e+02
-1.263086090087890625e+02
-6.064575958251953125e+01
1.183943939208984375e+01
1.716613616943359375e+02
-7.970965862274169922e+00
5.214144706726074219e+00
-6.065570068359375000e+01
-7.538716125488281250e+01
8.757654571533203125e+01
-9.311833953857421875e+01
-1.043774337768554688e+02
6.760197448730468750e+01
-5.822747421264648438e+01
-6.215129470825195312e+01
-2.094016723632812500e+02
-4.315079498291015625e+01
2.258521270751953125e+02
9.168650817871093750e+01
5.763176727294921875e+01
5.441949844360351562e+01
8.497520446777343750e+01
2.508605384826660156e+01
1.374070167541503906e+01
1.052592773437500000e+02
2.093066406250000000e+02
-3.990498352050781250e+01
7.711542510986328125e+01
-4.996800231933593750e+01
-1.544344139099121094e+01
1.733138732910156250e+02
-1.318723907470703125e+02
-1.720599174499511719e+01
3.474153518676757812e+01
-8.168636322021484375e+01
-5.957793426513671875e+01
8.496472358703613281e+00
2.959945869445800781e+01
-1.317887725830078125e+02
-1.954926490783691406e+01
6.513344573974609375e+01
-6.041737079620361328e+00
8.402149200439453125e+01
-1.126424331665039062e+02
1.812290649414062500e+02
5.196095657348632812e+01
3.744835662841796875e+01
-1.087092132568359375e+02
-7.682994842529296875e+01
1.071568107604980469e+01
6.367313766479492188e+01
-3.198776626586914062e+01
-2.295188331604003906e+01
1.575343322753906250e+02
-1.189758071899414062e+02
7.165519714355468750e+01
2.607398986816406250e+01
-1.221789474487304688e+02
4.004487228393554688e+01
-2.054699897766113281e+01
-8.235607147216796875e+01
2.911632690429687500e+02
6.590786743164062500e+01
-1.281768646240234375e+02
2.839388732910156250e+02
-3.610113143920898438e+01
9.173348999023437500e+01
5.736186981201171875e+00
1.763320541381835938e+01
-1.436017456054687500e+02
-1.390772399902343750e+02
-5.699606704711914062e+01
5.239840698242187500e+01
3.980894088745117188e+01
-8.211259460449218750e+01
-1.571857643127441406e+01
1.014484405517578125e+02
-4.838264465332031250e+01
6.164432907104492188e+01
-1.927571105957031250e+01
-7.394792938232421875e+01
-9.633647918701171875e+01
6.188575744628906250e+01
8.066873931884765625e+01
1.319873962402343750e+02
1.048810272216796875e+02
7.005785369873046875e+01
3.477193832397460938e+01
-1.830407905578613281e+01
-5.367033386230468750e+01
-9.227558135986328125e+01
-2.471588325500488281e+01
3.785116958618164062e+01
9.107836151123046875e+01
-3.688126373291015625e+01
7.607952117919921875e+01
1.285319213867187500e+02
-1.506886596679687500e+02
-8.633925628662109375e+01
-7.745373535156250000e+01
-1.846714477539062500e+02
3.861472702026367188e+01
-9.095757293701171875e+01
-5.846003341674804688e+01
1.303809356689453125e+02
6.185581207275390625e+01
3.560654401779174805e+00
8.489224243164062500e+01
6.064168453216552734e+00
-6.764205932617187500e+01
1.470245838165283203e+01
1.524530181884765625e+02
-1.266307449340820312e+02
-1.100569915771484375e+01
1.499178619384765625e+02
1.270367050170898438e+02
1.179032440185546875e+02
4.542872238159179688e+01
-1.832151222229003906e+01
-8.858153533935546875e+01
1.349787902832031250e+02
1.760565185546875000e+02
2.778086547851562500e+02
-8.223965454101562500e+01
-5.918550491333007812e+01
-2.157567596435546875e+01
9.210131835937500000e+01
2.834940528869628906e+01
9.879154968261718750e+01
-1.101560211181640625e+01
-5.692247772216796875e+01
-9.784040832519531250e+01
2.426138162612915039e+00
2.993526077270507812e+01
-6.891987609863281250e+01
-1.267178421020507812e+02
6.770418548583984375e+01
5.979334640502929688e+01
2.425620460510253906e+01
1.318692932128906250e+02
1.938061141967773438e+01
1.930333900451660156e+01
-8.923425292968750000e+01
1.258739929199218750e+02
9.997605133056640625e+01
-1.336179962158203125e+02
9.377062225341796875e+01
-9.126231384277343750e+01
9.529222106933593750e+01
-1.282700347900390625e+02
6.024038696289062500e+01
8.001925468444824219e+00
-5.748001480102539062e+01
-2.550013732910156250e+01
-1.026070785522460938e+01
3.384781646728515625e+01
-1.194121246337890625e+02
3.107086944580078125e+01
2.376444091796875000e+02
9.751831054687500000e+01
-4.579631805419921875e+01
5.553740310668945312e+01
8.761187553405761719e+00
1.656186370849609375e+02
-1.349277343750000000e+02
1.749045562744140625e+01
-3.653015136718750000e+01
9.902822113037109375e+01
1.178723335266113281e+01
-9.742759704589843750e+00
-2.226261711120605469e+01
-8.019038200378417969e+00
7.203731536865234375e+01
1.155688571929931641e+01
2.971379089355468750e+01
2.240062713623046875e+02
-5.187779617309570312e+01
-1.030106163024902344e+01
6.813442993164062500e+01
1.195121536254882812e+02
-1.176316375732421875e+02
-2.827624702453613281e+01
5.871493148803710938e+01
2.717032814025878906e+01
1.199800300598144531e+01
-9.796688842773437500e+01
-7.707548522949218750e+01
-6.363367462158203125e+01
8.908133697509765625e+01
-2.042133789062500000e+02
1.431856689453125000e+02
2.799548149108886719e+01
1.660725212097167969e+01
7.873230743408203125e+01
-1.742776489257812500e+01
1.218117446899414062e+02
1.206710586547851562e+02
1.109473342895507812e+02
8.899378204345703125e+01
3.983423233032226562e+01
-5.000900650024414062e+01
-4.750201034545898438e+01
2.108798217773437500e+01
1.151854629516601562e+02
-3.851611328125000000e+01
-3.468310928344726562e+01
1.222416610717773438e+02
-7.330497741699218750e+01
-2.038367462158203125e+01
-9.215559005737304688e+00
-2.540583648681640625e+02
-1.087447967529296875e+02
-9.773509979248046875e+01
-3.355118989944458008e+00
7.414199066162109375e+01
9.766613006591796875e+01
1.267385482788085938e+02
1.605460357666015625e+02
1.752927398681640625e+02
1.662839965820312500e+02
-7.850157165527343750e+01
-2.740042114257812500e+01
-1.259132385253906250e+02
3.766645050048828125e+01
3.767406463623046875e+01
1.499475860595703125e+02
-3.499111557006835938e+01
2.671753692626953125e+01
9.406442260742187500e+01
6.498669147491455078e+00
-9.987857818603515625e+01
-4.763360595703125000e+01
-1.521849212646484375e+02
-6.500258636474609375e+01
1.366124114990234375e+02
-1.611620635986328125e+02
1.081505661010742188e+02
-9.101397705078125000e+01
-4.682980346679687500e+01
-2.628061676025390625e+01
-7.385065460205078125e+01
3.922912979125976562e+01
-1.126551971435546875e+02
1.053451633453369141e+01
-9.278846740722656250e+01
2.037821388244628906e+01
-1.299694366455078125e+02
-2.039983510971069336e+00
-3.508373260498046875e+01
-8.967560577392578125e+01
-4.046277523040771484e+00
8.006922149658203125e+01
1.546256256103515625e+02
-1.035821819305419922e+01
1.054999694824218750e+02
-8.321293592453002930e-01
9.824497985839843750e+01
-1.362332916259765625e+02
3.949105739593505859e+00
1.112364425659179688e+02
2.524620819091796875e+01
1.570992126464843750e+02
-1.525209808349609375e+02
6.075730895996093750e+01
8.402019500732421875e+01
4.831255722045898438e+01
5.287638854980468750e+01
-2.990961074829101562e+01
4.247126388549804688e+01
1.483243103027343750e+02
-6.280578994750976562e+01
-6.988368988037109375e+01
-2.770631980895996094e+01
-1.235220336914062500e+02
-1.283483428955078125e+02
1.687925338745117188e+01
-9.509561920166015625e+01
-1.022910156250000000e+02
-1.323723449707031250e+02
4.971476364135742188e+01
2.550699996948242188e+01
1.275169525146484375e+02
1.499712066650390625e+02
-3.827110671997070312e+01
-6.321852654218673706e-02
7.072451019287109375e+01
-6.090878295898437500e+01
-7.074470520019531250e+01
-1.218932723999023438e+02
-3.293851852416992188e+01
4.892570877075195312e+01
-6.944215393066406250e+01
2.594613075256347656e+01
8.137949371337890625e+01
-8.426504135131835938e+00
1.995199584960937500e+01
-5.665992355346679688e+01
-4.364135360717773438e+01
-3.428777694702148438e+01
-2.900773811340332031e+01
7.437621307373046875e+01
-4.211392211914062500e+01
3.664390945434570312e+01
-1.399824523925781250e+02
-1.017665863037109375e+02
8.783440589904785156e+00
1.351872406005859375e+02
-3.116862487792968750e+01
4.474604034423828125e+01
3.773047637939453125e+01
2.089883422851562500e+01
-1.143155822753906250e+02
-1.483924560546875000e+02
6.921443176269531250e+01
1.395649719238281250e+02
3.651554107666015625e+01
9.999533081054687500e+01
2.516662597656250000e+02
-7.062031555175781250e+01
-1.026443481445312500e+02
-1.309420318603515625e+02
-6.005202102661132812e+01
2.080193786621093750e+02
-3.982634735107421875e+01
2.251524047851562500e+02
2.483107185363769531e+01
-1.817598581314086914e+00
1.763169708251953125e+02
4.238645172119140625e+01
-9.642190933227539062e+00
5.330334472656250000e+01
-4.982119750976562500e+01
-1.343034667968750000e+02
2.521174812316894531e+01
-1.221511611938476562e+02
1.771393127441406250e+02
9.386257934570312500e+01
-7.297428607940673828e+00
9.337171173095703125e+01
6.905476379394531250e+01
-1.030002746582031250e+02
-3.607023477554321289e+00
1.125683898925781250e+02
-4.219553375244140625e+01
1.228573417663574219e+01
1.397781066894531250e+02
-1.570280075073242188e+01
-3.669382476806640625e+01
-8.154375457763671875e+01
1.077133026123046875e+02
-2.318647460937500000e+02
2.484526824951171875e+02
-9.115502929687500000e+01
2.080987701416015625e+02
-1.473700714111328125e+02
1.479125213623046875e+02
1.136388778686523438e+02
2.577105760574340820e+00
1.402117309570312500e+02
-4.318208312988281250e+01
-5.866143798828125000e+01
-2.174135589599609375e+01
1.952614593505859375e+02
6.403960418701171875e+01
1.605973625183105469e+01
-8.103053283691406250e+01
7.687854766845703125e+01
-9.751140594482421875e+01
1.021950607299804688e+02
1.547864837646484375e+02
-5.665678405761718750e+01
7.491382598876953125e+01
-1.047691802978515625e+02
3.405523681640625000e+01
1.018737792968750000e+02
6.051087951660156250e+01
4.763118743896484375e+01
-2.247697296142578125e+02
1.385047302246093750e+02
4.890483856201171875e+00
1.246441802978515625e+02
7.986593627929687500e+01
-8.215428924560546875e+01
1.006372299194335938e+02
1.378316192626953125e+02
4.287168979644775391e+00
-4.491899490356445312e+01
4.227736282348632812e+01
-4.704707717895507812e+01
-1.208248615264892578e+01
1.110804443359375000e+02
9.213461303710937500e+01
-3.040010070800781250e+01
2.550354576110839844e+01
4.230379104614257812e+00
4.582270050048828125e+01
4.739168167114257812e+01
2.559827041625976562e+01
8.752513122558593750e+01
-7.713548278808593750e+01
4.371828460693359375e+01
-6.971724987030029297e+00
2.347143173217773438e+01
-1.152175750732421875e+02
-1.567830681800842285e+00
1.616443939208984375e+02
2.286296606063842773e+00
-4.706629943847656250e+01
-9.978304862976074219e+00
1.075122604370117188e+02
-5.320773696899414062e+01
1.404976654052734375e+02
-2.066224479675292969e+01
5.363822937011718750e+00
6.708903503417968750e+01
7.050048828125000000e+01
1.039987106323242188e+02
-4.388275909423828125e+01
1.010698776245117188e+02
3.767301559448242188e+01
-8.108919525146484375e+01
1.025451469421386719e+01
1.492832946777343750e+02
-4.693266677856445312e+01
-3.038811683654785156e+01
-8.363659667968750000e+01
6.055215454101562500e+01
5.209591293334960938e+01
1.573201141357421875e+02
3.642885589599609375e+01
-4.445515441894531250e+01
2.797819900512695312e+01
2.110057640075683594e+01
-1.052757492065429688e+02
9.077370452880859375e+01
-1.374535083770751953e+01
7.485385894775390625e+01
-1.498755493164062500e+02
-4.434362792968750000e+01
4.016943740844726562e+01
1.156960983276367188e+02
-2.769473266601562500e+01
-8.381942749023437500e+00
1.071967926025390625e+02
5.221311950683593750e+01
-1.820422363281250000e+01
2.806462860107421875e+01
5.972374725341796875e+01
-1.538363647460937500e+02
6.310244369506835938e+01
-1.378468894958496094e+01
2.501362037658691406e+01
-8.450098419189453125e+01
6.629339599609375000e+01
6.718537902832031250e+01
1.986500854492187500e+02
1.194539260864257812e+01
1.895275115966796875e+02
-1.553233337402343750e+02
4.391615295410156250e+01
9.180063629150390625e+01
-1.091524505615234375e+02
-2.035063934326171875e+02
-6.180910110473632812e+00
-1.551770019531250000e+02
-9.141868591308593750e+01
1.204645996093750000e+02
3.911982345581054688e+01
8.074098968505859375e+01
9.090046691894531250e+01
-1.966403198242187500e+01
1.001554718017578125e+02
-6.754072570800781250e+01
4.474103927612304688e+00
-1.100127334594726562e+02
-3.713144302368164062e+01
-9.904228210449218750e+01
-5.639095306396484375e+01
-7.030955505371093750e+01
1.222874069213867188e+02
2.540323791503906250e+02
1.554667472839355469e+01
-8.199338531494140625e+01
-1.589630889892578125e+02
9.887023925781250000e+01
-3.980021667480468750e+01
1.223787460327148438e+02
1.000596618652343750e+02
1.821249542236328125e+02
-5.213422775268554688e+01
-7.662689208984375000e+01
-3.188833236694335938e+01
-2.710880432128906250e+02
-2.669804382324218750e+01
-1.489789123535156250e+02
3.403963804244995117e+00
4.238985061645507812e+01
-1.897546005249023438e+01
1.789600067138671875e+02
1.271052932739257812e+02
1.411645412445068359e+01
-1.144341945648193359e+01
-1.133779525756835938e+02
-9.073582458496093750e+01
8.185650634765625000e+01
-7.671960449218750000e+01
4.577751541137695312e+01
7.893521118164062500e+01
9.413227081298828125e+01
-1.030581474304199219e+01
-2.483727455139160156e+01
-3.579057157039642334e-01
-5.086498260498046875e+01
1.268691329956054688e+02
-9.847338867187500000e+01
-8.574511718750000000e+01
9.757463455200195312e+00
3.128532981872558594e+01
8.427828216552734375e+01
8.569749450683593750e+01
-6.137036514282226562e+01
3.850070571899414062e+01
1.210651855468750000e+02
1.011930847167968750e+02
-2.748563003540039062e+01
-1.491169128417968750e+02
-1.216264820098876953e+01
3.575776672363281250e+01
2.262987899780273438e+01
-8.653129577636718750e+01
-2.200232505798339844e+01
-2.245381546020507812e+01
-1.588531341552734375e+02
1.081194992065429688e+02
1.407614803314208984e+01
1.475840759277343750e+02
-9.488141632080078125e+01
-3.527143955230712891e+00
1.130060195922851562e+02
6.566707611083984375e+01
-3.730515289306640625e+01
7.231520843505859375e+01
-7.336407470703125000e+01
6.143592071533203125e+01
-1.629528198242187500e+02
-3.330028533935546875e+01
-7.082717895507812500e+01
1.290589599609375000e+02
2.759733886718750000e+02
-7.398280620574951172e+00
-1.223346328735351562e+02
-2.103187866210937500e+02
5.041453170776367188e+01
3.555759906768798828e+00
2.198800659179687500e+01
-4.980941009521484375e+01
8.828104400634765625e+01
1.303487701416015625e+02
-5.460627555847167969e+00
-9.910821533203125000e+01
-1.965128517150878906e+01
1.031627426147460938e+02
1.091575393676757812e+02
-9.491895294189453125e+01
-6.812245178222656250e+01
-6.403832244873046875e+01
-5.450055694580078125e+01
1.538725280761718750e+02
-9.829237365722656250e+01
1.071114044189453125e+02
2.476219749450683594e+01
4.670114898681640625e+01
-1.599533386230468750e+02
-7.473455047607421875e+01
-1.251976165771484375e+02
1.288933563232421875e+02
-1.123666152954101562e+02
1.988047332763671875e+02
3.973541259765625000e+01
-8.980691528320312500e+01
3.547270965576171875e+01
4.968221282958984375e+01
-1.156195678710937500e+02
1.398691101074218750e+02
2.980231094360351562e+01
1.845019912719726562e+01
1.584591064453125000e+02
-1.571085968017578125e+02
-8.364315032958984375e+01
-2.232702484130859375e+02
-1.870809936523437500e+01
-2.019411087036132812e+01
-1.470274963378906250e+02
8.798813629150390625e+01
6.331822967529296875e+01
9.086780548095703125e+01
1.010276184082031250e+02
7.357043457031250000e+01
-6.718869018554687500e+01
-2.006077527999877930e+00
5.093943405151367188e+01
1.086601486206054688e+02
7.458497047424316406e+00
9.261139678955078125e+01
4.971582412719726562e+01
1.048560638427734375e+02
-5.490611267089843750e+01
3.685943365097045898e+00
1.784979248046875000e+01
3.203982925415039062e+01
-1.032305984497070312e+02
1.254005050659179688e+02
5.012545013427734375e+01
1.220692729949951172e+01
1.620577239990234375e+02
-4.291706848144531250e+01
4.946048355102539062e+01
-1.854583549499511719e+01
6.340841674804687500e+01
-9.079370880126953125e+01
-2.084894561767578125e+01
-2.745838737487792969e+01
2.875500679016113281e+01
9.157995605468750000e+01
1.149081497192382812e+02
4.997373962402343750e+01
1.140425949096679688e+02
-7.275180816650390625e+01
-1.025178432464599609e+01
3.392277526855468750e+01
-1.481376037597656250e+02
1.336678314208984375e+02
-1.645663261413574219e+01
7.688220977783203125e+01
5.902755737304687500e+01
6.107726287841796875e+01
-5.352548980712890625e+01
-1.172666931152343750e+02
1.765293273925781250e+02
-6.123134994506835938e+01
2.301208877563476562e+01
8.021984100341796875e+01
-4.010992431640625000e+01
2.215187072753906250e+01
5.456159591674804688e+01
1.949593048095703125e+02
3.022422409057617188e+01
-1.006775283813476562e+02
-1.510407257080078125e+02
-8.178943634033203125e+01
-7.834287166595458984e+00
-1.045902633666992188e+02
-2.547978782653808594e+01
-1.980573883056640625e+02
-1.025119400024414062e+02
1.164328918457031250e+02
-1.309111633300781250e+02
3.097202491760253906e+01
-1.634825897216796875e+02
2.317818450927734375e+01
9.685155487060546875e+01
-9.497077941894531250e+00
-4.936869049072265625e+01
-4.243652725219726562e+01
-7.281271362304687500e+01
8.477420806884765625e+00
-1.124571838378906250e+02
-1.128700866699218750e+02
1.339217090606689453e+01
1.836852264404296875e+02
7.716891479492187500e+01
-1.916428833007812500e+02
1.881680107116699219e+01
7.762270355224609375e+01
4.437067031860351562e+01
1.658711395263671875e+02
-1.140241622924804688e+01
-3.142850646972656250e+02
9.338133239746093750e+01
-2.750933074951171875e+01
1.066780776977539062e+02
-8.453660583496093750e+01
8.773592376708984375e+01
9.154232978820800781e+00
9.539619445800781250e+01
-9.633724975585937500e+01
3.346272659301757812e+01
-1.919420433044433594e+01
1.856312942504882812e+01
3.201619338989257812e+01
5.184378051757812500e+01
-6.779681396484375000e+01
1.617982940673828125e+02
1.694423675537109375e+02
-1.156086120605468750e+02
-3.843071746826171875e+01
8.496290588378906250e+01
-7.171655273437500000e+01
-1.264746780395507812e+02
2.511140441894531250e+01
-4.987398529052734375e+01
-1.987680053710937500e+02
-5.281303024291992188e+01
-3.031675720214843750e+01
7.026139831542968750e+01
-9.438597106933593750e+01
-9.663725280761718750e+01
5.966366291046142578e+00
1.380357666015625000e+02
-2.086908912658691406e+01
-2.538202095031738281e+01
5.327904129028320312e+01
1.433735179901123047e+01
-4.195047378540039062e+01
4.196936416625976562e+01
-4.836414337158203125e+01
9.851076507568359375e+01
-3.864934921264648438e+01
-1.704699096679687500e+02
1.564884424209594727e+00
1.451624603271484375e+02
1.392588195800781250e+02
-1.267207641601562500e+02
-7.923944854736328125e+01
-4.926949310302734375e+01
-6.214679336547851562e+01
4.354752731323242188e+01
-2.251060676574707031e+01
-7.099256896972656250e+01
-1.400761413574218750e+02
-4.173284149169921875e+01
-1.953812026977539062e+01
-2.325180435180664062e+01
8.378569030761718750e+01
2.655024909973144531e+01
-1.444999389648437500e+02
1.837987823486328125e+02
1.428204345703125000e+02
-1.059229125976562500e+02
3.581737136840820312e+01
-7.857395172119140625e+01
-3.038562202453613281e+01
2.099675941467285156e+01
-2.857117891311645508e+00
3.768980026245117188e+01
6.870366668701171875e+01
3.907534027099609375e+01
-6.502581787109375000e+01
-1.545022773742675781e+01
7.439511871337890625e+01
-1.950462913513183594e+01
-1.649107055664062500e+02
-2.364978332519531250e+02
1.344031982421875000e+02
1.240584487915039062e+02
7.828837585449218750e+01
1.242694625854492188e+02
-6.627600669860839844e+00
-8.476095581054687500e+01
-3.352123641967773438e+01
7.809976959228515625e+01
4.360713481903076172e+00
9.740820312500000000e+01
-9.156754302978515625e+01
-1.042803268432617188e+02
9.843443298339843750e+01
5.293601036071777344e+00
-4.538941383361816406e+00
-4.784679412841796875e+01
-1.744101715087890625e+01
-5.189632892608642578e+00
6.129204559326171875e+01
3.031675720214843750e+01
-9.736331939697265625e+01
1.430652313232421875e+02
2.616128540039062500e+02
1.352522735595703125e+02
-8.913346862792968750e+01
-2.209422302246093750e+02
-6.573176574707031250e+01
1.352675781250000000e+02
6.029537677764892578e+00
-5.797719955444335938e+01
6.336280059814453125e+01
-2.362519226074218750e+02
2.735340118408203125e+00
-7.419699096679687500e+01
-3.750188827514648438e+01
-4.021011734008789062e+01
9.293500518798828125e+01
4.223397827148437500e+01
1.272629013061523438e+02
1.342574787139892578e+01
-7.271409606933593750e+01
1.773348426818847656e+01
-7.179541778564453125e+01
1.489878234863281250e+02
7.466675567626953125e+01
1.689897346496582031e+01
2.277371215820312500e+01
-7.810279083251953125e+01
9.338760375976562500e+01
6.241179656982421875e+01
-1.546922302246093750e+01
3.322866058349609375e+01
1.053596267700195312e+02
1.587041015625000000e+02
-5.124400138854980469e+00
-1.033696441650390625e+02
1.310282897949218750e+02
4.461663818359375000e+01
1.299775085449218750e+02
-1.366115875244140625e+02
4.891012954711914062e+01
1.979458618164062500e+02
5.545480346679687500e+01
3.329133224487304688e+01
-5.489724349975585938e+01
1.580989532470703125e+02
-3.828562545776367188e+01
3.405231857299804688e+01
1.294225311279296875e+02
7.081471252441406250e+01
1.529426269531250000e+02
3.268619155883789062e+01
1.463994140625000000e+02
-1.337892723083496094e+01
5.724977111816406250e+01
-7.717642974853515625e+01
1.229147624969482422e+01
5.688012695312500000e+01
-2.581845092773437500e+02
-3.910963833332061768e-01
1.682228469848632812e+01
-4.898352432250976562e+01
5.952550125122070312e+01
6.978455352783203125e+01
1.115128631591796875e+02
5.929966735839843750e+01
8.511688995361328125e+01
-5.324522399902343750e+01
-1.137346420288085938e+02
1.196104888916015625e+02
6.756638336181640625e+01
6.155411529541015625e+01
-4.110615158081054688e+01
-7.697378540039062500e+01
5.345829772949218750e+01
-7.537422943115234375e+01
-7.438410186767578125e+01
-8.060195159912109375e+01
1.941535491943359375e+02
1.580062198638916016e+01
6.027678298950195312e+01
-7.339923858642578125e+01
4.309449672698974609e+00
-1.408759307861328125e+01
2.260364532470703125e+01
2.257401275634765625e+01
-5.798197937011718750e+01
4.169746780395507812e+01
2.028348922729492188e+00
1.984576873779296875e+02
1.685323791503906250e+02
4.002939701080322266e+00
4.844210433959960938e+01
2.647503967285156250e+02
1.057075691223144531e+01
-6.129436492919921875e+01
1.108838348388671875e+02
-2.651993560791015625e+01
3.705788803100585938e+01
2.453176307678222656e+01
1.582518100738525391e+01
8.240798950195312500e+01
1.286601409912109375e+02
1.058866653442382812e+02
-7.705750942230224609e+00
-1.747276000976562500e+02
8.877872467041015625e+00
3.280504989624023438e+01
-1.559285583496093750e+02
2.813415527343750000e+01
1.456792144775390625e+02
-4.668089389801025391e+00
-8.819297790527343750e+01
-7.234743499755859375e+01
-1.448368835449218750e+01
-4.662507772445678711e-01
3.302490234375000000e+00
1.681116867065429688e+01
-5.419641876220703125e+01
1.277752990722656250e+02
1.061491241455078125e+02
3.075675354003906250e+02
-5.872412872314453125e+01
2.385898284912109375e+02
6.809471130371093750e+01
1.191266326904296875e+02
1.245642318725585938e+02
8.234219360351562500e+01
-1.025443420410156250e+02
1.579866485595703125e+02
-8.616580963134765625e+01
-4.344845581054687500e+01
-5.334516906738281250e+01
-1.509941406250000000e+02
1.757910461425781250e+02
1.793105602264404297e-01
1.034370303153991699e+00
1.417537994384765625e+02
4.689551162719726562e+01
-9.500104522705078125e+01
6.673291015625000000e+01
1.443875427246093750e+02
1.632046356201171875e+02
-1.455004577636718750e+02
-5.245452117919921875e+01
-6.322938156127929688e+01
5.749340057373046875e+01
1.038394241333007812e+02
3.768393707275390625e+01
7.419734954833984375e+01
-1.367338256835937500e+02
-8.787718963623046875e+01
-1.616740417480468750e+01
-9.762666320800781250e+01
4.330891799926757812e+01
-1.222436523437500000e+02
9.521720886230468750e+01
-1.004867782592773438e+02
5.458942794799804688e+01
6.786204528808593750e+01
-1.603903770446777344e+01
1.211571407318115234e+01
2.328344116210937500e+02
7.913955688476562500e+01
5.925664901733398438e+01
-1.498931312561035156e+01
1.883267669677734375e+02
-1.255124950408935547e+01
-4.696055221557617188e+01
7.318231201171875000e+01
1.188904724121093750e+02
4.334593200683593750e+01
-1.491400909423828125e+01
8.078941345214843750e+01
-5.277887725830078125e+01
2.900208282470703125e+01
5.985670852661132812e+01
7.853213500976562500e+01
1.340353851318359375e+02
-2.303870916366577148e+00
5.143998718261718750e+01
-1.150786056518554688e+02
-5.723227691650390625e+01
5.611795806884765625e+01
-4.294915008544921875e+01
8.068101501464843750e+01
1.277986755371093750e+02
-2.027138671875000000e+02
5.573917007446289062e+01
-2.834475708007812500e+01
-2.487928581237792969e+01
4.911878204345703125e+01
4.608697128295898438e+01
-1.276186981201171875e+02
9.085122108459472656e+00
2.192860221862792969e+01
1.341183471679687500e+02
4.151903152465820312e+01
-1.815312004089355469e+01
2.159336395263671875e+02
1.287749328613281250e+02
1.865197601318359375e+02
2.681418991088867188e+01
-9.376470184326171875e+01
-3.894048452377319336e+00
9.844335937500000000e+01
-1.545578098297119141e+01
7.487339782714843750e+01
5.726876068115234375e+01
-2.084299659729003906e+01
1.209597854614257812e+02
-7.930370330810546875e+01
1.115800476074218750e+01
1.536995697021484375e+02
-1.216218948364257812e+02
-1.327116241455078125e+02
5.470018386840820312e+01
-1.074934234619140625e+02
8.423521041870117188e+00
1.613658752441406250e+02
9.718822479248046875e+00
1.636981811523437500e+02
5.814922332763671875e+01
-5.710119628906250000e+01
8.383087158203125000e+01
8.895551300048828125e+01
6.470763397216796875e+01
-1.546297359466552734e+01
-8.682881164550781250e+01
-5.555261993408203125e+01
-4.425587463378906250e+01
1.879207420349121094e+01
-4.231658554077148438e+01
-7.870257568359375000e+01
-9.584723472595214844e+00
6.447461128234863281e+00
1.678307342529296875e+02
2.990347480773925781e+01
1.624888420104980469e+01
-4.551019287109375000e+01
3.550347328186035156e+00
-7.808348846435546875e+01
1.675316429138183594e+01
1.452776184082031250e+02
-1.494761810302734375e+02
-2.680382728576660156e+01
1.339523029327392578e+01
1.505372619628906250e+02
-3.469543075561523438e+01
5.285147857666015625e+01
6.221876144409179688e+00
9.308709716796875000e+01
-8.742690277099609375e+01
3.357660770416259766e-02
-4.060838699340820312e+01
-3.298759841918945312e+01
-6.537201690673828125e+01
2.775289535522460938e+00
-3.528959655761718750e+01
-4.206871795654296875e+01
-3.335662126541137695e+00
1.951420745849609375e+02
4.522846221923828125e+01
-1.892814636230468750e+02
4.462712097167968750e+01
-7.024432373046875000e+01
1.774729156494140625e+02
1.473764801025390625e+02
-1.558981513977050781e+01
-2.254846572875976562e+01
-1.038323364257812500e+02
6.989761352539062500e+01
-1.565976104736328125e+02
1.378771209716796875e+02
2.659047889709472656e+01
1.451888885498046875e+02
-1.163472137451171875e+02
-2.050732116699218750e+02
4.866367340087890625e+00
1.875851440429687500e+02
-6.608008575439453125e+01
-1.144523162841796875e+02
1.648148651123046875e+02
-3.181742477416992188e+01
-1.361852874755859375e+02
1.613697814941406250e+02
1.602249298095703125e+02
1.005242004394531250e+02
-4.759537124633789062e+01
-4.187330245971679688e+01
1.331750946044921875e+02
-1.069959411621093750e+02
1.822433776855468750e+02
3.483372116088867188e+01
-4.149468994140625000e+01
2.666798591613769531e+01
2.553394079208374023e+00
4.545946884155273438e+01
2.613258972167968750e+02
-8.199611663818359375e+01
5.659143447875976562e+01
2.349562377929687500e+02
-8.184140014648437500e+01
1.311077117919921875e+02
-2.818617248535156250e+01
1.361305999755859375e+02
-1.290306472778320312e+01
7.376369476318359375e+01
5.686338043212890625e+01
-1.145705032348632812e+01
1.940351257324218750e+02
4.403842544555664062e+01
1.320803680419921875e+02
-4.325925445556640625e+01
1.802549591064453125e+02
-1.090010681152343750e+02
-2.077862930297851562e+01
9.022744750976562500e+01
1.399783935546875000e+02
-1.483230590820312500e+02
1.395582427978515625e+02
-1.130188140869140625e+02
-8.218605804443359375e+01
-1.041032333374023438e+02
1.713196258544921875e+02
-2.838227462768554688e+01
-7.449338531494140625e+01
2.408287048339843750e+01
-5.656923675537109375e+01
-4.323776245117187500e+00
9.956488037109375000e+01
-9.314812469482421875e+01
7.967360687255859375e+01
2.009210205078125000e+01
-3.462723922729492188e+01
6.678082942962646484e+00
5.431055450439453125e+01
4.306757354736328125e+01
-1.671155929565429688e+01
1.082941894531250000e+02
2.480896759033203125e+02
-2.156310796737670898e+00
-6.389319229125976562e+01
1.714228363037109375e+02
-7.909721374511718750e+01
-2.592565727233886719e+01
-1.422863006591796875e+01
1.000327777862548828e+01
4.159889984130859375e+01
4.951548767089843750e+01
1.590477600097656250e+02
3.773607635498046875e+01
-9.767692565917968750e+01
1.942443542480468750e+02
2.137951469421386719e+01
-1.228971633911132812e+02
-7.407468557357788086e-01
1.552957916259765625e+02
6.115773391723632812e+01
1.277266591787338257e-01
2.846772956848144531e+01
3.543647766113281250e+01
3.614750671386718750e+01
-8.117212677001953125e+01
1.966011810302734375e+02
-1.944123268127441406e+01
1.521796112060546875e+02
-1.174411544799804688e+02
-1.938288879394531250e+01
1.175937271118164062e+02
-5.483816909790039062e+01
1.151706848144531250e+02
-3.126874351501464844e+01
-9.871728515625000000e+01
8.177687835693359375e+01
-6.747595977783203125e+01
-8.682638549804687500e+01
2.782107543945312500e+01
-1.014126205444335938e+02
-8.872167205810546875e+01
-3.373571777343750000e+01
-4.597964477539062500e+01
3.539854431152343750e+01
2.251420974731445312e+01
3.355768585205078125e+01
1.360470008850097656e+01
9.120353698730468750e+01
-1.581287689208984375e+02
2.411729431152343750e+01
-4.635482788085937500e+00
4.169363498687744141e+00
1.391792106628417969e+01
-1.857224273681640625e+02
1.047198638916015625e+02
2.420101547241210938e+01
2.146539926528930664e+00
2.150509185791015625e+02
-1.007108078002929688e+02
4.929092025756835938e+01
4.573251342773437500e+01
-6.040117740631103516e+00
1.270521621704101562e+02
1.304180431365966797e+01
-7.227175903320312500e+01
6.107743835449218750e+01
1.974494171142578125e+02
1.141307601928710938e+02
-1.094689102172851562e+02
5.499504089355468750e+01
1.375349273681640625e+02
4.221118545532226562e+01
-1.110274429321289062e+02
1.427848510742187500e+02
-7.594534301757812500e+01
6.049550247192382812e+01
1.797615966796875000e+02
-5.709934997558593750e+01
-4.132451629638671875e+01
1.927786636352539062e+01
1.044900512695312500e+02
5.797400474548339844e+00
1.551280517578125000e+02
8.629609680175781250e+01
-1.915013122558593750e+01
-1.236241226196289062e+02
-3.767508697509765625e+01
1.039876556396484375e+02
7.361893463134765625e+01
1.777231292724609375e+02
1.309808654785156250e+02
3.190038299560546875e+01
-5.909050750732421875e+01
1.793703269958496094e+01
-1.003243789672851562e+02
-1.027836608886718750e+01
-6.093028259277343750e+01
-1.654082298278808594e+01
4.509581756591796875e+01
8.934909820556640625e+01
-7.263040161132812500e+01
6.274101638793945312e+01
7.518393707275390625e+01
8.809047698974609375e+01
6.585365295410156250e+01
-1.998133850097656250e+01
-1.102348937988281250e+02
-5.973952484130859375e+01
-6.014001464843750000e+01
6.062321472167968750e+01
-4.170245361328125000e+01
1.434433650970458984e+01
1.998086395263671875e+02
3.929799652099609375e+01
1.911379623413085938e+01
4.304358673095703125e+01
-9.730972290039062500e+01
6.637994384765625000e+01
6.230397796630859375e+01
-2.754166603088378906e+00
4.771750640869140625e+01
-1.618822784423828125e+02
-1.103089904785156250e+02
1.141386871337890625e+02
2.186300506591796875e+02
-6.472083282470703125e+01
9.926514434814453125e+01
-2.663788223266601562e+01
-1.008920669555664062e+02
-3.336486053466796875e+01
-5.434129238128662109e+00
-8.790151214599609375e+01
-2.074943780899047852e+00
-1.124842643737792969e+01
-2.388457298278808594e+00
-7.628138732910156250e+01
1.061141267418861389e-01
-7.565118408203125000e+01
-5.962251281738281250e+01
1.347718658447265625e+02
-1.050604476928710938e+02
-9.032474517822265625e+00
-2.830536079406738281e+01
1.040060424804687500e+02
1.098828582763671875e+02
-7.513259124755859375e+01
2.096555786132812500e+02
2.805840454101562500e+02
4.789601135253906250e+01
7.077001190185546875e+01
7.630778503417968750e+01
-6.273817062377929688e+00
2.584886550903320312e+01
9.698266601562500000e+01
1.468130187988281250e+02
-5.676329135894775391e+00
-9.140258789062500000e+01
4.237297058105468750e+01
1.456117248535156250e+02
-1.521501159667968750e+02
-1.481877593994140625e+02
-9.517890214920043945e-01
-1.193688354492187500e+02
2.136516952514648438e+01
-4.438757896423339844e-01
2.466597557067871094e+01
1.287914276123046875e+02
-8.439256286621093750e+01
3.564380264282226562e+01
-4.817128372192382812e+01
-9.518056488037109375e+01
1.164336090087890625e+02
6.832257080078125000e+01
8.114813995361328125e+01
-9.883662414550781250e+01
7.234810638427734375e+01
-9.289694213867187500e+01
-7.882501983642578125e+01
1.390195159912109375e+02
1.114687957763671875e+02
8.111611938476562500e+01
8.170533180236816406e+00
1.653085937500000000e+02
2.428330230712890625e+02
1.781047058105468750e+02
7.349777984619140625e+01
1.070673141479492188e+02
-5.233608627319335938e+01
-3.494950103759765625e+01
4.842749404907226562e+01
-1.332502441406250000e+02
-8.240611267089843750e+01
4.117789840698242188e+01
8.216957092285156250e+01
-9.240996551513671875e+01
3.861703109741210938e+01
7.730404663085937500e+01
1.571678924560546875e+02
4.286273956298828125e+01
-4.303177642822265625e+01
2.599423217773437500e+01
-8.034636497497558594e+00
-1.110659637451171875e+02
1.318211669921875000e+02
1.704539642333984375e+02
-3.231770324707031250e+01
2.634794044494628906e+01
6.471870422363281250e+01
-1.228199691772460938e+02
-3.429903411865234375e+01
2.597858810424804688e+01
3.220084762573242188e+01
1.163252105712890625e+02
1.006113052368164062e+02
-8.303858184814453125e+01
-5.858096599578857422e+00
1.572802124023437500e+02
-1.818509674072265625e+01
-3.662325859069824219e+00
-6.448310852050781250e+01
-8.537169647216796875e+01
1.590510749816894531e+01
-1.160250091552734375e+02
4.960062026977539062e+01
-1.876084899902343750e+02
-1.398041534423828125e+01
6.239789009094238281e+00
1.608070678710937500e+02
6.353979587554931641e+00
9.704801177978515625e+01
3.499926147460937500e+02
-2.632352066040039062e+01
1.595308074951171875e+02
1.039354095458984375e+02
-6.488550567626953125e+01
1.550878143310546875e+02
1.476497344970703125e+02
3.102865219116210938e+01
1.963886718750000000e+02
7.923018646240234375e+01
1.807752490043640137e+00
-6.117517471313476562e+01
1.121857757568359375e+02
1.016582717895507812e+02
1.242982959747314453e+01
-5.831143951416015625e+01
1.580521392822265625e+02
9.951842498779296875e+01
7.713996410369873047e+00
1.072381401062011719e+01
1.905965881347656250e+02
1.605210304260253906e+00
2.334365844726562500e+02
3.849723052978515625e+01
2.404631805419921875e+01
-4.277125930786132812e+01
-5.588610839843750000e+01
8.432836151123046875e+01
8.202747344970703125e+01
6.179280853271484375e+01
-9.727473258972167969e+00
-3.116797685623168945e+00
-4.153956985473632812e+01
-1.998515892028808594e+01
1.542059478759765625e+02
1.635734863281250000e+02
-4.544257354736328125e+01
4.228457260131835938e+01
1.173060302734375000e+02
-1.128828430175781250e+02
3.803464889526367188e+01
1.289773101806640625e+02
1.420862731933593750e+02
-1.727125701904296875e+02
4.113611602783203125e+01
2.328033752441406250e+02
8.789323806762695312e+00
-7.686616516113281250e+01
1.629435272216796875e+02
-7.831757354736328125e+01
-5.301848220825195312e+01
-1.395341644287109375e+02
3.046859169006347656e+01
2.001597900390625000e+02
1.231513137817382812e+02
3.040629577636718750e+01
5.381504821777343750e+01
2.812396287918090820e+00
-1.197028274536132812e+02
5.738867950439453125e+01
5.537378311157226562e+01
4.572904968261718750e+01
-7.379151916503906250e+01
3.097173309326171875e+01
-3.963380813598632812e+01
1.979247741699218750e+02
3.968148422241210938e+01
1.575476531982421875e+02
-5.768144607543945312e+00
-1.561412811279296875e+02
7.107108306884765625e+01
7.015795898437500000e+01
8.836884307861328125e+01
7.021237945556640625e+01
5.692914962768554688e+00
-1.859437866210937500e+02
8.712159729003906250e+01
1.516690063476562500e+02
-5.313662719726562500e+01
2.628602027893066406e+01
-8.685865783691406250e+01
2.098273277282714844e+01
-1.030272140502929688e+02
4.143906402587890625e+01
2.764530181884765625e+00
-8.645230865478515625e+01
1.160563735961914062e+02
8.090465545654296875e+00
1.377475280761718750e+02
1.529617004394531250e+02
3.985918807983398438e+01
-7.012407684326171875e+01
2.108232727050781250e+02
-2.559692192077636719e+01
2.429311828613281250e+02
-3.300477981567382812e+01
-5.518568038940429688e+01
8.107396697998046875e+01
-6.352859497070312500e+00
1.312557983398437500e+02
-1.472440948486328125e+02
-3.451122665405273438e+01
-9.431954956054687500e+01
-4.003631591796875000e+01
1.042608718872070312e+02
1.949725646972656250e+02
-6.383714675903320312e+01
-3.633870697021484375e+01
2.716213798522949219e+01
6.404215240478515625e+01
2.743272781372070312e+01
-7.126297950744628906e+00
2.590317382812500000e+02
-2.494396400451660156e+01
4.412617492675781250e+01
-4.007036972045898438e+01
1.574892425537109375e+02
9.297434806823730469e+00
9.169977569580078125e+01
1.217337341308593750e+02
-7.571131134033203125e+01
1.194304962158203125e+02
1.002801284790039062e+02
-1.013838500976562500e+02
3.065814399719238281e+01
1.060393810272216797e+01
-1.886083793640136719e+01
1.327715454101562500e+02
-1.314574432373046875e+01
4.294646072387695312e+01
-1.343262481689453125e+02
-1.616834640502929688e+01
1.596339416503906250e+02
-3.361046600341796875e+01
-6.836173248291015625e+01
1.059950256347656250e+02
-1.779895629882812500e+02
-4.367926788330078125e+01
-7.745959472656250000e+01
-1.057951126098632812e+02
-2.876040344238281250e+02
8.355992126464843750e+01
-1.558331108093261719e+01
-2.945058059692382812e+01
-2.664584732055664062e+01
8.609015464782714844e+00
1.321404876708984375e+02
-4.547331237792968750e+01
-2.633444023132324219e+01
2.635765457153320312e+01
-1.237526092529296875e+02
-9.032015991210937500e+01
2.118503952026367188e+01
-4.590750503540039062e+01
-4.194540786743164062e+01
-7.762396240234375000e+01
1.843526000976562500e+02
1.351969451904296875e+02
-3.373860597610473633e+00
7.784439086914062500e+01
2.181983375549316406e+01
3.648732376098632812e+01
-8.165422439575195312e+00
2.547890281677246094e+01
-1.648677825927734375e+02
-9.285160827636718750e+01
4.565354824066162109e+00
4.292993164062500000e+01
1.343333435058593750e+02
1.198195953369140625e+02
8.095661163330078125e+01
1.001735973358154297e+01
1.915350494384765625e+02
-9.196659088134765625e+01
2.995066940784454346e-01
-7.248097229003906250e+01
-2.997112655639648438e+01
-2.511454010009765625e+01
-6.926963043212890625e+01
-6.391009521484375000e+01
-1.571986675262451172e+01
9.361513519287109375e+01
4.433994674682617188e+01
9.872072601318359375e+01
-8.423123931884765625e+01
1.364441394805908203e+00
-1.140254287719726562e+02
1.557560729980468750e+02
-8.005860900878906250e+01
4.260604095458984375e+01
-6.642282104492187500e+01
-1.243576278686523438e+02
-1.188718223571777344e+01
-1.753122329711914062e+01
8.375289154052734375e+01
1.478875885009765625e+02
-9.406731414794921875e+01
4.938126373291015625e+01
-4.014881896972656250e+01
-6.776081848144531250e+01
-1.676655120849609375e+02
6.377669143676757812e+01
1.001753463745117188e+02
-1.168849105834960938e+02
-3.787016677856445312e+01
6.794205474853515625e+01
-7.869129943847656250e+01
-1.743573455810546875e+02
7.527481079101562500e+01
-1.463430786132812500e+01
1.343253631591796875e+02
1.176320571899414062e+02
6.288092803955078125e+01
8.772493362426757812e+00
1.368482589721679688e+01
-1.402008819580078125e+02
2.333898925781250000e+01
-1.138161163330078125e+02
2.800573110580444336e+00
4.012361907958984375e+01
5.157978439331054688e+01
-8.994897460937500000e+01
2.842423057556152344e+01
3.453540039062500000e+01
8.846926879882812500e+01
8.047919464111328125e+01
-3.742149114608764648e+00
1.417286682128906250e+01
9.426592254638671875e+01
5.138426971435546875e+01
3.613999938964843750e+01
5.730223083496093750e+01
2.451642036437988281e+01
-2.777687072753906250e+01
-9.300465583801269531e+00
-3.527086257934570312e+01
1.449900817871093750e+02
-4.597797012329101562e+01
7.204173278808593750e+01
-4.904184722900390625e+01
-3.521765899658203125e+01
3.253843307495117188e+01
-6.543428802490234375e+01
5.462517547607421875e+01
-3.317043685913085938e+01
-4.615263462066650391e+00
1.075819854736328125e+02
1.586192779541015625e+02
2.952074890136718750e+02
-7.060929107666015625e+01
4.616698074340820312e+01
-6.832977294921875000e+01
1.204169387817382812e+02
-1.355364837646484375e+02
-2.357912635803222656e+01
9.811763763427734375e+01
1.791391296386718750e+02
3.325473403930664062e+01
-3.189137458801269531e+00
3.887515783309936523e+00
-1.159755859375000000e+02
-6.893537139892578125e+01
1.049831542968750000e+02
2.601677703857421875e+01
8.677055358886718750e+01
6.967463684082031250e+01
-7.764194488525390625e+01
1.263537521362304688e+02
7.067253875732421875e+01
-6.064498901367187500e+01
7.943939208984375000e+01
1.177225685119628906e+01
3.071314430236816406e+01
7.556665802001953125e+01
2.751467895507812500e+01
5.548793792724609375e+01
1.090718173980712891e+01
9.748146820068359375e+01
-8.065541839599609375e+01
-3.321564102172851562e+01
-2.349902153015136719e+01
2.177825164794921875e+02
9.632805824279785156e+00
-1.437644653320312500e+02
-2.393888244628906250e+02
5.104718780517578125e+01
1.498811798095703125e+02
1.001602172851562500e+02
-6.299666595458984375e+01
-1.926839637756347656e+01
-1.732239341735839844e+01
1.746807861328125000e+02
-8.934313774108886719e+00
1.393998622894287109e+00
-3.268714141845703125e+01
-1.854515380859375000e+02
-2.631272697448730469e+01
9.800148010253906250e+01
7.408522033691406250e+01
1.213902206420898438e+02
3.560702514648437500e+01
3.093255424499511719e+01
6.373067474365234375e+01
1.205615768432617188e+02
-7.693449401855468750e+01
4.518404769897460938e+01
5.288932800292968750e+01
1.247613677978515625e+02
-9.737088775634765625e+01
3.396856689453125000e+01
9.603656768798828125e+01
8.164756011962890625e+01
-8.991042327880859375e+01
-6.320695877075195312e+01
-3.729769897460937500e+01
-7.996430969238281250e+01
-7.195684814453125000e+01
-1.688611602783203125e+01
1.388312377929687500e+02
1.730988006591796875e+02
-1.606234436035156250e+02
-9.182697296142578125e+01
3.352408981323242188e+01
-7.607644653320312500e+01
9.239590454101562500e+01
1.914677276611328125e+02
5.229074478149414062e+01
5.392308044433593750e+01
-3.965306854248046875e+01
5.119915771484375000e+01
-3.797658920288085938e+01
-6.485485076904296875e+01
-8.179171752929687500e+01
-6.752950286865234375e+01
-2.877061462402343750e+01
-1.147099380493164062e+02
-2.953509902954101562e+01
-2.526018905639648438e+01
-3.172270965576171875e+01
9.210707855224609375e+01
1.196943054199218750e+02
-1.787903976440429688e+01
-6.439646148681640625e+01
1.307653503417968750e+02
8.101465606689453125e+01
-7.919303894042968750e+01
1.924368667602539062e+01
-3.563980102539062500e+01
-1.165597457885742188e+02
2.395936889648437500e+02
-1.470917892456054688e+01
8.042750358581542969e+00
-2.317162322998046875e+01
-9.333296203613281250e+01
3.654108047485351562e+01
8.367681503295898438e+00
-9.058391571044921875e+01
9.725101470947265625e+00
9.186113739013671875e+01
3.696566009521484375e+01
-8.610623931884765625e+01
6.776924896240234375e+01
2.270157775878906250e+02
2.136194992065429688e+01
1.129065170288085938e+02
7.687359619140625000e+01
9.364315032958984375e+00
5.585331344604492188e+01
-3.877231979370117188e+01
-1.262458801269531250e+02
2.529711723327636719e+01
1.439476318359375000e+02
-4.004740142822265625e+01
5.366238403320312500e+01
4.678958892822265625e+01
-4.428456878662109375e+01
2.189705352783203125e+02
1.247434768676757812e+02
-1.076780319213867188e+02
1.123252182006835938e+02
2.357555084228515625e+02
1.323532409667968750e+02
2.039171218872070312e+01
8.609853363037109375e+01
-2.767390136718750000e+02
-1.359693431854248047e+01
3.915361022949218750e+01
-8.302883148193359375e+01
8.791437530517578125e+01
3.915074920654296875e+01
2.394750022888183594e+01
1.980654525756835938e+01
-1.865743827819824219e+01
-5.735904693603515625e+00
-4.139863967895507812e+01
-2.564441528320312500e+02
8.453292083740234375e+01
5.662089157104492188e+01
1.181459274291992188e+02
-4.792003631591796875e+00
-1.422604370117187500e+02
-5.732437896728515625e+01
-7.155400848388671875e+01
9.176470947265625000e+01
1.124530563354492188e+02
1.906302185058593750e+02
5.226541137695312500e+01
3.139195060729980469e+01
-1.017234573364257812e+02
1.119285964965820312e+02
-1.361498413085937500e+02
5.710680007934570312e+01
-2.545936203002929688e+01
-1.958670806884765625e+02
-4.422022247314453125e+01
1.296182403564453125e+02
1.885092544555664062e+01
-5.946145629882812500e+01
1.118754730224609375e+02
1.663114624023437500e+02
1.056150817871093750e+02
-3.948302841186523438e+01
7.132482528686523438e+00
-1.763344268798828125e+02
-1.004492998123168945e+00
1.091393356323242188e+02
1.963663864135742188e+01
1.080727844238281250e+02
9.183933258056640625e+01
-1.841064453125000000e+01
-9.833579254150390625e+01
-9.569488525390625000e+01
-4.608766937255859375e+01
2.448464355468750000e+02
2.335223846435546875e+02
3.720626831054687500e+01
1.664088439941406250e+01
-5.578931331634521484e+00
4.166258239746093750e+01
5.275396728515625000e+01
8.267633056640625000e+01
-7.824530792236328125e+01
1.551384582519531250e+02
-1.127050857543945312e+02
-6.165047836303710938e+01
-3.758743286132812500e+01
-6.612255859375000000e+01
-6.225097656250000000e+01
4.649997711181640625e+01
-5.971196365356445312e+01
1.314121818542480469e+01
-3.617207717895507812e+01
1.992118377685546875e+02
1.173596000671386719e+01
1.774684600830078125e+02
5.358039855957031250e+01
-3.905049514770507812e+01
-3.572253417968750000e+01
-4.705598068237304688e+01
6.285202026367187500e+01
-2.638531112670898438e+01
-7.043687438964843750e+01
-1.308758392333984375e+02
1.608747558593750000e+02
-7.949653625488281250e+01
-8.254733276367187500e+01
1.953706970214843750e+02
1.307729187011718750e+02
-7.288172912597656250e+01
7.044216156005859375e+01
-7.870989990234375000e+01
-1.276109542846679688e+02
1.514692840576171875e+02
-5.566416931152343750e+01
-6.669364929199218750e+01
1.824879646301269531e+01
-2.802087593078613281e+01
-1.042002792358398438e+02
-1.285838012695312500e+02
1.402512817382812500e+02
-2.514266586303710938e+01
1.332834472656250000e+02
-1.380177307128906250e+02
9.363307952880859375e+01
-2.105493164062500000e+01
-7.676079559326171875e+01
-2.552753067016601562e+01
-1.156628341674804688e+02
2.444794654846191406e+00
-3.840275955200195312e+01
-8.568826293945312500e+01
2.950278472900390625e+01
-1.428356628417968750e+02
-1.448693561553955078e+01
2.003818511962890625e+02
1.982221679687500000e+02
2.516817321777343750e+02
-1.068247299194335938e+02
6.865064620971679688e+00
1.492475891113281250e+02
1.181265029907226562e+02
-1.373744506835937500e+02
-2.166950531005859375e+02
-1.106583976745605469e+01
-2.571936798095703125e+01
9.389952087402343750e+01
-9.733893585205078125e+01
-1.856794714927673340e+00
-6.633908081054687500e+01
-8.432880401611328125e+01
-2.195629596710205078e+00
-3.168187713623046875e+01
2.755077514648437500e+02
3.177374839782714844e+01
2.657674598693847656e+01
7.851638031005859375e+01
1.038563003540039062e+02
1.369237422943115234e+01
-1.891701507568359375e+01
8.260964965820312500e+01
1.620351409912109375e+02
-1.482599639892578125e+01
-2.788015365600585938e+01
-1.518347625732421875e+02
-4.516066741943359375e+01
1.410908050537109375e+02
-6.711975097656250000e+01
-1.589337921142578125e+01
-8.116804504394531250e+01
-8.760693359375000000e+01
2.764118041992187500e+02
-1.217244949340820312e+02
-9.251744079589843750e+01
-6.719547271728515625e+01
-1.792985839843750000e+02
2.452323532104492188e+01
1.154837341308593750e+02
-5.962111473083496094e+00
1.729141540527343750e+02
-1.189228668212890625e+02
1.606173248291015625e+02
-2.607804870605468750e+01
7.368818664550781250e+01
1.763818969726562500e+02
-5.415930938720703125e+01
3.229914474487304688e+01
1.691068267822265625e+02
-1.636817550659179688e+01
1.101933975219726562e+02
-1.061927566528320312e+02
4.722462463378906250e+01
-2.216630220413208008e+00
1.889454956054687500e+02
-3.167965316772460938e+01
1.034281387329101562e+02
-1.972775840759277344e+01
7.319826507568359375e+01
-1.345866394042968750e+02
-2.951666069030761719e+01
5.944435501098632812e+01
1.378773956298828125e+02
3.014267921447753906e+01
1.540901947021484375e+02
3.288451385498046875e+01
9.885108947753906250e+01
2.098472023010253906e+01
3.869283676147460938e+01
-1.083594322204589844e+01
5.085737609863281250e+01
-2.170051193237304688e+01
-6.047624969482421875e+01
-1.701377410888671875e+02
-2.536859893798828125e+01
-8.650993347167968750e+01
1.286450805664062500e+02
-1.049385070800781250e+02
3.719328689575195312e+01
7.244672393798828125e+01
-2.607527160644531250e+01
4.362829589843750000e+01
-1.591493530273437500e+02
-3.971278381347656250e+01
2.053261260986328125e+02
-3.949771499633789062e+01
-1.554648132324218750e+02
9.585079193115234375e+01
-2.191211891174316406e+01
-2.187861022949218750e+02
-8.762683868408203125e+01
9.895861816406250000e+01
1.890674896240234375e+02
9.777870178222656250e+01
-1.285836029052734375e+02
5.850252532958984375e+01
-1.175708770751953125e+02
6.493103790283203125e+01
-5.036274433135986328e+00
1.840990600585937500e+02
-1.607629089355468750e+02
3.873086547851562500e+01
-2.507342147827148438e+01
-3.608172988891601562e+01
-1.762966918945312500e+02
8.704690337181091309e-01
4.472193145751953125e+01
-4.474037170410156250e+01
-8.547586059570312500e+01
8.718258666992187500e+01
-1.309544219970703125e+02
8.750316619873046875e+01
2.045666046142578125e+02
2.845520973205566406e+01
3.686752796173095703e+00
-8.593769073486328125e+01
-5.519980239868164062e+01
-8.416413879394531250e+01
-2.892206382751464844e+01
6.488777160644531250e+01
1.388269348144531250e+02
-1.379085693359375000e+02
-5.063695907592773438e+01
-5.106406784057617188e+01
-2.080960655212402344e+01
-1.759002876281738281e+01
-2.560699462890625000e+02
-8.949610900878906250e+01
2.741391944885253906e+01
9.232192993164062500e+01
1.067772598266601562e+02
-2.015622377395629883e+00
-9.839913368225097656e+00
4.376171875000000000e+01
6.230694198608398438e+01
2.037514190673828125e+02
7.832324218750000000e+01
-6.158534240722656250e+01
1.045272827148437500e+02
4.174400711059570312e+01
1.297674102783203125e+02
5.019479370117187500e+01
4.825722503662109375e+01
-3.933036804199218750e+01
-1.084325790405273438e+00
-1.304955291748046875e+02
7.357024383544921875e+01
-4.737636566162109375e+01
-1.094718093872070312e+02
7.188046264648437500e+01
-4.794295883178710938e+01
-4.778231811523437500e+01
-2.035452079772949219e+01
5.173216342926025391e+00
-1.099358463287353516e+01
5.775630950927734375e+01
-1.947648468017578125e+02
-1.412095336914062500e+02
-8.319542694091796875e+01
7.179066467285156250e+01
3.544443130493164062e+01
6.979857635498046875e+01
5.882545852661132812e+01
-8.414772796630859375e+01
-5.177795791625976562e+01
-8.247188568115234375e+01
-1.211429595947265625e+02
-1.337274169921875000e+02
-7.065419006347656250e+01
1.270695648193359375e+02
-1.269508743286132812e+02
7.910925292968750000e+01
1.637400436401367188e+01
2.550711669921875000e+02
-9.225970268249511719e+00
4.423935317993164062e+01
1.243822708129882812e+02
1.898496246337890625e+02
-3.683084487915039062e+01
-1.056324157714843750e+02
1.014248809814453125e+02
-5.860599136352539062e+01
1.111590118408203125e+02
-1.486256408691406250e+02
-7.388204193115234375e+01
9.042117309570312500e+01
-1.029346466064453125e+02
5.675458908081054688e+01
-6.267890167236328125e+01
-3.251386582851409912e-01
-1.526898498535156250e+02
-3.294967269897460938e+01
-1.206218490600585938e+02
-3.157661056518554688e+01
-8.039838409423828125e+01
-2.270766906738281250e+02
-1.688876342773437500e+02
-1.394598083496093750e+02
6.069473648071289062e+01
2.082715301513671875e+02
6.878453826904296875e+01
1.475421142578125000e+02
-3.780929946899414062e+01
-2.228994903564453125e+02
3.078310203552246094e+01
-1.686180419921875000e+02
-1.224379425048828125e+02
1.043710250854492188e+02
-6.283233642578125000e+01
-5.005159378051757812e+01
3.497986602783203125e+01
1.535480194091796875e+02
2.417873382568359375e+00
-4.600511932373046875e+01
1.300312042236328125e+02
-5.679825973510742188e+01
-9.099428558349609375e+01
1.378598785400390625e+01
2.925408172607421875e+01
2.321296691894531250e+02
4.828928375244140625e+01
-6.447431945800781250e+01
8.485018920898437500e+01
-1.203446655273437500e+02
-3.705766296386718750e+01
-8.315082550048828125e+01
-4.898405075073242188e+01
1.383128814697265625e+02
3.931019592285156250e+01
3.591325378417968750e+01
-4.652421569824218750e+01
9.360710144042968750e+00
-2.223367309570312500e+01
-1.512353363037109375e+02
1.247483825683593750e+02
1.845227661132812500e+02
1.894532775878906250e+02
-9.456257629394531250e+01
1.388431243896484375e+02
-1.749153137207031250e+02
-1.066657304763793945e+00
4.096523666381835938e+01
1.105496788024902344e+01
-6.040913391113281250e+01
-5.129621505737304688e+01
2.305824279785156250e+01
-2.497700309753417969e+01
-8.954737854003906250e+01
-2.364138603210449219e+01
-3.095928668975830078e+00
1.336334800720214844e+01
-1.309343528747558594e+01
-5.434531402587890625e+01
1.980211181640625000e+02
9.509873962402343750e+01
-3.912207412719726562e+01
-1.067699661254882812e+02
-1.004411697387695312e+02
3.227672958374023438e+01
-1.409559631347656250e+02
6.101115345954895020e-01
8.469151306152343750e+01
7.410019683837890625e+01
9.450071716308593750e+01
3.444099426269531250e+01
8.117800903320312500e+01
-9.047577667236328125e+01
-4.660373687744140625e+01
1.109607925415039062e+02
-3.848915481567382812e+01
-2.504699897766113281e+01
-7.191436767578125000e+00
6.442945098876953125e+01
-4.806094360351562500e+01
1.001440429687500000e+02
-2.408097839355468750e+01
-1.737950325012207031e+01
4.516439437866210938e+01
4.112164688110351562e+01
5.427716827392578125e+01
2.597201728820800781e+01
8.033930778503417969e+00
1.757236328125000000e+02
-1.226608734130859375e+02
-6.983157348632812500e+01
-3.770893859863281250e+01
5.921353149414062500e+01
1.018551635742187500e+01
-6.036477661132812500e+01
-5.487393569946289062e+01
-1.607703247070312500e+02
1.668725738525390625e+02
-2.892668151855468750e+01
4.573515892028808594e+00
-8.377246093750000000e+01
-1.064050865173339844e+01
2.724171638488769531e+01
8.250326538085937500e+01
-5.269662094116210938e+01
-3.740922546386718750e+01
-4.764358520507812500e+01
6.934350585937500000e+01
3.766093444824218750e+01
-1.511961517333984375e+02
-8.719607543945312500e+01
-8.055242156982421875e+01
-7.147261810302734375e+01
-9.169400024414062500e+01
-1.862571716308593750e+01
-2.745851898193359375e+01
1.058628540039062500e+02
1.123420944213867188e+02
6.961259460449218750e+01
-6.072624206542968750e+01
-9.159019470214843750e+01
1.701909484863281250e+02
3.289062500000000000e+01
2.787355232238769531e+01
1.034770393371582031e+01
-4.609275436401367188e+01
-2.307312393188476562e+01
4.421889877319335938e+01
-3.247042465209960938e+01
1.097320404052734375e+02
-4.738832092285156250e+01
-1.421343684196472168e+00
-9.991613769531250000e+01
1.352321319580078125e+02
-2.108500976562500000e+02
2.945969009399414062e+01
1.317081298828125000e+02
-1.166097030639648438e+02
-6.299864578247070312e+01
-7.313385009765625000e+01
2.465022735595703125e+02
1.475023803710937500e+02
-1.211980590820312500e+02
7.394854545593261719e+00
-6.604377746582031250e+00
-9.714990234375000000e+01
5.211865234375000000e+01
-1.037496109008789062e+02
1.573511695861816406e+01
8.848980712890625000e+01
-4.676003265380859375e+01
-2.243073654174804688e+01
1.210292358398437500e+02
3.495590209960937500e+01
-1.280046386718750000e+02
1.026343002319335938e+02
-2.842076683044433594e+01
3.057620239257812500e+01
-1.210837860107421875e+02
3.213297271728515625e+01
-1.869029998779296875e+01
9.955881500244140625e+01
-5.769284439086914062e+01
1.785673065185546875e+02
7.411543846130371094e+00
8.050047302246093750e+01
-2.397700347900390625e+02
-1.092873306274414062e+02
1.686994323730468750e+02
3.516968154907226562e+01
7.659834289550781250e+01
-1.487187500000000000e+02
-7.298374938964843750e+01
-9.706312179565429688e+00
1.679337310791015625e+02
-1.382425308227539062e+01
1.190003890991210938e+02
-8.496953582763671875e+01
2.562188720703125000e+01
2.276182365417480469e+01
3.454767227172851562e+01
-4.186889648437500000e+01
-4.537099456787109375e+01
-1.794014587402343750e+02
-4.887773036956787109e+00
-4.042369842529296875e+01
2.548329925537109375e+01
-1.577376556396484375e+01
5.459569168090820312e+01
-5.281658935546875000e+01
-1.059406375885009766e+01
2.057149314880371094e+01
1.360898895263671875e+02
1.157516937255859375e+02
8.686338806152343750e+01
-1.525492248535156250e+02
-4.625112152099609375e+01
5.163056182861328125e+01
5.115358352661132812e+01
-9.480429077148437500e+01
-2.171229095458984375e+02
1.681446380615234375e+02
-8.664691162109375000e+01
-9.989710235595703125e+01
-2.657534217834472656e+01
-9.671710968017578125e+01
-2.847607803344726562e+01
-2.465591239929199219e+01
6.187659263610839844e+00
-8.156013488769531250e+01
7.970650482177734375e+01
4.833311080932617188e+01
-3.113699913024902344e+01
-1.574693603515625000e+02
7.488447570800781250e+01
-5.979845523834228516e+00
1.085982055664062500e+02
-1.121210784912109375e+02
-4.098257827758789062e+01
1.067424545288085938e+02
1.962512359619140625e+02
-1.189387512207031250e+01
-4.013162994384765625e+01
2.647228813171386719e+01
1.706837921142578125e+02
1.105712051391601562e+02
-3.354624938964843750e+01
-7.354311370849609375e+01
-5.443004989624023438e+01
-5.194546699523925781e+00
-7.162670612335205078e+00
-3.741195678710937500e+01
9.281041717529296875e+01
1.165604324340820312e+02
1.095905532836914062e+02
-5.680709075927734375e+01
-3.672714996337890625e+01
2.355709075927734375e+01
3.092462730407714844e+01
-1.099168930053710938e+02
-9.101348876953125000e+01
-7.570289611816406250e+01
-3.872245025634765625e+01
-2.991053390502929688e+01
7.918129563331604004e-01
-2.013597412109375000e+02
-3.195550727844238281e+01
5.445564270019531250e+01
7.216007995605468750e+01
3.119282722473144531e+00
-5.079726409912109375e+01
1.096832733154296875e+02
3.033326911926269531e+01
-2.043442916870117188e+01
2.956208801269531250e+01
-4.830175018310546875e+01
8.173059082031250000e+01
-2.024106407165527344e+01
3.451466369628906250e+01
8.621305084228515625e+01
5.647190093994140625e+01
1.331972503662109375e+02
-5.821453857421875000e+01
9.793492889404296875e+01
4.761278915405273438e+01
-1.271860504150390625e+02
-1.022949409484863281e+01
3.741769409179687500e+01
1.052898788452148438e+02
-5.512121963500976562e+01
-1.475890922546386719e+01
-4.467054367065429688e+01
-4.707260513305664062e+01
2.543332290649414062e+01
3.003013801574707031e+01
-1.312115020751953125e+02
-1.113992538452148438e+02
-1.520514068603515625e+02
-5.885088348388671875e+01
-9.586616516113281250e+01
9.768828582763671875e+01
2.181159667968750000e+02
7.301171875000000000e+01
7.017447662353515625e+01
4.511302566528320312e+01
-1.861651153564453125e+02
4.397368240356445312e+01
1.414844512939453125e+02
-5.595815658569335938e+01
-1.064533843994140625e+02
7.778981018066406250e+01
1.307701568603515625e+02
5.150250244140625000e+01
-5.423647689819335938e+01
3.485860061645507812e+01
4.696155166625976562e+01
1.539861907958984375e+02
6.310095787048339844e+00
8.896175384521484375e+01
1.051690216064453125e+02
9.254256248474121094e+00
-2.530319976806640625e+02
7.005395507812500000e+01
9.458116292953491211e-01
-1.552764129638671875e+01
4.373682403564453125e+01
1.526868133544921875e+02
-5.548111724853515625e+01
1.012646636962890625e+02
-7.574239349365234375e+01
1.571438293457031250e+02
6.656465148925781250e+01
6.231891632080078125e+01
-1.205012054443359375e+02
-2.848084716796875000e+02
4.774396896362304688e+01
2.266753196716308594e+01
-8.493622589111328125e+01
-4.735744476318359375e+01
3.678413772583007812e+01
2.031217346191406250e+02
2.409697113037109375e+02
1.594158325195312500e+02
-8.858970642089843750e+01
1.477395153045654297e+01
1.466790771484375000e+02
9.946350860595703125e+01
-3.820566940307617188e+01
-1.145803909301757812e+02
2.054117431640625000e+02
-2.401920890808105469e+01
-4.557770538330078125e+01
1.356186218261718750e+02
1.396558990478515625e+02
4.822389602661132812e+00
9.084509277343750000e+01
-2.349728965759277344e+01
-1.767742462158203125e+02
5.035647201538085938e+01
-1.109961547851562500e+02
2.633622169494628906e+00
1.158631896972656250e+02
-2.239096374511718750e+02
-9.503202819824218750e+01
1.244092483520507812e+02
-1.469927368164062500e+02
1.345894813537597656e+01
9.442142486572265625e+01
-2.204033660888671875e+02
2.299950408935546875e+01
-1.211263656616210938e+01
-3.825975799560546875e+01
1.957299613952636719e+01
-6.940784454345703125e+00
-2.342320823669433594e+01
3.218638229370117188e+01
3.419187545776367188e+01
-3.961970901489257812e+01
-2.618206214904785156e+01
7.445119476318359375e+01
3.962738037109375000e+01
-1.802139472961425781e+01
1.086567993164062500e+02
-1.171790008544921875e+02
-9.737998199462890625e+01
1.377378997802734375e+02
2.136794738769531250e+02
1.680468139648437500e+02
2.057106018066406250e+01
7.506786346435546875e+00
6.221920776367187500e+01
1.426195678710937500e+02
-2.130990600585937500e+01
1.457219696044921875e+02
-1.215151062011718750e+02
5.585007095336914062e+01
-1.565839385986328125e+02
2.370311546325683594e+01
3.888726043701171875e+01
5.325032424926757812e+01
-3.872912979125976562e+01
4.599168777465820312e+01
-4.859966754913330078e+00
-2.610437631607055664e+00
-1.876554870605468750e+01
3.820210266113281250e+01
-7.862323760986328125e+01
1.325162315368652344e+01
7.509428405761718750e+01
1.210834884643554688e+02
4.638328552246093750e+01
-4.112354660034179688e+01
2.141815757751464844e+01
5.089400482177734375e+01
-2.428024482727050781e+01
-9.271076965332031250e+01
-1.320820770263671875e+02
-5.113750839233398438e+01
-6.120940017700195312e+01
1.558099975585937500e+02
1.703531799316406250e+02
1.640117340087890625e+02
-4.684514236450195312e+01
-5.233194351196289062e+01
1.106724166870117188e+02
6.826078033447265625e+01
-1.386913604736328125e+02
5.090794372558593750e+01
-3.058276176452636719e+01
-9.732009124755859375e+01
1.012227172851562500e+02
1.812416648864746094e+01
-3.432188796997070312e+01
-6.976616668701171875e+01
-9.631253814697265625e+01
1.088297176361083984e+01
-8.454624176025390625e+01
4.380777359008789062e+01
1.230346069335937500e+02
-8.227603912353515625e+01
-1.170341110229492188e+02
-9.790386199951171875e+01
1.053885116577148438e+02
-1.017533111572265625e+01
7.727516937255859375e+01
-4.764898681640625000e+01
1.312533569335937500e+02
-1.209771118164062500e+02
-4.496701812744140625e+01
5.575750350952148438e+01
4.676245117187500000e+01
9.901486968994140625e+01
1.231646728515625000e+01
-5.387433624267578125e+01
5.819879055023193359e+00
-9.070477294921875000e+01
-1.284852600097656250e+02
1.144943466186523438e+02
5.011198043823242188e+00
-4.879876327514648438e+01
-1.093469772338867188e+02
1.138154697418212891e+01
-1.337286987304687500e+02
8.576182365417480469e+00
3.154692077636718750e+01
8.872328758239746094e+00
-1.512058258056640625e+02
1.133479461669921875e+02
-1.643706512451171875e+02
1.380670013427734375e+02
5.130535888671875000e+01
-2.208727836608886719e+01
-5.993763351440429688e+01
-4.894591140747070312e+01
1.196596755981445312e+02
1.663411865234375000e+02
-3.304263687133789062e+01
2.366261100769042969e+01
-8.261878013610839844e+00
4.966400146484375000e+01
-5.160321426391601562e+01
1.514018554687500000e+02
1.662320709228515625e+01
-6.179009628295898438e+01
1.154216308593750000e+02
-5.206828308105468750e+01
2.882592773437500000e+01
-2.586892509460449219e+01
-9.486567687988281250e+01
4.894309234619140625e+01
2.107331695556640625e+02
8.930062103271484375e+01
1.305079345703125000e+02
-5.218492889404296875e+01
8.210508728027343750e+01
7.736507415771484375e+01
6.949158477783203125e+01
-3.874566268920898438e+01
-1.245635147094726562e+02
6.492314147949218750e+01
-1.024051437377929688e+02
-3.033616828918457031e+01
7.104997253417968750e+01
-5.279005813598632812e+01
1.968227386474609375e+01
2.645222167968750000e+02
5.952293276786804199e-01
-1.368706054687500000e+02
1.431288604736328125e+02
-5.401673889160156250e+01
9.514872741699218750e+01
-5.106858444213867188e+01
1.332198638916015625e+02
-5.986387252807617188e+01
4.448637771606445312e+01
-5.455226898193359375e+01
6.577243804931640625e+01
1.234616012573242188e+02
5.700918579101562500e+01
-6.014699935913085938e+01
9.694701385498046875e+01
-5.234733963012695312e+01
-1.352580108642578125e+02
-1.066367187500000000e+02
-5.835673141479492188e+01
-9.104222106933593750e+01
6.706925201416015625e+01
-1.048954467773437500e+02
-8.659984588623046875e+01
-7.335744476318359375e+01
-1.914723815917968750e+02
-2.358721256256103516e+00
-1.071971664428710938e+02
3.752968215942382812e+01
2.494550476074218750e+02
1.010095787048339844e+01
-6.684683990478515625e+01
1.586756591796875000e+02
1.233452224731445312e+02
4.178139114379882812e+01
6.618302154541015625e+01
5.064276885986328125e+01
7.141114234924316406e+00
-1.072195205688476562e+02
1.425181274414062500e+02
1.275190830230712891e+01
-1.075369167327880859e+01
6.634377479553222656e+00
1.325735168457031250e+02
-7.145085906982421875e+01
-8.432966613769531250e+01
1.993666839599609375e+02
-9.757456970214843750e+01
-7.213874816894531250e+01
-8.180081176757812500e+01
5.821927642822265625e+01
6.898110961914062500e+01
-6.021511077880859375e+01
2.305775909423828125e+02
-3.041003048419952393e-01
-7.903378295898437500e+01
-9.791208648681640625e+01
-8.143273925781250000e+01
2.282200241088867188e+01
9.800885009765625000e+01
-1.960060424804687500e+02
1.121158142089843750e+02
1.182292556762695312e+02
-5.985604095458984375e+01
2.157664489746093750e+01
4.666569137573242188e+01
8.549737548828125000e+01
-3.779368475079536438e-02
1.601391410827636719e+01
-1.379917526245117188e+01
6.802777862548828125e+01
-1.244229202270507812e+02
-4.766472625732421875e+01
-8.269012451171875000e+01
-1.598024749755859375e+02
-2.681716728210449219e+01
6.234939575195312500e+01
-1.870965385437011719e+01
1.767861175537109375e+02
-1.113991165161132812e+02
-9.184866333007812500e+01
2.298603515625000000e+02
2.257440490722656250e+02
1.564787750244140625e+02
-3.194801139831542969e+01
9.994471740722656250e+01
1.686769866943359375e+02
-3.462968063354492188e+01
1.421779174804687500e+02
-1.442835083007812500e+02
-1.036334075927734375e+02
-1.405955657958984375e+02
-9.108491516113281250e+01
7.417519378662109375e+01
1.188872451782226562e+02
1.299801635742187500e+02
-6.241296005249023438e+01
3.982947921752929688e+01
-5.223865509033203125e+01
2.505182075500488281e+01
1.106594371795654297e+01
-1.076459503173828125e+02
1.236304550170898438e+02
1.183321380615234375e+02
1.142446289062500000e+02
4.566267967224121094e+00
-2.484295654296875000e+02
1.458968200683593750e+02
9.602808380126953125e+01
1.114525527954101562e+02
3.191278839111328125e+01
-2.697541999816894531e+01
1.740637779235839844e+01
-2.160529174804687500e+02
5.691565704345703125e+01
6.106281280517578125e+01
-9.306643676757812500e+01
1.633732757568359375e+02
1.605590629577636719e+01
-8.344308471679687500e+01
1.998898124694824219e+01
6.629928588867187500e+01
9.896737670898437500e+01
1.366435699462890625e+02
-1.367017745971679688e+01
-2.916988182067871094e+01
-1.356285247802734375e+02
1.607120971679687500e+02
-7.676307678222656250e+01
2.880484619140625000e+02
2.687151718139648438e+01
-1.081598510742187500e+02
1.955585598945617676e+00
-1.105186080932617188e+02
-1.991826820373535156e+01
1.563873138427734375e+02
8.256037139892578125e+01
-8.552964782714843750e+01
-1.461025238037109375e+02
-1.269944686889648438e+02
-1.554071960449218750e+02
2.256181335449218750e+01
2.079926452636718750e+02
-3.542549133300781250e+01
2.661691856384277344e+01
5.486128234863281250e+01
7.388439178466796875e+01
-8.977598571777343750e+01
1.064996337890625000e+02
7.881918334960937500e+01
-4.346722793579101562e+01
-9.363218688964843750e+01
2.965534400939941406e+01
-2.375235748291015625e+01
-5.770751190185546875e+01
1.340886840820312500e+02
7.206584167480468750e+01
1.022442913055419922e+01
-4.388097381591796875e+01
-2.149556159973144531e+01
4.974282073974609375e+01
-5.020387649536132812e+01
7.016008758544921875e+01
2.418073844909667969e+01
4.303697586059570312e+01
-2.529879188537597656e+01
1.498829193115234375e+02
-8.684600067138671875e+01
2.172679138183593750e+02
-1.231283569335937500e+02
1.610144615173339844e+01
4.771895217895507812e+01
2.008251495361328125e+02
4.393600463867187500e+01
6.111433029174804688e+01
1.467887420654296875e+02
8.148440551757812500e+01
1.916938629150390625e+02
-1.146410369873046875e+02
-5.342438888549804688e+01
-1.282331237792968750e+02
5.985681915283203125e+01
-5.648512268066406250e+01
1.314788150787353516e+01
-9.854992866516113281e+00
1.110675201416015625e+02
1.186338615417480469e+01
1.156796951293945312e+02
9.755451965332031250e+01
-1.143640060424804688e+02
1.132899856567382812e+02
-1.003557357788085938e+02
-6.242015457153320312e+01
-1.108869171142578125e+02
1.602754211425781250e+02
-9.601284027099609375e+01
-4.334195709228515625e+01
-4.377168273925781250e+01
2.145071716308593750e+02
-8.960532379150390625e+01
6.838935089111328125e+01
-6.993695259094238281e+00
1.491837692260742188e+01
2.605861663818359375e+01
1.280687255859375000e+02
5.010665130615234375e+01
-8.810832977294921875e+00
2.971449470520019531e+01
-6.769163513183593750e+01
6.541583061218261719e+00
2.821334075927734375e+01
2.151001892089843750e+02
-4.908689880371093750e+01
1.171018142700195312e+02
6.156840515136718750e+01
-8.960310363769531250e+01
2.331060791015625000e+01
4.653806686401367188e+01
1.063459625244140625e+02
2.012299537658691406e+00
-1.472575664520263672e+01
-2.146471252441406250e+02
-1.810140686035156250e+02
7.203631591796875000e+01
5.728953933715820312e+01
6.016849136352539062e+01
-9.701539611816406250e+01
-1.158528900146484375e+02
-1.087382049560546875e+02
1.269270324707031250e+02
-9.644654083251953125e+01
-2.807538795471191406e+01
-5.380129241943359375e+01
1.211758041381835938e+02
-5.814695358276367188e+01
-7.677066040039062500e+01
-3.680313110351562500e+01
1.233251571655273438e+02
6.086458683013916016e+00
-1.446919202804565430e+00
-6.924126434326171875e+01
2.218040008544921875e+02
8.319175720214843750e+00
1.559067249298095703e+01
-3.223202514648437500e+01
5.566854476928710938e+01
-6.584988403320312500e+01
-2.371013832092285156e+01
6.467167663574218750e+01
-7.170745849609375000e+01
-6.522518920898437500e+01
-3.118628501892089844e+01
-3.163792800903320312e+01
-4.084316635131835938e+01
-8.062644958496093750e+01
8.836586761474609375e+01
-3.538549804687500000e+01
2.154285240173339844e+01
-2.401211166381835938e+01
-7.173918151855468750e+01
7.976669788360595703e+00
3.462250900268554688e+01
1.607137298583984375e+02
-9.879660034179687500e+01
9.651856231689453125e+01
-8.023625946044921875e+01
-8.265087127685546875e+01
2.187697982788085938e+01
-4.856789779663085938e+01
-2.431929969787597656e+01
4.488393783569335938e+01
-5.903704071044921875e+01
-6.327791213989257812e+01
-3.661822128295898438e+01
1.136880722045898438e+02
-4.806962203979492188e+01
-4.319935798645019531e+00
2.665659713745117188e+01
-3.310860443115234375e+01
2.013111877441406250e+02
-7.073422241210937500e+01
5.772550106048583984e+00
1.633395996093750000e+02
-1.761644287109375000e+02
2.770027637481689453e+00
1.420537090301513672e+01
-1.111473312377929688e+02
-1.106713962554931641e+01
8.461061859130859375e+01
1.691459197998046875e+02
-2.514821815490722656e+01
4.326939392089843750e+01
-5.365710449218750000e+01
1.225722351074218750e+02
1.414546661376953125e+02
2.140188293457031250e+02
-6.255361557006835938e+01
-1.558581447601318359e+01
9.273439788818359375e+01
7.279482269287109375e+01
-6.323832321166992188e+01
8.544699859619140625e+01
1.283711700439453125e+02
4.533910751342773438e+01
1.564032440185546875e+02
1.965056037902832031e+01
-3.996776580810546875e+01
1.849212493896484375e+02
1.379124069213867188e+01
-3.295627975463867188e+01
1.028239593505859375e+02
-3.241446304321289062e+01
-1.065351943969726562e+02
-3.070692062377929688e+01
9.108426666259765625e+01
-1.096557464599609375e+02
-2.098500518798828125e+02
-1.653296661376953125e+02
5.334397315979003906e+00
-3.615354156494140625e+01
-6.531299591064453125e+01
2.619136238098144531e+01
-1.293343162536621094e+01
-2.141204376220703125e+02
-1.600541687011718750e+02
4.557931900024414062e+01
-2.120056457519531250e+02
-1.303683471679687500e+01
-3.135878181457519531e+01
3.117069396972656250e+02
-8.175531387329101562e+00
8.033754730224609375e+01
2.162292098999023438e+01
-1.089281692504882812e+02
-1.276325454711914062e+02
6.746463775634765625e+01
2.138526725769042969e+01
-1.257273712158203125e+02
-6.110755157470703125e+01
-9.768935394287109375e+01
-1.863137245178222656e+01
9.361373138427734375e+01
2.305333862304687500e+02
-7.457865715026855469e+00
1.511145782470703125e+02
5.622101593017578125e+01
1.558605003356933594e+01
4.966595840454101562e+01
-1.942029113769531250e+02
-2.094742584228515625e+01
2.659649372100830078e+00
4.154489898681640625e+01
1.295141296386718750e+02
9.906688690185546875e+01
1.557355804443359375e+02
4.330228424072265625e+01
-2.915032196044921875e+01
-1.317572784423828125e+02
-9.519396424293518066e-01
-3.993698501586914062e+01
7.408060455322265625e+01
6.487494659423828125e+01
-2.627696228027343750e+02
2.649334335327148438e+01
-1.086950759887695312e+02
-2.471785926818847656e+01
2.181187057495117188e+01
3.567720031738281250e+01
-9.696910095214843750e+01
3.387363815307617188e+01
-9.033015441894531250e+01
-1.237773895263671875e+02
1.396207580566406250e+02
1.164709548950195312e+02
3.230326461791992188e+01
-1.039906120300292969e+01
7.730903029441833496e-01
-6.275041580200195312e+00
-8.041925048828125000e+01
-2.237872695922851562e+01
-6.907816314697265625e+01
7.363650512695312500e+01
1.028579711914062500e+02
6.373779296875000000e+01
1.605646667480468750e+02
-2.567459106445312500e+01
-5.828777694702148438e+01
1.489378929138183594e+01
1.629365386962890625e+02
1.902551422119140625e+02
5.436230468750000000e+01
1.475807094573974609e+01
-3.242707729339599609e+00
4.077808380126953125e+01
-1.587566280364990234e+01
1.044192657470703125e+02
-1.950986938476562500e+02
4.576130676269531250e+01
2.259065399169921875e+02
-5.116546630859375000e+01
1.878643608093261719e+01
-1.535101318359375000e+02
-4.479850387573242188e+01
1.121323013305664062e+02
-1.140272140502929688e+02
1.952525787353515625e+02
-2.229614639282226562e+01
-1.068656635284423828e+01
-3.111038208007812500e+02
-5.645943641662597656e+00
-2.772825431823730469e+01
1.367253570556640625e+02
-2.086992950439453125e+02
-1.361889495849609375e+02
-4.938909530639648438e+01
-1.713083190917968750e+02
2.933002929687500000e+02
2.244766998291015625e+02
5.321418762207031250e+01
-2.346730041503906250e+02
2.859627342224121094e+01
-1.108395538330078125e+02
4.843762588500976562e+01
-1.210398712158203125e+02
1.908030390739440918e+00
3.649222373962402344e+00
1.113451690673828125e+02
-1.332844085693359375e+02
-8.584223937988281250e+01
-1.946872711181640625e+02
3.716125488281250000e+01
1.358449249267578125e+02
1.395027923583984375e+02
-4.823465347290039062e+01
4.610197448730468750e+01
8.337216949462890625e+01
1.910675506591796875e+02
5.545548248291015625e+01
1.099984130859375000e+02
-2.288895568847656250e+02
-4.425932312011718750e+01
3.131962203979492188e+01
3.451329803466796875e+01
-2.012579154968261719e+01
1.127413787841796875e+02
2.686451416015625000e+02
-3.101380729675292969e+01
5.620279312133789062e+01
-7.325188159942626953e+00
6.017587661743164062e+01
-5.289010238647460938e+01
-8.504971313476562500e+01
-5.148656845092773438e+01
2.946130371093750000e+01
-8.895069885253906250e+01
1.338876342773437500e+02
-2.184746170043945312e+01
-2.046863555908203125e+01
-3.005393505096435547e+00
-6.794216918945312500e+01
-4.485187911987304688e+01
1.647357025146484375e+02
9.145764923095703125e+01
-1.050848236083984375e+02
8.055555725097656250e+01
3.121438407897949219e+01
-7.802307891845703125e+01
-4.643467712402343750e+01
-1.800957107543945312e+01
5.293104553222656250e+01
2.017276382446289062e+01
-1.021323776245117188e+02
-1.267664108276367188e+02
3.960105133056640625e+01
1.025532455444335938e+02
-1.209649200439453125e+02
-1.398904418945312500e+02
5.573355102539062500e+01
1.195981311798095703e+01
3.002729415893554688e+01
-4.688405990600585938e+01
-6.989360809326171875e+01
1.418051147460937500e+01
-3.309451293945312500e+01
-8.921119689941406250e+01
6.745560455322265625e+01
1.419373779296875000e+02
5.035876083374023438e+01
1.026615295410156250e+02
2.271720504760742188e+01
2.083956909179687500e+01
1.645982360839843750e+01
1.063112354278564453e+01
3.399840831756591797e+00
-1.186500091552734375e+02
-3.819812011718750000e+01
-9.617425537109375000e+01
2.311826133728027344e+01
-3.210877227783203125e+01
-3.860653686523437500e+01
9.235742950439453125e+01
1.101492919921875000e+02
1.879083557128906250e+02
1.819894409179687500e+01
8.759416198730468750e+01
1.586850891113281250e+02
7.169738006591796875e+01
7.534129333496093750e+01
-1.235793914794921875e+02
-5.682668685913085938e+01
2.480169067382812500e+02
1.095820922851562500e+02
8.504712677001953125e+01
-1.188567276000976562e+02
-5.800837326049804688e+01
2.048562774658203125e+02
1.917351341247558594e+01
1.754684066772460938e+01
1.213124847412109375e+02
-9.035176849365234375e+01
-6.976718902587890625e+01
1.080045089721679688e+02
3.474917221069335938e+01
-1.028068923950195312e+02
-1.227739791870117188e+02
-4.305088424682617188e+01
2.856901359558105469e+01
1.204756240844726562e+02
-6.107362365722656250e+01
2.611738395690917969e+01
-1.204980850219726562e+02
-7.866628265380859375e+01
5.544676208496093750e+01
-1.320575561523437500e+02
-1.680657958984375000e+02
-5.314434814453125000e+01
-8.157936096191406250e+01
-1.049900894165039062e+02
3.047795677185058594e+01
-6.782418823242187500e+01
4.404583740234375000e+01
-8.459797668457031250e+01
-1.583338775634765625e+02
-1.236771297454833984e+01
-3.120915985107421875e+01
1.084748840332031250e+02
5.979272079467773438e+01
2.434731292724609375e+01
1.229075469970703125e+02
-1.372479858398437500e+02
-8.880229187011718750e+01
-1.116777515411376953e+01
-6.861891937255859375e+01
-3.770426940917968750e+01
7.333958435058593750e+01
-6.146355438232421875e+01
7.330307006835937500e+01
-1.919421081542968750e+02
-1.736767959594726562e+01
1.425810394287109375e+02
1.290148315429687500e+02
-4.078339767456054688e+01
5.991122722625732422e+00
8.386529541015625000e+01
8.236895751953125000e+01
1.254611053466796875e+02
-4.241092681884765625e+01
9.993507385253906250e+00
1.070255279541015625e+02
2.085436820983886719e+01
-2.366159629821777344e+01
-9.906127166748046875e+01
7.400804138183593750e+01
1.269707412719726562e+02
3.123624992370605469e+01
-1.300602264404296875e+02
-3.141587066650390625e+01
-7.143722534179687500e+01
-8.084317779541015625e+01
1.263333435058593750e+02
1.186048355102539062e+02
-6.229104995727539062e+00
1.075157623291015625e+02
6.463680267333984375e+00
-1.296679534912109375e+02
1.078922500610351562e+02
-2.321135520935058594e+01
-1.398778228759765625e+02
7.872909545898437500e+00
-3.087438106536865234e+00
-4.942358779907226562e+01
-1.823087310791015625e+01
-1.134234142303466797e+01
1.557135772705078125e+02
9.273083496093750000e+01
5.173260498046875000e+01
-4.104916381835937500e+01
-5.628046417236328125e+01
4.566534042358398438e+01
1.035956878662109375e+02
-5.808037757873535156e+00
6.940663909912109375e+01
5.054763412475585938e+01
3.204545593261718750e+01
-7.007431793212890625e+01
-5.787192153930664062e+01
-5.490019989013671875e+01
-1.900683403015136719e+01
6.459899902343750000e+01
-1.135776290893554688e+02
1.862090911865234375e+02
-4.443924331665039062e+01
-1.513517150878906250e+02
-4.528073883056640625e+01
1.665617942810058594e+01
1.375996017456054688e+01
3.756285476684570312e+01
-9.647537231445312500e+00
-1.286947937011718750e+02
5.838681411743164062e+01
6.778243255615234375e+01
8.903616333007812500e+01
-1.077721252441406250e+02
1.270699024200439453e+01
-2.472921371459960938e+01
-5.591199493408203125e+01
-3.868088150024414062e+01
1.560251312255859375e+02
2.335447311401367188e+01
-2.309578399658203125e+02
-7.344541549682617188e+00
-2.021607398986816406e+01
-7.696131896972656250e+01
-6.578165435791015625e+01
-1.229688796997070312e+02
-6.102531433105468750e+01
7.713895416259765625e+01
-2.655323982238769531e+01
-2.113467979431152344e+01
-2.000222444534301758e+00
1.384463500976562500e+02
-1.877709770202636719e+01
3.523025512695312500e+01
1.227131729125976562e+02
-5.888100814819335938e+01
-8.450019073486328125e+01
6.159137725830078125e+00
1.945621795654296875e+02
-3.877674484252929688e+01
-3.298961257934570312e+01
1.307826232910156250e+01
-1.372637462615966797e+01
6.579103088378906250e+01
-1.265788269042968750e+01
-2.589866943359375000e+02
-3.497915983200073242e+00
-8.680518341064453125e+01
1.374559631347656250e+02
-4.690796661376953125e+01
1.030493927001953125e+01
2.078895568847656250e+01
1.241239547729492188e+02
-1.653188934326171875e+02
1.522855682373046875e+02
-1.595383834838867188e+01
-2.273257293701171875e+02
-1.045284957885742188e+02
1.113427505493164062e+02
4.674932956695556641e-01
6.166839599609375000e+01
-1.564241504669189453e+01
1.238199920654296875e+02
-1.535832366943359375e+02
3.418415069580078125e+01
-1.307990722656250000e+02
-1.011392440795898438e+02
1.998962707519531250e+02
-1.718592071533203125e+02
-8.713890075683593750e+01
-2.653023681640625000e+02
1.195868759155273438e+02
-5.669093322753906250e+01
-9.534327697753906250e+01
6.285850906372070312e+01
2.273908691406250000e+02
-2.060273551940917969e+01
-3.252818298339843750e+01
-1.339933929443359375e+02
1.059890594482421875e+02
1.078864669799804688e+02
-3.861655426025390625e+01
8.571935272216796875e+01
-4.785922241210937500e+01
3.183372116088867188e+01
-3.173640632629394531e+01
5.391737365722656250e+01
-7.798352813720703125e+01
-1.213068695068359375e+02
2.092144927978515625e+02
-9.545305633544921875e+01
1.170107955932617188e+02
7.830399513244628906e+00
1.421474151611328125e+02
7.060810089111328125e+01
6.350003051757812500e+01
-6.795106887817382812e+00
3.470078659057617188e+01
1.293290252685546875e+02
-3.068568801879882812e+01
6.026264572143554688e+01
-1.538164825439453125e+02
6.990095520019531250e+01
1.582687530517578125e+02
1.296489410400390625e+02
6.470137786865234375e+01
-1.015663146972656250e+02
-6.092548966407775879e-01
4.586524963378906250e+01
-1.285877380371093750e+02
6.828506469726562500e+01
-4.916009521484375000e+01
1.987464904785156250e+01
1.019963531494140625e+02
1.282446441650390625e+02
-7.611012268066406250e+01
-3.964532852172851562e+01
1.295395202636718750e+02
1.894437103271484375e+02
-8.511083984375000000e+01
2.226042938232421875e+02
7.989236831665039062e+00
-5.395041656494140625e+01
2.060182342529296875e+02
4.500627136230468750e+01
-1.410518646240234375e+00
-1.206376190185546875e+02
3.644032287597656250e+01
6.323057937622070312e+01
2.162572326660156250e+02
2.581096496582031250e+02
-1.621528816223144531e+01
-9.451186370849609375e+01
1.125817871093750000e+02
1.140129089355468750e+02
1.141300048828125000e+02
4.994988441467285156e+00
4.325146102905273438e+01
-1.645253295898437500e+02
-6.458393096923828125e+01
-4.367512512207031250e+01
1.138255004882812500e+02
-7.461917877197265625e+01
-9.378013610839843750e+01
1.550779266357421875e+02
1.387430114746093750e+02
1.195815753936767578e+01
-4.026124954223632812e+01
7.073725128173828125e+01
1.232361068725585938e+02
7.705760955810546875e+01
6.371883392333984375e+00
-1.058006057739257812e+02
1.330003204345703125e+02
-2.148410606384277344e+01
1.058480987548828125e+02
-1.722335052490234375e+02
-1.940995097160339355e+00
-9.314350891113281250e+01
2.012703857421875000e+02
9.257004737854003906e+00
7.055448150634765625e+01
1.670925140380859375e+01
-1.650254821777343750e+01
-7.120496368408203125e+01
1.506726074218750000e+02
8.742403411865234375e+01
-7.592353820800781250e+01
8.374632263183593750e+01
-7.207037353515625000e+01
-4.927543640136718750e+00
4.308551406860351562e+01
-3.935230970382690430e+00
7.262387084960937500e+01
-2.363131103515625000e+02
1.422675933837890625e+02
-1.162530746459960938e+02
4.143799209594726562e+01
3.405101776123046875e+01
-4.462607955932617188e+01
-2.611579322814941406e+01
-1.248374557495117188e+02
-6.121732711791992188e+01
1.722022247314453125e+02
2.110903320312500000e+02
-1.104251403808593750e+02
4.649005508422851562e+01
4.041311264038085938e+01
-2.242237548828125000e+02
-1.991609954833984375e+02
-1.539294891357421875e+02
9.435441017150878906e+00
1.528570251464843750e+02
2.125667114257812500e+02
1.033445205688476562e+02
1.674307250976562500e+01
-2.332370185852050781e+01
4.107247161865234375e+01
2.811058425903320312e+01
-6.569969940185546875e+01
-1.184683685302734375e+02
-1.539093170166015625e+02
-4.005879211425781250e+01
1.480092315673828125e+02
6.162064743041992188e+01
-1.319167785644531250e+02
8.483187866210937500e+01
-7.271601867675781250e+01
5.732420730590820312e+01
7.188790130615234375e+01
8.511486053466796875e+01
6.049299240112304688e+01
-1.317249755859375000e+02
-5.984412002563476562e+01
-1.538682250976562500e+02
1.537792816162109375e+02
-4.464561843872070312e+01
-2.725649452209472656e+01
4.901269912719726562e+01
8.928833770751953125e+01
3.967842864990234375e+01
-2.606872940063476562e+01
-5.257459259033203125e+01
-1.888582801818847656e+01
7.984203338623046875e+01
8.057201385498046875e+01
-4.297740936279296875e+01
-6.719906616210937500e+01
-1.286233825683593750e+02
6.368824768066406250e+01
6.071326065063476562e+01
4.889228820800781250e+01
3.732005310058593750e+01
-6.466183662414550781e+00
7.217536926269531250e+01
-2.856809997558593750e+01
1.587116546630859375e+02
7.754310607910156250e+01
-9.396661376953125000e+01
-2.283330726623535156e+01
-1.767045135498046875e+02
-7.580825042724609375e+01
-4.817789077758789062e+01
-1.209832763671875000e+01
2.190369606018066406e+01
-1.024574127197265625e+02
-3.024627304077148438e+01
-1.797481536865234375e+02
3.821150207519531250e+01
2.138790435791015625e+02
2.256225891113281250e+02
-7.835156250000000000e+01
3.491820907592773438e+01
-8.777239990234375000e+01
1.027981643676757812e+02
3.469969558715820312e+01
4.021107864379882812e+01
-2.671119308471679688e+01
1.239787445068359375e+02
4.796888351440429688e+01
8.687599945068359375e+01
5.884857177734375000e+01
-6.120308399200439453e+00
7.225523376464843750e+01
8.294419860839843750e+01
-1.259760131835937500e+02
2.058229675292968750e+02
1.285060577392578125e+02
-2.897365379333496094e+01
-1.025423145294189453e+01
-1.256707763671875000e+02
1.434099121093750000e+02
-1.293914794921875000e+02
-2.353774642944335938e+01
4.637638473510742188e+01
-5.715751171112060547e+00
5.223114395141601562e+01
6.003197860717773438e+01
-6.336534500122070312e+01
-4.312907028198242188e+01
8.540393829345703125e+00
2.170605468750000000e+02
1.903436851501464844e+01
-6.587020397186279297e+00
-7.231929016113281250e+01
1.826803131103515625e+02
2.603093261718750000e+02
1.826941108703613281e+01
-4.979265594482421875e+01
1.419668197631835938e+01
-1.898972129821777344e+01
-4.141488265991210938e+01
-4.091888809204101562e+01
6.344913864135742188e+01
-8.269722747802734375e+01
7.807033538818359375e+01
7.479416656494140625e+01
9.232408523559570312e+00
1.557354068756103516e+01
4.344900894165039062e+01
-1.081935272216796875e+02
2.182494201660156250e+02
-4.558200073242187500e+01
-1.131125717163085938e+02
2.254972991943359375e+02
-9.461555480957031250e+01
1.542744903564453125e+02
9.529281616210937500e+01
3.450549364089965820e+00
1.306716156005859375e+02
-6.732089233398437500e+01
2.083728332519531250e+02
7.758586883544921875e+01
-5.064904785156250000e+01
5.181657028198242188e+01
4.220923614501953125e+01
-2.194621124267578125e+02
9.157919311523437500e+01
8.501607513427734375e+01
1.949190673828125000e+02
-5.627489089965820312e+01
1.993835144042968750e+02
-2.016489257812500000e+02
-5.604654693603515625e+01
-7.471244812011718750e+01
-2.383987045288085938e+01
1.335852203369140625e+02
-2.819972610473632812e+01
6.127368450164794922e+00
1.230437622070312500e+02
-1.168946933746337891e+01
-9.076054382324218750e+01
1.513654174804687500e+02
1.923731384277343750e+02
1.235910892486572266e+01
-1.485416259765625000e+02
-4.207005691528320312e+01
-3.733279037475585938e+01
1.926256942749023438e+01
-1.215413360595703125e+02
-1.457823028564453125e+02
1.860509300231933594e+01
-8.082939147949218750e+01
-9.242071533203125000e+01
-1.385441112518310547e+01
2.879492759704589844e+00
-4.113787460327148438e+01
-9.323412322998046875e+01
8.812851715087890625e+01
-9.585913848876953125e+01
-5.675889205932617188e+01
1.099398956298828125e+02
7.314084625244140625e+01
-6.576659393310546875e+01
1.134649734497070312e+02
-1.759800720214843750e+02
3.420584487915039062e+01
-6.555331420898437500e+01
1.819820976257324219e+01
-1.482644348144531250e+02
-1.084746475219726562e+02
7.966313934326171875e+01
-1.971992492675781250e+01
3.514982223510742188e+01
-1.445382118225097656e+01
-1.280965270996093750e+02
-8.202947235107421875e+01
-1.918564605712890625e+01
4.198364257812500000e+01
2.017874450683593750e+02
-1.445669078826904297e+01
5.857862091064453125e+01
2.085934638977050781e+01
1.639767646789550781e+01
-3.578905868530273438e+01
-5.602171325683593750e+01
2.228237533569335938e+01
1.331067504882812500e+02
7.825650024414062500e+01
1.476623687744140625e+02
4.315386962890625000e+01
3.693247604370117188e+01
-1.063868865966796875e+02
-1.840789489746093750e+02
2.797788619995117188e+01
4.302154922485351562e+01
6.628887939453125000e+01
5.529995727539062500e+01
1.779410362243652344e+01
-4.496762084960937500e+01
-6.126379966735839844e+00
-7.927472686767578125e+01
2.106268463134765625e+02
-1.681397247314453125e+01
-4.331209945678710938e+01
-8.541526031494140625e+01
-1.896003875732421875e+02
2.037930755615234375e+02
5.149801254272460938e+01
-8.356195068359375000e+01
2.597598075866699219e+00
-6.985716247558593750e+01
5.035659790039062500e+01
1.944880065917968750e+02
-1.990522155761718750e+02
-5.359959030151367188e+01
2.025620880126953125e+02
-1.646850585937500000e+02
-4.058067321777343750e+01
1.039919586181640625e+02
-2.424283599853515625e+01
1.649239959716796875e+02
1.404140167236328125e+02
5.248913192749023438e+01
7.055360412597656250e+01
-2.288518190383911133e+00
1.820874938964843750e+02
9.073694229125976562e+00
2.746966247558593750e+02
2.114195632934570312e+01
-7.425018310546875000e+01
5.615425109863281250e+01
-3.040333175659179688e+01
-1.232914199829101562e+02
1.814444160461425781e+01
1.657737731933593750e+02
-1.442612743377685547e+01
4.755584716796875000e+00
1.043835144042968750e+02
-5.766807174682617188e+01
2.722150878906250000e+02
-3.761991119384765625e+01
9.069023132324218750e+01
-9.794979095458984375e+01
8.825018310546875000e+01
-3.242366790771484375e+01
1.310641784667968750e+02
1.043403778076171875e+02
-2.223255157470703125e+01
-9.671172332763671875e+01
1.158299407958984375e+02
-5.474216842651367188e+01
-1.145258636474609375e+02
6.464177703857421875e+01
-2.159127197265625000e+02
1.533633270263671875e+02
-1.711888313293457031e+01
-2.045887908935546875e+02
1.916011047363281250e+02
-2.846603393554687500e+00
2.437156677246093750e+02
-1.548655090332031250e+02
1.026977310180664062e+02
-1.111364517211914062e+02
-7.600744628906250000e+01
-1.277740859985351562e+01
6.817729949951171875e+01
3.857719421386718750e+01
-1.556215858459472656e+01
1.743548393249511719e+01
-2.038812446594238281e+01
2.093524627685546875e+02
4.099192428588867188e+01
1.671795349121093750e+02
6.291260528564453125e+01
4.000519561767578125e+01
2.602669067382812500e+02
9.788813018798828125e+01
-2.195507049560546875e+01
-1.202419662475585938e+02
-6.301088333129882812e+01
1.107187423706054688e+02
-1.990771675109863281e+01
3.306233978271484375e+01
-7.826435852050781250e+01
1.614131317138671875e+02
1.602664794921875000e+02
1.270709381103515625e+02
-1.035235290527343750e+02
-2.502845525741577148e+00
-1.155111083984375000e+02
-1.567477703094482422e+01
-8.482669830322265625e+01
-4.107411193847656250e+01
2.585916137695312500e+02
-1.041173248291015625e+02
-3.659470748901367188e+01
8.839733123779296875e+01
1.232761263847351074e+00
1.703103065490722656e+01
1.531968688964843750e+01
-1.232827301025390625e+02
9.535283660888671875e+01
-1.216020355224609375e+02
-4.257064819335937500e+01
-1.777259521484375000e+02
3.042276763916015625e+01
-5.433861160278320312e+01
8.218437194824218750e+01
-2.025138092041015625e+01
-9.149789428710937500e+01
3.011217117309570312e+01
2.173544006347656250e+02
2.179241418838500977e+00
-2.458781814575195312e+01
2.259687614440917969e+01
-1.956799011230468750e+02
-2.246943283081054688e+01
1.348837280273437500e+01
-1.612072143554687500e+02
3.448105468750000000e+02
8.221173858642578125e+01
1.380275421142578125e+02
-1.502601318359375000e+02
-2.189972839355468750e+02
1.137839202880859375e+02
-9.142239379882812500e+01
1.413466033935546875e+02
8.315570831298828125e+01
-7.464807891845703125e+01
1.894663810729980469e+01
-4.865939331054687500e+01
-3.994752883911132812e+01
1.176592330932617188e+02
1.183473968505859375e+02
9.651456451416015625e+01
1.693700256347656250e+02
7.303453063964843750e+01
-1.291103810071945190e-01
-1.179619445800781250e+02
6.803604125976562500e+01
2.881911087036132812e+01
1.322360229492187500e+02
-1.166802139282226562e+02
2.036515808105468750e+01
-1.027240142822265625e+02
-1.122018718719482422e+01
1.258769531250000000e+02
-2.111998558044433594e+01
4.013331604003906250e+01
3.863351440429687500e+01
1.001881484985351562e+02
3.849279880523681641e+00
1.122193813323974609e+01
2.385728454589843750e+01
-4.420493316650390625e+01
2.337439727783203125e+02
-1.040232753753662109e+01
-8.445852661132812500e+01
1.285665588378906250e+02
5.594130325317382812e+01
1.433943634033203125e+02
-7.039198398590087891e+00
1.245073089599609375e+02
1.936054534912109375e+02
2.789485549926757812e+01
1.328634796142578125e+02
1.094882583618164062e+01
7.487133026123046875e+01
2.319874382019042969e+01
-1.094008178710937500e+02
1.043629379272460938e+02
-1.439822578430175781e+01
-4.566950225830078125e+01
-1.355818986892700195e+00
-3.068459320068359375e+01
1.135984191894531250e+02
3.256749343872070312e+01
-1.120697250366210938e+02
-1.047539234161376953e+01
9.141767883300781250e+01
-3.568626785278320312e+01
-2.798974800109863281e+01
1.271194839477539062e+02
-6.659146881103515625e+01
-1.290436363220214844e+01
-1.006750946044921875e+02
-3.725255203247070312e+01
-2.867629623413085938e+01
1.549123229980468750e+02
-2.542832374572753906e+00
-1.539431762695312500e+02
7.743730163574218750e+01
-8.901006317138671875e+01
3.962836837768554688e+01
-4.093510055541992188e+01
1.903371734619140625e+02
-1.215082168579101562e+02
2.052485961914062500e+02
5.459740829467773438e+01
5.157663726806640625e+01
5.183512496948242188e+01
-6.055151748657226562e+01
-5.408112335205078125e+01
-4.108774185180664062e+01
-4.372974014282226562e+01
-3.260738372802734375e+01
-1.940619354248046875e+02
-3.434807586669921875e+01
8.426790618896484375e+01
-1.192342529296875000e+02
-4.514178466796875000e+01
-1.695964050292968750e+02
1.712931213378906250e+02
1.185971145629882812e+02
-9.948194885253906250e+01
9.909925842285156250e+01
-3.025424480438232422e+00
-1.037527236938476562e+02
-2.585593414306640625e+01
5.871688079833984375e+01
1.983443450927734375e+02
1.432275199890136719e+01
7.891913604736328125e+01
4.907214355468750000e+01
-5.881459045410156250e+01
-3.146185398101806641e+00
-1.560672950744628906e+01
6.009682464599609375e+01
-8.080708312988281250e+01
1.879781646728515625e+02
7.495889282226562500e+01
-3.471429443359375000e+01
6.149112224578857422e+00
-9.407072448730468750e+01
5.305160140991210938e+01
-4.670594406127929688e+01
-7.193507552146911621e-01
-1.514364242553710938e+00
-1.140219345092773438e+02
-2.600907897949218750e+02
4.933360576629638672e+00
-8.404962158203125000e+01
1.111020050048828125e+02
4.967891693115234375e+01
1.390106964111328125e+02
1.476190032958984375e+02
4.462583541870117188e+01
1.394337310791015625e+02
-1.527721099853515625e+02
-1.640667533874511719e+01
2.244712448120117188e+01
-1.694717788696289062e+01
-8.633765411376953125e+01
1.094504165649414062e+01
-6.234988689422607422e+00
-5.329399108886718750e+00
-2.906853866577148438e+01
-7.346914672851562500e+01
1.906625213623046875e+02
-9.154853820800781250e+00
2.713338088989257812e+01
3.637211608886718750e+01
2.219885253906250000e+01
1.033932685852050781e+01
5.511184310913085938e+01
7.231105804443359375e+01
1.413295135498046875e+02
-1.162115936279296875e+02
3.992683029174804688e+01
-3.614296340942382812e+01
1.439885807037353516e+01
-8.924864196777343750e+01
-5.267853164672851562e+01
4.225776195526123047e+00
-8.267592620849609375e+01
-9.425092315673828125e+01
-2.039810638427734375e+02
1.957353668212890625e+02
-2.673950767517089844e+01
4.666841888427734375e+01
-4.214393234252929688e+01
-2.549542236328125000e+02
8.078141784667968750e+01
-1.536615943908691406e+01
2.204943656921386719e+01
-8.761612701416015625e+01
1.642125701904296875e+01
1.277773361206054688e+02
-1.805513954162597656e+01
1.022448196411132812e+02
4.897566604614257812e+01
7.098728179931640625e+01
-1.557605438232421875e+02
-8.763946533203125000e+01
1.054729614257812500e+02
-1.655498962402343750e+02
-3.328239822387695312e+01
9.662049865722656250e+01
-4.972318649291992188e+01
8.980762481689453125e+01
4.654059600830078125e+01
2.652962112426757812e+01
2.392463989257812500e+02
6.130199432373046875e+01
4.167782306671142578e+00
-6.751717376708984375e+01
1.126586303710937500e+02
-1.595282745361328125e+02
1.265351295471191406e+01
7.100137329101562500e+01
2.726422309875488281e+01
3.070024108886718750e+02
4.047160339355468750e+01
-4.246753311157226562e+01
-7.345143127441406250e+01
1.626935424804687500e+02
3.107816505432128906e+01
-5.425779819488525391e+00
-6.308082199096679688e+01
-8.580229187011718750e+01
1.459117698669433594e+01
4.022758865356445312e+01
-1.622285766601562500e+02
2.370818328857421875e+02
2.715053176879882812e+01
-1.663544464111328125e+02
5.385130691528320312e+01
5.978179168701171875e+01
3.619036865234375000e+01
5.721659851074218750e+01
-1.436223754882812500e+02
2.663143539428710938e+01
3.658908605575561523e+00
7.683296966552734375e+01
-2.711025238037109375e+01
-1.445928344726562500e+02
-2.008374214172363281e+00
5.287080383300781250e+01
1.112753524780273438e+02
8.166604614257812500e+01
-1.083186264038085938e+02
1.944005584716796875e+01
1.770464172363281250e+02
-2.907659721374511719e+01
-1.590561981201171875e+02
7.467980957031250000e+01
9.657907104492187500e+01
1.111804733276367188e+02
1.175580749511718750e+02
3.146617507934570312e+01
5.804317474365234375e+01
-2.790453147888183594e+01
7.334880828857421875e+01
-1.707402038574218750e+01
-3.216975021362304688e+01
-1.519367218017578125e+01
-1.047374877929687500e+02
2.011829681396484375e+02
7.903102111816406250e+01
-1.050055847167968750e+02
3.555387115478515625e+01
-1.556057739257812500e+01
-7.190730285644531250e+01
-1.524508056640625000e+02
1.409517097473144531e+01
-4.506039810180664062e+01
-4.206696033477783203e+00
6.377228546142578125e+01
-1.030158081054687500e+02
-6.428739166259765625e+01
1.883821411132812500e+02
1.146777038574218750e+02
4.038230133056640625e+01
-4.756246185302734375e+01
-3.325681304931640625e+01
2.332953033447265625e+02
-6.606069946289062500e+01
7.001263618469238281e+00
-2.150727081298828125e+02
-4.898563385009765625e+01
-2.134598236083984375e+02
6.644540405273437500e+01
9.928117370605468750e+01
1.282663059234619141e+01
9.098789978027343750e+01
-7.793305206298828125e+01
-9.831668090820312500e+01
1.627299499511718750e+02
4.230991363525390625e+00
-1.677381706237792969e+01
1.532221374511718750e+02
-7.261305999755859375e+01
-7.644485473632812500e+01
-4.768754577636718750e+01
-4.279787826538085938e+01
-1.812896728515625000e+01
9.287579536437988281e+00
-9.101947784423828125e+01
2.506562957763671875e+02
-6.066797256469726562e+01
6.223402786254882812e+01
-2.269084167480468750e+02
9.793735504150390625e+01
9.993074417114257812e+00
-8.274065399169921875e+01
2.220555305480957031e+00
1.078198165893554688e+02
7.437373638153076172e+00
-7.972527313232421875e+01
6.191246032714843750e+01
-1.793235588073730469e+01
-1.209954223632812500e+02
1.861976623535156250e+01
2.472669067382812500e+02
-6.674890899658203125e+01
7.670668601989746094e+00
-1.052104568481445312e+01
1.583186035156250000e+02
8.643249511718750000e+01
-8.175654411315917969e+00
1.206498742103576660e+00
3.332234191894531250e+01
6.487027740478515625e+01
-6.739597797393798828e+00
6.383868408203125000e+01
3.128247833251953125e+01
-1.014866485595703125e+02
-2.924559020996093750e+01
9.849520874023437500e+01
8.673980712890625000e+01
1.113134841918945312e+02
-2.564685058593750000e+01
6.631563568115234375e+01
-1.909664459228515625e+02
8.847414398193359375e+01
-4.665754318237304688e+01
6.256798744201660156e+00
3.162320518493652344e+01
-1.319718780517578125e+02
-9.101089477539062500e+01
-2.398619842529296875e+01
-1.127264690399169922e+01
4.090675354003906250e+01
-8.567671966552734375e+01
3.987569808959960938e+01
-2.484358310699462891e+00
1.231463928222656250e+02
1.290850830078125000e+02
8.153892517089843750e+01
1.449410552978515625e+02
6.133056259155273438e+01
8.167648315429687500e+01
7.096351623535156250e+01
4.422042846679687500e+01
-3.901005554199218750e+01
-4.719510650634765625e+01
2.101229095458984375e+01
1.787089996337890625e+02
-1.718356132507324219e+00
-5.231049728393554688e+01
2.158131103515625000e+02
-8.832331085205078125e+01
-8.319011688232421875e+01
-4.481464004516601562e+01
-2.130552864074707031e+01
1.364475860595703125e+02
-2.156308593750000000e+02
-5.647047805786132812e+01
-2.184085273742675781e+01
-8.617574310302734375e+01
2.920315551757812500e+01
-2.637670707702636719e+01
-1.194579849243164062e+02
8.946522712707519531e+00
1.758175659179687500e+02
-2.682588195800781250e+01
4.438882446289062500e+01
-2.041824722290039062e+01
-3.913801956176757812e+01
6.497248840332031250e+01
-7.298847198486328125e+01
1.020262756347656250e+02
7.313408660888671875e+01
-1.012175083160400391e+01
-5.889328002929687500e+01
-1.099105377197265625e+02
-4.483768463134765625e+01
-8.019137573242187500e+01
-1.022243404388427734e+01
1.664110183715820312e+01
-1.645316925048828125e+02
-1.796936035156250000e+02
-5.085327148437500000e+01
-8.208055114746093750e+01
-1.202612304687500000e+02
-4.161098098754882812e+01
1.064815139770507812e+01
-5.694157600402832031e+00
6.917925262451171875e+01
-1.714764709472656250e+02
8.656694030761718750e+01
3.938228225708007812e+01
1.544483184814453125e+02
-4.476936340332031250e+01
2.771484756469726562e+01
9.162174224853515625e+01
1.642405242919921875e+02
-1.999681282043457031e+01
-6.716898345947265625e+01
1.687989654541015625e+02
1.753981170654296875e+02
2.654352569580078125e+01
8.823432922363281250e+01
1.625588378906250000e+02
-7.247510433197021484e+00
1.670444793701171875e+02
1.170637741088867188e+02
-1.226265792846679688e+02
-9.908366394042968750e+01
-3.142517280578613281e+01
-2.696275949478149414e+00
1.436210823059082031e+01
-7.033586883544921875e+01
-1.991733398437500000e+02
2.790859985351562500e+01
-2.321266479492187500e+02
3.101024055480957031e+01
-3.650181961059570312e+01
1.698115081787109375e+02
1.269703521728515625e+02
-3.010598719120025635e-01
1.188629150390625000e+02
1.372139434814453125e+02
-2.395551109313964844e+01
-7.293846893310546875e+01
7.854538726806640625e+01
-1.001710052490234375e+02
1.762375183105468750e+02
-1.420209503173828125e+02
8.668518829345703125e+01
6.205136871337890625e+01
-8.789940643310546875e+01
-1.073526382446289062e+02
3.864028930664062500e+01
-1.271027450561523438e+02
-1.781264877319335938e+01
1.772673492431640625e+02
4.489688110351562500e+01
-2.691141891479492188e+01
-7.881933593750000000e+01
-3.223695755004882812e+01
6.232880401611328125e+01
-8.881125640869140625e+01
-3.501155853271484375e+01
2.721289443969726562e+01
-1.858439025878906250e+02
-3.039989471435546875e+01
-8.156892395019531250e+01
-5.525322723388671875e+01
-1.255469818115234375e+02
-1.680932235717773438e+01
2.098777008056640625e+01
3.786302947998046875e+01
5.474655532836914062e+01
-6.491512298583984375e+01
-3.868635940551757812e+01
5.256115722656250000e+01
2.302082061767578125e+02
-3.582817840576171875e+01
7.021060943603515625e+01
1.185977020263671875e+02
-1.399018573760986328e+01
-5.360725021362304688e+01
2.577578430175781250e+02
6.431090545654296875e+01
-6.486280059814453125e+01
-8.544583320617675781e+00
3.620525741577148438e+01
1.301564598083496094e+01
4.331980895996093750e+01
-1.089226455688476562e+02
1.626974296569824219e+01
6.139538192749023438e+01
1.612219238281250000e+01
-4.539318847656250000e+01
1.676532440185546875e+02
1.636698303222656250e+02
2.250132369995117188e+01
3.622595596313476562e+01
2.906599998474121094e+01
-1.359499816894531250e+02
-6.871116638183593750e+01
-1.508455352783203125e+02
-5.481339263916015625e+01
4.898002243041992188e+01
-9.050405502319335938e+00
-2.198225784301757812e+01
-4.790594863891601562e+01
7.791458129882812500e+01
2.225463485717773438e+01
-4.644653701782226562e+01
-1.236012344360351562e+02
1.616648712158203125e+02
3.115377044677734375e+01
-8.825639724731445312e+00
-1.643978118896484375e+01
-1.089868316650390625e+02
1.949765167236328125e+02
1.171190032958984375e+02
1.118824839591979980e+00
-1.630372924804687500e+02
2.184521942138671875e+02
-3.432983398437500000e+01
1.840403289794921875e+02
-2.071842498779296875e+02
-4.981922149658203125e+01
3.295128250122070312e+01
-1.305568695068359375e+02
-8.056704711914062500e+01
-1.177377014160156250e+02
1.551420898437500000e+02
2.888467407226562500e+01
1.652976989746093750e+02
-1.083625946044921875e+02
1.036571502685546875e+02
-3.329760313034057617e+00
-3.261300277709960938e+01
1.151635894775390625e+02
2.613624954223632812e+01
1.690606689453125000e+02
-5.125801467895507812e+01
-1.107414093017578125e+02
4.405990600585937500e+00
3.874332427978515625e+01
1.440252685546875000e+02
4.221004104614257812e+01
1.958623352050781250e+02
-5.734606552124023438e+01
9.488144874572753906e+00
2.673269271850585938e+01
1.861836395263671875e+02
-5.189970779418945312e+01
-3.459190368652343750e+01
-7.949704742431640625e+01
-7.994461059570312500e+00
-7.115915298461914062e+00
-9.990212440490722656e+00
1.541868743896484375e+02
6.755421161651611328e+00
-1.169213790893554688e+02
1.316403350830078125e+02
4.488632202148437500e+01
3.037860107421875000e+01
1.728383827209472656e+01
2.021614379882812500e+02
-1.089116592407226562e+02
-8.134796905517578125e+01
6.327576446533203125e+01
-1.280039672851562500e+02
2.128209877014160156e+01
-2.049836425781250000e+02
-7.942819213867187500e+01
8.421149444580078125e+01
-1.441455078125000000e+02
4.695695114135742188e+01
-1.419618320465087891e+01
3.187325668334960938e+01
-9.134457397460937500e+01
1.671050262451171875e+01
3.378178405761718750e+01
1.424670257568359375e+02
-1.851027297973632812e+01
-8.521353912353515625e+01
-1.408188476562500000e+02
-3.242049407958984375e+01
-1.148160934448242188e+02
-6.129477024078369141e+00
-2.951029777526855469e+01
-2.489159011840820312e+01
-6.820986175537109375e+01
-4.235288238525390625e+01
-5.173744583129882812e+01
8.501207733154296875e+01
6.001672744750976562e+01
1.633559265136718750e+02
2.093430938720703125e+02
4.899830245971679688e+01
-2.210464477539062500e+00
2.221942901611328125e+01
9.998329925537109375e+01
-6.507527160644531250e+01
2.028636932373046875e+02
-8.439646148681640625e+01
-7.220791625976562500e+01
1.351008300781250000e+02
8.487031555175781250e+01
1.741205902099609375e+02
9.861219787597656250e+01
2.141163253784179688e+01
2.403205871582031250e+01
-1.106430892944335938e+02
1.149371185302734375e+02
7.627330780029296875e+00
-2.585765647888183594e+01
8.113060760498046875e+01
2.630840492248535156e+01
1.287912597656250000e+02
-3.497770309448242188e+01
9.423240661621093750e+01
4.505472946166992188e+01
8.374420166015625000e+01
-1.708217773437500000e+02
-3.227677917480468750e+02
1.248557128906250000e+02
-3.412266921997070312e+01
-6.003089523315429688e+01
-1.172689437866210938e+02
1.433784332275390625e+02
-9.121321868896484375e+01
-9.109239196777343750e+01
-1.616083984375000000e+02
4.778645706176757812e+01
1.375326538085937500e+02
-5.085511779785156250e+01
4.859387207031250000e+01
6.048453521728515625e+01
-2.217630615234375000e+02
9.304747772216796875e+01
2.160348129272460938e+01
6.185093688964843750e+01
1.303637084960937500e+02
3.427594757080078125e+01
3.332744979858398438e+01
1.369053192138671875e+02
2.874923706054687500e+01
-4.905205154418945312e+01
-4.850622177124023438e+01
8.167012333869934082e-01
2.062764434814453125e+02
-1.703509216308593750e+02
1.818410339355468750e+02
-5.356805419921875000e+01
9.724867248535156250e+01
5.528708267211914062e+01
9.674835205078125000e+01
7.721757507324218750e+01
1.976105117797851562e+01
1.170500259399414062e+02
6.502118682861328125e+01
9.544055175781250000e+01
-3.871960449218750000e+01
2.709171676635742188e+01
4.875974655151367188e+01
-1.573246097564697266e+01
-4.966716003417968750e+01
-1.360627746582031250e+02
-1.082763195037841797e+00
-3.987137603759765625e+01
4.225510025024414062e+01
-2.188788452148437500e+02
9.422175598144531250e+01
-1.411816787719726562e+01
-8.803374481201171875e+01
-6.495296478271484375e+01
5.197212600708007812e+01
-1.538197326660156250e+02
-1.509140014648437500e+00
1.418226242065429688e+01
-5.665870285034179688e+01
-2.138161468505859375e+01
-2.593942832946777344e+01
-2.075144500732421875e+02
2.275230865478515625e+02
-3.556652069091796875e+01
-1.403971252441406250e+02
-9.245626068115234375e+01
7.503913879394531250e+01
3.267389678955078125e+01
3.014888381958007812e+01
8.461688995361328125e+01
6.278792572021484375e+01
-5.869087982177734375e+01
-4.191741180419921875e+01
5.177540206909179688e+01
1.213757629394531250e+02
-7.996456909179687500e+01
5.837806320190429688e+01
6.452327728271484375e+00
-2.353573150634765625e+02
1.406290130615234375e+02
5.966526031494140625e+00
1.962786254882812500e+02
1.527355346679687500e+02
4.204988479614257812e+01
8.686952209472656250e+01
3.789573287963867188e+01
-1.176892623901367188e+02
2.186831092834472656e+01
-6.051610565185546875e+01
1.089906921386718750e+02
-3.807093048095703125e+01
-1.112681121826171875e+02
2.080808715820312500e+02
1.242403259277343750e+02
9.954434204101562500e+01
9.889755249023437500e+01
-6.095501708984375000e+01
-1.345393371582031250e+02
1.596942291259765625e+02
-2.300617790222167969e+01
-8.271539306640625000e+01
-1.887076416015625000e+02
6.286954116821289062e+01
-1.112231979370117188e+02
-2.809486389160156250e+01
-9.699577331542968750e+01
3.099636459350585938e+01
1.304708709716796875e+02
-8.802288818359375000e+01
1.179023056030273438e+02
2.719857788085937500e+01
1.418544158935546875e+02
2.247407341003417969e+01
-6.342873001098632812e+01
6.216906738281250000e+01
8.859068298339843750e+01
4.043731307983398438e+01
-7.722035884857177734e+00
7.470140075683593750e+01
-4.645864486694335938e+01
6.443339538574218750e+01
-5.540127563476562500e+01
-4.211948394775390625e+00
-3.954198122024536133e+00
1.528475036621093750e+02
3.754441452026367188e+01
1.629532814025878906e+01
3.211474609375000000e+01
-4.850172424316406250e+01
-1.595170898437500000e+02
-1.547418518066406250e+02
-1.330745849609375000e+02
-8.004918694496154785e-01
-3.533837509155273438e+01
-3.703155136108398438e+01
-5.227077484130859375e+01
-1.002546310424804688e+02
9.723308563232421875e+01
-2.491782379150390625e+01
1.928917121887207031e+01
-3.924843597412109375e+01
-1.516701602935791016e+01
-2.593632316589355469e+01
1.169745712280273438e+02
-1.572593994140625000e+02
1.582256469726562500e+02
1.862397003173828125e+02
4.466152954101562500e+01
-1.226140594482421875e+02
-6.237980651855468750e+01
-2.554660987854003906e+01
-4.703617477416992188e+01
5.334667587280273438e+01
1.273304824829101562e+02
2.663876724243164062e+01
2.035016784667968750e+02
1.458812713623046875e+02
-1.127788543701171875e+02
8.179708099365234375e+01
9.371906280517578125e+01
1.084649200439453125e+02
1.013881530761718750e+02
-7.653441619873046875e+01
6.432830810546875000e+01
-1.124757614135742188e+02
7.553982543945312500e+01
-9.436795043945312500e+01
-7.517961883544921875e+01
4.268125152587890625e+01
-9.287464904785156250e+01
6.979484558105468750e+01
-8.775786590576171875e+01
2.071622924804687500e+02
-2.886015129089355469e+01
7.054067230224609375e+01
-1.199869308471679688e+02
-6.334117126464843750e+01
1.597318267822265625e+02
-1.755117034912109375e+01
5.331682586669921875e+01
-1.350358734130859375e+02
-3.220191240310668945e+00
-6.584602355957031250e+01
-1.939560699462890625e+01
-8.517149353027343750e+01
1.040453796386718750e+02
1.637142372131347656e+01
1.899705314636230469e+01
8.694563293457031250e+01
-1.319384460449218750e+02
6.049662590026855469e+00
4.250742721557617188e+01
1.896074867248535156e+01
-5.667351531982421875e+01
-4.292567062377929688e+01
8.401313781738281250e+01
4.925519180297851562e+01
2.867285919189453125e+01
-3.552110290527343750e+01
-1.883352203369140625e+02
5.335344696044921875e+01
1.338799896240234375e+02
-4.320059204101562500e+01
-4.968536376953125000e+01
2.063702774047851562e+01
1.460359344482421875e+02
-6.683259963989257812e+00
-4.889127731323242188e+01
-7.777942657470703125e+01
-1.341845226287841797e+01
-1.596980590820312500e+02
-2.724732780456542969e+01
-2.465880393981933594e+00
4.093560409545898438e+01
4.959161758422851562e+00
9.265290832519531250e+01
-9.212555694580078125e+01
-9.480720520019531250e+01
1.933868560791015625e+02
-1.115832366943359375e+02
3.425596237182617188e+01
-2.610201721191406250e+02
-1.180810241699218750e+02
-2.014187622070312500e+02
-1.213887977600097656e+01
-1.250056076049804688e+01
9.890009880065917969e+00
-5.541285705566406250e+01
-1.480879974365234375e+02
3.506415176391601562e+01
6.224583816528320312e+01
1.810395202636718750e+02
-1.203734970092773438e+01
-2.647938346862792969e+01
-9.838174438476562500e+01
6.253503799438476562e+00
1.301185913085937500e+02
4.939727020263671875e+01
6.919039154052734375e+01
9.488935470581054688e+00
-6.320656585693359375e+01
9.400502014160156250e+01
5.351843261718750000e+01
7.167742919921875000e+01
1.568174896240234375e+02
-8.521967315673828125e+01
-8.252455139160156250e+01
-5.512035369873046875e+01
-9.803797912597656250e+01
-1.036221389770507812e+02
1.444091033935546875e+02
1.103726119995117188e+02
1.212364425659179688e+02
-5.691345977783203125e+01
1.618850898742675781e+01
9.563637971878051758e-01
4.080268478393554688e+01
2.019257736206054688e+01
2.316442298889160156e+01
-2.988334083557128906e+01
-1.055222320556640625e+01
-3.562300872802734375e+01
-9.758642578125000000e+01
-1.038172988891601562e+02
1.193238525390625000e+02
-9.947345733642578125e+01
2.249350309371948242e+00
2.291573715209960938e+01
9.542797851562500000e+01
-1.503116512298583984e+01
1.148019409179687500e+02
7.800823211669921875e+01
1.477866973876953125e+02
5.560071945190429688e+01
-1.758164520263671875e+02
5.479620742797851562e+01
1.042225723266601562e+02
9.293245315551757812e+00
-5.582017898559570312e+01
-9.643727874755859375e+01
5.195363616943359375e+01
-7.997460937500000000e+01
-1.235182800292968750e+02
1.847868041992187500e+02
4.103857421875000000e+01
1.224937210083007812e+02
1.808296051025390625e+02
-8.974405670166015625e+01
-1.342716217041015625e+02
-8.654433250427246094e+00
3.770957183837890625e+01
1.418267669677734375e+02
-4.458023452758789062e+01
-2.893555068969726562e+01
-1.160021286010742188e+02
-1.418390197753906250e+02
-3.284991455078125000e+01
4.659774780273437500e+01
1.717252960205078125e+02
-1.963056564331054688e+01
2.820847320556640625e+01
-1.190342102050781250e+02
1.939045867919921875e+02
-5.118683624267578125e+01
2.445557212829589844e+01
5.128555297851562500e+01
7.532859802246093750e+01
7.095738983154296875e+01
9.780023193359375000e+01
-4.194336414337158203e+00
-1.671829528808593750e+02
6.786145210266113281e+00
2.324582061767578125e+02
5.336580276489257812e+01
1.359750213623046875e+02
3.134900856018066406e+01
-6.396854019165039062e+01
1.491037559509277344e+01
1.218584442138671875e+02
1.492041320800781250e+02
1.071427917480468750e+02
-1.066747055053710938e+02
4.739266204833984375e+01
2.636399030685424805e+00
-1.036551818847656250e+02
1.727679748535156250e+02
2.777053642272949219e+01
-8.525329589843750000e+01
-7.336212158203125000e+01
-1.697353363037109375e+01
6.033216094970703125e+01
1.803989982604980469e+01
-7.174964427947998047e+00
-2.130703544616699219e+01
-1.253669738769531250e+01
1.512073822021484375e+02
-2.370581817626953125e+01
1.100384521484375000e+01
-1.845917892456054688e+01
-9.424891662597656250e+01
-7.405524444580078125e+01
4.754503250122070312e+01
-1.138188095092773438e+02
8.797904968261718750e+01
7.719261169433593750e+01
-7.973800659179687500e+01
3.521655273437500000e+01
8.719895935058593750e+01
2.728604316711425781e+01
-1.481014404296875000e+02
1.614756202697753906e+01
-1.473904876708984375e+02
-9.506793212890625000e+01
-6.714339447021484375e+01
-1.361417961120605469e+01
-1.317396640777587891e+01
-4.192168807983398438e+01
-1.054158096313476562e+02
1.719150238037109375e+02
-3.469363021850585938e+01
-4.636960506439208984e+00
1.230755310058593750e+02
-9.364878845214843750e+01
3.485358047485351562e+01
1.538562927246093750e+02
-4.888780117034912109e+00
-3.249349594116210938e+01
7.365717315673828125e+01
4.385663223266601562e+01
-4.231899642944335938e+01
-2.310120391845703125e+01
2.708886528015136719e+01
7.837635040283203125e+01
-7.593534851074218750e+01
-1.078218231201171875e+02
2.153456420898437500e+02
-1.788981628417968750e+02
7.565608978271484375e+01
2.147359161376953125e+02
1.524858951568603516e+01
-5.081399536132812500e+01
-7.474376201629638672e+00
-1.212374114990234375e+02
1.081432723999023438e+02
-9.277065277099609375e+01
1.144416122436523438e+02
-5.040023803710937500e+01
-5.039540100097656250e+01
-9.022430419921875000e+00
-3.195319175720214844e+01
-6.335566711425781250e+01
4.817313766479492188e+01
2.222012023925781250e+02
-7.729428100585937500e+01
-9.513833045959472656e+00
1.566731414794921875e+02
-2.446749877929687500e+01
-7.535388183593750000e+01
1.047565002441406250e+02
2.667993354797363281e+01
9.407999420166015625e+01
1.614265680313110352e+00
2.218209075927734375e+02
1.146270141601562500e+02
1.458497924804687500e+02
-1.524866485595703125e+01
-1.139873886108398438e+02
-2.200683593750000000e+02
-5.709799575805664062e+01
8.905368804931640625e+01
-4.784701919555664062e+01
1.321578216552734375e+02
-1.191901779174804688e+02
2.378194236755371094e+01
-7.365373229980468750e+01
1.111290817260742188e+02
2.056943130493164062e+01
2.421686401367187500e+02
4.127280426025390625e+01
-1.823453426361083984e+00
-6.020212173461914062e+01
9.265672302246093750e+01
9.774186706542968750e+01
9.981878662109375000e+01
1.346446838378906250e+02
2.218602600097656250e+02
-7.217674255371093750e+01
4.869394302368164062e+01
1.190508346557617188e+02
-6.518323898315429688e+00
-1.409954376220703125e+02
1.603036651611328125e+02
-2.890657806396484375e+01
-9.769813537597656250e+00
-2.213166236877441406e+01
3.941055679321289062e+01
-4.066611099243164062e+01
-1.064532623291015625e+02
7.505486297607421875e+01
-9.814353942871093750e+01
5.448705673217773438e+01
-2.221293487548828125e+02
1.674802398681640625e+01
1.505142974853515625e+02
-1.650688743591308594e+01
-6.633354187011718750e+01
8.925077819824218750e+01
-8.704434967041015625e+01
-3.032743072509765625e+01
-3.509658813476562500e+01
1.220224227905273438e+02
2.394597625732421875e+01
4.013610076904296875e+01
8.836559295654296875e+01
-6.998079681396484375e+01
3.487422561645507812e+01
-1.193596038818359375e+02
-1.069139709472656250e+02
4.091590499877929688e+01
-1.190501556396484375e+02
-7.446476745605468750e+01
1.816543731689453125e+02
-1.498753814697265625e+02
-5.021575546264648438e+01
2.012262725830078125e+01
-3.401710510253906250e+01
-1.226797943115234375e+02
-1.366104125976562500e+02
-7.760017395019531250e+00
1.171823120117187500e+02
-7.279870605468750000e+01
-7.616703796386718750e+01
5.147442245483398438e+01
3.836612319946289062e+01
-1.005829772949218750e+02
-2.159493637084960938e+01
-1.989500999450683594e+01
3.185513305664062500e+01
1.084707031250000000e+02
2.517590141296386719e+01
9.510048675537109375e+01
-8.681804656982421875e+01
-1.244831237792968750e+02
-5.658171176910400391e+00
1.311375904083251953e+01
-8.809684753417968750e+01
1.210368652343750000e+02
-1.248834152221679688e+02
-8.660345077514648438e+00
2.208766555786132812e+01
4.256628799438476562e+01
9.657341766357421875e+01
1.517507476806640625e+02
-8.465863800048828125e+01
-1.153248214721679688e+02
-5.824500274658203125e+01
-8.826326370239257812e+00
2.466871337890625000e+02
-8.493759918212890625e+01
8.941496276855468750e+01
4.764375305175781250e+01
-8.174785614013671875e+01
-7.138642883300781250e+01
-1.773074507713317871e+00
-1.349671020507812500e+02
2.431148529052734375e+01
-1.471551818847656250e+02
8.869872093200683594e+00
1.051587829589843750e+02
4.982991409301757812e+01
1.329372406005859375e+02
7.891007232666015625e+01
1.181767196655273438e+02
-1.794017181396484375e+02
2.932000160217285156e+01
4.824688720703125000e+01
-3.179133911132812500e+02
1.255046615600585938e+02
1.330393371582031250e+02
1.868945922851562500e+02
1.856612205505371094e+01
5.394813537597656250e+01
-1.869659805297851562e+01
-3.841014099121093750e+01
4.997669601440429688e+01
2.122657966613769531e+01
7.065776824951171875e+01
4.618438339233398438e+01
1.395092773437500000e+02
1.112077026367187500e+02
6.040527343750000000e+01
8.668902587890625000e+01
1.613337554931640625e+02
5.299473953247070312e+01
1.346218585968017578e+01
-4.076291275024414062e+01
-6.814549255371093750e+01
1.647017059326171875e+02
7.620110511779785156e-01
4.953522491455078125e+01
1.933162384033203125e+02
1.914665069580078125e+02
1.200599288940429688e+02
-3.845404434204101562e+01
-5.137031555175781250e+01
-2.138370513916015625e+01
-1.698663830757141113e+00
1.276932334899902344e+01
4.157801437377929688e+01
1.224960784912109375e+02
-4.517657470703125000e+01
1.511919250488281250e+02
1.575361480712890625e+02
-4.623193740844726562e+01
1.280908813476562500e+02
1.352317047119140625e+02
1.811587066650390625e+02
-1.594717502593994141e+01
-1.188658905029296875e+01
5.549901199340820312e+01
-5.235622406005859375e+01
1.192950134277343750e+02
1.291180992126464844e+01
-4.268110275268554688e+01
-1.764103770256042480e+00
-1.209874649047851562e+02
-4.631102752685546875e+01
-9.505644226074218750e+01
1.720596618652343750e+02
9.573295593261718750e+00
2.329150009155273438e+01
-1.766860961914062500e+01
1.870364532470703125e+02
2.243207702636718750e+02
7.769496440887451172e-01
1.048499221801757812e+02
1.673913879394531250e+02
-8.046769142150878906e+00
6.537663269042968750e+01
1.154374084472656250e+02
5.370542907714843750e+01
9.135048866271972656e+00
-1.661031913757324219e+01
1.186381912231445312e+01
1.970414733886718750e+02
8.339535522460937500e+01
8.934480285644531250e+01
1.455243530273437500e+02
5.573340606689453125e+01
8.750420379638671875e+01
-6.780081176757812500e+01
3.252779235839843750e+02
-1.796428442001342773e+00
1.153512239456176758e+00
1.084101409912109375e+02
7.127733612060546875e+01
2.227162551879882812e+01
-1.850916900634765625e+02
4.910809707641601562e+01
-7.906618118286132812e+00
1.304724693298339844e+01
1.480606994628906250e+02
1.828891563415527344e+01
-7.221925354003906250e+01
-1.261297225952148438e+02
2.498469352722167969e+01
2.425204277038574219e+01
3.012552833557128906e+01
1.807868194580078125e+02
1.858834075927734375e+02
1.049492721557617188e+02
1.020479202270507812e+02
3.385158157348632812e+01
-2.253668022155761719e+01
1.651887664794921875e+02
7.906013488769531250e+01
-2.581150436401367188e+01
1.957716064453125000e+02
-3.536450576782226562e+01
1.031873092651367188e+02
-1.560896606445312500e+02
3.127448654174804688e+01
2.135625915527343750e+02
-8.145336914062500000e+01
1.015313644409179688e+02
-1.360417270660400391e+01
-4.546392059326171875e+01
8.066567230224609375e+01
1.239735336303710938e+02
2.454218292236328125e+01
1.013448104858398438e+02
-5.567563247680664062e+01
2.493228454589843750e+02
-7.585034179687500000e+01
1.198076629638671875e+02
-2.376170349121093750e+01
1.284941864013671875e+02
7.039291381835937500e+01
2.955585327148437500e+02
1.396897888183593750e+01
-2.064839172363281250e+02
1.129500885009765625e+02
-5.335237884521484375e+01
-3.141643714904785156e+01
-8.402561950683593750e+01
1.103296051025390625e+02
-2.024023437500000000e+01
2.274310760498046875e+02
1.616526794433593750e+02
9.125980377197265625e+01
-1.184441909790039062e+02
-3.983259582519531250e+01
-4.213510131835937500e+01
1.258844146728515625e+02
3.515003585815429688e+01
3.984459686279296875e+01
-1.062299880981445312e+02
1.244393310546875000e+02
2.199748687744140625e+02
4.071688461303710938e+01
1.688336334228515625e+02
1.124911422729492188e+02
4.806651687622070312e+01
-2.740864753723144531e+01
-7.289690399169921875e+01
2.833220214843750000e+02
2.748194885253906250e+01
-6.292565536499023438e+01
1.668615875244140625e+02
-1.288794708251953125e+01
-4.239531707763671875e+01
5.532480621337890625e+01
-2.071985244750976562e+01
-1.478464412689208984e+01
-1.644240112304687500e+02
6.705173969268798828e+00
-5.293120861053466797e+00
1.144736785888671875e+02
-1.621866149902343750e+02
6.051874923706054688e+01
-1.300544261932373047e+01
-2.013064956665039062e+01
9.626706123352050781e+00
6.697485351562500000e+01
-8.507151794433593750e+01
6.851623535156250000e+01
-7.468744659423828125e+01
-4.573534965515136719e+00
6.983068847656250000e+01
1.072824630737304688e+02
1.137039031982421875e+02
6.600670623779296875e+01
6.777938079833984375e+01
-7.881525421142578125e+01
-4.870572280883789062e+01
4.018869400024414062e+01
7.211554718017578125e+01
9.416671752929687500e+01
7.634044647216796875e+01
-1.927991180419921875e+02
1.872673950195312500e+02
-4.045957565307617188e+00
-2.295700073242187500e+02
-1.423028707504272461e+00
-5.044368362426757812e+01
5.095365142822265625e+01
-7.436020660400390625e+01
6.417104339599609375e+01
-9.413695526123046875e+01
-6.187778854370117188e+01
-4.104954147338867188e+01
1.256416931152343750e+02
7.740595245361328125e+01
1.508616485595703125e+02
7.376573181152343750e+01
-8.873175048828125000e+01
-2.256986846923828125e+02
2.057302551269531250e+02
-4.849340057373046875e+01
2.364654350280761719e+01
2.609971618652343750e+02
7.440303039550781250e+01
-6.536207580566406250e+01
1.186476974487304688e+02
-8.500590515136718750e+01
1.953183174133300781e+01
6.330265808105468750e+01
2.383624649047851562e+01
-2.338294792175292969e+01
5.826829147338867188e+01
4.726756668090820312e+01
-9.092410278320312500e+01
5.570637130737304688e+01
7.758059692382812500e+01
-1.133409652709960938e+02
1.240402793884277344e+01
-1.824310111999511719e+01
1.075863952636718750e+02
-7.053177642822265625e+01
1.233208923339843750e+02
1.957233123779296875e+02
-4.406610870361328125e+01
-1.875293350219726562e+01
-2.081433296203613281e+01
2.783373641967773438e+01
-3.202698898315429688e+01
2.225387191772460938e+01
9.897078514099121094e+00
4.336939620971679688e+01
-2.970781363546848297e-02
-9.913366699218750000e+01
-6.737876129150390625e+01
1.456210479736328125e+02
5.468647384643554688e+01
-1.647251892089843750e+02
9.629806518554687500e+01
5.736619949340820312e+00
-6.093604660034179688e+01
9.383403015136718750e+01
-1.533117523193359375e+02
-4.062049102783203125e+01
-9.813744544982910156e+00
1.048348770141601562e+02
-6.319251632690429688e+01
8.151609039306640625e+01
-2.967790603637695312e+01
1.247626342773437500e+02
-1.074130172729492188e+02
-6.552908325195312500e+01
-1.730118751525878906e+01
1.238401031494140625e+02
-1.220547637939453125e+02
-1.113051528930664062e+02
1.561935882568359375e+02
-2.744335556030273438e+01
2.257993469238281250e+02
-1.032475585937500000e+02
-5.426714324951171875e+01
1.029109382629394531e+01
1.974178314208984375e+01
1.913358764648437500e+02
-5.550092315673828125e+01
-1.840409278869628906e+01
-6.048701858520507812e+01
2.957328796386718750e+01
-7.331881713867187500e+01
-5.107685470581054688e+01
2.054953193664550781e+01
9.011222076416015625e+01
5.591947937011718750e+01
-1.111744613647460938e+02
-9.272654724121093750e+01
4.718304824829101562e+01
-2.680338668823242188e+01
1.816553592681884766e+00
-3.371240615844726562e+01
1.625848579406738281e+01
6.768827819824218750e+01
-1.367497253417968750e+02
1.166444778442382812e+02
4.222817611694335938e+01
-9.213824462890625000e+01
2.997533321380615234e+00
1.211774597167968750e+02
-6.313971328735351562e+01
-3.773492050170898438e+01
3.129345512390136719e+01
2.067156410217285156e+01
-2.132486343383789062e+01
1.248180770874023438e+02
-6.691049194335937500e+01
1.266095733642578125e+02
1.874130706787109375e+02
1.499794921875000000e+02
1.168169708251953125e+02
2.178176116943359375e+02
5.746595382690429688e+01
-3.163554382324218750e+01
1.205920486450195312e+02
8.450508117675781250e+01
-7.558257293701171875e+01
2.179236602783203125e+01
-1.360590820312500000e+02
1.535052337646484375e+02
-1.874927330017089844e+01
4.794969081878662109e+00
-3.426750946044921875e+01
-1.698529663085937500e+02
4.434272384643554688e+01
4.462111663818359375e+01
-6.610025024414062500e+01
6.381941986083984375e+01
7.355131530761718750e+01
-1.035354995727539062e+01
-2.216267776489257812e+01
2.349167060852050781e+01
-1.145918121337890625e+02
-9.752529907226562500e+01
-1.132325668334960938e+02
-2.574451208114624023e+00
-4.844971179962158203e+00
-1.234711074829101562e+02
-1.205306854248046875e+02
-7.691199493408203125e+01
-7.496545410156250000e+01
-2.270759124755859375e+02
-7.407914733886718750e+01
-3.235343551635742188e+01
-4.399617004394531250e+01
-2.684966850280761719e+01
2.106439361572265625e+02
1.167140350341796875e+02
-9.045972824096679688e+00
3.092698097229003906e+01
-3.888908004760742188e+01
-9.211135864257812500e+01
1.561850643157958984e+01
7.256479644775390625e+01
2.115954437255859375e+02
-1.383502655029296875e+02
4.094049835205078125e+01
1.636649017333984375e+02
2.101240844726562500e+02
-1.097457275390625000e+02
-4.698474121093750000e+01
2.418946685791015625e+02
-1.147851791381835938e+02
-5.293148040771484375e+01
6.920738220214843750e+01
-9.639340972900390625e+01
5.082442092895507812e+01
-4.149417400360107422e+00
3.468429565429687500e+01
3.234298706054687500e+02
-6.823914337158203125e+01
1.052849655151367188e+02
1.816072387695312500e+02
1.056081924438476562e+02
-4.330251693725585938e+01
9.528018188476562500e+01
-7.585557556152343750e+01
4.368942260742187500e+01
2.448888549804687500e+02
8.047711181640625000e+01
-6.271595382690429688e+01
1.157899703979492188e+02
-8.054322052001953125e+01
-1.623614044189453125e+02
-7.784208679199218750e+01
1.512733154296875000e+02
5.458810424804687500e+01
4.750313568115234375e+01
3.779171752929687500e+01
1.171612701416015625e+02
3.578712463378906250e+01
1.122223019599914551e+00
-1.486044788360595703e+01
-1.403475952148437500e+02
2.056273498535156250e+02
1.457928009033203125e+02
-6.509146881103515625e+01
6.199971389770507812e+01
2.042393302917480469e+01
1.254432296752929688e+02
-4.441016912460327148e-01
1.102984085083007812e+02
1.231980667114257812e+02
1.936318511962890625e+02
1.940088195800781250e+02
7.583895111083984375e+01
5.294161987304687500e+01
-5.398001670837402344e+00
-1.048042755126953125e+02
1.118135833740234375e+02
-6.323786926269531250e+01
2.779300498962402344e+01
3.915572357177734375e+01
2.320911865234375000e+02
7.615749359130859375e+01
9.581070899963378906e+00
-1.103322830200195312e+02
6.546346282958984375e+01
8.878827667236328125e+01
1.484501342773437500e+02
-1.005688781738281250e+02
1.808066558837890625e+02
-5.612821578979492188e+01
3.454955673217773438e+01
1.293810577392578125e+02
-2.482408714294433594e+01
1.453525257110595703e+01
2.044626998901367188e+01
-5.004041290283203125e+01
4.175080108642578125e+01
1.892401885986328125e+02
-1.062696914672851562e+02
-5.898846817016601562e+01
1.337254943847656250e+02
3.856857061386108398e+00
-2.921829223632812500e+01
8.024400329589843750e+01
8.302621459960937500e+01
-8.470543670654296875e+01
1.520219421386718750e+02
-4.349546813964843750e+01
-1.386707305908203125e+02
-1.628884315490722656e+01
3.512014770507812500e+02
-3.684820175170898438e+01
1.472054138183593750e+02
-2.963059806823730469e+01
1.107266693115234375e+02
-4.899407386779785156e+00
-8.733193397521972656e+00
1.297288818359375000e+02
9.943374633789062500e+01
1.266602172851562500e+02
-6.185446548461914062e+01
-6.027541351318359375e+01
1.232319736480712891e+01
1.668688201904296875e+02
1.022742156982421875e+02
-1.987368965148925781e+01
-3.503695678710937500e+01
-6.693219184875488281e+00
-6.000422477722167969e+00
-3.384229278564453125e+01
-3.150792121887207031e+01
-8.889614105224609375e+01
4.952313613891601562e+01
-9.986152648925781250e+01
4.990924453735351562e+01
-1.488543987274169922e+00
2.504886322021484375e+02
1.070320968627929688e+02
4.355912685394287109e+00
-1.196867179870605469e+01
-3.987310791015625000e+01
1.511923522949218750e+02
1.049300460815429688e+02
-4.706687927246093750e+01
-4.618272399902343750e+01
-9.060633850097656250e+01
1.463411254882812500e+02
5.933702468872070312e+01
1.270103168487548828e+01
7.382589721679687500e+01
1.356575164794921875e+02
2.071195602416992188e+01
2.295454254150390625e+02
-1.548933982849121094e+01
-6.100116348266601562e+01
6.561100006103515625e+01
1.064127349853515625e+02
-7.392073059082031250e+01
-1.381322937011718750e+02
-6.754693603515625000e+01
5.381237411499023438e+01
-3.947457504272460938e+01
1.078624114990234375e+02
4.296200561523437500e+01
-2.970595932006835938e+01
1.396724395751953125e+02
5.505166625976562500e+01
9.018883514404296875e+01
1.736584014892578125e+02
-7.332135200500488281e+00
6.825811004638671875e+01
1.323884887695312500e+02
-1.443849334716796875e+02
-1.438963470458984375e+02
1.085819702148437500e+02
-1.256214141845703125e+02
2.011756515502929688e+01
-7.812869262695312500e+01
2.082783126831054688e+01
5.841747665405273438e+01
-5.922959518432617188e+01
-7.286980152130126953e-01
2.686531257629394531e+01
1.256449127197265625e+02
-8.187952423095703125e+01
2.724563217163085938e+01
1.116622772216796875e+02
-1.284216308593750000e+02
7.183332824707031250e+01
-3.202463531494140625e+01
1.322597808837890625e+02
1.381423187255859375e+02
-1.148460197448730469e+01
-4.946907043457031250e+01
8.504331970214843750e+01
3.975425004959106445e+00
-2.964602470397949219e+01
-1.881887512207031250e+02
-8.795002746582031250e+01
5.247729873657226562e+01
2.265786590576171875e+02
-8.614504241943359375e+01
-6.878855228424072266e+00
5.083973312377929688e+01
3.737962722778320312e+01
3.659190893173217773e+00
2.261544036865234375e+01
8.318929290771484375e+01
1.063882980346679688e+02
-4.527701568603515625e+01
9.752032470703125000e+01
-4.980078887939453125e+01
-5.666003799438476562e+01
-1.054843902587890625e+01
9.270541191101074219e+00
8.546520233154296875e+01
8.661964416503906250e+00
6.048005676269531250e+01
6.571665954589843750e+01
-6.156885147094726562e+01
-1.464202117919921875e+02
1.046754455566406250e+02
1.634833221435546875e+02
3.042303085327148438e+01
-2.658611297607421875e+01
1.080988540649414062e+02
-1.147709083557128906e+01
-7.353070068359375000e+01
-3.696918964385986328e+00
-6.055161285400390625e+01
-1.056096420288085938e+02
5.802497863769531250e+01
-1.016405105590820312e+02
2.198031921386718750e+02
-2.347861289978027344e+01
-1.372480163574218750e+02
2.795998840332031250e+02
9.848530578613281250e+01
1.157510986328125000e+02
-1.648246192932128906e+01
1.958320922851562500e+02
-1.970591926574707031e+01
2.483585357666015625e+01
-1.519743824005126953e+01
-1.341708374023437500e+02
-1.067840728759765625e+02
-1.329514122009277344e+01
-7.605031585693359375e+01
-1.404301452636718750e+02
1.756226501464843750e+02
1.304658355712890625e+02
2.822554779052734375e+01
-1.756657257080078125e+02
-2.125925302505493164e+00
-3.492428302764892578e+00
2.282623748779296875e+02
-9.959577178955078125e+01
-1.027942047119140625e+02
-7.659671020507812500e+01
4.115847015380859375e+01
8.813568878173828125e+01
9.913293457031250000e+01
6.196167373657226562e+01
8.925234222412109375e+01
-5.856338882446289062e+01
-4.902921676635742188e+01
1.274978027343750000e+02
-2.503418922424316406e+01
-9.426504516601562500e+01
5.719255828857421875e+01
-1.858535194396972656e+01
2.851158752441406250e+02
-5.950108718872070312e+01
-1.271959533691406250e+02
1.234595336914062500e+02
-1.985058746337890625e+02
8.620715332031250000e+01
-4.056839752197265625e+01
-1.487456512451171875e+02
-1.028510589599609375e+02
-9.209777069091796875e+01
1.395607280731201172e+01
-4.158842468261718750e+01
1.419259643554687500e+02
1.146447906494140625e+02
-2.544435501098632812e+01
-2.316135406494140625e+01
-2.391230773925781250e+02
-1.339832000732421875e+02
-7.773839569091796875e+01
-1.547524871826171875e+02
-1.928421974182128906e+01
1.713125762939453125e+02
1.176901054382324219e+01
-6.856748199462890625e+01
2.040171356201171875e+02
-1.628526153564453125e+02
-1.040778884887695312e+02
7.251686096191406250e+01
6.928286743164062500e+01
-1.025855255126953125e+01
-2.873819274902343750e+02
-4.973804473876953125e+01
-2.756806335449218750e+02
1.544977416992187500e+02
6.122370910644531250e+01
8.364627838134765625e+01
-1.125471725463867188e+02
-1.099045085906982422e+01
7.079998016357421875e+01
7.777951812744140625e+01
1.067212677001953125e+02
1.058950805664062500e+02
5.419749450683593750e+01
-9.117607116699218750e+01
9.175576782226562500e+01
4.963111114501953125e+01
-7.105755615234375000e+01
9.636982727050781250e+01
9.598168182373046875e+01
-9.859937286376953125e+01
6.605043029785156250e+01
-9.720204925537109375e+01
-2.287239837646484375e+01
-1.072239074707031250e+02
-9.737893104553222656e+00
5.050500488281250000e+01
5.446355438232421875e+01
5.404565429687500000e+01
5.744412612915039062e+01
6.671994018554687500e+01
-2.803252410888671875e+01
1.328887634277343750e+02
3.407165908813476562e+01
3.132666397094726562e+01
6.453132629394531250e+01
-1.372478179931640625e+02
-1.349394607543945312e+01
1.874864196777343750e+02
-5.164337158203125000e+01
-1.637392807006835938e+01
2.277824020385742188e+01
1.871866989135742188e+01
-1.038078765869140625e+02
4.919401168823242188e+00
8.353185653686523438e+00
1.707033920288085938e+01
7.296566772460937500e+01
9.562969207763671875e+01
-6.670233154296875000e+01
-9.382917785644531250e+01
-4.682240295410156250e+01
1.207556381225585938e+02
-1.682521362304687500e+02
7.343931579589843750e+01
-1.823989257812500000e+02
-1.955414199829101562e+01
1.107444610595703125e+02
-9.968911743164062500e+01
2.657741355895996094e+01
-8.175109100341796875e+01
1.181488952636718750e+02
2.889739379882812500e+02
1.275700073242187500e+02
-2.930306816101074219e+01
9.069435882568359375e+01
-4.860327148437500000e+01
-5.259706878662109375e+01
-6.315287399291992188e+01
6.949664306640625000e+01
1.150016403198242188e+02
-4.276423645019531250e+01
7.659084320068359375e+01
5.443261337280273438e+01
-1.003675689697265625e+02
-2.125746488571166992e+00
-8.925845336914062500e+01
-2.200667381286621094e+01
2.482629241943359375e+02
6.027664184570312500e+00
-1.243605117797851562e+02
-2.562051391601562500e+01
-1.201080417633056641e+01
-8.494774627685546875e+01
-1.191083068847656250e+02
-1.132239227294921875e+02
6.967126464843750000e+01
-7.917655944824218750e+01
-3.943790054321289062e+01
7.592529296875000000e+01
1.671703491210937500e+02
-1.030583343505859375e+02
-5.778955841064453125e+01
1.327468261718750000e+02
-1.126344223022460938e+02
1.082652893066406250e+02
-4.075709533691406250e+01
1.071592178344726562e+02
1.926155471801757812e+01
1.727485961914062500e+02
-2.657270812988281250e+01
-8.979426574707031250e+01
3.745311737060546875e+01
2.321200609207153320e+00
-2.884811210632324219e+01
2.123636779785156250e+02
-1.081070632934570312e+02
-5.622342300415039062e+01
-8.961392974853515625e+01
4.322857284545898438e+01
1.386014251708984375e+02
1.498000431060791016e+01
9.044603729248046875e+01
2.403111724853515625e+02
2.984065551757812500e+02
-1.294026565551757812e+01
8.684686279296875000e+01
2.375975646972656250e+02
-1.392308349609375000e+02
6.568724822998046875e+01
-9.244837188720703125e+01
1.256161193847656250e+02
-1.465633697509765625e+02
1.216337203979492188e+01
1.319662475585937500e+02
-1.125536441802978516e+00
-3.466183471679687500e+01
2.237082099914550781e+01
-1.853094635009765625e+02
-1.591297721862792969e+01
-9.059346008300781250e+01
-2.725644826889038086e+00
1.350690765380859375e+02
3.644638538360595703e+00
6.518264770507812500e+01
9.234931182861328125e+01
3.372027969360351562e+01
1.833663024902343750e+02
-4.066661453247070312e+01
-1.375645294189453125e+02
2.039674072265625000e+02
4.642674636840820312e+01
-4.729008483886718750e+01
-8.368501281738281250e+01
-1.260631790161132812e+02
3.358677387237548828e+00
1.901165390014648438e+01
5.500665283203125000e+01
8.602265930175781250e+01
1.046107788085937500e+02
1.726628417968750000e+02
-1.993897819519042969e+01
1.189225769042968750e+02
1.270578002929687500e+02
8.529220581054687500e+00
1.287571048736572266e+01
-1.947790527343750000e+01
2.289368896484375000e+02
-2.117177772521972656e+01
1.587012939453125000e+02
-8.980941772460937500e+01
1.263947963714599609e+01
2.297972869873046875e+02
1.570135021209716797e+01
1.258936386108398438e+02
-7.011759281158447266e+00
5.401893997192382812e+01
1.007882080078125000e+02
-8.911311340332031250e+01
-6.299847412109375000e+01
2.253548431396484375e+01
-1.011824722290039062e+02
-7.745786285400390625e+01
2.038841629028320312e+01
2.145242919921875000e+02
-8.747808837890625000e+01
5.916494750976562500e+01
-2.030177307128906250e+02
1.360198974609375000e+01
1.940501556396484375e+02
7.995347595214843750e+01
-3.134476470947265625e+01
-9.829167938232421875e+01
-7.308454895019531250e+01
1.360000000000000000e+02
1.371798858642578125e+02
-5.286347961425781250e+01
1.274624347686767578e+01
1.250874481201171875e+02
-6.257938766479492188e+01
8.682880401611328125e+01
-1.047813873291015625e+02
1.425450134277343750e+02
-6.729648590087890625e+01
-6.524725341796875000e+01
-7.009429168701171875e+01
-1.635187225341796875e+02
-2.278014183044433594e+01
-7.586212921142578125e+01
-7.517488479614257812e+00
-6.176068878173828125e+01
1.089499740600585938e+02
-1.813817443847656250e+02
-1.710646629333496094e+01
1.219160308837890625e+02
3.180345535278320312e+01
-1.845429382324218750e+02
-5.922663879394531250e+01
-4.944778919219970703e+00
1.100635910034179688e+02
3.606698989868164062e+01
-4.497633743286132812e+01
2.176717758178710938e+01
-1.718843231201171875e+02
-1.201037292480468750e+02
-3.352964401245117188e+01
1.556753082275390625e+02
8.785912322998046875e+01
8.101567077636718750e+01
-1.027661056518554688e+02
2.318550109863281250e+02
2.430343170166015625e+02
-8.528739166259765625e+01
-6.535073852539062500e+01
-9.127038955688476562e+00
4.138854598999023438e+01
5.214264297485351562e+01
1.460064849853515625e+02
1.180762290954589844e+01
-5.852951812744140625e+01
-1.426311950683593750e+02
-1.339501476287841797e+01
2.431744842529296875e+02
1.459926910400390625e+02
2.793152046203613281e+01
-1.069341278076171875e+02
-1.371581268310546875e+02
6.834243774414062500e+01
9.892647552490234375e+01
-2.136906623840332031e+01
1.015385055541992188e+02
4.293374252319335938e+01
-7.916734313964843750e+01
-6.109980773925781250e+01
-7.226711273193359375e+01
-5.576603317260742188e+01
2.789186286926269531e+01
-6.007020568847656250e+01
-6.527648925781250000e+01
-8.672027587890625000e+01
1.121074557304382324e+00
5.312582397460937500e+01
-7.755811309814453125e+01
1.018770675659179688e+02
3.700458288192749023e+00
-3.206636428833007812e+01
-9.910445213317871094e+00
1.299058990478515625e+02
-9.210578918457031250e+01
1.590899047851562500e+02
-1.595113067626953125e+02
-5.431459045410156250e+01
-5.923972320556640625e+01
1.079962844848632812e+02
-1.155270309448242188e+02
1.672105560302734375e+02
2.954883575439453125e+01
-8.495119476318359375e+01
2.161027717590332031e+01
1.886058044433593750e+02
-3.084736585617065430e+00
-5.573666763305664062e+01
1.122047805786132812e+02
-9.210685729980468750e+01
-3.822308349609375000e+01
-7.181108093261718750e+01
1.025190505981445312e+02
8.862444877624511719e+00
-7.110021972656250000e+01
1.861929016113281250e+02
-9.196805572509765625e+01
-1.036113357543945312e+02
2.161862754821777344e+01
-1.895217285156250000e+02
1.678904571533203125e+02
1.267859344482421875e+02
1.490567321777343750e+02
-3.861169433593750000e+01
4.575637435913085938e+01
1.616378784179687500e+02
1.621324462890625000e+02
-1.475293159484863281e+01
-4.775057601928710938e+01
-1.622007904052734375e+02
-1.357373962402343750e+02
1.291808776855468750e+02
1.364913940429687500e+02
1.070337905883789062e+02
-4.405278015136718750e+01
-3.062217521667480469e+01
-9.344994354248046875e+01
-1.249495620727539062e+02
-8.820114135742187500e+00
1.272837066650390625e+02
2.116210937500000000e+00
4.864652252197265625e+01
9.597261810302734375e+01
8.199421882629394531e+00
5.376547622680664062e+01
-3.268666076660156250e+01
3.773306369781494141e+00
-7.234587860107421875e+01
-1.056411361694335938e+02
-5.940689849853515625e+01
1.488815116882324219e+01
1.803621368408203125e+02
5.351177597045898438e+01
4.819792938232421875e+01
3.778354644775390625e+01
2.140652008056640625e+02
5.598583221435546875e+01
5.852810287475585938e+01
-4.406929016113281250e+01
-4.373440265655517578e+00
5.700360774993896484e+00
3.762625503540039062e+01
5.855093479156494141e+00
3.447099304199218750e+01
-1.059352035522460938e+02
-8.601523041725158691e-01
6.884387969970703125e+01
4.290290451049804688e+01
1.792864227294921875e+02
1.031160449981689453e+01
3.853892135620117188e+01
1.427090454101562500e+02
2.427980651855468750e+02
1.008539428710937500e+02
7.393621444702148438e+00
-8.385309600830078125e+01
1.131031036376953125e+02
7.259541320800781250e+01
1.390065765380859375e+02
-8.187225341796875000e+01
1.147535095214843750e+02
1.380123901367187500e+02
4.280153656005859375e+01
1.627842254638671875e+02
2.502364196777343750e+02
-1.573767852783203125e+02
9.685323333740234375e+01
8.281514167785644531e+00
-7.229410552978515625e+01
-1.653336486816406250e+02
-1.032811660766601562e+02
-5.092434310913085938e+01
2.052145080566406250e+02
1.382038307189941406e+01
-1.109854431152343750e+02
-1.176736373901367188e+02
1.573484497070312500e+02
1.512748413085937500e+02
-6.180161666870117188e+01
-5.359757614135742188e+01
1.000922546386718750e+02
-1.014669189453125000e+02
9.862121582031250000e+01
1.979601593017578125e+02
2.396879196166992188e+01
5.937818908691406250e+01
-5.646194839477539062e+01
-4.633892440795898438e+01
2.061904907226562500e+02
-7.870532226562500000e+01
-1.416376495361328125e+01
1.492407379150390625e+02
-8.343257141113281250e+01
7.073924255371093750e+01
1.341166496276855469e+01
-9.137236022949218750e+01
-1.513026123046875000e+02
2.234384346008300781e+01
-3.112512016296386719e+01
8.820490837097167969e+00
7.213420104980468750e+01
4.536633682250976562e+01
9.426110076904296875e+01
-5.559201240539550781e-01
4.696720886230468750e+01
1.867793426513671875e+02
1.622773170471191406e+01
1.281306915283203125e+02
-2.742504501342773438e+01
-8.121800231933593750e+01
1.308664855957031250e+02
-4.418989181518554688e+01
2.232161998748779297e+00
7.601202392578125000e+01
-7.711258697509765625e+01
-6.718549728393554688e+00
-3.232594299316406250e+01
1.676100463867187500e+02
-1.014269104003906250e+02
1.553637542724609375e+02
3.616396331787109375e+01
-3.265066528320312500e+01
-8.537654876708984375e+00
-1.722959041595458984e+00
-1.107068328857421875e+02
1.721090393066406250e+02
7.426041412353515625e+01
1.537291717529296875e+02
-5.898751735687255859e+00
-1.061459274291992188e+02
8.954232025146484375e+01
-2.631976699829101562e+01
-9.040849304199218750e+01
1.828795623779296875e+02
9.884780883789062500e+01
-1.264937133789062500e+02
1.838853607177734375e+02
2.599834594726562500e+02
2.369710159301757812e+01
1.380582141876220703e+01
5.699995803833007812e+01
2.982070541381835938e+01
-9.927549362182617188e-01
-1.018267135620117188e+02
-1.681886672973632812e+01
-1.857020705938339233e-01
-2.526194763183593750e+01
-6.686962127685546875e+01
-4.603499603271484375e+01
-1.184076309204101562e+02
-2.668187866210937500e+02
-1.295395355224609375e+02
-9.573030853271484375e+01
-1.114384651184082031e+01
1.302866363525390625e+02
-3.804231262207031250e+01
-9.243601989746093750e+01
4.037570476531982422e+00
-5.789936065673828125e+00
-3.950153732299804688e+01
4.995545959472656250e+01
7.709706115722656250e+01
-2.511312675476074219e+01
2.990672302246093750e+01
8.816064453125000000e+01
-2.903640365600585938e+01
8.489210510253906250e+01
-1.492475891113281250e+01
7.789398956298828125e+01
1.135599136352539062e+02
-1.349133758544921875e+02
-2.798576736450195312e+01
4.728123092651367188e+01
2.092038917541503906e+01
-1.679653778076171875e+02
-1.078011474609375000e+02
-4.348670959472656250e+01
-3.359600448608398438e+01
-1.101408843994140625e+02
1.622768096923828125e+02
9.115422248840332031e+00
-6.906265258789062500e+01
1.760857200622558594e+01
-1.155465087890625000e+02
1.686557579040527344e+01
7.455559539794921875e+01
-8.258225440979003906e+00
1.518766937255859375e+02
-1.436241302490234375e+02
-8.521206665039062500e+01
-1.483272552490234375e+02
-5.862048721313476562e+01
-3.706722640991210938e+01
1.132470130920410156e+01
6.716205596923828125e+01
6.300662612915039062e+01
-8.837004089355468750e+01
-7.154986572265625000e+01
1.258816719055175781e+00
4.102673339843750000e+01
-8.586640357971191406e+00
7.546207904815673828e+00
-1.634972381591796875e+02
2.671474266052246094e+01
-6.118971824645996094e+00
1.015646972656250000e+02
-2.147046813964843750e+02
-7.800295257568359375e+01
-1.605619201660156250e+02
-8.795187377929687500e+01
1.627575874328613281e+01
-5.754117965698242188e+01
5.487782287597656250e+01
1.254294891357421875e+02
-1.356104736328125000e+02
3.248168182373046875e+01
7.900231933593750000e+01
-8.154445648193359375e+01
3.464962387084960938e+01
-1.926770019531250000e+01
1.784284591674804688e+01
-3.076202583312988281e+01
6.221395492553710938e+00
-1.764782524108886719e+01
5.016365814208984375e+01
1.122931823730468750e+02
1.251193618774414062e+02
-1.048961868286132812e+02
-1.323652553558349609e+01
1.929099731445312500e+02
2.410701293945312500e+02
1.302891082763671875e+02
9.406334877014160156e+00
-2.384842681884765625e+01
-3.698653793334960938e+01
-1.072369308471679688e+02
9.223121643066406250e+01
4.901431560516357422e+00
1.180685424804687500e+02
6.171808242797851562e+01
1.346321716308593750e+02
-1.525224151611328125e+02
-1.146678314208984375e+02
1.290970611572265625e+02
7.420704650878906250e+01
1.231999053955078125e+02
1.743559875488281250e+02
2.952878570556640625e+01
-4.786349487304687500e+01
1.353469848632812500e+02
-7.469435119628906250e+01
1.343578243255615234e+01
-4.834043025970458984e+00
-1.674010772705078125e+02
-5.775497055053710938e+01
1.611660156250000000e+02
2.856751098632812500e+02
2.768583679199218750e+01
-2.767497863769531250e+02
1.441163635253906250e+02
-1.184180984497070312e+02
-3.306344223022460938e+01
3.841277694702148438e+01
5.630602264404296875e+01
2.635669326782226562e+01
7.116918182373046875e+01
-1.717768249511718750e+02
-5.415885925292968750e+01
6.328003311157226562e+01
3.942631530761718750e+01
-4.599613952636718750e+01
-2.011471252441406250e+02
3.298242950439453125e+01
-1.595466709136962891e+01
1.462655944824218750e+02
-9.467858123779296875e+01
6.185371780395507812e+01
-1.044856109619140625e+02
-1.214945297241210938e+02
8.084903717041015625e+01
-3.472673034667968750e+01
1.312627258300781250e+02
-5.636789321899414062e+01
-1.356887054443359375e+02
5.812868499755859375e+01
5.083324813842773438e+01
1.872114753723144531e+01
-1.568904266357421875e+02
-1.261481857299804688e+02
3.010290908813476562e+01
2.160924377441406250e+02
-2.225139617919921875e+01
4.443398475646972656e+00
2.245505828857421875e+02
3.376949310302734375e+01
-7.994004821777343750e+01
5.603162002563476562e+01
1.057639617919921875e+02
2.473117065429687500e+01
1.331587829589843750e+02
2.059364128112792969e+01
-2.054649162292480469e+01
-4.642070770263671875e+01
-1.248612670898437500e+02
5.014426708221435547e+00
2.326122665405273438e+01
1.366364288330078125e+02
5.928824615478515625e+01
1.477167816162109375e+02
1.860508117675781250e+02
1.257388877868652344e+01
-1.436046600341796875e+02
-5.704000473022460938e+01
-1.132844696044921875e+02
-5.239651107788085938e+01
9.472155761718750000e+01
-5.833961868286132812e+01
4.871074295043945312e+01
1.432108612060546875e+02
-6.628380584716796875e+01
-4.716558837890625000e+01
-8.494846343994140625e+01
-7.773073911666870117e-01
4.914104461669921875e+01
-8.147522735595703125e+01
1.619497833251953125e+02
-2.060509948730468750e+02
5.244622039794921875e+01
1.333911895751953125e+02
-2.054530181884765625e+02
-8.219378471374511719e+00
3.094807624816894531e+01
-2.700872039794921875e+01
1.301985383033752441e+00
1.253631362915039062e+02
7.983146667480468750e+00
-3.603955841064453125e+01
-1.764025878906250000e+02
1.070885753631591797e+01
-9.850040435791015625e+01
-1.121281738281250000e+02
2.322938232421875000e+02
-1.839269409179687500e+02
-8.948490905761718750e+01
7.425607299804687500e+01
3.564335107803344727e+00
7.111683654785156250e+01
4.455436325073242188e+01
1.644531097412109375e+02
9.279280090332031250e+01
-1.867357254028320312e+01
-4.544090628623962402e-01
1.961694508790969849e-01
2.855863952636718750e+01
-7.524491786956787109e+00
1.909676818847656250e+02
-5.730894088745117188e+01
-6.582762908935546875e+01
1.210376834869384766e+01
-4.688426589965820312e+01
7.110802459716796875e+01
5.461022853851318359e-01
-8.006617736816406250e+01
-3.289846420288085938e+01
4.675534820556640625e+01
1.724912261962890625e+01
-4.059302520751953125e+01
-4.465038299560546875e+01
2.324874496459960938e+01
-3.794771194458007812e+01
-9.919831085205078125e+01
-3.827187120914459229e-01
1.165870513916015625e+02
-8.941322326660156250e+01
1.222176265716552734e+01
-9.025376319885253906e+00
-1.097420406341552734e+01
1.645343971252441406e+01
-6.045690536499023438e+00
-1.001901473999023438e+02
1.114322891235351562e+02
1.583917541503906250e+02
2.342224578857421875e+02
-1.147392959594726562e+02
-4.895244216918945312e+01
3.571907806396484375e+01
1.591207275390625000e+02
-1.278293609619140625e+02
-6.273522949218750000e+01
1.393547515869140625e+02
-6.716930866241455078e+00
1.201201934814453125e+02
1.622833099365234375e+02
6.822086334228515625e+01
-4.300931549072265625e+01
6.112904357910156250e+01
-4.856253433227539062e+01
3.439190292358398438e+01
-6.851107788085937500e+01
1.332156829833984375e+02
5.083643341064453125e+01
-1.566281127929687500e+02
5.678920745849609375e+01
1.027265548706054688e+02
1.056045989990234375e+02
-1.300848541259765625e+02
1.407784881591796875e+02
1.592793273925781250e+02
2.248861083984375000e+02
1.282261199951171875e+02
-3.126378440856933594e+01
-1.256232299804687500e+02
-7.697536468505859375e+01
2.082838134765625000e+02
-1.238663177490234375e+02
5.437947463989257812e+01
-4.463309860229492188e+01
-1.081311798095703125e+02
-2.147704315185546875e+02
-7.862160491943359375e+01
-7.653849792480468750e+01
-1.265913619995117188e+02
-1.248516998291015625e+02
1.297298126220703125e+02
-1.066660308837890625e+02
-2.162750434875488281e+01
6.454021453857421875e+01
-1.140726375579833984e+01
-1.284315643310546875e+02
1.685262451171875000e+02
7.965961456298828125e+01
-6.675591278076171875e+01
-9.019577980041503906e+00
-3.832395553588867188e+01
2.707879638671875000e+02
1.082626724243164062e+02
3.372979354858398438e+01
-2.236947784423828125e+02
3.549145889282226562e+01
-1.229555511474609375e+02
9.027360534667968750e+01
3.884992218017578125e+01
2.930522346496582031e+01
9.956238555908203125e+01
-9.048956871032714844e+00
3.699258041381835938e+01
6.556523132324218750e+01
1.718942451477050781e+01
9.394720458984375000e+01
-2.451865005493164062e+01
5.626748275756835938e+01
-8.180986785888671875e+01
-1.778102569580078125e+02
2.201356353759765625e+02
5.162653350830078125e+01
-1.408142757415771484e+01
-3.111026573181152344e+01
-7.656335449218750000e+01
3.107554054260253906e+01
-4.622962188720703125e+01
-1.887899398803710938e+01
1.822740936279296875e+01
-6.910902404785156250e+01
1.281835327148437500e+02
-1.396494903564453125e+02
4.029030609130859375e+01
5.249123382568359375e+01
3.024604606628417969e+01
-1.008661651611328125e+02
3.684852218627929688e+01
-1.977646064758300781e+01
6.198712158203125000e+01
-5.641657638549804688e+01
1.020479354858398438e+02
-8.828978729248046875e+01
5.771324157714843750e+01
2.338547134399414062e+01
1.648608245849609375e+02
5.033115005493164062e+01
-8.457982063293457031e+00
-1.565956592559814453e+01
-3.478951263427734375e+01
-1.404377555847167969e+01
1.149558639526367188e+02
1.215771789550781250e+02
3.840928268432617188e+01
-4.931849670410156250e+01
1.179266433715820312e+02
-1.412102508544921875e+02
3.687454986572265625e+01
-1.171418991088867188e+02
-5.263037872314453125e+01
-3.928121185302734375e+01
7.508648681640625000e+01
-3.927964782714843750e+01
-9.356986999511718750e+01
2.388131103515625000e+02
-3.829606294631958008e+00
-9.315092468261718750e+01
-2.250241546630859375e+02
5.170858383178710938e+01
-2.612758064270019531e+01
4.497753524780273438e+01
9.712619781494140625e+00
-6.441919708251953125e+01
-8.427252960205078125e+01
-8.332801818847656250e+01
1.321382141113281250e+02
-1.602910614013671875e+01
-7.019380950927734375e+01
-6.119537353515625000e+01
8.610163879394531250e+01
1.911329841613769531e+01
2.341556243896484375e+02
-8.583894348144531250e+01
-1.456053314208984375e+02
1.884024200439453125e+02
5.942401123046875000e+01
-1.871622276306152344e+01
-1.499471282958984375e+02
7.086565494537353516e+00
4.670711517333984375e+01
-3.824080944061279297e+00
5.564924716949462891e+00
-9.062364959716796875e+01
-1.773280029296875000e+02
6.270035552978515625e+01
-5.302661132812500000e+01
1.751362228393554688e+01
1.092576141357421875e+02
-1.831600570678710938e+01
-1.394513549804687500e+02
7.838330078125000000e+01
-2.457731323242187500e+02
-1.275950317382812500e+02
-1.023143997192382812e+02
-2.385816001892089844e+01
-2.808294868469238281e+01
-1.668030395507812500e+02
-4.568639755249023438e+00
5.248935699462890625e+00
-1.177901306152343750e+02
1.174808654785156250e+02
9.493582153320312500e+01
-2.265783691406250000e+01
1.976397895812988281e+01
2.391206026077270508e+00
-2.053844261169433594e+01
1.215078353881835938e+02
1.097507476806640625e+02
-1.325683288574218750e+02
6.646149444580078125e+01
-1.115212554931640625e+02
6.322140502929687500e+01
-5.166823959350585938e+01
-7.781935882568359375e+01
1.666401672363281250e+02
-5.903694534301757812e+01
5.145645904541015625e+01
-1.595054931640625000e+02
-6.398199844360351562e+01
-3.561221313476562500e+01
-1.603069763183593750e+02
1.030749130249023438e+01
3.708269119262695312e+01
-4.199412918090820312e+01
-1.194904479980468750e+02
-4.274770736694335938e+01
4.704985427856445312e+01
-6.013978004455566406e+00
1.935663604736328125e+01
-3.327397346496582031e+00
-9.119322204589843750e+01
1.302310180664062500e+02
7.690663909912109375e+01
-3.427174758911132812e+01
5.357681655883789062e+01
1.397516784667968750e+02
1.031219329833984375e+02
-1.639642333984375000e+02
-1.828845214843750000e+01
-1.171155090332031250e+02
-1.766000671386718750e+02
1.831918945312500000e+02
-1.004946441650390625e+02
2.452740478515625000e+01
9.770462799072265625e+01
-2.917214965820312500e+01
-1.236089248657226562e+02
2.878565788269042969e+01
-6.924278259277343750e+01
-6.018717193603515625e+01
-1.333287811279296875e+02
-8.212162780761718750e+01
1.873117089271545410e+00
-1.048640136718750000e+02
1.473324127197265625e+02
8.533691406250000000e+00
-2.005233192443847656e+01
4.255142593383789062e+01
-4.913102722167968750e+01
-4.615567016601562500e+01
8.590810775756835938e+00
2.960259704589843750e+02
1.515997924804687500e+02
4.330516052246093750e+01
1.302330780029296875e+01
3.137745475769042969e+01
2.100632019042968750e+02
1.302023983001708984e+01
-1.853285598754882812e+01
-2.270187187194824219e+01
1.817591857910156250e+02
1.309247741699218750e+02
8.307792663574218750e+01
-7.526957702636718750e+01
9.633705139160156250e+01
-4.408832550048828125e+01
-5.204467010498046875e+01
7.947322082519531250e+01
-8.609592437744140625e+01
4.735318374633789062e+01
1.143542022705078125e+02
3.142397689819335938e+01
1.277377605438232422e+01
7.751873779296875000e+01
-1.812933044433593750e+02
2.907358360290527344e+01
-1.941452331542968750e+02
1.218592300415039062e+02
1.056367492675781250e+02
-4.329630279541015625e+01
-6.158671569824218750e+01
-8.668717956542968750e+01
3.210421371459960938e+01
2.188503570556640625e+02
-2.975305366516113281e+01
4.789273834228515625e+01
1.609268493652343750e+02
-1.380391693115234375e+02
6.508896636962890625e+01
6.758801269531250000e+01
1.204576950073242188e+02
1.762874412536621094e+01
3.494905090332031250e+01
2.466169586181640625e+02
4.183665084838867188e+01
-5.305044555664062500e+01
-3.896572113037109375e+01
-8.029226684570312500e+01
1.329794502258300781e+01
-6.037325286865234375e+01
1.399806060791015625e+02
-3.710525512695312500e+01
1.740200500488281250e+02
1.148781433105468750e+02
-4.193787765502929688e+01
5.782767105102539062e+01
-1.342489147186279297e+01
4.737350845336914062e+01
1.196797714233398438e+02
1.623761291503906250e+02
6.729662322998046875e+01
-1.078849411010742188e+02
2.318784790039062500e+02
-5.959436798095703125e+01
1.268300170898437500e+02
-5.902828598022460938e+01
2.031666183471679688e+01
-2.258754730224609375e+02
-2.384944343566894531e+01
8.655740356445312500e+01
-3.081343078613281250e+01
-1.561433258056640625e+02
-9.462592315673828125e+01
-1.028715896606445312e+01
-1.365688629150390625e+02
-1.581380310058593750e+02
1.135005111694335938e+02
-1.230107040405273438e+02
2.766920280456542969e+01
1.491836853027343750e+02
-1.254139423370361328e+01
-2.972501182556152344e+01
6.067238998413085938e+01
7.384989166259765625e+01
-4.699981212615966797e+00
4.507298278808593750e+01
-1.904359221458435059e+00
-2.617290344238281250e+02
-3.520142364501953125e+01
2.845139503479003906e+01
-8.428052520751953125e+01
7.141233062744140625e+01
4.108263778686523438e+01
-1.287119445800781250e+02
2.551458740234375000e+01
7.867462921142578125e+01
-1.166126728057861328e+01
-2.675824737548828125e+01
1.813080139160156250e+02
6.566144561767578125e+01
-8.983752441406250000e+01
1.256339340209960938e+02
-1.067327651977539062e+02
4.854513931274414062e+01
-1.512006835937500000e+02
4.459030532836914062e+01
3.947110414505004883e+00
2.396229743957519531e+01
-1.332748718261718750e+02
-6.494979858398437500e+01
1.172318801879882812e+02
2.401973419189453125e+02
-4.829941558837890625e+01
9.032806396484375000e+01
4.691207885742187500e+01
-7.878520202636718750e+01
1.014394912719726562e+02
5.908847427368164062e+01
-2.484351730346679688e+01
-2.414041328430175781e+01
-4.832202529907226562e+01
-4.916116714477539062e+01
2.627061128616333008e+00
7.349267578125000000e+01
-6.627921295166015625e+01
1.044045181274414062e+02
-6.205089569091796875e+01
6.537915802001953125e+01
2.556450271606445312e+01
-1.125506973266601562e+02
2.035803833007812500e+02
-2.193422851562500000e+02
2.732605552673339844e+01
-4.382662200927734375e+01
1.128015804290771484e+01
1.064118576049804688e+01
1.549875183105468750e+02
-2.868672485351562500e+02
-2.265941810607910156e+01
-7.895001888275146484e+00
-1.270852375030517578e+01
-2.440178680419921875e+01
-6.186252212524414062e+01
2.942259550094604492e+00
9.966882324218750000e+01
9.257478332519531250e+01
3.061573486328125000e+02
-3.249074554443359375e+01
-1.581662464141845703e+01
-1.272441635131835938e+02
-2.420331001281738281e+01
4.641229629516601562e+01
9.646471405029296875e+01
1.037557601928710938e+02
1.446129913330078125e+02
-8.251081466674804688e+00
-3.537891006469726562e+01
7.257395935058593750e+01
-5.398159027099609375e+01
2.784489059448242188e+01
-2.861018753051757812e+01
1.104625244140625000e+02
-1.365976867675781250e+02
-8.138312339782714844e+00
-1.793839111328125000e+02
-2.488580894470214844e+01
9.985704040527343750e+01
-1.066838073730468750e+01
-1.148444976806640625e+02
-9.963318705558776855e-01
1.926053466796875000e+02
1.555762786865234375e+02
7.803397369384765625e+01
5.563900375366210938e+01
-1.187732696533203125e+01
1.763689613342285156e+01
-9.764558410644531250e+01
2.315295410156250000e+02
3.707922697067260742e-01
8.376174926757812500e+01
-5.175346755981445312e+01
2.695020103454589844e+01
1.504989776611328125e+02
1.194014663696289062e+02
8.701058959960937500e+01
3.453806400299072266e+00
1.433291320800781250e+02
1.317004852294921875e+02
1.561194000244140625e+02
9.550301361083984375e+01
-2.302798843383789062e+01
-2.137082061767578125e+02
-2.194686317443847656e+01
1.219408416748046875e+02
5.089376449584960938e+01
-5.807180881500244141e+00
9.890670013427734375e+01
-1.995617675781250000e+02
-1.865085906982421875e+02
-1.646853637695312500e+02
-7.259326934814453125e+01
-4.986310577392578125e+01
-1.529690704345703125e+02
9.927313804626464844e+00
6.827491760253906250e+01
-1.731081581115722656e+01
2.216248016357421875e+02
1.181530685424804688e+02
-3.502278137207031250e+01
-6.331715011596679688e+01
-2.044341802597045898e+00
1.004119491577148438e+02
-4.186784362792968750e+01
-1.334267730712890625e+02
-9.259904861450195312e+00
1.052168502807617188e+02
4.722537994384765625e+01
1.013045883178710938e+02
8.963429450988769531e+00
1.602304077148437500e+02
1.138446350097656250e+02
-5.789609527587890625e+01
-1.024879226684570312e+02
3.494706392288208008e+00
9.869783020019531250e+01
-2.741777038574218750e+01
-3.360401535034179688e+01
-5.517116165161132812e+01
-6.708424377441406250e+01
1.552066040039062500e+02
8.518301391601562500e+01
-6.831581878662109375e+01
-1.033600540161132812e+02
-8.161723327636718750e+01
-1.898430175781250000e+02
9.734599304199218750e+01
-6.584621429443359375e+01
-2.936009168624877930e+00
2.283361968994140625e+02
1.350466766357421875e+02
1.444413471221923828e+01
1.840313339233398438e+01
-9.344309234619140625e+01
-7.188029766082763672e+00
4.184986495971679688e+01
-7.261512756347656250e+01
6.665139007568359375e+01
7.753433227539062500e+01
6.297349929809570312e+01
-7.876250743865966797e+00
1.401133728027343750e+02
3.307291030883789062e+00
6.060006713867187500e+01
9.092857360839843750e+01
1.987893295288085938e+01
-2.025687789916992188e+01
8.634345245361328125e+01
1.439323730468750000e+02
-2.574743843078613281e+01
1.792901916503906250e+02
-2.385622978210449219e+01
1.667552795410156250e+02
5.328540039062500000e+01
1.940939483642578125e+02
9.403504943847656250e+01
-2.253305625915527344e+01
-1.045145721435546875e+02
6.573136329650878906e+00
-2.951103210449218750e+01
-6.744322204589843750e+01
4.933594894409179688e+01
1.850402374267578125e+02
-6.078194808959960938e+01
-4.033045578002929688e+01
6.577979278564453125e+01
5.873241901397705078e+00
1.417299938201904297e+01
5.934703826904296875e+01
1.112255554199218750e+02
1.030529022216796875e+02
-7.301523685455322266e+00
8.002744674682617188e+00
4.095364379882812500e+01
-2.218965530395507812e+01
-1.941476249694824219e+01
1.604034118652343750e+02
9.662062835693359375e+01
1.291759490966796875e+02
8.234649658203125000e+01
-1.289075279235839844e+01
2.857616662979125977e+00
-5.266754627227783203e+00
8.623622894287109375e+01
8.490024566650390625e+00
2.883917093276977539e+00
-2.767770385742187500e+01
-6.011073684692382812e+01
2.458311080932617188e+01
1.053058242797851562e+02
1.690120239257812500e+02
5.970115661621093750e+01
1.164935913085937500e+02
-4.055097579956054688e+00
2.290909576416015625e+02
1.321805419921875000e+02
4.169506835937500000e+01
-9.964495658874511719e+00
-6.613903045654296875e+01
1.345529327392578125e+02
-1.224439392089843750e+02
2.011656494140625000e+02
8.934361457824707031e+00
9.073533630371093750e+01
-5.824912261962890625e+01
-7.660746574401855469e+00
4.957958221435546875e+01
-7.130730438232421875e+01
-2.629911231994628906e+01
1.285909748077392578e+01
1.597314147949218750e+02
-1.067194671630859375e+02
4.227855682373046875e+01
-4.090439224243164062e+01
6.943704223632812500e+01
-1.098815307617187500e+02
4.436475753784179688e+01
-9.850974082946777344e+00
2.401862525939941406e+01
5.633584213256835938e+01
-1.075942382812500000e+02
2.744395732879638672e+00
-1.071990509033203125e+02
-8.346403503417968750e+01
7.555009460449218750e+01
-3.474021148681640625e+01
6.608930206298828125e+01
1.720921325683593750e+02
2.701803970336914062e+01
-3.326369476318359375e+01
1.143006286621093750e+02
9.163688659667968750e+01
1.930235862731933594e+00
7.282950592041015625e+01
5.465870380401611328e+00
6.677862548828125000e+01
3.832635498046875000e+01
-2.339675712585449219e+01
1.547781066894531250e+02
5.598537826538085938e+01
1.093108215332031250e+02
-2.299553108215332031e+01
1.420510673522949219e+01
-6.964909362792968750e+01
7.034564971923828125e+01
-1.312460479736328125e+02
-1.621388626098632812e+01
-7.087384796142578125e+01
-1.128723373413085938e+02
-3.168936157226562500e+01
1.092652587890625000e+02
1.345119190216064453e+01
1.576189517974853516e+01
1.492385711669921875e+02
-6.012467193603515625e+01
1.528945312500000000e+02
3.671823501586914062e+01
1.334239044189453125e+02
-6.250381469726562500e+01
9.002949523925781250e+01
1.512513580322265625e+02
2.068076629638671875e+02
2.569467926025390625e+01
5.793262100219726562e+01
1.072822723388671875e+02
1.838005065917968750e+02
7.222212219238281250e+01
7.070308685302734375e+00
-2.109162521362304688e+01
1.083012847900390625e+02
-2.402189254760742188e+01
-2.822163963317871094e+01
-1.737793731689453125e+02
5.729840850830078125e+01
4.913885116577148438e+01
2.665786743164062500e+01
-8.715173339843750000e+01
2.339847106933593750e+02
5.525494766235351562e+01
1.101843719482421875e+02
4.029207992553710938e+01
-1.425568294525146484e+01
7.169853210449218750e+01
-1.541437988281250000e+02
1.652447357177734375e+02
-2.555081939697265625e+01
-1.640306091308593750e+02
8.513232421875000000e+01
3.679616928100585938e+01
-1.413146877288818359e+01
-3.587433242797851562e+01
-2.788367271423339844e+01
2.786642646789550781e+01
1.086022949218750000e+01
2.833302688598632812e+01
-1.377051086425781250e+02
1.514202423095703125e+02
-7.732315063476562500e-01
-4.452349090576171875e+01
7.386920928955078125e+01
-6.434163665771484375e+01
4.762576293945312500e+01
-1.354277801513671875e+02
-5.266599655151367188e+01
1.201289672851562500e+02
1.247162475585937500e+02
-2.477997779846191406e+01
1.623178863525390625e+02
1.004153366088867188e+02
1.202049064636230469e+01
-2.174781417846679688e+01
-2.897049140930175781e+01
9.365885162353515625e+01
6.801830291748046875e+01
1.490632781982421875e+02
-1.634630432128906250e+02
-1.307863616943359375e+02
-2.360828781127929688e+01
-1.775534057617187500e+01
7.664418220520019531e+00
-3.047965240478515625e+01
1.143690719604492188e+02
-3.393188476562500000e+01
-7.641287231445312500e+01
-1.101537704467773438e+02
1.410484771728515625e+02
-9.648947906494140625e+01
2.194631347656250000e+02
1.851112937927246094e+01
1.134387588500976562e+01
-2.537516975402832031e+01
1.633020019531250000e+02
4.746448516845703125e+01
-8.806408882141113281e+00
4.235178375244140625e+01
-4.272782897949218750e+01
7.110060691833496094e+00
-9.613031005859375000e+01
2.343633880615234375e+02
8.352931976318359375e+01
2.009027252197265625e+02
-9.536566925048828125e+01
-2.463687133789062500e+01
-4.067953109741210938e+01
-1.087694015502929688e+02
2.042301177978515625e+02
5.286443710327148438e+01
7.646983337402343750e+01
-1.718542022705078125e+02
1.177495861053466797e+01
-2.093358306884765625e+02
5.004388809204101562e+01
1.481956176757812500e+02
-8.414571380615234375e+01
1.198372726440429688e+02
-1.469849700927734375e+02
1.481044578552246094e+01
8.994303703308105469e+00
2.581690979003906250e+02
3.120556259155273438e+01
3.090581321716308594e+01
-7.553877258300781250e+01
4.522205734252929688e+01
3.569076538085937500e+01
5.658053588867187500e+01
-1.181419372558593750e+02
1.222727432250976562e+02
-2.570872306823730469e+01
-2.602001342773437500e+02
8.473486328125000000e+01
8.029865264892578125e+01
1.502499008178710938e+01
1.092555313110351562e+02
-2.799839973449707031e+01
5.555722808837890625e+01
4.288168716430664062e+01
4.002560043334960938e+01
3.031145668029785156e+01
2.966359901428222656e+01
-4.873933029174804688e+01
-1.660245895385742188e+01
1.265054931640625000e+02
-3.057598495483398438e+01
4.105540847778320312e+01
-4.811523818969726562e+01
-1.267081604003906250e+02
7.133640050888061523e-01
1.668664097785949707e+00
-8.087506866455078125e+01
-1.496962890625000000e+02
-1.467178649902343750e+02
2.394618225097656250e+01
7.297097778320312500e+01
8.635203552246093750e+01
8.783248901367187500e+01
-1.579606533050537109e+00
5.203106307983398438e+01
6.586671447753906250e+01
-6.370944976806640625e+01
-7.135147094726562500e+01
3.735020446777343750e+01
5.928180694580078125e+01
1.132567977905273438e+01
2.718766784667968750e+02
6.167662811279296875e+01
-1.088721632957458496e+00
2.917526550292968750e+02
3.605342483520507812e+01
-1.007683181762695312e+01
-1.200883026123046875e+02
-1.020784835815429688e+02
3.256389617919921875e+01
-4.614887619018554688e+01
-1.040131187438964844e+01
4.119759368896484375e+01
1.092437744140625000e+02
1.624653053283691406e+01
1.598570098876953125e+02
1.188563461303710938e+02
-1.759954833984375000e+02
-3.348316192626953125e+01
1.657078552246093750e+02
-1.680519866943359375e+02
-1.005322113037109375e+02
1.357621669769287109e+01
3.719808578491210938e+01
7.697655487060546875e+01
-2.234938621520996094e+00
1.684888763427734375e+02
-5.779801177978515625e+01
-7.721253967285156250e+01
1.760101318359375000e+02
-4.784193801879882812e+01
-1.370301666259765625e+02
8.938128662109375000e+01
-4.112804794311523438e+01
8.771036529541015625e+01
3.626396560668945312e+01
-2.712273216247558594e+01
-5.132403945922851562e+01
1.664752960205078125e+01
1.672287750244140625e+02
6.973701477050781250e+00
-4.192929077148437500e+01
1.053365993499755859e+01
-9.891496658325195312e+00
3.786100006103515625e+01
1.040638542175292969e+01
-1.832302856445312500e+01
-9.291934204101562500e+01
1.902958984375000000e+02
-2.517169380187988281e+01
8.453795623779296875e+01
-1.059910049438476562e+02
-1.200767993927001953e+01
8.977627563476562500e+01
7.117373657226562500e+01
1.439972076416015625e+02
-3.056351280212402344e+01
-9.614503479003906250e+01
7.443938446044921875e+01
-6.682114410400390625e+01
-6.740831136703491211e-01
-3.816415786743164062e+01
-1.057800292968750000e+02
4.035416412353515625e+01
-4.993639755249023438e+01
-4.622335052490234375e+01
2.436874580383300781e+01
-1.392502441406250000e+02
1.013338928222656250e+02
4.379536056518554688e+01
1.436019287109375000e+02
-1.768982391357421875e+02
-3.589355230331420898e+00
1.236284637451171875e+02
-2.201003456115722656e+01
6.222922897338867188e+01
-5.429055023193359375e+01
1.189245681762695312e+02
-4.951009368896484375e+01
-8.457814788818359375e+01
-6.883843231201171875e+01
-2.035465240478515625e+00
-3.028275680541992188e+01
6.203828430175781250e+01
-2.779774093627929688e+01
4.416881561279296875e+01
-1.098950500488281250e+02
1.026403884887695312e+02
6.098607635498046875e+01
5.579411315917968750e+01
-8.777566909790039062e+00
2.021737060546875000e+02
-5.990283966064453125e+01
7.049307823181152344e+00
-6.857375335693359375e+01
-5.471681213378906250e+01
1.210651245117187500e+02
-9.142209625244140625e+01
-6.478544616699218750e+01
1.575990009307861328e+01
7.684185028076171875e+01
1.727274780273437500e+02
6.274062156677246094e+00
-5.891156005859375000e+01
2.769746208190917969e+01
1.728582000732421875e+02
9.719547271728515625e+01
3.577423858642578125e+01
7.079532623291015625e+01
1.279777679443359375e+02
2.440351694822311401e-01
-1.312127685546875000e+02
7.794974517822265625e+01
1.561320495605468750e+02
8.262601470947265625e+01
1.094796905517578125e+02
5.400608825683593750e+01
-2.002288513183593750e+02
-1.110656280517578125e+02
2.357050933837890625e+02
5.561082458496093750e+01
-1.238251342773437500e+02
1.022035827636718750e+02
-1.021011810302734375e+02
-1.674379730224609375e+01
4.341538906097412109e+00
1.021308670043945312e+02
1.626752777099609375e+02
1.133052825927734375e+01
-1.841231155395507812e+01
5.108683013916015625e+01
1.399761505126953125e+02
1.261604022979736328e+01
-7.718954467773437500e+01
-8.431597900390625000e+01
1.242488708496093750e+02
-5.630320358276367188e+01
-8.061462402343750000e+01
2.769313240051269531e+01
-1.178679962158203125e+02
-8.808150291442871094e+00
9.238084793090820312e+00
7.458206176757812500e+01
-1.705283050537109375e+02
7.272060394287109375e+00
6.152404403686523438e+01
4.434446811676025391e+00
2.930291557312011719e+01
-2.774460144042968750e+02
-2.012120723724365234e+00
-4.746514892578125000e+01
-1.468247509002685547e+01
2.413072357177734375e+02
6.387302398681640625e+00
9.591928863525390625e+01
-9.235205841064453125e+01
4.843070030212402344e+00
1.654109344482421875e+02
-2.498564529418945312e+01
-7.729315185546875000e+01
1.011792945861816406e+01
-9.907744598388671875e+01
-2.542074966430664062e+01
3.138393974304199219e+01
-5.377969741821289062e+01
1.198479309082031250e+02
-2.648263359069824219e+01
1.072130432128906250e+02
-2.594797058105468750e+02
-8.948980712890625000e+01
-1.222183456420898438e+02
-4.874277496337890625e+01
-1.071130371093750000e+02
5.803438568115234375e+01
1.147997055053710938e+02
-4.478267288208007812e+01
2.058335113525390625e+02
2.975883245468139648e+00
8.538993835449218750e+01
3.138327217102050781e+01
-5.043497085571289062e+01
6.013277053833007812e+01
1.208975677490234375e+02
1.237866134643554688e+02
2.560859680175781250e+01
-6.985346317291259766e+00
-3.057826423645019531e+01
1.275160903930664062e+02
1.255270843505859375e+02
1.533331604003906250e+02
-9.719959259033203125e+01
1.470472412109375000e+02
1.472361755371093750e+02
5.726200485229492188e+01
1.165692825317382812e+02
-1.229609146118164062e+02
1.553306293487548828e+01
2.241532592773437500e+02
1.135851058959960938e+02
-8.950791931152343750e+01
2.602901458740234375e+01
2.713564872741699219e+01
-1.047289848327636719e+01
-8.895384216308593750e+01
4.651961898803710938e+01
1.229255771636962891e+01
-2.230818557739257812e+01
4.179539108276367188e+01
7.340259552001953125e+01
-1.634545326232910156e+01
1.207086086273193359e+01
-5.039637756347656250e+01
4.549408912658691406e+00
-3.358326339721679688e+01
1.277505264282226562e+02
4.368544387817382812e+01
-1.514489459991455078e+01
2.767714843750000000e+02
-1.061160202026367188e+02
-2.457173109054565430e+00
6.978969573974609375e+01
1.100127944946289062e+02
-6.257262802124023438e+01
-5.245259857177734375e+01
3.513655853271484375e+01
3.726622009277343750e+01
7.635603332519531250e+01
-2.924258804321289062e+01
3.980304718017578125e+01
-1.698334350585937500e+02
5.542587661743164062e+01
-1.688204956054687500e+02
-1.152213134765625000e+02
5.028144836425781250e+01
-9.002151489257812500e+01
1.539691619873046875e+02
9.304261016845703125e+01
-1.586750793457031250e+02
8.349588775634765625e+01
9.904037475585937500e+01
-1.555048980712890625e+02
-1.547916259765625000e+02
1.934595947265625000e+02
-7.322807312011718750e+01
2.856054306030273438e+01
1.265503387451171875e+02
7.188664245605468750e+01
1.842274093627929688e+01
-5.658801555633544922e+00
-2.926307868957519531e+01
1.063507461547851562e+02
-1.121697082519531250e+02
-1.472327995300292969e+01
1.855448722839355469e+01
2.742171287536621094e+01
-2.410296173095703125e+02
-3.229294061660766602e+00
-1.160697937011718750e+02
-1.738430786132812500e+02
1.010800247192382812e+02
-2.816479492187500000e+01
6.469467926025390625e+01
-1.061365585327148438e+02
1.665346069335937500e+02
-6.685168457031250000e+01
6.461825847625732422e+00
1.385332012176513672e+01
4.902591705322265625e+01
-9.387186431884765625e+01
4.549146270751953125e+01
5.775298595428466797e+00
-4.942275047302246094e+00
-6.590895843505859375e+01
2.122992553710937500e+02
-1.199412612915039062e+02
3.568925857543945312e+01
-4.888855457305908203e+00
8.890589904785156250e+01
5.061791992187500000e+01
-8.191477775573730469e+00
-1.047658920288085938e+02
2.077081604003906250e+02
1.524511528015136719e+01
2.380680084228515625e+01
-9.518395996093750000e+01
8.185466766357421875e+01
-3.770103073120117188e+01
-3.471216964721679688e+01
-2.333589782714843750e+02
7.905445861816406250e+01
-4.294984436035156250e+01
2.266415214538574219e+01
-8.096279907226562500e+01
3.544421768188476562e+01
7.976895904541015625e+01
-1.401328735351562500e+02
2.034313964843750000e+01
-8.043444061279296875e+01
1.102845687866210938e+02
-5.803397750854492188e+01
3.594944763183593750e+01
-1.738151741027832031e+01
-7.609180450439453125e+01
4.033163070678710938e+01
-7.010664367675781250e+01
-9.212261962890625000e+01
-1.884989929199218750e+01
1.384766845703125000e+02
1.399565734863281250e+02
-1.210532302856445312e+02
1.316709136962890625e+02
2.191177177429199219e+01
1.301096038818359375e+02
-5.087684249877929688e+01
7.328288269042968750e+01
1.222705383300781250e+02
1.240289230346679688e+02
2.806606445312500000e+02
-1.354484272003173828e+01
5.307975387573242188e+01
3.670779800415039062e+01
7.427540588378906250e+01
4.540882110595703125e+01
1.770712661743164062e+01
6.220269012451171875e+01
1.607760620117187500e+02
-1.999500465393066406e+01
5.580046081542968750e+01
7.543251800537109375e+01
4.418573760986328125e+01
4.874867439270019531e+00
3.294215393066406250e+01
2.643850517272949219e+01
-6.390608978271484375e+01
1.980404663085937500e+02
-5.334503555297851562e+01
-8.922660827636718750e+00
1.032614822387695312e+02
2.261879205703735352e+00
-3.263035202026367188e+01
9.461536407470703125e+01
-1.675640106201171875e+01
9.318982696533203125e+01
-9.793497085571289062e+00
-8.638884735107421875e+01
1.412606658935546875e+02
-3.768141555786132812e+01
2.043038635253906250e+02
-2.014548950195312500e+02
3.002453804016113281e+01
6.256209564208984375e+01
1.232883682250976562e+02
2.256879806518554688e+01
-8.808341217041015625e+01
-1.002903442382812500e+02
-2.858313322067260742e+00
-3.134455680847167969e+01
-5.275250244140625000e+01
-4.222723388671875000e+01
-1.094592666625976562e+01
1.113328094482421875e+02
2.384820938110351562e+01
8.296630096435546875e+01
1.823226737976074219e+01
4.313059616088867188e+01
4.098797225952148438e+01
-1.031378402709960938e+02
-8.270055389404296875e+01
9.278389739990234375e+01
-7.444630432128906250e+01
-1.169213294982910156e+01
5.492592620849609375e+01
1.417955322265625000e+02
8.426918983459472656e+00
3.463920593261718750e+01
8.412590026855468750e+01
2.673935546875000000e+02
1.254709625244140625e+02
-3.974643707275390625e+00
-3.137488746643066406e+01
-1.627225646972656250e+02
2.160316467285156250e+02
1.088589935302734375e+02
-8.910163116455078125e+01
2.222015380859375000e+01
4.029413986206054688e+01
-1.469554901123046875e+01
1.136232376098632812e+02
-1.006269607543945312e+02
1.420711669921875000e+02
6.322262191772460938e+01
-5.768051910400390625e+01
-1.027591476440429688e+02
2.175546875000000000e+02
3.288426876068115234e+00
4.033662796020507812e+01
-1.746669158935546875e+02
-8.078298950195312500e+01
-8.290074920654296875e+01
-9.443284606933593750e+01
-1.433474884033203125e+02
-4.280066680908203125e+01
-2.506560897827148438e+01
-2.786395263671875000e+01
3.121098518371582031e+01
1.073391418457031250e+02
9.721910095214843750e+01
-1.463467407226562500e+02
-5.971049118041992188e+01
-1.296016387939453125e+02
2.323271560668945312e+01
4.049588012695312500e+01
-3.318809890747070312e+01
1.045904617309570312e+02
6.176951599121093750e+01
-4.427188110351562500e+01
1.472423095703125000e+02
-1.207316513061523438e+02
1.127265777587890625e+02
-2.501199493408203125e+02
2.790351257324218750e+02
1.614800453186035156e+01
-1.246321773529052734e+01
-3.232620239257812500e+01
-1.617826080322265625e+02
3.957681417465209961e+00
-5.234703826904296875e+01
-1.294971008300781250e+02
-3.086205101013183594e+01
1.065509643554687500e+02
-1.277634124755859375e+02
-1.299500885009765625e+02
-4.079480361938476562e+01
2.839669609069824219e+01
-2.410059547424316406e+01
1.259818878173828125e+02
-1.096358032226562500e+02
6.804779815673828125e+01
7.102303314208984375e+01
1.279029617309570312e+02
-1.380642242431640625e+02
3.300708389282226562e+01
1.610859069824218750e+02
1.735891418457031250e+02
-1.376933441162109375e+02
-9.096979522705078125e+01
1.069646224975585938e+02
1.586697387695312500e+02
4.692917251586914062e+01
-1.097983932495117188e+02
3.880276107788085938e+01
2.240401268005371094e+01
-4.373608398437500000e+01
-6.092601013183593750e+01
-7.257156372070312500e+01
8.079627227783203125e+01
-2.810544586181640625e+01
5.844756317138671875e+01
-3.689322710037231445e+00
-8.632682800292968750e+01
-5.449486923217773438e+01
1.533716888427734375e+02
-8.876801300048828125e+01
1.298605651855468750e+02
-1.058872604370117188e+01
-1.408481903076171875e+02
-2.880663871765136719e+01
-7.800293731689453125e+01
-1.985751724243164062e+01
-8.451754760742187500e+01
1.275303497314453125e+02
2.177744140625000000e+02
1.403810119628906250e+02
-5.002992248535156250e+01
-1.505743103027343750e+02
-8.672703552246093750e+01
2.302956390380859375e+02
1.303568649291992188e+01
-2.909855842590332031e+01
-7.402764892578125000e+01
1.867529487609863281e+01
1.973746795654296875e+02
-4.197468185424804688e+01
9.348361206054687500e+01
-2.617464599609375000e+02
4.467510986328125000e+01
1.252047424316406250e+02
-8.436462402343750000e+01
-1.163820724487304688e+02
-1.245789051055908203e+00
-1.426595306396484375e+01
-5.225381088256835938e+01
-1.551665344238281250e+02
-2.032105865478515625e+02
6.115815734863281250e+01
-3.562208557128906250e+01
1.178823089599609375e+02
-2.661333465576171875e+01
1.945388336181640625e+02
-2.197427368164062500e+01
-7.778555297851562500e+01
-3.190249252319335938e+01
-1.126859664916992188e+02
-5.523270797729492188e+01
-2.097596435546875000e+02
-1.325243530273437500e+02
1.962522430419921875e+02
4.351525878906250000e+01
1.004214477539062500e+01
4.283126831054687500e+01
-2.369613265991210938e+01
1.108238067626953125e+02
-1.930525016784667969e+01
7.864610290527343750e+01
-6.569991302490234375e+01
-2.896589088439941406e+01
-1.568913221359252930e+00
-7.968797302246093750e+01
-1.467458038330078125e+02
-7.015390014648437500e+01
2.803388786315917969e+01
1.033624744415283203e+01
-2.419426441192626953e+00
1.133449077606201172e+01
-6.031890869140625000e+00
-6.492803955078125000e+01
7.473287200927734375e+01
-1.398960266113281250e+02
-1.379923858642578125e+02
1.413006134033203125e+02
1.567836456298828125e+02
-1.624427223205566406e+01
5.437272262573242188e+01
-1.085746078491210938e+02
1.672112884521484375e+02
-2.054620933532714844e+01
7.343959045410156250e+01
-1.206680984497070312e+02
-6.982041168212890625e+01
-1.403261108398437500e+02
-4.497652816772460938e+01
5.501652526855468750e+01
-1.277456760406494141e+01
1.492684783935546875e+02
2.421804199218750000e+02
-6.213214874267578125e+01
1.200580215454101562e+02
1.650133514404296875e+01
-6.804709625244140625e+01
7.048691558837890625e+01
1.978478240966796875e+02
4.820460081100463867e-01
-6.269392967224121094e+00
-5.453242492675781250e+01
-5.952079772949218750e+01
1.333042602539062500e+02
3.383820724487304688e+01
-1.091972732543945312e+02
-7.717009067535400391e+00
-1.251077365875244141e+01
-4.584170532226562500e+01
8.772323608398437500e+01
1.348805999755859375e+02
-9.181089782714843750e+01
1.527213134765625000e+02
1.106516952514648438e+02
-5.739754676818847656e+00
-4.401720046997070312e+01
7.998536586761474609e+00
5.024203109741210938e+01
-2.001766204833984375e+01
4.889820098876953125e+01
8.573983001708984375e+01
-1.607420349121093750e+01
1.001903686523437500e+02
1.149983139038085938e+02
1.789518432617187500e+02
1.047379608154296875e+02
-5.998971939086914062e+01
-1.402928771972656250e+02
1.517601470947265625e+02
4.838932037353515625e+01
5.015684509277343750e+01
-3.640798950195312500e+01
8.693493652343750000e+01
-1.310443725585937500e+02
-8.370973205566406250e+01
-1.326169433593750000e+02
-6.512882995605468750e+01
-4.153064727783203125e+01
-6.884182929992675781e+00
1.087581729888916016e+01
3.786089324951171875e+01
-3.071048927307128906e+01
2.002507209777832031e+01
4.119906902313232422e+00
4.308971405029296875e+01
1.555312252044677734e+01
7.356627941131591797e+00
-3.062290000915527344e+01
-1.609550476074218750e+02
4.988534545898437500e+01
8.520838928222656250e+01
-1.272102451324462891e+01
1.271763458251953125e+02
1.811474914550781250e+02
7.014100646972656250e+01
1.552563018798828125e+02
1.001439476013183594e+01
-3.180446243286132812e+01
-4.177543520927429199e-02
6.096696090698242188e+01
1.866308441162109375e+02
-5.287351608276367188e+01
1.882453918457031250e+01
-1.853887176513671875e+01
1.206888809204101562e+02
2.876473045349121094e+01
-7.565217590332031250e+01
-9.354837036132812500e+01
1.123018417358398438e+02
-2.380417633056640625e+01
4.840180397033691406e+00
-6.834889984130859375e+01
-3.668808746337890625e+01
-6.128494644165039062e+01
1.208560028076171875e+02
-2.519896545410156250e+02
-2.144225311279296875e+01
1.579370269775390625e+02
-8.234298706054687500e+00
4.809154510498046875e+01
-8.005917358398437500e+01
2.063806343078613281e+01
-7.505109405517578125e+01
-7.370746612548828125e+01
1.290172767639160156e+01
7.058834075927734375e+00
-5.722405242919921875e+01
-3.185729980468750000e+00
-5.119959640502929688e+01
6.376702880859375000e+01
1.309231109619140625e+02
6.194788742065429688e+01
-1.016367721557617188e+01
1.596756286621093750e+02
3.616768264770507812e+01
6.221371459960937500e+01
-9.740583038330078125e+01
3.639098739624023438e+01
5.529318618774414062e+01
7.711618804931640625e+01
3.095330047607421875e+01
7.681170654296875000e+01
5.383726501464843750e+01
2.226780319213867188e+01
4.540875625610351562e+01
-1.230077285766601562e+02
1.123877258300781250e+02
2.472876167297363281e+01
-2.049334564208984375e+02
-1.025124053955078125e+02
-6.971475982666015625e+01
-1.841774139404296875e+02
-1.193295745849609375e+02
1.166839447021484375e+02
8.191149902343750000e+01
-1.469273834228515625e+02
4.227899932861328125e+01
2.969607353210449219e+01
3.278823089599609375e+01
4.573487758636474609e+00
-1.091819076538085938e+02
-1.289045104980468750e+02
1.626270294189453125e+01
1.747075805664062500e+02
-1.143427276611328125e+02
3.302993011474609375e+01
-1.221164855957031250e+02
-1.503395175933837891e+01
5.711521911621093750e+01
9.747660827636718750e+01
-8.693941116333007812e+00
1.297730102539062500e+02
-8.402364349365234375e+01
-1.102483596801757812e+02
-5.584608459472656250e+01
-2.197706031799316406e+01
-1.025272827148437500e+02
-7.486582183837890625e+01
7.408522033691406250e+01
9.568136596679687500e+01
8.290889859199523926e-01
-8.091436004638671875e+01
-3.183240318298339844e+01
3.145042610168457031e+01
-8.023708343505859375e+01
1.576486968994140625e+02
8.105339050292968750e+01
-6.269980239868164062e+01
9.826148986816406250e+01
-2.911901092529296875e+01
-4.569797515869140625e+00
1.111686096191406250e+02
2.475317955017089844e+01
-1.392214813232421875e+02
-1.139133224487304688e+02
-5.173922538757324219e+00
-1.054304351806640625e+02
1.230860824584960938e+02
1.207559738159179688e+02
5.206068038940429688e+01
-1.156095962524414062e+02
-1.818992614746093750e+01
1.532437896728515625e+02
-2.007191009521484375e+02
1.543737335205078125e+02
-7.541133117675781250e+01
5.549269866943359375e+01
-4.263917541503906250e+01
-5.820712280273437500e+01
1.251362609863281250e+01
-1.478266448974609375e+02
-1.414196300506591797e+01
-5.806024169921875000e+01
1.298673248291015625e+02
-8.431359100341796875e+01
-1.999883651733398438e+01
-1.364251403808593750e+02
-9.583523559570312500e+01
9.053820800781250000e+01
3.064657402038574219e+01
-2.066289520263671875e+01
-1.194818725585937500e+02
-1.370161590576171875e+02
6.406491851806640625e+01
1.354202270507812500e+02
3.107582330703735352e+00
2.078862457275390625e+02
7.367122650146484375e+01
-7.979824829101562500e+01
-4.372243499755859375e+01
6.286046600341796875e+01
-1.104549407958984375e+02
2.494283485412597656e+01
2.023318328857421875e+02
2.167549324035644531e+01
3.772842407226562500e+01
-1.007890930175781250e+02
5.577642822265625000e+01
2.320438146591186523e+00
-1.035759429931640625e+02
3.611210632324218750e+01
-1.757277069091796875e+02
9.310004425048828125e+01
-1.119866943359375000e+02
1.522656250000000000e+02
6.750566101074218750e+01
1.214031982421875000e+01
1.611755981445312500e+02
1.088278293609619141e+01
-2.110774993896484375e+01
-3.939415359497070312e+01
1.287854003906250000e+02
-1.301607666015625000e+02
-1.718100929260253906e+01
1.530245113372802734e+01
9.349230957031250000e+01
5.728703498840332031e+00
-3.562933349609375000e+01
-6.109713745117187500e+01
-1.080390548706054688e+02
6.715048313140869141e+00
-2.769991683959960938e+01
1.384750270843505859e+01
-8.799256896972656250e+01
-1.478675537109375000e+02
-1.490027008056640625e+02
3.293577957153320312e+01
-1.248976974487304688e+02
3.752756881713867188e+01
9.526092529296875000e+01
2.899446716308593750e+02
-9.704758453369140625e+01
2.478835678100585938e+01
-4.968032073974609375e+01
-2.147364616394042969e+01
1.301929321289062500e+02
2.902471160888671875e+01
-1.446740341186523438e+01
-1.150809173583984375e+02
-1.204747924804687500e+02
1.753082847595214844e+01
-4.818335342407226562e+01
1.462129974365234375e+01
-7.614781951904296875e+01
7.292703247070312500e+01
2.805097961425781250e+01
-6.768436431884765625e+01
4.818070220947265625e+01
1.024169692993164062e+02
-2.959420776367187500e+01
1.041805038452148438e+02
5.067222595214843750e+01
3.004510498046875000e+01
-1.610320129394531250e+02
5.762487792968750000e+01
-1.197564392089843750e+02
-5.918433761596679688e+01
1.567600402832031250e+02
-3.493960952758789062e+01
8.673629760742187500e+01
-2.219856071472167969e+01
-1.497668457031250000e+02
-2.867665290832519531e+01
1.431193695068359375e+02
-9.946400451660156250e+01
1.376325073242187500e+02
1.888201751708984375e+02
9.628917694091796875e+00
-1.082871551513671875e+02
-1.058180236816406250e+02
-8.116854858398437500e+01
-6.997071838378906250e+01
4.395701885223388672e+00
1.046558380126953125e+01
-1.931568908691406250e+01
-1.998909912109375000e+02
-1.219835968017578125e+02
1.559302449226379395e+00
-1.208434448242187500e+02
6.164029312133789062e+01
-1.500797119140625000e+02
9.923207855224609375e+01
3.263650894165039062e+01
8.167313575744628906e+00
6.194580841064453125e+01
-1.749350738525390625e+02
-5.825547027587890625e+01
6.171572208404541016e+00
4.223125457763671875e+01
-6.363881301879882812e+01
-1.270172786712646484e+01
-3.760315322875976562e+01
-1.049634933471679688e+02
1.019524002075195312e+01
3.012152862548828125e+01
-2.050802307128906250e+02
-3.841193675994873047e+00
-4.561684417724609375e+01
1.265303878784179688e+02
2.346263580322265625e+02
1.472574310302734375e+02
1.003456344604492188e+02
2.047400093078613281e+01
1.144673233032226562e+02
-9.584688568115234375e+01
-4.260600280761718750e+01
6.579354858398437500e+01
-3.695319747924804688e+01
3.517279052734375000e+01
-3.196493911743164062e+01
-5.575889968872070312e+01
-8.194189071655273438e+00
1.149419403076171875e+02
1.983714599609375000e+02
-1.350901794433593750e+02
-9.214849090576171875e+01
9.149707031250000000e+01
4.671879577636718750e+01
1.684796905517578125e+02
1.149633865356445312e+02
9.142408752441406250e+01
1.516946411132812500e+02
-1.278190994262695312e+02
-1.313637924194335938e+01
5.278435897827148438e+01
-1.182177200317382812e+02
1.782698516845703125e+02
-2.746936416625976562e+01
-5.536939620971679688e+00
-1.553241271972656250e+02
-5.190140533447265625e+01
1.065028076171875000e+02
-2.339886665344238281e+01
-3.495320892333984375e+01
7.208128356933593750e+01
2.181538105010986328e+00
-7.057201385498046875e+01
3.630717468261718750e+01
-5.584325313568115234e+00
-5.343425369262695312e+01
-1.500440063476562500e+02
-7.443704223632812500e+01
2.834903907775878906e+01
7.637697601318359375e+01
-6.822840881347656250e+01
4.477815628051757812e+01
4.353345870971679688e+01
1.751545715332031250e+01
-1.990271949768066406e+01
2.457851791381835938e+01
-3.110189437866210938e+00
4.122455215454101562e+01
5.303250122070312500e+01
1.169762954711914062e+02
2.429950332641601562e+01
-1.967987060546875000e+02
2.740243721008300781e+01
1.342809600830078125e+02
7.021090698242187500e+01
-1.968124580383300781e+01
-5.700344848632812500e+01
6.388545608520507812e+01
-3.118745727539062500e+02
1.803174285888671875e+02
-2.045418548583984375e+01
-1.002480468750000000e+02
-2.082066917419433594e+01
-5.458719253540039062e+01
-9.234263420104980469e+00
4.346320629119873047e+00
2.507133941650390625e+02
-8.274669647216796875e+01
3.570413208007812500e+01
1.921827850341796875e+02
1.609987449645996094e+01
1.902425231933593750e+02
-8.182771301269531250e+01
-1.111591110229492188e+02
-5.673529052734375000e+01
3.187741661071777344e+01
3.978557586669921875e+01
6.753763580322265625e+01
-5.158828353881835938e+01
2.659075622558593750e+02
6.140880584716796875e+01
7.752835750579833984e+00
-1.268043899536132812e+02
8.504088592529296875e+01
1.101070556640625000e+02
-1.710419845581054688e+01
-3.497211074829101562e+01
1.578867034912109375e+02
5.029829025268554688e+01
-1.765719032287597656e+01
-3.064397621154785156e+01
-1.376399383544921875e+02
8.852419853210449219e+00
-2.757866668701171875e+01
-5.929294204711914062e+01
4.350392913818359375e+01
9.093546271324157715e-01
-7.624690246582031250e+01
2.084419555664062500e+02
1.880653381347656250e+01
9.032540130615234375e+01
5.281415557861328125e+01
1.106170654296875000e+02
-9.331740570068359375e+01
-1.071626663208007812e+02
-1.181755752563476562e+02
1.399108734130859375e+02
2.065199127197265625e+02
-5.506341934204101562e+01
-2.753877639770507812e+01
1.100182800292968750e+02
-1.869845581054687500e+02
4.588962936401367188e+01
1.411999511718750000e+02
1.065117263793945312e+02
-1.100698947906494141e+01
5.765437316894531250e+01
2.483554534912109375e+02
2.651263236999511719e+01
-1.261617279052734375e+01
-7.042733001708984375e+01
-4.527516937255859375e+01
5.144713973999023438e+01
1.379285278320312500e+02
-1.154539718627929688e+02
-9.660366058349609375e+01
-4.245563888549804688e+01
3.127987976074218750e+02
6.309357833862304688e+01
1.350060882568359375e+02
-1.336318511962890625e+02
-3.980620193481445312e+01
-5.303466796875000000e+01
1.398788070678710938e+01
1.839193725585937500e+02
-1.348926239013671875e+02
-8.972031402587890625e+01
-8.486161804199218750e+01
8.438106536865234375e+01
6.184794998168945312e+01
1.499850177764892578e+01
1.729020690917968750e+02
6.705012512207031250e+01
-6.609957122802734375e+01
-6.490041351318359375e+01
3.776890945434570312e+01
1.048170948028564453e+01
-3.858475494384765625e+01
1.017867355346679688e+02
3.789569473266601562e+01
-2.048022766113281250e+02
7.336601257324218750e+01
7.035495758056640625e+01
1.073943252563476562e+02
-4.379953002929687500e+01
2.448978996276855469e+01
-1.889909057617187500e+02
-1.264499511718750000e+02
3.825639343261718750e+01
5.891931152343750000e+01
1.048895034790039062e+02
1.006932983398437500e+02
-1.501172027587890625e+02
-1.149320220947265625e+02
2.941863250732421875e+01
1.117495803833007812e+02
1.779921722412109375e+02
-2.030000457763671875e+02
9.333003234863281250e+01
1.766217803955078125e+02
-3.624240875244140625e+01
-1.874415206909179688e+01
-1.243624725341796875e+02
3.753043746948242188e+01
2.484615020751953125e+02
-1.963798217773437500e+02
2.138527221679687500e+02
-8.840381622314453125e+01
-4.819203186035156250e+01
8.371394348144531250e+01
3.576195716857910156e+00
1.416055393218994141e+01
6.727652072906494141e+00
8.239379882812500000e+01
1.224379825592041016e+01
-1.311044769287109375e+02
-3.534637832641601562e+01
1.792525024414062500e+02
-3.283346939086914062e+01
-5.341539382934570312e+01
-2.327877235412597656e+01
1.523358306884765625e+02
3.145313835144042969e+01
-8.355718994140625000e+01
7.237144470214843750e+01
4.206785202026367188e+01
-1.234579544067382812e+02
1.621851730346679688e+01
-1.884415435791015625e+02
-1.265952606201171875e+02
-1.962804412841796875e+01
3.461275482177734375e+01
5.740518569946289062e+01
3.986656570434570312e+01
-2.332672309875488281e+01
-2.018662834167480469e+01
7.573663330078125000e+01
5.882088088989257812e+01
-5.075772857666015625e+01
9.491194152832031250e+01
-3.380541229248046875e+01
3.709240674972534180e+00
-7.267427825927734375e+01
6.488872528076171875e+01
-3.306246280670166016e+00
2.031325988769531250e+02
2.621892356872558594e+01
-1.312471580505371094e+01
7.665509796142578125e+01
4.121501541137695312e+01
2.341810607910156250e+01
5.128496170043945312e+01
1.022514572143554688e+02
-5.575197219848632812e+01
9.549105834960937500e+01
-1.495647735595703125e+02
8.782148742675781250e+01
-1.436632537841796875e+01
-1.057818412780761719e+01
-7.384907531738281250e+01
-3.252112197875976562e+01
1.277271957397460938e+02
1.696607971191406250e+01
9.152416229248046875e+00
6.621221923828125000e+01
-9.662757515907287598e-01
-7.902819824218750000e+01
-3.030771255493164062e+00
-9.261131286621093750e+01
4.078458404541015625e+01
1.632319641113281250e+02
6.766146087646484375e+01
1.001241531372070312e+02
1.388580780029296875e+02
-6.987387847900390625e+01
3.640903091430664062e+01
-9.361249542236328125e+01
-2.777519607543945312e+01
-5.701141357421875000e+01
5.179032516479492188e+01
1.165234375000000000e+01
1.290841369628906250e+02
-5.294411087036132812e+01
-9.761709594726562500e+01
4.249592590332031250e+01
9.321955871582031250e+01
5.381971740722656250e+01
-5.918966674804687500e+01
-9.944925308227539062e+00
5.640033340454101562e+01
1.840922393798828125e+02
-2.723196411132812500e+01
-1.136663284301757812e+02
1.539353942871093750e+02
-4.220890045166015625e+01
2.429492950439453125e+01
-9.858325958251953125e+01
3.886634826660156250e+01
-7.204708099365234375e+01
3.919240951538085938e+01
-3.323703002929687500e+01
-6.467501640319824219e+00
-1.319960689544677734e+01
4.003717803955078125e+01
3.360111618041992188e+01
5.299806594848632812e+01
1.398295898437500000e+02
2.210276365280151367e+00
-9.832794189453125000e+01
-6.323725700378417969e+00
9.524083709716796875e+01
8.747998809814453125e+01
1.471677589416503906e+01
-9.042607879638671875e+01
1.673604431152343750e+02
-7.038014984130859375e+01
-1.329393310546875000e+02
-1.331376647949218750e+02
5.984177017211914062e+01
-1.305343055725097656e+01
8.165467071533203125e+01
5.003050613403320312e+01
1.169887924194335938e+02
9.258744812011718750e+01
3.133044624328613281e+01
-1.630024147033691406e+01
-1.636603116989135742e+00
-9.738775634765625000e+01
3.100717163085937500e+01
-4.079568862915039062e+01
-9.401895141601562500e+01
1.099275436401367188e+02
-9.710447692871093750e+01
-1.771485519409179688e+01
1.246911315917968750e+02
-7.361242675781250000e+01
-1.834021568298339844e+01
2.194182434082031250e+02
-7.086372375488281250e+01
1.939823303222656250e+02
6.404439544677734375e+01
-1.503873596191406250e+02
1.365595397949218750e+02
3.368306875228881836e+00
2.141229858398437500e+02
4.524489974975585938e+01
1.400291137695312500e+02
7.110539245605468750e+01
-1.662010498046875000e+02
-1.084770011901855469e+01
9.602474975585937500e+01
1.143639068603515625e+02
-2.920668792724609375e+01
-9.173167419433593750e+01
-2.284118347167968750e+02
-3.176712989807128906e+01
6.721336364746093750e+00
1.573338317871093750e+02
6.461248779296875000e+01
2.084612121582031250e+02
-1.645392036437988281e+01
7.629592132568359375e+01
-1.047875976562500000e+02
-3.245870351791381836e+00
9.420745086669921875e+01
-1.062621459960937500e+02
-9.596213531494140625e+01
-6.372737121582031250e+01
6.665002441406250000e+01
1.564082489013671875e+02
-1.242627868652343750e+02
-9.091348266601562500e+01
8.216030120849609375e+01
1.748742980957031250e+02
7.929931640625000000e+01
-3.490412902832031250e+01
4.700243759155273438e+01
-5.056906890869140625e+01
-1.015046844482421875e+02
6.728432464599609375e+01
-6.128180694580078125e+01
6.110405921936035156e+00
1.551193847656250000e+02
5.490806579589843750e+01
-4.873147964477539062e+01
1.790476379394531250e+02
1.110665283203125000e+02
1.919019775390625000e+02
-6.430371856689453125e+01
7.646477508544921875e+01
-1.393211822509765625e+02
5.344897079467773438e+01
1.125750045776367188e+02
2.309148864746093750e+02
6.310245990753173828e+00
3.437092208862304688e+01
-3.865847778320312500e+01
-8.220886993408203125e+01
2.055027923583984375e+02
-4.304085159301757812e+01
1.611567878723144531e+01
7.216465759277343750e+01
1.045561904907226562e+02
-1.146295166015625000e+01
-1.060371780395507812e+02
1.520557403564453125e+02
-1.247478866577148438e+02
-1.978214621543884277e+00
3.541425323486328125e+01
1.101320419311523438e+02
-6.210486984252929688e+01
-2.801354646682739258e+00
9.304024505615234375e+01
2.139374694824218750e+02
2.122674942016601562e+01
-4.155216598510742188e+01
6.849465179443359375e+01
1.387625026702880859e+01
1.198139786720275879e+00
3.136006927490234375e+01
-4.394083786010742188e+01
-1.410565733909606934e+00
6.835150146484375000e+01
1.562129669189453125e+02
8.348782348632812500e+01
4.037703323364257812e+01
1.305352478027343750e+02
5.928307723999023438e+01
2.519723415374755859e+00
6.874779510498046875e+01
-1.067480087280273438e+02
-1.208718185424804688e+02
-2.166664505004882812e+01
1.505435943603515625e+02
-5.023049545288085938e+01
2.839089965820312500e+01
-1.111139297485351562e+02
-2.822131156921386719e+01
1.969400177001953125e+02
2.574394702911376953e+00
-8.372735595703125000e+01
7.927599334716796875e+01
1.064646720886230469e+01
4.751467895507812500e+01
1.191712493896484375e+02
5.906338500976562500e+01
3.456507682800292969e+00
2.854140472412109375e+01
2.459954833984375000e+01
1.142813301086425781e+01
-1.047440795898437500e+02
-2.729489440917968750e+02
1.569688892364501953e+01
2.943034172058105469e+01
1.703376007080078125e+01
-9.727095794677734375e+01
1.546779937744140625e+02
-1.219496002197265625e+02
-2.340816802978515625e+02
-7.426206970214843750e+01
1.665594177246093750e+02
-9.530682563781738281e+00
-8.327883911132812500e+01
6.243531799316406250e+01
1.381182670593261719e+01
-2.499579191207885742e+00
2.539948272705078125e+01
7.069177246093750000e+01
1.173067245483398438e+02
-1.170702590942382812e+02
-3.761115264892578125e+01
1.088815879821777344e+01
1.810068130493164062e+01
3.774843597412109375e+01
6.572908020019531250e+01
8.563732147216796875e+01
-8.212320709228515625e+01
4.943280792236328125e+01
-4.445177078247070312e+00
3.837585830688476562e+01
8.618502044677734375e+01
3.265967130661010742e+00
-2.422227172851562500e+02
7.126079559326171875e+01
-2.598872985839843750e+02
-1.574517669677734375e+02
1.414358329772949219e+01
-1.362747344970703125e+02
5.926327514648437500e+01
9.063394927978515625e+01
-9.367610168457031250e+01
7.516841125488281250e+01
-9.824179077148437500e+01
-3.001719474792480469e+01
7.869492530822753906e+00
-2.563550949096679688e+00
4.864153671264648438e+01
-1.830162811279296875e+02
9.222779273986816406e+00
1.420526428222656250e+02
-5.099555969238281250e+01
1.268446445465087891e+00
3.894871902465820312e+01
1.447557067871093750e+02
5.076202011108398438e+01
7.901101684570312500e+01
8.520126342773437500e+01
5.134197616577148438e+01
-1.773562774658203125e+02
-3.368465042114257812e+01
4.269188690185546875e+01
-2.153726959228515625e+01
-1.651642227172851562e+01
1.808523254394531250e+02
-1.383655548095703125e+01
8.556653594970703125e+01
-3.420411300659179688e+01
5.870597457885742188e+01
-3.818524169921875000e+01
1.557484817504882812e+01
2.330522308349609375e+02
3.765045547485351562e+01
1.902670478820800781e+01
1.045955810546875000e+02
-5.757512283325195312e+01
-2.181042938232421875e+02
-9.823179626464843750e+01
-6.752423095703125000e+01
-7.403775787353515625e+01
-7.392140960693359375e+01
1.567164154052734375e+02
2.317749938964843750e+02
-8.741592407226562500e+01
-7.786357116699218750e+01
9.221047401428222656e+00
-7.681972503662109375e+01
-8.268946075439453125e+01
-2.662393493652343750e+02
-1.084169235229492188e+02
-8.193916320800781250e+01
1.512432403564453125e+02
-2.596054458618164062e+01
-1.383079528808593750e+02
3.291006469726562500e+01
-5.273826599121093750e+01
1.688256645202636719e+01
-1.531577606201171875e+02
1.601045532226562500e+02
-1.128609752655029297e+01
2.123613586425781250e+02
1.214906501770019531e+01
2.720588378906250000e+02
3.582934570312500000e+02
3.901926422119140625e+01
1.339278221130371094e+01
-4.987570190429687500e+01
2.139358901977539062e+01
-1.650794219970703125e+01
1.131016616821289062e+02
5.037562179565429688e+01
-4.685263824462890625e+01
1.568664855957031250e+02
-4.843765640258789062e+01
-3.541833877563476562e+01
-2.028204917907714844e+01
-4.540034484863281250e+01
-1.966959991455078125e+02
-2.700235748291015625e+01
3.231193542480468750e+01
1.666904830932617188e+01
-4.539579010009765625e+01
3.982529830932617188e+01
-1.416655120849609375e+02
-6.833473968505859375e+01
-5.452751541137695312e+01
-3.082061386108398438e+01
5.300219726562500000e+01
9.918444824218750000e+01
8.435907745361328125e+01
3.766220092773437500e+01
-1.432664947509765625e+02
7.189130783081054688e+00
-1.737418556213378906e+01
-3.737091445922851562e+01
1.053514709472656250e+02
-4.972665405273437500e+01
-1.165440063476562500e+02
-1.443638458251953125e+02
-4.597019577026367188e+01
1.077478408813476562e+02
-4.728306198120117188e+01
2.062701225280761719e+01
6.537512207031250000e+01
-1.014448165893554688e+02
-8.052586364746093750e+01
-8.554576873779296875e+01
-2.286795616149902344e+00
-1.376050758361816406e+01
-3.343526840209960938e+01
-5.411956787109375000e+01
-1.232746505737304688e+02
1.545682716369628906e+01
-6.517100524902343750e+01
1.328195648193359375e+02
-7.104594421386718750e+01
1.040319442749023438e+00
7.012525939941406250e+01
-3.377947998046875000e+01
4.160397720336914062e+01
-1.347508239746093750e+02
3.033180952072143555e+00
-3.052534103393554688e+01
2.546183586120605469e+00
-4.681455230712890625e+01
1.050348663330078125e+02
-2.625780105590820312e+01
-3.299057006835937500e+01
2.101752519607543945e+00
1.307288513183593750e+02
-6.574166870117187500e+01
1.593361358642578125e+02
1.527443084716796875e+02
3.843358612060546875e+01
1.738391571044921875e+02
3.965837478637695312e+01
-1.412337303161621094e+01
6.543471527099609375e+01
3.851627349853515625e+01
-8.811124801635742188e+00
-1.085927352905273438e+02
-1.170556545257568359e+01
-2.491549530029296875e+02
-2.567127990722656250e+01
-9.420390319824218750e+01
2.275321006774902344e+00
8.659040069580078125e+01
7.829978942871093750e+01
5.236838531494140625e+01
8.988870239257812500e+01
2.888143348693847656e+01
4.360837173461914062e+01
8.461489105224609375e+01
2.047655296325683594e+01
-1.237671184539794922e+01
-1.396879100799560547e+01
1.107765388488769531e+01
9.774425506591796875e+01
-1.044824218750000000e+02
-7.028627014160156250e+01
1.100525054931640625e+02
5.287162661552429199e-01
5.332349014282226562e+01
1.774693489074707031e+00
1.740013694763183594e+01
1.096492614746093750e+02
8.190291404724121094e+00
-5.932535171508789062e+00
9.497911071777343750e+01
-1.853856849670410156e+01
1.715383300781250000e+02
-4.518163681030273438e+01
-4.675017833709716797e+00
8.416143798828125000e+01
1.219012374877929688e+02
-3.041880798339843750e+02
-1.087696685791015625e+02
-1.069328994750976562e+02
-7.527325153350830078e+00
8.638359069824218750e+01
6.793553352355957031e+00
-7.400202178955078125e+01
1.381798248291015625e+02
-9.132688903808593750e+01
-4.508411788940429688e+01
-1.220501556396484375e+02
6.383064270019531250e+01
-2.878867721557617188e+01
-4.749687194824218750e+01
1.434868469238281250e+02
7.976506042480468750e+01
5.394424915313720703e+00
1.921396179199218750e+02
1.062634353637695312e+02
4.354508209228515625e+01
1.797120056152343750e+02
-7.117816162109375000e+01
2.966068077087402344e+01
-1.545831394195556641e+01
-1.023914241790771484e+01
1.168728027343750000e+02
-7.507260894775390625e+01
7.081523132324218750e+01
1.264656677246093750e+02
6.255871200561523438e+01
-7.013537597656250000e+01
-1.078197836875915527e+00
2.068588256835937500e+02
9.072059631347656250e+01
-4.307415390014648438e+01
-7.823593139648437500e+01
-7.210565185546875000e+01
4.148466587066650391e+00
9.990350341796875000e+01
1.515277252197265625e+02
3.359653472900390625e+01
5.978498458862304688e+01
4.352806568145751953e+00
-6.729149627685546875e+01
-4.710308456420898438e+01
-8.314224243164062500e+01
1.839879760742187500e+02
-7.812621307373046875e+01
2.048681335449218750e+02
1.636539077758789062e+01
3.601108551025390625e+01
-4.482947540283203125e+01
2.192644691467285156e+01
-3.732770538330078125e+01
-1.637602386474609375e+02
1.175253677368164062e+01
2.054780960083007812e+01
4.774274063110351562e+01
1.089917678833007812e+02
-5.067092132568359375e+01
1.623833770751953125e+02
-6.676338958740234375e+01
-3.479689407348632812e+01
-5.091555023193359375e+01
-1.043751144409179688e+02
9.642679595947265625e+01
-1.019699935913085938e+02
5.409619903564453125e+01
-7.602597808837890625e+01
6.131182861328125000e+01
7.169493865966796875e+01
4.620313644409179688e+01
-1.409081268310546875e+02
-5.829833602905273438e+01
-7.253780364990234375e+00
-1.203439712524414062e+02
3.590961074829101562e+01
-6.615264129638671875e+01
-1.744136657714843750e+02
1.541875305175781250e+02
-5.563882446289062500e+01
1.912707214355468750e+02
-1.075795974731445312e+02
-4.411080169677734375e+01
4.455498504638671875e+01
-3.440505599975585938e+01
-2.708979797363281250e+01
-6.528527259826660156e+00
-1.384837818145751953e+01
-5.777350902557373047e+00
-1.207860755920410156e+01
-8.833616638183593750e+01
1.810405883789062500e+02
1.463184165954589844e+01
1.368398895263671875e+02
6.533736419677734375e+01
2.298693389892578125e+02
1.556598091125488281e+01
-1.138185653686523438e+02
-1.569016814231872559e+00
1.181419754028320312e+02
9.543441009521484375e+01
-5.847496414184570312e+01
-1.103357925415039062e+02
1.017267227172851562e+02
-2.739844322204589844e+01
-1.247325229644775391e+01
3.491180419921875000e+01
-5.128205871582031250e+01
-5.092369842529296875e+01
4.231100463867187500e+01
-9.856518554687500000e+01
-8.021260833740234375e+01
1.014207839965820312e+02
-3.336687088012695312e+01
4.912961578369140625e+01
-1.554505157470703125e+02
-5.305752182006835938e+01
1.424106903076171875e+02
-6.873537063598632812e+00
-1.524616394042968750e+02
2.287817955017089844e+01
4.026203155517578125e+01
1.238122711181640625e+02
-8.883921051025390625e+01
1.090420837402343750e+02
1.822617721557617188e+01
-1.056340485811233521e-01
5.975695800781250000e+01
-9.911163330078125000e+01
5.934294509887695312e+01
1.401734771728515625e+02
-3.178604316711425781e+01
-4.257949447631835938e+01
-6.944001007080078125e+01
7.259546661376953125e+01
-1.016456451416015625e+02
-1.393181610107421875e+02
9.001322174072265625e+01
1.138898010253906250e+02
-1.973167419433593750e+01
-1.102993698120117188e+02
1.188113880157470703e+01
1.757193450927734375e+02
-2.002706718444824219e+01
-2.245434379577636719e+01
-9.706078338623046875e+01
-9.362950897216796875e+01
-4.034073257446289062e+01
2.789042234420776367e+00
1.781384277343750000e+02
1.828060607910156250e+02
-9.843933105468750000e+01
-1.113469619750976562e+02
7.125276947021484375e+01
-1.698187103271484375e+02
1.138792419433593750e+02
-1.283628540039062500e+02
-5.088088989257812500e+01
2.097321701049804688e+01
-7.860597133636474609e+00
1.241244354248046875e+02
9.627221679687500000e+01
-5.927022171020507812e+01
1.772371826171875000e+02
1.514402923583984375e+02
-2.455475044250488281e+01
5.782225036621093750e+01
1.203088283538818359e+01
2.516996612548828125e+02
-2.945332908630371094e+01
2.633315277099609375e+01
-4.230105590820312500e+01
-2.515327453613281250e+00
-1.139561080932617188e+02
-4.742111587524414062e+01
-1.248473644256591797e+01
1.199043464660644531e+01
-4.781357765197753906e+00
6.495195007324218750e+01
-4.010807800292968750e+01
1.741862487792968750e+01
-1.452711105346679688e+01
1.876421928405761719e+01
1.188348388671875000e+02
2.031665039062500000e+02
2.538380050659179688e+01
1.335412139892578125e+02
1.099468612670898438e+01
-1.594055328369140625e+02
6.757514190673828125e+01
-9.905607223510742188e+00
1.759937744140625000e+02
-2.770345878601074219e+01
1.521842193603515625e+02
1.435868377685546875e+02
-2.103465652465820312e+01
1.287243652343750000e+02
-3.131025505065917969e+01
9.726435852050781250e+01
6.155727005004882812e+01
2.060743408203125000e+02
-5.785870361328125000e+01
-3.787121963500976562e+01
1.191754817962646484e+01
1.320682621002197266e+01
7.128999233245849609e+00
8.559055328369140625e+01
-2.995720481872558594e+01
-5.118056488037109375e+01
-5.359941864013671875e+01
-1.936946105957031250e+02
-1.205945129394531250e+02
1.128947296142578125e+02
1.547490386962890625e+02
-5.292071151733398438e+01
-2.101056861877441406e+01
9.810353851318359375e+01
-1.266122436523437500e+02
1.152696990966796875e+02
-7.327024078369140625e+01
-5.047814178466796875e+01
1.332560157775878906e+01
1.230472564697265625e+02
1.222454299926757812e+02
-2.032104682922363281e+01
6.310485076904296875e+01
-5.731378173828125000e+01
-4.470428085327148438e+01
-5.088745880126953125e+01
1.613535003662109375e+02
3.549774169921875000e+01
-1.313025207519531250e+02
-6.734075164794921875e+01
-5.130442428588867188e+01
8.305286407470703125e+01
-5.079573822021484375e+01
-1.277818222045898438e+02
1.677994346618652344e+01
-1.737345275878906250e+02
2.794585609436035156e+01
5.507753372192382812e+01
1.080586318969726562e+02
4.194232940673828125e+00
1.777354278564453125e+02
-2.809684371948242188e+01
-1.410571289062500000e+01
5.780022811889648438e+01
1.050103302001953125e+02
2.662907218933105469e+01
-1.441078948974609375e+02
-5.388467407226562500e+01
-1.120838775634765625e+02
1.925721740722656250e+02
3.198974132537841797e+00
5.665882873535156250e+01
1.551598739624023438e+01
-6.129119396209716797e+00
8.361037445068359375e+01
1.386444549560546875e+02
2.871215057373046875e+01
-4.251469421386718750e+01
1.038386688232421875e+02
-1.472512207031250000e+02
-4.102198028564453125e+01
-4.380837631225585938e+01
1.807656097412109375e+02
-2.576713180541992188e+01
-7.386344146728515625e+01
-3.152830839157104492e+00
-1.320311889648437500e+02
-2.841774597167968750e+02
1.974611663818359375e+02
-1.375377502441406250e+02
-3.125414466857910156e+01
-1.059177780151367188e+02
-2.780620193481445312e+01
1.017611217498779297e+01
1.590791168212890625e+02
9.179478645324707031e+00
9.428863525390625000e+01
3.427262115478515625e+01
-5.085198974609375000e+01
-7.809188842773437500e+01
-1.825627899169921875e+01
8.451447296142578125e+01
-6.455550384521484375e+01
1.042762527465820312e+02
-1.182806701660156250e+02
-9.087831878662109375e+01
8.636850357055664062e+00
-3.627699661254882812e+01
-5.179014205932617188e+01
-1.757036399841308594e+01
3.843932342529296875e+01
5.945908355712890625e+01
8.022937774658203125e+01
7.105082702636718750e+01
-1.719265747070312500e+02
-6.858787059783935547e+00
4.166646957397460938e+01
-9.406755828857421875e+01
-1.657715911865234375e+02
5.314548492431640625e+01
6.448967933654785156e+00
3.329926681518554688e+01
4.571679687500000000e+01
5.308312606811523438e+01
1.185622100830078125e+02
2.055581512451171875e+02
5.937594604492187500e+01
8.623162841796875000e+01
6.130937957763671875e+01
9.698590087890625000e+01
7.944119930267333984e+00
-8.626509857177734375e+01
6.125400662422180176e-01
-4.817504882812500000e+01
3.146687126159667969e+01
1.057368850708007812e+02
-1.429046936035156250e+02
-1.896759986877441406e+01
-1.226224670410156250e+02
1.101428298950195312e+02
8.754222106933593750e+01
-8.975681304931640625e+01
5.301177597045898438e+01
-6.645553588867187500e+01
1.369010620117187500e+02
4.613178253173828125e+01
4.515659332275390625e+01
1.902908935546875000e+02
-3.651877975463867188e+01
1.199244995117187500e+02
8.084249114990234375e+01
-1.470137329101562500e+02
8.937665224075317383e-01
2.844234924316406250e+02
3.121416473388671875e+01
1.018877258300781250e+02
-5.721587181091308594e+00
5.678804016113281250e+01
2.063271522521972656e+01
5.395162200927734375e+01
1.267016677856445312e+02
-3.439326095581054688e+01
2.277106781005859375e+02
1.530979251861572266e+01
-7.168013763427734375e+01
6.277416992187500000e+01
2.023829650878906250e+01
-5.768894958496093750e+01
1.075330963134765625e+02
-8.553413391113281250e+01
2.144919204711914062e+01
3.134257125854492188e+01
2.798110008239746094e+01
-2.666900253295898438e+01
-1.153803062438964844e+01
2.189171218872070312e+01
-1.482095146179199219e+01
1.542970275878906250e+02
3.188301658630371094e+01
1.329580993652343750e+02
-1.440566253662109375e+02
1.553105163574218750e+02
-7.432159423828125000e+01
1.193458328247070312e+02
-1.839799194335937500e+02
-2.407186698913574219e+01
1.871841430664062500e+02
-7.567739105224609375e+01
8.729354858398437500e+01
3.199459075927734375e+01
1.815429840087890625e+02
8.519638824462890625e+01
1.317662963867187500e+02
-1.257741928100585938e+02
-3.607915115356445312e+01
7.323905181884765625e+01
-1.707074356079101562e+01
-7.452793121337890625e+01
2.320375061035156250e+01
8.043145179748535156e+00
-8.449204254150390625e+01
9.078228759765625000e+01
-1.153483986854553223e+00
-3.909594345092773438e+01
-8.391299247741699219e+00
-6.566831970214843750e+01
6.848328399658203125e+01
-1.196787033081054688e+02
-4.443399429321289062e+01
-1.211900329589843750e+02
3.851535797119140625e+01
6.059895038604736328e+00
1.102519531250000000e+02
-1.293176269531250000e+02
5.920091152191162109e+00
-3.306959533691406250e+01
3.285829925537109375e+01
-7.217796325683593750e+01
-6.789866638183593750e+01
-1.037414703369140625e+02
-3.358619689941406250e+01
9.908225250244140625e+01
6.930807495117187500e+01
-3.610209655761718750e+01
-7.840626525878906250e+01
1.519076690673828125e+02
-3.930126190185546875e+01
-7.779438018798828125e+01
8.455068206787109375e+01
4.200888156890869141e+00
4.517019653320312500e+01
9.446664428710937500e+01
1.848586440086364746e+00
-1.181466827392578125e+02
-3.568099594116210938e+01
7.210956573486328125e+01
2.956900634765625000e+02
-2.801716041564941406e+01
1.326538848876953125e+02
2.429488182067871094e+01
6.411950683593750000e+01
5.974508076906204224e-02
1.227685241699218750e+02
1.366361694335937500e+02
-2.008269348144531250e+02
2.351137695312500000e+02
7.115143585205078125e+01
1.844467163085937500e+02
-7.989779663085937500e+01
-2.281865081787109375e+02
-1.540250301361083984e+01
-3.976485824584960938e+01
-1.522836112976074219e+01
-2.810058975219726562e+01
1.700751686096191406e+01
-7.034812927246093750e+01
-5.514558029174804688e+01
9.479672908782958984e-01
8.371975708007812500e+01
-7.739808654785156250e+01
2.712856292724609375e+01
6.936018371582031250e+01
2.153395843505859375e+02
-8.637268829345703125e+01
-6.126719665527343750e+01
-7.102545928955078125e+01
1.382035369873046875e+02
2.460035705566406250e+01
4.863961791992187500e+01
-7.715104675292968750e+01
-5.688742446899414062e+01
5.298383712768554688e+01
2.939208793640136719e+01
2.991867637634277344e+01
3.186623191833496094e+01
1.119922256469726562e+02
-1.227565169334411621e+00
-6.835388183593750000e+01
-5.248637390136718750e+01
9.505982398986816406e+00
1.734041213989257812e+01
-5.195155715942382812e+01
-7.257022857666015625e+01
1.714957833290100098e+00
4.149128341674804688e+01
2.059942245483398438e+01
-1.173100967407226562e+02
6.976711273193359375e+01
-1.665828094482421875e+02
-1.468368225097656250e+02
1.889034729003906250e+02
-6.852880096435546875e+01
-2.129642791748046875e+02
4.993614196777343750e+00
-1.349931945800781250e+02
-1.078937721252441406e+01
-8.425885772705078125e+01
5.513417816162109375e+01
1.221947402954101562e+02
-5.068897628784179688e+01
-1.060249710083007812e+02
-1.766035308837890625e+02
-1.008755798339843750e+02
1.369463195800781250e+02
8.904736328125000000e+01
1.455555877685546875e+02
1.425375213623046875e+02
-7.299506378173828125e+01
-4.054304122924804688e+01
2.409128570556640625e+01
6.767861938476562500e+01
1.832297668457031250e+02
1.313322143554687500e+02
1.342886962890625000e+02
2.343598632812500000e+02
-3.997060775756835938e+01
-4.518555450439453125e+01
2.252649841308593750e+02
1.568715515136718750e+02
2.094318695068359375e+02
-5.803986740112304688e+01
-1.502962951660156250e+02
3.971890258789062500e+01
1.711292457580566406e+01
-3.374943923950195312e+01
3.528417205810546875e+01
1.028968429565429688e+02
-1.459688091278076172e+01
-6.290684890747070312e+01
-5.528907012939453125e+01
1.546159515380859375e+02
2.396970558166503906e+01
5.375471878051757812e+01
-5.138814544677734375e+01
1.642656707763671875e+01
-5.063774490356445312e+01
9.528459167480468750e+01
4.854616165161132812e+01
-9.881237792968750000e+01
-6.605645751953125000e+01
4.927645111083984375e+01
2.756451034545898438e+01
4.254276275634765625e+01
-1.508146858215332031e+01
-8.095978546142578125e+01
4.569809341430664062e+01
-9.037886047363281250e+01
-9.530128479003906250e+01
4.352399444580078125e+01
-4.653643417358398438e+01
4.440029144287109375e+01
1.086984863281250000e+02
8.936906433105468750e+01
-1.482946109771728516e+01
1.074752349853515625e+02
-6.794369506835937500e+01
5.152799606323242188e+01
1.259403610229492188e+02
1.249471893310546875e+02
-3.517258071899414062e+01
-1.241103439331054688e+02
-6.196504974365234375e+01
1.869814109802246094e+01
6.017590713500976562e+01
-8.059346771240234375e+01
2.979877281188964844e+01
-1.914899253845214844e+01
1.313598346710205078e+01
8.226512908935546875e+00
-3.548981094360351562e+01
-5.591582775115966797e+00
6.763610243797302246e-01
7.920903015136718750e+01
2.055305938720703125e+02
5.034867095947265625e+01
8.920664787292480469e+00
2.899474143981933594e+01
2.598958396911621094e+01
-5.747613906860351562e+01
-6.207791137695312500e+01
2.713005828857421875e+01
2.212072372436523438e+01
1.501302642822265625e+02
-1.028660430908203125e+02
1.238949890136718750e+02
1.824466323852539062e+01
-5.798487854003906250e+01
-2.496166992187500000e+01
-2.867720794677734375e+01
-6.169789886474609375e+01
1.173951816558837891e+01
1.462048797607421875e+02
7.902156066894531250e+01
-6.175287246704101562e+01
1.338868560791015625e+02
3.186245918273925781e+01
-6.789148807525634766e+00
1.212411727905273438e+02
3.006940002441406250e+02
2.708188056945800781e+01
2.549888153076171875e+02
1.073576927185058594e+01
7.067635345458984375e+01
-5.496518707275390625e+01
-2.383797836303710938e+01
2.579788818359375000e+02
-4.181571197509765625e+01
-9.848767852783203125e+01
6.108229064941406250e+01
1.289050140380859375e+02
-8.776114654541015625e+01
-6.628130340576171875e+01
-7.973786926269531250e+01
-9.154508972167968750e+01
5.969680023193359375e+01
-3.346248245239257812e+01
-4.982961273193359375e+01
5.244074630737304688e+01
-1.058054580688476562e+02
-7.916307067871093750e+01
-1.622151947021484375e+01
4.524913024902343750e+01
1.579316253662109375e+02
-8.673044586181640625e+01
2.143830261230468750e+02
4.335366821289062500e+01
1.409696044921875000e+02
8.449506378173828125e+01
-7.556277465820312500e+01
5.326076126098632812e+01
-2.204298973083496094e+00
-2.050158691406250000e+02
-7.738025665283203125e+01
7.480033397674560547e+00
1.368596954345703125e+02
-6.828484344482421875e+01
-1.346713714599609375e+02
2.568565368652343750e+01
1.228185882568359375e+02
-1.093902359008789062e+02
-1.442764739990234375e+02
2.792664184570312500e+02
2.023581085205078125e+02
-6.319989395141601562e+01
-1.881493682861328125e+02
5.564391708374023438e+01
7.484870910644531250e+01
2.083897590637207031e+01
-6.240460205078125000e+01
-8.336813354492187500e+01
1.518292846679687500e+02
-7.407047271728515625e+01
-1.191240768432617188e+02
-2.103684043884277344e+01
-4.710391235351562500e+01
8.119043731689453125e+01
1.929794502258300781e+01
1.337084503173828125e+02
5.493841934204101562e+01
9.154567718505859375e+01
1.128823623657226562e+02
6.376304626464843750e+01
1.409960556030273438e+01
1.170992385596036911e-02
6.512252807617187500e+01
4.505290985107421875e+01
7.822279357910156250e+01
-7.417655944824218750e+01
-3.810214233398437500e+01
1.537469787597656250e+02
-9.884275817871093750e+01
9.481856536865234375e+01
2.602120971679687500e+02
-7.088313293457031250e+01
1.377200927734375000e+02
1.295940303802490234e+01
-1.710377044677734375e+02
1.672611999511718750e+02
-6.131686019897460938e+01
-4.316062164306640625e+01
-1.634807014465332031e+01
8.676100921630859375e+01
-2.151445388793945312e+01
-5.959645271301269531e+00
9.865215301513671875e+01
4.706654357910156250e+01
1.029286289215087891e+01
-8.295359802246093750e+01
-4.576830291748046875e+01
-7.446531677246093750e+01
-8.223048400878906250e+01
-9.315981292724609375e+01
-1.586195826530456543e+00
-1.757439255714416504e+00
2.152577667236328125e+02
7.681330108642578125e+01
-2.240641212463378906e+01
-8.134171295166015625e+01
-5.525559425354003906e+00
-8.351889038085937500e+01
-9.901159667968750000e+01
-3.312306213378906250e+01
5.915814590454101562e+01
-5.418001937866210938e+01
-5.923972320556640625e+01
6.362234592437744141e+00
-2.968013763427734375e+00
1.174005050659179688e+02
-5.568238258361816406e+00
-2.160546875000000000e+01
-9.190860748291015625e+01
-6.591506195068359375e+01
-2.237053871154785156e+01
2.016287994384765625e+02
1.582317590713500977e+00
-1.529831027984619141e+01
-2.660995483398437500e+01
3.480195999145507812e+01
-1.830014801025390625e+02
4.589041900634765625e+01
-1.264650955200195312e+02
7.459786987304687500e+01
-1.094564590454101562e+02
1.987102508544921875e+01
2.563851928710937500e+02
5.561369705200195312e+01
1.193166923522949219e+01
1.014730224609375000e+02
-3.397401809692382812e+01
1.330986633300781250e+02
1.271423568725585938e+02
6.858711242675781250e+01
-8.034309387207031250e+01
-1.284616546630859375e+02
-8.408619880676269531e+00
-8.602658843994140625e+01
-6.880161285400390625e+01
2.707963562011718750e+02
-1.852421379089355469e+01
1.155864715576171875e+02
1.210689392089843750e+02
-5.151030349731445312e+01
6.433960723876953125e+01
-3.499960708618164062e+01
-8.323316955566406250e+01
-8.637479400634765625e+01
7.626656341552734375e+01
4.239477157592773438e+01
3.895017242431640625e+01
-1.745408248901367188e+01
-1.073376159667968750e+02
4.385868453979492188e+01
1.228970794677734375e+02
-1.641503143310546875e+02
5.230938339233398438e+01
-4.371435928344726562e+01
6.740358734130859375e+01
3.163276863098144531e+01
3.234846496582031250e+01
-1.012351379394531250e+02
2.186648368835449219e+01
-4.664236831665039062e+01
-1.817116546630859375e+01
2.487521171569824219e+00
1.385766887664794922e+01
-1.377504062652587891e+01
6.291880798339843750e+01
-3.630340099334716797e+00
-1.975415229797363281e+01
-9.982358551025390625e+01
8.512223815917968750e+01
1.010659179687500000e+02
-4.821791839599609375e+01
-4.194977569580078125e+01
-9.725747680664062500e+01
1.474698486328125000e+02
-4.533386993408203125e+01
1.442484664916992188e+01
8.385007476806640625e+01
3.384963226318359375e+01
2.130538749694824219e+01
-1.017187500000000000e+02
-1.119617919921875000e+02
-7.305329132080078125e+01
1.942284393310546875e+02
4.416197967529296875e+01
2.024892425537109375e+01
9.213247680664062500e+01
-4.419083404541015625e+01
-6.212657546997070312e+01
1.321938781738281250e+02
-7.371012115478515625e+01
3.507514572143554688e+01
-7.413542175292968750e+01
5.151444244384765625e+01
-2.144783935546875000e+02
1.310899615287780762e+00
-1.057517623901367188e+02
6.601187896728515625e+01
-2.096146965026855469e+01
1.922585296630859375e+02
-2.175000152587890625e+02
8.939659118652343750e+01
-2.125157318115234375e+02
-6.679119110107421875e+01
-9.330283355712890625e+01
-9.145933532714843750e+01
-1.524113464355468750e+02
1.365694236755371094e+01
1.275524826049804688e+02
-1.699653930664062500e+02
-7.335536193847656250e+01
2.478331756591796875e+02
2.892873573303222656e+01
-4.819125747680664062e+01
-1.614172363281250000e+01
-4.950275897979736328e+00
-1.960651245117187500e+02
1.364621257781982422e+01
-1.108242874145507812e+02
-3.657860946655273438e+01
-1.230755767822265625e+02
-5.582833099365234375e+01
-3.516894912719726562e+01
2.229547882080078125e+01
6.061071777343750000e+01
-1.603157043457031250e+02
-5.715162658691406250e+01
1.671289672851562500e+02
7.645349121093750000e+01
3.556110763549804688e+01
-4.589302444458007812e+01
-3.202382659912109375e+01
4.328051757812500000e+01
-8.964725494384765625e+01
2.172518768310546875e+02
1.430394592285156250e+02
-2.870564460754394531e+01
-3.299541091918945312e+01
-7.262866210937500000e+01
1.539106140136718750e+02
-5.008292388916015625e+01
-1.004010696411132812e+02
9.213692474365234375e+01
-9.918914794921875000e+01
1.767922210693359375e+02
-8.985521316528320312e+00
4.305739593505859375e+01
-1.400555419921875000e+02
-1.638199462890625000e+02
-9.862166595458984375e+01
2.267156982421875000e+01
-4.726734161376953125e+01
6.215220260620117188e+01
-6.875053405761718750e+01
1.615820465087890625e+02
1.180759201049804688e+02
2.343537139892578125e+02
2.151452827453613281e+01
-9.050131988525390625e+01
7.481434631347656250e+01
-5.204843902587890625e+01
1.785685424804687500e+02
1.780121154785156250e+02
-5.207075595855712891e+00
8.152504730224609375e+01
-7.467091369628906250e+01
-7.456405639648437500e+01
3.414691925048828125e+01
-1.014436035156250000e+02
1.297906799316406250e+02
-4.049584197998046875e+01
5.345096588134765625e+01
1.128991007804870605e+00
1.595424346923828125e+02
-3.372286987304687500e+01
-7.977073669433593750e+01
-3.343135070800781250e+01
5.189568328857421875e+01
-7.253205776214599609e+00
-1.321620483398437500e+02
1.118428726196289062e+02
1.378891906738281250e+02
-1.186409225463867188e+02
2.814405059814453125e+01
2.101765136718750000e+02
-7.278364562988281250e+01
-1.018969802856445312e+02
-9.841577911376953125e+01
1.860177917480468750e+02
-1.326432495117187500e+02
1.188221435546875000e+02
-1.486807556152343750e+02
-1.304798431396484375e+02
-1.286243820190429688e+01
8.295588684082031250e+01
1.625122642517089844e+01
1.265423660278320312e+02
7.511123657226562500e+01
-3.360670089721679688e+01
1.792529907226562500e+02
6.652292633056640625e+01
-2.852708625793457031e+01
1.809066581726074219e+01
-3.723040103912353516e+00
2.472504119873046875e+02
2.974549293518066406e+01
-1.391900482177734375e+02
1.793760223388671875e+02
-1.763704681396484375e+01
6.782536315917968750e+01
-5.407912826538085938e+01
2.758455276489257812e+01
1.864600524902343750e+02
-7.126408386230468750e+01
-1.317855529785156250e+02
3.345207977294921875e+01
-6.184905624389648438e+01
1.298457336425781250e+02
1.541025924682617188e+01
8.544223785400390625e+01
-1.530914459228515625e+02
3.524506378173828125e+01
1.297334136962890625e+02
-9.168343544006347656e+00
1.179939498901367188e+02
4.783634567260742188e+01
-1.957966613769531250e+02
1.120699977874755859e+01
-5.171311950683593750e+01
-1.988375091552734375e+01
-2.266605682373046875e+02
7.406906890869140625e+01
-1.559307861328125000e+02
7.130386352539062500e+01
-9.431967926025390625e+01
1.418394012451171875e+02
-7.723744201660156250e+01
-5.202221298217773438e+01
2.675122375488281250e+02
4.446842575073242188e+01
-1.808233337402343750e+02
1.647960968017578125e+02
-1.775015449523925781e+01
4.392455673217773438e+01
2.721029472351074219e+01
1.299427947998046875e+02
2.668323364257812500e+02
1.384889831542968750e+02
-1.305618743896484375e+02
1.486283111572265625e+02
-8.488235473632812500e+00
-1.455028839111328125e+02
-5.248445129394531250e+01
-1.767850160598754883e+00
5.107290267944335938e+01
-6.026098632812500000e+01
-1.104830627441406250e+02
-8.317008209228515625e+01
1.238889694213867188e+02
1.060499286651611328e+01
5.712831115722656250e+01
3.720324707031250000e+01
-4.896038818359375000e+01
-3.054944038391113281e+01
-1.987233123779296875e+02
-3.117455482482910156e+01
1.095072250366210938e+02
1.615070343017578125e+02
-5.754062652587890625e+00
1.779870605468750000e+01
-2.046346902847290039e+00
-1.858408164978027344e+01
-1.850520324707031250e+02
-8.098853302001953125e+01
5.187329483032226562e+01
-3.269581222534179688e+01
9.860029220581054688e+00
1.695694732666015625e+02
1.119863128662109375e+01
1.575263824462890625e+02
5.056608963012695312e+01
-1.168599624633789062e+02
-3.991925048828125000e+01
-5.154923629760742188e+01
-1.539242076873779297e+01
1.832055206298828125e+02
-2.062761497497558594e+01
9.570970535278320312e+00
-4.791859817504882812e+01
-8.742845916748046875e+01
-4.573646926879882812e+01
-6.625604248046875000e+01
-3.345866775512695312e+01
-6.046566772460937500e+01
-2.403702697753906250e+02
6.181954193115234375e+01
9.278141784667968750e+01
1.535232543945312500e+02
1.741528129577636719e+01
-1.400461730957031250e+02
7.506579399108886719e+00
9.873287200927734375e+01
1.275868072509765625e+02
1.465039443969726562e+01
1.660775604248046875e+02
-1.117984294891357422e+01
-1.749921989440917969e+01
-2.853042793273925781e+01
-9.311026000976562500e+01
-9.325377655029296875e+01
-1.707787322998046875e+02
-2.367077255249023438e+01
1.042163162231445312e+02
-1.719140319824218750e+02
8.327757263183593750e+01
-1.132054672241210938e+02
6.822209930419921875e+01
5.456993579864501953e+00
-6.170582580566406250e+01
9.995653152465820312e+00
6.017606353759765625e+01
4.936110305786132812e+01
2.045131683349609375e+01
1.063059921264648438e+02
-1.265435218811035156e+01
1.622778472900390625e+02
-6.117144775390625000e+01
4.228900527954101562e+01
5.422986221313476562e+01
-3.976461410522460938e+01
1.716339683532714844e+01
-7.034573364257812500e+01
4.021968078613281250e+01
3.209001922607421875e+01
7.422795104980468750e+01
7.700931072235107422e+00
4.594942855834960938e+01
1.220601577758789062e+02
5.796207046508789062e+01
5.673459243774414062e+01
8.985745239257812500e+01
7.145365905761718750e+01
-9.139915466308593750e+00
1.260633010864257812e+02
9.278739166259765625e+01
-1.681617546081542969e+01
-4.502173233032226562e+01
-7.159729003906250000e+01
4.301201629638671875e+01
-5.462100601196289062e+01
-9.409513854980468750e+01
-8.736215972900390625e+01
-1.244512653350830078e+01
1.775265045166015625e+02
-1.546214904785156250e+02
-1.132391586303710938e+02
-1.551046142578125000e+02
-1.074580688476562500e+02
-3.865169906616210938e+01
-8.296244812011718750e+01
3.164556884765625000e+01
-7.070458221435546875e+01
2.527266998291015625e+02
-2.984060287475585938e+01
-4.848622894287109375e+01
-8.985991477966308594e+00
-7.514447021484375000e+01
1.523311614990234375e+02
-4.418188858032226562e+01
-1.076389999389648438e+02
-9.313306427001953125e+01
2.044732475280761719e+01
-9.094358825683593750e+01
-7.159471130371093750e+01
3.852222442626953125e+01
1.235715026855468750e+02
-1.494009704589843750e+02
-4.322568893432617188e+01
1.075397720336914062e+02
1.480598449707031250e+01
-2.540835952758789062e+01
-5.156385898590087891e+00
7.693796539306640625e+01
3.503460407257080078e+00
-1.196733932495117188e+02
2.376449012756347656e+01
-1.427560138702392578e+01
-1.021149902343750000e+02
8.489675521850585938e+00
-8.856262969970703125e+01
5.719985198974609375e+01
1.237782440185546875e+02
3.164013099670410156e+01
-1.271778945922851562e+02
-7.237765502929687500e+01
-7.270806121826171875e+01
-5.695165252685546875e+01
1.711028747558593750e+02
1.463467407226562500e+02
-9.238225936889648438e+00
-1.228394622802734375e+02
8.928376770019531250e+01
-2.715471076965332031e+01
-3.601674270629882812e+01
1.147632217407226562e+02
-6.120986938476562500e+01
-3.754724121093750000e+01
-1.910327196121215820e+00
5.398594284057617188e+01
1.779991607666015625e+02
-2.534904861450195312e+01
-2.828051185607910156e+01
-1.261991729736328125e+02
-1.073915767669677734e+01
8.770175933837890625e+01
2.975891494750976562e+01
-1.095582962036132812e+02
9.588634490966796875e+01
-3.263759994506835938e+01
7.919335937500000000e+01
-3.086500549316406250e+01
8.303416442871093750e+01
-3.846464157104492188e+01
6.270853805541992188e+01
1.643405914306640625e+01
5.042024230957031250e+01
2.401905517578125000e+02
-1.366519927978515625e+01
1.380468139648437500e+02
-1.688041114807128906e+01
8.376520538330078125e+01
1.423975982666015625e+02
1.871869659423828125e+02
-1.698253326416015625e+02
1.461233806610107422e+01
-4.138290882110595703e+00
-1.552589988708496094e+01
-5.859687805175781250e+01
-1.378679752349853516e+01
9.898899078369140625e+01
1.347990264892578125e+02
-8.320573425292968750e+01
-5.973976898193359375e+01
3.196978569030761719e+01
4.803610229492187500e+01
6.089379882812500000e+01
9.269362640380859375e+01
-9.024197387695312500e+01
-1.142736663818359375e+02
2.176554718017578125e+02
1.896518554687500000e+02
4.414801120758056641e+00
5.132410430908203125e+01
-5.622393035888671875e+01
2.690548896789550781e+01
4.755031204223632812e+01
2.524445915222167969e+01
2.944985580444335938e+01
8.105245971679687500e+01
2.589836120605468750e+01
5.766419219970703125e+01
-2.506971359252929688e+01
3.836796951293945312e+01
1.667147636413574219e+01
-2.890721893310546875e+01
7.599394989013671875e+01
-8.332169342041015625e+01
2.395447235107421875e+02
9.690612792968750000e+01
2.415359191894531250e+02
1.469943237304687500e+02
-5.834084701538085938e+01
9.372792053222656250e+01
1.248347549438476562e+02
6.250925064086914062e+01
1.020925750732421875e+02
1.210332679748535156e+01
1.928225097656250000e+02
1.871652069091796875e+02
-1.031789550781250000e+02
-5.905945968627929688e+01
-7.173862457275390625e+00
1.690739746093750000e+02
-8.738088989257812500e+01
1.720707244873046875e+02
2.008433990478515625e+02
-5.101553344726562500e+01
-5.469400405883789062e+00
2.494024353027343750e+02
3.542748260498046875e+01
1.721783447265625000e+02
7.035408782958984375e+01
7.947165679931640625e+01
3.671219253540039062e+01
2.129955291748046875e+02
-1.255029010772705078e+01
1.688739624023437500e+02
1.028728332519531250e+02
9.691860961914062500e+01
-1.038257598876953125e+02
1.337800445556640625e+02
3.135188598632812500e+02
-8.093581199645996094e+00
-2.983754539489746094e+01
1.405716400146484375e+02
-9.514073181152343750e+01
2.907637023925781250e+01
6.264850616455078125e+01
1.006852912902832031e+01
5.786103439331054688e+01
-6.597330474853515625e+01
-8.814307403564453125e+01
1.985895729064941406e+01
1.530308380126953125e+02
-2.616659641265869141e+00
-5.601102066040039062e+01
-3.425416469573974609e+00
1.097849731445312500e+02
-7.351980590820312500e+01
1.493208465576171875e+02
1.781850280761718750e+02
-4.568817901611328125e+01
-6.797105407714843750e+01
1.838901824951171875e+02
9.382369232177734375e+01
9.714864349365234375e+01
-7.827945709228515625e+01
-3.145186614990234375e+01
-5.264488983154296875e+01
1.341830749511718750e+02
-1.247957801818847656e+01
5.084979629516601562e+01
5.339434051513671875e+01
-9.728942871093750000e+01
8.168914031982421875e+01
-1.357718048095703125e+02
5.570220947265625000e+01
5.561911010742187500e+01
-1.200858840942382812e+02
-3.166600418090820312e+01
6.237409210205078125e+01
9.308226776123046875e+01
9.447127532958984375e+01
-7.275871276855468750e+01
1.038390960693359375e+02
7.864694976806640625e+01
1.417864379882812500e+02
-4.580094909667968750e+01
-2.918895149230957031e+01
1.368997039794921875e+02
4.657931137084960938e+01
1.743444976806640625e+02
-1.417049102783203125e+02
1.244197006225585938e+02
-9.644776153564453125e+01
9.453557586669921875e+01
1.135154571533203125e+02
4.104670715332031250e+01
8.932983398437500000e+01
3.382800292968750000e+01
1.301353740692138672e+01
3.418260192871093750e+02
-9.274945831298828125e+01
-4.887033843994140625e+01
-2.880994033813476562e+01
-1.850800476074218750e+02
-2.709128570556640625e+01
-1.162421264648437500e+02
-1.621574401855468750e+02
9.296739959716796875e+01
-1.271906661987304688e+01
1.688418731689453125e+02
-3.516154861450195312e+01
-9.215093231201171875e+01
4.203288078308105469e+00
-2.323954010009765625e+01
-9.394208526611328125e+01
4.617390632629394531e+00
1.131438522338867188e+02
1.654524993896484375e+02
5.641651153564453125e+00
-8.683754730224609375e+01
-3.753756332397460938e+01
-1.509726104736328125e+02
-8.851170349121093750e+01
1.168880844116210938e+02
-1.405937805175781250e+02
1.292106933593750000e+02
7.538632965087890625e+01
4.293558120727539062e+01
6.460053253173828125e+01
-1.146584625244140625e+02
-1.164772491455078125e+02
-4.025098800659179688e+01
1.198275299072265625e+02
-9.713306427001953125e+00
4.610207366943359375e+01
-6.488925933837890625e+00
-1.086530456542968750e+02
-1.666398468017578125e+02
2.807967376708984375e+01
-1.416642150878906250e+02
1.557613677978515625e+02
1.978531188964843750e+02
-1.525975494384765625e+02
-1.485023193359375000e+02
5.656381225585937500e+01
3.654573822021484375e+01
-1.272839202880859375e+02
1.893051452636718750e+02
-1.141205520629882812e+02
-1.305477905273437500e+02
-5.618200302124023438e+01
-9.520409393310546875e+01
-7.566663360595703125e+01
7.547272491455078125e+01
-1.800476074218750000e+02
-1.104339599609375000e+02
4.653476333618164062e+01
-8.675192260742187500e+01
1.512164306640625000e+02
2.647527122497558594e+01
1.276710224151611328e+01
-3.813917160034179688e+01
6.802285003662109375e+01
-7.799868011474609375e+01
-1.293899536132812500e+00
5.155055618286132812e+01
4.516850662231445312e+01
4.913227844238281250e+01
-1.119227981567382812e+02
2.803503608703613281e+01
9.244287109375000000e+01
1.886502685546875000e+02
-4.794288635253906250e+01
7.181082367897033691e-01
-8.349319458007812500e+01
-3.285717773437500000e+01
-6.948276519775390625e+01
1.582136535644531250e+02
-1.605765991210937500e+02
8.302177429199218750e+01
-2.855215454101562500e+01
7.800070285797119141e+00
-1.984870719909667969e+01
6.233905029296875000e+01
2.741206970214843750e+02
-5.439145660400390625e+01
-2.042235183715820312e+01
5.711126327514648438e+01
9.674141693115234375e+01
1.178897247314453125e+02
4.365939331054687500e+01
1.863685250282287598e+00
1.951460876464843750e+02
-6.083289337158203125e+01
-5.097968101501464844e+00
1.873099136352539062e+01
-8.092206954956054688e+00
7.611881256103515625e+01
3.328021621704101562e+01
1.029711761474609375e+02
3.622468566894531250e+01
-1.952037506103515625e+02
4.496344757080078125e+01
4.791292190551757812e+01
-6.445421600341796875e+01
5.278324508666992188e+01
1.365196990966796875e+02
8.800254821777343750e+01
7.239850616455078125e+01
5.682665634155273438e+01
3.114837951660156250e+02
5.777537918090820312e+01
-5.701643753051757812e+01
4.032083511352539062e+01
-7.005249786376953125e+01
-7.592708587646484375e+00
1.350074462890625000e+02
1.784875679016113281e+01
1.079012908935546875e+02
5.229988861083984375e+01
-7.802449798583984375e+01
-1.573197174072265625e+02
4.050260925292968750e+01
9.631623077392578125e+01
6.670211029052734375e+01
-9.404785156250000000e+01
5.704247283935546875e+01
6.653018951416015625e+01
-1.788582153320312500e+02
4.134757995605468750e+01
2.423347091674804688e+01
8.140366363525390625e+01
-2.628892135620117188e+01
1.240713272094726562e+02
2.936218261718750000e+02
2.701198816299438477e+00
1.553292694091796875e+02
-9.565918731689453125e+01
-2.219483795166015625e+02
-5.137488937377929688e+01
2.151613807678222656e+01
-4.587213134765625000e+01
1.006290817260742188e+02
3.444548416137695312e+01
6.914169311523437500e+01
1.092045745849609375e+02
2.182986831665039062e+01
2.757205009460449219e+01
8.216168212890625000e+01
1.564688682556152344e+01
-8.138866424560546875e+01
-7.262631225585937500e+01
-3.381213378906250000e+01
4.883540725708007812e+01
1.173987503051757812e+02
9.230947875976562500e+01
9.367145538330078125e+01
-1.985877037048339844e+00
-1.937403106689453125e+01
-1.877537536621093750e+02
-2.886981964111328125e+01
-9.119792938232421875e+01
-1.687779235839843750e+02
1.208053817749023438e+02
9.786419677734375000e+01
1.291067504882812500e+02
6.217631530761718750e+01
-1.484825897216796875e+01
9.977798461914062500e+01
1.443484401702880859e+01
2.237019157409667969e+01
-1.230540008544921875e+02
7.408415985107421875e+01
1.802261962890625000e+02
1.068303222656250000e+02
-2.393515625000000000e+02
3.242974090576171875e+01
3.132884502410888672e+00
-5.580116653442382812e+01
4.975484371185302734e+00
-1.165736770629882812e+02
4.255208206176757812e+01
5.327616882324218750e+01
-1.038099288940429688e+02
1.043639678955078125e+02
-5.258221435546875000e+01
-4.652355575561523438e+01
1.972242431640625000e+02
9.842805480957031250e+01
-1.196190795898437500e+02
1.380172634124755859e+01
4.854161071777343750e+01
2.529449844360351562e+01
-1.063324813842773438e+02
9.728725433349609375e+00
-1.351306152343750000e+02
4.116431808471679688e+01
2.317439727783203125e+02
3.096167755126953125e+01
1.013438320159912109e+01
2.278138580322265625e+02
4.449669265747070312e+01
2.239151916503906250e+02
1.407265014648437500e+02
-9.342624664306640625e+01
-3.881098937988281250e+01
1.635318908691406250e+02
4.523572158813476562e+01
-4.000624847412109375e+01
5.797122192382812500e+01
-1.047630920410156250e+02
-4.789455795288085938e+01
-3.000775337219238281e+01
2.257562255859375000e+01
-1.142329940795898438e+02
1.225224208831787109e+01
1.290221099853515625e+02
-6.392892456054687500e+01
1.145512084960937500e+02
-1.904108581542968750e+02
-2.190421295166015625e+01
-9.859276580810546875e+01
4.074884033203125000e+01
1.275242691040039062e+02
2.191355943679809570e+00
-8.001255798339843750e+01
4.539786148071289062e+01
1.959462738037109375e+02
1.230186920166015625e+02
-6.200573921203613281e+00
-6.350168609619140625e+01
7.219056701660156250e+01
1.101917953491210938e+02
4.738168716430664062e+01
2.417512664794921875e+02
1.563499736785888672e+01
-2.923678970336914062e+01
-9.181868743896484375e+01
9.158395385742187500e+01
1.529222412109375000e+02
-2.611198997497558594e+01
-9.690338134765625000e+00
-1.212849960327148438e+02
2.334061584472656250e+02
1.134574737548828125e+02
-1.940056152343750000e+02
-6.963466644287109375e+01
-7.241839599609375000e+01
-7.885416412353515625e+01
-1.591475582122802734e+01
-2.396401672363281250e+02
1.891779518127441406e+01
-5.454686737060546875e+01
-8.845445251464843750e+01
-7.973508453369140625e+01
3.719208145141601562e+01
-1.057226181030273438e+02
-1.042439346313476562e+02
-2.256457090377807617e+00
6.433124542236328125e+01
8.592132568359375000e+01
-2.406874084472656250e+01
-3.817463397979736328e+00
-1.477244567871093750e+02
-2.609701538085937500e+02
-6.605000305175781250e+01
-3.333636474609375000e+01
-3.535747528076171875e+01
6.072837829589843750e+00
1.214808559417724609e+01
7.590812683105468750e+01
1.412680358886718750e+02
7.640401458740234375e+01
-1.078595733642578125e+02
-5.686285400390625000e+01
-2.019293308258056641e+00
-1.175241470336914062e+01
-3.758372497558593750e+01
-1.647223358154296875e+02
3.676687240600585938e+01
-1.465768737792968750e+02
-2.427335815429687500e+02
1.907637786865234375e+01
6.848602294921875000e+01
3.684201812744140625e+01
-8.901041412353515625e+01
7.409322357177734375e+01
-1.871129913330078125e+02
2.630118370056152344e+01
1.474458923339843750e+02
-9.186470031738281250e+01
-1.702831878662109375e+02
-1.060666847229003906e+01
3.005524253845214844e+01
7.563769531250000000e+01
5.678287887573242188e+01
-7.799480438232421875e+01
-8.782191467285156250e+01
-2.727009582519531250e+01
-1.474888515472412109e+01
2.024495849609375000e+02
-1.411161041259765625e+02
-4.416391372680664062e+01
-3.559705734252929688e+01
1.252817611694335938e+02
-7.053245544433593750e+01
-3.385429382324218750e-01
-1.562940368652343750e+02
1.340968627929687500e+02
2.944271240234375000e+02
-1.963546447753906250e+02
1.354193878173828125e+02
1.289533691406250000e+02
1.302027702331542969e+01
-5.306143951416015625e+01
8.561535835266113281e+00
2.624519538879394531e+01
-2.358982543945312500e+02
8.453198242187500000e+01
5.441333007812500000e+01
1.017453956604003906e+01
1.582481384277343750e+02
7.669297790527343750e+01
-5.026866149902343750e+01
1.782445831298828125e+02
7.868304443359375000e+01
4.094298553466796875e+01
5.976151275634765625e+01
-4.692930698394775391e+00
7.275343322753906250e+01
3.963883590698242188e+01
-3.229096174240112305e+00
-2.860893249511718750e+01
6.181901168823242188e+01
1.446737365722656250e+02
8.355841064453125000e+01
1.502017822265625000e+02
-9.084260559082031250e+01
-1.071188583374023438e+02
2.510726928710937500e+02
1.698489570617675781e+01
-5.430551910400390625e+01
-1.027854461669921875e+02
-1.377634124755859375e+02
-6.464318847656250000e+01
-2.280457687377929688e+01
-3.599102401733398438e+01
-1.261429443359375000e+02
-1.909275970458984375e+02
-6.882860565185546875e+01
3.675875854492187500e+01
-1.737257480621337891e+00
-2.746182441711425781e+01
7.100172424316406250e+01
5.511548995971679688e+01
1.329971504211425781e+01
-2.977209472656250000e+01
-1.489756774902343750e+02
-1.715070754289627075e-02
2.238845109939575195e+00
-6.983567810058593750e+01
1.706909537315368652e+00
5.143517851829528809e-01
6.357434272766113281e+00
-1.342563171386718750e+02
-2.185659942626953125e+02
-3.047519111633300781e+01
5.663803863525390625e+01
-5.771905136108398438e+01
-7.371228027343750000e+01
2.477577972412109375e+01
3.169833946228027344e+01
9.059389495849609375e+01
-1.019317169189453125e+02
8.815031433105468750e+01
1.205865097045898438e+01
-1.035975723266601562e+02
-9.126774787902832031e+00
-1.149636001586914062e+02
5.506917190551757812e+01
-1.263052701950073242e+00
-5.110445022583007812e+01
2.944976997375488281e+01
-1.122158660888671875e+02
8.846344757080078125e+01
1.153514480590820312e+02
-3.952141571044921875e+01
-2.064355621337890625e+02
5.627830123901367188e+01
1.668863677978515625e+01
9.254361724853515625e+01
-1.851941299438476562e+01
-9.772016906738281250e+01
2.937504959106445312e+01
-4.530149459838867188e+00
7.895238494873046875e+01
-1.183760356903076172e+01
-1.078508377075195312e+01
-2.207081413269042969e+01
-8.344927215576171875e+01
-6.982971191406250000e+01
9.486220550537109375e+01
8.227915763854980469e+00
1.274077148437500000e+02
-8.399319648742675781e+00
-8.924153137207031250e+01
-4.716703414916992188e+01
1.177632598876953125e+02
9.373812675476074219e+00
5.848104476928710938e+01
1.827090644836425781e+01
-3.012127494812011719e+01
-1.152134170532226562e+02
1.973631591796875000e+02
7.384484100341796875e+01
-4.873706817626953125e+01
8.085794067382812500e+01
-1.382604064941406250e+02
-2.794479942321777344e+01
9.950524139404296875e+01
2.912723922729492188e+01
1.349207305908203125e+01
9.272834777832031250e+01
-1.279039096832275391e+01
1.335518188476562500e+02
1.124030838012695312e+02
5.545971298217773438e+01
-7.764578247070312500e+01
1.613470916748046875e+02
5.781119537353515625e+01
-4.950026702880859375e+01
7.998047471046447754e-01
7.241915130615234375e+01
1.708938980102539062e+01
-5.218853759765625000e+01
-1.858287048339843750e+02
7.417682647705078125e+01
7.156005859375000000e+01
-6.324469089508056641e+00
3.237445831298828125e+01
-5.953234672546386719e+00
-1.053563714027404785e+00
-1.043556060791015625e+02
1.541494445800781250e+02
-6.685421752929687500e+01
-2.150215911865234375e+01
-1.257922439575195312e+02
-2.659390640258789062e+01
-9.608264923095703125e+01
-7.293472290039062500e+01
2.305478057861328125e+02
9.512934112548828125e+01
9.213433837890625000e+01
-1.268330001831054688e+02
-1.083130722045898438e+02
4.730972671508789062e+01
-4.188431930541992188e+01
-2.420032691955566406e+01
4.878041076660156250e+01
1.340873260498046875e+02
-1.375615692138671875e+02
1.929945831298828125e+02
-3.720631408691406250e+01
2.592204284667968750e+01
-5.014395904541015625e+01
-1.522484874725341797e+01
1.469594116210937500e+02
-5.847012329101562500e+01
-3.022156333923339844e+01
-6.914349365234375000e+01
3.349049377441406250e+01
1.284801483154296875e+02
-4.053826141357421875e+01
-1.333684062957763672e+01
6.580798149108886719e+00
7.826019287109375000e+01
5.822721958160400391e+00
8.437851715087890625e+01
-1.305121917724609375e+02
6.813761138916015625e+01
-2.901921653747558594e+01
-8.133003997802734375e+01
2.097140350341796875e+02
1.399246063232421875e+02
8.591358184814453125e+01
-2.261697387695312500e+01
1.844297485351562500e+02
-2.102647781372070312e+01
-3.212884140014648438e+01
-1.895823478698730469e+01
1.430760574340820312e+01
2.826638221740722656e+01
7.907754516601562500e+01
1.298713989257812500e+02
5.600209808349609375e+01
1.794054870605468750e+02
-6.916441345214843750e+01
-4.885025405883789062e+01
-7.368476104736328125e+01
1.932674980163574219e+01
2.350819854736328125e+02
-1.863900146484375000e+02
6.864432525634765625e+01
2.361309814453125000e+01
-8.902027893066406250e+01
2.664373474121093750e+02
5.161261749267578125e+01
-1.478787078857421875e+02
8.230983734130859375e+00
-9.334254455566406250e+01
-5.646066665649414062e+01
6.656452178955078125e+01
-6.353071212768554688e+01
8.247568511962890625e+01
5.303400039672851562e+01
1.172897720336914062e+02
6.844558715820312500e+01
-8.003581237792968750e+01
1.324916381835937500e+02
4.061887359619140625e+01
1.382061767578125000e+02
-2.195883750915527344e+00
9.593055725097656250e+01
-5.188220214843750000e+01
-4.267695999145507812e+01
1.439781646728515625e+02
-4.217719078063964844e+00
-1.789519195556640625e+02
-8.995753288269042969e+00
1.054616088867187500e+02
2.646562385559082031e+01
-1.181020164489746094e+01
1.018423557281494141e+01
-1.161612167358398438e+02
5.108966827392578125e+01
-3.733667850494384766e+00
-4.207867813110351562e+01
8.718813323974609375e+01
-7.596362304687500000e+01
1.653262786865234375e+02
6.279239654541015625e+01
1.140174484252929688e+02
1.822159423828125000e+02
6.034809112548828125e+00
2.070954589843750000e+02
-1.132659454345703125e+02
1.119458084106445312e+02
8.939142608642578125e+01
8.701292419433593750e+01
-6.189303970336914062e+01
4.980315780639648438e+01
1.053301544189453125e+02
1.159825439453125000e+02
3.332006072998046875e+01
-8.566808319091796875e+01
-4.643678283691406250e+01
2.034342193603515625e+01
-1.706317520141601562e+01
1.606027526855468750e+02
5.598572921752929688e+01
-5.160946273803710938e+01
1.300323181152343750e+02
-1.589756927490234375e+02
9.321441650390625000e+01
1.495363159179687500e+02
5.703545379638671875e+01
3.725138473510742188e+01
-5.058998107910156250e+00
9.240767955780029297e-01
9.865731048583984375e+01
2.771783256530761719e+01
1.356398773193359375e+02
-7.142393493652343750e+01
4.646892166137695312e+01
2.292070770263671875e+01
2.086824226379394531e+01
-6.990297698974609375e+01
3.461868286132812500e+01
4.263045883178710938e+01
-2.627936601638793945e+00
-7.159727478027343750e+01
-1.142025833129882812e+02
-5.501616668701171875e+01
1.118947148323059082e+00
4.625777721405029297e+00
-8.067658233642578125e+01
-6.245684814453125000e+01
-1.719905395507812500e+02
-1.353762340545654297e+01
5.979527664184570312e+01
4.792630767822265625e+01
1.020084953308105469e+01
1.435830688476562500e+02
-8.651829528808593750e+01
-3.666609573364257812e+01
-2.055525588989257812e+01
2.405640029907226562e+01
-3.740190982818603516e+00
1.685355834960937500e+02
-5.952277755737304688e+01
-5.727677822113037109e+00
-1.028037166595458984e+01
7.992456054687500000e+01
-6.221869659423828125e+01
5.140279769897460938e+00
-2.108393478393554688e+01
1.012010345458984375e+02
1.355897369384765625e+02
-5.230950164794921875e+01
1.826861953735351562e+01
5.523743057250976562e+01
-8.303035736083984375e+01
-7.282948303222656250e+01
1.595248413085937500e+01
1.103917236328125000e+02
-2.179566802978515625e+02
2.235706024169921875e+02
1.295660781860351562e+01
-1.475002288818359375e+01
-7.147609233856201172e+00
-6.850181579589843750e+01
-7.297542572021484375e+01
1.349811401367187500e+02
-5.770637893676757812e+01
-7.285608673095703125e+01
6.534250640869140625e+01
-2.149975013732910156e+01
-8.532551574707031250e+01
-2.862018394470214844e+01
-4.334143066406250000e+01
3.285490274429321289e+00
-1.631171584129333496e+00
6.635272979736328125e+01
4.510595703125000000e+01
-4.464923477172851562e+01
7.314683532714843750e+01
-7.627043151855468750e+01
-9.115521240234375000e+01
-2.267509078979492188e+01
2.928108024597167969e+01
-9.483595275878906250e+01
7.423141479492187500e+01
-1.355167083740234375e+02
1.863644104003906250e+02
-1.109812240600585938e+02
4.465689849853515625e+01
-5.947192382812500000e+01
3.302970528602600098e-01
-4.204750442504882812e+01
9.485356140136718750e+01
-2.107750244140625000e+02
-1.481870117187500000e+02
1.948936080932617188e+01
9.386380004882812500e+01
-6.093905639648437500e+01
5.660868453979492188e+01
5.922294998168945312e+01
6.964723205566406250e+01
1.239228010177612305e+00
-2.702019042968750000e+02
-1.179530143737792969e+00
-6.124118041992187500e+01
6.809748840332031250e+01
-9.819552421569824219e+00
-4.699166870117187500e+01
8.487340545654296875e+01
1.850719642639160156e+01
-7.848566436767578125e+01
1.302977752685546875e+02
-1.828427124023437500e+02
-8.789344024658203125e+01
1.303731079101562500e+02
5.163662338256835938e+01
1.831976928710937500e+02
1.392817230224609375e+02
1.990619049072265625e+02
-7.914299774169921875e+01
-7.740838623046875000e+01
-7.430746555328369141e+00
-3.122961235046386719e+01
6.190303421020507812e+01
-7.226486968994140625e+01
1.454325714111328125e+02
-2.668504943847656250e+02
2.029232788085937500e+01
-5.567480468750000000e+01
2.079745025634765625e+02
2.081178588867187500e+02
-6.765982055664062500e+01
-1.350111770629882812e+01
1.294723510742187500e+02
-1.718266754150390625e+02
-3.273168563842773438e+00
2.070046691894531250e+02
-2.166480064392089844e+01
-4.266620159149169922e+00
8.505145263671875000e+01
4.711239242553710938e+01
9.329344177246093750e+01
-6.543594360351562500e+01
8.063016510009765625e+01
3.917395019531250000e+01
-3.971683502197265625e+01
4.381912231445312500e+01
1.044169769287109375e+02
5.314154815673828125e+01
3.306818389892578125e+01
-5.277516937255859375e+01
-1.355402832031250000e+02
4.023783874511718750e+01
3.987512207031250000e+01
-1.582269477844238281e+01
1.851083984375000000e+02
-3.973913955688476562e+01
-3.893125152587890625e+01
6.911162567138671875e+01
6.651576995849609375e+01
-2.896544647216796875e+01
4.926334381103515625e+01
9.958877563476562500e+01
-1.048184509277343750e+02
-9.799925804138183594e+00
9.153664398193359375e+01
1.793340921401977539e+00
-6.389946365356445312e+01
-8.983692169189453125e+01
8.341353607177734375e+01
3.786347198486328125e+01
5.766717910766601562e+01
2.825635375976562500e+02
-9.133740425109863281e+00
1.489828968048095703e+01
-5.764878392219543457e-01
-4.532494354248046875e+01
7.258708190917968750e+01
4.490938568115234375e+01
-1.154516830444335938e+02
-9.246707916259765625e+01
1.161610488891601562e+02
-1.051138992309570312e+02
-2.449945640563964844e+01
1.071104431152343750e+02
7.998069000244140625e+01
4.304234313964843750e+01
-7.325567626953125000e+01
2.889249610900878906e+01
-7.643868255615234375e+01
2.502441787719726562e+01
1.609717254638671875e+02
1.544101867675781250e+02
-1.800736808776855469e+01
-1.260186309814453125e+02
-5.298671722412109375e+01
-4.843647003173828125e+01
-5.508667373657226562e+01
-6.654598236083984375e+01
1.246329193115234375e+02
-2.416991233825683594e+01
-3.741413879394531250e+01
1.049604511260986328e+01
-1.283196806907653809e-01
3.747563171386718750e+01
-1.665719795227050781e+01
1.483016586303710938e+01
-1.615158081054687500e+01
-1.511729888916015625e+02
-9.911656951904296875e+01
-9.961960601806640625e+01
3.574595642089843750e+01
1.994182968139648438e+01
-5.769020843505859375e+01
-3.657111740112304688e+01
-6.249165344238281250e+01
2.009703826904296875e+02
-8.365844726562500000e+01
-4.225078964233398438e+01
-6.303034973144531250e+01
-1.024638748168945312e+02
-1.003138656616210938e+02
8.901142477989196777e-01
-2.249122428894042969e+01
-3.197520637512207031e+01
4.751837539672851562e+01
2.030351562500000000e+02
8.686814880371093750e+01
1.678331604003906250e+02
2.111759567260742188e+01
2.346076049804687500e+02
-5.076730728149414062e+01
7.502197265625000000e+01
6.674542999267578125e+01
-1.353444671630859375e+02
-2.246510772705078125e+02
-1.593145465850830078e+01
8.540399932861328125e+01
8.895848083496093750e+01
1.322162933349609375e+02
-5.070030593872070312e+01
3.108304214477539062e+01
-8.953324127197265625e+01
-4.867774963378906250e+01
3.010964965820312500e+01
7.315759277343750000e+01
-3.485234832763671875e+01
1.280817718505859375e+02
-1.458192138671875000e+02
-1.199597473144531250e+02
-1.570367126464843750e+02
-1.096857528686523438e+02
-1.332938690185546875e+02
2.126767120361328125e+02
1.166082611083984375e+02
-3.585757446289062500e+01
3.535987472534179688e+01
-3.386828994750976562e+01
2.249636688232421875e+02
2.999585270881652832e-01
-7.150408172607421875e+01
-1.613744659423828125e+02
4.186061477661132812e+01
-1.088371429443359375e+02
-8.997626304626464844e+00
-1.831474494934082031e+01
1.259591445922851562e+02
-9.133613586425781250e+01
1.651283721923828125e+02
-7.460157775878906250e+01
1.594375848770141602e+00
-9.228840827941894531e+00
-1.456115841865539551e-01
-2.657435607910156250e+01
-4.093666076660156250e+01
1.303997898101806641e+01
-3.203741073608398438e+01
1.105204105377197266e+01
3.824681472778320312e+01
4.127870559692382812e+00
6.253613281250000000e+01
-2.736403942108154297e+00
-2.035934448242187500e+02
-8.465394592285156250e+01
-4.879528045654296875e+01
-1.800137162208557129e+00
-1.715409851074218750e+01
-7.145665740966796875e+01
1.150156250000000000e+02
1.386390380859375000e+02
-4.875422286987304688e+01
-7.843744659423828125e+01
-5.211890411376953125e+01
1.303313541412353516e+01
2.066798591613769531e+01
-7.273697853088378906e+00
1.434815368652343750e+02
2.352452087402343750e+01
-1.438012599945068359e+01
2.231230010986328125e+02
1.172047271728515625e+02
1.977119598388671875e+02
1.214884853363037109e+01
1.868435821533203125e+02
1.124515380859375000e+02
1.747498474121093750e+02
1.335128936767578125e+02
1.233398056030273438e+02
3.622964477539062500e+01
1.551447753906250000e+02
-4.813348007202148438e+01
1.201584320068359375e+02
-3.606581211090087891e+00
-2.155248260498046875e+01
1.464040832519531250e+02
-2.591635894775390625e+01
9.921207427978515625e+01
-4.619294738769531250e+01
1.902607269287109375e+02
2.094631652832031250e+02
2.013411560058593750e+02
1.249128799438476562e+02
-1.484192504882812500e+02
8.696015167236328125e+01
-7.061356353759765625e+01
-1.873393859863281250e+02
-1.385019397735595703e+01
1.739120941162109375e+02
-1.278846073150634766e+01
-3.151418924331665039e+00
7.371369934082031250e+01
-5.165137100219726562e+01
-2.246874618530273438e+01
7.225276947021484375e+01
-2.911062622070312500e+01
-2.910195541381835938e+01
1.068065261840820312e+02
-1.444889984130859375e+02
-6.943843078613281250e+01
3.723622131347656250e+01
-1.208177337646484375e+02
-1.168328404426574707e+00
-7.752712249755859375e+01
-7.051921844482421875e+01
8.842044830322265625e+01
9.680736541748046875e+00
6.838783264160156250e+01
-2.328221893310546875e+01
2.603084945678710938e+01
-1.253155441284179688e+02
-1.095696334838867188e+02
-1.281666564941406250e+02
-8.336150360107421875e+01
1.796077880859375000e+02
1.712923889160156250e+02
2.675349426269531250e+01
-5.874150466918945312e+01
-4.974261856079101562e+01
9.270832824707031250e+01
-4.311948776245117188e+01
3.447242355346679688e+01
6.513607501983642578e+00
1.189693450927734375e+01
1.257874755859375000e+02
-3.490711593627929688e+01
4.148192596435546875e+01
2.719913101196289062e+01
-1.146070194244384766e+01
9.622466278076171875e+01
9.551338195800781250e+01
-2.061013412475585938e+01
-3.252599716186523438e+01
7.789629364013671875e+01
-2.560900115966796875e+01
-1.715617752075195312e+01
8.707611846923828125e+01
8.432863616943359375e+01
-5.771054077148437500e+01
1.328361511230468750e+02
3.370368480682373047e-01
-8.532664489746093750e+01
-8.722737884521484375e+01
7.029456138610839844e+00
4.467080307006835938e+01
-7.144498443603515625e+01
9.131867408752441406e+00
-2.464961624145507812e+01
1.577622528076171875e+02
1.064766769409179688e+02
2.901843452453613281e+01
-2.618551635742187500e+01
-3.125981903076171875e+01
1.019276046752929688e+02
3.085768127441406250e+02
6.646724700927734375e+01
8.895339202880859375e+01
-7.868569183349609375e+01
-5.986509323120117188e+01
2.397938995361328125e+02
-1.974184265136718750e+02
-7.036853790283203125e+01
-2.033265075683593750e+02
-1.010003890991210938e+02
7.543289184570312500e+01
5.279443740844726562e+01
-7.363386631011962891e+00
1.868809051513671875e+02
9.589476585388183594e+00
-3.099836921691894531e+01
8.985897827148437500e+01
4.427017974853515625e+01
-1.260132446289062500e+02
1.325916442871093750e+02
2.435186004638671875e+01
-3.691559982299804688e+01
-9.424615859985351562e+00
-1.138185653686523438e+02
1.641218109130859375e+02
-1.360647125244140625e+02
5.100160217285156250e+01
1.062802200317382812e+02
-1.008867645263671875e+02
-2.765555381774902344e+01
1.481074676513671875e+02
8.499589538574218750e+01
1.927075347900390625e+02
-7.842995452880859375e+01
-7.481520080566406250e+01
-8.216207122802734375e+01
1.066600418090820312e+02
-1.921630859375000000e+02
-2.312957763671875000e+02
-4.210908508300781250e+01
2.698055725097656250e+02
-3.249528503417968750e+01
2.188804168701171875e+02
7.103922271728515625e+01
4.027199935913085938e+01
1.330094757080078125e+02
-2.157082796096801758e+00
7.984233856201171875e+01
-8.804999542236328125e+01
1.400500488281250000e+02
2.398085975646972656e+01
-1.516937255859375000e+02
9.137964630126953125e+01
1.094139480590820312e+02
1.552458801269531250e+02
4.324612426757812500e+01
1.322044067382812500e+02
9.023086547851562500e+01
3.264241790771484375e+01
1.230990066528320312e+02
-4.344326400756835938e+01
-1.535395507812500000e+02
-1.178074722290039062e+02
8.198197174072265625e+01
3.867853546142578125e+01
3.216405487060546875e+01
-2.806462860107421875e+01
-2.338316650390625000e+02
-1.242239837646484375e+02
4.187788772583007812e+01
2.729004287719726562e+01
-7.406574249267578125e+01
3.650094985961914062e+01
1.466353759765625000e+02
-1.345962829589843750e+02
-6.463818359375000000e+01
6.487951660156250000e+01
-4.684379196166992188e+01
-1.236916885375976562e+02
1.609169769287109375e+02
1.460648193359375000e+02
2.465385246276855469e+01
2.943368339538574219e+01
6.617753601074218750e+01
-1.170186309814453125e+02
1.704037628173828125e+02
-3.339379501342773438e+01
-1.742426300048828125e+01
-7.947132110595703125e+00
1.093539352416992188e+02
3.187107086181640625e+01
1.041512832641601562e+02
1.464398193359375000e+02
-1.160648956298828125e+02
4.136075973510742188e+01
-6.561840534210205078e+00
2.040185699462890625e+02
1.638243865966796875e+02
-1.664898991584777832e-01
1.736429901123046875e+02
-2.428155326843261719e+01
-1.008076782226562500e+02
-4.799983596801757812e+01
-1.657484245300292969e+01
-2.082493066787719727e+00
8.369425964355468750e+01
8.028623199462890625e+01
2.521390686035156250e+02
1.118367767333984375e+02
-7.092375946044921875e+01
9.866486549377441406e+00
-1.120912094116210938e+02
7.626780700683593750e+01
3.276426315307617188e+01
8.364131927490234375e+01
-2.101655731201171875e+02
-1.004164199829101562e+02
-9.277974700927734375e+01
9.123348236083984375e+01
7.802222442626953125e+01
-8.912594604492187500e+01
-1.410643157958984375e+02
-6.042647552490234375e+01
-9.562245941162109375e+01
1.382792968750000000e+02
-1.286591796875000000e+02
-6.296952438354492188e+01
-3.357530975341796875e+01
-1.484610271453857422e+01
-9.492944335937500000e+01
3.486634445190429688e+01
-1.019036293029785156e+01
-2.968592643737792969e+01
4.728416061401367188e+01
-2.138594627380371094e+01
1.127461395263671875e+02
-9.740449523925781250e+01
1.706881713867187500e+02
-4.611675643920898438e+01
7.751525878906250000e+01
-1.749265747070312500e+02
-1.352871246337890625e+02
-4.635990619659423828e+00
4.746441650390625000e+01
-3.408964920043945312e+01
-6.864525604248046875e+01
-1.923501434326171875e+02
8.088290405273437500e+01
-1.904802398681640625e+02
2.134418945312500000e+02
-7.069537043571472168e-01
6.501060485839843750e+01
-4.746098709106445312e+01
-1.607641792297363281e+01
2.571177101135253906e+01
-6.492323875427246094e-01
1.647221088409423828e+00
1.451458740234375000e+02
-1.459877929687500000e+02
-1.030397872924804688e+02
2.542377929687500000e+02
-1.718698501586914062e+01
-1.157642974853515625e+02
-1.109749450683593750e+02
5.227724456787109375e+01
2.173068237304687500e+01
2.018279647827148438e+01
3.199433708190917969e+01
3.789873361587524414e+00
-9.840081024169921875e+01
9.815418243408203125e+01
-4.113627243041992188e+01
-1.342940826416015625e+02
1.948710060119628906e+01
2.465484887361526489e-01
-4.283743286132812500e+01
1.963689422607421875e+01
2.025553436279296875e+02
1.568419075012207031e+01
-3.881687927246093750e+01
1.176024703979492188e+02
-2.637079620361328125e+01
-8.175382232666015625e+01
4.037865066528320312e+01
-8.115064239501953125e+01
-1.101973533630371094e+01
1.086086044311523438e+02
-5.472341918945312500e+01
-6.486705780029296875e+01
5.201678848266601562e+01
6.997589111328125000e+01
-5.601193428039550781e+00
2.638054847717285156e+01
7.251727294921875000e+01
-8.179456710815429688e+00
1.667025909423828125e+02
-6.784574127197265625e+01
5.260678482055664062e+01
7.246754455566406250e+01
1.506916618347167969e+01
-3.729984283447265625e+01
1.646376800537109375e+02
-7.426042938232421875e+01
-1.166473102569580078e+01
9.328339385986328125e+01
-2.383585510253906250e+02
-1.419950604438781738e+00
-4.592096328735351562e+01
8.747840118408203125e+01
1.476226806640625000e+02
-1.975337982177734375e+01
4.873079299926757812e+00
-8.204895782470703125e+01
-6.272922992706298828e+00
1.342167510986328125e+02
-5.648328018188476562e+01
2.164138488769531250e+02
7.166016387939453125e+01
-4.050802230834960938e+01
-2.793048286437988281e+01
2.969426727294921875e+01
-9.519525146484375000e+01
1.401702308654785156e+01
-6.417024230957031250e+01
5.217589569091796875e+01
1.249660587310791016e+01
1.305880737304687500e+02
5.219576507806777954e-02
-7.592739868164062500e+01
-2.498432731628417969e+01
1.010981903076171875e+02
1.239340667724609375e+02
-4.715954208374023438e+01
5.542866134643554688e+01
-1.687344360351562500e+02
7.922027587890625000e+01
3.588332748413085938e+01
-5.079728317260742188e+01
-2.178628540039062500e+01
-1.034741897583007812e+02
-1.218155746459960938e+02
-8.415625762939453125e+01
-4.271809387207031250e+01
1.557077636718750000e+02
7.653205108642578125e+01
-1.606211395263671875e+02
3.167487382888793945e+00
1.254506912231445312e+02
-1.889892196655273438e+01
-8.607424736022949219e+00
2.473505706787109375e+02
6.593059539794921875e+01
-1.326372909545898438e+01
-2.122062110900878906e+01
-1.614988250732421875e+02
1.183171005249023438e+02
1.160449683666229248e-01
-2.305439186096191406e+01
1.443737506866455078e+00
-5.950814437866210938e+01
-7.518408203125000000e+01
-7.279589843750000000e+01
-1.830488433837890625e+02
2.025613708496093750e+02
-4.771842193603515625e+01
-1.385820617675781250e+02
2.048028945922851562e+01
-8.283881378173828125e+01
-6.337478637695312500e+00
-1.839124488830566406e+01
-1.402136230468750000e+01
-5.740866088867187500e+01
8.107688140869140625e+01
-1.973164978027343750e+02
1.031067047119140625e+02
2.897457695007324219e+01
2.767278909683227539e+00
1.056102371215820312e+01
9.465003967285156250e+01
-9.649147033691406250e+01
2.258767127990722656e+01
4.086801052093505859e+00
1.139778494834899902e+00
-5.176884460449218750e+01
1.643841743469238281e+00
-2.547829437255859375e+02
-9.649642944335937500e+01
-1.173588714599609375e+02
-2.808304214477539062e+01
-1.481604003906250000e+02
-1.597380447387695312e+01
-8.849512481689453125e+01
-2.520598649978637695e+00
-3.769466781616210938e+01
7.527588844299316406e+00
-6.059553146362304688e+01
-5.899238586425781250e+01
1.548916053771972656e+01
1.488659515380859375e+02
8.355041503906250000e+01
1.638383941650390625e+02
1.654611206054687500e+01
1.793413238525390625e+02
-5.439294433593750000e+01
2.263428192138671875e+02
4.563989639282226562e+00
5.172907257080078125e+01
6.449827575683593750e+01
1.719289093017578125e+02
9.462403869628906250e+01
4.270166015625000000e+01
5.896823883056640625e+01
4.037611007690429688e+01
-2.838348960876464844e+01
-7.981264495849609375e+01
1.389064636230468750e+02
2.522197151184082031e+01
4.373026657104492188e+01
-3.733186721801757812e+01
-9.353714752197265625e+01
-7.479241943359375000e+01
-1.336793975830078125e+02
3.656027221679687500e+01
-1.387926635742187500e+02
2.888570785522460938e+01
-7.517421722412109375e+01
-1.972985076904296875e+02
3.513729095458984375e+01
-6.003249740600585938e+01
8.388607025146484375e+00
2.224983406066894531e+01
3.274559783935546875e+01
-2.910133552551269531e+01
-2.926422119140625000e+01
-1.498422546386718750e+02
1.013326263427734375e+02
-7.390999603271484375e+01
2.717477989196777344e+01
-1.146807556152343750e+02
-4.408729672431945801e-01
5.877649307250976562e+01
1.149679870605468750e+02
8.716647338867187500e+01
-8.715502929687500000e+01
5.732235717773437500e+01
1.637159423828125000e+02
2.496962547302246094e+00
-7.967089080810546875e+01
3.451986694335937500e+01
1.747494316101074219e+01
-7.905946350097656250e+01
3.185529327392578125e+01
6.561666107177734375e+01
1.392547149658203125e+02
1.493346691131591797e+01
-1.345687675476074219e+01
-2.599696159362792969e+01
-4.357794570922851562e+01
-1.077858352661132812e+02
-3.733201980590820312e+01
7.569663238525390625e+01
-2.222743988037109375e+01
-4.368111038208007812e+01
-1.708314132690429688e+01
-8.260134124755859375e+01
8.406695556640625000e+01
-1.030353698730468750e+02
-1.906128883361816406e+01
-1.516342926025390625e+02
-7.882975006103515625e+01
-1.249363555908203125e+02
9.100813293457031250e+01
-2.577587699890136719e+01
-7.767086029052734375e+01
2.262840728759765625e+02
-1.072979431152343750e+02
1.230368652343750000e+02
1.698263702392578125e+02
-9.082184791564941406e+00
1.007995700836181641e+01
1.058393630981445312e+02
-5.975962829589843750e+01
-9.764844512939453125e+01
1.254237747192382812e+02
-2.958452033996582031e+01
-6.427713775634765625e+01
-3.137705039978027344e+01
3.512104415893554688e+01
7.120722198486328125e+01
9.899987792968750000e+01
8.575855255126953125e+01
4.354925537109375000e+01
-2.627475357055664062e+01
1.286150054931640625e+02
2.340019683837890625e+02
-5.734448242187500000e+01
-3.725769996643066406e+00
9.275191307067871094e+00
-2.482267913818359375e+02
4.135877227783203125e+01
1.435580062866210938e+01
3.336924362182617188e+01
2.676327514648437500e+01
-1.109022827148437500e+02
-1.274503803253173828e+01
1.296730346679687500e+02
3.425298690795898438e+01
1.330501861572265625e+02
6.896381378173828125e+01
6.580413818359375000e+01
3.497589492797851562e+01
2.318880310058593750e+02
-1.007488250732421875e+02
4.484069061279296875e+01
3.405875396728515625e+01
2.143154144287109375e+01
7.203708648681640625e+01
-6.947818756103515625e+01
4.281135082244873047e+00
-6.440515136718750000e+01
4.987158203125000000e+01
4.669918823242187500e+01
5.454499053955078125e+01
-2.719636344909667969e+01
-4.906459045410156250e+01
-8.981335449218750000e+01
-6.603509521484375000e+01
-5.906699371337890625e+01
-1.626142425537109375e+02
5.092642211914062500e+01
-1.452888107299804688e+01
-1.634497833251953125e+02
-1.839828681945800781e+01
1.120773925781250000e+02
-1.132108306884765625e+02
6.914700508117675781e+00
2.105715370178222656e+01
5.853541564941406250e+01
2.881417846679687500e+01
4.910114288330078125e+01
7.669304656982421875e+01
5.011315155029296875e+01
1.363085937500000000e+01
8.513850402832031250e+01
6.546994781494140625e+01
-9.377588653564453125e+01
-9.515917968750000000e+01
1.382017517089843750e+02
2.102684478759765625e+02
8.776728057861328125e+01
-5.791207504272460938e+01
-1.651034088134765625e+02
-1.635247650146484375e+02
-7.532946014404296875e+01
-1.626265525817871094e+01
3.822417449951171875e+01
2.183225822448730469e+01
-5.462668991088867188e+01
-1.925421752929687500e+02
-9.044203948974609375e+01
-7.142276763916015625e+01
1.570353240966796875e+02
2.492528228759765625e+02
-2.040991058349609375e+02
-1.071084365844726562e+02
4.946207427978515625e+01
1.113634796142578125e+02
-1.882812678813934326e-01
-3.906000137329101562e+01
-5.409598827362060547e+00
7.532665252685546875e+01
-3.361536788940429688e+01
-1.388746032714843750e+02
-1.110463485717773438e+02
1.396538543701171875e+02
3.321627044677734375e+01
2.298595046997070312e+01
1.468070678710937500e+02
-8.620635986328125000e+01
-1.029354553222656250e+02
1.446319675445556641e+01
-8.080817222595214844e+00
1.341907501220703125e+02
-2.347863197326660156e+01
1.427649841308593750e+02
-8.055390930175781250e+01
9.148518562316894531e+00
-1.498112182617187500e+02
2.840732383728027344e+01
-5.808494186401367188e+01
1.190821990966796875e+02
3.174788093566894531e+01
-7.056499481201171875e+01
-4.285765457153320312e+01
-3.182364654541015625e+01
4.756321716308593750e+01
2.615472602844238281e+01
1.271699714660644531e+01
-3.096249771118164062e+01
7.593061065673828125e+01
-1.546783142089843750e+02
1.176437377929687500e+02
-1.372305908203125000e+02
1.702451324462890625e+02
-9.277027130126953125e+00
2.116951446533203125e+02
1.514037322998046875e+02
3.498726654052734375e+01
-1.165355682373046875e+02
-1.266196746826171875e+02
1.206922760009765625e+02
-2.482314147949218750e+02
8.342083740234375000e+01
1.692877960205078125e+02
-1.190940704345703125e+02
-1.045989608764648438e+02
3.178892135620117188e+01
-1.129179992675781250e+02
-1.738115692138671875e+02
1.034536933898925781e+01
-4.030897140502929688e+01
-7.196788024902343750e+01
-1.500817871093750000e+01
1.169354438781738281e+00
2.297716369628906250e+02
-1.108933792114257812e+02
7.960645294189453125e+01
1.408927917480468750e+01
-2.512551574707031250e+02
6.913581848144531250e+01
1.701002197265625000e+02
1.394228363037109375e+02
4.384052276611328125e+01
7.061633300781250000e+01
1.593451080322265625e+02
7.838566589355468750e+01
-1.349392395019531250e+02
6.197102737426757812e+01
8.380934906005859375e+01
-9.508335113525390625e+00
-6.498641204833984375e+01
-7.619058990478515625e+01
-6.098440933227539062e+01
-6.273118209838867188e+01
1.087323532104492188e+02
-7.434262847900390625e+01
-8.294542694091796875e+01
3.586569595336914062e+01
-1.394726715087890625e+02
-4.606865692138671875e+01
1.381799316406250000e+01
2.891554832458496094e+01
-4.306150436401367188e+01
-5.615540313720703125e+01
1.622484741210937500e+02
-6.687468719482421875e+01
1.962617797851562500e+02
1.158170089721679688e+02
-3.268798065185546875e+01
-6.646926116943359375e+01
-1.475965728759765625e+02
4.715964126586914062e+01
2.778220825195312500e+02
-5.453991699218750000e+01
1.878108978271484375e+01
1.897516822814941406e+01
7.528385162353515625e+01
-8.561892700195312500e+01
-1.187168960571289062e+02
1.514836883544921875e+02
-1.148939323425292969e+01
7.288593292236328125e+01
1.000820312500000000e+02
1.382572937011718750e+01
8.162289428710937500e+01
-1.184378814697265625e+01
-5.857464599609375000e+01
3.887517929077148438e+01
8.477425384521484375e+01
-2.329670524597167969e+01
8.888914108276367188e+00
1.046760845184326172e+01
-1.238999481201171875e+02
8.593858337402343750e+01
-5.525578022003173828e+00
-1.533683681488037109e+01
6.509844207763671875e+01
1.519242706298828125e+02
-3.600577545166015625e+01
-8.215909576416015625e+01
2.159551696777343750e+02
-6.699494934082031250e+01
-1.335635681152343750e+02
-6.233216094970703125e+01
-2.525474786758422852e+00
1.516074562072753906e+01
-9.822584533691406250e+01
-3.742628812789916992e+00
-8.954238891601562500e+01
1.604220123291015625e+02
1.798936767578125000e+02
-5.076300048828125000e+01
-8.788335800170898438e+00
6.993003845214843750e+01
1.416793060302734375e+02
-8.312284851074218750e+01
3.203197860717773438e+01
-8.188272857666015625e+01
8.409764862060546875e+01
1.349062042236328125e+02
3.653671264648437500e+01
7.885664367675781250e+01
3.959565734863281250e+01
-7.764422607421875000e+01
-1.731777496337890625e+02
-8.259162902832031250e+01
2.599392089843750000e+02
1.372680511474609375e+02
2.942584228515625000e+01
1.320438232421875000e+02
7.967272949218750000e+01
1.551588134765625000e+02
2.876461791992187500e+01
-3.723049879074096680e+00
-6.724328613281250000e+01
-1.396665802001953125e+02
-7.013400268554687500e+01
7.274620056152343750e+01
-9.886909484863281250e+01
2.660951232910156250e+01
-1.525504779815673828e+01
8.967501068115234375e+01
-7.705864310264587402e-01
-1.365157470703125000e+02
-2.015523681640625000e+02
3.141150817871093750e+02
-7.943583488464355469e+00
-2.828483009338378906e+01
3.053187370300292969e+01
3.988872528076171875e+01
2.108738250732421875e+02
2.161630249023437500e+01
-1.327771759033203125e+02
1.739321708679199219e+01
8.027636718750000000e+01
1.228635559082031250e+02
5.011930465698242188e+01
-1.010735626220703125e+02
1.958233184814453125e+02
5.504336929321289062e+01
3.150920152664184570e+00
-1.306662139892578125e+02
-8.366057586669921875e+01
-2.614783668518066406e+01
6.728490352630615234e+00
1.815402603149414062e+01
1.673067474365234375e+02
9.738474273681640625e+01
4.504280090332031250e+01
-3.419824600219726562e+00
4.315897369384765625e+01
7.196807861328125000e+01
-8.928600311279296875e+00
-6.564691925048828125e+01
-8.585630798339843750e+01
9.694607543945312500e+01
-1.131668243408203125e+02
1.119560089111328125e+02
-4.661077880859375000e+01
-1.300321044921875000e+02
4.120394515991210938e+01
1.305679779052734375e+02
7.757729339599609375e+01
-1.320919799804687500e+02
2.425787200927734375e+02
8.059072494506835938e+00
-9.270452117919921875e+01
-4.596706771850585938e+01
-5.068548965454101562e+01
2.367560119628906250e+02
2.803735160827636719e+01
5.678191375732421875e+01
-2.179670524597167969e+01
5.304775238037109375e+01
3.931988143920898438e+01
1.153513412475585938e+02
2.324975280761718750e+02
4.766392517089843750e+01
-4.384503173828125000e+01
5.097768402099609375e+01
-1.449475860595703125e+02
-1.678514709472656250e+02
6.992151641845703125e+01
1.192557678222656250e+02
-6.488170623779296875e+01
2.241094665527343750e+02
1.424172210693359375e+02
-7.632416534423828125e+01
6.248673248291015625e+01
1.952320098876953125e+01
-3.291574859619140625e+01
2.073361206054687500e+02
4.103070831298828125e+01
9.366625976562500000e+01
-1.365891098976135254e+00
1.863007965087890625e+02
-1.092428588867187500e+01
-7.341501617431640625e+01
1.959030747413635254e+00
1.571420288085937500e+02
7.719526672363281250e+01
8.149693298339843750e+01
1.947038412094116211e+00
-7.313385009765625000e+01
-2.184537963867187500e+02
-2.958098030090332031e+01
-1.084226036071777344e+01
2.113303833007812500e+02
2.692089653015136719e+01
4.168892860412597656e+00
5.598160552978515625e+01
1.395050811767578125e+02
2.689903068542480469e+01
-5.427473068237304688e+01
1.194032897949218750e+02
6.766952037811279297e+00
-1.138017807006835938e+02
1.502236633300781250e+02
5.087717056274414062e+00
-2.833704566955566406e+01
1.167964172363281250e+01
6.109734725952148438e+01
7.690423583984375000e+01
-1.287091217041015625e+02
-5.357632064819335938e+01
9.012992095947265625e+01
-4.744278335571289062e+01
6.211424636840820312e+01
2.921769905090332031e+01
-1.284442138671875000e+02
-3.837164938449859619e-01
-5.172255706787109375e+01
-1.022316360473632812e+02
1.310159606933593750e+02
1.178827056884765625e+02
-2.736051177978515625e+01
1.685777091979980469e+01
-1.505043315887451172e+01
6.493403625488281250e+01
-1.902297515869140625e+02
1.477349853515625000e+02
-2.594592666625976562e+01
1.460664978027343750e+02
-7.235421752929687500e+01
6.303297424316406250e+01
1.732424736022949219e+01
-9.062068939208984375e+00
1.256487884521484375e+02
1.603090972900390625e+02
-6.699606323242187500e+01
-2.717643499374389648e+00
-1.406695709228515625e+02
9.056739044189453125e+01
-2.130427742004394531e+01
1.859534912109375000e+02
9.168061256408691406e+00
-8.791350555419921875e+01
2.507946395874023438e+01
-2.237219390869140625e+02
-5.951343917846679688e+01
-1.293816223144531250e+02
-7.193700408935546875e+01
-1.008727798461914062e+02
-1.021358108520507812e+02
-9.289124298095703125e+01
9.945789337158203125e+01
1.036570053100585938e+02
-5.794755458831787109e+00
-2.455989837646484375e+01
-1.784979248046875000e+01
3.210754776000976562e+01
-2.650928115844726562e+01
-1.083695526123046875e+02
-9.312163543701171875e+01
4.601091766357421875e+01
-1.210050201416015625e+01
-1.074254703521728516e+01
6.656803131103515625e+01
6.257882690429687500e+01
-2.371974487304687500e+02
-5.093113708496093750e+01
5.600339126586914062e+01
-6.995816040039062500e+01
5.332048416137695312e+01
6.326700592041015625e+01
7.855635643005371094e+00
1.711229324340820312e+01
1.308590087890625000e+02
1.601981201171875000e+02
-5.257536315917968750e+01
-1.261938476562500000e+02
5.455982208251953125e+01
1.099145660400390625e+02
1.231544113159179688e+02
-4.635336685180664062e+01
3.970589447021484375e+01
9.159883880615234375e+01
3.414400100708007812e+01
1.403806762695312500e+02
-3.405938720703125000e+01
1.092450408935546875e+02
4.993105888366699219e+00
-1.095633697509765625e+01
1.124464721679687500e+02
2.621833992004394531e+01
4.216780471801757812e+01
4.138352966308593750e+01
-4.320842361450195312e+01
2.216359138488769531e+01
-9.763170623779296875e+01
-3.505225372314453125e+01
-4.770450592041015625e+01
-2.815483474731445312e+01
1.009419918060302734e+01
1.869602813720703125e+02
1.772866058349609375e+02
6.079692840576171875e+01
1.418402404785156250e+02
-1.354845428466796875e+02
-2.751147842407226562e+01
-8.801190948486328125e+01
1.613509750366210938e+01
-4.166391754150390625e+01
-1.744722137451171875e+02
-6.260937500000000000e+01
1.191539993286132812e+02
-1.169260406494140625e+01
-1.115698699951171875e+02
-8.902828216552734375e+01
-3.585691833496093750e+01
-2.908146286010742188e+01
2.192183227539062500e+02
-2.712603759765625000e+01
4.507820892333984375e+01
1.290988159179687500e+02
-5.249710083007812500e+01
-1.788089904785156250e+02
-7.312993621826171875e+01
2.554382324218750000e+01
9.181276321411132812e+00
1.964216308593750000e+02
-1.729362945556640625e+02
6.066128158569335938e+01
-2.617560577392578125e+01
1.221098175048828125e+02
-8.728534698486328125e+01
-9.275535583496093750e+01
-1.421501007080078125e+02
-1.376182708740234375e+02
-5.968470001220703125e+01
1.124842071533203125e+02
9.409979248046875000e+01
-6.509605407714843750e+01
-1.362526245117187500e+02
-5.965228271484375000e+01
-1.203847427368164062e+02
6.835032653808593750e+01
-3.189784240722656250e+01
2.068613624572753906e+01
-4.121056365966796875e+01
-5.403263092041015625e+01
-3.908140063285827637e-01
5.306134033203125000e+01
9.108608245849609375e+01
-7.115489196777343750e+01
-5.589738464355468750e+01
2.452108001708984375e+01
-3.838159942626953125e+01
-8.032925415039062500e+01
1.427322387695312500e+02
-1.005807037353515625e+02
-2.032613039016723633e+00
3.875308990478515625e+01
1.652835845947265625e+01
-1.099536514282226562e+02
2.341416778564453125e+02
-5.625819015502929688e+01
1.064463348388671875e+02
-4.453186798095703125e+01
6.291370391845703125e+01
1.174857254028320312e+02
3.420019912719726562e+01
-7.015518188476562500e+01
4.616411209106445312e+00
-1.020781250000000000e+02
2.502938842773437500e+01
-5.963172149658203125e+01
-2.436999893188476562e+01
1.063539123535156250e+02
1.386233673095703125e+02
-1.753417205810546875e+02
4.155751037597656250e+01
6.188323974609375000e+01
-7.606472015380859375e+01
-9.214639282226562500e+01
-1.018213043212890625e+02
9.062177276611328125e+01
-7.404765319824218750e+01
1.659299621582031250e+02
-6.810360717773437500e+01
6.856278991699218750e+01
4.151615142822265625e+01
-1.335168457031250000e+02
1.301414031982421875e+02
6.163313293457031250e+01
-4.510437393188476562e+01
5.185826873779296875e+01
5.692997741699218750e+01
-1.095924568176269531e+01
-1.314525451660156250e+02
1.024676361083984375e+02
-6.443946075439453125e+01
-7.314704895019531250e+01
-6.001113128662109375e+01
3.858419895172119141e+00
-2.679592895507812500e+01
-9.524843597412109375e+01
1.155679092407226562e+02
-1.220370864868164062e+02
-2.368429946899414062e+01
-3.580156707763671875e+01
-9.880749511718750000e+01
-1.694899559020996094e+01
7.189512634277343750e+01
-6.406042480468750000e+01
-1.310659637451171875e+02
-1.213963165283203125e+02
7.656572723388671875e+01
-4.583230018615722656e+00
2.040675659179687500e+02
-1.376142024993896484e+00
5.455979156494140625e+01
3.844476318359375000e+01
-6.010932159423828125e+01
1.022711639404296875e+02
-1.837723851203918457e+00
1.260557365417480469e+01
-6.935409545898437500e+00
1.135071868896484375e+02
-3.136859893798828125e+01
6.038824844360351562e+01
1.737405242919921875e+02
-1.451406478881835938e+01
7.123790740966796875e+01
3.970745849609375000e+01
-5.282611083984375000e+01
-9.893115997314453125e+00
-4.199947738647460938e+01
2.765947914123535156e+01
5.564121627807617188e+01
8.192334175109863281e+00
-7.774332427978515625e+01
-1.247933349609375000e+02
9.624507904052734375e+01
1.717837066650390625e+02
-8.942522048950195312e+00
-7.250620269775390625e+01
-9.620674896240234375e+01
-4.904716491699218750e+00
3.634517669677734375e+01
-1.343335571289062500e+02
2.150512504577636719e+01
1.289421386718750000e+02
2.167909393310546875e+02
-3.809060287475585938e+01
5.856242370605468750e+01
6.675920104980468750e+01
-2.081799316406250000e+02
9.083191680908203125e+01
1.108459854125976562e+02
4.385274124145507812e+01
-9.298050689697265625e+01
1.802406158447265625e+02
5.382765579223632812e+01
-1.365911102294921875e+02
-7.282994079589843750e+01
5.757492828369140625e+01
2.284736061096191406e+01
-4.724668884277343750e+01
1.885618782043457031e+01
1.465366210937500000e+02
1.240154724121093750e+02
9.892017364501953125e+01
-1.729838867187500000e+02
-5.159888458251953125e+01
-3.022553443908691406e+00
-1.845734357833862305e+00
-1.273491859436035156e+00
-1.121553802490234375e+02
-1.012095336914062500e+02
-1.016654510498046875e+02
5.507093048095703125e+01
1.143575820922851562e+02
-1.064173221588134766e+01
-5.617108154296875000e+01
-2.609991455078125000e+01
1.685941886901855469e+01
-6.058530807495117188e+01
1.544271240234375000e+02
1.041780014038085938e+02
1.804213047027587891e+00
-5.038566589355468750e+01
-2.114164123535156250e+02
-5.685513687133789062e+01
-2.036029052734375000e+01
7.948539733886718750e+01
-1.884251976013183594e+01
5.490111541748046875e+01
-1.979343223571777344e+01
-4.090936279296875000e+01
-1.371244964599609375e+02
5.175925064086914062e+01
-9.938637733459472656e+00
1.387318878173828125e+02
1.145729293823242188e+02
-1.771267205476760864e-01
-1.993547630310058594e+01
2.498946838378906250e+02
1.645488281250000000e+02
6.858102416992187500e+01
2.016758537292480469e+01
-1.356594390869140625e+02
-2.485176086425781250e+01
1.162070655822753906e+01
-2.010740051269531250e+02
-5.968278121948242188e+01
1.035727233886718750e+02
-5.785392379760742188e+01
5.655121231079101562e+01
5.875457000732421875e+01
-7.668460845947265625e+01
2.425009307861328125e+02
-3.632940673828125000e+01
-1.406152648925781250e+02
8.225996398925781250e+01
-1.528412170410156250e+02
-7.194515991210937500e+01
4.599985599517822266e+00
-2.471947937011718750e+02
-3.235963821411132812e+01
2.025473213195800781e+01
1.419798088073730469e+01
-1.300162658691406250e+02
3.286167144775390625e+01
-2.077888298034667969e+01
6.853788757324218750e+01
1.724929199218750000e+02
7.686270904541015625e+01
7.663971710205078125e+01
-1.304086151123046875e+02
-1.379568176269531250e+02
1.683086967468261719e+01
2.651175498962402344e+01
4.991300582885742188e+01
2.853988075256347656e+01
-1.969394445419311523e+00
-4.472190093994140625e+01
7.990612030029296875e+01
2.369304466247558594e+01
-2.248723411560058594e+01
1.839805908203125000e+02
-8.738900756835937500e+01
-9.614057922363281250e+01
-9.079265594482421875e+01
2.819076232910156250e+02
6.621566414833068848e-01
2.967115974426269531e+01
1.042891616821289062e+02
3.837869262695312500e+01
-6.374630737304687500e+01
-8.446646118164062500e+01
4.904723739624023438e+01
-2.445541381835937500e+01
1.042078781127929688e+01
-1.416050720214843750e+02
-2.657136201858520508e+00
1.866967620849609375e+02
-1.431300354003906250e+02
-1.256842651367187500e+02
3.079524612426757812e+01
2.000138244628906250e+02
-7.080567932128906250e+01
4.094479370117187500e+01
-1.095791931152343750e+02
4.505012512207031250e+01
1.030965423583984375e+02
-4.793114662170410156e+00
7.675077056884765625e+01
1.291411743164062500e+02
6.462352752685546875e+00
-3.113492774963378906e+01
1.621053504943847656e+01
-6.420031785964965820e-01
1.070476150512695312e+02
2.269210357666015625e+02
-1.228435974121093750e+02
1.614611816406250000e+02
1.165736770629882812e+02
4.483189773559570312e+01
2.057548065185546875e+02
1.096712493896484375e+02
1.356070404052734375e+02
9.729660797119140625e+01
1.783500061035156250e+02
4.189006805419921875e+01
1.698879547119140625e+02
-4.068389892578125000e+01
2.649832763671875000e+02
2.944568634033203125e+01
6.467070007324218750e+01
1.969744720458984375e+02
4.320513916015625000e+01
9.302418518066406250e+01
-1.218521728515625000e+02
-1.459001159667968750e+02
-7.661875152587890625e+01
1.475845184326171875e+02
1.723094329833984375e+02
1.376118621826171875e+02
-8.041499328613281250e+01
5.478462982177734375e+01
6.443883514404296875e+01
-4.777715682983398438e+01
1.021269836425781250e+02
2.901676559448242188e+01
-1.078915557861328125e+02
3.840442657470703125e+01
4.495404052734375000e+01
-1.073725967407226562e+02
-2.175226593017578125e+01
1.496077728271484375e+02
-3.722517776489257812e+01
4.101353454589843750e+01
1.478577423095703125e+02
-7.726046752929687500e+01
9.477138519287109375e+01
4.772237014770507812e+01
2.096980094909667969e+01
2.620272521972656250e+02
4.125573635101318359e+00
-4.376515197753906250e+01
1.520396118164062500e+02
2.155761146545410156e+01
1.101825714111328125e+02
-4.022819137573242188e+01
-9.381861686706542969e+00
-8.171524047851562500e+01
-1.399085521697998047e+01
7.550509643554687500e+01
-2.230547523498535156e+01
2.422196769714355469e+01
-7.770843029022216797e+00
-7.060488128662109375e+01
1.907372589111328125e+02
-2.464519119262695312e+01
7.830823421478271484e+00
-9.539332580566406250e+01
-9.906614685058593750e+01
-6.321579933166503906e+00
-7.147310638427734375e+01
1.223614959716796875e+02
8.072982788085937500e+01
8.732672119140625000e+01
1.140896301269531250e+02
-8.634300231933593750e+01
-4.978821182250976562e+01
-8.400779724121093750e+01
-1.453853797912597656e+01
-5.024529647827148438e+01
-2.895862197875976562e+01
1.593294982910156250e+02
-6.752531051635742188e+00
1.114278316497802734e+00
-1.318881225585937500e+02
5.139405822753906250e+01
3.386013031005859375e+01
8.218785858154296875e+01
8.110020446777343750e+01
-1.075158233642578125e+02
8.912818145751953125e+01
-1.150576629638671875e+02
-3.810327529907226562e+01
6.558631134033203125e+01
2.521907043457031250e+01
2.855941295623779297e+00
7.174607086181640625e+01
6.629094696044921875e+01
-1.071892623901367188e+02
3.791748428344726562e+01
3.325454711914062500e+01
-5.518923950195312500e+01
1.476153564453125000e+02
2.218937225341796875e+02
-1.385457611083984375e+02
2.946620559692382812e+01
6.210186004638671875e+01
7.392824554443359375e+01
-1.058190250396728516e+01
1.160542144775390625e+02
-1.857735252380371094e+01
-7.241298198699951172e+00
-1.516114139556884766e+01
1.243100509643554688e+02
-1.324930572509765625e+02
1.271152038574218750e+02
4.817484664916992188e+01
1.010099258422851562e+02
2.490950202941894531e+01
-7.640566253662109375e+01
-2.553566360473632812e+01
1.609556884765625000e+02
5.591266632080078125e+01
-1.443950366973876953e+01
3.016373825073242188e+01
4.282573318481445312e+01
-1.515562744140625000e+02
-2.109090118408203125e+02
-7.316225433349609375e+01
9.448579406738281250e+01
-2.927012062072753906e+01
-2.664614868164062500e+01
-8.047926330566406250e+01
3.341607284545898438e+01
1.873066711425781250e+02
-5.443844604492187500e+01
-2.151462364196777344e+01
-2.502569770812988281e+01
-1.985136566162109375e+02
-6.939403533935546875e+01
1.136754989624023438e+02
1.396760864257812500e+02
-1.441977691650390625e+02
-7.776452636718750000e+01
9.188158035278320312e+00
1.288732624053955078e+01
-7.022939300537109375e+01
1.373141326904296875e+02
5.383904647827148438e+01
-1.325299835205078125e+02
-1.492046737670898438e+01
3.317319869995117188e+01
8.586060333251953125e+01
-5.639616775512695312e+01
6.143441009521484375e+01
-4.009331166744232178e-01
-8.943624877929687500e+01
-9.847090148925781250e+01
1.022040939331054688e+02
-5.617758178710937500e+01
1.182110443115234375e+02
-8.303601837158203125e+01
2.151194763183593750e+02
-1.084673080444335938e+02
-3.542791366577148438e+01
-9.669978332519531250e+01
-1.273173446655273438e+02
3.011169052124023438e+01
-1.196640930175781250e+02
-4.237340545654296875e+01
-2.047633552551269531e+01
-3.854179382324218750e+01
-2.073227882385253906e+01
-9.890917968750000000e+01
-7.298200988769531250e+01
6.144215393066406250e+01
2.016386260986328125e+02
-2.520026588439941406e+01
-9.661892700195312500e+01
-7.535459136962890625e+01
1.797680969238281250e+02
-1.352532958984375000e+02
-1.053605575561523438e+02
5.306975936889648438e+01
-6.670088195800781250e+01
4.085057830810546875e+01
-1.897699279785156250e+02
-6.925767517089843750e+01
-1.222307968139648438e+01
-5.340897369384765625e+01
-1.484371948242187500e+02
2.646899223327636719e+01
-3.537456893920898438e+01
2.189385795593261719e+01
2.341368408203125000e+02
7.976846313476562500e+01
6.864811706542968750e+01
1.934782600402832031e+01
-9.663177490234375000e+01
1.005963439941406250e+02
1.022246265411376953e+01
-1.483829021453857422e+01
1.260395660400390625e+02
1.949071502685546875e+01
-1.505673828125000000e+02
9.863148498535156250e+01
1.791979064941406250e+02
-5.498610305786132812e+01
5.256039047241210938e+01
2.374002685546875000e+02
1.041487598419189453e+01
1.401969451904296875e+02
-8.206585884094238281e+00
4.935488128662109375e+01
-9.481533813476562500e+01
-1.499721984863281250e+02
9.868682098388671875e+01
-5.519348907470703125e+01
3.668966674804687500e+01
-4.198820114135742188e+01
-1.411308135986328125e+02
1.212232208251953125e+02
2.941807746887207031e+01
-9.524030303955078125e+01
4.878952503204345703e+00
1.233747768402099609e+01
-7.405776214599609375e+01
-1.755349516868591309e+00
8.452509307861328125e+01
-8.998007965087890625e+01
1.878051605224609375e+02
-9.576806068420410156e+00
2.211582489013671875e+02
-3.498003768920898438e+01
-1.232221889495849609e+01
-1.308236999511718750e+02
3.208490848541259766e+00
8.419379425048828125e+01
-1.158671646118164062e+02
-3.488288497924804688e+01
1.769451332092285156e+01
-2.149595642089843750e+01
-2.388290786743164062e+01
1.086797103881835938e+02
-1.220477104187011719e+01
-1.259124755859375000e+02
6.321297645568847656e+00
1.683157539367675781e+01
-1.065899562835693359e+01
-6.357585906982421875e+01
-7.478781127929687500e+01
2.327331542968750000e+02
2.253195343017578125e+02
1.436215496063232422e+01
9.048683929443359375e+01
-3.800351333618164062e+01
2.041403007507324219e+01
-9.709999847412109375e+01
2.315351295471191406e+01
-1.395515289306640625e+02
-1.385552825927734375e+02
6.999409198760986328e-01
6.573655700683593750e+01
1.045565261840820312e+02
-9.562934875488281250e+01
7.967784404754638672e+00
7.407612609863281250e+01
-2.268190917968750000e+02
2.434369354248046875e+02
1.169543762207031250e+02
-2.738787269592285156e+01
2.619058990478515625e+01
8.641694641113281250e+01
1.746927490234375000e+02
-6.345187664031982422e+00
-7.326437377929687500e+01
-3.993741989135742188e+01
-5.893161392211914062e+01
-5.646081542968750000e+01
5.890302658081054688e+01
-8.122009277343750000e+01
1.887647247314453125e+01
-1.787063446044921875e+02
8.707318115234375000e+01
9.305798339843750000e+01
-1.213563079833984375e+02
-1.648469352722167969e+01
-1.017548065185546875e+02
3.692329406738281250e+01
-6.808559417724609375e+01
-1.274542846679687500e+02
-3.497901916503906250e+01
5.982301330566406250e+01
4.535336494445800781e-01
9.992196655273437500e+01
8.113312530517578125e+01
-4.275263977050781250e+01
1.393958892822265625e+02
4.421894836425781250e+01
2.172776031494140625e+02
-9.115254211425781250e+01
2.068618297576904297e+00
-4.454260253906250000e+01
-4.185722351074218750e+01
-4.817561340332031250e+01
1.471621704101562500e+02
2.024389343261718750e+02
3.030603599548339844e+01
6.777097320556640625e+01
-5.582125091552734375e+01
7.236853027343750000e+01
1.147695312500000000e+02
-1.078394317626953125e+02
3.652151107788085938e+01
-1.085163497924804688e+02
1.283340740203857422e+01
6.343368911743164062e+01
7.644914150238037109e+00
1.176229858398437500e+02
1.930755615234375000e+01
9.335794830322265625e+01
-2.172644653320312500e+02
3.482738494873046875e+01
1.203220596313476562e+02
-8.095075225830078125e+01
6.891063690185546875e+01
-5.909218215942382812e+01
-7.419845581054687500e+01
3.531266689300537109e+00
-1.858475494384765625e+02
3.844975280761718750e+01
1.653852233886718750e+02
-9.126888275146484375e+01
1.254019775390625000e+02
7.612805843353271484e+00
1.705542449951171875e+02
-1.668705291748046875e+02
2.059310531616210938e+01
-4.999487876892089844e+00
-1.130315933227539062e+02
-1.615239906311035156e+01
-4.519052505493164062e+01
2.005475044250488281e+01
2.032118072509765625e+02
-2.335888671875000000e+01
-9.788454437255859375e+01
-1.841283874511718750e+02
-1.689539527893066406e+01
-5.570742130279541016e+00
-3.687408828735351562e+01
2.385988235473632812e+01
1.486080551147460938e+01
-2.218135261535644531e+01
3.906325912475585938e+01
-3.437588500976562500e+01
-4.098327636718750000e+01
-2.171868591308593750e+02
-5.445091247558593750e+01
-2.179602355957031250e+02
7.930701446533203125e+01
-1.405605983734130859e+01
-6.181000900268554688e+01
4.578397750854492188e+01
-7.291394042968750000e+01
-9.836112976074218750e+01
1.645422515869140625e+02
2.789976501464843750e+02
1.247032394409179688e+02
-1.389465332031250000e+01
-6.743064880371093750e+01
-1.933362579345703125e+02
6.029349517822265625e+01
-1.490004730224609375e+02
2.693839645385742188e+01
1.094357299804687500e+01
3.084603881835937500e+01
-3.195449066162109375e+01
-1.917987518310546875e+02
-7.504386138916015625e+01
5.495487976074218750e+01
4.038605690002441406e-01
5.447094345092773438e+01
-2.173777618408203125e+02
5.468093872070312500e+01
1.068167572021484375e+02
-1.129516754150390625e+02
-1.252645587921142578e+01
9.375041961669921875e+01
1.075807189941406250e+02
-1.108436584472656250e+02
-1.533426818847656250e+02
6.077200698852539062e+01
-4.983337783813476562e+01
5.543967437744140625e+01
-2.816754341125488281e+01
1.741386566162109375e+02
9.175446319580078125e+01
2.351768035888671875e+02
2.421880187988281250e+02
1.929814147949218750e+02
1.996625518798828125e+02
1.222914199829101562e+02
4.920535278320312500e+01
-4.186705398559570312e+01
1.921333122253417969e+01
-7.997386169433593750e+01
2.580656433105468750e+01
-5.383403396606445312e+01
-1.018296585083007812e+02
-1.569491577148437500e+02
7.522287750244140625e+01
-3.637634992599487305e+00
8.185846710205078125e+01
2.164949188232421875e+02
-1.273223190307617188e+02
1.319970035552978516e+01
-4.540087127685546875e+01
-1.882553863525390625e+02
7.697649383544921875e+01
-2.742296409606933594e+01
6.194775772094726562e+01
1.282583465576171875e+02
6.172518920898437500e+01
1.925537872314453125e+01
-2.905782699584960938e+01
7.084841918945312500e+01
-3.973535919189453125e+01
3.342111968994140625e+01
-1.325376892089843750e+01
1.450281372070312500e+02
2.838731956481933594e+01
-6.494529724121093750e+01
-5.221104049682617188e+01
9.158508300781250000e+01
-3.808406829833984375e+01
5.712898254394531250e+01
1.118016128540039062e+02
-1.311086273193359375e+02
4.929170989990234375e+01
1.901203155517578125e+01
-1.200141677856445312e+02
3.890355682373046875e+01
-5.355030441284179688e+01
-2.088053512573242188e+01
-4.920049667358398438e+01
-6.877188110351562500e+01
8.278967285156250000e+01
-3.063810157775878906e+01
-2.943692207336425781e+01
2.032632293701171875e+02
-3.271505355834960938e+01
-6.937833404541015625e+01
-5.378097915649414062e+01
2.467196197509765625e+02
-6.966409301757812500e+01
3.181141090393066406e+01
6.077068328857421875e+01
8.439306259155273438e+00
-1.971422958374023438e+01
-1.428663482666015625e+02
-1.102967605590820312e+02
-7.602800750732421875e+01
-1.219284057617187500e+02
1.375387954711914062e+01
2.842018318176269531e+01
1.401186466217041016e+01
-1.229006652832031250e+02
6.228491592407226562e+01
-1.095089797973632812e+02
-5.811175155639648438e+01
1.697158813476562500e+02
9.486886596679687500e+01
9.801203918457031250e+01
-5.201470184326171875e+01
2.125765383243560791e-01
1.416248779296875000e+02
5.011454391479492188e+01
4.504168701171875000e+01
5.600132751464843750e+01
2.177232551574707031e+01
-1.793220062255859375e+02
1.918543052673339844e+01
1.044848060607910156e+01
-4.986982727050781250e+01
1.563512268066406250e+02
-1.350185089111328125e+02
1.712392883300781250e+02
-7.197040557861328125e+01
-8.373104095458984375e+00
4.471765899658203125e+01
-1.528228759765625000e+02
5.656335449218750000e+01
-1.386450195312500000e+02
-1.471408691406250000e+02
6.078722381591796875e+01
6.687467193603515625e+01
-3.547319030761718750e+01
-1.591235542297363281e+01
2.343895673751831055e+00
8.352659606933593750e+01
-1.622902069091796875e+02
4.037928104400634766e+00
5.422079086303710938e+01
9.669624328613281250e+01
-9.073503112792968750e+01
-1.014251613616943359e+01
1.251480484008789062e+02
2.515209579467773438e+01
1.250487060546875000e+02
3.399191284179687500e+01
5.714229202270507812e+01
-3.860778045654296875e+01
-1.610562896728515625e+02
-7.126110839843750000e+01
1.714068603515625000e+02
2.154852600097656250e+02
-1.135333328247070312e+02
-9.170921325683593750e+01
-1.648580627441406250e+02
5.353292846679687500e+01
-2.111627769470214844e+01
1.414212951660156250e+02
-9.692240905761718750e+01
-8.522191619873046875e+01
-6.562879943847656250e+01
-1.343228912353515625e+02
7.098770141601562500e+01
3.080362319946289062e+01
1.016920318603515625e+02
3.954353713989257812e+01
3.478632354736328125e+01
6.113059616088867188e+01
-4.034101486206054688e+01
5.685781097412109375e+01
-6.970570373535156250e+01
-9.802013397216796875e+01
2.791088256835937500e+02
1.256468658447265625e+02
-1.228526306152343750e+01
1.524285674095153809e+00
-6.982098579406738281e+00
-5.894693756103515625e+01
6.198408126831054688e+01
1.051029357910156250e+02
1.351990509033203125e+02
-1.484737091064453125e+02
-6.017779541015625000e+01
-9.067189693450927734e-01
4.180054092407226562e+01
1.363329772949218750e+02
-1.625332946777343750e+02
2.062877273559570312e+01
-6.932093048095703125e+01
1.401858215332031250e+02
-1.042047348022460938e+02
-1.252901916503906250e+02
8.968623352050781250e+01
-1.326443786621093750e+02
-1.086560821533203125e+02
-9.196655273437500000e+01
-2.788185596466064453e+00
-2.428363227844238281e+01
-9.719681549072265625e+01
1.710510063171386719e+01
9.097310638427734375e+01
-1.492137145996093750e+02
-4.031279754638671875e+01
-4.023890304565429688e+01
-1.599478454589843750e+02
1.488612365722656250e+02
-7.395382690429687500e+01
1.072722244262695312e+01
-7.004713439941406250e+01
-9.125796508789062500e+01
2.871487998962402344e+01
1.894639282226562500e+02
1.538230285644531250e+02
-7.110778808593750000e+01
-4.777389907836914062e+01
-9.936869049072265625e+01
1.411368656158447266e+01
-5.080974578857421875e+01
-8.158683013916015625e+01
5.837814712524414062e+01
-2.614779853820800781e+01
-1.167976531982421875e+02
2.134492301940917969e+01
2.712678337097167969e+01
9.692929840087890625e+01
4.231386780738830566e-01
6.094526052474975586e-01
-4.331511306762695312e+01
-1.187680969238281250e+02
4.718871307373046875e+01
3.746002578735351562e+01
1.336165771484375000e+02
2.724174499511718750e+01
9.829435729980468750e+01
-1.434645843505859375e+02
-1.074661941528320312e+02
1.407382812500000000e+02
2.534343910217285156e+01
-1.145143890380859375e+02
-2.661718368530273438e+01
4.716239166259765625e+01
-3.880795669555664062e+01
-9.114643859863281250e+01
6.112580871582031250e+01
6.472699737548828125e+01
5.731555819511413574e-01
1.376383056640625000e+02
-2.231888580322265625e+02
-3.344256401062011719e+00
-1.234690952301025391e+01
1.170400772094726562e+02
1.236435394287109375e+02
8.788397216796875000e+01
8.375410079956054688e+00
1.341544055938720703e+01
-4.155168533325195312e+00
1.170669174194335938e+02
3.913427352905273438e+01
1.712507629394531250e+01
3.911870574951171875e+01
-1.288784408569335938e+01
-8.303221130371093750e+01
-5.034523487091064453e+00
-4.864030075073242188e+01
-8.282313537597656250e+01
-1.254665565490722656e+01
-3.090517234802246094e+01
3.681189270019531250e+02
8.731187438964843750e+01
-7.541662597656250000e+01
6.054550552368164062e+01
-6.853552818298339844e+00
4.737992095947265625e+01
-8.824039459228515625e+00
-6.394871520996093750e+01
6.182528305053710938e+01
-2.076531982421875000e+01
-3.906373214721679688e+01
-7.022037506103515625e+01
7.020390319824218750e+01
-1.571761779785156250e+02
-6.389494705200195312e+01
-4.673305511474609375e+01
-9.342066955566406250e+01
1.316461639404296875e+02
1.155812740325927734e+01
1.594900035858154297e+01
1.204744110107421875e+02
2.178821105957031250e+02
1.388336944580078125e+02
1.027113800048828125e+02
8.639813232421875000e+01
4.418107604980468750e+01
7.924794769287109375e+01
-6.240512847900390625e+01
-1.481604614257812500e+02
-3.598210144042968750e+01
9.028981208801269531e+00
1.836599922180175781e+01
1.183386230468750000e+02
2.769981575012207031e+01
7.174246215820312500e+01
7.634101867675781250e+01
1.076188087463378906e+01
2.485718994140625000e+02
2.162694702148437500e+02
1.307717742919921875e+02
-4.612194538116455078e+00
-4.929658508300781250e+01
-5.565637207031250000e+01
-5.396878814697265625e+01
4.806567001342773438e+01
5.186035156250000000e+01
8.533269500732421875e+01
-8.612077331542968750e+01
2.614661560058593750e+02
1.570551757812500000e+02
-1.005846023559570312e+02
-7.425656890869140625e+01
5.641135025024414062e+01
-1.078483352661132812e+02
1.891814422607421875e+02
-5.022302246093750000e+01
-1.014007949829101562e+02
4.755289840698242188e+01
-1.107130908966064453e+01
-1.918206977844238281e+01
2.410096168518066406e+01
-5.154442214965820312e+01
7.112010192871093750e+01
9.686413574218750000e+01
-4.196376419067382812e+01
2.526914978027343750e+01
1.541464538574218750e+02
9.991174316406250000e+01
-6.689476013183593750e+01
-2.966858673095703125e+01
-4.615350723266601562e+01
1.452931308746337891e+01
9.771955871582031250e+01
-1.324612121582031250e+02
-6.363166046142578125e+01
6.098325347900390625e+01
9.367501068115234375e+01
2.308749008178710938e+01
-9.753119659423828125e+01
9.501654815673828125e+01
-4.072851943969726562e+01
-5.254555892944335938e+01
4.927345752716064453e+00
4.940873718261718750e+01
1.572196960449218750e+02
-5.950042724609375000e+01
-2.016987323760986328e+00
-4.916508483886718750e+01
-2.020417480468750000e+02
5.473932647705078125e+01
-1.056958923339843750e+02
2.795875167846679688e+01
-4.624477767944335938e+01
-1.674390983581542969e+01
1.711035346984863281e+01
4.356237792968750000e+01
-6.112296676635742188e+01
-1.815307006835937500e+02
-3.075527572631835938e+01
-5.559697723388671875e+01
8.144080352783203125e+01
-6.921600341796875000e+00
-1.101446304321289062e+02
-1.542386150360107422e+01
1.236147994995117188e+02
8.182070159912109375e+01
8.207937622070312500e+01
2.006590118408203125e+02
1.363572692871093750e+02
-1.352867126464843750e+02
1.688437042236328125e+02
4.541647338867187500e+01
-2.543613052368164062e+01
4.327754974365234375e+01
1.312854461669921875e+02
2.522924804687500000e+01
-2.028372383117675781e+01
8.847835540771484375e+00
1.576681213378906250e+02
5.248150253295898438e+01
-2.326581192016601562e+01
-4.086402893066406250e+01
-5.229726409912109375e+01
3.073448791503906250e+02
-9.009468078613281250e+00
-2.729732360839843750e+02
1.989096374511718750e+02
-2.347943305969238281e+00
1.143332595825195312e+02
8.684841918945312500e+01
-9.368792724609375000e+01
-5.982826995849609375e+01
4.580154037475585938e+01
-1.570129852294921875e+02
1.650471305847167969e+01
-6.427649688720703125e+01
4.022969436645507812e+01
6.916118621826171875e+01
-2.766009330749511719e+01
4.216096878051757812e+01
1.708033561706542969e+01
-5.377747344970703125e+01
5.379132080078125000e+01
1.790172882080078125e+02
4.594666671752929688e+01
-6.654733276367187500e+01
-9.137047576904296875e+01
1.381752777099609375e+02
1.179946899414062500e+02
-1.514189453125000000e+02
-4.428577423095703125e+01
-2.366407012939453125e+01
2.571776771545410156e+01
3.773181915283203125e+01
-9.133338165283203125e+01
1.181561203002929688e+02
5.222562408447265625e+01
1.021979217529296875e+02
1.626132659912109375e+02
4.551938629150390625e+01
-5.546189498901367188e+01
-1.201981201171875000e+02
4.892874717712402344e+00
1.163464431762695312e+02
5.394089126586914062e+01
8.217284393310546875e+01
-7.280870056152343750e+01
-3.111874389648437500e+01
2.758676338195800781e+01
-2.216956710815429688e+01
-2.656134414672851562e+01
-1.040356159210205078e+01
-8.350959777832031250e+01
-2.740341377258300781e+01
2.319622039794921875e+01
7.817956542968750000e+01
9.978380203247070312e-01
-2.300743865966796875e+01
-1.119723358154296875e+02
5.188898563385009766e+00
1.493646392822265625e+02
-7.038303375244140625e+01
1.431277465820312500e+02
-6.032996749877929688e+01
-1.584559020996093750e+02
1.982225952148437500e+02
4.721617507934570312e+01
1.827547264099121094e+01
-2.250582275390625000e+02
-8.224546813964843750e+01
1.156579971313476562e+01
3.066104736328125000e+02
1.149320507049560547e+01
-9.011342048645019531e+00
-5.284866714477539062e+01
2.333197593688964844e+01
-1.812517356872558594e+01
-2.150301208496093750e+02
-2.004465103149414062e+01
-5.932338714599609375e+01
-5.555716323852539062e+01
4.234761428833007812e+01
3.332000350952148438e+01
1.019052352905273438e+02
-1.042198867797851562e+02
1.832505226135253906e+01
-1.985548400878906250e+01
1.435466613769531250e+02
9.277742767333984375e+01
-1.665809783935546875e+02
1.826440734863281250e+02
4.124717235565185547e+00
9.836910247802734375e+01
-8.116587829589843750e+01
-3.275753402709960938e+01
-1.513291778564453125e+02
-6.207920837402343750e+01
-4.820287704467773438e+01
1.307097473144531250e+02
-7.560919952392578125e+01
2.936004638671875000e+02
-8.836674499511718750e+01
1.273937683105468750e+02
-2.265022993087768555e+00
1.399117565155029297e+01
2.423901062011718750e+02
9.269297790527343750e+01
2.926565170288085938e+01
2.192113647460937500e+02
1.713031921386718750e+02
4.716602706909179688e+01
7.882054138183593750e+01
2.647605323791503906e+01
-1.514346466064453125e+02
1.845649566650390625e+02
-4.950539016723632812e+01
5.604580688476562500e+01
-9.064713287353515625e+01
1.216115798950195312e+02
5.852354049682617188e+01
-9.873517990112304688e+00
2.390377521514892578e+00
-6.671024322509765625e+01
-2.757573127746582031e+01
1.418428802490234375e+02
-1.346315307617187500e+02
7.684923553466796875e+01
1.933411254882812500e+02
-6.504735565185546875e+01
-1.109396591186523438e+02
6.401983642578125000e+01
-4.651344299316406250e+01
-2.636797142028808594e+01
5.319797515869140625e+01
5.540723800659179688e+00
5.419369697570800781e+00
1.599137115478515625e+02
1.678870773315429688e+01
1.986873626708984375e+02
2.423876800537109375e+02
8.800655364990234375e+01
1.028617954254150391e+01
1.477348022460937500e+02
7.370832824707031250e+01
1.321449127197265625e+02
-4.145824050903320312e+01
1.345095214843750000e+02
1.010111083984375000e+02
2.340737609863281250e+02
2.767051124572753906e+01
-1.334557952880859375e+02
3.544078063964843750e+01
-9.522814178466796875e+01
1.954747772216796875e+01
-1.214470062255859375e+02
-1.408477878570556641e+01
-1.233992843627929688e+02
1.461271362304687500e+02
-3.852291107177734375e+01
-5.009504699707031250e+01
-3.999877548217773438e+01
4.189126586914062500e+01
2.674460983276367188e+01
1.250682601928710938e+02
1.430502624511718750e+02
5.945512008666992188e+01
2.544745025634765625e+02
-2.577337265014648438e+01
-1.197636337280273438e+02
9.967665863037109375e+01
1.545565032958984375e+02
1.378520812988281250e+02
-3.025115776062011719e+01
-8.997665405273437500e+01
-1.662023010253906250e+02
1.084068984985351562e+02
7.204422760009765625e+01
2.091720771789550781e+01
-3.275477600097656250e+01
1.058265590667724609e+01
-2.934227371215820312e+01
1.200495986938476562e+02
-6.468186187744140625e+01
2.819366455078125000e+01
-2.648998413085937500e+02
-1.863849067687988281e+01
6.200409698486328125e+01
7.355310058593750000e+01
-1.631803131103515625e+01
-5.710781860351562500e+01
-1.214155292510986328e+01
-4.157789993286132812e+01
-2.795864677429199219e+01
-8.068126678466796875e+01
1.359010100364685059e+00
-6.516883373260498047e+00
1.724190979003906250e+02
-3.889310836791992188e+01
-5.142652893066406250e+01
-2.282004356384277344e+00
1.785676269531250000e+02
5.946976089477539062e+01
-5.461421203613281250e+01
2.707870864868164062e+01
4.701669692993164062e+01
-1.039673004150390625e+02
-1.927597427368164062e+01
6.959360504150390625e+01
9.374859619140625000e+01
1.794330215454101562e+01
2.862553977966308594e+01
1.904944610595703125e+02
-9.187093353271484375e+01
-1.550065917968750000e+02
7.702642059326171875e+01
-6.956394195556640625e+01
2.942372741699218750e+02
1.677602005004882812e+01
-7.681455230712890625e+01
-2.275490379333496094e+01
1.891471557617187500e+02
1.083606338500976562e+02
1.286541290283203125e+02
-5.967833328247070312e+01
-6.398384094238281250e+01
-1.402538299560546875e+02
1.522305297851562500e+02
2.548990173339843750e+02
-9.707209777832031250e+01
3.792673110961914062e+01
1.045111923217773438e+02
2.681236648559570312e+01
-7.277407836914062500e+01
-2.646797561645507812e+01
-4.376424789428710938e+01
-1.760458221435546875e+02
1.138384475708007812e+02
3.624987792968750000e+01
1.193696856498718262e+00
7.952346801757812500e+00
-2.787919044494628906e+01
-5.027432250976562500e+01
-1.248486404418945312e+02
1.787775268554687500e+02
8.711479187011718750e+01
-1.422868347167968750e+02
8.278036499023437500e+01
1.236882705688476562e+02
-5.216242599487304688e+01
-1.305868377685546875e+02
-1.860957336425781250e+01
1.366032104492187500e+02
-4.312470245361328125e+01
6.829512786865234375e+01
-6.437940216064453125e+01
1.842213749885559082e+00
-5.608225345611572266e+00
-8.317453002929687500e+01
3.762437820434570312e+01
-1.337204551696777344e+01
-1.669623870849609375e+02
1.268537902832031250e+02
-1.310622253417968750e+02
-1.415176391601562500e+02
1.752813529968261719e+01
-7.207754516601562500e+01
-6.145428848266601562e+01
-2.005593566894531250e+02
1.831972656250000000e+02
9.515847206115722656e+00
6.994481658935546875e+01
2.460068702697753906e+01
2.758244323730468750e+01
1.556299686431884766e+00
1.390122680664062500e+02
5.508808517456054688e+01
-1.038474578857421875e+02
-3.974718093872070312e+01
7.428176999092102051e-01
-1.487315368652343750e+02
5.654129409790039062e+01
-1.614350738525390625e+02
-4.466455841064453125e+01
-3.408114910125732422e-01
-3.410772323608398438e+01
1.232339572906494141e+01
2.980456924438476562e+01
3.452286148071289062e+01
3.501180648803710938e+01
7.913315582275390625e+01
-8.397580718994140625e+01
-5.555847930908203125e+01
-1.848749694824218750e+02
-1.910280990600585938e+01
-1.411396884918212891e+01
5.382335281372070312e+01
1.251510848999023438e+02
-1.626445388793945312e+01
-7.775801086425781250e+01
-4.722904968261718750e+01
-2.830892801284790039e+00
2.380740547180175781e+01
-6.871346282958984375e+01
-4.958665847778320312e+01
-1.086396713256835938e+02
-1.237368927001953125e+02
-5.805564498901367188e+01
-8.556135559082031250e+01
2.674126863479614258e+00
1.859853935241699219e+01
-4.693006277084350586e-01
-5.595664978027343750e+01
7.013115692138671875e+01
-2.437372589111328125e+01
-1.943742980957031250e+02
1.838006210327148438e+01
-7.598779296875000000e+01
1.580118865966796875e+02
8.789044952392578125e+01
-1.077390441894531250e+02
-3.794551086425781250e+01
-5.436378955841064453e+00
6.655609893798828125e+01
1.221672210693359375e+02
8.263773345947265625e+01
1.157089614868164062e+02
3.713776779174804688e+01
-1.326257324218750000e+02
-3.169804763793945312e+01
4.508361053466796875e+01
1.887472229003906250e+02
9.052374267578125000e+01
6.423980712890625000e+01
-6.344734954833984375e+01
-1.800579643249511719e+01
-1.783806610107421875e+02
1.747682571411132812e+01
1.815234947204589844e+01
3.153332710266113281e+01
1.507812690734863281e+01
1.067085037231445312e+02
2.999006462097167969e+01
7.036804199218750000e+01
-8.025369262695312500e+01
-1.108224487304687500e+02
-2.734620285034179688e+01
-2.047741394042968750e+02
1.578525924682617188e+01
6.505838012695312500e+01
-2.794912147521972656e+01
-3.864298629760742188e+01
-3.126408081054687500e+02
1.035731582641601562e+02
-1.102280273437500000e+02
1.044527893066406250e+02
1.453889617919921875e+02
2.068123054504394531e+01
-7.419039916992187500e+01
6.871692180633544922e+00
1.751910552978515625e+02
-4.216396331787109375e+01
3.815256118774414062e+01
1.194783172607421875e+02
7.882285118103027344e+00
7.683479785919189453e+00
2.840458488464355469e+01
6.312263107299804688e+01
8.343003082275390625e+01
9.744435310363769531e+00
1.065563430786132812e+02
-3.107733726501464844e+01
-8.183136749267578125e+01
1.973474578857421875e+02
-8.011065483093261719e+00
-6.299023056030273438e+01
-3.593364334106445312e+01
-1.697669372558593750e+02
1.362120246887207031e+01
-9.132174682617187500e+01
-9.720295715332031250e+01
-8.068748474121093750e+01
7.415579986572265625e+01
1.940698852539062500e+02
1.666118927001953125e+02
-1.808254699707031250e+02
1.133893966674804688e+02
-6.630521392822265625e+01
4.746202468872070312e+01
-1.438208465576171875e+02
8.443943023681640625e+01
9.824503898620605469e+00
-9.510183715820312500e+01
-9.259848594665527344e+00
2.258256378173828125e+02
1.216326980590820312e+02
-5.626391601562500000e+01
-2.601532554626464844e+01
-2.809772872924804688e+01
-4.990282058715820312e+00
1.679525756835937500e+02
-6.799667358398437500e+01
1.894599723815917969e+01
1.117976760864257812e+01
3.838169097900390625e+01
-8.440630340576171875e+01
-8.025587463378906250e+01
7.080413818359375000e+01
8.997119903564453125e+01
7.907568454742431641e+00
5.098649215698242188e+01
-1.815839080810546875e+02
5.479758453369140625e+01
2.229240722656250000e+02
3.801815795898437500e+01
2.559429626464843750e+02
5.135561752319335938e+01
-7.194732666015625000e+01
-1.114201431274414062e+02
2.234806776046752930e+00
2.980421257019042969e+01
1.069822025299072266e+01
-2.042776489257812500e+01
-8.729381561279296875e+00
2.342426109313964844e+01
2.388552474975585938e+01
-8.889692687988281250e+01
1.008069839477539062e+02
7.891297912597656250e+01
-2.289012336730957031e+01
-9.347082519531250000e+01
4.003756713867187500e+01
5.809463119506835938e+01
2.550019264221191406e+01
1.653553314208984375e+02
-1.346917724609375000e+02
-1.888993225097656250e+02
-2.855040359497070312e+01
-7.925345611572265625e+01
-4.244213867187500000e+01
-7.843766212463378906e-01
-5.406655120849609375e+01
-3.576431035995483398e+00
-1.254823684692382812e+02
8.915355682373046875e+00
4.396974563598632812e+01
4.241040802001953125e+01
1.118160247802734375e+01
-2.512262535095214844e+01
1.549279403686523438e+01
-1.583232593536376953e+01
-1.102828598022460938e+02
3.304132843017578125e+01
-4.457076644897460938e+01
-4.645308685302734375e+01
7.228062438964843750e+01
1.303184661865234375e+02
2.845709323883056641e+00
-2.522250747680664062e+01
-1.391431713104248047e+01
8.123665618896484375e+01
1.277185287475585938e+02
2.009773063659667969e+01
-1.046582489013671875e+02
1.157307281494140625e+02
-5.651798248291015625e+00
-4.605482101440429688e+01
-1.491808414459228516e+01
-3.581274032592773438e+01
-3.078909873962402344e+00
-1.924974083900451660e+00
-1.104981689453125000e+02
-7.131983280181884766e+00
-4.905130863189697266e+00
-1.021685218811035156e+01
7.757975769042968750e+01
-5.441035461425781250e+01
-1.234380569458007812e+02
1.451385345458984375e+02
-2.083375167846679688e+01
3.798962783813476562e+01
1.059156265258789062e+02
4.482197570800781250e+01
3.070281791687011719e+01
8.930224609375000000e+01
1.753139190673828125e+02
1.455727958679199219e+01
1.971871490478515625e+02
6.043823242187500000e+01
-1.271553039550781250e+02
4.231757354736328125e+01
1.442289733886718750e+02
1.859197692871093750e+02
3.504147338867187500e+01
-2.968653917312622070e+00
-9.187577056884765625e+01
-3.890914201736450195e+00
-3.812763214111328125e+01
-1.717130737304687500e+02
2.179549713134765625e+02
-1.004284057617187500e+02
-5.053160858154296875e+01
7.785232543945312500e+01
1.023849716186523438e+02
-4.616545867919921875e+01
-2.065888824462890625e+02
2.161223449707031250e+02
9.995112609863281250e+01
9.305763244628906250e+01
5.218574905395507812e+01
2.281103515625000000e+01
-1.312185382843017578e+01
-1.419866027832031250e+02
6.409715175628662109e+00
8.741220855712890625e+01
1.618414001464843750e+02
8.798125267028808594e+00
-9.671361923217773438e+00
-9.738978576660156250e+01
-7.557975769042968750e+01
1.092124710083007812e+02
-6.648208618164062500e+01
-1.513748168945312500e+02
-4.825649261474609375e+01
2.751976623535156250e+02
1.880824584960937500e+02
4.896171569824218750e+01
4.529092788696289062e+01
-8.120935058593750000e+01
1.125725250244140625e+02
-2.734177780151367188e+01
2.815386581420898438e+01
-2.528000259399414062e+01
9.283942413330078125e+01
-5.339995574951171875e+01
-5.168738937377929688e+01
1.221177368164062500e+02
-8.838587188720703125e+01
9.155014753341674805e-01
-5.114933395385742188e+01
4.291721725463867188e+01
1.044323883056640625e+02
3.353771972656250000e+01
-2.156245994567871094e+01
-8.918595123291015625e+01
-6.277169418334960938e+01
1.723657531738281250e+02
-4.239490509033203125e+01
1.099714889526367188e+02
-3.716305160522460938e+01
5.273645019531250000e+01
5.567074584960937500e+01
8.594274520874023438e+00
-8.448831176757812500e+01
1.561761932373046875e+02
1.147318572998046875e+02
1.025704116821289062e+02
1.186001205444335938e+02
1.800047683715820312e+01
-4.714348220825195312e+01
-6.704056549072265625e+01
-1.334017181396484375e+02
1.845875701904296875e+02
-8.630135345458984375e+01
1.354259643554687500e+02
-1.349170989990234375e+02
1.075677032470703125e+02
-3.073749542236328125e+01
-1.604964637756347656e+01
3.152472839355468750e+02
1.328917694091796875e+02
-1.116415176391601562e+02
-1.697536163330078125e+02
-5.044621276855468750e+01
-3.322674942016601562e+01
-1.340312194824218750e+02
3.537575531005859375e+01
-8.543382263183593750e+01
1.121813812255859375e+02
6.745565891265869141e+00
4.878444671630859375e+01
2.088176918029785156e+01
7.106166839599609375e+01
6.410605621337890625e+01
1.971439208984375000e+02
7.198503875732421875e+01
1.533946533203125000e+02
-9.261208343505859375e+01
-4.599884796142578125e+01
-1.786542358398437500e+02
1.039496307373046875e+02
3.010860443115234375e+01
9.703844451904296875e+01
-1.999273681640625000e+02
-1.216040649414062500e+02
-1.574728546142578125e+02
3.887932968139648438e+01
-6.902995300292968750e+01
-5.693328475952148438e+01
-9.172559356689453125e+01
-1.635639953613281250e+02
-1.092839584350585938e+02
1.380783538818359375e+02
-2.358426055908203125e+02
-7.070513153076171875e+01
1.348426666259765625e+02
1.601113433837890625e+02
8.463936614990234375e+01
-1.141009597778320312e+02
-2.277518463134765625e+02
9.579214477539062500e+01
1.593131256103515625e+02
-8.320797729492187500e+01
3.910822677612304688e+01
6.319471359252929688e+00
-2.695929565429687500e+02
7.479261398315429688e+00
-5.702554225921630859e+00
-7.625321960449218750e+01
1.362156219482421875e+02
-6.379698944091796875e+01
7.170045471191406250e+01
9.748743438720703125e+01
6.184646606445312500e+01
-1.791524171829223633e+00
1.365523910522460938e+01
-9.559373855590820312e+00
1.266893844604492188e+02
-2.318754005432128906e+01
6.547222900390625000e+01
2.104415588378906250e+02
7.949073028564453125e+01
-6.041477966308593750e+01
5.402959060668945312e+01
-7.545915222167968750e+01
-7.954868316650390625e+01
1.499997997283935547e+01
-6.517005920410156250e+00
-1.686608123779296875e+02
-2.918213653564453125e+01
3.352032470703125000e+01
-3.248608779907226562e+01
-6.033251190185546875e+01
-8.250732421875000000e+01
1.329613780975341797e+01
-1.412090606689453125e+02
8.932405090332031250e+01
-4.888231277465820312e+01
-1.323904800415039062e+01
1.779472656250000000e+02
-2.724883422851562500e+02
-2.424312019348144531e+01
8.505046081542968750e+01
-4.268838500976562500e+01
6.988734436035156250e+01
-5.501264095306396484e+00
7.215773773193359375e+01
-1.585974273681640625e+02
-4.274811935424804688e+01
-6.291522979736328125e+01
5.100223922729492188e+01
1.875542831420898438e+01
-4.033908843994140625e+00
-1.098118896484375000e+02
-1.918756103515625000e+02
1.384109802246093750e+02
1.420314636230468750e+02
-1.250035285949707031e+01
-7.931173706054687500e+01
-6.814592742919921875e+01
3.744867324829101562e+01
-9.214825630187988281e+00
1.562512969970703125e+02
2.055113220214843750e+01
-2.999391555786132812e+01
-1.587128639221191406e+01
8.516973114013671875e+01
2.294259338378906250e+02
-7.917242431640625000e+01
1.271809844970703125e+02
4.005400085449218750e+01
-1.054335594177246094e+00
-3.755714416503906250e+01
-8.779497146606445312e+00
-2.950871658325195312e+01
-2.404536819458007812e+01
-9.564608001708984375e+01
1.066691207885742188e+01
-2.198379135131835938e+01
-5.081763458251953125e+01
-7.214900970458984375e+01
1.847456054687500000e+02
-2.831430435180664062e+01
-8.397625732421875000e+01
1.171750564575195312e+02
-1.305719451904296875e+02
7.100948810577392578e+00
2.312981986999511719e+01
-1.310596160888671875e+02
5.982981872558593750e+01
-3.171619892120361328e+00
1.165864715576171875e+02
-2.857595062255859375e+01
4.864103317260742188e+01
-4.652071380615234375e+01
-1.309123992919921875e+02
1.579093647003173828e+01
-4.404690551757812500e+01
5.829099273681640625e+01
-2.558947801589965820e+00
9.924623107910156250e+01
1.262382411956787109e+01
-1.122283477783203125e+02
2.400462722778320312e+01
2.021881408691406250e+02
-6.056608581542968750e+01
-7.812781524658203125e+01
4.220933151245117188e+01
8.072533416748046875e+01
-1.851865196228027344e+01
-6.077078628540039062e+01
-1.157241973876953125e+02
-1.186200237274169922e+01
1.431490478515625000e+02
-2.879039001464843750e+01
6.384173583984375000e+01
6.748332977294921875e+01
5.607092285156250000e+01
5.312496948242187500e+01
7.718035125732421875e+01
2.330223083496093750e+01
6.184427642822265625e+01
4.729509353637695312e+01
6.112480163574218750e+01
-6.364754867553710938e+01
-2.360978507995605469e+01
2.256699066162109375e+02
2.569260025024414062e+01
-4.718317031860351562e+01
-8.247955322265625000e+01
4.999905776977539062e+01
6.127922439575195312e+01
-1.361374053955078125e+02
-1.352555084228515625e+02
-4.384926986694335938e+01
1.982942771911621094e+01
1.059120330810546875e+02
4.873255538940429688e+01
-1.295826721191406250e+02
6.120084381103515625e+01
-1.318958282470703125e+01
7.249737548828125000e+01
-4.717499923706054688e+01
-1.225251483917236328e+01
2.499423217773437500e+02
-1.649235839843750000e+02
-8.685157012939453125e+01
4.460758972167968750e+01
-2.554854202270507812e+01
-6.569817352294921875e+01
-4.046253967285156250e+01
-9.613942718505859375e+01
7.715496063232421875e+01
-2.378381538391113281e+01
-1.841955871582031250e+02
3.387220382690429688e+01
1.304029941558837891e+01
1.027209548950195312e+02
-1.409280395507812500e+02
-1.034430618286132812e+02
-3.655758285522460938e+01
6.402310943603515625e+01
-1.021607112884521484e+01
-1.762577819824218750e+01
-1.866796112060546875e+01
7.453783416748046875e+01
-6.510972595214843750e+01
8.887788391113281250e+01
-1.270217514038085938e+02
-3.415815734863281250e+01
1.386647186279296875e+02
-6.038640022277832031e+00
1.274086856842041016e+01
-1.264392242431640625e+02
-6.966979980468750000e+01
1.221127243041992188e+02
7.663429737091064453e+00
7.114524078369140625e+01
1.170320320129394531e+01
-2.548113346099853516e+00
1.087806243896484375e+02
2.098740196228027344e+01
-9.809216499328613281e+00
1.807656707763671875e+02
-1.382951450347900391e+01
1.384139709472656250e+02
-2.204554595947265625e+02
-1.739784393310546875e+02
-1.160802688598632812e+02
1.734838294982910156e+01
-5.091001987457275391e+00
2.162095260620117188e+01
1.121377792358398438e+02
4.917316436767578125e+01
5.197916793823242188e+01
2.775023269653320312e+01
-3.367840957641601562e+01
7.496699523925781250e+01
-2.131026458740234375e+01
1.640240631103515625e+02
-1.210539245605468750e+02
-6.735530853271484375e+01
3.121265258789062500e+02
7.116191101074218750e+01
-3.584486770629882812e+01
4.300568389892578125e+01
-2.545294189453125000e+01
1.963069305419921875e+02
-1.764575958251953125e+02
1.939685974121093750e+02
1.331963348388671875e+02
1.714345932006835938e+01
-5.108317565917968750e+01
-1.476682567596435547e+01
-5.839587402343750000e+01
2.753893375396728516e+00
-5.702855110168457031e+00
1.753106498718261719e+01
4.441268920898437500e+01
1.137387771606445312e+02
-5.554000854492187500e+01
-9.344471931457519531e+00
-3.622689819335937500e+01
3.398757171630859375e+01
-1.799430274963378906e+01
1.211161956787109375e+02
4.006700134277343750e+01
1.756962585449218750e+02
-9.601676940917968750e+01
-1.755170822143554688e-01
7.192272186279296875e+01
-2.152547454833984375e+01
-4.515068817138671875e+01
1.957719726562500000e+02
1.512669944763183594e+01
-7.607960510253906250e+01
2.727749023437500000e+02
3.819794845581054688e+01
-7.570349884033203125e+01
7.483584594726562500e+01
4.087405395507812500e+01
-1.963899536132812500e+02
1.026983833312988281e+01
2.213381767272949219e+01
4.468766784667968750e+01
6.819437408447265625e+01
5.525022506713867188e+00
2.328058929443359375e+02
7.253612518310546875e+01
-4.524478149414062500e+01
-6.871288299560546875e+01
8.527187347412109375e+01
-1.352584991455078125e+02
-4.863819503784179688e+01
-5.455933380126953125e+01
7.826316833496093750e+01
2.176012268066406250e+02
1.185126876831054688e+02
-3.595633697509765625e+01
9.538890838623046875e+01
2.266018104553222656e+01
-1.951978454589843750e+02
5.242816925048828125e+00
3.154139518737792969e+01
6.283654022216796875e+01
-6.386303329467773438e+01
-2.468023681640625000e+01
1.301700210571289062e+01
8.415931701660156250e+01
-2.415076637268066406e+01
4.616954803466796875e+01
-7.648166656494140625e+01
9.007782936096191406e+00
-1.845367736816406250e+02
6.175638580322265625e+01
1.041724472045898438e+02
1.803610382080078125e+02
2.020730743408203125e+02
-7.205980300903320312e+00
-4.711475753784179688e+01
8.331515502929687500e+01
-1.270029735565185547e+01
1.804498138427734375e+02
-1.698078308105468750e+02
-1.300784301757812500e+02
5.353642272949218750e+01
-5.836181640625000000e+01
-3.794328689575195312e+01
-4.756031799316406250e+01
-1.331467742919921875e+02
7.057729339599609375e+01
-8.854132652282714844e+00
1.450163116455078125e+02
1.504485168457031250e+02
-3.265605163574218750e+01
-5.457075881958007812e+01
6.592068481445312500e+01
-1.010079116821289062e+02
1.207402725219726562e+02
-3.898191070556640625e+01
-7.837931060791015625e+01
6.165932846069335938e+01
-6.810447692871093750e+01
2.458757400512695312e+01
-6.468201446533203125e+01
7.001491546630859375e+01
6.217430877685546875e+01
-9.761459350585937500e+01
-1.303525085449218750e+02
-8.105570983886718750e+01
-1.126071548461914062e+02
9.678451538085937500e+01
1.663994140625000000e+02
2.734463882446289062e+01
5.275376510620117188e+01
-1.219180011749267578e+01
-7.352227020263671875e+01
3.252103805541992188e+01
-7.540607452392578125e+00
-1.059680366516113281e+01
-1.312252807617187500e+02
-2.554320983886718750e+02
2.786510925292968750e+02
-7.781553649902343750e+01
1.072210769653320312e+02
1.197205066680908203e+01
4.682292175292968750e+01
-1.374323577880859375e+02
-2.645658493041992188e+01
-4.073879623413085938e+01
-1.062963027954101562e+02
-6.129413986206054688e+01
2.153747558593750000e+02
5.434518432617187500e+01
1.388745117187500000e+01
9.573313903808593750e+01
2.893752441406250000e+02
2.616303100585937500e+02
1.811131596565246582e+00
5.368394088745117188e+01
1.827097320556640625e+01
-3.141846179962158203e+00
-4.112302017211914062e+01
1.676976776123046875e+02
4.347196960449218750e+01
1.303984375000000000e+02
-7.444248199462890625e+01
-1.493456878662109375e+02
-6.255493164062500000e+01
-7.040834045410156250e+01
3.255939483642578125e+01
9.630009651184082031e+00
-8.719492340087890625e+01
-1.129395771026611328e+01
-2.126846771240234375e+02
1.713499145507812500e+02
-2.997415733337402344e+01
1.949492454528808594e+01
7.911784362792968750e+01
3.854797744750976562e+01
-1.144494438171386719e+01
-1.614557800292968750e+02
-4.103139495849609375e+01
1.240420684814453125e+02
-6.108772659301757812e+01
-2.115172767639160156e+01
1.041203155517578125e+02
-8.246880340576171875e+01
7.516219329833984375e+01
1.279316787719726562e+02
-4.245619964599609375e+01
1.374542388916015625e+02
1.173548583984375000e+02
-1.964173736572265625e+02
-8.543267822265625000e+01
-1.365647125244140625e+02
-3.640691757202148438e+01
1.896710052490234375e+02
4.253393554687500000e+01
-1.250718917846679688e+02
-1.536217784881591797e+01
-2.460399055480957031e+01
1.536906738281250000e+02
1.994386901855468750e+02
1.533194122314453125e+02
-1.033345947265625000e+02
4.521818161010742188e+01
1.376926116943359375e+02
5.009207153320312500e+01
-4.318974685668945312e+01
1.631904029846191406e+01
8.563898468017578125e+01
1.720944213867187500e+02
-1.475712585449218750e+02
-2.882279968261718750e+01
-1.479298496246337891e+01
-6.175920963287353516e+00
1.982291412353515625e+01
-9.971889495849609375e+01
-3.586026000976562500e+01
7.970408630371093750e+01
-4.570120620727539062e+01
-2.907195568084716797e+00
7.053158283233642578e-01
-8.823474884033203125e+01
-2.651879882812500000e+01
-7.756138610839843750e+01
7.435823822021484375e+01
1.869151000976562500e+02
1.792562561035156250e+02
8.010377883911132812e-01
-4.808178710937500000e+01
9.336452484130859375e+00
-1.044584274291992188e+02
-9.169094848632812500e+01
-3.281651306152343750e+01
5.213965225219726562e+01
-1.172240142822265625e+02
-1.197046947479248047e+01
-7.713425445556640625e+01
-5.455479049682617188e+01
-1.568194427490234375e+02
-2.070581817626953125e+01
7.507917022705078125e+01
-8.045181274414062500e+01
-4.151635742187500000e+01
-9.184101867675781250e+01
1.044612197875976562e+02
8.523709869384765625e+01
-1.113222579956054688e+02
5.303688049316406250e+01
-8.201479339599609375e+01
4.131420135498046875e+01
1.126346740722656250e+02
-3.371086502075195312e+01
-1.612785186767578125e+02
-1.314750366210937500e+02
1.283249511718750000e+02
-8.189611053466796875e+01
-1.724786186218261719e+01
-4.278442001342773438e+01
3.511980056762695312e+01
2.148616485595703125e+02
-6.463152313232421875e+01
1.154603729248046875e+02
-8.569304656982421875e+01
-2.074370117187500000e+02
7.313846588134765625e+01
-1.045993576049804688e+02
-1.414481639862060547e+00
8.012234497070312500e+01
-4.010145187377929688e+01
-2.058612108230590820e+00
5.124927520751953125e+00
-5.659147644042968750e+01
-1.360340423583984375e+02
-7.986331176757812500e+01
-1.409298095703125000e+02
6.431412506103515625e+01
2.929956674575805664e+00
2.098607025146484375e+02
2.311009826660156250e+02
-1.663699531555175781e+01
-6.526795959472656250e+01
-3.149669265747070312e+01
2.153113098144531250e+02
-7.710202026367187500e+01
9.202508544921875000e+01
-1.403401336669921875e+02
-1.753106231689453125e+02
1.517663116455078125e+02
-1.780021339654922485e-01
-7.744043350219726562e+00
-1.270343322753906250e+02
4.159972000122070312e+01
-6.915791320800781250e+01
-1.196505050659179688e+02
-5.661575698852539062e+01
1.190200653076171875e+02
6.159353256225585938e+01
3.822163391113281250e+01
-2.024487915039062500e+02
6.961089324951171875e+01
1.240754890441894531e+01
5.615172386169433594e+00
-5.880144882202148438e+01
-7.856313323974609375e+01
2.921750259399414062e+01
-7.907712554931640625e+01
1.896207580566406250e+02
-3.197789192199707031e+01
4.807598114013671875e+01
3.890665435791015625e+01
9.972929954528808594e+00
-2.666539764404296875e+01
-8.050498008728027344e+00
-1.111013412475585938e+02
-7.569365692138671875e+01
6.779139709472656250e+01
-1.331979217529296875e+02
-7.545164489746093750e+01
-4.881886672973632812e+01
6.709218597412109375e+01
3.089374351501464844e+01
-5.184189605712890625e+01
-1.276042819023132324e+00
7.769741058349609375e+00
-1.249842071533203125e+02
-3.626865386962890625e+01
5.770378112792968750e+01
-1.436979007720947266e+01
-4.211789321899414062e+01
1.128951416015625000e+02
-5.962111473083496094e+00
1.333520660400390625e+02
9.777590942382812500e+01
-1.301299133300781250e+02
4.293612670898437500e+01
-2.234128417968750000e+02
2.267176818847656250e+02
-5.527027606964111328e+00
1.565507354736328125e+02
-2.393046112060546875e+02
-2.007131767272949219e+01
2.168204307556152344e+01
-1.582929325103759766e+01
8.710178375244140625e+00
1.515327911376953125e+02
-1.127086486816406250e+02
-6.740846252441406250e+01
1.092213134765625000e+02
-7.948929786682128906e+00
1.115745697021484375e+02
-7.089218902587890625e+01
-1.581884503364562988e+00
-1.541926116943359375e+02
-2.214343643188476562e+01
1.192745361328125000e+02
1.359094738960266113e+00
1.448074645996093750e+02
1.055105667114257812e+02
-2.218994712829589844e+01
-4.103867053985595703e+00
-2.346497344970703125e+01
3.548294448852539062e+01
1.212554702758789062e+02
1.283789672851562500e+02
-8.523293304443359375e+01
-5.443152236938476562e+01
8.418435668945312500e+01
7.119912719726562500e+01
4.554805374145507812e+01
-5.396091842651367188e+01
-6.843034362792968750e+01
-7.841716766357421875e+01
1.302385101318359375e+02
9.557501220703125000e+01
-9.881537437438964844e+00
6.181898117065429688e+00
7.783032894134521484e+00
1.821966094970703125e+02
7.720716857910156250e+01
7.063624572753906250e+01
1.067343978881835938e+02
2.030446243286132812e+01
-1.813313293457031250e+02
-3.749985504150390625e+01
-4.326928710937500000e+01
-2.722640991210937500e+01
-4.994467926025390625e+01
-5.454596328735351562e+01
6.558272838592529297e+00
1.039719772338867188e+01
7.941566467285156250e+01
-6.032936096191406250e+00
-1.625699310302734375e+02
-7.035413360595703125e+01
-2.356543121337890625e+02
1.701687622070312500e+02
1.044944763183593750e+02
3.728652572631835938e+01
-2.087494468688964844e+01
-6.588079071044921875e+01
5.039430999755859375e+01
2.154536743164062500e+02
-6.379823684692382812e+01
2.307172203063964844e+01
-5.815858840942382812e+01
-6.993766021728515625e+01
-1.477589111328125000e+02
-4.726819229125976562e+01
6.740461730957031250e+01
-6.361991119384765625e+01
2.770601749420166016e+00
-5.979006958007812500e+01
-2.842490768432617188e+01
-9.934350585937500000e+01
3.978031539916992188e+01
5.702949142456054688e+01
-1.287347030639648438e+01
-8.163256072998046875e+01
-1.729284644126892090e+00
-1.172795867919921875e+01
1.943638763427734375e+02
-1.727800292968750000e+02
-2.353898048400878906e+01
6.019990921020507812e+01
1.115812072753906250e+02
-1.480863647460937500e+02
2.051288604736328125e+02
4.635058975219726562e+01
-3.935422134399414062e+01
-7.697773742675781250e+01
-9.458003234863281250e+01
5.652941513061523438e+01
8.335720062255859375e+01
-8.275862121582031250e+01
1.059832229614257812e+02
1.641155395507812500e+02
-5.029648590087890625e+01
-9.041855621337890625e+01
-1.756265258789062500e+02
-7.943331909179687500e+01
-1.387228679656982422e+01
-3.440255355834960938e+01
1.238635406494140625e+02
4.288968276977539062e+01
7.057606506347656250e+01
-1.015520477294921875e+02
-7.761852264404296875e+01
-6.810087585449218750e+01
-4.172188186645507812e+01
1.485483856201171875e+02
-1.888548583984375000e+02
8.696463584899902344e+00
6.326914596557617188e+01
-1.996161651611328125e+02
1.174359207153320312e+02
-3.830211639404296875e+01
6.517505645751953125e+01
2.324851036071777344e+01
1.588056030273437500e+02
-7.471617126464843750e+01
-1.395796585083007812e+01
1.712250213623046875e+02
-2.956425285339355469e+01
-8.738550567626953125e+01
-1.962682952880859375e+02
-2.891118049621582031e+00
-1.739723052978515625e+02
6.709732055664062500e+01
-6.915068817138671875e+01
-1.068940887451171875e+02
-8.682320404052734375e+01
3.997153472900390625e+01
4.979941558837890625e+01
-5.048830413818359375e+01
-5.949328994750976562e+01
1.472693786621093750e+02
-1.434853553771972656e+01
7.424308300018310547e+00
1.483108673095703125e+02
-6.578816986083984375e+01
1.617001800537109375e+02
2.887014770507812500e+01
-1.501575565338134766e+01
-3.342734146118164062e+01
1.901270904541015625e+02
-2.051937294006347656e+01
1.225014419555664062e+02
4.212507629394531250e+01
-9.437590026855468750e+01
-1.463745422363281250e+02
4.641399765014648438e+01
-1.821525268554687500e+02
5.754060745239257812e+01
-8.796891021728515625e+01
-5.335733890533447266e+00
-1.677196197509765625e+02
7.123975372314453125e+01
4.381901168823242188e+01
-9.276177215576171875e+01
8.472451019287109375e+01
2.998248815536499023e+00
9.633856201171875000e+01
-2.250298004150390625e+02
2.867066574096679688e+01
-1.253985748291015625e+02
1.704563140869140625e+02
-7.853839111328125000e+01
-1.619459915161132812e+01
1.573054027557373047e+01
3.350828552246093750e+01
-2.287641906738281250e+01
1.331810302734375000e+02
9.671485900878906250e+01
-1.472344818115234375e+02
2.177445220947265625e+02
2.483775711059570312e+01
-2.365632324218750000e+02
-1.096496429443359375e+02
-7.053676605224609375e+01
4.028405761718750000e+01
-1.778580284118652344e+01
1.564067077636718750e+02
-2.752821350097656250e+01
2.988181495666503906e+01
1.590214996337890625e+02
1.001451683044433594e+01
1.739492187500000000e+02
7.483999633789062500e+01
-5.961592864990234375e+01
-1.335018157958984375e+02
-1.824779891967773438e+01
1.942545318603515625e+02
3.887866210937500000e+01
2.754718017578125000e+01
-2.333484888076782227e+00
-8.369130706787109375e+01
-1.288005523681640625e+02
-3.270526123046875000e+01
1.421058349609375000e+02
7.457085132598876953e+00
1.467261505126953125e+02
-5.142311859130859375e+01
1.424491596221923828e+01
1.319080200195312500e+02
1.328384094238281250e+02
2.601673889160156250e+01
4.583050155639648438e+01
-7.867700958251953125e+01
7.278981018066406250e+01
-8.940226745605468750e+01
5.832690048217773438e+01
1.163850784301757812e+02
-7.395555877685546875e+01
-7.048328876495361328e+00
1.016538848876953125e+02
2.098607025146484375e+02
-7.691094875335693359e+00
5.587747192382812500e+01
1.166253662109375000e+02
-4.179492950439453125e+01
1.875850982666015625e+02
-1.370708007812500000e+02
4.447437667846679688e+01
3.698089218139648438e+01
-6.870843505859375000e+01
8.729868316650390625e+01
9.939222717285156250e+01
1.390392761230468750e+02
-4.438508224487304688e+01
7.803160858154296875e+01
2.209773712158203125e+02
1.497792434692382812e+01
1.158424530029296875e+02
-5.062283706665039062e+01
-1.405348663330078125e+02
-1.011228179931640625e+01
6.030122756958007812e+01
-2.792968368530273438e+01
1.531872558593750000e+02
-1.036631298065185547e+01
5.712842178344726562e+01
-9.694720458984375000e+01
-3.093909645080566406e+01
1.119575271606445312e+02
1.492240600585937500e+02
1.492612304687500000e+02
2.099678344726562500e+02
-8.261730957031250000e+01
1.798331832885742188e+01
9.431219482421875000e+01
5.033742427825927734e+00
-9.583444213867187500e+01
3.420833206176757812e+01
1.498045806884765625e+02
-2.366318511962890625e+01
-1.270809020996093750e+02
3.004222297668457031e+01
9.763330841064453125e+01
-5.569022369384765625e+01
-3.730112457275390625e+01
-1.273166046142578125e+02
-1.049614181518554688e+02
6.102072525024414062e+01
-1.636047744750976562e+01
-6.404809570312500000e+01
-1.940134429931640625e+02
8.614212036132812500e+01
8.707043457031250000e+01
-8.277390289306640625e+01
2.691390609741210938e+01
1.092527618408203125e+02
-2.304111099243164062e+01
1.193744506835937500e+02
-2.928215217590332031e+01
-2.428184509277343750e+02
-1.057584915161132812e+02
-1.663719635009765625e+02
-8.118647003173828125e+01
1.413516998291015625e+02
4.054009628295898438e+01
9.235539245605468750e+01
8.516004562377929688e+00
1.107320632934570312e+02
6.934722137451171875e+01
1.035307884216308594e+01
6.922727966308593750e+01
1.306305084228515625e+02
-1.539945316314697266e+01
-9.433372497558593750e+01
3.083963775634765625e+01
-1.016083679199218750e+02
3.383225631713867188e+01
1.345073394775390625e+02
1.574932003021240234e+01
1.363267517089843750e+02
-3.346810150146484375e+01
1.480167694091796875e+02
8.714586639404296875e+01
-1.220945930480957031e+01
9.587038421630859375e+01
-2.396457481384277344e+01
7.034343719482421875e+01
-1.148079299926757812e+02
-5.667521286010742188e+01
4.209349441528320312e+01
5.110462188720703125e+01
1.616981964111328125e+02
1.201612377166748047e+01
-7.917163085937500000e+01
-5.033385848999023438e+01
1.955941390991210938e+01
6.561385345458984375e+01
1.302679138183593750e+02
-5.416633605957031250e+01
4.648649597167968750e+01
-8.111014366149902344e+00
-5.053789520263671875e+01
-6.749713897705078125e+01
-8.970983123779296875e+01
1.260975799560546875e+02
-1.081451416015625000e+02
-2.754099655151367188e+01
1.003955688476562500e+02
1.156641006469726562e+02
7.063050842285156250e+01
-6.326313781738281250e+01
6.108408737182617188e+01
3.750473785400390625e+01
-7.660188293457031250e+01
2.944848060607910156e+00
-2.140184402465820312e+01
-1.185385131835937500e+02
-5.645887756347656250e+01
-1.135173797607421875e+02
-1.608866271972656250e+02
-3.467661285400390625e+01
-3.134531974792480469e+01
-2.077310333251953125e+02
-2.066294097900390625e+01
5.359477996826171875e+01
2.005160522460937500e+02
5.958158874511718750e+01
-1.336824493408203125e+02
2.373067855834960938e+01
-1.427908477783203125e+02
1.703838043212890625e+02
4.747683715820312500e+01
3.120840454101562500e+01
-4.406021499633789062e+01
1.803821716308593750e+02
-8.582620620727539062e+00
6.179209899902343750e+01
-4.881898117065429688e+01
1.782332458496093750e+02
-1.024144134521484375e+02
-2.894808959960937500e+01
1.166060791015625000e+02
7.214346313476562500e+01
1.495284881591796875e+02
1.012857818603515625e+02
1.505654754638671875e+02
-3.854983139038085938e+01
-1.849668979644775391e+00
-4.332233810424804688e+01
1.592526855468750000e+02
1.523499755859375000e+02
-7.541091918945312500e+01
1.445437774658203125e+02
-1.841915588378906250e+02
-9.188796997070312500e+01
1.154628295898437500e+02
3.000774383544921875e+01
-9.286755371093750000e+01
3.539512634277343750e+00
-2.344102859497070312e+00
2.195627136230468750e+02
-7.833156585693359375e+01
2.012587280273437500e+02
8.525911712646484375e+01
-6.730844116210937500e+01
9.314302825927734375e+01
-2.475157737731933594e+01
2.302992858886718750e+02
3.366598510742187500e+01
-3.826056671142578125e+01
6.390567398071289062e+01
-5.924790954589843750e+01
-8.721838378906250000e+01
1.685489959716796875e+02
-9.175238037109375000e+01
1.006582412719726562e+02
1.216267013549804688e+02
-2.787779808044433594e+01
1.051255340576171875e+02
2.497410392761230469e+01
8.492123413085937500e+01
2.578228454589843750e+02
-2.332967834472656250e+02
8.035079002380371094e+00
-3.675674438476562500e+01
-4.645683288574218750e+01
4.228534317016601562e+01
1.962042541503906250e+02
1.505198822021484375e+02
4.533849334716796875e+01
1.751121215820312500e+02
-1.268775558471679688e+02
-2.586737251281738281e+01
-1.014244232177734375e+02
-3.444062805175781250e+01
1.839051818847656250e+02
7.935421752929687500e+01
3.270103149414062500e+02
8.461022377014160156e+00
-1.039731369018554688e+02
7.028184890747070312e+00
-8.865371704101562500e+01
2.864991760253906250e+02
9.238781929016113281e+00
4.162464904785156250e+01
-1.121722335815429688e+02
2.371093940734863281e+01
4.037852096557617188e+01
-1.663773040771484375e+02
1.084684143066406250e+02
2.246647644042968750e+02
1.610661926269531250e+02
2.354704895019531250e+02
1.861186218261718750e+02
-3.052383613586425781e+01
1.020806427001953125e+02
7.893925476074218750e+01
1.265261306762695312e+02
1.169370460510253906e+01
-1.673728790283203125e+02
-2.001061248779296875e+01
-1.175816497802734375e+02
-1.241734466552734375e+02
-1.882750511169433594e+01
4.262388610839843750e+01
-1.624518890380859375e+02
1.040300750732421875e+02
-7.307957458496093750e+01
5.014255523681640625e+01
1.049120559692382812e+02
-2.920155525207519531e+01
-4.978510665893554688e+01
-9.164330291748046875e+01
1.011375045776367188e+01
-4.848645401000976562e+01
-9.048468017578125000e+01
1.585312957763671875e+02
-5.217639923095703125e+01
-7.025775432586669922e+00
6.878266143798828125e+01
7.756097412109375000e+01
-1.593183994293212891e+01
-8.551416397094726562e+00
-4.526914215087890625e+01
1.118774414062500000e+02
-1.049644088745117188e+01
-7.592756652832031250e+01
-5.665503311157226562e+01
8.160979461669921875e+01
-2.915728759765625000e+01
-1.192068786621093750e+02
-2.123045043945312500e+02
1.563269195556640625e+02
3.499307250976562500e+01
-1.092951011657714844e+01
-4.124996566772460938e+01
2.493747711181640625e+01
2.402823181152343750e+02
5.817331695556640625e+01
-4.038105773925781250e+01
-5.949474716186523438e+01
-5.390602493286132812e+01
3.957533264160156250e+02
9.071330261230468750e+01
-9.578884124755859375e+01
1.184113464355468750e+02
2.389162750244140625e+02
-3.564062118530273438e+01
1.094445114135742188e+02
1.969909973144531250e+02
1.063610305786132812e+02
2.936101531982421875e+01
-9.720943450927734375e+01
1.623357238769531250e+02
4.693176269531250000e+01
-1.012198638916015625e+01
-2.014840393066406250e+02
-1.171538467407226562e+02
8.944282531738281250e+01
7.471304321289062500e+01
2.895070190429687500e+02
1.763068389892578125e+02
4.193076324462890625e+01
-4.260933303833007812e+01
-4.994814300537109375e+01
-1.105190963745117188e+02
8.829301452636718750e+01
-9.743318176269531250e+01
1.305052337646484375e+02
-1.581592679023742676e+00
9.133546447753906250e+01
4.481700420379638672e+00
-3.970504760742187500e+01
-4.744195556640625000e+01
-2.761885404586791992e+00
4.577498626708984375e+01
-1.619154968261718750e+02
-5.381694030761718750e+01
1.904267120361328125e+01
-1.266082859039306641e+01
6.826148986816406250e+01
-5.323874282836914062e+01
5.651001739501953125e+01
7.361899566650390625e+01
-1.559568786621093750e+02
1.318901634216308594e+01
-8.928047943115234375e+01
-6.379272937774658203e+00
3.973566055297851562e+01
1.310401725769042969e+01
9.475020599365234375e+01
-1.295161895751953125e+02
-1.655777587890625000e+02
1.306274871826171875e+02
5.105306625366210938e+01
4.450262069702148438e+01
1.132299194335937500e+02
1.046430358886718750e+02
-1.333758697509765625e+02
-2.270800781250000000e+01
-1.239414596557617188e+02
2.213679809570312500e+02
1.180048675537109375e+02
-2.164733886718750000e+02
1.477447509765625000e+02
1.300081176757812500e+02
-1.542686157226562500e+02
1.074324111938476562e+02
-4.915749740600585938e+01
1.693687896728515625e+02
-2.322797966003417969e+01
3.560429382324218750e+01
-6.762594604492187500e+01
1.947420196533203125e+02
-3.069545555114746094e+01
-1.738661956787109375e+02
-1.002218246459960938e+02
1.987659454345703125e+02
1.949255180358886719e+01
4.011599731445312500e+01
-1.209820556640625000e+01
-3.676359558105468750e+01
1.713694152832031250e+02
1.837665367126464844e+01
3.667960357666015625e+01
9.241487121582031250e+01
-7.640340423583984375e+01
-3.462247848510742188e+01
-9.779713439941406250e+01
7.836058807373046875e+01
1.050949707031250000e+02
1.228191528320312500e+02
-9.719840240478515625e+01
3.763180541992187500e+01
2.876922225952148438e+01
-6.958506011962890625e+01
3.250844955444335938e+01
1.563440856933593750e+02
6.867578506469726562e+00
1.492384529113769531e+01
-6.159087371826171875e+01
-5.848099136352539062e+01
-2.162272262573242188e+01
-1.243199005126953125e+02
3.737709808349609375e+01
-6.015784072875976562e+01
-6.458399295806884766e+00
-3.042226982116699219e+01
1.877466125488281250e+02
2.423059692382812500e+02
7.980562591552734375e+01
-8.247027587890625000e+01
-1.554922180175781250e+02
-6.729315185546875000e+01
9.275577545166015625e+01
-4.139751052856445312e+01
1.134016036987304688e+02
7.007534027099609375e+01
-5.447660827636718750e+01
4.442840957641601562e+01
-6.620697784423828125e+01
-1.323151092529296875e+02
-1.045783081054687500e+02
3.395454168319702148e+00
5.285898590087890625e+01
1.898591308593750000e+02
4.649280166625976562e+01
-1.284994602203369141e+00
-7.578445434570312500e+01
8.185835266113281250e+01
5.844153594970703125e+01
7.109748077392578125e+01
-9.461287689208984375e+01
1.040818481445312500e+02
8.998487091064453125e+01
-1.461029968261718750e+02
-3.422086715698242188e+01
1.018195953369140625e+02
-6.936378955841064453e+00
6.436890602111816406e+00
-2.077862701416015625e+02
1.071636886596679688e+02
-7.299807739257812500e+01
-3.623298263549804688e+01
1.247058258056640625e+02
1.183696365356445312e+02
-3.069754600524902344e+01
1.398428192138671875e+02
7.489396667480468750e+01
1.717726135253906250e+02
-8.781925201416015625e+00
2.045543861389160156e+01
-3.593624114990234375e+01
3.968184280395507812e+01
1.513307094573974609e+01
1.491179046630859375e+02
9.624997711181640625e+01
5.266257095336914062e+01
-2.791387939453125000e+01
5.667219161987304688e+01
-6.585854339599609375e+01
-7.923862457275390625e+00
1.208494186401367188e+00
-4.312720489501953125e+01
2.521368103027343750e+02
3.896638870239257812e+01
9.949161529541015625e+00
2.312948303222656250e+02
-4.498394393920898438e+01
1.142496013641357422e+01
-1.166398715972900391e+01
-1.518394775390625000e+02
-8.248429870605468750e+01
-9.539300537109375000e+01
-8.487443542480468750e+01
-5.362442016601562500e+01
2.163446998596191406e+01
-1.771962738037109375e+01
8.173358917236328125e+01
-3.733651733398437500e+01
4.867974090576171875e+01
7.130911254882812500e+01
1.489309692382812500e+02
1.399783897399902344e+01
2.919774436950683594e+01
-5.792175674438476562e+01
1.337563323974609375e+02
-1.179244766235351562e+02
-6.862541198730468750e+01
8.866859436035156250e+01
5.847440719604492188e+00
6.311747360229492188e+01
-8.719977378845214844e+00
1.404603424072265625e+02
1.136387329101562500e+02
-4.000632476806640625e+01
2.930589103698730469e+01
-9.011193847656250000e+01
3.719676208496093750e+01
-1.347983245849609375e+02
-1.214223403930664062e+02
1.264596099853515625e+02
1.166098022460937500e+02
-6.987007141113281250e+01
-3.595160293579101562e+01
-1.764153442382812500e+02
-1.142061004638671875e+02
1.020690460205078125e+02
-2.091458320617675781e+01
-3.230763244628906250e+01
-7.092846679687500000e+01
-1.408664703369140625e+02
3.067174530029296875e+01
1.654167890548706055e+00
8.440850830078125000e+01
2.445941009521484375e+02
1.225022659301757812e+02
-2.215567588806152344e+01
1.821376037597656250e+01
1.600905456542968750e+02
-6.723466491699218750e+01
-1.739404449462890625e+02
1.415421104431152344e+01
7.487115478515625000e+01
1.185317077636718750e+02
-7.134656524658203125e+01
1.490081481933593750e+02
-1.328530311584472656e+00
1.569742584228515625e+01
1.516907348632812500e+02
-1.024993438720703125e+02
-8.782908630371093750e+01
-2.289553642272949219e+00
4.227439880371093750e+01
-2.435402488708496094e+01
-1.228244781494140625e+02
1.393808898925781250e+02
-5.707637310028076172e+00
-1.365721740722656250e+02
-1.076710815429687500e+02
4.954033660888671875e+01
-3.996569824218750000e+01
-7.866328430175781250e+01
1.174233341217041016e+01
-9.912055969238281250e+01
-1.203261642456054688e+02
4.993350982666015625e+01
3.504959106445312500e+01
-1.162414321899414062e+02
1.775126190185546875e+02
1.298696594238281250e+02
4.907995223999023438e+01
-1.533479404449462891e+01
2.256293296813964844e+01
3.087563133239746094e+01
-3.411916732788085938e+01
7.597654724121093750e+01
-3.869306182861328125e+01
-1.889854621887207031e+01
-1.209352874755859375e+02
-9.005363464355468750e+01
-2.432021141052246094e+01
8.478227996826171875e+01
-1.066896667480468750e+02
8.560961151123046875e+01
-1.290378112792968750e+02
1.124415283203125000e+02
-1.111382865905761719e+01
1.072887649536132812e+02
-5.383370971679687500e+01
6.289847850799560547e+00
-2.231713104248046875e+02
-6.195406436920166016e+00
-1.128702545166015625e+02
7.974966430664062500e+01
5.735776519775390625e+01
-2.187180023193359375e+02
-4.411631774902343750e+01
1.835562591552734375e+02
-3.625897598266601562e+01
-4.248395156860351562e+01
-7.134510803222656250e+01
3.033000183105468750e+01
-1.371392669677734375e+02
1.462950897216796875e+02
8.160131835937500000e+01
2.055712280273437500e+02
5.016966629028320312e+01
6.119200134277343750e+01
5.224236679077148438e+01
5.137559890747070312e+00
-8.598458862304687500e+01
1.499889678955078125e+02
2.479642181396484375e+02
1.340710144042968750e+02
-8.976894378662109375e+01
-6.001381683349609375e+01
-2.347993087768554688e+01
1.100461120605468750e+02
-8.538084411621093750e+01
-9.527125549316406250e+01
-2.833597373962402344e+01
-3.251093673706054688e+01
1.458293056488037109e+01
-3.889517974853515625e+01
5.072497177124023438e+01
7.092044830322265625e+01
-1.057493209838867188e+02
-5.753967666625976562e+01
2.380770721435546875e+02
-1.086371154785156250e+02
-2.212524223327636719e+01
-1.294821071624755859e+01
-1.079429473876953125e+02
1.602180023193359375e+02
1.459532318115234375e+02
4.412473678588867188e+01
2.121282005310058594e+01
1.290514068603515625e+02
4.726555252075195312e+01
1.220991973876953125e+02
7.267675018310546875e+01
1.097439193725585938e+01
1.044831085205078125e+01
-9.649339294433593750e+01
-5.602747726440429688e+01
1.825293426513671875e+02
-8.178144073486328125e+01
-7.881871795654296875e+01
3.887178039550781250e+01
5.469239807128906250e+01
3.544125080108642578e+00
-3.117959213256835938e+01
1.252168884277343750e+02
5.574689483642578125e+01
-8.074710083007812500e+01
-5.915238952636718750e+01
-8.014174652099609375e+01
7.253209686279296875e+01
-6.472435760498046875e+01
-1.184048080444335938e+02
2.142066001892089844e+01
1.223933105468750000e+02
-1.156846008300781250e+02
8.813485717773437500e+01
8.129167175292968750e+01
1.096442260742187500e+02
7.532316589355468750e+01
-2.173903045654296875e+02
-6.937992858886718750e+01
-7.246133422851562500e+01
1.133285064697265625e+02
3.876974105834960938e+01
-6.819156646728515625e+01
-8.163964080810546875e+01
2.035401611328125000e+02
-8.870031356811523438e+00
2.567107963562011719e+01
8.230726623535156250e+01
3.858504533767700195e+00
-1.136280670166015625e+02
5.739385604858398438e+01
-8.581266784667968750e+01
-8.339938354492187500e+01
-5.258784866333007812e+01
9.423200225830078125e+01
-1.024249649047851562e+02
1.066259994506835938e+02
-1.504152984619140625e+02
2.843745613098144531e+01
1.116483230590820312e+02
-1.720887756347656250e+02
-1.191745376586914062e+02
4.016155624389648438e+01
1.454042243957519531e+01
-6.286856079101562500e+01
-1.199200363159179688e+02
-9.664916229248046875e+01
7.733981132507324219e+00
-1.097222900390625000e+02
2.612918090820312500e+01
-7.656455993652343750e+01
2.202517700195312500e+02
2.247862052917480469e+01
6.494667816162109375e+01
2.248672485351562500e+01
1.550227661132812500e+02
-8.117252349853515625e+01
2.867651224136352539e+00
1.528554534912109375e+01
-9.838761901855468750e+01
1.453947143554687500e+02
1.567484436035156250e+02
1.455503082275390625e+02
4.128698730468750000e+01
-2.110078430175781250e+01
-4.471574783325195312e+01
-4.492471694946289062e+01
-5.087279510498046875e+01
-4.284716415405273438e+01
2.595760498046875000e+02
2.212627601623535156e+01
5.756180953979492188e+01
-1.856323242187500000e+01
1.000615005493164062e+02
-7.253628540039062500e+01
-5.995016860961914062e+01
1.187558746337890625e+02
7.459602355957031250e+01
1.539049987792968750e+02
-1.667576293945312500e+02
-3.160079240798950195e+00
2.502196133136749268e-01
1.476272735595703125e+02
1.267867126464843750e+02
8.805277252197265625e+01
1.616206512451171875e+02
5.764406967163085938e+01
2.623340988159179688e+01
3.282852935791015625e+01
8.992826461791992188e+00
-5.796500015258789062e+01
6.954975891113281250e+01
-8.376514434814453125e+01
2.609931335449218750e+02
3.205179214477539062e+01
9.311196899414062500e+01
-2.871357154846191406e+01
8.032467651367187500e+01
-1.228211021423339844e+01
-8.703748583793640137e-01
3.757153451442718506e-01
-2.862684631347656250e+01
-1.218042221069335938e+02
-1.667379913330078125e+02
-1.106664276123046875e+02
1.135251770019531250e+02
4.147093963623046875e+01
2.166415405273437500e+02
-9.590364837646484375e+01
1.774540252685546875e+02
-2.217949867248535156e+01
2.455237770080566406e+01
1.224195632934570312e+02
-5.802778625488281250e+01
2.666680908203125000e+02
4.304574966430664062e+01
-9.394873046875000000e+01
-1.285220184326171875e+02
-1.957884216308593750e+01
-2.067206144332885742e+00
4.887424850463867188e+01
1.167933197021484375e+02
-1.121436462402343750e+02
1.108240280151367188e+02
1.712680816650390625e+01
1.275577697753906250e+02
5.894512557983398438e+01
1.201024551391601562e+02
-1.806949615478515625e+01
1.074166564941406250e+02
-7.037646484375000000e+01
-6.159613037109375000e+01
-4.810064697265625000e+01
1.323994598388671875e+02
-5.182497024536132812e+01
-1.601423187255859375e+02
2.447681045532226562e+01
-2.687762641906738281e+01
1.390143013000488281e+01
5.917798995971679688e+01
-4.734836959838867188e+01
-7.122520446777343750e+01
1.062225112915039062e+02
-1.169759750366210938e+02
1.010521621704101562e+02
-5.929504394531250000e+00
2.200010375976562500e+02
2.153057670593261719e+01
-3.058988761901855469e+01
4.317260742187500000e+01
-8.657606506347656250e+01
-1.955905556678771973e+00
-2.646410751342773438e+01
9.551013946533203125e+01
2.082444190979003906e+01
-8.869334411621093750e+01
5.549826812744140625e+01
-9.465843963623046875e+01
1.034040298461914062e+02
-1.526534271240234375e+02
1.369723358154296875e+02
7.048244953155517578e+00
-1.480511169433593750e+02
1.992112159729003906e+01
2.919272804260253906e+01
-3.696421051025390625e+01
6.669582366943359375e+01
-1.196018829345703125e+02
9.588365936279296875e+01
9.701059722900390625e+01
-1.531663703918457031e+01
-1.019735717773437500e+01
1.267516403198242188e+02
-8.643948364257812500e+01
5.747017669677734375e+01
-5.063741302490234375e+01
-6.507199859619140625e+01
-1.280183868408203125e+02
1.006904373168945312e+02
1.111504821777343750e+02
-9.951208496093750000e+01
2.405625305175781250e+02
7.651954650878906250e+00
-5.389201736450195312e+01
-3.502777099609375000e+01
7.472540283203125000e+01
4.000106453895568848e-01
4.605709457397460938e+01
-1.130306396484375000e+02
-8.615026092529296875e+01
-1.850838470458984375e+02
-7.534700775146484375e+01
-8.880906677246093750e+01
6.852336883544921875e+01
8.828688049316406250e+01
6.168579101562500000e+00
-1.164743881225585938e+02
2.026304473876953125e+02
-2.765229606628417969e+01
1.864642791748046875e+02
3.073286437988281250e+01
-7.626501464843750000e+01
2.106882667541503906e+01
3.518432235717773438e+01
5.811336135864257812e+01
-1.168250370025634766e+01
-3.238331222534179688e+01
7.284333038330078125e+01
-7.960595703125000000e+01
-1.533914031982421875e+02
-8.804447937011718750e+01
7.401726531982421875e+01
2.433790016174316406e+01
5.938719558715820312e+01
3.275401306152343750e+01
1.955892372131347656e+01
-2.183407592773437500e+01
3.571299743652343750e+01
9.558973693847656250e+01
2.650209045410156250e+01
-1.084571456909179688e+02
-4.658368682861328125e+01
-2.151044311523437500e+02
4.075361251831054688e+01
2.616602134704589844e+01
4.274922561645507812e+01
3.891699981689453125e+01
4.278295898437500000e+01
-9.599719238281250000e+01
1.082706642150878906e+01
-1.362816619873046875e+02
1.787950286865234375e+02
9.181774902343750000e+01
-3.112321853637695312e+01
1.737742919921875000e+02
3.788747024536132812e+01
-2.422192955017089844e+01
-9.871738433837890625e+00
6.938360595703125000e+01
-2.649370193481445312e+00
-6.734988403320312500e+01
-5.960150909423828125e+01
5.822103500366210938e+01
1.740584869384765625e+02
-8.967765808105468750e+01
1.034378662109375000e+02
-9.735595703125000000e+01
1.638464927673339844e+01
-9.858604431152343750e+01
9.424466705322265625e+01
4.057648658752441406e+00
2.847710227966308594e+01
-1.472940826416015625e+02
-3.778606796264648438e+01
-1.242726993560791016e+01
3.666660308837890625e+01
1.020111541748046875e+02
-1.329735412597656250e+02
-2.022538185119628906e+01
8.430201721191406250e+01
1.883087768554687500e+02
7.483064270019531250e+01
-4.800973510742187500e+01
9.440289306640625000e+01
1.572863922119140625e+02
1.497734832763671875e+02
2.398813171386718750e+02
-2.233595466613769531e+01
4.501111221313476562e+01
-1.074533004760742188e+02
-6.378900909423828125e+01
-2.629306640625000000e+02
5.355483055114746094e+00
-3.287548828125000000e+01
3.743175888061523438e+01
-4.272980499267578125e+01
-6.500394439697265625e+01
-9.373049163818359375e+01
1.369887237548828125e+02
1.487476806640625000e+02
9.899250030517578125e+01
-6.247935867309570312e+01
-6.219580078125000000e+01
4.491628265380859375e+01
6.291630935668945312e+01
-1.427017974853515625e+02
6.790319061279296875e+01
-5.027986145019531250e+01
-3.742098999023437500e+01
4.069458389282226562e+01
1.345342102050781250e+02
8.084394073486328125e+01
2.922521972656250000e+02
-4.944875717163085938e+01
8.697199249267578125e+01
-3.345252990722656250e+01
5.799916839599609375e+01
1.352742767333984375e+01
2.023153991699218750e+02
-1.645858001708984375e+02
1.575218811035156250e+02
2.168905792236328125e+02
-5.015575790405273438e+01
-5.463962554931640625e+01
-7.919391632080078125e+01
-6.906118774414062500e+01
-5.439744567871093750e+01
4.143080139160156250e+01
6.343980407714843750e+01
-9.012959289550781250e+01
1.142784347534179688e+02
1.263481979370117188e+02
-6.516038513183593750e+01
-8.154116630554199219e+00
2.811081123352050781e+01
4.586434173583984375e+01
-3.907738113403320312e+01
-2.462802314758300781e+01
8.132484436035156250e+01
-6.920396423339843750e+01
1.502454833984375000e+02
-3.770959854125976562e+01
-4.277320098876953125e+01
-5.588720321655273438e+01
9.602430725097656250e+01
-3.518616485595703125e+01
5.708640289306640625e+01
1.530475921630859375e+02
3.853665161132812500e+01
9.913841247558593750e+01
2.144655914306640625e+02
1.047643661499023438e+02
-1.354580230712890625e+02
-4.319151687622070312e+01
8.916015625000000000e+00
2.625272560119628906e+01
-6.983811378479003906e+00
4.552341842651367188e+01
-3.630886840820312500e+01
-1.690926194190979004e+00
3.311183471679687500e+02
1.222202453613281250e+02
-8.872082519531250000e+01
-5.091586112976074219e+00
2.845476989746093750e+02
-4.334133529663085938e+01
1.654606781005859375e+02
1.245167388916015625e+02
-6.767124176025390625e+01
6.732943058013916016e+00
-1.154020547866821289e+00
1.045745620727539062e+02
-2.824682044982910156e+01
2.031053009033203125e+02
5.651095581054687500e+01
-3.027273178100585938e+01
9.267048835754394531e+00
-4.742053222656250000e+01
-1.276520843505859375e+02
3.894170761108398438e+01
9.572354888916015625e+01
-7.324755191802978516e+00
-1.514139099121093750e+02
1.977985954284667969e+01
2.918609046936035156e+01
2.824762153625488281e+01
6.497862243652343750e+01
4.710669326782226562e+01
2.675156860351562500e+02
1.107853775024414062e+02
7.753213500976562500e+01
6.664746093750000000e+01
-5.766449737548828125e+01
-6.173779296875000000e+01
-1.855011291503906250e+02
1.565115203857421875e+02
-4.183713912963867188e+01
-1.898695373535156250e+01
4.005160903930664062e+01
6.040073013305664062e+01
-8.638946533203125000e+01
-1.582778167724609375e+02
1.009543457031250000e+02
4.134208297729492188e+01
-3.849367141723632812e+01
-4.859336853027343750e+01
-5.497981262207031250e+01
2.819805145263671875e+01
-6.901775836944580078e+00
1.857077121734619141e+00
2.084548645019531250e+02
4.269073867797851562e+01
-5.491846084594726562e+01
-3.880285644531250000e+01
2.052365264892578125e+02
2.249780464172363281e+01
-2.089197158813476562e+01
-8.944605255126953125e+01
5.082285881042480469e+00
-1.865765075683593750e+02
-9.675494194030761719e+00
4.966453170776367188e+01
-1.361941833496093750e+02
-2.952967071533203125e+01
8.006754875183105469e+00
-2.927271080017089844e+01
-2.333484649658203125e+01
4.769573593139648438e+01
-1.086078548431396484e+01
-3.594720840454101562e+00
-7.155451965332031250e+01
8.215437316894531250e+01
1.248862304687500000e+02
-8.705099487304687500e+01
5.242704391479492188e+00
7.995716857910156250e+01
9.419197082519531250e+01
-1.072025299072265625e+02
-1.013994369506835938e+02
-1.774058685302734375e+02
1.479131927490234375e+02
-1.189207763671875000e+02
2.695797424316406250e+02
2.000603942871093750e+02
-5.167164611816406250e+01
9.879516601562500000e+01
8.189594268798828125e+00
1.846539611816406250e+02
-2.035887908935546875e+01
8.276694488525390625e+01
1.271902770996093750e+02
-5.294724273681640625e+01
-1.132313995361328125e+02
2.344009590148925781e+01
-1.776471710205078125e+01
1.501089782714843750e+02
4.955818176269531250e+01
-5.153615570068359375e+01
-6.705230712890625000e+01
-1.479978027343750000e+02
-7.975173950195312500e+01
1.325684509277343750e+02
7.133745574951171875e+01
4.260308456420898438e+01
-1.672316131591796875e+02
-7.758823394775390625e+01
8.444667816162109375e+01
1.649011993408203125e+02
2.084651031494140625e+02
2.294273834228515625e+02
7.773902416229248047e+00
2.257477722167968750e+02
4.445055007934570312e+00
-8.312186431884765625e+01
1.300946350097656250e+02
-8.848400115966796875e+00
5.858155441284179688e+01
2.240820884704589844e+01
-5.267932510375976562e+01
1.116851425170898438e+02
-2.120265045166015625e+02
5.590837097167968750e+01
-8.869646072387695312e+00
4.104578781127929688e+01
-1.213855934143066406e+01
1.537104492187500000e+02
8.940054321289062500e+01
5.712955474853515625e+00
-3.631205856800079346e-01
-1.216273345947265625e+02
-6.037955856323242188e+01
1.643128051757812500e+02
-7.554248046875000000e+01
4.412285232543945312e+01
1.528558254241943359e+01
-8.934876251220703125e+01
7.264331054687500000e+01
6.227730941772460938e+01
-1.850965423583984375e+02
-9.582713317871093750e+01
-1.719320869445800781e+01
4.290530014038085938e+01
-8.445922851562500000e+01
-4.313940811157226562e+01
-2.198161697387695312e+01
-6.714273834228515625e+01
-2.456020660400390625e+02
-3.331148529052734375e+01
5.753332901000976562e+01
-7.624051666259765625e+01
1.051173934936523438e+02
3.257630920410156250e+01
-1.059776992797851562e+02
5.300613880157470703e+00
-9.606959533691406250e+01
-1.776226043701171875e+02
8.104931640625000000e+01
1.425904693603515625e+02
-8.170911407470703125e+01
-6.241235733032226562e+01
1.396898345947265625e+02
6.395393753051757812e+01
-4.218983078002929688e+01
-1.520799064636230469e+01
-1.082886810302734375e+02
-6.095684814453125000e+01
1.304638519287109375e+02
1.372675132751464844e+01
4.846789550781250000e+01
4.387016677856445312e+01
5.537090301513671875e+00
-4.009490203857421875e+01
3.994770812988281250e+01
-2.296476936340332031e+01
7.402233123779296875e+01
6.179347515106201172e+00
6.865563869476318359e+00
2.176122894287109375e+02
1.739994201660156250e+02
-8.344367980957031250e+01
1.688372650146484375e+02
-3.270726776123046875e+01
-2.896907043457031250e+01
-7.688614654541015625e+01
-6.854440307617187500e+01
-2.405124092102050781e+01
5.489207458496093750e+01
-1.020902252197265625e+02
-1.761549530029296875e+02
-1.939617156982421875e+01
-4.579306030273437500e+01
4.086645889282226562e+01
-3.272946166992187500e+01
-7.078871917724609375e+01
-6.649983215332031250e+01
-1.524251403808593750e+02
-1.624764251708984375e+01
3.152976989746093750e+01
3.531900405883789062e+01
-1.087411041259765625e+02
5.625063323974609375e+01
4.861535644531250000e+01
2.486989746093750000e+02
-6.295668411254882812e+01
-6.769988250732421875e+01
8.808048248291015625e+01
-1.546228637695312500e+02
-1.009094848632812500e+02
9.882366061210632324e-01
1.089392166137695312e+02
7.614038944244384766e+00
2.293583488464355469e+01
2.497289848327636719e+01
-1.069269466400146484e+01
1.102115173339843750e+02
3.507698059082031250e+01
2.601991271972656250e+01
8.974098205566406250e+01
7.459505462646484375e+01
1.213404388427734375e+02
1.097856140136718750e+01
-1.256356239318847656e+01
-2.351583557128906250e+02
-4.137246131896972656e+00
7.410234832763671875e+01
1.175862045288085938e+02
2.281879234313964844e+01
-5.738846206665039062e+01
6.475852203369140625e+01
-4.701403808593750000e+01
3.941112136840820312e+01
-3.040827178955078125e+01
-9.419531822204589844e+00
5.133920288085937500e+01
-3.125503921508789062e+01
1.531730651855468750e+02
7.976133346557617188e+00
-1.202875518798828125e+02
-5.911023712158203125e+01
-1.579524230957031250e+02
-9.057205200195312500e+01
7.430070495605468750e+01
9.246532440185546875e+01
1.848640747070312500e+02
-1.245842590332031250e+02
4.874500751495361328e+00
9.913855743408203125e+01
2.324032287597656250e+02
5.342890167236328125e+01
-1.771276593208312988e+00
4.072947692871093750e+01
5.469728851318359375e+01
7.174208068847656250e+01
3.023532104492187500e+02
3.754142379760742188e+01
1.854513702392578125e+02
5.913110351562500000e+01
2.201004409790039062e+01
-2.101941680908203125e+01
1.393009948730468750e+02
1.821954650878906250e+02
-1.561453704833984375e+02
-6.060684967041015625e+01
-1.366106719970703125e+02
-8.472620391845703125e+01
1.337153778076171875e+02
-1.659229469299316406e+01
1.584094085693359375e+02
4.868364715576171875e+01
1.516989288330078125e+02
-8.211225128173828125e+01
-1.507042694091796875e+02
4.828577804565429688e+01
-1.420594329833984375e+02
-7.655889129638671875e+01
1.019399490356445312e+02
1.344938659667968750e+02
-1.062889556884765625e+02
8.991319537162780762e-01
6.607162475585937500e+01
1.256307144165039062e+02
-5.285231399536132812e+01
5.108087158203125000e+01
5.024790287017822266e+00
-3.311656570434570312e+01
3.092477035522460938e+01
1.913598327636718750e+02
-1.269548702239990234e+01
1.318634185791015625e+02
-4.097175216674804688e+01
-1.168924560546875000e+02
-1.069413528442382812e+02
-1.057156829833984375e+02
-7.583963871002197266e-01
-1.122017765045166016e+01
6.132306289672851562e+01
-4.074316406250000000e+01
1.392759857177734375e+02
8.620112609863281250e+01
2.447866210937500000e+02
-1.985973052978515625e+02
-1.247670059204101562e+02
-7.070304107666015625e+01
8.334019470214843750e+01
6.963312530517578125e+01
-5.425884628295898438e+01
6.328688430786132812e+01
5.452531051635742188e+01
-1.365851745605468750e+02
1.761097145080566406e+01
-1.272117495536804199e+00
1.254688949584960938e+02
1.422417736053466797e+01
2.824140739440917969e+01
6.516955566406250000e+01
-1.374341201782226562e+01
1.976205139160156250e+02
1.045429801940917969e+01
1.071145019531250000e+02
3.062540531158447266e+00
-9.839121246337890625e+01
6.860055541992187500e+01
-2.341227912902832031e+01
-4.853264808654785156e+00
6.439435577392578125e+01
4.087059020996093750e+01
-4.883528518676757812e+01
-1.120685195922851562e+02
-1.897157287597656250e+01
1.473547515869140625e+02
1.391290740966796875e+02
1.355844402313232422e+01
1.040688400268554688e+02
6.021342468261718750e+01
-4.069971466064453125e+01
8.281041717529296875e+01
-2.124305267333984375e+02
2.384303588867187500e+02
-1.601609954833984375e+02
1.595533657073974609e+01
3.003052139282226562e+01
-3.846805191040039062e+01
6.821432495117187500e+01
2.870947570800781250e+02
-8.910047531127929688e+00
7.169832611083984375e+01
3.446352005004882812e+01
-1.656284637451171875e+02
-9.042172241210937500e+01
1.444885864257812500e+02
2.136441650390625000e+02
1.658112030029296875e+02
4.610283851623535156e+00
9.096041679382324219e+00
-2.709338378906250000e+01
-6.845066833496093750e+01
1.588153600692749023e+00
1.869847412109375000e+02
-2.407202758789062500e+02
8.202176666259765625e+01
1.565821685791015625e+02
7.392574310302734375e+01
1.339866027832031250e+02
1.727351188659667969e+01
-3.931762313842773438e+01
2.248765716552734375e+02
2.398825073242187500e+01
1.677222747802734375e+02
-1.183264160156250000e+02
-1.008079528808593750e+02
1.696695251464843750e+02
-7.491202545166015625e+01
2.560269546508789062e+01
3.743742752075195312e+01
-2.262389183044433594e+01
-7.257046699523925781e+00
-1.182900695800781250e+02
1.359095764160156250e+02
1.538866119384765625e+02
-8.633112335205078125e+01
1.404499816894531250e+01
1.245393657684326172e+01
-1.266400070190429688e+02
1.958784790039062500e+02
8.444231414794921875e+01
-4.039017105102539062e+01
-2.396913146972656250e+01
6.538786315917968750e+01
3.497117614746093750e+01
-4.923088073730468750e+01
-3.155837631225585938e+01
2.024721145629882812e+01
8.663999176025390625e+01
-3.333149719238281250e+01
-2.769675636291503906e+01
-6.428263092041015625e+01
-1.666613006591796875e+01
-1.318169555664062500e+02
4.915176391601562500e+01
-1.411378173828125000e+02
1.096645202636718750e+02
-9.034212493896484375e+01
1.254060287475585938e+02
-1.351307296752929688e+01
1.612240982055664062e+01
-1.639570045471191406e+01
-4.042494201660156250e+01
8.446300625801086426e-01
-2.072508544921875000e+02
2.356331787109375000e+02
9.534336090087890625e+01
4.729753875732421875e+01
-1.092519378662109375e+02
1.267663955688476562e+02
-3.473213195800781250e+01
-1.721521453857421875e+02
8.838906097412109375e+01
-5.598722839355468750e+01
-6.247516250610351562e+01
1.276481399536132812e+02
-1.398516845703125000e+01
9.567710113525390625e+01
-7.223979187011718750e+01
1.346636352539062500e+02
-8.056535339355468750e+01
1.339830017089843750e+02
-8.250773620605468750e+01
4.387328720092773438e+01
-1.381364593505859375e+02
4.262995910644531250e+01
-1.852288055419921875e+02
-7.886357879638671875e+01
4.632089996337890625e+01
1.897433624267578125e+02
-1.983024787902832031e+01
1.282849731445312500e+02
4.827465820312500000e+01
-1.606564903259277344e+01
-2.241409301757812500e+01
2.904476165771484375e+01
-1.037882232666015625e+02
-4.904922866821289062e+01
-2.131247520446777344e+01
9.475241088867187500e+01
3.318318557739257812e+01
8.069275856018066406e+00
4.169984817504882812e+01
-1.529990386962890625e+02
1.045446166992187500e+02
2.010959625244140625e+02
4.049628829956054688e+01
-7.466129302978515625e+01
-1.262799453735351562e+01
-8.155113220214843750e+01
2.705831146240234375e+01
-7.156150054931640625e+01
8.014073944091796875e+01
-3.128391838073730469e+01
1.117839431762695312e+02
-3.621277618408203125e+01
1.626111450195312500e+02
3.665057373046875000e+01
-4.294493103027343750e+01
-7.150462341308593750e+01
3.077326393127441406e+01
-4.629834651947021484e+00
-1.363554840087890625e+02
-3.963676452636718750e+01
-1.605910949707031250e+02
-6.444242000579833984e+00
-7.784878540039062500e+01
3.659596633911132812e+01
9.499570465087890625e+01
1.588645172119140625e+02
4.129036712646484375e+01
-3.694752883911132812e+01
-1.160958957672119141e+01
-3.078731918334960938e+01
-4.931515693664550781e+00
-2.618836784362792969e+01
8.020295715332031250e+01
2.451319732666015625e+02
1.112192993164062500e+02
6.285524368286132812e+01
-6.124345779418945312e+01
-2.349782257080078125e+02
-7.758930206298828125e+01
5.938932418823242188e+01
2.551476669311523438e+01
-2.108304023742675781e+00
8.831554412841796875e+01
1.547055511474609375e+02
-6.690006256103515625e+01
-2.907226562500000000e+02
-4.498659896850585938e+01
-8.311556243896484375e+01
-8.810214233398437500e+01
-1.317765197753906250e+02
5.751897811889648438e+00
7.201763153076171875e+01
-1.248104667663574219e+01
-6.866567993164062500e+01
-1.408786926269531250e+02
3.169388771057128906e+01
3.020909118652343750e+01
-1.281345520019531250e+02
2.173267364501953125e+02
-1.357318496704101562e+01
1.824506759643554688e+01
7.188516235351562500e+01
1.987988281250000000e+01
-2.241990509033203125e+02
3.675482559204101562e+01
6.908750915527343750e+01
-2.399625015258789062e+01
6.827062988281250000e+01
-7.540109252929687500e+01
1.334290924072265625e+02
-1.125614776611328125e+02
-6.839002990722656250e+01
-3.664804077148437500e+01
3.481813812255859375e+01
-2.302012062072753906e+01
-4.755218505859375000e+01
-1.481142520904541016e+01
-1.396640872955322266e+01
-8.442780303955078125e+01
-4.779874801635742188e+01
-2.251909637451171875e+01
1.916431732177734375e+02
3.996831512451171875e+01
-1.409840011596679688e+01
-6.802685546875000000e+01
-1.041641693115234375e+02
-7.592594909667968750e+01
1.751229476928710938e+01
-7.006837463378906250e+01
8.166785430908203125e+01
1.846385765075683594e+01
-8.959677886962890625e+01
-1.433036804199218750e+01
-2.156861495971679688e+01
2.150337982177734375e+02
5.936780548095703125e+01
1.034289360046386719e+01
-3.102393722534179688e+01
6.592058563232421875e+01
-5.527860641479492188e+01
-1.016946563720703125e+02
5.864679336547851562e+01
5.721281814575195312e+01
7.207992553710937500e+01
2.379698486328125000e+02
6.538885498046875000e+01
1.080148010253906250e+02
6.636903381347656250e+01
-7.337373352050781250e+01
-2.424219703674316406e+01
-1.759444274902343750e+02
7.693015289306640625e+01
-1.254420876502990723e+00
-4.291010284423828125e+01
-1.183798446655273438e+02
1.215546264648437500e+02
-9.032605171203613281e+00
7.006670379638671875e+01
1.505485076904296875e+02
-7.771967315673828125e+01
1.632583618164062500e+01
-8.455531311035156250e+01
-3.939042282104492188e+01
-7.539774322509765625e+01
-3.518916702270507812e+01
-1.922269630432128906e+01
-6.157788467407226562e+01
5.412000274658203125e+01
1.109070663452148438e+02
7.856654357910156250e+01
-3.106202125549316406e+01
-7.893878936767578125e+01
-7.683551788330078125e+01
1.125845184326171875e+02
4.225479888916015625e+01
8.058975982666015625e+01
1.353501739501953125e+02
4.061528778076171875e+01
2.690191650390625000e+02
2.573398971557617188e+01
8.057143402099609375e+01
-1.647345352172851562e+01
1.495171356201171875e+02
-9.055512237548828125e+01
4.406338691711425781e+00
4.568832015991210938e+01
-6.567896270751953125e+01
-7.650477600097656250e+01
1.002108001708984375e+02
-1.147920799255371094e+01
2.344852142333984375e+02
1.918945007324218750e+02
2.705265283584594727e+00
-1.616100921630859375e+02
7.764211273193359375e+01
-8.267343902587890625e+01
1.815180511474609375e+02
6.288529872894287109e+00
1.001085281372070312e+02
3.390776062011718750e+01
9.510018920898437500e+01
8.224369049072265625e+01
-7.704692077636718750e+01
-2.077612495422363281e+01
3.469673156738281250e+01
5.620658874511718750e+01
-1.469018402099609375e+02
1.418380432128906250e+02
6.653525543212890625e+01
1.580763702392578125e+02
1.101048183441162109e+01
-1.969067955017089844e+01
-2.413644027709960938e+01
-6.443972015380859375e+01
-3.677852630615234375e+01
1.260645980834960938e+02
1.946640930175781250e+02
1.011555633544921875e+02
-1.026642074584960938e+02
7.097126483917236328e+00
-1.576274275779724121e+00
1.275136947631835938e+02
-2.689147377014160156e+01
-9.420559692382812500e+01
-8.878446197509765625e+01
1.135542984008789062e+02
-7.096253967285156250e+01
-2.211996765136718750e+02
-1.144878387451171875e+02
5.244646835327148438e+01
2.866711616516113281e+01
-3.515386962890625000e+01
-1.846958465576171875e+02
-2.180290679931640625e+02
-8.246314239501953125e+01
-5.953644561767578125e+01
-1.277399291992187500e+02
7.990959167480468750e+00
-5.976616287231445312e+01
4.037627792358398438e+01
2.824681091308593750e+01
2.588489151000976562e+01
2.473254394531250000e+02
-1.076409454345703125e+02
4.543513107299804688e+01
1.684098205566406250e+02
-5.977774620056152344e+00
-4.309271621704101562e+01
7.433947753906250000e+01
-5.051343917846679688e+01
1.124942321777343750e+02
1.334077548980712891e+01
9.754431724548339844e+00
-4.474402236938476562e+01
-8.437414169311523438e+00
-7.029860496520996094e+00
5.016045379638671875e+01
9.662290191650390625e+01
-9.506170272827148438e+00
-2.788317108154296875e+01
8.521598815917968750e+01
-4.633327865600585938e+01
-6.517938232421875000e+01
-6.592403411865234375e+01
-1.252945804595947266e+01
-6.219708251953125000e+01
4.932898712158203125e+01
1.242617263793945312e+02
6.792380523681640625e+01
1.091921138763427734e+01
2.026417350769042969e+01
1.180967712402343750e+02
-5.911995315551757812e+01
-1.849245429039001465e+00
-2.538660812377929688e+01
3.638566207885742188e+01
6.979330444335937500e+01
1.195646743774414062e+02
-4.074783325195312500e+01
1.982727432250976562e+01
1.993659820556640625e+02
1.292957763671875000e+02
1.181865844726562500e+02
-8.068866729736328125e+01
-1.292432975769042969e+01
2.157615661621093750e+01
-8.594456481933593750e+01
3.442728042602539062e+01
1.062641754150390625e+02
-8.463485717773437500e+01
1.234029617309570312e+02
3.690293884277343750e+01
6.899810028076171875e+01
-4.286930465698242188e+01
-6.466813659667968750e+01
-3.790847778320312500e+01
1.791399688720703125e+02
2.532230567932128906e+01
1.371382293701171875e+02
9.285305023193359375e+01
7.204818725585937500e+01
-2.142971343994140625e+02
-5.978561019897460938e+01
6.560394287109375000e+01
9.028189086914062500e+01
-1.598190612792968750e+02
-6.946772003173828125e+01
3.277700042724609375e+01
-3.387580108642578125e+01
-2.236302642822265625e+02
-1.132497634887695312e+02
-6.904166412353515625e+01
-7.679237365722656250e+01
-4.505836486816406250e+01
2.150862693786621094e+01
-6.700521087646484375e+01
-3.084333610534667969e+01
1.575387878417968750e+02
4.762598419189453125e+01
-2.454311676025390625e+02
1.201135787963867188e+02
8.445225524902343750e+01
1.644836730957031250e+02
-6.545618438720703125e+01
9.833361625671386719e+00
8.034612274169921875e+01
2.003611326217651367e+00
8.126055908203125000e+01
1.658273925781250000e+02
7.283607482910156250e+01
-5.372346496582031250e+01
1.398430938720703125e+02
2.743261528015136719e+01
-1.636646461486816406e+01
3.339339065551757812e+01
2.050488891601562500e+02
5.520024871826171875e+01
-1.115630874633789062e+02
1.651638641357421875e+02
4.815164947509765625e+01
7.437828826904296875e+01
5.150438690185546875e+01
-6.135255813598632812e+01
9.288363647460937500e+01
2.797602844238281250e+02
1.638946533203125000e+02
-8.260337066650390625e+01
-6.738050842285156250e+01
5.358682250976562500e+01
1.059878692626953125e+02
1.136497974395751953e+01
-1.226163177490234375e+02
1.290655822753906250e+02
6.534642028808593750e+01
-2.760379409790039062e+01
4.468711090087890625e+01
-2.135263366699218750e+02
-2.481593704223632812e+01
8.755647277832031250e+01
-5.128926467895507812e+01
-2.609101867675781250e+01
9.863032531738281250e+01
1.514986572265625000e+02
-6.591311645507812500e+01
-1.988565368652343750e+02
-3.286472702026367188e+01
1.340913696289062500e+02
-5.921633911132812500e+01
-1.176062927246093750e+02
6.707598114013671875e+01
7.469699096679687500e+01
-6.353386640548706055e-01
1.092022552490234375e+02
-2.794126319885253906e+01
-9.587696838378906250e+01
2.358748626708984375e+01
1.062768936157226562e+02
6.659974670410156250e+01
2.233116340637207031e+01
1.765365295410156250e+02
1.583777313232421875e+02
7.513446044921875000e+01
5.361347198486328125e+01
-2.666843032836914062e+01
1.117853775024414062e+02
-1.655836639404296875e+02
9.025774383544921875e+01
-2.668127632141113281e+01
1.565503082275390625e+02
1.167820663452148438e+02
3.651855468750000000e+01
-3.010552597045898438e+01
1.302891693115234375e+02
4.923725509643554688e+01
-5.042328262329101562e+01
-1.527422790527343750e+02
2.514842796325683594e+01
1.246631526947021484e+01
5.904824066162109375e+01
1.351047821044921875e+02
9.755609893798828125e+01
-1.483145904541015625e+02
-8.576094818115234375e+01
-6.989360809326171875e+01
4.859510040283203125e+01
2.525342941284179688e+01
-5.137888336181640625e+01
3.107445907592773438e+01
-7.465235900878906250e+01
1.131237945556640625e+02
-9.410884094238281250e+01
-1.011010284423828125e+02
2.546089172363281250e+02
-1.997065277099609375e+02
3.487158584594726562e+01
-7.324449157714843750e+01
2.723591308593750000e+02
-1.919480590820312500e+02
8.769497680664062500e+01
1.694409942626953125e+01
-1.607297363281250000e+02
1.927875518798828125e+02
4.258769512176513672e+00
1.004829120635986328e+01
7.458191680908203125e+01
1.530160369873046875e+02
-3.097544097900390625e+01
7.553346252441406250e+01
1.495804748535156250e+02
-3.846635437011718750e+01
3.396673202514648438e+01
1.490075988769531250e+02
6.465299606323242188e+00
-1.345563411712646484e+01
5.379861068725585938e+01
-1.268105773925781250e+02
-8.087690734863281250e+01
1.200879955291748047e+01
5.403612136840820312e+00
-8.674694061279296875e+01
1.439662780761718750e+02
4.532492446899414062e+01
9.401876831054687500e+01
2.007686157226562500e+02
7.043160247802734375e+01
5.898517227172851562e+01
-2.290065765380859375e+01
-1.297283477783203125e+02
-7.150117492675781250e+01
-6.466278839111328125e+01
1.837151947021484375e+02
5.066320419311523438e+01
-7.975646972656250000e+01
-5.329397964477539062e+01
4.254331970214843750e+01
6.199709320068359375e+01
1.107711639404296875e+02
-7.445257568359375000e+01
1.169623107910156250e+02
2.302035827636718750e+02
8.647317504882812500e+01
-7.915495300292968750e+01
-5.117941665649414062e+01
1.046316528320312500e+01
-3.784213256835937500e+01
-5.870087814331054688e+01
-8.110472869873046875e+01
2.439835510253906250e+02
9.469047546386718750e+01
2.396124267578125000e+01
6.626495361328125000e+01
-1.053273696899414062e+02
-6.942192077636718750e+01
-3.580945587158203125e+01
1.077120971679687500e+01
-9.751387023925781250e+01
-2.154133605957031250e+01
6.317830657958984375e+01
6.787435054779052734e+00
4.809030151367187500e+01
-3.366116333007812500e+01
1.387909317016601562e+01
-1.957063436508178711e+00
9.515845489501953125e+01
-5.683744049072265625e+01
-2.265110588073730469e+01
5.796648406982421875e+01
5.134539794921875000e+01
1.282017974853515625e+02
5.050252532958984375e+01
-4.928864288330078125e+01
7.653227233886718750e+01
1.451258659362792969e+00
5.603752899169921875e+01
-4.806142330169677734e+00
-1.399404525756835938e+01
1.336808624267578125e+02
5.180784702301025391e+00
-8.722310638427734375e+01
3.237699747085571289e+00
3.498543930053710938e+01
8.020359039306640625e+01
-1.555808353424072266e+01
-1.029436111450195312e+02
-9.405770301818847656e+00
8.218487548828125000e+01
1.200806617736816406e+01
9.803606414794921875e+01
-1.317687225341796875e+02
2.919767761230468750e+02
-3.559849929809570312e+01
3.275832366943359375e+01
2.005314331054687500e+02
1.728889770507812500e+02
-1.890272064208984375e+02
1.018706436157226562e+02
-1.249971389770507812e+02
-1.565640258789062500e+01
1.130863342285156250e+02
-1.182864685058593750e+02
-2.426836395263671875e+01
-5.739520263671875000e+01
-1.759989166259765625e+01
-2.056135559082031250e+01
1.271400260925292969e+01
1.733318634033203125e+02
6.785616302490234375e+01
-8.445735931396484375e+01
1.401080780029296875e+02
-3.843700408935546875e+01
2.052794837951660156e+01
3.043950462341308594e+01
5.522097396850585938e+01
1.901307487487792969e+01
1.228960876464843750e+02
1.120256881713867188e+02
1.266817321777343750e+02
1.426669464111328125e+02
-9.308044433593750000e+01
1.085445861816406250e+02
-2.157787322998046875e+02
1.488496246337890625e+02
-2.414181518554687500e+01
-1.719688873291015625e+02
1.262709960937500000e+02
-4.620409393310546875e+01
6.651443958282470703e+00
1.098125228881835938e+02
-6.032102584838867188e+01
3.717735290527343750e+01
-4.411980056762695312e+01
1.095600814819335938e+02
9.360025787353515625e+01
1.833518676757812500e+02
8.861160278320312500e+01
-1.190748214721679688e+02
7.656303882598876953e+00
8.905716896057128906e+00
2.845427703857421875e+01
3.940643310546875000e+00
-1.349717407226562500e+02
-9.275407791137695312e-01
-1.292531738281250000e+02
-2.265619812011718750e+02
1.133484802246093750e+02
2.471756935119628906e+01
-1.037438125610351562e+02
-2.965076065063476562e+01
-1.603281402587890625e+02
3.657701110839843750e+01
2.708907508850097656e+01
1.243552474975585938e+02
-5.502669143676757812e+01
3.640864944458007812e+01
-2.814168548583984375e+01
-2.983234882354736328e+00
-1.040574569702148438e+02
-9.307688140869140625e+01
-2.638902902603149414e+00
1.682600212097167969e+01
8.026625061035156250e+01
-5.113276672363281250e+01
-3.365324783325195312e+01
2.065015869140625000e+02
-5.488285827636718750e+01
5.764379501342773438e+00
-7.924944305419921875e+01
-7.647979736328125000e+01
1.568762683868408203e+01
9.478473663330078125e+01
3.998303604125976562e+01
2.072941589355468750e+02
1.194303131103515625e+02
1.957218551635742188e+01
-1.374739408493041992e+00
3.539859008789062500e+01
-8.780596923828125000e+01
8.480885314941406250e+01
-2.132161521911621094e+01
-5.515060424804687500e+01
-9.088121795654296875e+01
-1.629189605712890625e+02
-6.905700683593750000e+01
-1.660617828369140625e+02
-2.164251556396484375e+02
-8.442554473876953125e+01
2.816218566894531250e+02
4.344822692871093750e+01
-2.806552314758300781e+01
4.711175155639648438e+01
4.387033462524414062e+01
-4.988336181640625000e+01
-2.327416992187500000e+01
4.638042449951171875e+01
-1.459500732421875000e+02
7.116324615478515625e+01
-8.652952575683593750e+01
7.632573604583740234e+00
1.721211547851562500e+02
1.042013626098632812e+02
8.118672943115234375e+01
6.484061431884765625e+01
3.389881610870361328e+00
-8.905134582519531250e+01
-2.173307228088378906e+01
7.541180419921875000e+01
-2.404632949829101562e+01
2.194884338378906250e+02
4.411589431762695312e+01
7.359130096435546875e+01
4.221739959716796875e+01
-1.467170410156250000e+02
2.170570068359375000e+02
-8.180777740478515625e+01
2.476027756929397583e-01
1.962362976074218750e+02
1.350285949707031250e+02
4.452660560607910156e+00
1.249939575195312500e+02
-8.098344421386718750e+01
4.141679406166076660e-01
-8.610942077636718750e+01
-5.394617843627929688e+01
-4.765888977050781250e+01
1.475124645233154297e+01
-2.081004905700683594e+01
-4.281384277343750000e+01
8.132721710205078125e+01
-1.408896942138671875e+02
-8.667734146118164062e+00
1.183166503906250000e+02
1.145635223388671875e+02
4.375826263427734375e+01
-4.431382369995117188e+01
5.664428329467773438e+01
-4.095793533325195312e+01
8.082556915283203125e+01
2.548952102661132812e+01
-4.130812072753906250e+01
-5.910918045043945312e+01
1.357812805175781250e+02
-9.796342468261718750e+01
-8.262662506103515625e+01
4.940254211425781250e+01
-1.101781387329101562e+02
-6.155983352661132812e+01
-5.181735157966613770e-01
-8.283547401428222656e+00
1.128429412841796875e+02
1.286438751220703125e+01
-5.977487564086914062e+01
-1.843734169006347656e+01
2.114451904296875000e+02
4.406197547912597656e+00
-6.485838413238525391e+00
-1.497784576416015625e+02
-1.314045524597167969e+01
-5.021758651733398438e+01
2.424800567626953125e+02
2.290614624023437500e+02
-7.841694641113281250e+01
3.369377136230468750e+01
3.047359848022460938e+01
-2.625823402404785156e+01
2.185035705566406250e+02
1.992872772216796875e+02
-7.984857177734375000e+01
5.869806289672851562e+00
4.730065345764160156e+00
-2.421122741699218750e+01
-5.199028396606445312e+01
1.013060607910156250e+02
7.662087249755859375e+01
4.460893630981445312e+01
-4.843103027343750000e+01
6.939282989501953125e+01
-5.328159332275390625e+01
9.699308776855468750e+01
1.084284057617187500e+02
7.692951965332031250e+01
1.720892639160156250e+02
-1.636291961669921875e+02
8.840480804443359375e+01
-5.632056427001953125e+01
-6.755380249023437500e+01
-2.354015731811523438e+01
-7.056666564941406250e+01
-9.473267364501953125e+01
2.545110168457031250e+02
1.645328063964843750e+02
-1.448419666290283203e+01
-8.275414466857910156e+00
-9.801168060302734375e+01
-3.655891799926757812e+01
-9.587725067138671875e+01
1.190507888793945312e+02
1.883991546630859375e+02
5.971734619140625000e+01
-4.637281417846679688e+01
3.162721443176269531e+01
1.741998100280761719e+01
7.204708099365234375e+01
2.898032951354980469e+01
7.822424316406250000e+01
6.590187835693359375e+01
-1.521469211578369141e+01
3.390442657470703125e+01
-2.020636596679687500e+02
-2.386857032775878906e+00
8.027625274658203125e+01
-1.389034576416015625e+02
-6.849326133728027344e+00
-2.257752685546875000e+02
-4.556562900543212891e+00
-3.195999526977539062e+01
-2.091826171875000000e+02
2.249427795410156250e+02
1.704974822998046875e+02
1.908513259887695312e+01
6.261318969726562500e+01
1.839903831481933594e+01
-1.035770034790039062e+01
-4.419224548339843750e+01
-3.408004760742187500e+01
4.157524871826171875e+01
-1.925833320617675781e+01
-9.702186584472656250e+01
9.225405120849609375e+01
-5.417971801757812500e+01
-2.796890640258789062e+01
-8.363850593566894531e+00
-1.098997726440429688e+02
-3.460142135620117188e+01
1.242060928344726562e+02
1.549179687500000000e+02
1.395261840820312500e+02
2.580121765136718750e+02
6.385945510864257812e+01
9.642776489257812500e+01
1.908070945739746094e+01
2.120114593505859375e+02
-1.120210800170898438e+02
-5.235781097412109375e+01
-4.928790664672851562e+01
-1.317773742675781250e+02
5.884514999389648438e+01
4.872552871704101562e+01
5.869991302490234375e+01
-8.955752563476562500e+01
-3.401332092285156250e+01
-7.500688934326171875e+01
-1.509156494140625000e+02
1.158734817504882812e+02
9.176276397705078125e+01
1.138586807250976562e+01
-8.038596343994140625e+01
-6.085031127929687500e+01
-8.162400722503662109e-01
6.717234802246093750e+01
5.310464477539062500e+01
4.418825531005859375e+01
5.850245285034179688e+01
5.637273025512695312e+01
-5.216760635375976562e+01
1.593571472167968750e+02
2.835386657714843750e+01
-1.034782180786132812e+02
-3.247878265380859375e+01
-6.816765594482421875e+01
-6.220420074462890625e+01
3.085913181304931641e+00
-1.112443542480468750e+02
1.529183502197265625e+02
-1.130681533813476562e+02
5.360036468505859375e+01
7.223040008544921875e+01
-1.254138469696044922e+01
7.729793548583984375e+01
-7.379572296142578125e+01
1.639799690246582031e+01
2.641840553283691406e+01
-6.763269042968750000e+01
-8.089966773986816406e+00
4.230201721191406250e+01
-1.600333213806152344e+01
-1.785059661865234375e+02
5.087948608398437500e+01
7.752540588378906250e+01
1.905095481872558594e+01
-4.912526702880859375e+01
-5.284649658203125000e+01
1.037558555603027344e+01
-5.480433654785156250e+01
5.618059539794921875e+01
1.718591156005859375e+02
-1.954096374511718750e+02
2.895744514465332031e+01
2.903535461425781250e+02
7.519796752929687500e+01
-3.846267700195312500e+00
6.396072006225585938e+01
-1.366731109619140625e+02
-3.248857116699218750e+01
2.165530853271484375e+02
-8.061505889892578125e+01
-1.585097503662109375e+02
1.048614654541015625e+02
1.002623825073242188e+02
-1.649745750427246094e+01
2.822484016418457031e+01
8.188446998596191406e+00
2.788597869873046875e+01
1.568797760009765625e+02
6.459407806396484375e+01
1.301629943847656250e+02
7.761895751953125000e+01
6.313391876220703125e+01
-1.535113677978515625e+02
3.255425643920898438e+01
6.002789306640625000e+01
4.201056671142578125e+01
3.405547332763671875e+01
3.047337150573730469e+01
-5.871883773803710938e+01
3.003928527832031250e+02
-5.124707794189453125e+01
1.418039798736572266e+01
-1.004242172241210938e+02
1.450289130210876465e+00
-4.927655410766601562e+01
-1.015369033813476562e+02
-8.894047546386718750e+01
-7.984577941894531250e+01
-1.674209899902343750e+02
9.483428001403808594e+00
-2.979297256469726562e+01
1.424959716796875000e+02
1.021747970581054688e+02
-1.820671386718750000e+02
-5.285853862762451172e+00
2.788451957702636719e+01
3.619773864746093750e+01
-7.589390563964843750e+01
1.177390441894531250e+02
1.066230869293212891e+01
-7.705266571044921875e+01
1.893953132629394531e+01
4.788180160522460938e+01
-7.417079925537109375e+01
9.203838348388671875e+01
7.463361358642578125e+01
5.869534683227539062e+01
2.946646423339843750e+02
-1.011847534179687500e+02
-4.319950103759765625e+01
-1.092259292602539062e+02
3.246840000152587891e+00
-7.599957466125488281e+00
2.007395505905151367e+00
3.068969488143920898e+00
2.638432264328002930e+00
-9.522429656982421875e+01
1.512677764892578125e+02
2.120485839843750000e+02
-3.357735061645507812e+01
-1.664288940429687500e+02
9.051347732543945312e+00
-1.233340606689453125e+02
-3.051311302185058594e+01
-3.628446960449218750e+01
1.152109298706054688e+02
-6.672187805175781250e+01
2.665758361816406250e+02
-7.425199890136718750e+01
7.116278076171875000e+01
-1.214389610290527344e+01
6.515014648437500000e+01
2.119113922119140625e+02
3.407699584960937500e+01
6.894345092773437500e+01
1.936799468994140625e+02
-9.968742370605468750e+01
-1.488654174804687500e+02
-1.991404342651367188e+01
-6.683944702148437500e+01
8.545634460449218750e+01
-7.760765838623046875e+01
-2.035835266113281250e+01
-4.644567108154296875e+01
-5.462294387817382812e+01
8.420852661132812500e+01
-3.796136093139648438e+01
-7.368841552734375000e+01
2.137351036071777344e+01
-7.678685760498046875e+01
7.917150974273681641e+00
3.648747253417968750e+01
2.046826171875000000e+02
1.990140380859375000e+02
1.552266387939453125e+02
8.674125671386718750e+00
9.798724365234375000e+01
-1.274261245727539062e+02
-1.143597412109375000e+01
1.011240997314453125e+02
3.212716293334960938e+01
-4.907840728759765625e+01
1.726049499511718750e+02
1.491699829101562500e+02
3.207816696166992188e+01
-6.822612762451171875e+01
-8.022575378417968750e+01
-1.315482330322265625e+02
1.086636047363281250e+02
5.446895217895507812e+01
-4.342838668823242188e+01
-1.385230712890625000e+02
-4.935673522949218750e+01
-2.230105018615722656e+01
-1.068933715820312500e+02
-7.323236083984375000e+01
-1.486236000061035156e+01
-1.731863856315612793e+00
1.969895019531250000e+02
-1.274822006225585938e+02
1.824570617675781250e+02
-1.512682495117187500e+02
-9.505894470214843750e+01
2.242381668090820312e+01
-5.875541687011718750e+01
-3.187436485290527344e+01
-2.420478820800781250e+01
1.900147857666015625e+02
1.496029510498046875e+02
-7.243849945068359375e+01
4.646561050415039062e+01
-9.958142042160034180e-02
-2.044285392761230469e+01
2.805872917175292969e+00
4.691287231445312500e+01
-2.238370361328125000e+02
5.773671722412109375e+01
3.609913587570190430e+00
-9.191876983642578125e+01
6.947489166259765625e+01
-1.397648620605468750e+02
-1.055048084259033203e+01
-8.184577941894531250e+00
6.825529575347900391e+00
-9.872976684570312500e+01
2.713360548019409180e+00
1.518362903594970703e+01
-2.087944946289062500e+02
1.597178649902343750e+02
-4.322521591186523438e+01
-3.356766510009765625e+01
-1.404435062408447266e+01
-1.098491287231445312e+02
1.131166076660156250e+02
1.142157211303710938e+02
2.313207817077636719e+01
7.987353801727294922e+00
-1.436337890625000000e+02
1.410190200805664062e+01
-9.484574127197265625e+01
1.816787109375000000e+02
-1.411620020866394043e+00
-1.431181945800781250e+02
-1.425461120605468750e+02
2.389280891418457031e+01
1.274149398803710938e+02
2.240301666259765625e+02
1.279028320312500000e+02
2.382143020629882812e+01
6.674844360351562500e+01
1.087880134582519531e+01
2.001755905151367188e+01
-3.750098419189453125e+01
9.741413116455078125e+01
-5.294721126556396484e+00
8.022296142578125000e+01
-3.060727500915527344e+01
-6.706953048706054688e+00
-2.313927078247070312e+01
5.116382217407226562e+01
6.972856140136718750e+01
-4.197607803344726562e+01
2.020394592285156250e+02
-3.210624694824218750e+01
2.752827072143554688e+01
1.517089996337890625e+02
4.960064315795898438e+01
2.081546478271484375e+02
-1.017425918579101562e+02
1.005111923217773438e+02
6.278468132019042969e+00
1.906053781509399414e+00
1.695755462646484375e+02
-3.822065734863281250e+01
-1.578967742919921875e+02
8.304098510742187500e+01
-1.279006958007812500e+02
9.925130462646484375e+01
1.040963268280029297e+01
1.500940551757812500e+02
-8.699901580810546875e+01
6.561962127685546875e+01
1.572850646972656250e+02
8.002493286132812500e+01
3.734201431274414062e+01
6.658164501190185547e+00
7.877954864501953125e+01
-2.594454050064086914e+00
9.603951263427734375e+01
3.409479904174804688e+01
-6.370785140991210938e+01
-1.781319427490234375e+01
-6.480850219726562500e+01
3.264434814453125000e+01
1.422102050781250000e+02
-4.192951965332031250e+01
-5.877214431762695312e+00
-8.279464721679687500e+01
8.669103240966796875e+01
-8.495561981201171875e+01
-1.641520843505859375e+02
1.866165771484375000e+02
-5.015792083740234375e+01
5.940566635131835938e+01
-1.038349838256835938e+02
-8.363213348388671875e+01
-1.843775329589843750e+02
2.482885932922363281e+01
1.268584136962890625e+02
-4.870056533813476562e+01
-3.472108078002929688e+01
4.886181259155273438e+01
1.120315933227539062e+02
-1.731669616699218750e+02
-2.560338134765625000e+02
1.230979080200195312e+02
7.287757110595703125e+01
3.697258758544921875e+01
1.518173522949218750e+02
1.656306610107421875e+02
7.489265441894531250e+01
1.007700347900390625e+02
3.526376724243164062e+01
-1.621709594726562500e+02
1.141181945800781250e+02
1.789283142089843750e+02
1.752758979797363281e+01
-9.136656188964843750e+01
-1.123455886840820312e+02
8.561032104492187500e+01
-7.994799041748046875e+01
8.656996154785156250e+01
-2.187797546386718750e+02
-8.213844299316406250e+01
1.166600227355957031e+01
1.552607116699218750e+02
5.592664337158203125e+01
-4.646289825439453125e+01
-2.384384346008300781e+01
-7.256555938720703125e+01
1.606033630371093750e+02
5.985506820678710938e+01
4.355008316040039062e+01
1.445986022949218750e+02
-2.336655426025390625e+02
5.480236816406250000e+01
2.075613975524902344e+01
-7.147218322753906250e+01
-1.675387954711914062e+01
4.128780746459960938e+01
-6.205217742919921875e+01
-7.662171173095703125e+01
1.438036804199218750e+02
-1.943961143493652344e+01
-1.554619750976562500e+02
2.700565528869628906e+01
2.706675415039062500e+02
-6.601830291748046875e+01
1.123215103149414062e+02
-5.087906265258789062e+01
-1.031543884277343750e+02
-9.145204925537109375e+01
2.459692955017089844e+01
-9.928034210205078125e+01
1.265898132324218750e+02
4.829701614379882812e+01
2.257785415649414062e+01
1.283030548095703125e+02
-2.288208389282226562e+01
-1.763660125732421875e+02
1.202474975585937500e+02
-1.019306793212890625e+02
7.978044891357421875e+01
-2.360274505615234375e+02
8.206098937988281250e+01
-2.095531463623046875e+02
9.569267272949218750e+01
7.679119873046875000e+01
-3.422996902465820312e+01
-5.917531013488769531e+00
-2.481406402587890625e+01
1.912280464172363281e+01
-1.284103851318359375e+02
-1.679078826904296875e+02
-1.321349029541015625e+02
3.526900100708007812e+01
1.245985641479492188e+02
1.341174774169921875e+02
3.587754726409912109e+00
-3.975450515747070312e+01
8.865409851074218750e+00
-1.269636764526367188e+02
4.706838607788085938e+01
-1.254614334106445312e+02
-6.675389862060546875e+01
-9.860551452636718750e+01
5.904402160644531250e+01
5.284846496582031250e+01
-1.027352905273437500e+02
-2.202265739440917969e+00
-5.088275146484375000e+01
-1.099387054443359375e+02
-9.919532012939453125e+01
1.109904098510742188e+01
2.375357055664062500e+01
-5.197173118591308594e+00
-1.181282196044921875e+02
1.121639862060546875e+02
5.137955188751220703e+00
-1.258496017456054688e+02
-4.286604690551757812e+01
5.917954444885253906e+00
-4.870154571533203125e+01
3.473649263381958008e+00
-7.246833801269531250e+01
1.381190795898437500e+02
-2.559049072265625000e+02
9.663002777099609375e+01
2.609176158905029297e+00
5.810017013549804688e+01
7.975820922851562500e+01
-9.610765838623046875e+01
-2.280513381958007812e+01
4.187643814086914062e+01
1.960725021362304688e+01
-1.176168899536132812e+02
-8.675444793701171875e+01
-1.549700164794921875e+01
-1.504656524658203125e+02
2.211535949707031250e+02
1.024114151000976562e+02
-1.824000549316406250e+01
1.621350860595703125e+01
-4.546851348876953125e+01
9.326871490478515625e+01
-1.933674774169921875e+02
4.568118286132812500e+01
-2.573942756652832031e+01
-7.152717590332031250e+01
-6.577497100830078125e+01
5.547266006469726562e+01
-7.163015747070312500e+01
4.032546615600585938e+01
-1.692531280517578125e+02
7.827703857421875000e+01
5.782339477539062500e+01
-1.372952270507812500e+02
-1.553575515747070312e+01
-1.291324310302734375e+02
1.221782226562500000e+02
-6.784583091735839844e+00
-1.226292266845703125e+02
1.818003296852111816e+00
2.097327880859375000e+02
1.325146389007568359e+01
1.580273914337158203e+01
-7.280883026123046875e+01
-1.218085784912109375e+02
-1.124196910858154297e+01
-6.140805435180664062e+01
-8.907831573486328125e+01
7.684648895263671875e+01
-9.522484588623046875e+01
1.101155624389648438e+02
1.022002410888671875e+01
-1.547171173095703125e+02
7.751423835754394531e+00
-8.078424835205078125e+01
2.318110275268554688e+01
-1.092144699096679688e+02
-7.738696289062500000e+01
-1.649258041381835938e+01
7.563548278808593750e+01
-4.256699371337890625e+01
5.251301956176757812e+01
2.342391395568847656e+01
-7.303284454345703125e+01
-4.684230041503906250e+01
-9.796411895751953125e+01
-3.461690521240234375e+01
7.707887649536132812e+00
-7.565082550048828125e+01
1.810912628173828125e+02
8.100830841064453125e+01
-3.912882995605468750e+01
1.657650299072265625e+02
1.632411346435546875e+02
-6.146194458007812500e+00
-4.253523254394531250e+01
2.198023529052734375e+02
1.770028839111328125e+02
2.086050415039062500e+01
3.782383346557617188e+01
2.024341773986816406e+01
7.834716796875000000e+01
-1.003893051147460938e+02
9.575318908691406250e+01
-1.762750091552734375e+02
2.354250144958496094e+01
-2.313578643798828125e+02
4.627408981323242188e+01
1.596346130371093750e+02
-4.062015533447265625e+01
8.612525939941406250e+00
5.122253894805908203e+00
-1.076068267822265625e+02
-1.620296478271484375e+02
-2.589207267761230469e+01
4.512349605560302734e+00
8.840124511718750000e+01
-1.306574344635009766e+01
1.041345825195312500e+02
9.027529144287109375e+01
1.748305664062500000e+02
-5.786215209960937500e+01
-1.029253387451171875e+01
2.315270233154296875e+01
9.785327911376953125e+01
-4.617211818695068359e+00
1.435347652435302734e+01
-2.729024887084960938e+01
1.504752349853515625e+02
1.097469329833984375e+01
2.443236923217773438e+01
1.271755676269531250e+02
8.188339233398437500e+01
1.604247283935546875e+01
5.122373580932617188e+01
1.032352294921875000e+02
7.824636077880859375e+01
1.368712310791015625e+02
6.607783508300781250e+01
-1.047898788452148438e+02
-7.859618377685546875e+01
-4.748905944824218750e+01
1.908069915771484375e+02
8.485541534423828125e+01
3.945997619628906250e+01
5.405706787109375000e+01
-3.757417201995849609e+00
1.223759918212890625e+02
5.489700317382812500e+01
9.336480712890625000e+01
-6.158039093017578125e+01
1.385597229003906250e+02
7.573516082763671875e+01
1.516742706298828125e+02
1.482343597412109375e+02
8.731527709960937500e+01
-4.453953170776367188e+01
5.323473739624023438e+01
-1.851723861694335938e+01
1.005217590332031250e+02
4.557391738891601562e+01
9.829113769531250000e+01
1.558731079101562500e+01
1.325568962097167969e+01
2.449995574951171875e+02
-1.742845153808593750e+01
-5.206613540649414062e+01
9.258258056640625000e+01
-1.580994873046875000e+02
-1.297962951660156250e+02
2.379643821716308594e+01
7.098613739013671875e+01
1.173544921875000000e+02
9.297536468505859375e+01
-7.492224884033203125e+01
3.290709686279296875e+01
2.121887969970703125e+02
-2.076749420166015625e+01
8.548304748535156250e+01
1.594719238281250000e+02
1.887491912841796875e+02
-7.146350860595703125e+01
6.791103363037109375e+01
8.603358268737792969e+00
2.831629753112792969e+01
-2.013960113525390625e+02
-7.103493499755859375e+01
-1.242981567382812500e+02
-1.715762481689453125e+02
1.200769271850585938e+02
-1.507765350341796875e+02
1.157260208129882812e+02
2.119445419311523438e+01
-7.087889862060546875e+01
4.543579864501953125e+01
2.831639289855957031e+01
-1.007999877929687500e+02
1.533950138092041016e+01
1.354513244628906250e+02
1.021155014038085938e+02
-1.030117034912109375e+02
-2.215665245056152344e+01
2.952049064636230469e+01
6.446640777587890625e+01
-1.175663833618164062e+02
2.642166748046875000e+02
-1.255733337402343750e+02
-7.209315490722656250e+01
2.205921936035156250e+02
-1.178401565551757812e+02
2.188269424438476562e+01
-2.878653144836425781e+01
5.031428527832031250e+01
-6.347312164306640625e+01
-1.298782062530517578e+01
-2.048659057617187500e+02
5.500831604003906250e+01
-1.118951339721679688e+02
1.230761413574218750e+02
-1.084849014282226562e+02
1.626562118530273438e+01
4.137306213378906250e+01
4.292762756347656250e+01
-3.199004173278808594e+01
2.323724060058593750e+02
-4.799501419067382812e+01
-2.947374534606933594e+01
1.192527618408203125e+02
1.333797454833984375e+02
-1.246090221405029297e+01
-6.873987579345703125e+01
-1.279327163696289062e+02
5.305932044982910156e+00
-1.839644012451171875e+02
4.904650688171386719e+00
7.394282531738281250e+01
-9.543558502197265625e+01
-1.017761459350585938e+02
1.178165206909179688e+02
9.021498680114746094e+00
-2.311345100402832031e+01
-1.051163315773010254e+00
4.708067178726196289e-01
2.663833007812500000e+02
5.042115402221679688e+01
-8.046501159667968750e+01
5.666696548461914062e+01
4.552041244506835938e+01
1.057622909545898438e+02
4.376434707641601562e+01
-6.723797607421875000e+01
-7.464244842529296875e+01
-6.359297752380371094e+00
1.318574142456054688e+01
-2.591279983520507812e+01
2.191671142578125000e+02
1.781560516357421875e+02
7.006430053710937500e+01
8.842891693115234375e+01
5.511938571929931641e+00
1.201207504272460938e+02
6.221162033081054688e+01
6.418302917480468750e+01
-2.122576141357421875e+01
1.761709976196289062e+01
8.100021362304687500e+01
2.223026275634765625e+02
2.362608909606933594e+01
3.266473770141601562e+01
8.351432800292968750e+01
-8.597607421875000000e+01
6.149573516845703125e+01
2.269982604980468750e+02
1.080805892944335938e+02
5.330229949951171875e+01
8.522627258300781250e+01
1.378430480957031250e+02
-1.313487243652343750e+02
-4.678400039672851562e+01
-5.911252498626708984e+00
1.165449371337890625e+02
-2.034956932067871094e+01
9.682736206054687500e+01
-8.080654144287109375e+01
-9.100983428955078125e+01
1.478371276855468750e+02
-2.258203430175781250e+02
-2.471265411376953125e+01
-2.382795333862304688e+01
3.966205596923828125e+01
-6.310160827636718750e+01
6.229740524291992188e+01
-4.037706756591796875e+01
4.084802627563476562e+01
4.167474365234375000e+01
-6.319180297851562500e+01
1.437983322143554688e+01
1.526305847167968750e+02
-5.666595077514648438e+01
5.108770751953125000e+01
-1.333041381835937500e+02
6.857254028320312500e+01
6.091549301147460938e+01
1.838381767272949219e+01
-7.088674926757812500e+01
2.124045867919921875e+02
2.319025726318359375e+02
-2.246412277221679688e+01
4.634650039672851562e+01
-8.565215301513671875e+01
-5.081680297851562500e+01
-1.028294830322265625e+02
4.216080665588378906e+00
1.121149063110351562e+02
-7.380261230468750000e+01
-8.474157714843750000e+01
-5.181570816040039062e+01
-4.106006622314453125e+01
5.559985733032226562e+01
1.231466960906982422e+01
9.818150520324707031e+00
3.770305633544921875e+01
-5.736054229736328125e+01
1.217757701873779297e+01
1.401411132812500000e+02
-8.465426635742187500e+01
8.572980499267578125e+01
2.834922485351562500e+02
-7.107595062255859375e+01
-4.509189605712890625e+01
3.328390502929687500e+01
-7.891533660888671875e+01
6.243364334106445312e+01
1.387661590576171875e+02
-5.357315444946289062e+01
-2.841992950439453125e+01
2.664738159179687500e+02
7.757664680480957031e+00
-8.411244964599609375e+01
2.413808135986328125e+02
4.381591796875000000e+00
2.262280082702636719e+01
-1.691121978759765625e+02
4.971934127807617188e+01
5.866517257690429688e+01
-1.791665458679199219e+01
-2.516902160644531250e+01
-3.069116401672363281e+01
3.657390594482421875e+01
-2.518839454650878906e+01
1.843880844116210938e+01
1.423501129150390625e+02
2.233728637695312500e+02
-1.508893394470214844e+01
8.105886077880859375e+01
1.298878936767578125e+02
-7.827083587646484375e+01
1.790728454589843750e+02
-1.061073913574218750e+02
6.985191345214843750e+01
-1.172998046875000000e+02
-5.974443435668945312e+01
-5.650910568237304688e+01
9.434806060791015625e+01
-8.686737060546875000e+01
3.492852783203125000e+01
-7.133566284179687500e+01
1.971587066650390625e+02
4.591338729858398438e+01
8.194997787475585938e+00
4.441371536254882812e+01
-8.909626770019531250e+01
-1.768160820007324219e+00
1.229621982574462891e+01
4.800573730468750000e+01
6.299873733520507812e+01
-6.575748443603515625e+01
-1.114705429077148438e+02
6.716164398193359375e+01
3.300207519531250000e+01
-1.013966217041015625e+02
-1.135167922973632812e+02
1.210913772583007812e+02
-1.505756683349609375e+02
9.989873504638671875e+01
2.803140258789062500e+01
1.099563980102539062e+02
-3.279329299926757812e+01
2.222382545471191406e+01
-1.971745109558105469e+01
1.909185409545898438e+01
2.603444213867187500e+02
2.187619476318359375e+02
-1.237722854614257812e+02
-7.980747222900390625e+01
5.406568145751953125e+01
-1.246973648071289062e+02
7.034598541259765625e+01
-1.740887603759765625e+02
8.625723838806152344e+00
1.020967006683349609e+01
-9.324609375000000000e+01
-1.110690460205078125e+02
-4.449888610839843750e+01
-8.355172157287597656e+00
-8.560340881347656250e+01
-1.842155914306640625e+02
4.852779769897460938e+01
5.961098480224609375e+01
9.131477355957031250e+01
-1.325755157470703125e+02
-1.752850189208984375e+02
-1.879348602294921875e+02
1.636984863281250000e+02
2.139988422393798828e+00
6.541996955871582031e+00
8.484845733642578125e+01
2.429181060791015625e+02
6.783815002441406250e+01
1.051756381988525391e+00
5.468919372558593750e+01
-8.472896575927734375e+01
-9.311394691467285156e+00
1.967317504882812500e+02
-2.538955993652343750e+02
-8.627260589599609375e+01
-6.551426696777343750e+01
-2.153277015686035156e+01
1.152793655395507812e+02
-1.689247589111328125e+02
-1.267594451904296875e+02
-1.175668334960937500e+02
-1.725322532653808594e+01
-2.853582191467285156e+01
1.094092864990234375e+02
1.098243045806884766e+01
-1.749458885192871094e+01
1.086419200897216797e+01
1.022533264160156250e+02
1.597403717041015625e+02
-8.900032806396484375e+01
1.028737869262695312e+02
-5.152043533325195312e+01
-3.257505035400390625e+01
6.565998077392578125e+01
4.414857864379882812e+00
9.539810180664062500e+01
-1.107279891967773438e+02
1.660922698974609375e+02
-4.351054763793945312e+01
-1.248088684082031250e+02
-1.733755493164062500e+02
-3.110576629638671875e+01
-2.065347290039062500e+01
3.580229187011718750e+01
-6.577330017089843750e+01
2.864088058471679688e+01
4.000288009643554688e+01
1.809688873291015625e+02
5.674615859985351562e+00
-1.242655868530273438e+02
7.335334777832031250e+00
1.720586776733398438e+01
-7.395000457763671875e+01
-1.126879348754882812e+02
9.474502563476562500e+01
2.213760185241699219e+01
-3.096334266662597656e+01
1.198682174682617188e+02
-6.420632934570312500e+01
-8.375828552246093750e+01
7.709214687347412109e+00
-9.995979309082031250e+01
-6.500329589843750000e+01
-1.263334045410156250e+02
-3.863008499145507812e+01
2.029449157714843750e+02
1.959326324462890625e+02
1.477014827728271484e+01
2.942541837692260742e-01
5.109487915039062500e+01
-3.707648849487304688e+01
-7.411928558349609375e+01
9.927857971191406250e+01
5.713602447509765625e+01
1.653977050781250000e+02
5.850766754150390625e+01
-5.957954025268554688e+01
2.272693824768066406e+01
1.251720657348632812e+02
-6.624991607666015625e+01
4.709482955932617188e+01
-4.768690490722656250e+01
5.464726257324218750e+01
-8.009343719482421875e+01
1.089787292480468750e+01
-1.336859588623046875e+02
-5.467578887939453125e+01
1.159151763916015625e+02
-5.720496368408203125e+01
-1.170850906372070312e+02
2.374667167663574219e+00
-9.064842987060546875e+01
-3.737347412109375000e+01
-1.890735168457031250e+02
-2.669351387023925781e+01
-3.114560317993164062e+01
1.350486297607421875e+02
-4.757189559936523438e+01
-4.474989700317382812e+01
1.009852886199951172e+01
1.362212467193603516e+01
1.587962341308593750e+02
-6.926202392578125000e+01
-2.960562324523925781e+01
-3.917136383056640625e+01
-3.106783103942871094e+01
-1.171000366210937500e+02
2.013316154479980469e+01
2.581003112792968750e+02
-5.252626419067382812e+01
-1.007390365600585938e+02
8.668907165527343750e+01
-7.871264648437500000e+01
1.168886661529541016e+01
-8.854124450683593750e+01
-1.285640411376953125e+02
-2.152157783508300781e+01
-8.641132354736328125e+00
-1.313675689697265625e+02
4.654210662841796875e+01
1.521465301513671875e+02
8.109078979492187500e+01
1.176833496093750000e+02
-2.591538810729980469e+01
6.111740493774414062e+01
4.080409240722656250e+01
1.246797714233398438e+02
2.895705986022949219e+01
1.731975860595703125e+02
1.682798004150390625e+01
1.332413177490234375e+02
-8.359253692626953125e+01
9.959955596923828125e+01
8.190086364746093750e+01
-2.165301055908203125e+02
2.383233070373535156e+00
7.672431182861328125e+01
1.115310955047607422e+01
1.944517517089843750e+01
7.684976196289062500e+01
5.022136688232421875e+01
-4.941594314575195312e+01
8.685009765625000000e+01
2.546383094787597656e+01
-2.063684844970703125e+01
3.525305557250976562e+01
5.792823028564453125e+01
1.622240600585937500e+02
2.864780187606811523e+00
1.699756011962890625e+02
2.427107543945312500e+02
-4.485001373291015625e+01
9.976148986816406250e+01
-1.214087982177734375e+02
5.509560775756835938e+01
1.449429473876953125e+02
1.138563613891601562e+02
1.070844039916992188e+02
-3.654188156127929688e+01
-4.221912384033203125e+01
2.578875122070312500e+02
1.004862022399902344e+01
9.114739227294921875e+01
-1.462175903320312500e+02
-7.600851535797119141e+00
9.950056457519531250e+01
-1.244787597656250000e+02
1.840396728515625000e+02
2.982566642761230469e+01
-9.650946044921875000e+01
2.792694396972656250e+02
-1.422589416503906250e+02
1.186426544189453125e+02
-8.603725433349609375e+00
-2.565179109573364258e+00
-6.319044876098632812e+01
1.055886230468750000e+02
-8.912696838378906250e+01
6.195412826538085938e+01
1.439902496337890625e+02
1.228006744384765625e+02
-6.326347732543945312e+01
1.361140346527099609e+01
1.185594406127929688e+02
1.055628814697265625e+02
6.470526885986328125e+01
-2.627860260009765625e+01
-8.976738929748535156e+00
-1.344652709960937500e+02
6.902960968017578125e+01
2.856840133666992188e+01
2.757263422012329102e+00
4.654233455657958984e+00
8.233695983886718750e+01
-6.669282531738281250e+01
1.259457092285156250e+02
-8.690279006958007812e+00
1.259964141845703125e+02
5.151115798950195312e+01
2.255847167968750000e+01
2.747588500976562500e+02
3.298070907592773438e+01
2.822996139526367188e+01
-1.113502731323242188e+02
1.639658546447753906e+01
2.390647888183593750e+01
-2.380888175964355469e+01
4.462525939941406250e+01
1.484311523437500000e+02
-7.671186828613281250e+01
-1.062975788116455078e+01
4.293191146850585938e+01
1.057018280029296875e+01
-1.319978179931640625e+02
-2.094993829727172852e+00
4.409729766845703125e+01
-4.230269241333007812e+01
-3.009457015991210938e+01
-4.504074478149414062e+01
-1.307370605468750000e+02
3.439187622070312500e+01
1.432205505371093750e+02
1.674260406494140625e+02
1.826628684997558594e+01
-5.032685470581054688e+01
4.993394851684570312e+01
8.389292144775390625e+01
8.019254684448242188e+00
1.071101284027099609e+01
1.067249145507812500e+02
7.963171386718750000e+01
-1.430509376525878906e+01
6.563569641113281250e+01
6.559521484375000000e+01
9.373447418212890625e+01
1.183699493408203125e+02
1.373619198799133301e+00
-1.073696975708007812e+02
-3.935536575317382812e+01
-6.874132537841796875e+01
-9.346541595458984375e+01
-1.247512130737304688e+02
1.200111846923828125e+02
-1.391560673713684082e+00
-8.062584686279296875e+01
2.270018577575683594e+01
-1.971645507812500000e+02
-6.121627044677734375e+01
6.721642303466796875e+01
-7.947296142578125000e+01
-6.812992858886718750e+01
9.750904083251953125e+01
5.248032093048095703e+00
-9.659484863281250000e+01
3.334771728515625000e+01
-4.297744369506835938e+01
-1.096923217773437500e+02
-3.398376846313476562e+01
8.791091156005859375e+01
1.260699005126953125e+02
-2.498319816589355469e+01
-8.240293502807617188e+00
7.763926696777343750e+01
-1.435434246063232422e+01
-2.531042671203613281e+01
-6.128551483154296875e+01
-4.888172912597656250e+01
-2.157395362854003906e+01
1.806655120849609375e+02
-8.959409594535827637e-01
1.955723571777343750e+02
4.722474670410156250e+01
6.638613224029541016e+00
-7.694660186767578125e+01
1.095146179199218750e+01
-6.860942244529724121e-01
-1.983735656738281250e+02
-5.681467819213867188e+01
-1.709598388671875000e+02
1.544331207275390625e+02
-2.263594665527343750e+02
1.946261787414550781e+01
8.969959259033203125e+01
7.648826599121093750e+01
-5.883439254760742188e+01
-2.159289360046386719e+01
1.847890019416809082e-01
4.084104156494140625e+01
-9.452657103538513184e-01
-1.379765930175781250e+02
-1.017102203369140625e+02
-1.616341857910156250e+02
4.428478717803955078e+00
8.869849395751953125e+01
-9.769966888427734375e+01
-2.894892692565917969e+00
-4.218399047851562500e+01
-6.704025715589523315e-02
1.487660827636718750e+02
1.385946807861328125e+02
-1.219933013916015625e+02
9.592737579345703125e+01
-1.061518173217773438e+02
-4.407791137695312500e+01
4.824173736572265625e+01
3.504402542114257812e+01
-2.540544319152832031e+01
-2.961067771911621094e+01
6.004086303710937500e+01
-1.140729675292968750e+02
-6.557517242431640625e+01
4.158873748779296875e+01
1.783046722412109375e+01
-1.261391143798828125e+02
-5.356835556030273438e+01
-6.639302062988281250e+01
8.778562927246093750e+01
-6.944982147216796875e+01
-1.587081298828125000e+02
5.014925479888916016e+00
-1.116292572021484375e+02
-3.018816471099853516e+00
-3.599559020996093750e+01
2.029920654296875000e+02
2.832857322692871094e+01
-7.690924072265625000e+01
8.534835815429687500e+01
6.067792129516601562e+01
6.353444290161132812e+01
1.270155906677246094e+01
5.898965454101562500e+01
-9.152754783630371094e+00
-1.277873764038085938e+02
-1.096154785156250000e+02
-2.737408256530761719e+01
-1.207643127441406250e+02
-1.212574386596679688e+02
-2.448819923400878906e+01
4.741147613525390625e+01
-1.098178024291992188e+02
-1.107375640869140625e+02
-1.016196517944335938e+02
-1.737232360839843750e+02
-5.422033786773681641e+00
8.278843688964843750e+01
-2.191708946228027344e+01
-3.269775772094726562e+01
1.504297180175781250e+02
2.117287826538085938e+01
-1.920216751098632812e+01
-8.782663726806640625e+01
6.218883514404296875e+01
-5.458809661865234375e+01
1.094442825317382812e+02
1.108884963989257812e+02
6.206786727905273438e+01
-3.426831054687500000e+01
-4.881785202026367188e+01
1.743188934326171875e+02
1.103404235839843750e+01
-9.166826629638671875e+01
-1.136566390991210938e+02
-9.147804260253906250e+01
-1.177762374877929688e+02
1.383370056152343750e+02
6.317177963256835938e+01
-3.503015518188476562e+01
-1.547700347900390625e+02
-6.794097137451171875e+01
7.200761413574218750e+01
1.283592681884765625e+02
-9.438798522949218750e+01
1.405146331787109375e+02
-7.856530666351318359e+00
2.193889923095703125e+02
2.539706611633300781e+01
7.269707202911376953e+00
1.105760116577148438e+02
7.272269439697265625e+01
5.502662658691406250e+01
-7.501088714599609375e+01
9.353836059570312500e+01
9.666622924804687500e+01
2.025995788574218750e+02
-1.027849426269531250e+02
-1.041189346313476562e+02
5.298370742797851562e+01
-5.043312454223632812e+01
-1.027319107055664062e+02
-6.574705505371093750e+01
1.291283874511718750e+02
3.642051696777343750e+01
-7.530635833740234375e+01
7.276922607421875000e+01
-1.912221145629882812e+01
8.624040222167968750e+01
2.299806365966796875e+02
-4.394219589233398438e+01
-4.231367588043212891e+00
-2.293142395019531250e+02
-1.386478576660156250e+02
4.213579940795898438e+01
-2.573972892761230469e+01
-1.307786865234375000e+02
-6.799537658691406250e+01
3.938502120971679688e+01
8.463146972656250000e+01
-3.947858428955078125e+01
-7.211763000488281250e+01
-9.260592651367187500e+01
1.339465026855468750e+02
-1.231082916259765625e+01
1.026362514495849609e+01
-2.057034912109375000e+02
1.565154876708984375e+02
1.425944900512695312e+01
1.126615676879882812e+02
5.152719116210937500e+01
-1.189052124023437500e+02
1.673378601074218750e+02
5.283486175537109375e+01
6.621199035644531250e+01
4.160207366943359375e+01
-1.989859466552734375e+02
-4.646784973144531250e+01
-1.237427597045898438e+02
7.992162322998046875e+01
-1.498631896972656250e+02
2.519160003662109375e+02
-1.169715652465820312e+02
-6.143902587890625000e+01
-1.097626571655273438e+02
-6.521179962158203125e+01
-8.588513374328613281e+00
3.103287887573242188e+01
1.105633163452148438e+02
-5.964505004882812500e+01
-1.407936668395996094e+01
-7.125228118896484375e+01
1.460653381347656250e+02
1.174930858612060547e+01
-1.943144226074218750e+01
-1.233620376586914062e+02
2.384953880310058594e+01
7.386597442626953125e+01
-2.538215446472167969e+01
5.050495147705078125e+01
1.127839050292968750e+02
-8.532477378845214844e+00
-2.388137102127075195e+00
6.020219421386718750e+01
-1.707116723060607910e+00
1.545856170654296875e+02
5.424564361572265625e+01
9.194694519042968750e+01
-5.153321456909179688e+01
-9.864542388916015625e+01
-4.173858261108398438e+01
-6.067882156372070312e+01
3.714664459228515625e+01
2.733950996398925781e+01
-4.725254440307617188e+01
2.800777626037597656e+01
-2.801835632324218750e+01
-7.756935119628906250e+01
-5.630294036865234375e+01
2.656354665756225586e+00
2.828432273864746094e+01
-8.073319244384765625e+01
-9.277724456787109375e+01
1.711843566894531250e+02
-1.598563671112060547e+01
6.093288040161132812e+01
1.707989959716796875e+02
-4.432154464721679688e+01
1.158473281860351562e+02
-6.258908081054687500e+01
-1.947600364685058594e+01
2.054755401611328125e+02
8.864821624755859375e+01
4.372209548950195312e+01
-9.842058563232421875e+01
-5.891915130615234375e+01
-3.620054244995117188e+01
8.892676544189453125e+01
1.864155883789062500e+02
-3.467144489288330078e+00
-2.321042442321777344e+01
-2.938684463500976562e+01
1.114173278808593750e+02
2.140490341186523438e+01
1.380173492431640625e+02
-1.014193572998046875e+02
-8.450018882751464844e+00
1.301451263427734375e+02
5.332053661346435547e+00
4.684235382080078125e+01
-1.145682067871093750e+02
-1.486122035980224609e+01
1.183116455078125000e+02
-9.484231567382812500e+01
9.556434631347656250e+01
4.045642089843750000e+01
1.241640777587890625e+02
2.436194992065429688e+01
-1.560425109863281250e+02
-2.200166702270507812e+00
-3.980640792846679688e+01
-7.896079254150390625e+01
3.019570350646972656e+01
8.998571777343750000e+01
1.501144409179687500e+02
-2.957039260864257812e+01
9.350543975830078125e+01
6.058581924438476562e+01
1.032959270477294922e+01
5.624601745605468750e+01
1.747058563232421875e+02
-3.223700714111328125e+01
-3.008777427673339844e+01
-4.191317749023437500e+01
-1.755199813842773438e+01
-5.672952651977539062e+01
2.171646881103515625e+01
6.043525314331054688e+01
1.936945533752441406e+01
7.448712921142578125e+01
-7.258858489990234375e+01
2.074301910400390625e+01
-4.950391769409179688e+01
1.716279907226562500e+02
1.044220886230468750e+02
-5.153505325317382812e+00
7.584906005859375000e+01
7.399871826171875000e+01
-2.929516983032226562e+01
-1.737717590332031250e+02
6.067611694335937500e+01
5.166407775878906250e+01
6.520938110351562500e+01
3.225575637817382812e+01
-8.173294067382812500e+01
-1.679751014709472656e+01
2.194717864990234375e+02
-1.185067901611328125e+02
-2.896106958389282227e+00
5.832151794433593750e+01
7.214216709136962891e+00
2.456972656250000000e+02
-1.295805740356445312e+01
1.537449932098388672e+01
-1.416486620903015137e+00
2.615693664550781250e+02
-4.093390464782714844e+00
-1.084670867919921875e+02
2.546962280273437500e+02
1.188073654174804688e+02
-3.875196838378906250e+01
-8.928576660156250000e+01
5.694497680664062500e+01
-5.724118423461914062e+01
1.075816040039062500e+02
2.106500396728515625e+02
1.365853118896484375e+02
-2.073546981811523438e+01
3.504076004028320312e+01
5.248546600341796875e+01
-1.616415557861328125e+02
-4.374022674560546875e+01
-4.890895080566406250e+01
-2.510260391235351562e+01
1.574914855957031250e+02
-5.118681716918945312e+01
1.175470352172851562e+02
-8.476607513427734375e+01
-6.158912658691406250e+01
-2.589753341674804688e+01
-7.074591064453125000e+01
-9.526953887939453125e+01
1.087301635742187500e+02
1.361920013427734375e+02
-7.754304409027099609e+00
-1.294753570556640625e+02
7.568555450439453125e+01
-2.372231101989746094e+01
-1.199654464721679688e+02
2.444252777099609375e+02
-1.079700622558593750e+02
-2.595175170898437500e+01
-1.035330810546875000e+02
7.216956329345703125e+01
5.395922851562500000e+01
6.591870117187500000e+01
2.559262275695800781e+01
-2.737898826599121094e+01
-1.142956390380859375e+02
9.557611083984375000e+01
4.576836013793945312e+01
-5.660256195068359375e+01
-8.033202362060546875e+01
1.700898361206054688e+01
7.054346466064453125e+01
1.266797161102294922e+01
-1.332761535644531250e+02
2.341750335693359375e+01
6.864050292968750000e+01
2.867200469970703125e+01
1.201783065795898438e+02
-6.729290771484375000e+01
-3.229296875000000000e+01
-5.377043533325195312e+01
9.986729431152343750e+01
2.741928482055664062e+01
1.372985992431640625e+02
8.831835937500000000e+01
-5.727902603149414062e+01
2.446634826660156250e+02
2.178022193908691406e+01
-1.824530334472656250e+02
-1.377567596435546875e+02
1.423966827392578125e+02
-3.743876266479492188e+01
-3.988056564331054688e+01
3.761058044433593750e+01
2.388667297363281250e+01
5.016225433349609375e+01
1.488621673583984375e+02
3.361534881591796875e+01
-1.996800994873046875e+02
1.161923904418945312e+02
-2.617028617858886719e+01
1.035746688842773438e+02
-1.376006412506103516e+01
-1.471125946044921875e+02
-3.551805496215820312e+01
-1.209012603759765625e+02
1.835571136474609375e+02
-1.155642852783203125e+02
1.437074089050292969e+01
-1.725451660156250000e+02
-8.534773826599121094e+00
-1.303617706298828125e+02
6.118847656250000000e+01
-1.880541076660156250e+02
-5.298919200897216797e+00
5.458214187622070312e+01
5.146746826171875000e+01
-2.467376899719238281e+01
1.203180160522460938e+02
3.445270538330078125e+01
3.872829437255859375e+01
-5.678323364257812500e+01
5.270657348632812500e+01
-1.439142990112304688e+01
-4.101352691650390625e+01
-6.565255737304687500e+01
7.015134429931640625e+01
7.329102325439453125e+01
-8.041184997558593750e+01
2.009976806640625000e+02
1.290087738037109375e+02
-6.110773086547851562e+00
1.426277923583984375e+02
5.783864974975585938e+01
9.695833587646484375e+01
-2.263483734130859375e+02
1.086361160278320312e+02
5.868096923828125000e+01
-4.850315475463867188e+01
3.787552261352539062e+01
2.033779335021972656e+01
-3.485133171081542969e+00
2.873682975769042969e+01
9.568197631835937500e+01
9.984281921386718750e+01
-1.578695297241210938e+01
1.708845138549804688e+01
3.515127944946289062e+01
-1.106767044067382812e+02
5.729183578491210938e+01
2.598101806640625000e+01
1.133911819458007812e+02
-7.878983306884765625e+01
4.544609069824218750e+01
-9.238825988769531250e+01
-1.204095458984375000e+01
3.614286804199218750e+01
-2.874602699279785156e+01
1.141270751953125000e+02
-2.042237701416015625e+02
2.499499130249023438e+01
-4.523307418823242188e+01
6.206069564819335938e+01
2.055358123779296875e+02
5.422642135620117188e+01
6.183342361450195312e+01
1.425962734222412109e+01
-7.706482696533203125e+01
-7.923108673095703125e+01
3.604138565063476562e+01
1.566857147216796875e+02
-4.553301239013671875e+01
-1.563275756835937500e+02
7.969632720947265625e+01
3.533020782470703125e+01
1.319556427001953125e+02
-9.766522979736328125e+01
2.768915405273437500e+02
1.603047485351562500e+02
1.128947525024414062e+02
1.206818699836730957e+00
1.690356597900390625e+02
3.050505828857421875e+01
4.742512130737304688e+01
2.371595573425292969e+01
9.691889953613281250e+01
8.253001213073730469e+00
1.348663177490234375e+02
-5.870399475097656250e+00
-7.406648254394531250e+01
2.716299247741699219e+01
5.358758544921875000e+01
-2.672650909423828125e+01
-1.418704223632812500e+02
-8.004799652099609375e+01
2.219087123870849609e+00
-1.107816085815429688e+02
-1.033121795654296875e+02
5.276163864135742188e+01
1.587918701171875000e+02
-2.824501276016235352e+00
-2.148822784423828125e+01
-1.410432739257812500e+02
1.445526428222656250e+02
-1.817897796630859375e+01
-4.478223800659179688e+01
1.773419952392578125e+02
1.819340896606445312e+01
-8.935819244384765625e+01
2.414341888427734375e+02
1.255216445922851562e+02
-2.295836029052734375e+02
-6.548467254638671875e+01
7.509261322021484375e+01
-4.666106033325195312e+01
1.185169067382812500e+02
-3.731697463989257812e+01
1.008996582031250000e+02
-4.496216201782226562e+01
1.025296173095703125e+02
2.910011100769042969e+01
1.054108352661132812e+02
1.590330047607421875e+02
1.456425781250000000e+02
3.037485961914062500e+02
-1.152410659790039062e+02
-1.986397552490234375e+01
1.005993041992187500e+02
-1.082338943481445312e+02
4.850341796875000000e+01
-9.379893302917480469e+00
1.250501022338867188e+02
3.016875457763671875e+01
3.166677713394165039e+00
1.976573638916015625e+02
-1.014925575256347656e+01
-1.909280090332031250e+02
2.659084510803222656e+01
1.006595382690429688e+02
-9.707687377929687500e+01
1.068958969116210938e+02
1.094459381103515625e+02
-1.809050369262695312e+01
-2.136594543457031250e+02
8.994544219970703125e+01
-6.843013000488281250e+01
8.704004669189453125e+01
8.305030059814453125e+01
1.127285614013671875e+02
8.421432495117187500e+01
-1.765141105651855469e+01
6.566009521484375000e+01
-2.138841247558593750e+01
4.837007999420166016e+00
-5.407178878784179688e+01
-1.150649871826171875e+02
-9.297710418701171875e+01
3.886732864379882812e+01
1.516819458007812500e+02
-9.242942810058593750e+01
-2.047296752929687500e+02
2.247863006591796875e+01
4.116340255737304688e+01
-8.480899810791015625e+01
-5.529173612594604492e-01
-2.411103439331054688e+01
-4.953639602661132812e+01
-3.171635627746582031e+01
-9.881668853759765625e+01
-1.077648162841796875e+02
4.515796661376953125e+01
2.621283149719238281e+01
-3.600107574462890625e+01
-3.628537368774414062e+01
-2.890569305419921875e+01
9.665318298339843750e+01
-1.832222747802734375e+01
9.584186553955078125e+01
-7.879838562011718750e+01
-8.470684814453125000e+01
-9.152686309814453125e+01
1.447954864501953125e+02
-2.344367218017578125e+01
6.087802124023437500e+01
4.689645767211914062e+00
-5.852972793579101562e+01
-2.072543382644653320e+00
-1.022625122070312500e+02
1.015144958496093750e+02
2.865019226074218750e+02
1.128863906860351562e+02
1.743053245544433594e+01
-2.932987594604492188e+01
1.527157592773437500e+02
-6.883141326904296875e+01
-1.657114562988281250e+02
2.322479705810546875e+02
-1.327251434326171875e+02
-5.390304946899414062e+01
1.463950958251953125e+02
-1.771178283691406250e+02
-7.502366638183593750e+01
1.617922515869140625e+02
2.370452880859375000e+01
-4.325925445556640625e+01
7.568927764892578125e+01
-4.713798904418945312e+01
7.789686584472656250e+01
1.954647827148437500e+02
4.752714920043945312e+01
-1.451362252235412598e+00
-1.722897911071777344e+01
-1.341439971923828125e+02
-1.020126495361328125e+02
-7.910552501678466797e+00
2.436949768066406250e+02
-4.507223892211914062e+01
1.254995107650756836e+00
-4.829689407348632812e+01
1.143464202880859375e+02
4.952686309814453125e+01
-1.223079872131347656e+01
-9.008657836914062500e+01
-4.492106628417968750e+01
1.107515487670898438e+02
1.816433258056640625e+02
-4.395473480224609375e+01
3.998352432250976562e+01
-1.869770812988281250e+01
-2.184506034851074219e+01
-6.511181640625000000e+01
-3.446734237670898438e+01
1.236604232788085938e+02
-1.375830688476562500e+02
-2.573188781738281250e+02
-1.498580265045166016e+01
-1.487513580322265625e+02
-3.067941665649414062e+01
8.403883361816406250e+01
1.891700553894042969e+01
8.963603973388671875e+01
7.813166046142578125e+01
1.201467514038085938e+02
-1.274201889038085938e+02
1.758101348876953125e+02
1.213806838989257812e+02
-6.352883148193359375e+01
1.026976852416992188e+02
-1.634131622314453125e+02
4.207109928131103516e+00
-7.471519470214843750e+01
3.977243423461914062e+01
1.232188568115234375e+02
7.756488037109375000e+01
4.217395019531250000e+01
1.617023849487304688e+01
2.567677612304687500e+02
7.789556121826171875e+01
6.406526184082031250e+01
-8.502262115478515625e+01
4.082274246215820312e+01
1.963162231445312500e+02
7.116316223144531250e+01
1.306035461425781250e+02
-9.367964172363281250e+01
8.568009185791015625e+01
1.261218795776367188e+02
2.762717247009277344e+01
6.003338241577148438e+01
1.846129655838012695e+00
6.240866088867187500e+01
-1.015542297363281250e+02
-1.367971954345703125e+02
-9.871743011474609375e+01
-9.620164489746093750e+01
1.729483032226562500e+02
6.781748962402343750e+01
-5.043682575225830078e+00
-1.207002868652343750e+02
4.796718215942382812e+01
-8.757202911376953125e+01
1.170415039062500000e+02
-3.823289108276367188e+01
-5.141889572143554688e+00
-1.751714630126953125e+02
-9.973700714111328125e+01
-4.977536678314208984e+00
-4.977624130249023438e+01
-4.537012863159179688e+01
4.508264160156250000e+01
6.926862335205078125e+01
-7.309185504913330078e+00
9.714520263671875000e+01
7.289703369140625000e+01
-7.021847534179687500e+01
5.824781799316406250e+01
-4.239175796508789062e+01
9.285567474365234375e+01
-6.054426193237304688e+00
5.474780273437500000e+01
2.297842788696289062e+01
-2.763076972961425781e+01
1.299324321746826172e+01
-7.222352600097656250e+01
-7.240560913085937500e+01
1.026943397521972656e+01
4.093572616577148438e+01
-2.619540977478027344e+01
-1.642210540771484375e+02
-1.548781738281250000e+02
-1.189289321899414062e+02
1.100935974121093750e+02
2.377190551757812500e+02
5.331988525390625000e+01
1.337628784179687500e+02
-2.934564399719238281e+01
1.694145441055297852e+00
-3.001416397094726562e+01
2.835971450805664062e+01
1.397692260742187500e+02
1.678199648857116699e+00
8.422434234619140625e+01
-4.266415405273437500e+01
8.486947631835937500e+01
-1.037881698608398438e+02
7.595371246337890625e+01
-1.235363960266113281e+01
-3.714533615112304688e+01
-1.242284088134765625e+02
2.061511278152465820e+00
-5.379928588867187500e+00
5.415991592407226562e+01
3.105447387695312500e+01
6.008705902099609375e+01
-1.607298126220703125e+02
-6.414068603515625000e+01
-8.807671356201171875e+01
-5.050483322143554688e+01
4.641991424560546875e+01
-2.371720275878906250e+02
1.976458892822265625e+02
-2.764435386657714844e+01
-7.525564670562744141e+00
-1.332406463623046875e+02
3.301104736328125000e+01
8.017014503479003906e+00
-8.659111976623535156e+00
-9.400844573974609375e+01
-4.940927886962890625e+01
-4.658244323730468750e+01
1.036147918701171875e+02
-5.804320144653320312e+01
4.712441253662109375e+01
-3.706884765625000000e+01
2.002836608886718750e+01
-2.650683593750000000e+01
-2.786809158325195312e+01
-1.831097984313964844e+01
-8.755496215820312500e+01
-4.257006454467773438e+01
3.146276855468750000e+01
-7.738735961914062500e+01
-1.310372471809387207e+00
-1.428562011718750000e+02
1.079855422973632812e+02
-9.653572082519531250e+01
-6.169402694702148438e+01
-5.240890502929687500e+01
-1.480957031250000000e+02
2.305569267272949219e+01
-7.241167449951171875e+01
-6.097898483276367188e+01
-5.032928085327148438e+01
-1.957134857177734375e+02
1.049827804565429688e+02
4.458192443847656250e+01
-1.167720108032226562e+02
1.896330833435058594e+01
-1.074192276000976562e+02
1.474070739746093750e+02
2.142930450439453125e+02
-6.040056991577148438e+01
2.469415855407714844e+01
7.463281250000000000e+01
-1.138533248901367188e+02
1.886132621765136719e+01
-8.282149505615234375e+01
1.303716735839843750e+02
-3.633441543579101562e+01
9.537019348144531250e+01
-6.676662445068359375e+01
8.443418121337890625e+01
-1.920197906494140625e+02
6.390476226806640625e+01
-8.686209869384765625e+01
-1.044757232666015625e+02
1.345693206787109375e+02
2.866304206848144531e+01
-1.263670158386230469e+01
3.335558319091796875e+01
3.483861541748046875e+01
-3.272556686401367188e+01
-4.006803512573242188e+01
6.617321014404296875e+01
2.792666196823120117e+00
6.948381805419921875e+01
2.274926567077636719e+01
3.820625305175781250e+01
6.511410522460937500e+01
3.543522596359252930e+00
7.681895446777343750e+01
1.063633651733398438e+02
2.388640975952148438e+01
-1.147550868988037109e+01
3.614205837249755859e+00
2.364387989044189453e+00
-5.044057846069335938e+01
-8.043798065185546875e+01
-1.612998352050781250e+02
5.230181121826171875e+01
-7.315028381347656250e+01
7.276738643646240234e+00
-1.275107097625732422e+01
1.795237579345703125e+02
7.130662536621093750e+01
8.443645477294921875e+01
1.150678873062133789e+00
3.638798522949218750e+01
-1.242215118408203125e+02
8.146913146972656250e+01
3.894817352294921875e+01
7.066546630859375000e+01
-6.722634124755859375e+01
-8.120389938354492188e+00
-5.603649520874023438e+01
1.263476715087890625e+02
-1.714160766601562500e+02
-1.892930297851562500e+02
1.476227111816406250e+02
-2.048883628845214844e+01
5.086682891845703125e+01
7.253296661376953125e+01
1.135491027832031250e+02
-1.150074615478515625e+02
-1.573863601684570312e+01
1.778782653808593750e+02
-1.721028327941894531e+01
2.004517974853515625e+02
4.478973770141601562e+01
-5.848985290527343750e+01
-3.879737854003906250e+01
5.929672241210937500e+01
3.128921699523925781e+01
1.941941261291503906e+01
2.776692152023315430e+00
5.908258914947509766e+00
-4.854494857788085938e+01
1.424557800292968750e+02
-2.028315277099609375e+02
4.083924102783203125e+01
-3.551957130432128906e+00
8.676481628417968750e+01
-1.927361106872558594e+01
-1.290927581787109375e+02
-8.397079467773437500e+00
1.076416625976562500e+02
-8.394998311996459961e-01
1.515747928619384766e+01
-1.164803848266601562e+02
-2.231362762451171875e+02
1.484920043945312500e+02
-9.877687454223632812e+00
2.588185729980468750e+02
2.091095924377441406e+01
2.436011505126953125e+01
2.009327239990234375e+02
1.622678184509277344e+01
-1.129959106445312500e+02
1.632084655761718750e+02
5.128076171875000000e+01
3.639643859863281250e+01
-1.005966567993164062e+02
1.088662261962890625e+02
1.139554367065429688e+02
2.063733520507812500e+02
7.335575103759765625e+01
8.472673034667968750e+01
7.931656646728515625e+01
7.476341247558593750e+01
-5.926258087158203125e+01
-9.853334808349609375e+01
1.768940429687500000e+02
-1.946468925476074219e+01
-4.255873107910156250e+01
1.178107986450195312e+02
-2.044871520996093750e+02
-8.700944519042968750e+01
-8.722721099853515625e+01
1.089905834197998047e+01
-7.471366882324218750e+01
-2.932348632812500000e+01
-6.041878890991210938e+01
-5.774077606201171875e+01
1.693548736572265625e+02
-1.080469741821289062e+02
7.805224609375000000e+01
-1.594433212280273438e+01
3.387050247192382812e+01
9.518685150146484375e+01
-6.328733062744140625e+01
-1.851712493896484375e+02
9.036502075195312500e+01
3.935297012329101562e+01
-6.700296783447265625e+01
2.021000366210937500e+02
-3.979341506958007812e+01
9.278060913085937500e+01
1.143974075317382812e+02
5.648556518554687500e+01
-7.635354614257812500e+01
1.749872207641601562e+01
-4.992039108276367188e+01
1.254352569580078125e+02
1.762646484375000000e+02
7.638706207275390625e+01
1.281947174072265625e+02
-1.803621520996093750e+02
4.467355728149414062e+01
5.342324829101562500e+01
2.903587532043457031e+01
1.817690658569335938e+01
-1.553215122222900391e+01
1.344410300254821777e+00
1.322715301513671875e+02
1.720723724365234375e+02
5.530785751342773438e+01
-1.280176391601562500e+02
2.391819305419921875e+02
-3.464743041992187500e+01
6.407752990722656250e+01
3.278939819335937500e+01
-9.332266235351562500e+01
1.633595466613769531e+01
-2.030245590209960938e+01
-6.284322738647460938e+00
8.218408823013305664e-01
1.058364868164062500e+02
8.390386581420898438e+00
-6.560881042480468750e+01
-6.151077270507812500e+01
-1.601343345642089844e+01
-8.940894317626953125e+01
3.223185729980468750e+01
-1.328836822509765625e+02
1.624482574462890625e+02
1.772330932617187500e+02
1.930493774414062500e+02
-2.201559829711914062e+01
-1.565247726440429688e+01
1.259233474731445312e+02
8.258811187744140625e+01
-1.144493331909179688e+02
-2.359502601623535156e+01
1.019943008422851562e+02
-8.452266693115234375e+01
2.002853851318359375e+02
-7.961669921875000000e+01
-1.066410675048828125e+02
9.715823364257812500e+01
-1.343360290527343750e+02
5.637739181518554688e+01
-1.215812683105468750e+02
-1.637526512145996094e+01
2.997100353240966797e+00
-4.975611495971679688e+01
-9.275926971435546875e+01
-3.142710876464843750e+01
-6.290914535522460938e+01
5.039106750488281250e+01
-4.092861938476562500e+01
3.268833923339843750e+01
1.575775432586669922e+01
-4.579175949096679688e+01
4.484882056713104248e-01
-1.062875595092773438e+02
8.994544982910156250e+01
4.933131027221679688e+01
1.633014869689941406e+01
-1.051304550170898438e+02
7.982373809814453125e+01
-1.465838775634765625e+02
5.765906143188476562e+01
-2.197560729980468750e+02
-6.208792877197265625e+01
2.060977745056152344e+01
-6.610280609130859375e+01
-1.511673889160156250e+02
1.262823333740234375e+02
9.824396514892578125e+01
-1.338189086914062500e+02
2.116238098144531250e+02
1.571371154785156250e+02
-2.072694063186645508e+00
-4.049591827392578125e+01
1.632943153381347656e+01
-3.053486061096191406e+01
8.511365509033203125e+01
-4.053247833251953125e+01
3.597577667236328125e+01
-1.340698719024658203e+01
-3.703863143920898438e+01
-5.391036987304687500e+01
-1.933266067504882812e+01
1.337454376220703125e+02
1.103095779418945312e+02
-2.742575073242187500e+01
-3.719443511962890625e+01
5.830347061157226562e+01
3.833562850952148438e+01
3.782788085937500000e+01
7.385002899169921875e+01
-1.229851608276367188e+02
8.055742645263671875e+01
5.475505447387695312e+01
1.476947021484375000e+01
-1.019005508422851562e+02
-2.744849395751953125e+01
-1.126539611816406250e+02
-1.376272888183593750e+02
-1.111540298461914062e+02
2.347604274749755859e+00
2.168996582031250000e+02
1.059246673583984375e+02
3.150610542297363281e+01
1.798812675476074219e+01
1.173768234252929688e+01
1.502864170074462891e+01
1.422254028320312500e+02
-2.077765960693359375e+02
1.870283203125000000e+02
-7.405200958251953125e+01
1.783252868652343750e+02
-1.271526718139648438e+02
-4.636023712158203125e+01
3.732417678833007812e+01
1.549365997314453125e+01
5.238185119628906250e+01
-7.068313598632812500e+01
6.127004623413085938e+01
8.772344970703125000e+01
6.329697418212890625e+01
1.381946945190429688e+01
1.844351348876953125e+02
9.534022521972656250e+01
-1.385919189453125000e+02
-2.045174026489257812e+01
-1.666984100341796875e+02
1.414706573486328125e+02
3.610053634643554688e+01
9.699234008789062500e+01
2.545342063903808594e+01
1.502350234985351562e+01
6.384423446655273438e+01
-7.191514587402343750e+01
1.204626369476318359e+01
7.012092590332031250e+01
-1.187201538085937500e+02
1.265673351287841797e+01
-9.027126312255859375e+01
-2.631379127502441406e+01
3.529352188110351562e+01
4.286245346069335938e+01
-1.829944305419921875e+02
-6.413627624511718750e+01
3.686785888671875000e+01
-7.215724182128906250e+01
9.363304138183593750e+01
1.604936981201171875e+02
1.509485168457031250e+02
-1.170133819580078125e+02
-1.153665542602539062e+02
-1.556959629058837891e+01
-7.183000183105468750e+01
-9.899485778808593750e+01
-4.546058654785156250e+01
1.425109100341796875e+01
1.219566116333007812e+02
-7.028084564208984375e+01
9.020814514160156250e+01
4.222406387329101562e+00
3.516978454589843750e+01
-1.050545196533203125e+02
8.137717437744140625e+01
2.426431846618652344e+01
4.026841354370117188e+01
1.938449859619140625e+01
1.608740997314453125e+02
3.428270339965820312e+01
3.359580230712890625e+01
-4.363190078735351562e+01
-8.369422912597656250e+01
-1.338110160827636719e+01
1.218598709106445312e+02
5.931185913085937500e+01
-1.016754302978515625e+02
5.034191131591796875e+01
-5.730824279785156250e+01
-2.269765472412109375e+01
2.767043828964233398e+00
-1.302538757324218750e+02
1.851296386718750000e+02
-1.205608177185058594e+01
4.038953018188476562e+01
-9.353025817871093750e+01
-1.378941650390625000e+02
-1.307734870910644531e+01
-7.724502086639404297e+00
2.006341247558593750e+02
-4.888779067993164062e+01
1.318258056640625000e+02
3.191616210937500000e+02
2.302703857421875000e+00
-9.067301940917968750e+01
-1.295446777343750000e+02
-9.977339172363281250e+01
1.004685974121093750e+02
-1.044801712036132812e+02
-7.722607421875000000e+01
-4.433577728271484375e+01
-1.086267929077148438e+02
2.213739395141601562e+01
-6.143501281738281250e+01
9.427709960937500000e+01
-3.817372131347656250e+01
1.121397171020507812e+02
2.488969802856445312e+01
5.158770751953125000e+01
6.275774765014648438e+01
-2.633706808090209961e+00
-2.981620407104492188e+01
-5.491358566284179688e+01
5.373185729980468750e+01
-6.993749237060546875e+01
1.403725738525390625e+02
-1.305103874206542969e+01
-1.414852428436279297e+01
4.691143798828125000e+01
-8.619699478149414062e+00
7.433329772949218750e+01
1.785791635513305664e+00
4.341324996948242188e+01
-5.677235794067382812e+01
2.092927856445312500e+02
6.305496597290039062e+01
1.712722015380859375e+02
3.276187133789062500e+01
-1.406492710113525391e+01
1.179204101562500000e+02
2.356903076171875000e+02
-5.110117721557617188e+01
-1.854223175048828125e+02
8.896522521972656250e+01
7.730725097656250000e+01
-1.567056732177734375e+02
-1.797962036132812500e+02
6.821489715576171875e+01
-1.581568298339843750e+02
3.179592609405517578e+00
-3.993126296997070312e+01
4.575371932983398438e+01
1.628936767578125000e+02
-9.647019958496093750e+01
4.450391387939453125e+01
-5.313337326049804688e+01
-1.545868835449218750e+02
1.320486602783203125e+02
-7.506018829345703125e+01
4.670363235473632812e+01
2.515967559814453125e+01
-3.701570129394531250e+01
7.546981811523437500e+01
1.224834213256835938e+02
-3.932889938354492188e+01
-1.921330413818359375e+02
-4.031959152221679688e+01
-6.449984073638916016e+00
-1.940960235595703125e+02
1.328481750488281250e+02
-9.761890411376953125e+01
1.299192047119140625e+02
-8.614288330078125000e+01
1.184296493530273438e+02
-5.555685806274414062e+01
1.451752758026123047e+01
5.863002014160156250e+01
6.223089218139648438e+01
7.727323913574218750e+01
-1.346136016845703125e+02
-2.437304878234863281e+01
3.832801055908203125e+01
2.383251953125000000e+01
1.508977127075195312e+01
4.716867065429687500e+01
6.065246582031250000e+01
1.425556335449218750e+02
1.839319000244140625e+02
3.796453094482421875e+01
1.435175170898437500e+02
1.900484466552734375e+02
-1.346888732910156250e+02
-1.419503631591796875e+02
-4.762148284912109375e+01
8.590563964843750000e+01
-8.159908294677734375e+01
1.439588165283203125e+02
1.112400741577148438e+02
1.893792877197265625e+02
-2.092024536132812500e+02
-1.639088134765625000e+02
3.884914245605468750e+02
-1.008203887939453125e+02
2.732779121398925781e+01
-9.758550262451171875e+01
3.061519050598144531e+01
-2.017658233642578125e+02
5.707590103149414062e+00
-2.180221176147460938e+01
-9.387992095947265625e+01
2.006147155761718750e+02
2.924902725219726562e+01
-1.050070419311523438e+02
-1.639793992042541504e+00
1.310630493164062500e+02
-2.697917556762695312e+01
-1.887174606323242188e+01
-9.248579406738281250e+01
1.269504547119140625e+02
-1.398206329345703125e+02
-4.812282562255859375e+01
-1.327356414794921875e+02
3.993121719360351562e+01
6.029545211791992188e+01
3.576542282104492188e+01
-1.317350387573242188e+01
-9.786257743835449219e+00
-8.085769653320312500e+01
1.961518096923828125e+02
7.182872009277343750e+01
1.417715148925781250e+02
-3.856118392944335938e+01
3.572225189208984375e+01
8.603157043457031250e+01
1.794375305175781250e+02
1.223101348876953125e+02
4.204252243041992188e+01
4.363554763793945312e+01
-2.216402435302734375e+01
4.087398529052734375e+01
-9.556309509277343750e+01
9.379329085350036621e-01
-4.226428604125976562e+01
-8.108535766601562500e+01
3.960213470458984375e+01
-1.038610076904296875e+02
-1.970502319335937500e+02
5.799409103393554688e+01
-2.321069717407226562e+01
1.909217453002929688e+01
-7.521853637695312500e+01
-1.194582672119140625e+02
-2.888868522644042969e+01
4.275609493255615234e+00
-4.441462326049804688e+01
3.500938796997070312e+01
2.028329315185546875e+02
-4.832036972045898438e+01
1.316394042968750000e+01
-3.541407775878906250e+01
9.348497772216796875e+01
-9.279993438720703125e+01
8.279788208007812500e+01
3.348001098632812500e+01
6.525741219520568848e-01
-1.453194274902343750e+02
-5.029660034179687500e+01
8.069527435302734375e+01
8.028481292724609375e+01
1.550165710449218750e+02
8.257926940917968750e+01
1.434289646148681641e+01
5.233801651000976562e+01
4.884373474121093750e+01
-1.003942394256591797e+01
-1.363470916748046875e+02
4.167772769927978516e+00
1.952400360107421875e+02
7.337677764892578125e+01
7.963787078857421875e+01
7.518308258056640625e+01
-7.288215637207031250e+01
1.251816024780273438e+02
-1.177455520629882812e+02
-7.021240997314453125e+01
-1.554935150146484375e+02
7.763536071777343750e+01
3.847289657592773438e+01
-4.942018127441406250e+01
2.946996116638183594e+01
1.230944976806640625e+02
2.251449394226074219e+01
9.112046051025390625e+01
-1.820270919799804688e+01
-2.324168586730957031e+01
1.673344421386718750e+01
-1.003378982543945312e+02
1.711985168457031250e+02
-1.479184112548828125e+02
-1.152381210327148438e+02
8.905660247802734375e+01
5.630361938476562500e+01
-1.012782897949218750e+02
5.373677444458007812e+01
-1.663581848144531250e+02
-1.075426578521728516e+01
-9.565756988525390625e+01
7.757786750793457031e+00
-1.950569343566894531e+01
1.766277008056640625e+02
3.953472518920898438e+01
-3.784068679809570312e+01
1.875394287109375000e+02
-8.394716644287109375e+01
-4.222448730468750000e+01
2.801516342163085938e+01
-1.758594131469726562e+01
5.276725387573242188e+01
-9.953056335449218750e+01
2.108243751525878906e+01
3.956347274780273438e+01
2.281794281005859375e+02
2.264073371887207031e+01
-9.935114288330078125e+01
7.704353332519531250e+01
-4.157931137084960938e+01
1.422579803466796875e+02
8.881459236145019531e+00
2.271183967590332031e+01
-1.127158260345458984e+01
-1.033687591552734375e+02
1.375207366943359375e+02
-8.510114288330078125e+01
-5.574683380126953125e+01
-7.102739715576171875e+01
2.901732254028320312e+01
3.966664123535156250e+01
7.299214935302734375e+01
-5.631382369995117188e+01
1.421702384948730469e+01
-5.903878784179687500e+01
-4.069165420532226562e+01
-7.790055847167968750e+01
1.226964263916015625e+02
8.020446777343750000e+01
6.010592651367187500e+01
-1.184068069458007812e+02
-2.243529129028320312e+01
1.644879455566406250e+02
1.905788230895996094e+01
2.527327156066894531e+01
1.423596801757812500e+02
-7.374338531494140625e+01
7.472824096679687500e+01
-3.139360046386718750e+01
-1.544063873291015625e+02
2.553092956542968750e+00
-4.927431488037109375e+01
1.409891204833984375e+02
4.111554718017578125e+01
1.370702934265136719e+01
1.618811798095703125e+02
2.250624656677246094e+01
2.147953987121582031e+01
1.789724884033203125e+02
-1.005121231079101562e+02
-1.029731903076171875e+02
1.645551910400390625e+02
-1.573038635253906250e+02
1.109934234619140625e+02
1.544248962402343750e+02
1.094300155639648438e+02
7.593207836151123047e+00
-4.694409561157226562e+01
8.777095794677734375e+00
-5.224176025390625000e+01
4.655087280273437500e+01
-3.858652496337890625e+01
-1.519637298583984375e+02
2.856654739379882812e+01
1.044014816284179688e+02
-7.158277130126953125e+01
-1.779500579833984375e+02
1.357288208007812500e+02
5.377727127075195312e+01
-7.569431304931640625e+01
-2.271355247497558594e+01
5.168907546997070312e+01
2.267084045410156250e+02
9.934633636474609375e+01
8.634555053710937500e+01
-7.485917091369628906e+00
-3.361161422729492188e+01
-5.177119827270507812e+01
-4.647315597534179688e+01
1.242685508728027344e+01
-9.673975372314453125e+01
-1.088409271240234375e+02
-6.902469635009765625e+01
7.150693511962890625e+01
6.790212249755859375e+01
6.044274139404296875e+01
3.763469696044921875e+00
2.585960578918457031e+01
1.546022415161132812e+01
1.115551834106445312e+02
3.454102706909179688e+01
2.284151306152343750e+02
1.768238830566406250e+02
-8.265215301513671875e+01
-3.842493820190429688e+01
8.215776824951171875e+01
-4.106004714965820312e+01
-3.183977317810058594e+01
1.689945373535156250e+02
-4.313549041748046875e+01
-7.364713191986083984e+00
1.885712280273437500e+02
-9.556785583496093750e+01
-9.919412994384765625e+01
6.796275329589843750e+01
1.777589721679687500e+02
3.871454238891601562e+01
4.947631072998046875e+01
1.744434165954589844e+01
1.343946838378906250e+02
1.350657043457031250e+02
3.495007276535034180e+00
2.346731262207031250e+02
-5.435950851440429688e+01
-1.858827209472656250e+02
-1.557263336181640625e+02
2.129611206054687500e+02
1.282268619537353516e+01
6.390200424194335938e+01
7.297087097167968750e+01
-6.731957244873046875e+01
-2.855607032775878906e+01
-3.286600112915039062e+01
2.150559844970703125e+02
-2.449583587646484375e+02
1.709498405456542969e+01
5.090335464477539062e+01
1.484507751464843750e+01
-7.130758666992187500e+01
6.286812973022460938e+01
-1.128204727172851562e+02
3.841937637329101562e+01
-7.759471893310546875e+00
-2.926920890808105469e+01
1.664797363281250000e+02
1.111216049194335938e+02
8.537512779235839844e+00
4.403202819824218750e+01
1.433690929412841797e+01
2.988940238952636719e+01
1.823724060058593750e+02
-6.993645477294921875e+01
-1.178903121948242188e+02
-6.484803771972656250e+01
-3.929907608032226562e+01
8.450100708007812500e+01
-1.889147758483886719e+01
-9.461741638183593750e+01
1.717507324218750000e+02
6.467065429687500000e+01
9.851976776123046875e+01
1.600689849853515625e+02
5.187860870361328125e+01
3.906092834472656250e+01
7.529036712646484375e+01
-8.446111297607421875e+01
2.064469757080078125e+02
1.583814263343811035e+00
6.263180732727050781e+00
-1.597532196044921875e+02
-1.170133590698242188e+02
1.234623107910156250e+02
5.183300781250000000e+01
-1.224976634979248047e+01
1.907525024414062500e+02
2.486002502441406250e+02
-7.202828216552734375e+01
2.131739807128906250e+01
5.495191955566406250e+01
2.227726440429687500e+02
1.158904113769531250e+02
1.047214889526367188e+02
1.374466705322265625e+02
-3.002581596374511719e+01
7.881250762939453125e+01
-7.784923553466796875e+01
1.103317489624023438e+02
1.259752960205078125e+02
6.941885375976562500e+01
-1.554750823974609375e+02
5.408357238769531250e+01
-1.093444252014160156e+01
5.121575546264648438e+01
2.296239662170410156e+01
-1.745577812194824219e+01
-7.235449981689453125e+01
-1.339570465087890625e+02
2.068631553649902344e+01
1.792882690429687500e+02
6.405295562744140625e+01
2.363330535888671875e+02
5.081842422485351562e+01
4.554128646850585938e+01
6.967601776123046875e+00
-7.130179595947265625e+01
5.337158584594726562e+01
-8.004123687744140625e+01
-5.653834533691406250e+01
1.109760951995849609e+01
8.555979919433593750e+01
5.463181686401367188e+01
-7.105294799804687500e+01
-1.200635242462158203e+01
-6.973046112060546875e+01
3.946172714233398438e+01
1.138131141662597656e+00
5.320354843139648438e+01
-7.934533691406250000e+01
1.443136138916015625e+02
2.816503143310546875e+01
-5.806726074218750000e+01
-3.821125793457031250e+01
-3.607428550720214844e+00
2.568546752929687500e+02
6.257910156250000000e+01
-9.638604736328125000e+01
9.652185821533203125e+01
4.865780258178710938e+01
8.339534759521484375e+01
5.046537017822265625e+01
1.843950653076171875e+01
7.254288196563720703e+00
-9.873563385009765625e+01
4.336016082763671875e+01
3.911339569091796875e+01
5.703399276733398438e+01
1.325437469482421875e+02
1.667696571350097656e+01
-2.348037481307983398e+00
1.835126686096191406e+01
6.032281494140625000e+01
-2.762977981567382812e+01
5.874330902099609375e+01
9.064060974121093750e+01
-1.634278411865234375e+02
-2.003081321716308594e+01
-2.432917404174804688e+01
-2.029223442077636719e+01
-5.301608276367187500e+01
5.087722396850585938e+01
9.872560119628906250e+01
-1.308402099609375000e+02
2.114649353027343750e+02
2.413706817626953125e+02
3.217974472045898438e+01
-5.105878067016601562e+01
-4.510876083374023438e+01
9.459709167480468750e+01
-1.310000457763671875e+02
-1.033910293579101562e+02
1.595880985260009766e+01
8.263227844238281250e+01
-1.277608299255371094e+01
-5.610543441772460938e+01
3.191281890869140625e+01
-8.648287963867187500e+01
-1.000112686157226562e+02
2.197145223617553711e+00
8.086737632751464844e+00
-1.374041843414306641e+01
1.765331573486328125e+02
1.116704559326171875e+02
2.213509063720703125e+02
-8.878644704818725586e-01
1.672174987792968750e+02
2.217882080078125000e+02
1.161792526245117188e+02
1.547456665039062500e+02
5.012594604492187500e+01
-6.408367919921875000e+01
-2.985908126831054688e+01
1.939647979736328125e+02
-1.607390747070312500e+02
-7.489907073974609375e+01
6.318644714355468750e+01
2.852299804687500000e+02
-1.414167118072509766e+01
-9.355663299560546875e+01
-1.354918212890625000e+02
-1.102186660766601562e+02
2.199687194824218750e+02
-5.299629974365234375e+01
4.500189590454101562e+01
1.366109313964843750e+02
2.796203002929687500e+02
1.871697616577148438e+01
-4.351359558105468750e+01
1.756062927246093750e+02
5.234371566772460938e+01
-1.087505531311035156e+01
-3.749797058105468750e+01
-2.315365409851074219e+01
-1.267080917358398438e+02
1.516350708007812500e+02
4.217058944702148438e+01
-2.192836761474609375e+01
8.982144165039062500e+01
-1.538646850585937500e+02
2.459358787536621094e+01
2.070863342285156250e+01
-1.615355377197265625e+02
5.677151107788085938e+01
-7.675882720947265625e+01
3.698088073730468750e+01
5.436272048950195312e+01
9.532649230957031250e+01
7.889076232910156250e+01
-3.758483505249023438e+01
-3.928378105163574219e+00
-3.596205139160156250e+01
-8.540130615234375000e+01
1.756784973144531250e+02
-1.581622772216796875e+02
-1.624015045166015625e+02
-1.988337516784667969e+01
1.057916488647460938e+02
8.127993011474609375e+01
-1.725140953063964844e+01
2.960894775390625000e+01
8.210906982421875000e+01
-1.623793640136718750e+02
1.405283203125000000e+02
1.207400417327880859e+01
-1.177226638793945312e+01
-6.174723052978515625e+01
1.157243347167968750e+02
-8.119978332519531250e+01
-1.524114227294921875e+02
-1.102089309692382812e+01
4.327069091796875000e+01
-7.315613555908203125e+01
6.795271301269531250e+01
-4.479440307617187500e+01
-1.191417846679687500e+02
1.155228881835937500e+02
6.641863250732421875e+01
5.163736343383789062e+01
9.590950012207031250e+01
-1.454728546142578125e+02
8.409306406974792480e-01
-3.833225631713867188e+01
9.823860168457031250e+01
-8.543755340576171875e+01
-1.409468078613281250e+02
-1.270347213745117188e+02
4.574427795410156250e+01
-1.699050712585449219e+01
1.286281490325927734e+01
1.212932586669921875e+01
3.627070617675781250e+01
4.050844955444335938e+01
-1.298972225189208984e+01
-9.541744232177734375e+01
-7.656980895996093750e+01
-3.376311492919921875e+01
-1.891949844360351562e+01
-3.603231048583984375e+01
4.176832580566406250e+01
1.154591064453125000e+02
8.596459960937500000e+01
9.983460235595703125e+01
1.236246490478515625e+02
-5.401679229736328125e+01
4.947716522216796875e+01
1.886654281616210938e+01
1.677595138549804688e+01
1.927974891662597656e+01
1.005228500366210938e+02
-3.805658340454101562e+01
-6.640814971923828125e+01
3.182869338989257812e+01
-9.134198760986328125e+01
-6.760934448242187500e+01
-8.038520812988281250e+01
-8.190660095214843750e+01
1.105974426269531250e+02
1.415288085937500000e+02
1.941063232421875000e+02
5.504010391235351562e+01
-5.582150936126708984e+00
6.339596939086914062e+01
-2.904776382446289062e+01
6.458905029296875000e+01
-2.179077911376953125e+02
7.544921112060546875e+01
4.127730178833007812e+01
5.044256687164306641e+00
4.524398326873779297e+00
1.462569732666015625e+02
5.541165828704833984e+00
6.456111145019531250e+01
6.379384994506835938e+01
-9.040367126464843750e+01
1.835262298583984375e+01
-9.668286132812500000e+01
1.918212432861328125e+02
-8.762435150146484375e+01
9.773864746093750000e+01
8.182081604003906250e+01
-1.371440887451171875e+02
1.464963531494140625e+02
5.911468505859375000e+00
8.487903594970703125e+01
2.129771423339843750e+02
6.173110580444335938e+01
-7.340592956542968750e+01
3.001643180847167969e+01
3.726709365844726562e+01
8.475938415527343750e+01
-5.173471450805664062e+01
-1.459143981933593750e+02
4.330379486083984375e+01
-4.685868072509765625e+01
7.452512359619140625e+01
-2.610308456420898438e+01
8.512412261962890625e+01
2.093541870117187500e+02
-5.790768814086914062e+01
1.572767028808593750e+02
2.068317871093750000e+02
-5.513961410522460938e+01
-5.784953689575195312e+01
1.416812229156494141e+01
-3.635209274291992188e+01
-9.666094970703125000e+01
-1.552185249328613281e+01
4.845790863037109375e+01
2.760102462768554688e+01
-4.453175735473632812e+01
2.777839660644531250e+01
-1.041340789794921875e+02
1.811610717773437500e+02
-2.746139144897460938e+01
-2.541433906555175781e+01
6.316809844970703125e+01
1.775960540771484375e+01
1.386236572265625000e+01
8.905623626708984375e+01
5.018401718139648438e+01
1.581250610351562500e+02
5.034111785888671875e+01
3.977537155151367188e+01
-1.632513999938964844e+01
-1.236291275024414062e+02
-5.916238403320312500e+01
-4.047345733642578125e+01
-1.587485351562500000e+02
-4.319217681884765625e+01
1.904046821594238281e+01
8.040019226074218750e+01
-4.632111740112304688e+01
2.231387138366699219e+01
1.288071823120117188e+01
-4.458441543579101562e+01
2.191732940673828125e+02
5.891896057128906250e+01
1.335292053222656250e+02
1.783987579345703125e+02
-7.407642364501953125e+01
1.449219703674316406e+01
-4.355513000488281250e+01
8.760910034179687500e+01
1.295099792480468750e+02
-1.777014465332031250e+02
1.993587341308593750e+02
1.087678527832031250e+02
-1.050012741088867188e+02
-5.301832580566406250e+01
-1.019511699676513672e+01
-1.251157379150390625e+02
2.455664367675781250e+02
4.094990253448486328e+00
4.145275592803955078e+00
-1.159208450317382812e+02
1.264472045898437500e+02
-1.439467620849609375e+02
5.081505203247070312e+01
-7.266675567626953125e+01
-7.684371185302734375e+01
6.175648117065429688e+01
4.365222454071044922e+00
-1.654317779541015625e+02
3.178756904602050781e+01
-6.647762298583984375e+01
-6.595219135284423828e+00
-5.923097229003906250e+01
-1.673634643554687500e+02
-2.078473854064941406e+01
1.160514984130859375e+02
1.956169128417968750e+01
-1.564848022460937500e+02
-1.054486236572265625e+02
-1.559949207305908203e+01
-1.101703796386718750e+02
3.880731582641601562e+01
4.522863864898681641e+00
9.522351264953613281e+00
8.002477264404296875e+01
-4.122528457641601562e+01
-6.092332839965820312e+00
7.087347412109375000e+01
-9.640065765380859375e+01
-9.337921142578125000e+00
-2.168316802978515625e+02
1.534018707275390625e+02
1.469340324401855469e+01
7.311743927001953125e+01
5.125874710083007812e+01
7.432206153869628906e+00
1.767907409667968750e+02
-1.345941925048828125e+02
1.100008239746093750e+02
-1.847399749755859375e+02
5.906420516967773438e+01
1.161760177612304688e+02
1.238438320159912109e+01
-5.068553161621093750e+01
2.370099029541015625e+02
9.239552307128906250e+01
1.181377410888671875e+02
9.667122650146484375e+01
-1.516755981445312500e+02
4.360486221313476562e+01
5.250808715820312500e+01
3.256905364990234375e+01
2.660596313476562500e+02
3.996163177490234375e+01
1.980870513916015625e+02
-5.839371109008789062e+01
-4.215017318725585938e+00
1.387033233642578125e+02
5.696117782592773438e+01
-8.929941558837890625e+01
-3.776481628417968750e+01
1.770381622314453125e+02
-1.574703369140625000e+02
7.576123046875000000e+01
-1.496394634246826172e+00
9.431448936462402344e+00
1.294988555908203125e+02
3.831988906860351562e+01
-2.829222106933593750e+01
-3.654418468475341797e+00
-1.467334899902343750e+02
-2.842146110534667969e+01
-5.082634735107421875e+01
-2.308238792419433594e+01
2.489220046997070312e+01
5.680292129516601562e+01
-3.467702865600585938e+01
1.741118011474609375e+02
-2.018857765197753906e+01
-1.516363620758056641e+01
3.925431823730468750e+01
-1.634805145263671875e+02
8.891319274902343750e+01
1.278480682373046875e+02
2.401309661865234375e+02
-7.959358978271484375e+01
7.699944305419921875e+01
-7.469443798065185547e+00
5.288703536987304688e+01
2.582215118408203125e+01
1.059916229248046875e+02
-1.251845016479492188e+02
-4.843272399902343750e+01
3.495753860473632812e+01
-2.727987670898437500e+01
8.581941986083984375e+01
1.278863754272460938e+02
1.761944122314453125e+02
-2.084273071289062500e+02
-1.159490356445312500e+02
-3.275927352905273438e+01
1.182454605102539062e+02
1.748346862792968750e+02
-1.034770278930664062e+02
1.645413818359375000e+02
-6.765411376953125000e+01
1.461291351318359375e+02
8.021391868591308594e+00
-2.100874137878417969e+01
5.364491271972656250e+01
1.796477813720703125e+02
-1.049223785400390625e+02
1.229273223876953125e+02
2.468667411804199219e+01
6.126690387725830078e+00
-6.244822311401367188e+01
-7.218896484375000000e+01
4.917328643798828125e+01
-2.520462493896484375e+02
-3.962369918823242188e+01
-1.592795562744140625e+02
4.484742355346679688e+01
1.341942443847656250e+02
6.876666259765625000e+01
-2.071606063842773438e+01
-4.750372314453125000e+01
-1.096417770385742188e+02
-7.085821628570556641e-01
1.219943542480468750e+02
2.375726127624511719e+01
1.422814941406250000e+02
-1.612203216552734375e+01
-5.181011581420898438e+01
1.580589599609375000e+02
-7.198019409179687500e+01
-1.823411941528320312e+01
1.326643524169921875e+02
-8.300093078613281250e+01
9.628473663330078125e+01
-2.891299819946289062e+01
1.158516082763671875e+02
4.610345458984375000e+01
-4.617803573608398438e+01
-1.147520446777343750e+02
1.152771377563476562e+01
2.457125091552734375e+01
-4.169914245605468750e+01
1.034122238159179688e+02
7.767874908447265625e+01
-5.732972717285156250e+01
-2.690352249145507812e+01
-5.030655670166015625e+01
7.720168304443359375e+01
9.762028503417968750e+01
4.474584960937500000e+01
-3.724600219726562500e+01
-1.511797485351562500e+02
9.967478179931640625e+01
6.919761657714843750e+01
4.956196784973144531e+00
-1.474560394287109375e+02
-2.614711046218872070e+00
9.261502075195312500e+01
3.490753936767578125e+01
-1.131510848999023438e+02
1.663269958496093750e+02
-6.507491302490234375e+01
1.644749908447265625e+02
5.921555328369140625e+01
-5.231661987304687500e+01
8.614234924316406250e+01
5.463108825683593750e+01
-1.054751510620117188e+02
1.782657318115234375e+02
6.868021011352539062e+00
5.803085708618164062e+01
1.082618560791015625e+02
2.176719474792480469e+01
1.347823333740234375e+02
1.512129974365234375e+02
-1.352999782562255859e+01
-6.433357238769531250e+01
6.748307037353515625e+01
-4.145368576049804688e+01
-4.623571777343750000e+01
-1.425632476806640625e+02
-4.359055709838867188e+01
-1.490483093261718750e+01
9.147803497314453125e+01
-6.547332000732421875e+01
-3.891810989379882812e+01
2.155987701416015625e+02
-7.997969055175781250e+01
1.252325439453125000e+01
7.332252502441406250e+01
-4.771171951293945312e+01
1.232775402069091797e+01
8.712705993652343750e+01
-7.673944854736328125e+01
1.324995803833007812e+01
3.352941894531250000e+01
9.120474243164062500e+01
-4.774846649169921875e+01
1.432830505371093750e+02
-1.863640441894531250e+02
1.230991210937500000e+02
-1.098546123504638672e+01
1.229319458007812500e+02
1.555445251464843750e+02
-5.897885560989379883e-01
1.952832221984863281e+01
1.098154678344726562e+02
3.392344284057617188e+01
-2.473314666748046875e+01
3.126551437377929688e+01
-1.298185577392578125e+02
-9.323579406738281250e+01
8.796266937255859375e+01
-1.262036991119384766e+01
-9.909840393066406250e+01
3.107859802246093750e+01
-1.290298004150390625e+02
9.227729034423828125e+01
2.944406509399414062e+01
-1.001155242919921875e+02
3.279148483276367188e+01
-3.866870117187500000e+01
3.699755096435546875e+01
-1.590187835693359375e+01
1.714730224609375000e+02
-2.709844665527343750e+02
2.520320129394531250e+02
3.983203887939453125e+01
-4.272221755981445312e+01
2.665801086425781250e+02
2.199295997619628906e+01
-7.718034362792968750e+01
1.176815719604492188e+02
1.992264099121093750e+02
-1.013595733642578125e+02
1.984474372863769531e+01
-1.344780349731445312e+01
1.439899826049804688e+01
1.334358520507812500e+02
6.639667510986328125e+01
2.573575735092163086e+00
-1.180377044677734375e+02
-1.381900024414062500e+01
-3.651964569091796875e+01
-4.598674392700195312e+01
-6.198474121093750000e+01
-4.278044891357421875e+01
6.142681121826171875e+01
-6.926910400390625000e+01
1.220624313354492188e+02
1.398919525146484375e+02
7.322934722900390625e+01
-8.655838775634765625e+01
1.033700332641601562e+02
4.172188186645507812e+01
1.704580383300781250e+02
4.563491821289062500e+01
2.005202054977416992e+00
-4.830299377441406250e+01
9.178341674804687500e+01
8.909967803955078125e+01
-1.376666870117187500e+02
-5.084903335571289062e+01
1.802737884521484375e+02
6.657158660888671875e+01
6.931945800781250000e+01
6.995658874511718750e+01
-9.768854522705078125e+01
3.599525833129882812e+01
-4.684198379516601562e+01
1.176573638916015625e+02
1.614117431640625000e+02
8.172412872314453125e+01
-1.191662597656250000e+01
-8.447985649108886719e+00
1.472570648193359375e+02
-1.194519424438476562e+02
1.358993835449218750e+02
2.893197631835937500e+01
6.843570709228515625e+01
-1.178261032104492188e+02
1.700900268554687500e+01
5.332822799682617188e+01
6.870460510253906250e+01
-1.194793548583984375e+02
8.154199981689453125e+01
-5.447046661376953125e+01
5.917292404174804688e+01
1.869806213378906250e+02
2.057388305664062500e+00
-2.569234466552734375e+01
3.592502975463867188e+01
5.488194656372070312e+01
-3.314433670043945312e+01
1.860265350341796875e+01
-3.908412933349609375e+00
1.563014678955078125e+02
-1.265030746459960938e+02
6.973853111267089844e+00
-1.151913375854492188e+02
-1.313781929016113281e+01
-2.138359069824218750e+01
-7.214300537109375000e+01
2.374774932861328125e+02
-4.295515441894531250e+01
-1.435771636962890625e+02
7.404494476318359375e+01
1.356903076171875000e+02
7.670768737792968750e+01
-9.648948669433593750e+00
4.691024017333984375e+01
1.336133270263671875e+02
-1.585013580322265625e+02
-1.438417358398437500e+02
4.236365127563476562e+01
-3.419390106201171875e+01
-1.518546752929687500e+02
6.446047210693359375e+01
-3.244743728637695312e+01
2.211583557128906250e+02
6.014090728759765625e+01
-1.656867675781250000e+02
1.256072387695312500e+02
4.631602478027343750e+01
-2.378398513793945312e+01
4.134745025634765625e+01
-1.150111236572265625e+02
-5.412271118164062500e+01
3.249193191528320312e+01
-2.447371101379394531e+01
-8.697555541992187500e+00
1.948125000000000000e+02
-6.714779663085937500e+01
7.176957702636718750e+01
3.453150177001953125e+01
4.407237625122070312e+01
5.856853485107421875e+00
1.351776981353759766e+01
-2.781777000427246094e+01
6.028015518188476562e+01
1.281218051910400391e+01
5.718752288818359375e+01
-6.414440917968750000e+01
5.782555389404296875e+01
2.407860565185546875e+01
4.812053680419921875e+01
3.823259353637695312e+01
4.261552810668945312e+01
4.097962188720703125e+01
1.198371505737304688e+02
2.083527755737304688e+01
3.888374328613281250e+01
9.069823455810546875e+01
-2.299971199035644531e+01
-8.862908935546875000e+01
3.443823623657226562e+01
1.694249916076660156e+01
-3.787586212158203125e+00
-2.346942520141601562e+01
-3.851359176635742188e+01
-3.555025577545166016e+00
-1.128476943969726562e+02
2.958534955978393555e+00
5.126594924926757812e+01
1.523020935058593750e+02
-1.325364685058593750e+01
-9.761941528320312500e+01
9.120523071289062500e+01
-3.061071014404296875e+01
9.847018432617187500e+01
6.540913391113281250e+01
6.686996459960937500e+01
1.007814788818359375e+02
3.420201301574707031e+00
2.063296127319335938e+01
2.713093376159667969e+01
2.775536155700683594e+01
-4.191989898681640625e+01
1.212838459014892578e+01
-3.257294082641601562e+01
-3.715188980102539062e+01
3.865223693847656250e+01
1.344042301177978516e+01
6.833554840087890625e+01
1.572094726562500000e+02
3.564354705810546875e+01
1.353209075927734375e+02
-1.042486419677734375e+02
-9.874181365966796875e+01
-3.103378486633300781e+01
2.903637390136718750e+02
4.362354278564453125e+01
-1.771722793579101562e+01
1.404711914062500000e+02
-6.689067077636718750e+01
-1.527441253662109375e+02
-8.129585266113281250e+01
5.656260490417480469e+00
-9.981144714355468750e+01
1.555235443115234375e+02
-3.174621391296386719e+01
-5.445051193237304688e+01
9.453770446777343750e+01
8.426705932617187500e+01
-6.023072052001953125e+01
-1.209697113037109375e+02
-2.024371910095214844e+01
-2.629806900024414062e+01
-8.003977203369140625e+01
4.340934753417968750e+01
-1.120006408691406250e+02
9.363730621337890625e+01
-7.481945800781250000e+01
-4.748416519165039062e+01
-1.798738479614257812e+01
-8.625564575195312500e+01
5.856348419189453125e+01
-7.117059326171875000e+01
3.061372375488281250e+02
-3.747022247314453125e+01
4.163291168212890625e+01
5.428814697265625000e+01
1.811378784179687500e+02
1.187283020019531250e+02
1.855634117126464844e+01
1.036387710571289062e+02
5.754853248596191406e+00
4.241316604614257812e+01
-2.996521568298339844e+01
-3.824063110351562500e+01
1.011953830718994141e+01
-8.753415679931640625e+01
1.355457000732421875e+02
3.933841705322265625e+01
-8.018200874328613281e+00
2.672334671020507812e+01
2.309782714843750000e+02
-3.879999542236328125e+01
1.488495178222656250e+02
-1.677673187255859375e+02
2.246250534057617188e+01
-1.747887802124023438e+01
8.595842742919921875e+01
3.063913917541503906e+01
-1.365150146484375000e+02
-3.695117950439453125e+01
9.749597930908203125e+01
-1.986381340026855469e+01
6.475225830078125000e+01
1.920461578369140625e+02
-8.995959472656250000e+01
6.020261001586914062e+01
1.376757621765136719e+01
1.212422370910644531e+01
-1.093027210235595703e+01
9.712999725341796875e+01
5.858456039428710938e+01
2.530730056762695312e+01
-9.122814178466796875e+01
-7.077368259429931641e+00
1.008976211547851562e+02
6.413725280761718750e+01
1.204609375000000000e+02
5.137446403503417969e+00
-7.329190063476562500e+01
1.002695312500000000e+02
-1.082934951782226562e+02
-1.281391906738281250e+02
5.367183208465576172e+00
-1.532953491210937500e+02
1.397162628173828125e+02
1.089895095825195312e+02
-4.278800487518310547e+00
-1.067529067993164062e+02
8.992307281494140625e+01
7.846788024902343750e+01
-8.202233886718750000e+01
-1.437028045654296875e+02
1.958999938964843750e+02
2.710066223144531250e+02
8.720972442626953125e+01
1.368895111083984375e+02
-1.512992858886718750e+02
2.040468215942382812e+01
-3.927970504760742188e+01
-1.097745437622070312e+02
-1.200112686157226562e+02
2.215227661132812500e+02
5.755894088745117188e+01
-7.079845428466796875e+01
-8.730587005615234375e+01
-1.223952484130859375e+01
-1.326985321044921875e+02
-5.793694686889648438e+01
-4.311915206909179688e+01
-1.164079380035400391e+01
-9.778858184814453125e+01
4.760419082641601562e+01
-5.918218994140625000e+01
-9.242533111572265625e+01
-7.386771392822265625e+01
-5.208774948120117188e+01
-1.941199951171875000e+02
-9.400884628295898438e+00
4.388769149780273438e+01
-1.761994781494140625e+02
9.359127044677734375e+01
-2.122690887451171875e+02
-1.484274749755859375e+02
1.267664642333984375e+02
2.085356292724609375e+02
2.277388954162597656e+01
-1.119789276123046875e+02
1.581925811767578125e+02
-5.793960189819335938e+01
2.864316940307617188e+01
-1.769693374633789062e+01
-1.209472885131835938e+02
-8.426311492919921875e+01
-6.470146179199218750e+01
-6.063589477539062500e+01
2.381911468505859375e+02
1.381443634033203125e+02
-3.312950897216796875e+01
1.508626937866210938e+01
-2.014209556579589844e+01
-4.794277191162109375e+01
7.263042449951171875e+01
-1.683316192626953125e+02
-5.979176712036132812e+01
5.410591506958007812e+01
1.058909530639648438e+02
8.495182991027832031e+00
7.289856719970703125e+01
8.853687286376953125e+01
1.017692718505859375e+02
-6.235772323608398438e+01
7.622727203369140625e+01
-7.363648986816406250e+01
2.464874267578125000e+02
1.412716827392578125e+02
1.012828826904296875e+02
1.269528961181640625e+02
-6.936990261077880859e+00
-4.650220489501953125e+01
-7.029468536376953125e+01
9.791735076904296875e+01
-9.210527801513671875e+01
-9.495538330078125000e+01
-1.045720214843750000e+02
1.698291015625000000e+02
4.413628387451171875e+01
-7.107793426513671875e+01
2.050650596618652344e+01
4.608890914916992188e+01
5.017354011535644531e+00
-4.189777755737304688e+01
7.789716243743896484e+00
5.798028182983398438e+01
1.263644485473632812e+02
7.070944976806640625e+01
4.050686645507812500e+01
-8.812837219238281250e+01
5.981274795532226562e+01
9.371006011962890625e+01
1.316268463134765625e+02
1.271001205444335938e+02
-2.244530677795410156e+01
7.723608016967773438e+00
-3.774736404418945312e+01
-1.001867446899414062e+02
-4.958951950073242188e+01
1.107936401367187500e+02
-8.059783935546875000e+01
-6.062427163124084473e-01
2.328236770629882812e+01
1.328620605468750000e+02
1.337930908203125000e+02
-3.274825096130371094e+00
-1.434388732910156250e+02
1.142390518188476562e+02
2.039211654663085938e+01
1.370368003845214844e+01
1.899904937744140625e+02
-3.032124710083007812e+01
8.029967308044433594e+00
-1.083054065704345703e+01
-9.043793487548828125e+01
-7.303067779541015625e+01
-1.358944091796875000e+02
-8.647206878662109375e+01
1.802005157470703125e+02
-6.326767349243164062e+01
-9.813978576660156250e+01
4.684082794189453125e+01
7.648446655273437500e+01
-6.850559997558593750e+01
-3.580478668212890625e+00
6.539576721191406250e+01
-1.143303680419921875e+01
8.328451538085937500e+01
1.445248718261718750e+02
6.236184120178222656e+00
5.077072906494140625e+01
6.993864440917968750e+01
1.885877685546875000e+02
1.560123596191406250e+02
4.884377288818359375e+01
-3.896890258789062500e+01
8.703754425048828125e+01
-3.607672119140625000e+01
1.658132171630859375e+02
2.164731292724609375e+02
1.727039642333984375e+02
1.058205566406250000e+02
-9.686626434326171875e+01
2.028529205322265625e+02
7.854010009765625000e+01
-7.554916381835937500e+01
-3.423390579223632812e+01
-1.389841156005859375e+02
6.882281780242919922e+00
4.765338897705078125e+01
-9.861845374107360840e-01
-8.545965576171875000e+01
-4.341673660278320312e+01
-3.761085128784179688e+01
-9.152218818664550781e+00
1.811894378662109375e+02
-1.111015090942382812e+02
-1.084651718139648438e+02
-6.997909545898437500e+01
-6.932736396789550781e+00
-1.961687088012695312e+01
1.128683471679687500e+02
1.077678909301757812e+02
4.171782493591308594e+00
2.411754846572875977e+00
-1.224392032623291016e+01
-7.895164489746093750e+01
-4.597990036010742188e+00
3.738126754760742188e+01
2.235143852233886719e+01
-7.955471038818359375e+01
1.223267288208007812e+02
-1.428931274414062500e+02
9.418502807617187500e+01
-7.566539764404296875e+01
-7.296298980712890625e+00
1.075925827026367188e+02
-1.690224304199218750e+02
5.808874893188476562e+01
8.899777221679687500e+01
9.131508636474609375e+01
-1.576432037353515625e+02
-2.498077964782714844e+01
1.375414886474609375e+02
1.328574371337890625e+02
-5.655536651611328125e+01
9.653855133056640625e+01
-1.039175701141357422e+01
1.069025707244873047e+01
1.275850868225097656e+01
-6.102450561523437500e+01
1.710591125488281250e+02
9.914246368408203125e+01
-1.064533462524414062e+02
1.330792331695556641e+01
4.147777175903320312e+01
-2.428027153015136719e+01
1.573876647949218750e+02
-8.826037597656250000e+01
4.785856246948242188e+01
1.661107482910156250e+02
2.389566650390625000e+02
1.749079513549804688e+01
-7.586860656738281250e+01
5.388807678222656250e+01
1.686915206909179688e+01
-4.921243286132812500e+01
-1.189146423339843750e+02
4.644153594970703125e+01
5.981962203979492188e+01
-7.035174560546875000e+01
-7.532285690307617188e+00
6.165969848632812500e+01
5.722574615478515625e+01
2.327608337402343750e+02
-5.880397033691406250e+01
1.153965606689453125e+02
-8.601495361328125000e+01
2.513394317626953125e+02
2.237408599853515625e+02
4.287601470947265625e+00
-6.083976745605468750e+01
4.558767318725585938e+01
-6.393009567260742188e+01
1.647396697998046875e+02
-5.868175125122070312e+01
1.026868057250976562e+01
-1.327929534912109375e+02
2.628643417358398438e+01
-1.730122833251953125e+02
1.326225128173828125e+02
2.292585754394531250e+01
1.272206192016601562e+02
-6.494499206542968750e+00
-2.921921539306640625e+01
2.900324106216430664e+00
1.678373870849609375e+02
1.756780242919921875e+01
-1.126544570922851562e+01
-8.226591491699218750e+01
-8.494317054748535156e+00
-6.996688842773437500e+00
-5.664659881591796875e+01
-3.430366516113281250e+01
7.448004150390625000e+01
-6.420785522460937500e+01
1.403822135925292969e+01
5.790398788452148438e+01
-6.242075729370117188e+01
1.916609573364257812e+01
-1.160706405639648438e+02
-1.832581329345703125e+02
-2.505282783508300781e+01
1.317133483886718750e+02
-8.001661682128906250e+01
-8.203488159179687500e+01
5.442478656768798828e+00
5.047713470458984375e+01
-1.017994766235351562e+02
4.323200225830078125e+01
-2.564900207519531250e+02
-1.346690979003906250e+02
-3.797297668457031250e+01
1.633343505859375000e+02
-6.815186309814453125e+01
-1.000096893310546875e+02
-7.566101074218750000e+01
5.859806060791015625e+01
-1.836282539367675781e+01
-1.237876319885253906e+01
-1.150662536621093750e+02
2.817982673645019531e+01
-1.785572242736816406e+01
-2.971459960937500000e+01
1.007159805297851562e+02
8.379363250732421875e+01
6.927339172363281250e+01
-9.377268218994140625e+01
1.529440002441406250e+02
1.805976104736328125e+01
-5.087798690795898438e+01
-6.575752258300781250e+01
-1.844415435791015625e+02
2.417505264282226562e+01
1.000000915527343750e+02
7.490052795410156250e+01
-6.920119476318359375e+01
-1.004418334960937500e+02
-9.239354705810546875e+01
-5.577889633178710938e+01
2.026148071289062500e+02
-9.204067230224609375e+01
3.519886255264282227e+00
-2.038849258422851562e+01
2.974411773681640625e+01
-1.333906555175781250e+02
8.045883178710937500e+01
6.870712280273437500e+01
-1.063138351440429688e+02
2.493098258972167969e+01
8.042774963378906250e+01
9.235007476806640625e+01
-5.471395111083984375e+01
1.312024230957031250e+02
7.876074981689453125e+01
6.871109771728515625e+01
1.413703918457031250e+02
9.312503051757812500e+01
-1.235695800781250000e+02
-1.990701103210449219e+01
-2.690638351440429688e+01
-2.622392177581787109e+00
-1.137152099609375000e+02
-2.420741462707519531e+01
-3.267696380615234375e+01
-1.425239257812500000e+02
1.106895828247070312e+02
-1.429937896728515625e+02
-3.615462493896484375e+01
1.686917114257812500e+01
4.703780364990234375e+01
2.652191772460937500e+02
-1.136646957397460938e+02
1.288624114990234375e+02
7.237841796875000000e+01
-5.986718368530273438e+01
-2.018584899902343750e+02
-1.148303890228271484e+01
1.276737594604492188e+02
-4.824783325195312500e+01
1.606648864746093750e+02
6.460330963134765625e+01
-4.919264602661132812e+01
2.990353965759277344e+01
3.737716293334960938e+01
1.567608184814453125e+02
8.151874542236328125e+01
3.563011550903320312e+01
-7.941701507568359375e+01
-3.901034164428710938e+01
-5.162435913085937500e+01
-6.688663482666015625e+00
-2.353228759765625000e+01
1.040661315917968750e+02
1.918588562011718750e+02
7.175130462646484375e+01
5.715788650512695312e+01
-6.072628021240234375e+01
-8.034437561035156250e+01
5.582868957519531250e+01
8.638577270507812500e+01
2.898457336425781250e+01
7.926670074462890625e+01
8.160666656494140625e+01
1.636671638488769531e+01
5.188191986083984375e+01
1.821300201416015625e+02
1.133247528076171875e+02
2.422058486938476562e+01
3.260382843017578125e+01
2.999324798583984375e+01
-1.081125259399414062e+00
7.960698699951171875e+01
1.209459152221679688e+02
1.198620071411132812e+02
5.674962234497070312e+01
-7.285260772705078125e+01
-7.234275054931640625e+01
-7.162441253662109375e+01
-1.061109542846679688e+02
1.145935897827148438e+02
7.855805873870849609e+00
1.171557083725929260e-01
1.317983818054199219e+01
4.274707031250000000e+01
1.608064270019531250e+01
-1.004631729125976562e+02
6.617304992675781250e+01
1.250855102539062500e+02
1.018820648193359375e+02
4.313449096679687500e+01
-7.572612762451171875e+01
-9.811834716796875000e+01
-8.954009246826171875e+01
-3.674206161499023438e+01
-9.962707519531250000e+01
-4.536436843872070312e+01
1.662931213378906250e+02
-3.712590789794921875e+01
1.469116058349609375e+02
-5.020839691162109375e+01
-5.140420150756835938e+01
-1.351885223388671875e+02
1.227479553222656250e+02
-3.303606796264648438e+01
-1.082384719848632812e+02
1.832331237792968750e+02
7.347184753417968750e+01
8.782151794433593750e+01
-3.287580871582031250e+01
-7.136216735839843750e+01
-2.417987251281738281e+01
-4.752580642700195312e+01
-8.882205963134765625e+01
-8.053404998779296875e+01
5.269776344299316406e+00
-1.118099365234375000e+02
-1.111253738403320312e+02
5.690569305419921875e+01
7.965337371826171875e+01
8.306382751464843750e+01
-7.447388648986816406e+00
2.606886863708496094e+01
-1.045305538177490234e+01
5.322161483764648438e+01
5.669551849365234375e+00
-1.011999969482421875e+02
-3.415748214721679688e+01
-2.148824691772460938e+01
1.331087036132812500e+02
-1.795557785034179688e+01
-1.563520202636718750e+02
-1.461687564849853516e+01
-6.756965160369873047e+00
2.219426035881042480e-01
-5.830040740966796875e+01
2.447358093261718750e+02
1.359710407257080078e+01
3.916175842285156250e+01
6.259472274780273438e+01
1.234028701782226562e+02
8.620141601562500000e+01
1.454431152343750000e+02
1.587901458740234375e+02
1.612812652587890625e+02
2.395545244216918945e+00
1.804851684570312500e+02
1.290675811767578125e+02
-2.516096649169921875e+02
-3.091329574584960938e+01
1.434634857177734375e+02
9.929798889160156250e+01
-5.253375625610351562e+01
2.298970603942871094e+01
-5.960737228393554688e+00
4.755954360961914062e+01
-3.545301055908203125e+01
4.178625869750976562e+01
5.465159988403320312e+01
2.609578895568847656e+01
2.283969879150390625e+01
8.361158370971679688e+00
4.297278594970703125e+01
-1.442094726562500000e+02
1.494659423828125000e+02
1.676956329345703125e+02
-1.713896942138671875e+01
3.800376510620117188e+01
-2.811195755004882812e+01
2.188661346435546875e+02
7.065072631835937500e+01
-3.822652816772460938e+01
-5.437178802490234375e+01
-3.440422821044921875e+01
1.051300964355468750e+02
-1.575446891784667969e+01
-1.390887908935546875e+02
3.689247512817382812e+01
-1.313576507568359375e+02
1.242099046707153320e+00
1.613327941894531250e+02
-1.308929443359375000e+01
1.572339324951171875e+02
-1.919450683593750000e+02
-1.329200553894042969e+01
3.762717437744140625e+01
-5.882727432250976562e+01
-3.250647354125976562e+01
-8.017203330993652344e+00
1.443808288574218750e+02
4.621249389648437500e+01
2.522266769409179688e+01
4.098714447021484375e+01
-4.380517578125000000e+01
-6.010956573486328125e+01
6.323321533203125000e+01
1.412519073486328125e+02
9.233015441894531250e+01
-1.225098991394042969e+01
-8.352922821044921875e+01
1.545688247680664062e+01
-4.776655578613281250e+01
-9.747335815429687500e+01
-3.278251409530639648e+00
5.599426651000976562e+01
-2.821241569519042969e+01
-6.396542739868164062e+01
-1.372268486022949219e+01
-1.627204132080078125e+02
-1.649844970703125000e+02
3.239891052246093750e+01
1.522314758300781250e+02
8.679461669921875000e+01
1.671974945068359375e+02
-3.295309829711914062e+01
1.403129882812500000e+02
1.480607795715332031e+01
2.424914398193359375e+02
-1.714086151123046875e+02
-4.315311050415039062e+01
7.485293579101562500e+01
-1.390417175292968750e+02
8.471775817871093750e+01
-1.400319519042968750e+02
-1.443731689453125000e+02
-2.277277183532714844e+01
-3.178938293457031250e+01
2.748585319519042969e+01
1.554196929931640625e+02
-6.945999908447265625e+01
1.038197708129882812e+01
3.154080200195312500e+01
3.406339645385742188e+01
2.611495361328125000e+02
1.656681060791015625e+02
-3.665487289428710938e+01
2.061376647949218750e+02
6.558071136474609375e+01
9.713229370117187500e+01
2.527582092285156250e+02
-1.454667205810546875e+02
-6.818079376220703125e+01
1.498165283203125000e+02
2.506540107727050781e+01
-1.941282043457031250e+02
8.637611389160156250e+01
2.400101470947265625e+01
1.627379608154296875e+02
3.373435363769531250e+02
6.914356994628906250e+01
-2.415766716003417969e+01
-3.434631586074829102e+00
-8.724999237060546875e+01
-3.463593292236328125e+01
4.384864425659179688e+01
-5.202309417724609375e+01
-1.796975097656250000e+02
3.456295013427734375e+01
-3.512866973876953125e+01
1.531162872314453125e+02
3.145376777648925781e+01
1.545450134277343750e+02
-1.795016479492187500e+01
1.143562555313110352e+00
-2.459354019165039062e+01
1.112866744995117188e+02
1.886509857177734375e+02
4.773699569702148438e+01
-2.214840698242187500e+02
1.131399841308593750e+02
-1.244099884033203125e+02
3.881458282470703125e+01
-1.515902709960937500e+02
2.327577972412109375e+01
2.985799026489257812e+01
1.285497894287109375e+02
6.345893859863281250e+01
-1.651416015625000000e+02
-5.010957717895507812e+01
-2.965631484985351562e+01
1.157333984375000000e+02
-4.993183898925781250e+01
4.880926895141601562e+01
-3.684805297851562500e+01
2.873410339355468750e+02
2.569008178710937500e+02
1.304398956298828125e+02
-1.465902252197265625e+02
9.103554534912109375e+01
-8.704079437255859375e+01
-4.805393981933593750e+01
1.386878509521484375e+02
-2.695520782470703125e+01
1.748786315917968750e+02
2.444474697113037109e+00
3.307833099365234375e+01
-7.049581909179687500e+01
-9.115467071533203125e+01
-4.672977828979492188e+01
-9.237049102783203125e+00
1.067116470336914062e+02
6.487419891357421875e+01
9.603254699707031250e+01
-6.465167522430419922e+00
3.375272369384765625e+01
3.046973991394042969e+01
1.021119842529296875e+02
4.063517761230468750e+01
2.457270660400390625e+02
3.144370651245117188e+01
-1.190143737792968750e+02
-7.614701080322265625e+01
6.817953491210937500e+01
-5.043357467651367188e+01
1.123702163696289062e+02
-3.532043457031250000e+01
-7.969610214233398438e+00
-4.337462234497070312e+01
-5.256484222412109375e+01
2.262649993896484375e+02
6.472782611846923828e+00
3.708922576904296875e+01
8.310866546630859375e+01
-7.757076263427734375e+01
-5.561122894287109375e+01
2.372713775634765625e+02
-1.251247024536132812e+02
1.202853317260742188e+02
8.634245300292968750e+01
9.212390899658203125e+01
-7.642776489257812500e+01
7.122496032714843750e+01
6.084521484375000000e+01
1.340304260253906250e+02
1.656145782470703125e+02
6.483095550537109375e+01
-8.772721862792968750e+01
-1.965412855148315430e+00
1.097150650024414062e+02
-1.295104217529296875e+02
7.028434753417968750e+01
-2.935298347473144531e+01
-2.928536224365234375e+01
-8.029958343505859375e+01
1.321408233642578125e+02
8.675473785400390625e+01
1.596584472656250000e+02
3.344874572753906250e+01
1.704615478515625000e+02
-8.139904022216796875e+01
-9.521137237548828125e+01
4.446921539306640625e+01
-5.393996810913085938e+01
-1.762630767822265625e+02
4.163225173950195312e+01
-9.279257202148437500e+01
1.091318740844726562e+02
-1.642967834472656250e+02
-1.884982910156250000e+02
3.382579803466796875e+01
1.764946365356445312e+01
-7.031335449218750000e+01
8.004229736328125000e+01
6.265950775146484375e+01
5.011268234252929688e+01
4.468403625488281250e+01
5.513807678222656250e+01
-4.306739425659179688e+01
-6.395999908447265625e+00
-2.968867683410644531e+01
4.371936416625976562e+01
4.558420181274414062e+01
-1.155311126708984375e+02
1.728156890869140625e+02
6.288540267944335938e+01
-2.265790176391601562e+01
7.478666687011718750e+01
-6.772985935211181641e+00
-3.149670028686523438e+01
-1.099424362182617188e+02
1.374539489746093750e+02
1.395149230957031250e+02
5.056860923767089844e+00
-4.365362548828125000e+01
6.374039077758789062e+01
-1.517472381591796875e+02
-1.504915161132812500e+02
1.585525970458984375e+02
7.390750408172607422e+00
6.165038299560546875e+01
-2.799687385559082031e+01
1.453267364501953125e+02
1.642857055664062500e+02
7.230255126953125000e+01
3.914013671875000000e+01
3.719853973388671875e+01
-3.389062643051147461e+00
4.691308975219726562e+01
7.387042236328125000e+01
5.575860214233398438e+01
2.074189949035644531e+01
-6.792786407470703125e+01
-3.028028106689453125e+01
3.073828506469726562e+01
1.577987480163574219e+01
-1.512881469726562500e+02
8.127035140991210938e+00
-1.490343627929687500e+02
8.783986663818359375e+01
-3.675311279296875000e+01
-1.140590896606445312e+02
1.616898536682128906e+01
1.797581481933593750e+02
6.415367126464843750e+01
9.483825683593750000e+01
-7.882200241088867188e+00
1.787787079811096191e+00
-4.278438186645507812e+01
-7.284102630615234375e+01
2.018913269042968750e+01
-2.170207977294921875e+02
-1.188091125488281250e+02
-9.048733520507812500e+01
1.325121784210205078e+01
1.005155334472656250e+02
-1.298231811523437500e+02
-1.023455810546875000e+01
3.690360641479492188e+01
2.665490150451660156e+01
-2.242166137695312500e+01
-1.158381500244140625e+02
2.277956724166870117e+00
4.178472518920898438e+01
-6.433975219726562500e+01
1.290542907714843750e+02
-1.670887374877929688e+01
1.315545349121093750e+02
2.030255584716796875e+02
-1.248350982666015625e+02
1.068597183227539062e+02
-1.950822353363037109e+00
2.635495424270629883e+00
3.271422576904296875e+01
-1.099208602905273438e+02
-1.026383304595947266e+01
-1.559880371093750000e+02
-4.549057769775390625e+01
1.432070007324218750e+02
5.669624710083007812e+01
8.566572570800781250e+01
-2.259018707275390625e+02
3.161095886230468750e+02
-5.905124664306640625e+00
-1.221336822509765625e+02
3.697635269165039062e+01
9.472866058349609375e+01
-7.343524932861328125e+00
-1.866103363037109375e+01
-1.042301845550537109e+01
-1.430312538146972656e+01
9.377897644042968750e+01
-1.547554321289062500e+02
-1.084210281372070312e+02
1.651213226318359375e+02
-2.504389286041259766e+00
-1.073247909545898438e+02
2.482947349548339844e+01
1.282804260253906250e+02
8.212617492675781250e+01
-5.572361755371093750e+01
-1.075494918823242188e+02
7.789116668701171875e+01
2.013362121582031250e+02
7.639451599121093750e+01
-1.976949501037597656e+01
1.829798889160156250e+01
1.040728454589843750e+02
1.037645492553710938e+02
1.324428558349609375e+02
5.200102996826171875e+01
5.251028060913085938e+01
-1.997012710571289062e+01
6.884744262695312500e+01
1.774009399414062500e+02
9.029582214355468750e+01
-6.665602111816406250e+01
4.569770431518554688e+01
1.669951477050781250e+02
-6.613746643066406250e+01
1.543525123596191406e+01
-2.496820259094238281e+01
-1.149129714965820312e+02
-3.109868812561035156e+01
6.049425125122070312e+01
1.653366394042968750e+02
-1.729586944580078125e+02
6.214307785034179688e+00
-1.931661033630371094e+01
1.916474914550781250e+01
-1.128223800659179688e+01
-5.836394500732421875e+01
-4.399504959583282471e-01
-1.067179107666015625e+02
-5.481336116790771484e+00
1.672732086181640625e+02
-8.717662811279296875e+01
9.824614715576171875e+01
-1.386074523925781250e+02
8.103034210205078125e+01
1.030821075439453125e+02
1.691672515869140625e+02
-1.992644882202148438e+01
-3.918926239013671875e+01
-8.175745391845703125e+01
-3.392196273803710938e+01
2.551565170288085938e+01
-9.846721649169921875e+01
-1.366093139648437500e+02
8.156037330627441406e+00
-3.010230636596679688e+01
-1.931015396118164062e+01
-4.490975189208984375e+01
1.487575836181640625e+02
1.094810638427734375e+02
9.887159729003906250e+01
3.290974044799804688e+01
3.210752868652343750e+01
3.672717809677124023e-01
7.867702484130859375e+01
4.209942626953125000e+01
-1.712082099914550781e+01
-1.832796936035156250e+02
1.205245361328125000e+02
6.270537567138671875e+01
-1.769899291992187500e+02
7.730344390869140625e+01
9.111963653564453125e+01
-2.048076171875000000e+02
-7.291725158691406250e+01
-8.492330551147460938e+00
-1.210202484130859375e+02
5.880705642700195312e+01
6.975128173828125000e+01
1.333602600097656250e+02
-2.464786529541015625e+01
1.983789367675781250e+02
-3.583525848388671875e+01
-2.078163146972656250e+00
1.076881561279296875e+02
8.042799377441406250e+01
8.880143737792968750e+01
-3.047459793090820312e+01
5.485192108154296875e+01
-4.020678710937500000e+01
8.237508392333984375e+01
-4.438581848144531250e+01
-1.965229225158691406e+01
4.574522972106933594e+00
4.055456161499023438e+01
-5.047919082641601562e+01
-7.261697387695312500e+01
-9.093066215515136719e+00
7.158474731445312500e+01
1.516745758056640625e+02
3.516220855712890625e+01
-5.430625152587890625e+01
3.669490051269531250e+01
-4.136682128906250000e+01
1.086898803710937500e+02
1.885417633056640625e+02
-4.057796478271484375e+01
9.264963531494140625e+01
2.759531211853027344e+01
1.786661682128906250e+02
-1.599583435058593750e+02
-1.901549530029296875e+01
-3.211399459838867188e+01
-8.493197631835937500e+01
6.059771728515625000e+01
1.439409027099609375e+02
8.576530456542968750e+01
5.125939178466796875e+01
-7.226451110839843750e+01
-2.741797637939453125e+01
6.400001525878906250e+01
4.038558959960937500e+00
4.498697662353515625e+01
-2.045034599304199219e+01
-1.044087524414062500e+02
-1.177906723022460938e+02
-8.241260528564453125e+01
3.389785766601562500e+01
-1.814265136718750000e+02
1.604788513183593750e+02
1.369422760009765625e+02
-1.155027389526367188e+02
-1.021436462402343750e+02
2.821601867675781250e+02
-2.334932327270507812e+01
-2.999848175048828125e+01
9.135794830322265625e+01
-4.536936581134796143e-01
7.039804077148437500e+01
-5.178697586059570312e+01
1.642100830078125000e+02
8.256562042236328125e+01
1.759176635742187500e+02
-8.075799942016601562e-01
8.315617561340332031e+00
2.255513000488281250e+01
-3.799016571044921875e+01
8.157227325439453125e+01
5.031431961059570312e+01
-2.299289703369140625e+01
-8.214282989501953125e+01
-6.218449020385742188e+01
1.130240936279296875e+02
-1.080528450012207031e+01
1.680523529052734375e+02
-8.653061676025390625e+01
9.122154998779296875e+01
1.281075286865234375e+02
1.327021408081054688e+01
1.114263381958007812e+02
7.700731658935546875e+01
-7.341635131835937500e+01
-5.194137191772460938e+01
1.164251174926757812e+02
4.687511444091796875e+01
-4.376375961303710938e+01
1.155247802734375000e+02
-6.794026947021484375e+01
2.325840454101562500e+02
2.012132568359375000e+02
-1.037046813964843750e+02
-1.953576850891113281e+01
-2.190394020080566406e+01
-6.163918304443359375e+01
1.456189575195312500e+02
-2.995650768280029297e+00
3.191269683837890625e+01
9.550180053710937500e+01
1.530098266601562500e+02
-1.394344635009765625e+02
-1.638010864257812500e+02
1.278262939453125000e+02
9.129032897949218750e+01
1.056705322265625000e+02
-1.125128479003906250e+02
1.210632934570312500e+02
5.511462783813476562e+01
3.908947753906250000e+01
8.049076843261718750e+01
-7.229277864098548889e-03
1.293775939941406250e+02
-2.909613037109375000e+01
-9.886783599853515625e+01
5.187863540649414062e+01
8.747943878173828125e+01
4.749664688110351562e+01
-1.617982330322265625e+02
4.647333145141601562e+01
-1.547641601562500000e+02
6.820347595214843750e+01
-1.802807922363281250e+02
-2.529944229125976562e+01
1.195304584503173828e+01
1.729697799682617188e+01
1.056833267211914062e+02
1.304379882812500000e+02
1.827247810363769531e+01
-1.456699371337890625e+00
2.588836288452148438e+01
-8.048176574707031250e+01
-5.030960464477539062e+01
-8.144441223144531250e+01
4.614716720581054688e+01
-7.058942413330078125e+01
1.005248107910156250e+02
1.859766845703125000e+02
-1.618651390075683594e+01
-5.689378356933593750e+01
-1.651352996826171875e+02
-9.218081831932067871e-01
5.588671493530273438e+01
6.849819183349609375e+01
2.421532897949218750e+02
-3.093522834777832031e+01
5.710349273681640625e+01
-6.679154968261718750e+01
8.993062019348144531e+00
-1.477449645996093750e+02
-1.535510864257812500e+02
1.736755676269531250e+02
-1.044068908691406250e+02
9.912940979003906250e+01
8.933329772949218750e+01
-2.781671762466430664e+00
-3.874999237060546875e+01
1.941716003417968750e+02
4.184476470947265625e+01
7.734082031250000000e+01
4.440613937377929688e+01
1.320317840576171875e+02
-5.086027526855468750e+01
6.882009887695312500e+01
-1.680282592773437500e+02
-1.036622905731201172e+01
-4.711315536499023438e+01
1.257750015258789062e+02
-8.650196838378906250e+01
-6.726683139801025391e+00
8.523817062377929688e+00
1.684273910522460938e+01
2.159311523437500000e+02
-1.958058929443359375e+02
-7.944730377197265625e+01
-1.632776641845703125e+01
-1.624906616210937500e+02
5.112910461425781250e+01
2.578552436828613281e+01
5.827442550659179688e+01
4.337938308715820312e+01
-2.124778442382812500e+02
1.190764617919921875e+01
1.028752822875976562e+02
-1.511758880615234375e+02
-9.272302246093750000e+01
1.895165252685546875e+02
3.293896865844726562e+01
-7.006684875488281250e+01
-5.947104263305664062e+01
1.168583583831787109e+01
-1.137591705322265625e+02
2.808046569824218750e+02
2.411216354370117188e+01
-9.228746032714843750e+01
-3.332326889038085938e+01
3.231095504760742188e+01
-1.563560180664062500e+02
4.287723159790039062e+01
-7.238109588623046875e+01
-4.383587360382080078e+00
-1.029440689086914062e+01
-5.813921737670898438e+01
-6.365304565429687500e+01
1.097640151977539062e+02
-4.853086471557617188e+01
-6.263341903686523438e+01
-7.767031097412109375e+01
3.727104187011718750e+01
-7.451770782470703125e+01
3.650173187255859375e+01
7.541986083984375000e+01
9.766961097717285156e+00
1.377211151123046875e+02
7.183985900878906250e+01
-1.766081390380859375e+02
-2.285936164855957031e+01
2.470903930664062500e+02
-5.356317901611328125e+01
9.079751586914062500e+01
1.147873535156250000e+02
-1.517114868164062500e+02
1.265906829833984375e+02
-1.409770812988281250e+02
7.393267059326171875e+01
-5.853256988525390625e+01
-6.185502243041992188e+01
1.295425415039062500e+01
6.830216217041015625e+01
-5.729783248901367188e+01
1.278725738525390625e+02
3.002763366699218750e+01
-4.887837982177734375e+01
-3.531271362304687500e+01
1.560480022430419922e+01
-3.948223876953125000e+01
6.895671844482421875e+01
-8.926861572265625000e+01
3.825324249267578125e+01
-5.493871688842773438e+01
2.253700065612792969e+01
1.137463531494140625e+02
1.175012130737304688e+02
-1.078111267089843750e+01
9.356838226318359375e+01
-2.727125549316406250e+01
7.234199523925781250e+01
-9.587387084960937500e+00
1.442299499511718750e+02
-1.103696670532226562e+02
1.045711975097656250e+02
-1.830077819824218750e+02
-3.751015090942382812e+01
7.930157470703125000e+01
-2.070209026336669922e+00
1.014074172973632812e+02
1.062662124633789062e+02
-1.256269645690917969e+01
-7.270497131347656250e+01
-6.096022605895996094e+00
-3.561347579956054688e+01
7.067601776123046875e+01
1.023927459716796875e+02
3.903667831420898438e+01
1.559477691650390625e+02
-2.538514709472656250e+01
-8.326586914062500000e+01
-6.648852539062500000e+01
-9.517087554931640625e+01
-6.780376434326171875e+01
7.080198669433593750e+01
2.792215347290039062e+01
1.962844848632812500e+01
1.049794082641601562e+02
1.624638519287109375e+02
8.684001922607421875e+01
6.317554855346679688e+01
-6.150612258911132812e+01
2.498317718505859375e+01
1.090896377563476562e+02
2.793252754211425781e+01
1.276070213317871094e+01
-8.059392929077148438e+00
1.854299774169921875e+02
3.271342217922210693e-01
-4.386233520507812500e+01
1.300981445312500000e+02
-1.168604507446289062e+02
-1.430067825317382812e+01
-2.734952545166015625e+01
-4.549662017822265625e+01
1.126772384643554688e+02
-1.122975692749023438e+02
-2.249551773071289062e+01
1.602967224121093750e+02
-9.925388336181640625e+01
2.682061195373535156e+01
-3.910818099975585938e+01
5.609871292114257812e+01
8.389435768127441406e+00
-1.745713958740234375e+02
-1.452830505371093750e+02
4.218704223632812500e+01
1.263597869873046875e+02
2.183817596435546875e+02
-6.397769451141357422e+00
1.320710906982421875e+02
-7.753948974609375000e+01
-8.318538665771484375e+01
-7.270182037353515625e+01
-2.830097389221191406e+01
-9.606171417236328125e+01
8.269333243370056152e-01
-5.602181911468505859e+00
9.763917541503906250e+01
4.178117752075195312e+00
1.015743255615234375e+02
-2.169789733886718750e+02
-5.454524612426757812e+01
-2.957931518554687500e+01
-3.044958686828613281e+01
-1.419158477783203125e+02
-1.537811889648437500e+02
-1.981634521484375000e+01
-1.577659912109375000e+02
-7.227002716064453125e+01
-4.087189865112304688e+01
8.102826690673828125e+01
5.370644378662109375e+01
1.081344604492187500e+02
9.052017974853515625e+01
-1.428452911376953125e+02
1.207993621826171875e+02
-2.173772305250167847e-01
-1.778996276855468750e+01
-4.845235824584960938e+01
1.475944824218750000e+02
-1.226441955566406250e+02
6.745531463623046875e+01
4.046054458618164062e+01
3.043973159790039062e+01
3.026661300659179688e+01
-1.078085174560546875e+02
-1.499302196502685547e+01
2.243694610595703125e+02
-1.122642898559570312e+02
1.285744857788085938e+01
-3.148882293701171875e+01
1.863556671142578125e+02
5.190599441528320312e+01
1.195537338256835938e+02
1.106064071655273438e+02
1.373280334472656250e+02
2.019071388244628906e+01
-5.715599822998046875e+01
-8.536862945556640625e+01
-2.620170783996582031e+01
1.026740646362304688e+02
2.587880706787109375e+01
9.308136749267578125e+01
-4.206207275390625000e+01
-5.026974201202392578e+00
-2.279048919677734375e+02
5.757984924316406250e+01
9.360267639160156250e+00
-2.674985313415527344e+01
-9.489556550979614258e-01
-2.728767967224121094e+01
-2.362984008789062500e+02
-8.876322174072265625e+01
2.330734252929687500e+02
-2.830665969848632812e+01
-1.007245864868164062e+02
9.270953369140625000e+01
2.457767486572265625e+02
1.457536926269531250e+02
-4.287984848022460938e+01
3.549043655395507812e+01
-4.447774505615234375e+01
1.738202667236328125e+01
7.227487945556640625e+01
1.590304565429687500e+01
8.093627929687500000e+01
1.535993652343750000e+02
2.800444412231445312e+01
1.131324768066406250e+02
-2.556460113525390625e+02
2.255345344543457031e+01
2.711371803283691406e+01
-1.805846214294433594e+01
1.435154266357421875e+02
-7.509317994117736816e-01
-2.923656463623046875e+01
2.258732147216796875e+02
8.014338684082031250e+01
-4.037776565551757812e+01
-4.703879165649414062e+01
-4.218693161010742188e+01
-6.262968826293945312e+01
-8.817221832275390625e+01
8.364308929443359375e+01
1.119678592681884766e+01
-8.255045318603515625e+01
9.292741394042968750e+01
6.971414947509765625e+01
5.250781631469726562e+01
-4.842892456054687500e+01
-1.869370841979980469e+01
-5.181943130493164062e+01
-4.707783889770507812e+01
9.014024353027343750e+01
8.777647399902343750e+01
-6.646892547607421875e+01
-2.478806304931640625e+02
-9.346338653564453125e+01
-3.185435295104980469e+01
-8.995297241210937500e+01
2.108831024169921875e+01
-1.743879699707031250e+01
-1.312518005371093750e+02
-2.655853080749511719e+01
-1.116253814697265625e+02
1.650375671386718750e+02
5.893659114837646484e+00
-1.872408294677734375e+01
2.087962188720703125e+02
1.628762664794921875e+02
4.204578018188476562e+01
-4.774148178100585938e+01
6.733926391601562500e+01
-2.480077171325683594e+01
-6.892658233642578125e+01
9.482869720458984375e+01
3.801514816284179688e+01
1.520606231689453125e+02
-2.174122428894042969e+01
-7.814519882202148438e+00
-1.925571136474609375e+02
1.121558074951171875e+02
1.139047393798828125e+02
-9.515315246582031250e+01
-3.131200599670410156e+01
8.112014007568359375e+01
3.344387054443359375e+01
5.520458984375000000e+01
1.703287200927734375e+02
4.071508407592773438e+01
-1.295891284942626953e+01
-4.702550125122070312e+01
7.341114997863769531e+00
-7.375925064086914062e+00
-9.827440261840820312e+00
-1.374260253906250000e+02
-5.170406723022460938e+01
-1.440635871887207031e+01
-2.586000251770019531e+01
-1.395364685058593750e+02
3.883581924438476562e+01
7.758399963378906250e+01
2.942866706848144531e+01
-6.654795837402343750e+01
-1.343320922851562500e+02
-1.223771820068359375e+02
-2.285794067382812500e+01
2.456923522949218750e+02
-4.185346221923828125e+01
-1.648519592285156250e+02
2.426015853881835938e+00
1.420931529998779297e+01
-4.099756240844726562e+01
1.967991180419921875e+02
-1.528865051269531250e+01
-1.621794319152832031e+01
2.400527191162109375e+02
-4.037840652465820312e+01
-9.287751007080078125e+01
-1.034183979034423828e+01
1.354573059082031250e+02
9.844686126708984375e+01
1.064603805541992188e+02
3.014444923400878906e+01
3.213928985595703125e+01
6.034113311767578125e+01
2.685869598388671875e+01
-6.271294593811035156e+00
-6.893371582031250000e+01
4.738899612426757812e+01
1.183592834472656250e+02
-5.464393615722656250e+01
7.108265686035156250e+01
-8.270098876953125000e+01
1.441172790527343750e+02
1.320979309082031250e+02
1.543124237060546875e+02
-1.960025939941406250e+02
2.692628288269042969e+01
1.482206420898437500e+02
-1.226935482025146484e+01
1.623767280578613281e+01
1.341562500000000000e+02
4.399702453613281250e+01
4.856991577148437500e+01
2.116167755126953125e+02
5.205553054809570312e+01
-3.735738515853881836e+00
-3.472037506103515625e+01
7.325247192382812500e+01
-8.279150390625000000e+01
-1.488674011230468750e+02
-2.446938018798828125e+02
1.925861740112304688e+01
-1.455448455810546875e+02
-2.746315956115722656e+01
9.572139739990234375e+01
-9.502425384521484375e+01
6.291030502319335938e+01
-2.470712089538574219e+01
4.815291595458984375e+01
1.502808380126953125e+02
1.859966087341308594e+01
1.532355041503906250e+02
-1.633769226074218750e+02
-5.589638900756835938e+01
2.942742347717285156e+01
-6.818652343750000000e+01
-8.526653289794921875e+01
8.165303802490234375e+01
-5.253152847290039062e+00
6.593813323974609375e+01
-7.244281005859375000e+01
2.211569786071777344e+01
-1.504027652740478516e+01
4.434186553955078125e+01
-1.784461593627929688e+01
6.047375106811523438e+01
7.014803314208984375e+01
6.151983737945556641e+00
-7.718807983398437500e+01
-7.921105957031250000e+01
2.862615108489990234e+00
-1.094350719451904297e+01
-9.405685663223266602e-01
4.816936492919921875e+01
1.810986785888671875e+02
-7.185287475585937500e+01
1.228131866455078125e+01
-1.906962127685546875e+02
1.274570007324218750e+02
6.848951721191406250e+01
3.252243804931640625e+01
5.055573654174804688e+01
-7.334728240966796875e+01
1.782936401367187500e+02
-1.858142852783203125e+01
1.574882049560546875e+02
-2.128427276611328125e+02
-1.428392791748046875e+02
-3.847179794311523438e+01
-7.612155914306640625e+01
-1.534897041320800781e+01
1.423643398284912109e+01
-4.587342834472656250e+01
-1.320819854736328125e+02
-2.737160339355468750e+02
-3.306036376953125000e+01
4.379034423828125000e+01
5.233736038208007812e+01
2.601240873336791992e+00
9.943773651123046875e+01
-2.273212890625000000e+02
-9.935980224609375000e+01
-9.616265869140625000e+01
1.203922958374023438e+02
-1.587781982421875000e+02
-4.534028625488281250e+01
-8.373945617675781250e+01
2.848216819763183594e+01
9.560411834716796875e+01
1.667563323974609375e+02
7.923604583740234375e+01
-4.956098175048828125e+01
-7.775457763671875000e+01
4.695096206665039062e+01
9.395449829101562500e+01
1.445779418945312500e+02
5.297602462768554688e+01
9.500515747070312500e+01
1.533498287200927734e+01
2.086221694946289062e+01
1.484875640869140625e+02
-1.807828712463378906e+01
6.090250015258789062e+01
1.655071258544921875e+02
-7.957402801513671875e+01
8.992383575439453125e+01
1.687409210205078125e+02
5.148524093627929688e+01
4.276087570190429688e+01
6.252346801757812500e+01
7.339503479003906250e+01
9.550032043457031250e+01
6.674430084228515625e+01
-8.279427337646484375e+01
-3.768505811691284180e+00
-1.641629600524902344e+01
-1.234655609130859375e+02
-6.942867279052734375e+01
-7.170401000976562500e+01
-1.167560806274414062e+02
1.451204109191894531e+01
9.958173370361328125e+01
8.639307022094726562e+00
2.892967224121093750e+02
6.287091827392578125e+01
-8.931408691406250000e+01
-1.061259384155273438e+02
-6.704386138916015625e+01
3.347883987426757812e+01
6.296550273895263672e+00
2.215794372558593750e+01
1.053398590087890625e+02
2.180643005371093750e+02
-5.423845672607421875e+01
8.378030395507812500e+01
4.083837127685546875e+01
-5.359662532806396484e+00
4.972956085205078125e+01
-1.595282135009765625e+02
-3.184614562988281250e+01
5.417725372314453125e+01
3.673901977539062500e+02
-7.031362152099609375e+01
-7.140855407714843750e+01
8.032153320312500000e+01
1.372029724121093750e+02
-5.852051925659179688e+01
6.731484222412109375e+01
9.305925369262695312e+00
5.670272827148437500e+01
-1.317151947021484375e+02
7.395559692382812500e+01
7.761457824707031250e+01
1.274895381927490234e+01
1.316926879882812500e+02
1.720628204345703125e+02
7.205104827880859375e+00
2.764258384704589844e+01
-1.031523971557617188e+02
6.666583251953125000e+01
-1.539526062011718750e+02
-9.230886840820312500e+01
2.021685180664062500e+02
-1.450105571746826172e+01
1.044875488281250000e+02
8.458564758300781250e+00
-1.736674880981445312e+01
8.065213775634765625e+01
9.739943695068359375e+01
6.416454315185546875e-01
-4.141992950439453125e+01
-2.275418090820312500e+01
7.501170349121093750e+01
1.588578033447265625e+02
-2.223198699951171875e+01
8.489610290527343750e+01
1.167973251342773438e+02
1.826190757751464844e+01
-7.267354583740234375e+01
-1.207733993530273438e+02
9.570999145507812500e+01
2.704589233398437500e+02
2.646287841796875000e+02
1.505743255615234375e+02
2.548694610595703125e+02
1.161716308593750000e+02
-9.236003875732421875e+01
-8.116286468505859375e+01
1.412606353759765625e+02
-1.092059478759765625e+02
-1.567613315582275391e+01
1.177046890258789062e+02
-5.439296340942382812e+01
6.450869083404541016e+00
-7.514217376708984375e+01
-1.469681072235107422e+01
1.138085327148437500e+02
1.203698425292968750e+02
1.146894836425781250e+02
-3.407785415649414062e+00
6.683693695068359375e+01
-4.629439353942871094e+00
-2.098706436157226562e+01
1.050160140991210938e+02
4.971483230590820312e+01
-8.296988677978515625e+01
-3.345249176025390625e+01
1.093195343017578125e+02
8.803780364990234375e+01
-1.004904403686523438e+02
-3.549853134155273438e+01
-3.172143173217773438e+01
-5.099834823608398438e+01
4.427881240844726562e+01
-5.263184356689453125e+01
-1.234745483398437500e+02
9.156998443603515625e+01
7.713233947753906250e+01
3.649735641479492188e+01
-7.052537536621093750e+01
1.303993377685546875e+02
1.340768737792968750e+02
-1.966754150390625000e+01
-2.768142318725585938e+01
1.117516860961914062e+02
-6.478068542480468750e+01
3.774781417846679688e+01
2.213436584472656250e+02
-2.712089920043945312e+01
1.320391998291015625e+02
1.223522872924804688e+02
-1.290591430664062500e+02
-5.433439636230468750e+01
3.847183227539062500e+01
2.108141479492187500e+02
1.456546974182128906e+01
-1.122372741699218750e+02
8.459694671630859375e+01
1.120699615478515625e+02
-1.601808776855468750e+02
-6.216934967041015625e+01
1.353906555175781250e+02
5.747465515136718750e+01
6.645729827880859375e+01
7.070647430419921875e+01
-7.567435455322265625e+01
1.250189514160156250e+02
1.593013458251953125e+02
7.641679382324218750e+01
9.170996093750000000e+01
3.530261611938476562e+01
5.305632781982421875e+01
-9.909088897705078125e+01
-5.251594924926757812e+01
5.041767883300781250e+01
1.288984375000000000e+02
4.980365753173828125e+01
-5.940279388427734375e+01
8.187241363525390625e+01
8.539961242675781250e+01
-3.440110015869140625e+01
6.588027191162109375e+01
5.381930923461914062e+01
3.599864959716796875e+01
6.850269317626953125e+01
-1.268658523559570312e+02
2.180730895996093750e+02
-8.001580047607421875e+01
-6.475502014160156250e+01
-9.935858154296875000e+01
-4.167711257934570312e+01
-1.584207305908203125e+02
-4.021210193634033203e+00
1.248081359863281250e+02
-4.211250686645507812e+01
-9.866504669189453125e+00
1.669790077209472656e+01
-2.139311790466308594e+01
-1.960839843750000000e+02
-5.224364471435546875e+01
-5.218616867065429688e+01
-8.459478378295898438e+00
1.427717132568359375e+02
5.939724349975585938e+01
-4.462831497192382812e+01
1.876438903808593750e+02
-3.693109512329101562e+01
2.553764915466308594e+01
-3.039704322814941406e+00
-1.195617218017578125e+02
-1.020566558837890625e+02
2.513805084228515625e+02
2.075236358642578125e+02
-1.007768869400024414e+00
2.253229331970214844e+01
-6.027119064331054688e+01
9.204122543334960938e+00
-3.606724166870117188e+01
6.429381561279296875e+01
-9.756980895996093750e+01
-3.284548950195312500e+01
-7.978986358642578125e+01
-6.307074427604675293e-01
2.419495086669921875e+02
-1.510446014404296875e+02
-1.303875732421875000e+02
3.262601089477539062e+01
5.232456970214843750e+01
1.737055206298828125e+01
-4.716705322265625000e+01
-2.922160720825195312e+01
-5.363688659667968750e+01
2.943263053894042969e+01
-1.559359741210937500e+02
-3.926567840576171875e+01
-1.235828971862792969e+01
-1.058698272705078125e+02
5.931560516357421875e+01
1.395880432128906250e+02
2.386825561523437500e+02
-7.097525024414062500e+01
5.482288742065429688e+01
5.619754028320312500e+01
5.970081710815429688e+01
-2.055778741836547852e+00
-6.355070495605468750e+01
-7.520209312438964844e+00
9.257252502441406250e+01
8.661279296875000000e+01
-1.164639739990234375e+02
-5.824783325195312500e+00
-7.728603363037109375e+01
-2.687041759490966797e+00
-1.553955841064453125e+01
1.412688598632812500e+02
-2.869967842102050781e+01
-4.360014343261718750e+01
-5.873787999153137207e-01
1.222869033813476562e+02
1.220404891967773438e+02
1.313584594726562500e+02
-9.899316406250000000e+01
-1.178128528594970703e+01
-1.711805534362792969e+01
-7.384572601318359375e+01
2.160753936767578125e+02
-1.511666717529296875e+02
-1.075945968627929688e+02
1.078773345947265625e+02
1.335625934600830078e+01
-1.056553573608398438e+02
3.667919158935546875e+01
-6.302485656738281250e+01
1.801253814697265625e+02
8.347210693359375000e+01
-1.487411346435546875e+02
-1.227386245727539062e+02
2.902305412292480469e+01
-1.124297618865966797e+01
-9.389004516601562500e+01
1.246903381347656250e+02
1.078576889038085938e+02
-9.313701629638671875e+01
-6.528065490722656250e+01
9.431114196777343750e+01
-3.974241638183593750e+01
-3.278250885009765625e+01
1.030936965942382812e+02
-1.868341064453125000e+01
2.278566589355468750e+02
-1.349682617187500000e+02
2.659514770507812500e+02
-7.423130035400390625e+01
-6.260561370849609375e+01
-1.091290569305419922e+01
-1.287884979248046875e+02
2.513553924560546875e+02
-8.170007324218750000e+01
-2.544852447509765625e+01
-8.663689422607421875e+01
1.468022441864013672e+01
-1.258562316894531250e+02
1.534681243896484375e+02
-8.988877868652343750e+01
2.037825317382812500e+02
-8.216948699951171875e+01
-1.077839813232421875e+02
1.055571899414062500e+02
-1.188941802978515625e+02
6.373593902587890625e+01
1.482794342041015625e+02
-4.137523651123046875e+01
-1.979200172424316406e+01
-4.593194198608398438e+01
-2.002312183380126953e+00
1.318832855224609375e+02
-9.601325225830078125e+01
2.899417724609375000e+02
1.080480575561523438e+02
-1.449188995361328125e+02
1.265588531494140625e+02
-6.729299163818359375e+01
6.930220794677734375e+01
5.966083526611328125e+00
1.108799667358398438e+02
-7.759532928466796875e+01
-4.684196472167968750e+01
-2.420482635498046875e+01
-6.739286041259765625e+01
2.021909332275390625e+01
1.409939880371093750e+02
-1.682426147460937500e+02
1.000562210083007812e+02
3.628672027587890625e+01
1.182910537719726562e+02
-3.997428131103515625e+01
9.891316223144531250e+01
2.072638549804687500e+02
1.773027300834655762e+00
-1.108225555419921875e+02
1.901131439208984375e+02
9.340499877929687500e+01
1.081000671386718750e+02
9.053295898437500000e+01
-1.692550048828125000e+02
8.701686859130859375e+00
2.693848228454589844e+01
4.692312622070312500e+01
-2.668768692016601562e+01
-8.054876708984375000e+01
-7.598660278320312500e+01
-9.834284973144531250e+01
6.934426116943359375e+01
-3.605954360961914062e+01
-2.410034484863281250e+02
7.555969238281250000e+01
1.133647918701171875e+02
6.563095092773437500e+01
1.241324539184570312e+02
-3.351739883422851562e+00
2.896765708923339844e+01
2.102396697998046875e+02
-1.253449325561523438e+02
5.796316146850585938e+01
-3.123886489868164062e+01
-9.186680603027343750e+01
-2.804179573059082031e+01
2.409776458740234375e+02
-1.734575843811035156e+01
-2.900302505493164062e+01
-2.528902053833007812e+01
1.044498825073242188e+02
-9.952562713623046875e+01
-9.418998718261718750e+01
1.343020629882812500e+02
1.640295791625976562e+01
1.981178855895996094e+01
2.656958007812500000e+01
-1.740236206054687500e+02
7.337814331054687500e+01
-1.092410202026367188e+02
-1.274165039062500000e+02
-2.945067596435546875e+01
8.092161560058593750e+01
1.900282478332519531e+01
-6.622015380859375000e+01
1.568884086608886719e+01
1.980178260803222656e+01
1.206957092285156250e+02
-7.685016632080078125e+01
-7.335109233856201172e+00
-9.306820678710937500e+01
1.567799377441406250e+02
2.335934066772460938e+01
-4.247418212890625000e+01
1.422316169738769531e+01
4.510024547576904297e+00
9.409639239311218262e-01
-5.538784503936767578e+00
1.462367248535156250e+02
-4.807570266723632812e+01
-4.228533554077148438e+01
4.067482376098632812e+01
-1.240348968505859375e+02
9.277932739257812500e+01
-1.297012329101562500e+02
-6.843621730804443359e-01
-1.630612487792968750e+02
2.768386840820312500e+02
-5.068439865112304688e+01
5.399579238891601562e+01
1.720650939941406250e+02
4.506795883178710938e+01
-2.172106027603149414e+00
-1.560748138427734375e+02
2.961987609863281250e+02
-6.731934356689453125e+01
5.476887893676757812e+01
8.956999778747558594e+00
1.144881744384765625e+02
3.222873306274414062e+01
-3.853176116943359375e+01
1.884434051513671875e+02
4.081450653076171875e+01
2.782747459411621094e+01
7.232540130615234375e+01
2.274258575439453125e+02
7.101741790771484375e+01
-5.633152008056640625e+01
3.174743041992187500e+02
9.512680816650390625e+01
-8.572318267822265625e+01
1.689798736572265625e+02
1.500382900238037109e+01
-1.868904266357421875e+02
1.369836425781250000e+02
-2.125090637207031250e+02
1.693692588806152344e+01
2.110792922973632812e+01
1.693634796142578125e+02
8.725421142578125000e+01
-1.880403594970703125e+02
-1.957231903076171875e+01
2.342945098876953125e+02
4.631383132934570312e+01
-1.585072708129882812e+01
-1.519335365295410156e+01
-4.129315185546875000e+01
-1.696433563232421875e+02
-7.180188655853271484e+00
2.734524230957031250e+02
8.029590606689453125e+00
-8.260296583175659180e-01
-2.021940460205078125e+02
1.972290344238281250e+02
-5.018742752075195312e+01
1.548748168945312500e+02
1.959095573425292969e+01
1.739198913574218750e+02
-2.756491661071777344e+01
9.155133056640625000e+01
4.756476211547851562e+01
1.678517723083496094e+01
5.900338363647460938e+01
-4.276997756958007812e+01
-8.715437316894531250e+01
-6.317356109619140625e+01
1.349545288085937500e+02
1.603384399414062500e+02
3.297198486328125000e+02
-1.954211115837097168e+00
1.734220733642578125e+02
6.811544036865234375e+01
-4.320476913452148438e+01
-9.836592864990234375e+01
2.797096061706542969e+01
-1.605505065917968750e+02
-2.954185104370117188e+01
6.546648025512695312e+00
-1.556180095672607422e+01
-1.445411071777343750e+02
-1.762566833496093750e+02
1.780065536499023438e+01
3.538549041748046875e+01
4.067447662353515625e+00
-1.057484359741210938e+02
2.924773559570312500e+02
3.598947143554687500e+01
-8.307587432861328125e+01
1.727145080566406250e+02
9.968428802490234375e+01
1.448703460693359375e+02
-1.009864654541015625e+02
2.905679321289062500e+01
-1.069682922363281250e+02
1.034127197265625000e+02
-1.979617238044738770e+00
2.519214248657226562e+01
4.406911849975585938e+01
-1.937432861328125000e+02
-3.546170425415039062e+01
-1.103266372680664062e+02
-5.642350387573242188e+01
2.240798950195312500e+02
4.803301239013671875e+01
1.389855957031250000e+02
2.674839210510253906e+01
1.126012420654296875e+02
-7.178719329833984375e+01
-5.636891174316406250e+01
6.991143035888671875e+01
6.277893066406250000e+01
-6.441661834716796875e+01
8.118016815185546875e+01
5.724739837646484375e+01
8.517942047119140625e+01
-4.500749588012695312e+01
-8.470819854736328125e+01
9.779114532470703125e+01
-1.108044891357421875e+02
-1.375505981445312500e+02
2.539829635620117188e+01
2.111852645874023438e+00
1.591429901123046875e+02
-9.285797119140625000e+01
1.423560523986816406e+01
1.063356246948242188e+02
3.604426574707031250e+01
-2.380590820312500000e+01
2.720120239257812500e+01
4.268021392822265625e+01
6.701772308349609375e+01
8.433855438232421875e+01
-1.064163055419921875e+02
5.608583068847656250e+01
-1.597499847412109375e+02
-1.191501007080078125e+02
-1.879539794921875000e+02
7.616627216339111328e-01
7.127471160888671875e+01
2.434654045104980469e+01
1.477465057373046875e+02
-5.692830085754394531e+00
-1.533869934082031250e+02
1.777863922119140625e+02
7.993941497802734375e+01
1.816446838378906250e+02
-1.780964965820312500e+02
-1.268824005126953125e+02
1.667151451110839844e+01
1.505019226074218750e+02
1.909754486083984375e+02
5.646668243408203125e+01
2.225082206726074219e+01
-6.773020935058593750e+01
4.449488639831542969e+00
-4.249600219726562500e+01
4.334472274780273438e+01
-1.060269317626953125e+02
-6.563386535644531250e+01
1.052240753173828125e+02
-3.865094757080078125e+01
4.513992309570312500e+01
8.480361938476562500e+01
-1.328411865234375000e+01
3.290692901611328125e+01
1.374226989746093750e+02
-1.917520713806152344e+01
-1.708883056640625000e+02
2.811676025390625000e+01
2.350176544189453125e+02
2.658877372741699219e+01
6.337084960937500000e+01
-9.019403839111328125e+01
-3.112519454956054688e+01
-1.027729263305664062e+02
-6.875489807128906250e+01
7.524510383605957031e+00
6.295650482177734375e+01
3.117630767822265625e+01
-6.640789031982421875e+01
-8.709625244140625000e+01
1.309139404296875000e+02
1.326870727539062500e+02
1.945674514770507812e+01
-1.694990730285644531e+01
-2.402114868164062500e+01
1.739816436767578125e+02
1.323683929443359375e+02
-3.513883590698242188e+01
-1.195087432861328125e+02
8.423383331298828125e+01
-8.353903961181640625e+01
-9.766444396972656250e+01
8.641095161437988281e+00
-1.029946823120117188e+02
1.512440338134765625e+02
2.290721893310546875e+01
-1.030001144409179688e+02
-7.464330291748046875e+01
-1.166324462890625000e+02
-1.116267242431640625e+02
1.962418060302734375e+02
1.353240966796875000e+02
1.400019264221191406e+01
1.083886642456054688e+02
-8.648317718505859375e+01
1.678205261230468750e+02
-6.273745346069335938e+01
7.986911010742187500e+01
1.446090850830078125e+02
9.900402069091796875e+01
-1.637980270385742188e+01
6.830697536468505859e+00
1.005289764404296875e+02
2.082335052490234375e+02
3.092411994934082031e+01
-4.989632129669189453e+00
6.169019317626953125e+01
1.111874465942382812e+02
3.464572906494140625e+01
3.056637382507324219e+01
5.230903625488281250e+01
1.164203643798828125e+02
2.092292308807373047e+00
1.007137069702148438e+02
-2.858709716796875000e+01
-1.247807464599609375e+02
-3.089593648910522461e+00
1.255836334228515625e+02
-1.993261413574218750e+02
-3.387919235229492188e+01
8.502902984619140625e+01
-6.752988433837890625e+01
-1.406410369873046875e+02
-7.112106323242187500e+01
-4.725211334228515625e+01
2.518158264160156250e+02
-1.033891201019287109e+01
-1.151222038269042969e+01
-4.573701477050781250e+01
-6.489742279052734375e+01
3.949541854858398438e+01
3.748496246337890625e+01
-5.446813583374023438e+01
-5.933102798461914062e+01
-8.726509094238281250e+01
-5.414914321899414062e+01
5.092390823364257812e+01
-2.478025512695312500e+02
1.042656402587890625e+02
1.333135681152343750e+02
8.796009826660156250e+01
1.402187061309814453e+01
-6.982089281082153320e-01
1.130166168212890625e+02
-1.216968154907226562e+02
-1.057514343261718750e+02
-2.611169815063476562e+01
1.835881805419921875e+02
9.465460968017578125e+01
-2.995599746704101562e+01
1.548717803955078125e+02
2.712371444702148438e+01
-1.225671386718750000e+02
7.096297454833984375e+01
2.067162780761718750e+02
-1.233091583251953125e+02
-1.513678894042968750e+02
2.052695083618164062e+01
-1.725407409667968750e+01
9.798757171630859375e+01
1.595258712768554688e+01
5.269226837158203125e+01
2.024188423156738281e+01
8.520927429199218750e+00
-1.315727691650390625e+02
-6.602746582031250000e+01
1.269181537628173828e+01
1.936875915527343750e+02
-1.113797073364257812e+02
-1.880094146728515625e+02
-3.379241943359375000e+01
-2.608015441894531250e+01
-2.463997650146484375e+01
2.483099517822265625e+02
-3.028029251098632812e+01
3.479087066650390625e+01
-1.298200225830078125e+02
-1.117157669067382812e+02
-1.904024658203125000e+02
1.543882598876953125e+02
-5.585907745361328125e+01
8.966909790039062500e+01
-1.726817626953125000e+02
-3.935591506958007812e+01
1.945733337402343750e+02
-2.609631729125976562e+01
-8.686830902099609375e+01
-1.019374160766601562e+02
-2.392634963989257812e+01
5.204734039306640625e+01
1.543377075195312500e+02
9.035049438476562500e+01
1.497358398437500000e+02
-1.128538131713867188e+02
1.095898361206054688e+02
-7.140690803527832031e+00
1.052036056518554688e+02
-8.648188018798828125e+01
-8.117578125000000000e+01
-3.618298721313476562e+01
-2.251462554931640625e+01
-4.417857742309570312e+01
-1.071289062500000000e+02
-5.070183181762695312e+01
2.009126129150390625e+02
-1.371719646453857422e+01
1.082763824462890625e+02
8.896500396728515625e+01
1.306476440429687500e+02
1.525044860839843750e+02
2.335050201416015625e+01
1.260442581176757812e+02
1.047687759399414062e+02
-8.466539001464843750e+01
2.318373680114746094e+01
-2.909182929992675781e+01
-1.508607101440429688e+01
-9.366580963134765625e+01
5.925481796264648438e+01
3.265016555786132812e+01
6.170635986328125000e+01
1.430834350585937500e+02
6.056673431396484375e+01
3.140426025390625000e+02
-9.222531890869140625e+01
4.461509227752685547e+00
2.433352279663085938e+01
-1.029687423706054688e+02
3.706245422363281250e+01
1.260323486328125000e+02
-5.368052291870117188e+01
-4.496337890625000000e+00
8.495479583740234375e+01
2.344754943847656250e+02
2.058988647460937500e+02
-4.115670013427734375e+01
1.394253387451171875e+02
1.388722610473632812e+01
-1.343939514160156250e+02
9.249800109863281250e+01
1.917763366699218750e+02
3.036108314990997314e-01
1.503880310058593750e+02
1.359205322265625000e+02
5.973977279663085938e+01
-4.911852645874023438e+01
-4.772760391235351562e+01
-1.783113670349121094e+01
2.016138610839843750e+02
1.981083068847656250e+02
-7.741967773437500000e+01
-6.749896049499511719e+00
7.010008335113525391e+00
-4.829382705688476562e+01
2.617456054687500000e+01
1.919345550537109375e+02
8.061990356445312500e+01
-5.565193176269531250e+01
5.907201766967773438e+01
-8.385523986816406250e+01
1.887308044433593750e+02
-5.648167800903320312e+01
2.136890869140625000e+02
-7.258468627929687500e+01
-9.185522460937500000e+01
1.123335952758789062e+02
1.731611633300781250e+02
2.677816629409790039e+00
-8.027083587646484375e+01
-3.387372970581054688e+01
4.501808166503906250e+01
-3.613554382324218750e+01
-1.476388854980468750e+02
-5.796123123168945312e+01
-1.829163970947265625e+02
-1.000530014038085938e+02
3.894594192504882812e+00
-9.331575012207031250e+01
-4.481019592285156250e+01
-5.535828018188476562e+01
5.791950225830078125e+01
-1.110541224479675293e+00
1.962887191772460938e+01
4.034017181396484375e+01
3.187476921081542969e+01
1.452360229492187500e+02
-1.058700714111328125e+02
2.639107131958007812e+01
1.362644653320312500e+02
1.308866405487060547e+01
-9.732681274414062500e+01
-1.918151473999023438e+01
1.712050628662109375e+02
6.302534484863281250e+01
-1.670028991699218750e+02
8.143122673034667969e+00
1.408250141143798828e+01
-7.064143657684326172e+00
-7.492308139801025391e+00
1.061676788330078125e+01
1.463137149810791016e+01
8.545127868652343750e+01
-3.879071044921875000e+01
3.402688217163085938e+01
1.531561431884765625e+02
-1.342411346435546875e+02
-4.843042755126953125e+01
9.205786132812500000e+01
1.133007736206054688e+02
-5.126640319824218750e+00
-1.096683654785156250e+02
-1.601997680664062500e+02
-3.140276718139648438e+01
6.147386932373046875e+01
3.250787734985351562e+01
-2.756316375732421875e+01
-7.141123771667480469e+00
2.140398979187011719e+01
3.138158988952636719e+01
-7.867386627197265625e+01
-1.521263122558593750e+01
-4.409704208374023438e+01
7.482368469238281250e+01
-1.861559448242187500e+02
9.579467773437500000e+01
-1.003057575225830078e+01
-8.650549316406250000e+01
9.522283172607421875e+01
-6.684345245361328125e+01
2.094338684082031250e+02
4.744981384277343750e+01
2.162917633056640625e+02
-7.083763122558593750e+01
5.668497085571289062e+01
-1.417743988037109375e+02
-6.121361923217773438e+01
3.726927947998046875e+01
-2.862594413757324219e+01
-1.680339050292968750e+02
-1.528092288970947266e+01
-3.201642990112304688e+01
4.656935882568359375e+01
8.328540802001953125e+01
5.651314926147460938e+01
-2.096972465515136719e+01
3.325648193359375000e+02
-1.218056564331054688e+02
8.368680572509765625e+01
-4.680786895751953125e+01
1.581764030456542969e+01
1.920430374145507812e+01
1.685228271484375000e+02
-9.562093734741210938e+00
1.418334045410156250e+02
9.288490295410156250e+01
-5.197201919555664062e+01
2.129400634765625000e+01
-2.281542968750000000e+02
4.114070129394531250e+01
-1.270862350463867188e+02
-8.051597595214843750e+01
1.636290893554687500e+02
-8.408251762390136719e+00
2.402844238281250000e+01
-2.693616676330566406e+01
-3.542233276367187500e+01
6.355246734619140625e+01
1.675597953796386719e+01
3.890703201293945312e+01
1.070497283935546875e+02
-1.224397048950195312e+02
7.142510223388671875e+01
2.988403701782226562e+01
-9.642630004882812500e+01
8.092555999755859375e+01
1.484542465209960938e+01
-2.287422943115234375e+02
3.210400772094726562e+01
-4.509403991699218750e+01
1.154727783203125000e+02
1.587896823883056641e+01
4.374757766723632812e+01
2.927750549316406250e+02
1.378484954833984375e+02
6.312711715698242188e+01
-1.158640060424804688e+02
1.023562088012695312e+02
-3.950208282470703125e+01
1.301382751464843750e+02
-8.749204254150390625e+01
-8.213594055175781250e+01
-1.000801277160644531e+01
7.704145050048828125e+01
4.149819946289062500e+01
-5.854569244384765625e+01
8.505649566650390625e+00
2.209656219482421875e+02
-1.328961029052734375e+02
8.272959899902343750e+01
-5.450386810302734375e+01
1.099728240966796875e+02
1.512225799560546875e+02
1.491208801269531250e+02
-1.664573211669921875e+02
3.430345916748046875e+01
-5.938602066040039062e+01
-1.237322845458984375e+02
-8.553647041320800781e+00
2.080450439453125000e+01
5.781357955932617188e+01
1.019521713256835938e+02
1.487346191406250000e+02
2.097589111328125000e+01
3.067936897277832031e+01
-1.216974487304687500e+02
-4.373006820678710938e+00
-7.709226989746093750e+01
1.238471221923828125e+01
8.706734466552734375e+01
-9.486262512207031250e+01
1.704016418457031250e+02
1.480188903808593750e+02
-4.210610961914062500e+01
-2.387349510192871094e+01
-3.547299957275390625e+01
-2.795697152614593506e-01
5.008061981201171875e+01
1.480007934570312500e+02
-1.131380310058593750e+02
1.040900802612304688e+02
-9.583995056152343750e+01
4.289884567260742188e+01
1.178620300292968750e+02
-4.520283508300781250e+01
-4.045643997192382812e+01
7.757261657714843750e+01
-3.613316345214843750e+01
-1.385619812011718750e+02
-2.773303270339965820e+00
3.809354782104492188e+01
-5.120870971679687500e+01
-6.241695404052734375e+01
2.504766845703125000e+01
2.361067962646484375e+01
-4.299809646606445312e+01
2.955062484741210938e+01
-4.628425598144531250e+01
-1.041643371582031250e+02
1.984304504394531250e+02
6.477075958251953125e+01
-5.415780639648437500e+01
-5.359896469116210938e+01
7.321195983886718750e+01
-7.808396148681640625e+01
1.142975692749023438e+02
1.094146499633789062e+02
-1.151808471679687500e+02
4.662119674682617188e+01
5.821124267578125000e+01
9.404364013671875000e+01
1.096320877075195312e+02
1.478313446044921875e+02
-1.420278015136718750e+02
-3.064319610595703125e+00
-3.664525604248046875e+01
9.196925354003906250e+01
-2.114327850341796875e+02
3.739899444580078125e+01
1.432049102783203125e+02
6.154435348510742188e+01
5.122386932373046875e+01
8.137456178665161133e-01
-6.273666000366210938e+01
2.282145500183105469e+01
9.049652862548828125e+01
-4.787736892700195312e+01
-1.091592669486999512e+00
-1.158179168701171875e+02
1.235671768188476562e+02
-6.627754211425781250e+01
1.034046630859375000e+02
6.248069000244140625e+01
-9.451818847656250000e+01
-8.732025146484375000e+01
-7.721479797363281250e+01
-1.052611923217773438e+02
7.050666046142578125e+01
1.015985946655273438e+02
1.469513244628906250e+02
-1.510757141113281250e+02
-2.645908927917480469e+01
-1.082896270751953125e+02
1.154260540008544922e+01
1.199053878784179688e+02
-1.955105364322662354e-02
-2.384257125854492188e+01
-6.403996276855468750e+01
-1.923279571533203125e+02
-7.856623840332031250e+01
2.247581481933593750e+01
1.109076385498046875e+02
-5.226369476318359375e+01
-1.409596862792968750e+02
2.768005752563476562e+01
-1.089612274169921875e+02
-7.470282077789306641e+00
-1.077381591796875000e+02
6.974869537353515625e+01
-7.337902069091796875e+01
9.888626098632812500e+01
-2.289723968505859375e+01
5.051203536987304688e+01
-1.163444976806640625e+02
-1.439877319335937500e+01
-1.701449203491210938e+01
-1.460883483886718750e+02
1.012615585327148438e+02
5.095011520385742188e+01
4.258377075195312500e+01
1.627986335754394531e+01
-2.698603630065917969e+01
-9.282984924316406250e+01
-1.991434783935546875e+02
-5.361155700683593750e+01
-3.898464202880859375e+01
-7.303012847900390625e+01
1.730023040771484375e+02
1.086392669677734375e+02
-1.044997253417968750e+02
1.827216491699218750e+02
8.450065851211547852e-01
-4.351476287841796875e+01
-2.543031311035156250e+01
-3.764957809448242188e+01
2.192712249755859375e+02
6.024681472778320312e+01
8.562506103515625000e+01
-2.095624542236328125e+01
-4.214387512207031250e+01
4.644829750061035156e+00
-3.636242151260375977e+00
-8.822881698608398438e+00
-2.535995864868164062e+01
7.000281524658203125e+01
4.951885700225830078e+00
8.870043182373046875e+01
1.400166015625000000e+02
2.964548683166503906e+01
5.379212570190429688e+01
1.478137779235839844e+01
-7.233669281005859375e+01
-1.219427490234375000e+02
3.746708679199218750e+01
-1.459118556976318359e+01
-4.779952239990234375e+01
-1.996401786804199219e+01
1.286835956573486328e+01
1.441180267333984375e+02
1.692387237548828125e+02
-6.560381412506103516e+00
1.838831329345703125e+02
1.042860031127929688e+01
1.519904327392578125e+02
2.366529464721679688e+01
-3.046016693115234375e+01
-4.220276260375976562e+01
-9.030174255371093750e+01
2.301786994934082031e+01
-1.752587699890136719e+01
4.241529083251953125e+01
6.727725219726562500e+01
4.591235351562500000e+01
1.590553588867187500e+02
3.120332336425781250e+01
4.417101669311523438e+01
-8.133238792419433594e+00
1.170685482025146484e+01
-4.884709167480468750e+01
1.207165374755859375e+02
9.433924865722656250e+01
2.575683212280273438e+01
-1.243107681274414062e+02
3.624331665039062500e+01
-3.846361398696899414e+00
1.934355163574218750e+01
-7.557597637176513672e+00
1.292328186035156250e+02
-4.199000549316406250e+01
-6.633209228515625000e+01
-1.152271556854248047e+01
5.963126373291015625e+01
-1.383501739501953125e+02
-1.051119308471679688e+02
1.836375808715820312e+01
-6.755342864990234375e+01
3.187235832214355469e+01
1.723707733154296875e+02
-9.134588623046875000e+01
-6.349211883544921875e+01
-7.677926635742187500e+01
1.958087158203125000e+02
5.684371185302734375e+01
-4.384341430664062500e+01
7.898465728759765625e+01
1.258583221435546875e+02
7.900398254394531250e+01
2.174996948242187500e+01
-9.543437957763671875e+01
-5.626712322235107422e+00
-4.785182189941406250e+01
-1.147808303833007812e+02
8.829621887207031250e+01
-4.122120285034179688e+01
1.476454734802246094e+01
-5.854955291748046875e+01
1.336977233886718750e+02
1.214235305786132812e+01
-6.386128234863281250e+01
-1.511567077636718750e+02
8.351090240478515625e+01
-7.677513122558593750e+01
9.749724578857421875e+01
1.841666564941406250e+02
-9.876539230346679688e+00
-2.074232292175292969e+01
-1.035464401245117188e+02
5.007977294921875000e+01
-1.896168899536132812e+01
2.968253707885742188e+01
5.860682296752929688e+01
1.595009231567382812e+01
1.867930603027343750e+02
7.321910095214843750e+01
2.107107543945312500e+01
5.650765991210937500e+01
6.623722076416015625e+01
3.384365558624267578e+00
7.258525848388671875e+01
-9.906821250915527344e+00
-1.697135925292968750e+01
3.421250915527343750e+01
-3.851643371582031250e+01
-1.161884536743164062e+02
-1.079080810546875000e+02
6.731666564941406250e+01
-2.708049774169921875e+01
-1.537664508819580078e+01
-1.038339157104492188e+02
3.628603363037109375e+01
-3.336585617065429688e+01
1.897081947326660156e+01
2.764797782897949219e+01
-1.480372772216796875e+02
1.008572082519531250e+02
1.047708969116210938e+02
-1.475082244873046875e+02
-8.590370941162109375e+01
6.936476898193359375e+01
1.694945526123046875e+02
-8.208324432373046875e+01
7.924600219726562500e+01
9.013202667236328125e+01
1.217814159393310547e+01
1.512121276855468750e+02
-1.685726356506347656e+01
8.225650787353515625e+01
3.071362304687500000e+01
-5.422459793090820312e+01
1.243125076293945312e+02
-3.571347951889038086e+00
-2.757928085327148438e+01
-4.171622753143310547e+00
-4.296516799926757812e+01
-7.289836883544921875e+01
8.365644836425781250e+01
1.125324630737304688e+01
1.069635543823242188e+02
3.040874290466308594e+01
1.843512268066406250e+02
2.017484283447265625e+01
-3.811599731445312500e+01
-9.700640869140625000e+01
-7.950143432617187500e+01
-1.442995300292968750e+02
-2.094306182861328125e+02
7.921942234039306641e+00
1.557786865234375000e+02
-4.692700195312500000e+01
6.094958782196044922e+00
-1.129464721679687500e+02
6.958100128173828125e+01
-3.527462005615234375e+01
-1.090695667266845703e+01
1.332623901367187500e+02
1.439173889160156250e+02
1.049191970825195312e+02
6.762464141845703125e+01
-1.854136657714843750e+01
-9.218788146972656250e+00
1.000809173583984375e+02
-1.065939140319824219e+01
-3.335935211181640625e+01
1.136726837158203125e+02
-1.943988561630249023e+00
-1.726768798828125000e+02
1.227394332885742188e+02
1.364223175048828125e+02
4.270563125610351562e+01
-7.431948852539062500e+01
-1.258335342407226562e+02
-8.628077507019042969e+00
3.743768215179443359e+00
-6.634738159179687500e+01
-1.740985298156738281e+01
4.623033905029296875e+01
-2.004138469696044922e+00
1.871429595947265625e+02
4.796511840820312500e+01
-5.102261352539062500e+01
-3.242704772949218750e+01
-7.602472686767578125e+01
4.380649185180664062e+01
1.226809234619140625e+02
4.745371341705322266e+00
5.252709197998046875e+01
-4.834486389160156250e+01
-1.181647872924804688e+02
-3.987392044067382812e+01
2.127653694152832031e+01
3.048771858215332031e+01
-1.366958923339843750e+02
3.815829086303710938e+01
8.401755523681640625e+01
2.098717193603515625e+02
-4.581922912597656250e+01
7.607558441162109375e+01
3.388764190673828125e+01
-2.289292907714843750e+01
9.428529357910156250e+01
-9.919383239746093750e+01
6.064543914794921875e+01
-1.063832855224609375e+02
-5.862833786010742188e+01
-9.937911987304687500e+01
6.690207004547119141e+00
1.506477050781250000e+02
1.531995239257812500e+02
1.799394836425781250e+02
-9.675878906250000000e+01
-2.491941452026367188e+01
-2.570168256759643555e+00
1.767246246337890625e+02
-1.014643554687500000e+02
-9.883916473388671875e+01
2.823887939453125000e+02
2.665893936157226562e+01
-9.760235595703125000e+01
5.339589691162109375e+01
-6.165377426147460938e+01
1.606267395019531250e+02
-8.123132324218750000e+01
3.131385803222656250e+02
8.870785522460937500e+01
2.842977333068847656e+01
5.995116806030273438e+01
-6.550095367431640625e+01
-8.842826843261718750e+01
1.452563323974609375e+02
2.618454742431640625e+01
8.338523864746093750e+01
2.520008468627929688e+01
-1.874277191162109375e+02
9.944709777832031250e+00
-2.086721649169921875e+02
-5.548467636108398438e+01
-4.183053207397460938e+01
5.663549804687500000e+01
7.629521179199218750e+01
-7.059955596923828125e+01
2.573174858093261719e+01
1.124620285034179688e+02
-5.661803436279296875e+01
3.562376022338867188e+01
4.141926956176757812e+01
3.078938102722167969e+01
-5.900966644287109375e+01
-2.245516204833984375e+01
-1.165747299194335938e+02
-9.492447662353515625e+01
5.745289325714111328e+00
5.868970870971679688e+01
-4.060959243774414062e+01
4.001914596557617188e+01
2.243213653564453125e+02
-2.476125526428222656e+01
6.968630981445312500e+01
-9.533975982666015625e+01
1.493886413574218750e+02
2.503279495239257812e+01
1.963140106201171875e+02
-9.858442687988281250e+01
-4.081338500976562500e+01
-1.127660293579101562e+02
9.474303436279296875e+01
-1.650548400878906250e+02
1.512555389404296875e+02
1.096671447753906250e+02
3.955264282226562500e+01
1.068735351562500000e+02
-1.366492614746093750e+02
8.504898071289062500e+01
-1.094146575927734375e+02
-4.696768569946289062e+01
2.051253356933593750e+02
6.886157989501953125e+01
-1.680396270751953125e+02
-5.565718460083007812e+01
-9.231024742126464844e+00
9.838735961914062500e+01
-5.834668350219726562e+01
1.847440338134765625e+02
5.486908912658691406e+00
6.432362556457519531e+00
-1.801368103027343750e+02
-2.399528121948242188e+01
1.192416667938232422e+00
1.107972488403320312e+02
-1.185590362548828125e+02
-1.407814311981201172e+01
-9.170068359375000000e+01
-3.106898689270019531e+01
-1.843472480773925781e+01
2.315897178649902344e+01
8.664118957519531250e+01
1.213514328002929688e+01
1.826495361328125000e+02
-2.975405120849609375e+01
-1.965256500244140625e+02
6.355016708374023438e+01
-7.202075958251953125e+01
-4.163470077514648438e+01
7.840770721435546875e+01
8.592762756347656250e+01
-4.795455551147460938e+01
7.509242534637451172e+00
-2.898618316650390625e+01
3.311748123168945312e+01
1.003283843994140625e+02
-2.869265441894531250e+02
-6.178070449829101562e+01
-2.628483390808105469e+01
-5.575259399414062500e+01
-7.290987396240234375e+01
2.359755706787109375e+01
8.748590087890625000e+01
-6.278545761108398438e+01
1.425545196533203125e+02
-1.333204650878906250e+02
-1.532941055297851562e+01
-5.174355506896972656e+00
1.522470703125000000e+02
6.530052185058593750e+01
5.187572097778320312e+01
-4.831298828125000000e+01
3.858263397216796875e+01
-2.913339805603027344e+01
-1.078445281982421875e+02
2.636207962036132812e+01
-5.842467498779296875e+01
-1.294538574218750000e+02
2.360669612884521484e+00
-2.130892753601074219e+01
-8.554454803466796875e+01
1.513215780258178711e+00
-8.670957946777343750e+01
3.110526466369628906e+01
2.099076995849609375e+02
2.698210144042968750e+01
-3.065673065185546875e+01
-2.368397951126098633e+00
-3.401177406311035156e+00
-3.239089965820312500e+01
-7.844610595703125000e+01
-1.082320709228515625e+02
1.271869812011718750e+02
-5.315811157226562500e+01
-1.073485412597656250e+02
-3.692911911010742188e+01
1.017723541259765625e+02
-1.203066635131835938e+01
-1.017142639160156250e+02
-1.057125930786132812e+02
-1.897262763977050781e+01
8.480967712402343750e+01
-1.341492004394531250e+02
2.102801055908203125e+02
1.443560600280761719e+01
-1.847429656982421875e+01
-1.106362075805664062e+02
-1.293719635009765625e+02
-1.051158676147460938e+02
6.805933380126953125e+01
-1.525377502441406250e+02
-2.540729713439941406e+01
-9.088193511962890625e+01
-1.673551368713378906e+01
3.432586288452148438e+01
-9.556377410888671875e+01
-1.945328521728515625e+02
6.564981079101562500e+01
1.479118041992187500e+02
2.536750793457031250e+01
1.528596878051757812e+01
-4.909947586059570312e+01
-2.220309906005859375e+02
1.374234924316406250e+02
-2.479726028442382812e+01
-4.367087173461914062e+01
-6.956672668457031250e+01
-1.504771575927734375e+02
-7.250086975097656250e+01
8.302413177490234375e+01
-7.227840423583984375e+01
-1.759902191162109375e+02
-2.610593795776367188e+01
-2.964254379272460938e+01
4.556487274169921875e+01
9.499455261230468750e+01
-3.801749801635742188e+01
7.235593414306640625e+01
-7.267078399658203125e+01
1.014775161743164062e+02
-1.406874389648437500e+02
5.079283142089843750e+01
-1.826420593261718750e+01
-3.141479873657226562e+01
-1.549670124053955078e+01
1.216091384887695312e+02
-1.516435146331787109e+01
2.446497726440429688e+01
3.966991806030273438e+01
-4.614486312866210938e+01
-3.667509460449218750e+01
-3.918197631835937500e+01
-2.556396722793579102e+00
2.102460632324218750e+02
4.148276901245117188e+01
1.312277984619140625e+02
1.284321689605712891e+01
6.998283386230468750e+01
-7.814688110351562500e+01
8.488579559326171875e+01
7.745082855224609375e+01
4.784417724609375000e+01
2.203186416625976562e+01
-1.381905059814453125e+02
6.709164428710937500e+01
1.687778472900390625e+01
5.267573356628417969e+00
1.270964126586914062e+02
1.552041149139404297e+01
-2.217530517578125000e+02
-1.823854446411132812e+01
-1.754122161865234375e+01
8.372308349609375000e+01
-1.634062385559082031e+01
1.748351745605468750e+02
3.971374511718750000e+01
2.608583211898803711e+00
8.885227203369140625e+01
3.666214370727539062e+01
1.384093627929687500e+02
1.780259552001953125e+02
-1.222705268859863281e+01
5.483668899536132812e+01
2.225208740234375000e+02
-9.513837432861328125e+01
1.392450714111328125e+02
5.904384231567382812e+01
-7.934240722656250000e+01
-9.728694152832031250e+01
-5.937867736816406250e+01
-2.713204956054687500e+02
1.844012451171875000e+02
1.248282699584960938e+02
-9.307534027099609375e+01
9.496032714843750000e+00
-8.283559417724609375e+01
1.791331634521484375e+02
4.333922195434570312e+01
-7.222167968750000000e+01
1.241941452026367188e+02
2.716645050048828125e+01
1.627912902832031250e+02
-1.032319641113281250e+02
-1.216969146728515625e+02
9.691288757324218750e+01
1.330740661621093750e+02
1.171737518310546875e+02
6.447315216064453125e+01
1.157764282226562500e+02
-4.364833450317382812e+01
2.180515861511230469e+01
-6.768614959716796875e+01
4.989891815185546875e+01
6.490208435058593750e+01
4.084523200988769531e+00
5.190885162353515625e+01
2.158501243591308594e+01
3.633218383789062500e+01
-5.045140457153320312e+01
4.657923221588134766e+00
5.871052169799804688e+01
2.160568237304687500e+02
5.614347457885742188e+01
1.491897735595703125e+02
2.003973541259765625e+02
-7.703989410400390625e+01
-1.096404113769531250e+02
2.124314689636230469e+01
-7.902565765380859375e+01
1.466705932617187500e+02
-1.063148956298828125e+02
1.486655807495117188e+01
-1.021041259765625000e+02
8.924137115478515625e+01
-1.205262069702148438e+02
1.185343246459960938e+02
-2.429650268554687500e+02
2.149405670166015625e+02
-7.722490692138671875e+01
-1.388406276702880859e+01
-4.219192123413085938e+01
-7.034063720703125000e+01
-2.416550140380859375e+02
-1.125542297363281250e+02
-1.488769226074218750e+02
-1.046395874023437500e+02
-2.097583389282226562e+01
6.118126678466796875e+01
-1.954558715820312500e+02
4.150544738769531250e+01
1.707748565673828125e+02
6.927025604248046875e+01
-6.821495056152343750e+01
1.182151184082031250e+02
2.242958694696426392e-01
-1.953499603271484375e+02
-6.174127960205078125e+01
2.164253807067871094e+01
3.192665481567382812e+01
1.013106079101562500e+02
6.866137695312500000e+01
-6.344804763793945312e+01
3.889579010009765625e+01
1.481206665039062500e+02
6.193298721313476562e+01
8.845950317382812500e+01
-4.260020446777343750e+01
5.090796279907226562e+01
-1.552824096679687500e+02
1.766037178039550781e+01
1.865758666992187500e+02
-5.151865005493164062e+01
2.262825012207031250e+01
3.929582977294921875e+01
-1.348849792480468750e+02
1.271321868896484375e+02
-1.162880172729492188e+02
1.425415802001953125e+02
-1.249345169067382812e+02
-1.468115997314453125e+02
9.816615295410156250e+01
-7.672843933105468750e+01
3.298142242431640625e+01
-5.302178955078125000e+01
-1.366485443115234375e+02
9.279653167724609375e+01
-2.726002311706542969e+01
1.304197998046875000e+02
1.971656646728515625e+02
-2.018117218017578125e+02
1.042723999023437500e+02
-3.651324462890625000e+01
4.206463241577148438e+01
-5.619360923767089844e+00
3.893848037719726562e+01
-2.699570417404174805e+00
1.568231353759765625e+02
1.403844299316406250e+02
3.902557849884033203e+00
-7.267324066162109375e+01
-3.429408264160156250e+01
-4.037350845336914062e+01
-5.188418197631835938e+01
2.880954742431640625e+01
-5.134429931640625000e+01
1.257428894042968750e+02
3.096015548706054688e+01
1.060675277709960938e+02
-3.055151224136352539e+00
5.602882385253906250e+01
1.998933029174804688e+01
-3.250464630126953125e+01
-2.033584594726562500e+01
6.198595809936523438e+01
2.099419097900390625e+02
1.159649581909179688e+02
1.013331985473632812e+02
4.473021328449249268e-01
-6.776663970947265625e+01
5.249341583251953125e+01
3.779368591308593750e+01
-6.158903121948242188e+01
-5.350253677368164062e+01
2.807923889160156250e+01
3.169434928894042969e+01
-1.972156333923339844e+01
-2.210190773010253906e+01
-3.442465209960937500e+01
-7.804593658447265625e+01
-7.473724365234375000e+01
-9.336549377441406250e+01
4.479258728027343750e+01
-8.450140953063964844e+00
-1.969692039489746094e+01
5.546578598022460938e+01
5.628744888305664062e+01
4.812148666381835938e+01
-3.617340469360351562e+01
-1.542033691406250000e+02
-1.289210357666015625e+02
-1.245253601074218750e+02
6.714018249511718750e+01
1.089793701171875000e+02
-3.104828071594238281e+01
1.009428310394287109e+01
2.336977691650390625e+02
-5.134117126464843750e+01
1.502322998046875000e+02
3.793377685546875000e+01
3.916441345214843750e+01
-1.334624786376953125e+02
-1.811588897705078125e+02
1.451728668212890625e+02
9.256037139892578125e+01
-1.273246078491210938e+02
-9.787770843505859375e+01
4.464455413818359375e+01
-6.390201950073242188e+01
-6.055914306640625000e+01
4.389151763916015625e+01
1.480112152099609375e+02
-1.251648178100585938e+02
1.035089645385742188e+02
7.483664703369140625e+01
-6.219924545288085938e+01
-7.740618133544921875e+01
7.172741699218750000e+01
-1.648476715087890625e+02
1.326482696533203125e+02
-6.909906005859375000e+01
2.139111328125000000e+01
-1.399006366729736328e+01
-2.397639312744140625e+02
1.087352294921875000e+02
9.768904876708984375e+01
4.560814285278320312e+01
3.932970046997070312e+01
-2.198969268798828125e+01
3.315090942382812500e+01
1.730523529052734375e+02
1.341649169921875000e+02
4.568382644653320312e+01
-3.034203910827636719e+01
-9.015151214599609375e+01
6.703450012207031250e+01
-5.482691764831542969e+00
-1.427805480957031250e+02
-1.212322845458984375e+02
1.401425552368164062e+01
8.054270172119140625e+01
-6.049758148193359375e+01
-7.085494995117187500e+01
-1.131356506347656250e+02
-1.680841064453125000e+01
7.209651184082031250e+01
1.993824920654296875e+02
-3.554643249511718750e+01
3.581205368041992188e+01
-2.817113113403320312e+01
-2.460966491699218750e+01
-9.831978607177734375e+01
1.518591766357421875e+02
5.358388519287109375e+01
-3.921199035644531250e+01
6.533618164062500000e+01
1.381386089324951172e+01
4.908402252197265625e+01
-8.687454223632812500e+01
-1.579412651062011719e+01
1.122745971679687500e+02
2.580560493469238281e+01
1.266483154296875000e+02
1.298171081542968750e+02
-1.734810256958007812e+01
-1.034345474243164062e+02
-2.574681854248046875e+01
-1.212941932678222656e+01
-4.082020187377929688e+01
1.522306823730468750e+02
-8.462782287597656250e+01
8.796603393554687500e+01
-1.195918197631835938e+02
-3.948474121093750000e+01
2.412259292602539062e+01
1.456514930725097656e+01
-2.505189208984375000e+02
-1.314217224121093750e+02
-5.050413131713867188e+00
-1.159755554199218750e+02
1.606369018554687500e+01
-8.605500030517578125e+01
3.445367431640625000e+01
-9.870278930664062500e+01
-6.164283752441406250e+01
1.186639633178710938e+02
-1.410709762573242188e+01
-9.653579711914062500e+00
-5.143765640258789062e+01
-5.232186889648437500e+01
3.144741439819335938e+01
3.317702865600585938e+01
-8.127200317382812500e+01
-1.262280821800231934e+00
3.971686935424804688e+01
2.279330062866210938e+01
3.268943023681640625e+01
6.855557250976562500e+01
-3.368311691284179688e+01
-9.841852569580078125e+01
1.979661369323730469e+01
-2.131008529663085938e+01
1.638801269531250000e+02
-3.535658264160156250e+01
6.970784187316894531e+00
4.905746841430664062e+01
5.151152133941650391e+00
-1.464280700683593750e+02
-1.665209579467773438e+01
-9.821058273315429688e+00
5.941907882690429688e+01
-2.510563468933105469e+01
9.169776916503906250e+01
-8.276747894287109375e+01
1.799666137695312500e+02
-6.102336120605468750e+01
5.709671783447265625e+01
-7.111516571044921875e+01
1.736629486083984375e+02
-8.623418426513671875e+01
-1.907296180725097656e+01
-1.830949707031250000e+02
8.001483154296875000e+01
1.079240112304687500e+02
-3.807798767089843750e+01
-3.438396072387695312e+01
-3.847015762329101562e+01
-9.153119659423828125e+01
-1.005720977783203125e+02
-5.310059738159179688e+01
-2.123214721679687500e+02
-1.268066215515136719e+01
3.506941604614257812e+01
-5.598009109497070312e+01
1.084229812622070312e+02
-1.834979705810546875e+02
1.613827133178710938e+01
5.166680145263671875e+01
1.411904754638671875e+02
9.990296936035156250e+01
2.145224761962890625e+02
8.655206298828125000e+01
-6.970235443115234375e+01
-8.057222747802734375e+01
-1.124027538299560547e+01
-2.800125122070312500e+01
-1.685048217773437500e+02
-1.127737884521484375e+02
4.866361999511718750e+01
-2.213956909179687500e+02
2.919278526306152344e+01
-1.269346847534179688e+02
-9.033572387695312500e+01
-1.170619583129882812e+01
-1.556385040283203125e+02
4.672267150878906250e+01
6.425381469726562500e+01
2.040825653076171875e+02
5.814436721801757812e+01
9.781156158447265625e+01
-1.212065734863281250e+02
-8.779020690917968750e+01
-8.421580505371093750e+01
1.984427261352539062e+01
5.580518722534179688e+01
-8.089726257324218750e+01
1.721666564941406250e+02
-1.052561187744140625e+01
3.026361083984375000e+02
1.267555389404296875e+02
-3.832227706909179688e+01
2.401849365234375000e+01
2.319029808044433594e+01
-1.147656173706054688e+02
-1.369522666931152344e+01
1.226461791992187500e+02
5.213349533081054688e+01
2.020334167480468750e+02
-4.873940277099609375e+01
1.117791061401367188e+02
9.601514434814453125e+01
3.510002517700195312e+01
4.892940139770507812e+01
-3.322039413452148438e+01
-7.853624725341796875e+01
2.746315956115722656e+01
-4.392086410522460938e+01
-3.612456893920898438e+01
1.619564514160156250e+02
1.811150360107421875e+02
-3.359239196777343750e+01
-1.709813842773437500e+02
2.848673439025878906e+01
4.664475250244140625e+01
-4.525783157348632812e+01
-1.334287567138671875e+02
-5.375496292114257812e+01
1.243942260742187500e+02
-3.812162780761718750e+01
1.107754135131835938e+01
-1.284533081054687500e+02
3.070692062377929688e+00
-1.013848571777343750e+02
1.503181915283203125e+02
-2.164296913146972656e+01
4.675270080566406250e+01
-1.410533447265625000e+02
-8.154479217529296875e+01
6.244281005859375000e+01
3.412205886840820312e+01
-5.965391921997070312e+01
2.701139450073242188e+01
1.973273162841796875e+02
-7.435742187500000000e+01
-1.250193481445312500e+02
1.228830108642578125e+02
5.983320617675781250e+01
-7.501055908203125000e+01
-8.327111816406250000e+01
-6.769974517822265625e+01
6.919009399414062500e+01
-8.246251678466796875e+01
-8.690025329589843750e+00
-1.207274169921875000e+02
1.265381927490234375e+02
1.182344436645507812e+02
-8.034887695312500000e+01
3.220370101928710938e+01
4.086980819702148438e+01
6.881933593750000000e+01
1.173993072509765625e+02
1.189491653442382812e+02
-2.521097660064697266e+00
1.412786712646484375e+02
1.390481872558593750e+02
7.612818145751953125e+01
9.066426086425781250e+01
-1.104444885253906250e+02
9.478120422363281250e+01
8.703099822998046875e+01
-5.290182876586914062e+01
-1.084049377441406250e+02
5.030772781372070312e+01
1.605478820800781250e+02
3.973923492431640625e+01
7.695326995849609375e+01
9.620587348937988281e+00
-3.880333423614501953e+00
-1.028885726928710938e+02
1.105130996704101562e+02
1.652975158691406250e+02
-1.460144639015197754e+00
-7.440189361572265625e+01
-2.062740707397460938e+01
1.303733520507812500e+02
-7.828442096710205078e+00
5.733377838134765625e+01
1.610094604492187500e+02
3.928679227828979492e+00
-1.056238842010498047e+01
1.044999599456787109e+01
-1.641786003112792969e+01
-3.582389450073242188e+01
9.112500762939453125e+01
-6.159311676025390625e+01
-2.336800079345703125e+02
1.540937652587890625e+02
-1.560214691162109375e+02
-7.926645660400390625e+01
1.619842224121093750e+02
-7.916549682617187500e+01
3.614732980728149414e+00
2.537445983886718750e+02
-2.568570899963378906e+01
-1.351407051086425781e+01
-2.884423446655273438e+01
1.516077399253845215e+00
-4.670285415649414062e+01
-8.174880981445312500e+01
-2.989299583435058594e+01
4.825815963745117188e+01
1.572058410644531250e+02
7.112880706787109375e+01
1.627095489501953125e+02
-1.916766204833984375e+02
4.121723473072052002e-01
-1.597802886962890625e+02
-2.446603202819824219e+01
-1.222007293701171875e+02
-6.339085006713867188e+01
-3.088830871582031250e+02
5.538837814331054688e+01
-1.392167854309082031e+01
-1.406012725830078125e+02
-1.102020874023437500e+02
-4.879804992675781250e+01
1.080877685546875000e+01
1.414805145263671875e+02
-1.369129333496093750e+02
4.388035964965820312e+01
8.295362854003906250e+01
3.243304443359375000e+01
2.237198829650878906e+01
1.003437957763671875e+02
-2.718673324584960938e+01
-1.134577636718750000e+02
7.246282196044921875e+01
8.276927947998046875e+01
-2.855994987487792969e+01
9.466737365722656250e+01
-6.386405181884765625e+01
-4.716755390167236328e+00
1.168295898437500000e+02
-8.279794311523437500e+01
1.969926452636718750e+01
-9.305907440185546875e+01
-5.774403381347656250e+01
-1.895564651489257812e+01
-1.450427436828613281e+01
-6.171526336669921875e+01
-1.626766967773437500e+02
-6.968870544433593750e+01
-3.292046356201171875e+01
6.254221725463867188e+01
1.186454925537109375e+02
-2.801796722412109375e+01
1.926965904235839844e+01
-8.301194000244140625e+01
-1.745592880249023438e+01
-8.125586509704589844e+00
-8.686742401123046875e+01
2.722218513488769531e+00
2.130436859130859375e+02
-4.878464508056640625e+01
-5.225336074829101562e+01
-1.501623992919921875e+02
-1.810728836059570312e+01
1.224070053100585938e+02
1.348877258300781250e+02
9.333198547363281250e+01
3.296839523315429688e+01
-1.057613220214843750e+02
2.819872436523437500e+02
-7.346323394775390625e+01
-4.248699951171875000e+01
1.517291784286499023e+00
1.479845733642578125e+02
-8.460249328613281250e+01
-7.906133270263671875e+01
9.973985290527343750e+01
4.854798889160156250e+01
2.510526847839355469e+01
4.750507354736328125e+01
-8.769593048095703125e+01
-1.226155395507812500e+02
7.019654083251953125e+01
-5.121439743041992188e+01
-5.741600418090820312e+01
-7.419853210449218750e+01
1.005358963012695312e+02
1.024700260162353516e+01
-1.011472854614257812e+02
8.219618225097656250e+01
1.762286682128906250e+02
6.478477478027343750e+01
-5.811501502990722656e+00
-1.317970752716064453e+01
2.066518859863281250e+02
-1.226152801513671875e+02
1.748345184326171875e+01
7.301567840576171875e+01
2.573344116210937500e+02
3.669228363037109375e+01
4.723933029174804688e+01
8.058839416503906250e+01
7.389640045166015625e+01
-1.250289344787597656e+01
-1.703698272705078125e+02
-6.766292572021484375e+01
4.467006301879882812e+01
1.266345405578613281e+01
4.392998504638671875e+01
1.459708862304687500e+02
1.173620452880859375e+02
-7.157812500000000000e+01
1.044360504150390625e+02
-1.347764301300048828e+01
-7.226947784423828125e+01
-3.722581863403320312e+01
-1.309477386474609375e+02
-4.838852882385253906e+00
-3.849898147583007812e+01
2.118550720214843750e+02
-1.186060905456542969e+01
1.081085586547851562e+02
6.119916915893554688e+01
8.261830139160156250e+01
-4.755811309814453125e+01
-3.807126998901367188e+01
-3.705414199829101562e+01
-6.612459564208984375e+01
1.288445739746093750e+02
1.746472167968750000e+02
5.405350875854492188e+01
7.812297821044921875e+01
3.298682250976562500e+02
3.298386096954345703e+00
-1.797403717041015625e+01
1.423380584716796875e+02
-1.554877014160156250e+02
-4.808027648925781250e+01
5.803292846679687500e+01
3.324102783203125000e+01
-6.909687805175781250e+01
1.472291564941406250e+02
7.501738739013671875e+01
7.983662414550781250e+01
-7.573642730712890625e+01
8.729307556152343750e+01
-3.814046382904052734e+00
-1.169999237060546875e+02
8.364765930175781250e+01
3.787743377685546875e+01
-1.245777797698974609e+01
-5.358332443237304688e+01
6.909467315673828125e+01
3.106784820556640625e+01
1.255493621826171875e+02
-1.437115173339843750e+02
-3.316683578491210938e+01
1.345152740478515625e+02
1.255797042846679688e+02
-8.056375885009765625e+01
3.375569152832031250e+01
-1.638974189758300781e+01
1.505257110595703125e+02
2.390500831604003906e+01
1.941934967041015625e+02
-5.074177932739257812e+01
8.140866088867187500e+01
5.454494857788085938e+01
8.500531768798828125e+01
2.099199218750000000e+02
5.079836273193359375e+01
-9.981193542480468750e+01
1.267716884613037109e+01
-7.653232574462890625e+01
-7.580097961425781250e+01
9.071945190429687500e+01
3.886425781250000000e+01
-2.998079299926757812e+01
-1.898403549194335938e+01
-1.611122703552246094e+01
2.133551788330078125e+02
1.262947921752929688e+02
7.447646331787109375e+01
6.405805206298828125e+01
1.176019668579101562e+02
-3.934966278076171875e+01
1.108116607666015625e+02
-1.841997337341308594e+01
3.441989898681640625e+01
-8.878992462158203125e+01
-1.388621978759765625e+02
4.348137378692626953e+00
7.628482818603515625e+01
9.516291809082031250e+01
-8.373915863037109375e+01
-1.791471557617187500e+02
3.358797836303710938e+01
1.589527130126953125e+01
8.053881835937500000e+01
1.194700622558593750e+02
1.520950603485107422e+01
-1.071896209716796875e+02
8.431248664855957031e+00
1.066704392433166504e+00
4.116529464721679688e+01
6.761182308197021484e+00
1.856707191467285156e+01
1.655179290771484375e+02
9.570462036132812500e+01
-1.498243865966796875e+02
-7.091056060791015625e+01
-9.849564361572265625e+01
1.155705451965332031e+00
-7.727677154541015625e+01
-2.967908477783203125e+01
4.664159774780273438e+01
1.489056854248046875e+02
-4.528053283691406250e+01
-1.129959335327148438e+02
6.975293731689453125e+01
7.150621032714843750e+01
8.488668441772460938e+00
1.264560852050781250e+02
1.368131351470947266e+01
-7.429800415039062500e+01
2.448155403137207031e+00
-8.394555664062500000e+01
2.350595855712890625e+01
4.263024902343750000e+01
-7.804367828369140625e+01
-2.598066902160644531e+01
6.770501136779785156e+00
3.582160949707031250e+01
-8.204685211181640625e+01
8.286093139648437500e+01
-6.584921360015869141e+00
2.192874336242675781e+01
1.092698669433593750e+02
9.887411499023437500e+01
-6.167953109741210938e+01
-2.271680145263671875e+02
1.316667480468750000e+02
-4.985231781005859375e+01
1.580548248291015625e+02
-8.245772361755371094e+00
2.818593597412109375e+01
-5.679974365234375000e+01
5.059270858764648438e-01
-7.430177307128906250e+01
1.137769317626953125e+02
-2.641498184204101562e+01
-3.868658447265625000e+01
-1.085721969604492188e+02
8.833827209472656250e+01
-9.629670143127441406e+00
-1.137993698120117188e+02
-1.746301651000976562e+01
-6.353085517883300781e+00
-1.030659179687500000e+02
-1.484453125000000000e+02
-8.674104309082031250e+01
4.637799072265625000e+01
5.444561386108398438e+01
-1.641794128417968750e+02
1.480509338378906250e+02
-3.838389968872070312e+01
-3.239447784423828125e+01
-9.774586486816406250e+01
1.444802093505859375e+02
-1.290158691406250000e+02
9.334742736816406250e+01
1.407273712158203125e+02
1.633088226318359375e+02
-1.219939956665039062e+02
5.192366409301757812e+01
-6.665302276611328125e+01
1.512547454833984375e+02
-1.299010772705078125e+02
-4.093150329589843750e+01
9.100653648376464844e+00
-1.493467092514038086e+00
-9.223440551757812500e+01
-1.261364135742187500e+02
-1.945809936523437500e+01
-1.090251235961914062e+02
-1.552131042480468750e+02
8.612326812744140625e+01
1.139922866821289062e+02
7.199964904785156250e+01
-1.467329254150390625e+02
-7.184603881835937500e+01
1.217891311645507812e+01
-6.356846237182617188e+01
1.904220275878906250e+02
1.050917053222656250e+02
-1.737605438232421875e+02
1.762745475769042969e+01
3.787003326416015625e+01
-5.829413604736328125e+01
1.630299224853515625e+02
6.806583404541015625e+01
-3.050594329833984375e+01
1.522179107666015625e+02
4.857633590698242188e+01
-1.108397140502929688e+02
-1.391006774902343750e+02
4.425302505493164062e+01
-3.403803634643554688e+01
3.300049591064453125e+01
6.433774471282958984e+00
-4.940321731567382812e+01
-4.593220520019531250e+01
1.453193359375000000e+02
-4.101885604858398438e+01
1.676574134826660156e+01
1.032662048339843750e+02
3.076020002365112305e+00
-3.752462768554687500e+01
1.737815093994140625e+02
2.349511413574218750e+02
-9.840900421142578125e+01
-1.018986968994140625e+02
2.560639381408691406e+01
1.549860229492187500e+02
-1.268276596069335938e+02
9.090657234191894531e+00
-3.049407386779785156e+01
-1.828651123046875000e+02
3.187165641784667969e+01
6.315422058105468750e+01
-1.243520965576171875e+02
-1.920688018798828125e+02
1.722591972351074219e+01
3.208258438110351562e+01
-1.260554504394531250e+01
5.895654678344726562e+00
-2.574136924743652344e+01
-1.786620025634765625e+02
8.227037811279296875e+01
2.268977813720703125e+02
-3.328554153442382812e+01
1.491436920166015625e+02
-7.921330451965332031e+00
-5.830080032348632812e+01
1.674568939208984375e+01
1.178229827880859375e+02
1.311618804931640625e+02
-2.020284652709960938e+01
-8.333158874511718750e+01
1.059300994873046875e+02
-1.749145202636718750e+02
6.820682525634765625e+00
1.171001052856445312e+02
5.031033706665039062e+01
-6.803995513916015625e+01
-1.947668266296386719e+01
1.517850952148437500e+02
-5.028989410400390625e+01
-4.015851593017578125e+01
-1.003854846954345703e+01
-9.798661804199218750e+01
1.116907348632812500e+02
-1.327028198242187500e+02
-4.112959289550781250e+01
-9.455952048301696777e-01
1.709789123535156250e+02
-1.290040206909179688e+01
-1.344114837646484375e+02
2.247641754150390625e+01
-1.744709968566894531e+01
1.551798858642578125e+02
-1.054573211669921875e+02
2.417363166809082031e+01
-3.922168350219726562e+01
-9.640809631347656250e+01
-1.864838218688964844e+01
9.997175598144531250e+01
1.368613891601562500e+02
5.350338363647460938e+01
-1.160810852050781250e+02
7.719860076904296875e+01
7.914512634277343750e+01
1.239613056182861328e+01
-1.144979858398437500e+02
7.954451751708984375e+01
-8.320860290527343750e+01
-3.374337768554687500e+01
-6.360952377319335938e+01
-4.470134353637695312e+01
-3.139684867858886719e+01
-3.900453948974609375e+01
6.853741645812988281e+00
6.842050933837890625e+01
-1.241514816284179688e+02
3.199052238464355469e+01
-1.024877395629882812e+02
-4.812169647216796875e+01
2.224245452880859375e+01
7.986764526367187500e+01
5.143245220184326172e+00
2.817537498474121094e+01
-5.527975463867187500e+01
-1.056901092529296875e+02
6.500350189208984375e+01
1.006593132019042969e+01
1.291869964599609375e+02
2.737337684631347656e+01
1.057785873413085938e+02
1.308967742919921875e+02
1.684883728027343750e+02
1.451088867187500000e+02
-1.342098541259765625e+02
3.254308319091796875e+01
2.765674972534179688e+01
-8.684500122070312500e+01
-9.302014160156250000e+01
-2.460729064941406250e+02
2.044336090087890625e+02
1.320314636230468750e+02
1.555555725097656250e+02
-3.359022903442382812e+01
-1.289318180084228516e+01
-4.634303283691406250e+01
8.720974922180175781e+00
1.213354206085205078e+01
1.158700714111328125e+02
-6.796969604492187500e+01
3.234159469604492188e+01
1.424002990722656250e+02
1.839137725830078125e+02
6.852794647216796875e+01
-9.320546722412109375e+01
-1.056048507690429688e+02
1.298220825195312500e+02
9.841264343261718750e+01
6.502747344970703125e+01
-1.087611236572265625e+02
1.335413208007812500e+02
1.731407318115234375e+02
-2.143104314804077148e+00
4.709716033935546875e+01
-2.184802246093750000e+02
-5.368793487548828125e+01
9.962933349609375000e+01
-1.806112670898437500e+01
8.772355651855468750e+01
1.622628631591796875e+02
-2.481449604034423828e+00
1.261448822021484375e+02
1.935987353324890137e+00
1.924554252624511719e+01
-5.044485473632812500e+01
4.550782775878906250e+01
-3.210455322265625000e+01
-1.289978179931640625e+02
1.016818084716796875e+02
5.316136932373046875e+01
2.199245147705078125e+02
-8.894425964355468750e+01
-7.115735626220703125e+01
-8.338059997558593750e+01
3.012830505371093750e+02
3.334534454345703125e+01
6.414643859863281250e+01
2.648046569824218750e+02
-5.096828937530517578e+00
-3.940897703170776367e+00
2.129125823974609375e+02
-9.310316467285156250e+01
-8.675725555419921875e+01
5.707438659667968750e+01
-1.946117782592773438e+01
-5.317189025878906250e+01
4.409574127197265625e+01
-2.298016166687011719e+01
9.724571228027343750e+01
-1.154854660034179688e+02
-5.523978424072265625e+01
-1.471074066162109375e+02
1.169412612915039062e+02
5.199742126464843750e+01
6.057476425170898438e+01
-1.713193969726562500e+02
-1.077105903625488281e+01
-8.257447814941406250e+01
-6.090917587280273438e+01
-8.676856994628906250e+01
1.166945343017578125e+02
4.970518493652343750e+01
-1.758964996337890625e+02
4.035020446777343750e+01
1.456498413085937500e+02
2.173097229003906250e+01
-1.137106933593750000e+02
-3.348463058471679688e+01
7.154665374755859375e+01
-6.149332046508789062e+01
5.074520111083984375e-01
-7.195585632324218750e+01
-7.789318084716796875e+01
-1.046630630493164062e+02
5.571063613891601562e+01
-8.590545654296875000e+01
-1.583536071777343750e+02
1.113933944702148438e+02
7.750949859619140625e+01
-1.005056838989257812e+02
2.171566772460937500e+01
1.355456542968750000e+01
9.499619483947753906e+00
-4.691943359375000000e+01
6.198166656494140625e+01
-6.449763488769531250e+01
-1.136362533569335938e+02
1.006338958740234375e+02
1.591278791427612305e+00
-2.229384040832519531e+01
-3.429012000560760498e-01
1.103747024536132812e+02
1.089129257202148438e+01
-8.211483001708984375e+01
2.820610046386718750e+01
-6.177644729614257812e+01
1.697675514221191406e+01
-1.226191902160644531e+01
-9.663502502441406250e+01
1.359499549865722656e+01
9.670798492431640625e+01
2.569240951538085938e+01
1.339874114990234375e+02
1.528602142333984375e+02
-1.173394699096679688e+02
1.856462707519531250e+02
2.172737693786621094e+01
-5.585962772369384766e+00
-1.394525451660156250e+02
-3.395189666748046875e+01
-8.202039718627929688e+00
-5.254901123046875000e+01
-6.626874542236328125e+01
1.110840702056884766e+01
7.920631408691406250e+01
-1.589838624000549316e+00
-1.108562316894531250e+02
5.706547927856445312e+01
1.196777114868164062e+02
7.566053009033203125e+01
-6.840581417083740234e+00
1.445027008056640625e+02
-9.074349975585937500e+01
-5.677450180053710938e+01
-2.647639274597167969e+01
-8.486741638183593750e+01
-5.881780147552490234e+00
1.762095947265625000e+02
2.015732116699218750e+02
2.933452148437500000e+02
-9.063022613525390625e+01
5.218545150756835938e+01
-1.724760589599609375e+02
-4.088931274414062500e+01
-2.633884811401367188e+01
4.829737854003906250e+01
-1.441760559082031250e+02
1.709846496582031250e+02
5.756747055053710938e+01
1.733261413574218750e+02
1.622222709655761719e+01
-1.696672058105468750e+01
9.626299285888671875e+01
-1.028367004394531250e+02
-8.463874053955078125e+01
6.315932846069335938e+01
2.155275115966796875e+02
2.075342941284179688e+01
3.750015640258789062e+01
1.860243797302246094e+01
-8.287795257568359375e+01
-9.815673065185546875e+01
-1.877879142761230469e+01
-1.141669540405273438e+02
3.043631362915039062e+01
7.725123596191406250e+01
6.565483093261718750e+00
-8.514505004882812500e+01
1.422924346923828125e+02
-9.597383117675781250e+01
-1.506338806152343750e+02
1.580599670410156250e+02
1.753825225830078125e+02
4.041589736938476562e+00
-1.721041488647460938e+01
-1.514850311279296875e+02
-1.984503555297851562e+01
6.010696411132812500e+01
1.305977020263671875e+02
4.649521255493164062e+01
-6.256262302398681641e+00
7.957853317260742188e+00
1.393065032958984375e+02
-5.566789627075195312e+01
-1.174934158325195312e+02
8.672027587890625000e+01
-7.464105987548828125e+01
-6.001258087158203125e+01
1.994272460937500000e+02
-4.706655144691467285e-01
5.706581497192382812e+01
-2.106829071044921875e+01
1.443835906982421875e+02
1.043537826538085938e+02
1.750426530838012695e+00
1.792709503173828125e+02
5.606647872924804688e+01
-1.723504066467285156e+01
1.494642829895019531e+01
-1.035408172607421875e+02
-9.422203063964843750e+01
-1.067944412231445312e+02
-6.279248046875000000e+01
1.668668518066406250e+02
1.120545120239257812e+02
2.747947387695312500e+02
-6.781816101074218750e+01
8.356515502929687500e+01
1.443140563964843750e+02
4.173782348632812500e+01
-8.756192016601562500e+01
5.569941997528076172e+00
-1.215781784057617188e+02
-2.539467239379882812e+01
-1.243422164916992188e+02
1.074077835083007812e+02
-1.158976440429687500e+02
-7.402858734130859375e+01
-9.974087715148925781e+00
1.438694305419921875e+02
3.655890655517578125e+01
1.173537139892578125e+02
4.903540134429931641e+00
3.179672622680664062e+01
-1.243713531494140625e+02
-1.356812286376953125e+02
1.356823730468750000e+02
-1.857100677490234375e+01
1.120452651977539062e+02
-4.359313964843750000e+01
-1.783614807128906250e+02
2.733250122070312500e+02
-7.475516510009765625e+01
1.390792083740234375e+02
2.142845344543457031e+01
1.496477966308593750e+02
-1.283498077392578125e+02
-1.132410278320312500e+02
-5.350687026977539062e+01
5.997099304199218750e+01
2.100223731994628906e+01
-1.011325225830078125e+02
1.536351165771484375e+02
-1.644871520996093750e+01
1.566501312255859375e+02
4.532570266723632812e+01
-1.229524230957031250e+02
-6.398879241943359375e+01
1.897323799133300781e+01
1.244706039428710938e+02
-4.649404525756835938e+00
1.243732299804687500e+02
1.680578460693359375e+02
-7.021161651611328125e+01
1.030814437866210938e+02
-1.471747589111328125e+02
1.904952287673950195e+00
-1.193107604980468750e+01
1.439723510742187500e+02
-7.488730621337890625e+01
-7.109020233154296875e+01
3.833992004394531250e+01
6.710038757324218750e+01
-9.466464996337890625e+01
5.416931629180908203e+00
-4.539857482910156250e+01
-5.351329040527343750e+01
1.448791198730468750e+02
2.871700477600097656e+01
1.916187286376953125e+02
-1.082123031616210938e+02
-7.048748016357421875e+01
7.753904724121093750e+01
4.997018814086914062e+01
2.628365707397460938e+01
9.577033233642578125e+01
1.186226654052734375e+01
-3.606995105743408203e+00
1.125256195068359375e+02
-2.576751708984375000e+01
5.659590530395507812e+01
-2.910351753234863281e+01
-3.530579376220703125e+01
-1.725672302246093750e+02
3.927112197875976562e+01
1.013233871459960938e+02
3.796524810791015625e+01
1.546974945068359375e+02
1.122511291503906250e+02
2.166438484191894531e+01
2.161668548583984375e+02
1.038460235595703125e+02
-9.827518463134765625e+01
5.915201950073242188e+01
9.298226165771484375e+01
3.499733734130859375e+01
-6.281604766845703125e+01
-9.362453460693359375e+01
-8.681402206420898438e+00
1.868128204345703125e+01
-1.038330993652343750e+02
-2.356102561950683594e+01
-2.879151153564453125e+01
-2.955051994323730469e+01
-7.234259796142578125e+01
2.284907836914062500e+02
-9.247260284423828125e+01
1.493814468383789062e+01
-7.038079833984375000e+01
-3.977799987792968750e+01
2.500802459716796875e+02
-1.513027548789978027e+00
-5.641124725341796875e+01
4.527504348754882812e+01
-1.055953140258789062e+02
1.789509773254394531e+01
-7.241880798339843750e+01
1.923502922058105469e+01
-7.260997009277343750e+01
1.646669006347656250e+02
-8.774452209472656250e+01
4.137065124511718750e+01
-2.026311874389648438e+01
1.698324012756347656e+01
3.520455932617187500e+01
5.324288558959960938e+01
3.398630142211914062e+01
2.425484619140625000e+02
-1.327721786499023438e+01
6.615117645263671875e+01
1.175395584106445312e+02
8.769156646728515625e+01
-1.681542816162109375e+02
6.941183471679687500e+01
-9.196572113037109375e+01
1.474508972167968750e+02
-1.630246582031250000e+02
1.081169281005859375e+02
-8.702304077148437500e+01
-7.614337158203125000e+01
1.434621276855468750e+02
2.177685546875000000e+02
4.691743087768554688e+01
-2.367481231689453125e+01
5.803759002685546875e+01
8.960466003417968750e+01
2.859000587463378906e+01
-4.297034835815429688e+01
-1.890267944335937500e+01
3.739019012451171875e+01
1.728442382812500000e+02
7.268860340118408203e+00
1.207003631591796875e+02
3.434578247070312500e+02
-1.326995544433593750e+02
-5.342615127563476562e+00
-7.648247528076171875e+01
-6.386417388916015625e+00
5.090422821044921875e+01
-9.684759521484375000e+01
-2.348166465759277344e+01
6.555307865142822266e+00
-9.247733354568481445e-01
6.787764739990234375e+01
-7.385996246337890625e+01
-1.778988647460937500e+02
-1.109511718750000000e+02
-3.405474472045898438e+01
1.472929382324218750e+02
-1.643614654541015625e+02
6.065836715698242188e+01
5.201221847534179688e+01
-9.094212341308593750e+01
3.332633972167968750e+01
6.014095687866210938e+01
-6.931453704833984375e+01
9.386548042297363281e+00
1.355764923095703125e+02
-1.197242126464843750e+02
-4.264998245239257812e+01
1.097602691650390625e+02
-1.031688842773437500e+02
-1.389265632629394531e+01
1.042834014892578125e+02
1.477993774414062500e+02
-1.857447242736816406e+01
-1.009008865356445312e+02
1.881676330566406250e+02
-1.416064910888671875e+02
-7.152120971679687500e+01
-7.924513244628906250e+01
1.185831527709960938e+02
4.352424621582031250e+01
-4.045694732666015625e+01
4.847087097167968750e+01
2.767126464843750000e+01
2.135535240173339844e+01
2.134866905212402344e+01
1.897074127197265625e+02
-1.617369842529296875e+02
-5.552423095703125000e+01
3.783736419677734375e+01
1.106839904785156250e+02
2.504321670532226562e+01
1.578527526855468750e+02
-1.061664428710937500e+02
-4.481979751586914062e+01
-1.399429016113281250e+02
1.344942321777343750e+02
-2.598774731159210205e-01
2.003951072692871094e+01
4.968725681304931641e+00
2.055784759521484375e+02
-2.418770408630371094e+01
-6.107577133178710938e+01
-1.117890853881835938e+02
1.554578113555908203e+01
-1.434648437500000000e+02
3.069534301757812500e+00
2.015848693847656250e+02
-4.503488922119140625e+01
9.252870178222656250e+01
1.215585556030273438e+02
-4.059814453125000000e+01
-1.802068328857421875e+02
1.396373596191406250e+02
-7.005135345458984375e+01
-4.109282684326171875e+01
-3.266742324829101562e+01
-2.267479248046875000e+02
3.245372390747070312e+01
-4.942673110961914062e+01
7.381427764892578125e+01
3.407178649902343750e+02
1.543515319824218750e+02
4.887560653686523438e+01
-8.279913902282714844e+00
-5.314691162109375000e+01
8.694161224365234375e+01
1.918477058410644531e+01
2.765961265563964844e+01
1.182393875122070312e+02
-5.811159515380859375e+01
-4.800979232788085938e+01
-1.856471252441406250e+02
3.467945861816406250e+01
-7.009323883056640625e+01
-4.082304382324218750e+01
7.821783447265625000e+01
-4.840612411499023438e+01
2.390515136718750000e+01
1.330514068603515625e+02
2.358414001464843750e+02
-1.110854873657226562e+02
-5.703517150878906250e+01
9.324713897705078125e+01
4.326243591308593750e+01
7.360167026519775391e+00
-2.856092834472656250e+01
-8.860761260986328125e+01
5.282905578613281250e+01
-2.918599510192871094e+01
-9.663822937011718750e+01
-6.653495025634765625e+01
-1.411454620361328125e+02
-5.548246002197265625e+01
-3.675550937652587891e+00
-1.005539169311523438e+02
-6.539889526367187500e+01
3.622268295288085938e+01
-1.243687057495117188e+02
-2.249901962280273438e+01
3.616643905639648438e+01
-1.497724456787109375e+02
-5.687559890747070312e+01
-6.407000732421875000e+01
9.534413909912109375e+01
-5.351379394531250000e+01
3.961376953125000000e+01
2.735390090942382812e+01
-3.370585632324218750e+01
4.527876281738281250e+01
-4.269264221191406250e+01
3.071573181152343750e+02
-9.921298980712890625e+00
-1.116881103515625000e+02
1.807133483886718750e+02
-1.728633117675781250e+01
2.949440307617187500e+02
-8.659824371337890625e+01
1.336533355712890625e+02
-3.528836441040039062e+01
-1.005531768798828125e+02
1.662044982910156250e+02
2.138744659423828125e+02
9.215064239501953125e+01
1.015690917968750000e+02
-1.787908744812011719e+01
-4.556101799011230469e+00
-3.304909515380859375e+01
-7.958573913574218750e+01
3.782299041748046875e+01
-7.852965545654296875e+01
-7.474200439453125000e+01
-2.701862525939941406e+01
-1.417234992980957031e+01
1.070710906982421875e+02
-2.508026123046875000e+02
-8.937847137451171875e+01
4.770430374145507812e+01
1.069949874877929688e+02
9.897418022155761719e+00
-3.062775268554687500e+02
8.708609771728515625e+01
1.222357635498046875e+02
6.068289184570312500e+01
6.293662261962890625e+01
-1.307704620361328125e+02
1.748530731201171875e+02
-6.485933685302734375e+01
1.084052124023437500e+02
7.490588378906250000e+01
5.494723510742187500e+01
2.347533874511718750e+02
1.538356018066406250e+02
-1.364699268341064453e+01
-3.450932312011718750e+01
9.583490371704101562e+00
-8.680027008056640625e+01
-2.246500244140625000e+02
5.770898437500000000e+01
6.607182979583740234e+00
8.914433479309082031e+00
-7.954194641113281250e+01
8.894871520996093750e+01
1.895808563232421875e+02
-8.734912872314453125e+01
-1.596529083251953125e+02
-6.608153343200683594e+00
8.165486145019531250e+01
-1.619420623779296875e+02
1.604869689941406250e+02
1.416622772216796875e+02
-9.119855499267578125e+01
7.372954559326171875e+01
1.288025665283203125e+02
2.338806915283203125e+01
2.281099700927734375e+01
-7.717136383056640625e+01
-6.334650039672851562e+01
1.457694435119628906e+01
5.878127574920654297e+00
-3.058292198181152344e+01
9.430656433105468750e+01
-1.331589202880859375e+02
9.566038131713867188e+00
1.109397659301757812e+02
-1.339135589599609375e+02
1.081122493743896484e+01
2.727286529541015625e+01
5.791862487792968750e+01
-1.886375274658203125e+02
2.799365615844726562e+01
-6.265924453735351562e+01
1.877724456787109375e+02
-7.270610332489013672e+00
-1.082716369628906250e+02
-1.588594207763671875e+02
1.590248870849609375e+02
-7.477340698242187500e+01
1.227542190551757812e+02
2.234660186767578125e+02
-9.672441101074218750e+01
-1.210007171630859375e+02
-1.794447937011718750e+02
-1.691246643066406250e+02
7.957511138916015625e+01
-1.689838714599609375e+02
-1.874812927246093750e+02
-3.051183509826660156e+01
2.191519012451171875e+02
-1.506142425537109375e+02
9.749340057373046875e+01
-7.417908477783203125e+01
2.064089355468750000e+02
1.075452041625976562e+01
1.163833770751953125e+02
-6.272856521606445312e+01
3.296669006347656250e+01
-4.332260513305664062e+01
-2.670013236999511719e+01
1.816514434814453125e+02
1.404014229774475098e+00
-4.707458114624023438e+01
-9.399737548828125000e+01
1.691093750000000000e+02
6.979800415039062500e+01
-1.348173065185546875e+02
6.610061645507812500e+01
-4.072424316406250000e+01
-6.476692199707031250e+01
-8.323976135253906250e+01
-3.541216611862182617e+00
-2.391964721679687500e+02
7.077420043945312500e+01
4.261064147949218750e+01
-1.869168853759765625e+02
7.731700134277343750e+01
1.513517951965332031e+01
8.387368011474609375e+01
-7.824054718017578125e+01
6.619351196289062500e+01
-1.099052886962890625e+02
1.247398834228515625e+02
-3.477177047729492188e+01
-1.622231140136718750e+02
3.055649995803833008e+00
-1.539949188232421875e+02
-1.539101562500000000e+02
1.083721446990966797e+01
-2.649224472045898438e+01
-7.820567321777343750e+01
-1.997787284851074219e+01
2.429574775695800781e+01
1.007051086425781250e+02
-8.110700988769531250e+01
3.286886978149414062e+01
-5.367550373077392578e+00
1.023516082763671875e+01
1.455578613281250000e+02
-9.799128723144531250e+01
-6.424923706054687500e+01
-1.875997543334960938e+00
-6.164542007446289062e+01
1.935851135253906250e+02
-2.816494750976562500e+01
7.189648437500000000e+01
8.149077606201171875e+01
1.210184326171875000e+02
2.329475593566894531e+01
6.927252960205078125e+01
1.321462860107421875e+02
2.840936851501464844e+01
1.709271850585937500e+02
5.199251174926757812e+01
1.015010986328125000e+02
-3.264405822753906250e+01
1.298132324218750000e+02
1.079994430541992188e+02
7.839220428466796875e+01
9.780731964111328125e+01
2.004076194763183594e+01
3.589463424682617188e+01
8.401051521301269531e+00
1.642466125488281250e+02
-4.963285827636718750e+01
-1.322804260253906250e+02
-1.004694213867187500e+02
8.361264801025390625e+01
-6.818679809570312500e+01
-1.813497009277343750e+02
-1.919102020263671875e+02
6.310886001586914062e+01
5.544281768798828125e+01
-1.027157287597656250e+02
-2.322312355041503906e+01
3.040045776367187500e+02
1.322881164550781250e+02
-1.878429565429687500e+02
7.724697875976562500e+01
-1.206063842773437500e+02
3.653070449829101562e+01
-4.485737609863281250e+01
-1.874149627685546875e+02
7.018075561523437500e+01
1.333457489013671875e+02
-1.013278961181640625e+02
1.748067626953125000e+02
8.435072326660156250e+01
-5.101890563964843750e+01
1.404455871582031250e+02
-6.817667388916015625e+01
3.299537277221679688e+01
-1.786515197753906250e+02
-8.496623992919921875e+01
-1.182802352905273438e+02
1.175766372680664062e+02
4.862370300292968750e+01
1.625141296386718750e+02
1.455614929199218750e+02
9.841324806213378906e+00
-1.975795898437500000e+02
1.508348846435546875e+02
-6.312050628662109375e+01
3.572535705566406250e+01
-1.880845260620117188e+01
1.283459377288818359e+01
-8.453225708007812500e+01
1.539691619873046875e+02
2.621168375015258789e+00
-3.186114120483398438e+01
-1.486177368164062500e+02
-1.249698028564453125e+02
2.590951347351074219e+01
-1.221603851318359375e+02
-1.407072448730468750e+02
5.850000858306884766e+00
-5.498521804809570312e+01
2.360236740112304688e+01
1.868183441162109375e+02
-8.405700683593750000e+01
-1.031300048828125000e+02
1.578598785400390625e+02
-1.200223541259765625e+02
2.017860412597656250e+02
9.696822357177734375e+01
-1.349870910644531250e+02
-1.994747467041015625e+02
5.917493343353271484e+00
7.002559661865234375e+01
-9.381558990478515625e+01
2.406740570068359375e+01
6.472943115234375000e+01
9.326766014099121094e+00
2.884417724609375000e+01
1.003274688720703125e+02
-3.261515808105468750e+01
4.869133377075195312e+01
-3.125791931152343750e+01
2.360199165344238281e+01
1.490122833251953125e+02
-1.102061939239501953e+01
-8.915334320068359375e+01
-1.691830596923828125e+02
-4.375193786621093750e+01
-7.584550476074218750e+01
6.317745971679687500e+01
-2.104493865966796875e+02
-6.421459197998046875e+01
2.364092559814453125e+02
6.795470428466796875e+01
-8.689888000488281250e+01
-5.199054336547851562e+01
8.560781097412109375e+01
2.405157775878906250e+02
1.069739685058593750e+02
1.330120544433593750e+02
5.029448318481445312e+01
-1.021707820892333984e+01
1.009143371582031250e+02
-7.036441802978515625e+01
6.893477630615234375e+01
1.269570083618164062e+02
-1.384598999023437500e+02
2.700974426269531250e+02
-5.245949172973632812e+01
-1.157793426513671875e+02
-1.271529083251953125e+02
3.790146589279174805e+00
-8.286722564697265625e+01
4.489989471435546875e+01
8.335099029541015625e+01
-7.322649383544921875e+01
5.908861160278320312e+01
-5.764610290527343750e+01
-1.922753524780273438e+01
-7.059725189208984375e+01
-8.821218109130859375e+01
4.848447418212890625e+01
3.688085556030273438e+01
-7.907415008544921875e+01
-4.003055572509765625e+01
1.300477294921875000e+02
-8.840145468711853027e-01
5.601391315460205078e+00
-8.905333709716796875e+01
-6.308362579345703125e+01
9.869019317626953125e+01
-7.857038378715515137e-01
-1.454133453369140625e+02
8.005770111083984375e+01
2.132531547546386719e+01
2.722762489318847656e+01
1.575734710693359375e+02
-5.475751113891601562e+01
6.275743103027343750e+01
-7.445923614501953125e+01
-3.076828765869140625e+01
1.389015293121337891e+01
7.846882629394531250e+01
-4.108198165893554688e+01
-2.463700103759765625e+01
-5.022733688354492188e+01
8.436126708984375000e+01
-4.008127212524414062e+01
7.914553284645080566e-01
-6.230802536010742188e+01
4.525750732421875000e+01
-1.260464072227478027e+00
7.644134521484375000e+01
9.059912872314453125e+01
-1.373155517578125000e+02
5.208640289306640625e+01
-4.983353042602539062e+01
1.073855972290039062e+02
-9.446202850341796875e+01
4.593135833740234375e+01
-2.108101463317871094e+01
-1.097546844482421875e+02
2.112549743652343750e+02
-1.180306777954101562e+02
-3.926086044311523438e+01
-9.839073944091796875e+01
-7.351898193359375000e+01
-1.243448867797851562e+02
-3.829408884048461914e+00
1.134801025390625000e+02
-8.990370178222656250e+01
8.312993621826171875e+01
7.197226715087890625e+01
2.801965522766113281e+01
-1.952393531799316406e+01
2.193256378173828125e+02
-1.318383026123046875e+02
7.885041046142578125e+01
-3.195595741271972656e+01
1.325451507568359375e+02
9.346609497070312500e+01
-7.511151123046875000e+01
-5.216054916381835938e+01
-6.308776855468750000e+01
4.860311889648437500e+01
9.950601577758789062e+00
-1.453947906494140625e+02
6.055550384521484375e+01
-7.445716094970703125e+01
-1.659600830078125000e+02
6.323574829101562500e+01
2.795691833496093750e+02
2.215011215209960938e+01
-2.175711364746093750e+02
-1.118842926025390625e+02
4.257904434204101562e+01
-3.238211059570312500e+01
-6.689093780517578125e+01
-6.563249206542968750e+01
-8.535627746582031250e+01
2.470728874206542969e+01
1.076438674926757812e+02
4.823067092895507812e+01
-1.179316177368164062e+02
1.416292667388916016e+01
-2.184331893920898438e+01
-1.152762680053710938e+02
4.933638763427734375e+01
-7.147151184082031250e+01
4.481728744506835938e+01
5.263283157348632812e+01
9.868714141845703125e+01
1.683557586669921875e+02
9.608604431152343750e+00
-7.510190582275390625e+01
-8.838281631469726562e+00
4.748321533203125000e+01
1.137741546630859375e+02
-3.789108276367187500e+01
2.046738433837890625e+02
8.847404479980468750e+01
6.677431488037109375e+01
6.014174652099609375e+01
-9.205374121665954590e-01
-9.196478271484375000e+01
1.025935897827148438e+02
5.625507736206054688e+01
8.998583221435546875e+01
-9.075433349609375000e+01
2.664888763427734375e+01
9.429086303710937500e+01
1.016238098144531250e+02
5.700473785400390625e+01
-6.293228149414062500e+01
-3.454161071777343750e+01
8.030535888671875000e+01
-4.529920959472656250e+01
-1.972665710449218750e+02
1.555749664306640625e+02
1.137258377075195312e+02
-9.014286804199218750e+01
3.722594070434570312e+01
2.562316703796386719e+01
-2.129401588439941406e+01
-9.004265594482421875e+01
3.012970924377441406e+01
6.880709838867187500e+01
1.232803630828857422e+01
1.492834472656250000e+02
-1.289524230957031250e+02
-3.478718185424804688e+01
1.949993743896484375e+02
-1.246824417114257812e+02
-4.202649307250976562e+01
-6.223665618896484375e+01
1.192886352539062500e+02
7.014808654785156250e+00
-2.372561454772949219e+01
-3.369776153564453125e+01
7.290180683135986328e+00
7.559093475341796875e+01
7.542775726318359375e+01
-1.197944183349609375e+02
5.454113483428955078e+00
1.388817138671875000e+02
1.248801498413085938e+02
4.545065689086914062e+01
-1.594010543823242188e+01
6.555212402343750000e+01
5.776983261108398438e+00
1.334054107666015625e+02
-3.318428802490234375e+01
1.729897308349609375e+02
-9.721470642089843750e+01
4.081138992309570312e+01
-3.484125852584838867e+00
1.168016910552978516e+01
-1.186397171020507812e+02
-9.347321319580078125e+01
-4.114032363891601562e+01
-1.108771362304687500e+02
1.130615081787109375e+02
-6.344839096069335938e+00
-3.338511352539062500e+02
-1.172450408935546875e+02
1.099863662719726562e+02
-4.857934570312500000e+01
-8.031393432617187500e+01
-9.967837333679199219e+00
5.718177032470703125e+01
1.203387145996093750e+02
5.988473892211914062e+01
-8.984118461608886719e+00
6.155174255371093750e+01
8.214974212646484375e+01
9.725708770751953125e+01
-1.216783905029296875e+02
-9.350543022155761719e+00
9.558052062988281250e+01
7.079116821289062500e+01
-1.345840454101562500e+02
1.626619873046875000e+02
1.824386749267578125e+02
1.871958312988281250e+02
-3.169766426086425781e+01
6.525006103515625000e+01
1.858652954101562500e+02
1.376045532226562500e+02
1.183602066040039062e+02
9.140999603271484375e+01
-1.708268890380859375e+02
1.462123413085937500e+02
1.207294616699218750e+02
1.075273132324218750e+01
-6.310008239746093750e+01
-2.198891258239746094e+01
-1.001883239746093750e+02
-3.260888290405273438e+01
1.157715759277343750e+02
-5.215395736694335938e+01
9.613344573974609375e+01
-1.620842742919921875e+01
1.630326080322265625e+02
-7.659853363037109375e+01
6.645678710937500000e+01
1.564375152587890625e+02
2.210920143127441406e+01
-5.222100067138671875e+01
1.858179779052734375e+02
6.218292236328125000e+01
2.800752258300781250e+02
1.322555236816406250e+02
-2.255586433410644531e+01
2.158443145751953125e+02
1.468926696777343750e+02
-1.098810672760009766e+01
-1.949339752197265625e+02
-1.048298797607421875e+02
-8.908737945556640625e+01
-4.422084045410156250e+01
1.511642303466796875e+02
3.408322906494140625e+01
-2.129215240478515625e+01
8.023235321044921875e+01
6.667185974121093750e+01
1.393657684326171875e+02
-2.106118621826171875e+02
9.120063018798828125e+01
-8.500125122070312500e+01
-1.086720352172851562e+02
1.427211914062500000e+02
-9.191738128662109375e+01
-7.959318542480468750e+01
-7.818934440612792969e+00
-1.323194026947021484e+01
1.565184478759765625e+02
-2.483272933959960938e+01
4.940171051025390625e+01
-6.747032928466796875e+01
-1.168601531982421875e+02
-1.331938629150390625e+02
8.790868377685546875e+01
2.447035217285156250e+01
-6.524346923828125000e+01
1.831423034667968750e+02
6.686554908752441406e+00
1.243747024536132812e+02
1.271542892456054688e+02
7.564170074462890625e+01
5.968258285522460938e+01
-4.669385910034179688e+01
-2.115439987182617188e+01
7.572018432617187500e+01
1.458210144042968750e+02
2.778588867187500000e+01
1.115430145263671875e+02
-1.389484100341796875e+02
-5.574993896484375000e+01
-2.093929290771484375e+01
1.527405700683593750e+02
1.269220161437988281e+01
1.012565231323242188e+02
1.471254062652587891e+01
-1.220353012084960938e+02
1.263207054138183594e+01
3.753049373626708984e+00
-9.993801879882812500e+01
4.879169464111328125e+01
-3.072259521484375000e+01
1.514081573486328125e+02
3.359299468994140625e+01
-1.390696716308593750e+02
4.165439224243164062e+01
1.994785003662109375e+02
-1.382229003906250000e+02
5.319868469238281250e+01
-8.217707061767578125e+01
2.419651794433593750e+02
1.828616943359375000e+02
-1.184247512817382812e+02
-1.184390068054199219e+01
-1.200654983520507812e+01
-2.608576774597167969e+01
-5.399821472167968750e+01
-3.111904525756835938e+01
8.944659423828125000e+01
-5.053881454467773438e+01
7.531217956542968750e+01
1.169080581665039062e+02
-9.578214263916015625e+01
-6.206038665771484375e+01
-1.303822803497314453e+01
-1.801587524414062500e+02
1.034469451904296875e+02
-4.718556213378906250e+01
3.053134727478027344e+01
-1.592631378173828125e+02
1.367807617187500000e+02
1.885636138916015625e+02
4.073427963256835938e+01
2.025786590576171875e+01
-1.212941665649414062e+02
-1.289810371398925781e+01
-1.418518829345703125e+01
7.087226104736328125e+01
4.277959823608398438e+01
-7.957989501953125000e+01
2.298505544662475586e+00
2.342080688476562500e+01
-8.695861816406250000e+01
-7.150212097167968750e+01
-5.780414962768554688e+01
1.096099243164062500e+02
2.356839561462402344e+01
4.224628067016601562e+01
3.323526763916015625e+01
-6.091446685791015625e+01
-1.213852119445800781e+01
1.442442016601562500e+02
4.165335464477539062e+01
5.050192642211914062e+01
2.696361541748046875e+01
3.013565826416015625e+01
-1.202872390747070312e+02
-3.078072929382324219e+01
2.326292037963867188e+01
-9.450077056884765625e+01
-5.361762237548828125e+01
-1.323822631835937500e+02
1.569342498779296875e+02
5.504928207397460938e+01
1.392447357177734375e+02
-1.227795715332031250e+02
-1.378363494873046875e+02
1.197942581176757812e+02
-6.931229591369628906e+00
-1.674410705566406250e+02
3.135460853576660156e+01
1.340464324951171875e+02
1.577477264404296875e+01
-2.728863954544067383e-01
8.881088256835937500e+01
3.687871170043945312e+01
3.941722106933593750e+01
1.712979125976562500e+02
-7.266098785400390625e+01
1.829275512695312500e+01
2.515218353271484375e+01
-2.864591836929321289e+00
5.092100524902343750e+01
-1.596439170837402344e+01
-1.103440246582031250e+02
-8.946127891540527344e+00
1.366160583496093750e+02
7.440972137451171875e+01
-1.475551128387451172e+01
1.456248474121093750e+02
4.616187667846679688e+01
-1.156953620910644531e+01
1.857821655273437500e+02
1.385374298095703125e+02
-2.734909057617187500e+01
-7.575730895996093750e+01
-2.215384063720703125e+02
3.450924682617187500e+01
-1.022816162109375000e+02
4.583076095581054688e+01
-1.788499603271484375e+02
-8.087757110595703125e+01
1.217103481292724609e+01
1.665410766601562500e+02
1.540457916259765625e+02
-6.311469268798828125e+01
5.637541961669921875e+01
1.935513458251953125e+02
9.403761291503906250e+01
-1.403263950347900391e+01
-5.303956222534179688e+01
-2.250552368164062500e+02
-3.066402626037597656e+01
1.029920425415039062e+02
-1.306798400878906250e+02
-2.302734756469726562e+01
-5.995732498168945312e+01
3.232197875976562500e+02
-2.356632423400878906e+01
9.573297119140625000e+01
-1.822758674621582031e+01
1.228740463256835938e+02
8.074766540527343750e+01
-5.503653717041015625e+01
1.291647491455078125e+02
-3.953333282470703125e+01
1.555045166015625000e+02
-1.065036926269531250e+02
1.044883499145507812e+02
-5.940315246582031250e+01
-3.760004806518554688e+01
-2.289948081970214844e+01
1.226588363647460938e+02
-2.206106376647949219e+01
-3.690972518920898438e+01
9.663868713378906250e+01
-1.006251907348632812e+02
2.601005792617797852e+00
-3.145799398422241211e+00
-1.818253326416015625e+02
1.383448410034179688e+01
3.266534042358398438e+01
1.440603485107421875e+02
-6.440627574920654297e+00
-1.146587600708007812e+02
1.068688888549804688e+02
-3.664864349365234375e+01
-2.370300292968750000e+01
-2.659877204895019531e+01
3.413597869873046875e+01
2.169175910949707031e+01
1.143734836578369141e+01
5.437800216674804688e+01
-1.974449462890625000e+02
-6.096476745605468750e+01
-1.730811500549316406e+01
1.744136352539062500e+02
-6.545684051513671875e+01
-6.180750656127929688e+01
2.291459350585937500e+02
-1.669284439086914062e+01
-1.086520996093750000e+02
1.088649291992187500e+02
1.104611015319824219e+01
1.144575119018554688e+02
1.594437408447265625e+02
-1.306019897460937500e+02
5.779208374023437500e+01
-9.530409812927246094e+00
4.924540519714355469e+00
3.524865865707397461e+00
-2.277008514404296875e+02
-1.727154235839843750e+02
-8.719534873962402344e+00
-1.068644866943359375e+02
1.347294921875000000e+02
1.183272628784179688e+02
1.393300018310546875e+02
2.057481536865234375e+02
-9.527338409423828125e+01
-8.303511810302734375e+01
-1.515918273925781250e+02
6.119439697265625000e+01
-1.768580627441406250e+01
-1.087673950195312500e+01
1.531002349853515625e+02
-3.152495002746582031e+01
1.231528854370117188e+02
1.261068801879882812e+02
1.990976562500000000e+02
7.282361602783203125e+01
2.149449157714843750e+02
3.055345916748046875e+01
-1.265165710449218750e+02
-4.130670928955078125e+01
6.903948211669921875e+01
1.614204406738281250e+01
1.181265106201171875e+02
3.415542984008789062e+01
7.811396789550781250e+01
-5.925382232666015625e+01
-5.174951553344726562e+01
-8.508245086669921875e+01
9.545706176757812500e+01
-1.370555305480957031e+01
-1.570114326477050781e+01
-1.055989379882812500e+02
-7.225476074218750000e+01
3.763902664184570312e+00
-6.959217834472656250e+01
4.979776763916015625e+01
-1.068802795410156250e+02
1.553811836242675781e+01
-1.251623344421386719e+01
9.696017456054687500e+01
-1.987651824951171875e+02
-1.178504486083984375e+02
-8.484120941162109375e+01
8.748452186584472656e+00
8.151857376098632812e+00
3.426721954345703125e+01
-7.627283096313476562e+00
5.663922309875488281e+00
5.832935333251953125e+00
-1.240019302368164062e+02
5.902442169189453125e+01
1.957889099121093750e+02
1.632302703857421875e+02
9.827526092529296875e+01
4.906329345703125000e+01
1.831338882446289062e+01
2.351726531982421875e+01
-1.207639465332031250e+02
-8.261052703857421875e+01
9.902196502685546875e+01
-8.125118255615234375e+01
-3.659822463989257812e+01
-9.947357177734375000e+01
-4.849238586425781250e+01
6.007804107666015625e+01
1.228412780761718750e+02
1.752346754074096680e+00
1.105280303955078125e+01
9.477028656005859375e+01
-1.366717224121093750e+02
-6.223867034912109375e+01
-9.438372802734375000e+01
-1.269001464843750000e+02
-5.346680450439453125e+01
6.662432861328125000e+01
-4.029235076904296875e+01
-4.664180374145507812e+01
3.812745666503906250e+01
-4.760932159423828125e+01
2.246565399169921875e+02
6.061013412475585938e+01
-9.790086364746093750e+01
-1.126905212402343750e+02
1.956887435913085938e+01
-1.032869949340820312e+02
8.099282073974609375e+01
-2.670270156860351562e+01
1.090852279663085938e+02
-9.150397491455078125e+01
-1.017816085815429688e+02
-6.553310394287109375e+01
1.468343811035156250e+02
-2.475603637695312500e+02
3.004029464721679688e+01
-2.694090843200683594e+01
3.524579620361328125e+01
1.845589447021484375e+01
7.162004852294921875e+01
7.428881072998046875e+01
-3.956968688964843750e+01
-4.808078765869140625e+01
-1.689490699768066406e+01
1.313690490722656250e+02
1.865398436784744263e-01
-1.416189098358154297e+01
1.230413436889648438e+02
-9.680182647705078125e+01
2.064834117889404297e+00
8.516601562500000000e+01
1.127063980102539062e+02
-4.393310165405273438e+01
6.761182308197021484e+00
1.144302749633789062e+02
-7.785420989990234375e+01
4.869841766357421875e+01
7.148708343505859375e+01
1.012828979492187500e+02
8.340707397460937500e+01
-7.197441101074218750e+01
1.861338424682617188e+01
1.210239639282226562e+02
-1.861814270019531250e+02
-4.661819458007812500e+01
5.009683227539062500e+01
-1.091025085449218750e+02
-4.392709732055664062e+01
5.628100204467773438e+01
-1.770678901672363281e+01
-3.483044052124023438e+01
-9.815231323242187500e+01
1.022530899047851562e+02
2.442631721496582031e+01
1.480909271240234375e+02
1.197722930908203125e+02
-8.915318489074707031e+00
9.554881286621093750e+01
-1.308795833587646484e+01
3.522478485107421875e+01
3.151010513305664062e+01
-1.816412448883056641e+00
1.163652992248535156e+01
6.860610961914062500e+01
4.534206688404083252e-01
3.451905822753906250e+01
2.314313888549804688e+01
-1.075913162231445312e+02
1.647047042846679688e+01
3.060869598388671875e+01
1.224632644653320312e+02
7.153443908691406250e+01
1.715246963500976562e+01
-9.504221916198730469e+00
-9.753425598144531250e+00
-9.490182495117187500e+01
-9.698329162597656250e+01
-1.579954833984375000e+02
-1.038766174316406250e+02
-2.446781158447265625e+00
5.577739334106445312e+01
2.745953674316406250e+02
-1.114821166992187500e+02
1.455776977539062500e+01
-8.238888549804687500e+01
-3.459954071044921875e+01
-3.466131591796875000e+01
-1.698907012939453125e+02
-8.544196486473083496e-01
-3.136306381225585938e+01
1.718665695190429688e+01
6.784300327301025391e+00
3.667922592163085938e+01
-1.018760833740234375e+02
-1.531362342834472656e+01
1.519729614257812500e+01
-8.180097579956054688e+00
-3.855040550231933594e+00
1.451291961669921875e+02
1.823306732177734375e+02
-8.897997283935546875e+01
-1.705230712890625000e+02
-1.098274612426757812e+02
1.473445415496826172e+01
4.036979293823242188e+01
-1.021853790283203125e+02
-2.694356536865234375e+01
9.638828277587890625e+01
6.342297554016113281e+00
-5.958352661132812500e+01
5.096066951751708984e+00
1.491307678222656250e+02
-2.446012878417968750e+01
-5.458896255493164062e+01
-2.893943786621093750e+01
-1.460897064208984375e+02
1.192775573730468750e+02
1.451629543304443359e+01
-2.308351755142211914e+00
-2.715988731384277344e+01
1.321294250488281250e+02
3.815133666992187500e+01
-1.540424041748046875e+02
-1.823898620605468750e+02
8.984548950195312500e+01
-2.242379760742187500e+01
-1.072715148925781250e+02
-1.790033111572265625e+02
1.884833717346191406e+01
-6.687350463867187500e+01
3.507616043090820312e+01
6.076506423950195312e+01
-1.193300476074218750e+02
1.079251251220703125e+02
-1.644262390136718750e+02
-1.124065628051757812e+02
-4.168082427978515625e+01
-8.717186737060546875e+01
-1.380155792236328125e+02
3.945395278930664062e+01
9.538719940185546875e+01
-1.296749420166015625e+02
2.566930055618286133e+00
-8.171131134033203125e+01
1.200362930297851562e+02
1.421926727294921875e+02
1.046682815551757812e+02
2.002662467956542969e+01
8.674615478515625000e+01
2.795238876342773438e+01
1.322947406768798828e+01
1.136289749145507812e+02
-7.845866394042968750e+01
2.597795104980468750e+02
1.305554199218750000e+02
7.098719787597656250e+01
2.155556488037109375e+02
-1.873156280517578125e+02
-5.343067550659179688e+01
-5.885710144042968750e+01
-1.160745162963867188e+02
8.352782440185546875e+01
-1.410546016693115234e+01
1.588497924804687500e+02
-1.208058452606201172e+01
-2.708250236511230469e+01
-1.094059371948242188e+02
-4.109853744506835938e+00
-4.977268218994140625e+01
-4.321241378784179688e+01
-2.681290149688720703e+00
-1.878088188171386719e+01
-6.298874855041503906e+00
2.568755531311035156e+01
-5.534878921508789062e+01
-4.227710723876953125e+01
-6.516163635253906250e+01
-8.169984436035156250e+01
-1.842833709716796875e+02
3.248621749877929688e+01
-4.232133102416992188e+01
-2.830553054809570312e+01
1.056263351440429688e+01
1.307322621345520020e+00
-3.529804992675781250e+01
-9.527311706542968750e+01
1.567304382324218750e+02
-1.302154846191406250e+02
-4.453668975830078125e+01
1.315837249755859375e+02
-1.103120117187500000e+02
7.356639862060546875e+01
-9.169509124755859375e+01
5.324950408935546875e+01
3.444301147460937500e+02
1.283539390563964844e+01
-1.276137828826904297e+01
7.096026611328125000e+01
5.935787963867187500e+01
-1.325535736083984375e+02
1.032098312377929688e+02
2.338571472167968750e+02
1.297713623046875000e+02
6.099913787841796875e+01
4.072135448455810547e+00
-2.831812477111816406e+01
2.258727645874023438e+01
-8.864035606384277344e+00
-5.135809707641601562e+01
3.641677093505859375e+01
6.183225631713867188e+00
3.520328998565673828e+00
-7.127805328369140625e+01
-6.395878219604492188e+01
4.519555282592773438e+01
5.745483779907226562e+01
1.757711944580078125e+02
-2.306374053955078125e+02
5.214942550659179688e+01
-6.251966857910156250e+01
-1.052249526977539062e+02
1.099437713623046875e+02
-1.096825714111328125e+02
-5.396037292480468750e+01
1.719430541992187500e+02
5.842559432983398438e+01
5.715754699707031250e+01
4.101245498657226562e+01
-1.614979248046875000e+02
-7.605989837646484375e+01
1.340823936462402344e+01
-8.184384918212890625e+01
8.975406646728515625e+01
8.204045867919921875e+01
-1.547773590087890625e+02
1.580148468017578125e+02
2.124814453125000000e+02
3.792156219482421875e+01
-1.069015274047851562e+02
1.649616851806640625e+02
4.934155273437500000e+01
1.121408081054687500e+02
-5.542313385009765625e+01
-5.678644657135009766e+00
-6.455393981933593750e+01
-5.398447036743164062e+01
-1.200397109985351562e+02
-4.309610366821289062e+01
1.017941818237304688e+02
-8.437377166748046875e+01
-9.759930419921875000e+01
4.345365905761718750e+01
8.955606842041015625e+01
7.537184143066406250e+01
6.175873184204101562e+01
-2.681766357421875000e+02
1.221468353271484375e+01
1.487146759033203125e+02
4.481601333618164062e+01
1.507629852294921875e+02
7.744081878662109375e+01
-8.013035583496093750e+01
9.259230804443359375e+01
-4.425254440307617188e+01
4.990579605102539062e+01
4.862677574157714844e+00
-5.130920410156250000e+01
-3.500026321411132812e+01
-5.969510078430175781e+00
2.364820709228515625e+02
5.924662399291992188e+01
2.826450195312500000e+02
1.865992889404296875e+02
9.008074998855590820e-01
3.701542663574218750e+01
-5.293955993652343750e+01
7.356880950927734375e+01
9.090244293212890625e+01
-6.941766357421875000e+01
1.094605560302734375e+02
-2.096296997070312500e+02
-9.893887519836425781e+00
2.929718399047851562e+01
1.160025329589843750e+02
1.091229171752929688e+02
-1.687991180419921875e+02
-4.721358299255371094e+00
-2.107765579223632812e+01
5.216993713378906250e+01
1.301769714355468750e+02
-1.453408050537109375e+02
2.929882202148437500e+02
1.560722045898437500e+02
-6.862492370605468750e+01
2.065750122070312500e+01
9.280820465087890625e+01
9.083857727050781250e+01
-1.855431747436523438e+01
3.146547698974609375e+01
4.269472885131835938e+01
1.637878608703613281e+01
8.825875091552734375e+01
9.473153686523437500e+01
2.151075439453125000e+02
1.530902557373046875e+02
4.412432098388671875e+01
9.772008514404296875e+01
-5.110597610473632812e+01
-2.282231140136718750e+01
-1.079231948852539062e+02
8.042565917968750000e+01
-1.856118011474609375e+01
9.482072830200195312e+00
-4.242296695709228516e+00
3.283885192871093750e+01
1.342960205078125000e+02
1.825555725097656250e+02
1.027515792846679688e+02
-7.517668914794921875e+01
-7.288312530517578125e+01
-8.052581787109375000e+01
-8.928218841552734375e+01
-4.652237892150878906e+00
1.921772613525390625e+02
3.622317123413085938e+01
-7.956724548339843750e+01
-2.406266021728515625e+01
-2.833489990234375000e+01
-2.092772245407104492e+00
1.881508636474609375e+02
-8.732471466064453125e+01
-1.220755767822265625e+01
2.987402153015136719e+01
-4.421483612060546875e+01
-2.773720359802246094e+01
1.022631149291992188e+02
1.334199047088623047e+01
3.712401580810546875e+01
-1.723825836181640625e+01
1.841185951232910156e+01
6.085398864746093750e+01
1.059948577880859375e+02
-5.772147750854492188e+01
3.391208887100219727e+00
3.526351165771484375e+01
1.477557067871093750e+02
1.923269271850585938e+01
-1.035791754722595215e+00
2.390245914459228516e+00
-4.724612426757812500e+01
-2.159336280822753906e+01
5.385507202148437500e+01
1.675861663818359375e+02
-3.829000854492187500e+01
1.313755512237548828e+01
-3.208936309814453125e+01
2.458495712280273438e+01
-6.728315734863281250e+01
1.510807647705078125e+02
-1.004996185302734375e+02
-1.215556945800781250e+02
1.387379455566406250e+02
5.242588424682617188e+01
1.031219100952148438e+02
-2.836706542968750000e+02
-1.151178817749023438e+02
-1.002620697021484375e+02
-7.371386718750000000e+01
-1.849173126220703125e+02
1.005760803222656250e+02
-7.667317390441894531e+00
-7.210710144042968750e+01
4.804017257690429688e+01
-1.456763458251953125e+02
8.401554107666015625e+01
1.877243957519531250e+02
1.333460044860839844e+01
-6.193742752075195312e+01
5.467706203460693359e+00
1.818067626953125000e+02
1.746693878173828125e+02
-7.218613433837890625e+01
4.665235137939453125e+01
-3.167668914794921875e+01
1.305429992675781250e+02
-1.002036361694335938e+02
2.096986694335937500e+02
6.832507324218750000e+01
5.920106124877929688e+01
5.115602111816406250e+01
-5.687292098999023438e+01
1.289765625000000000e+02
5.013236999511718750e+01
-1.866858291625976562e+01
-6.670600128173828125e+01
-3.638618850708007812e+01
-1.122561569213867188e+02
-6.598249053955078125e+01
1.040979156494140625e+02
7.862718963623046875e+01
-1.047551441192626953e+01
4.311857604980468750e+01
5.267484283447265625e+01
-6.273516178131103516e+00
-3.870776748657226562e+01
-9.492587089538574219e+00
4.130165100097656250e+01
-9.664844512939453125e+01
2.414982299804687500e+02
-9.985892486572265625e+01
-1.334800567626953125e+02
-5.008670806884765625e+01
9.373204803466796875e+01
-4.350875854492187500e+01
-3.823275756835937500e+01
-2.535016822814941406e+01
-3.113521957397460938e+01
-5.721968460083007812e+01
6.313907623291015625e+01
-6.606489562988281250e+01
4.734414577484130859e+00
8.297842407226562500e+01
8.029971313476562500e+01
1.760834693908691406e+01
1.356463623046875000e+02
7.361778259277343750e+01
1.755388031005859375e+02
-7.859351348876953125e+01
-2.780730426311492920e-01
-5.155480957031250000e+01
8.756298065185546875e+01
6.758100128173828125e+01
-7.937286376953125000e+01
-1.590125274658203125e+02
-2.429264831542968750e+02
-1.227419357299804688e+02
1.138691406250000000e+02
-1.556573791503906250e+02
-1.024293441772460938e+02
6.806478881835937500e+01
2.436124267578125000e+02
-1.215514907836914062e+02
-5.346215438842773438e+01
1.268344650268554688e+02
8.836751556396484375e+01
-1.424739933013916016e+01
2.587374496459960938e+01
2.643475341796875000e+02
-1.375160675048828125e+02
-1.053268814086914062e+02
7.887660980224609375e+01
-8.106034088134765625e+01
-3.069311332702636719e+01
1.340941619873046875e+01
1.085591888427734375e+02
-1.229249343872070312e+02
1.590125751495361328e+01
-1.696011199951171875e+02
1.123480224609375000e+02
3.404259338378906250e+02
4.441975021362304688e+01
-7.500393676757812500e+01
1.550478210449218750e+02
-9.387380218505859375e+01
1.225289916992187500e+02
-2.668191719055175781e+01
3.834737396240234375e+01
-1.239265823364257812e+02
-2.875185394287109375e+01
-9.237515258789062500e+01
7.547766113281250000e+01
-1.547221832275390625e+02
1.537205505371093750e+02
6.814147186279296875e+01
-4.864075469970703125e+01
-1.064762573242187500e+02
1.843172912597656250e+02
2.488695831298828125e+02
1.055812377929687500e+02
1.674919738769531250e+02
1.151631088256835938e+02
-6.870063304901123047e+00
9.355772399902343750e+01
1.310252838134765625e+02
6.536684417724609375e+01
3.951808547973632812e+01
-2.333818817138671875e+01
-2.621801147460937500e+02
1.254743194580078125e+02
-1.354770965576171875e+02
-1.120236740112304688e+02
-8.061018371582031250e+01
4.699202728271484375e+01
-6.012410354614257812e+01
-4.471580505371093750e+01
4.783560276031494141e+00
3.981258392333984375e+01
7.247291564941406250e+01
4.751519393920898438e+01
4.168505096435546875e+01
3.463014984130859375e+01
-1.127282028198242188e+02
-1.239093494415283203e+01
4.181613540649414062e+01
2.746587181091308594e+01
-6.970011138916015625e+01
1.737257080078125000e+02
3.635707092285156250e+01
-2.231374931335449219e+01
1.787745056152343750e+02
-4.065857696533203125e+01
1.122450027465820312e+02
7.329853057861328125e+01
-9.342845916748046875e+01
-1.473138275146484375e+02
-6.005943298339843750e+01
7.258808898925781250e+01
3.207778167724609375e+01
-1.655592041015625000e+02
1.743162994384765625e+02
1.880455932617187500e+02
1.160734024047851562e+02
-6.396358489990234375e+01
-1.664827346801757812e+01
1.169952011108398438e+02
1.744191169738769531e+01
1.047547454833984375e+02
3.429508209228515625e+01
7.342549896240234375e+01
-8.876252746582031250e+01
-4.018841171264648438e+01
-1.520016765594482422e+01
-1.220341949462890625e+02
9.120659637451171875e+01
-4.406023788452148438e+01
-1.746485137939453125e+01
-1.508256378173828125e+02
1.050172805786132812e+02
1.168903808593750000e+02
-4.215791702270507812e+01
1.514474029541015625e+02
-3.690797805786132812e+01
-9.334898948669433594e+00
6.645249366760253906e+00
-6.134912872314453125e+01
4.611059951782226562e+01
-4.504034805297851562e+01
2.027106018066406250e+02
2.137258758544921875e+02
-2.168411445617675781e+01
9.077139282226562500e+01
-4.974702453613281250e+01
-8.602862548828125000e+01
-9.242675781250000000e+01
-1.502635650634765625e+02
-7.095649719238281250e+01
3.824615478515625000e+01
8.936692047119140625e+01
7.821723937988281250e+01
-3.472067642211914062e+01
-1.866414070129394531e+01
2.546995849609375000e+02
1.347205047607421875e+02
-9.827690124511718750e+01
4.236653900146484375e+01
-4.715944671630859375e+01
-1.228046264648437500e+02
7.252716064453125000e+00
-2.402011108398437500e+02
1.719637298583984375e+02
1.202011947631835938e+02
-1.238081436157226562e+02
-4.741135120391845703e+00
1.264923706054687500e+02
5.619422149658203125e+01
1.505990142822265625e+02
-6.249293518066406250e+01
-7.845711517333984375e+01
3.617930603027343750e+01
1.478462524414062500e+02
1.276657791137695312e+02
8.183346557617187500e+01
2.435102691650390625e+02
8.829216003417968750e+01
2.350745582580566406e+01
-8.900968170166015625e+01
-1.165041961669921875e+02
-1.863362312316894531e+01
-1.483785629272460938e+01
-1.191228713989257812e+02
3.729284286499023438e+01
3.688380432128906250e+01
-7.653196716308593750e+01
9.877745819091796875e+01
-4.519645690917968750e+01
1.378461456298828125e+01
-7.537825775146484375e+01
-2.279705619812011719e+01
-1.890201807022094727e+00
-1.015624084472656250e+02
1.681003875732421875e+02
5.971274948120117188e+01
8.674172210693359375e+01
5.499963760375976562e+01
3.098117446899414062e+01
-4.449148941040039062e+01
1.050155792236328125e+02
1.864058532714843750e+02
-4.094722366333007812e+01
7.318241882324218750e+01
-2.224127349853515625e+02
-1.115834236145019531e+01
1.010291595458984375e+02
-1.243631553649902344e+01
1.261031646728515625e+02
3.632510757446289062e+01
-2.317219734191894531e+01
2.864157867431640625e+01
9.739851355552673340e-01
1.627635345458984375e+02
-9.167811584472656250e+01
-4.527279663085937500e+01
7.258238220214843750e+01
-1.224905967712402344e+01
-1.260920619964599609e+01
-1.434130706787109375e+02
-6.410167694091796875e+01
2.978451156616210938e+01
-1.527541732788085938e+01
-1.522524261474609375e+02
2.313518524169921875e+01
6.549745178222656250e+01
-3.717071533203125000e+01
8.947492218017578125e+01
-3.673023605346679688e+01
-5.977960205078125000e+01
-4.625328445434570312e+01
4.772471618652343750e+01
-4.275634765625000000e+01
2.725258827209472656e+01
3.918444442749023438e+01
-2.014586067199707031e+01
-5.753434753417968750e+01
1.198760375976562500e+02
1.619372558593750000e+02
-2.456637420654296875e+02
-6.717006206512451172e+00
7.618237495422363281e+00
1.366858062744140625e+02
2.639513969421386719e+01
-1.132188339233398438e+02
1.426142578125000000e+02
-1.050879364013671875e+02
-1.534851837158203125e+02
-1.231385192871093750e+02
1.135578346252441406e+01
-4.284714889526367188e+01
5.543784332275390625e+01
-1.750774383544921875e+02
9.785517120361328125e+01
4.660549926757812500e+01
2.182034301757812500e+02
1.678079833984375000e+02
9.363786315917968750e+01
-7.654887390136718750e+01
-4.330063629150390625e+01
4.002525329589843750e+00
-7.701640319824218750e+01
2.376394462585449219e+01
-1.191451644897460938e+02
1.436144866943359375e+02
8.004175567626953125e+01
1.176230316162109375e+02
-1.450712738037109375e+02
-5.244077301025390625e+01
9.375290679931640625e+01
2.724010658264160156e+01
8.475683593750000000e+01
4.910932159423828125e+01
-1.107243423461914062e+02
-5.663074111938476562e+01
2.541518592834472656e+01
1.673055267333984375e+01
2.003562622070312500e+02
-9.967652130126953125e+01
-2.688068389892578125e+01
2.364648818969726562e+01
5.828441238403320312e+01
7.199297332763671875e+01
3.560829925537109375e+01
-7.908622741699218750e+00
1.465880107879638672e+01
-1.597087860107421875e+02
-1.063149948120117188e+02
4.101121139526367188e+01
-1.495312023162841797e+01
-3.425042724609375000e+01
7.394645690917968750e+01
6.231424713134765625e+01
-2.831279563903808594e+01
8.773662567138671875e+01
7.280336761474609375e+01
-4.076248168945312500e+01
1.642408752441406250e+02
2.627257919311523438e+01
-2.180115966796875000e+02
-4.653978347778320312e+01
-1.250511627197265625e+02
4.236299514770507812e+01
4.459104537963867188e+01
-2.825635719299316406e+01
-1.140866165161132812e+02
3.090694236755371094e+01
-1.123755455017089844e+01
5.927844238281250000e+01
9.357582092285156250e+01
-1.512562656402587891e+01
1.030314159393310547e+01
-1.056898803710937500e+02
3.482508850097656250e+01
-4.907424926757812500e+01
-2.648496627807617188e+01
1.399224700927734375e+02
-4.944472885131835938e+01
-3.735483551025390625e+01
2.136643371582031250e+02
7.246497344970703125e+01
-3.768838119506835938e+01
9.807356262207031250e+01
-9.096318817138671875e+01
1.072426071166992188e+02
5.973667907714843750e+01
9.820168304443359375e+01
1.280285949707031250e+02
2.424490737915039062e+01
1.770364570617675781e+01
-1.803459320068359375e+02
7.417852783203125000e+01
4.331815242767333984e+00
2.736512947082519531e+01
1.346462249755859375e+02
4.319682693481445312e+01
9.806761932373046875e+01
8.505192565917968750e+01
-1.494392700195312500e+02
-1.378834009170532227e+00
1.710844726562500000e+02
-8.463485717773437500e+01
3.089935493469238281e+01
3.142033195495605469e+01
1.237947616577148438e+02
9.937565612792968750e+01
-9.467746734619140625e+00
1.927119903564453125e+02
-4.926823425292968750e+01
-6.976647186279296875e+01
-2.035121459960937500e+02
-1.349838714599609375e+02
-6.089859771728515625e+01
7.529714965820312500e+01
-2.067278861999511719e+01
-5.933889770507812500e+01
-4.554330825805664062e+01
4.980611801147460938e+01
-8.929367828369140625e+01
-4.729782485961914062e+01
1.465324096679687500e+02
2.101626434326171875e+02
-7.051068878173828125e+01
-6.309731674194335938e+01
2.440493106842041016e+00
1.751604461669921875e+02
-1.015085906982421875e+02
1.227701797485351562e+02
-2.862812578678131104e-01
2.012859344482421875e+02
5.063378906250000000e+01
4.646855926513671875e+01
-1.208873748779296875e+02
4.502452468872070312e+01
2.360792388916015625e+02
1.505301284790039062e+01
-1.667101440429687500e+02
4.057808685302734375e+01
6.234914016723632812e+01
2.011383819580078125e+02
-7.904857397079467773e-01
-2.468506622314453125e+01
4.465485000610351562e+01
-3.326547546386718750e+02
2.464115333557128906e+01
-2.056556243896484375e+02
-3.403187942504882812e+01
1.050334243774414062e+02
-1.036774749755859375e+02
1.181971054077148438e+02
1.527528476715087891e+01
1.073075256347656250e+02
-8.583695220947265625e+01
-6.768315887451171875e+01
4.997086334228515625e+01
-1.122329254150390625e+02
-3.054545783996582031e+01
-2.062421607971191406e+01
-9.802016448974609375e+01
4.545869827270507812e+00
-7.349444580078125000e+01
-1.775953865051269531e+01
1.917995758056640625e+02
-5.531105804443359375e+01
6.268941402435302734e+00
-4.599391555786132812e+01
-1.026829223632812500e+02
4.506964111328125000e+01
3.752296447753906250e+00
-1.483687438964843750e+02
-2.906273269653320312e+01
-6.708963012695312500e+01
-3.016767120361328125e+01
9.824748992919921875e+01
6.340443038940429688e+01
8.452219390869140625e+01
-4.544222354888916016e+00
1.176307296752929688e+02
8.923616027832031250e+01
8.518679809570312500e+01
-9.349516296386718750e+01
-6.447946166992187500e+01
3.397035598754882812e+00
-7.922090148925781250e+01
1.756471252441406250e+02
-8.259578704833984375e+01
-7.095413684844970703e+00
3.305380105972290039e+00
-3.294592666625976562e+01
6.171509170532226562e+01
-4.824295806884765625e+01
5.038953399658203125e+01
-2.202590026855468750e+02
-1.421632995605468750e+02
1.591495819091796875e+02
-8.552134704589843750e+01
-2.293827247619628906e+01
-1.008788223266601562e+02
-4.654341506958007812e+01
9.043310546875000000e+01
-2.924993896484375000e+01
-7.897500610351562500e+01
1.782502746582031250e+01
-4.349936294555664062e+01
6.864178466796875000e+01
6.574095726013183594e+00
2.589901924133300781e+01
7.396466064453125000e+01
1.113147277832031250e+02
4.265442276000976562e+01
4.227291584014892578e+00
-6.480992126464843750e+01
-1.339797821044921875e+02
5.187353515625000000e+01
5.309060287475585938e+01
-5.422872161865234375e+01
1.400588226318359375e+02
1.257007217407226562e+02
-3.776050186157226562e+01
4.276214981079101562e+01
-4.225713348388671875e+01
-9.840573120117187500e+01
-3.227233123779296875e+01
-8.215504455566406250e+01
1.073489227294921875e+02
2.274550056457519531e+01
1.580606994628906250e+02
-5.535392761230468750e+01
-7.634774780273437500e+01
-3.870219421386718750e+01
1.787750701904296875e+02
2.167357025146484375e+02
1.683711547851562500e+02
1.723425750732421875e+02
4.098591613769531250e+01
-1.591820220947265625e+02
8.560841369628906250e+01
1.009772872924804688e+02
2.684528112411499023e+00
1.135495300292968750e+02
7.380785369873046875e+01
-4.606816864013671875e+01
-3.726332092285156250e+01
-1.274261627197265625e+02
-1.698255157470703125e+02
-1.432203521728515625e+02
-3.132236099243164062e+01
1.849436950683593750e+02
6.785269737243652344e+00
-1.734863586425781250e+02
1.077526245117187500e+02
-5.324401855468750000e+01
1.640656890869140625e+02
3.096954727172851562e+01
1.615249023437500000e+02
-6.189375686645507812e+01
-8.797260284423828125e+01
-1.563961486816406250e+02
5.798036956787109375e+01
-2.900902938842773438e+01
7.027261352539062500e+01
4.765395736694335938e+01
-1.274468040466308594e+01
1.588117370605468750e+02
-3.044930458068847656e+01
-6.612781524658203125e+01
9.775184631347656250e+01
1.484819641113281250e+02
-7.277165222167968750e+01
1.350452575683593750e+02
-7.601837158203125000e+01
2.197838783264160156e+01
-1.370553283691406250e+02
1.376338348388671875e+02
-1.157064666748046875e+02
6.643005371093750000e+01
7.370845031738281250e+01
7.377895355224609375e+01
3.733629226684570312e+01
-1.203548278808593750e+02
-1.289606781005859375e+02
9.289002227783203125e+01
1.940980911254882812e+01
-6.980866241455078125e+01
-7.785970306396484375e+01
-9.064227294921875000e+01
9.995906066894531250e+01
-1.368045654296875000e+02
1.431447448730468750e+02
-3.497109222412109375e+01
-2.207562408447265625e+02
5.687332916259765625e+01
-5.937700271606445312e+01
-1.069838562011718750e+02
9.193037414550781250e+01
1.516339206695556641e+01
-3.445019912719726562e+01
-7.832450866699218750e+01
1.572706756591796875e+02
-3.125557518005371094e+01
1.245737457275390625e+02
1.171597595214843750e+02
1.106215515136718750e+02
8.681243896484375000e+01
4.273918914794921875e+01
1.050364837646484375e+02
-8.195033264160156250e+01
3.937777328491210938e+01
2.395729827880859375e+01
3.514506912231445312e+01
1.023853683471679688e+02
-2.387246704101562500e+01
-2.400494003295898438e+01
8.228913879394531250e+01
3.070581054687500000e+01
7.789255142211914062e+00
2.131456909179687500e+02
6.572912597656250000e+01
4.223688507080078125e+01
3.609358215332031250e+01
8.128535461425781250e+01
-6.235213470458984375e+01
2.619004631042480469e+01
1.014476394653320312e+02
-4.914019775390625000e+01
2.327662963867187500e+02
1.306950531005859375e+02
1.845122528076171875e+02
-1.579929199218750000e+02
-1.045431613922119141e+01
9.460023498535156250e+01
-8.733224487304687500e+01
1.395090579986572266e+00
-7.591141510009765625e+01
-2.578649520874023438e+00
-9.409181213378906250e+01
3.190074157714843750e+02
-1.291026153564453125e+02
1.917814788818359375e+02
-2.270339202880859375e+02
-1.937888908386230469e+01
1.282260589599609375e+02
1.905261840820312500e+02
8.715239715576171875e+01
3.088159179687500000e+01
-1.912261810302734375e+02
9.922853088378906250e+01
7.243991851806640625e+01
9.946649932861328125e+01
-1.941911621093750000e+02
2.553365898132324219e+01
1.302407836914062500e+02
-1.251893844604492188e+02
-5.381554412841796875e+01
-1.275446987152099609e+01
-1.320923614501953125e+01
-4.352811431884765625e+01
-2.176748657226562500e+01
1.175606727600097656e+01
1.097153949737548828e+01
-1.702966308593750000e+02
-1.686037750244140625e+02
7.592418670654296875e+01
-1.298486938476562500e+02
1.244959869384765625e+02
1.913300933837890625e+02
1.293975372314453125e+02
-1.422348327636718750e+02
6.645461273193359375e+01
5.056842041015625000e+01
-1.090578079223632812e+02
1.684236755371093750e+02
4.764018535614013672e+00
2.067568511962890625e+02
-4.116438293457031250e+01
2.847441101074218750e+01
1.798934783935546875e+02
7.547794342041015625e+01
-9.812425231933593750e+01
-6.120256805419921875e+01
2.039116668701171875e+01
4.071848297119140625e+01
3.402034759521484375e+01
1.018317794799804688e+02
8.378968048095703125e+01
4.319403076171875000e+01
-1.642026977539062500e+02
-4.427873229980468750e+01
-1.501914215087890625e+02
1.281708984375000000e+02
7.122988128662109375e+01
-3.141910934448242188e+01
-5.305390930175781250e+01
-4.735643005371093750e+01
8.930247497558593750e+01
6.014789962768554688e+01
4.512054443359375000e+01
3.840252399444580078e+00
-4.435787963867187500e+01
1.017120819091796875e+02
-8.048126220703125000e+01
-7.720924854278564453e+00
-1.519540596008300781e+01
9.477180480957031250e+01
-1.930571136474609375e+02
6.610034179687500000e+01
-3.939384841918945312e+01
-6.970835876464843750e+01
7.356362152099609375e+01
1.457412872314453125e+02
-3.328865766525268555e+00
7.848023223876953125e+01
1.025159225463867188e+02
1.710007019042968750e+02
-7.039147186279296875e+01
-4.902814483642578125e+01
1.216213035583496094e+01
-1.022409896850585938e+02
-8.136676788330078125e+01
4.726256179809570312e+01
-1.841359138488769531e+01
-2.850010871887207031e+00
-4.625049972534179688e+01
2.509361267089843750e+01
-6.351701736450195312e+00
-2.976381111145019531e+01
9.487843513488769531e+00
-2.244192886352539062e+01
6.001427078247070312e+01
-1.833656921386718750e+02
5.242947769165039062e+01
4.423348236083984375e+01
7.609426116943359375e+01
-2.289809799194335938e+01
-2.119209098815917969e+01
6.401456451416015625e+01
1.020464630126953125e+02
-6.268665695190429688e+01
6.704580783843994141e+00
-6.005738449096679688e+01
-7.094405364990234375e+01
1.922739219665527344e+01
1.355835056304931641e+01
1.956960601806640625e+02
5.447599411010742188e+01
-6.270845413208007812e+01
-4.834664344787597656e+00
-6.639753723144531250e+01
2.289217567443847656e+01
3.082947969436645508e+00
-7.374424743652343750e+01
-1.446956634521484375e+02
9.381087493896484375e+01
-9.146654510498046875e+01
3.816352462768554688e+01
1.061875228881835938e+02
4.192474365234375000e+01
-1.882563209533691406e+01
-1.273419265747070312e+02
-1.272479095458984375e+02
6.003270721435546875e+01
-9.761073303222656250e+01
-3.119306182861328125e+01
-1.054105072021484375e+02
-1.946143150329589844e+01
5.783798694610595703e-01
-1.344528045654296875e+02
6.714189147949218750e+01
-5.009691715240478516e+00
8.971286773681640625e+01
1.293360137939453125e+01
1.255618820190429688e+02
2.514930152893066406e+01
3.014012908935546875e+01
1.559940490722656250e+02
-1.678109283447265625e+02
4.959766387939453125e+01
5.313379287719726562e+01
-1.670753717422485352e+00
6.830702972412109375e+01
4.536058425903320312e+01
-1.033042755126953125e+02
-4.879627990722656250e+01
5.558090686798095703e+00
1.839838409423828125e+02
-5.790833282470703125e+01
1.080319747924804688e+02
-1.946570587158203125e+01
1.457797698974609375e+02
7.754003143310546875e+01
-6.297799301147460938e+01
-5.471404266357421875e+01
1.527496185302734375e+02
-6.841486358642578125e+01
7.827121734619140625e+01
-7.584072113037109375e+01
1.104695816040039062e+02
2.401718521118164062e+01
-8.944357299804687500e+01
5.185375976562500000e+01
1.682033386230468750e+02
1.673806915283203125e+02
-1.026033401489257812e+02
1.454548797607421875e+02
2.004453430175781250e+02
3.143356933593750000e+02
3.941713714599609375e+01
1.087910156250000000e+02
1.273225555419921875e+02
2.650384902954101562e+01
6.620939636230468750e+01
-4.096789550781250000e+01
-8.688993835449218750e+01
1.200604171752929688e+02
-1.009775390625000000e+02
2.824317016601562500e+02
1.247558364868164062e+02
-7.093311309814453125e+01
-8.126494598388671875e+01
1.251496810913085938e+02
1.387727355957031250e+02
-5.338564682006835938e+01
1.382063751220703125e+02
-5.086841583251953125e+00
-1.421788635253906250e+02
-3.884538269042968750e+01
-2.526054763793945312e+01
2.013538360595703125e+01
-1.106268692016601562e+01
1.634709777832031250e+02
6.762933349609375000e+01
-2.338137626647949219e+01
1.134137248992919922e+01
7.004286956787109375e+01
7.563377857208251953e+00
1.710734710693359375e+02
-1.753092346191406250e+02
-6.299575042724609375e+01
6.516955566406250000e+01
-2.043590736389160156e+01
5.205252075195312500e+01
-3.017148399353027344e+01
4.184223937988281250e+01
2.122501068115234375e+02
5.256735229492187500e+01
-4.696290206909179688e+01
-2.463879966735839844e+01
-1.215901489257812500e+02
4.078623199462890625e+01
3.375938034057617188e+01
-1.791915702819824219e+01
-2.890322494506835938e+01
5.238351821899414062e+01
-2.663904953002929688e+01
4.436685562133789062e+01
3.338377761840820312e+01
-8.357902526855468750e+01
1.095387077331542969e+01
-7.886130523681640625e+01
2.182372589111328125e+02
2.608564567565917969e+01
5.888182449340820312e+01
1.164424743652343750e+02
-5.232885360717773438e+01
1.164466285705566406e+01
-1.694599151611328125e+02
5.233300399780273438e+01
-2.455660438537597656e+01
7.319013118743896484e+00
-4.553666305541992188e+01
7.198581695556640625e+01
-5.094664096832275391e-01
2.019278335571289062e+01
-1.520777320861816406e+01
2.086828994750976562e+01
-9.768503570556640625e+01
5.602982711791992188e+01
-1.273787384033203125e+02
5.251309967041015625e+01
1.572325592041015625e+02
1.655848693847656250e+02
-3.975207519531250000e+01
-2.448402709960937500e+02
6.512924957275390625e+01
-5.259548950195312500e+01
1.344790649414062500e+02
6.338969039916992188e+01
-1.070609207153320312e+02
2.412232818603515625e+02
-8.949760437011718750e+01
-5.595848083496093750e+01
-4.737676239013671875e+01
2.766691780090332031e+01
-2.157402753829956055e+00
2.787992553710937500e+02
6.035295867919921875e+01
1.432851867675781250e+02
1.711638946533203125e+02
4.856286048889160156e+00
4.765283584594726562e+01
1.746260375976562500e+02
-3.078618049621582031e+00
6.773001861572265625e+01
-8.670080566406250000e+01
3.799267768859863281e+00
2.448164820671081543e-01
-3.669633102416992188e+01
8.180512237548828125e+01
5.439055633544921875e+01
7.373736572265625000e+01
-1.483648376464843750e+02
1.727799072265625000e+02
-2.345977783203125000e+01
8.538478088378906250e+01
3.236089944839477539e+00
8.828198242187500000e+01
4.907652282714843750e+01
-8.512573242187500000e+01
2.557211608886718750e+02
-1.475258789062500000e+02
4.333430862426757812e+01
-6.237559509277343750e+01
-1.976750793457031250e+02
5.917174911499023438e+01
2.780763244628906250e+01
-1.256793022155761719e+00
9.274850463867187500e+01
3.586478424072265625e+01
9.553627777099609375e+01
1.971240234375000000e+02
2.063591480255126953e+00
-5.585058212280273438e+01
-2.368474197387695312e+01
-8.702120780944824219e+00
-7.291215658187866211e-01
7.981244659423828125e+01
3.687642288208007812e+01
1.732473754882812500e+01
-8.012834167480468750e+01
1.469515380859375000e+02
1.439499206542968750e+02
1.210198364257812500e+02
7.109346008300781250e+01
1.475170440673828125e+02
-1.018757724761962891e+01
-9.048574829101562500e+01
8.017796516418457031e+00
3.559946823120117188e+01
-7.142649841308593750e+01
-7.617323303222656250e+01
-2.863818931579589844e+01
-5.947760772705078125e+01
-6.244611740112304688e+01
-2.070323944091796875e+02
3.504376220703125000e+02
-1.279654693603515625e+01
-2.857213020324707031e+01
1.404517745971679688e+01
2.224193572998046875e+01
7.438818359375000000e+01
-1.758986511230468750e+02
-1.598082275390625000e+02
-1.685355377197265625e+02
2.401555633544921875e+01
2.504199218750000000e+01
1.345446014404296875e+02
1.746737060546875000e+02
9.543002319335937500e+01
8.905559539794921875e+01
-5.698421478271484375e+00
-1.037837219238281250e+01
-1.002952423095703125e+02
6.510243988037109375e+01
1.028970050811767578e+01
-5.835071182250976562e+01
1.304205932617187500e+02
5.410172271728515625e+01
9.834628295898437500e+01
1.582781696319580078e+01
8.465278625488281250e+01
1.250203628540039062e+02
-1.530564117431640625e+02
1.928140563964843750e+02
1.149692344665527344e+01
-8.424948120117187500e+01
6.644887542724609375e+01
-1.911042938232421875e+02
-9.331121826171875000e+01
1.201276321411132812e+02
-5.282213592529296875e+01
-4.559344482421875000e+01
-3.660459136962890625e+01
7.669033050537109375e+01
-7.525327301025390625e+01
-8.404738616943359375e+01
-1.781031951904296875e+02
7.100070953369140625e+01
6.922058105468750000e+01
1.684496612548828125e+02
-2.842759132385253906e+01
2.829125213623046875e+01
1.611626243591308594e+01
-1.886751861572265625e+02
3.495466613769531250e+01
1.770265045166015625e+02
1.895903472900390625e+02
1.196438446044921875e+02
-1.125193786621093750e+01
1.460828857421875000e+02
6.671833038330078125e+01
-6.310412979125976562e+01
-9.737609863281250000e+01
6.248974609375000000e+01
1.104807758331298828e+01
-1.467089843750000000e+02
3.908684921264648438e+01
2.213568115234375000e+01
4.319794082641601562e+01
-2.047026443481445312e+01
-7.333805847167968750e+01
-1.981216735839843750e+02
-3.679749488830566406e+00
-4.406772994995117188e+01
-4.217881393432617188e+01
2.298742980957031250e+02
-3.178083610534667969e+01
-1.071138000488281250e+01
-1.210417861938476562e+02
1.710832977294921875e+01
-2.801409912109375000e+01
-7.496987915039062500e+01
-2.364872741699218750e+01
4.822380065917968750e+00
5.746807479858398438e+01
2.273742485046386719e+01
-2.357843627929687500e+02
9.997123718261718750e+01
-1.305732116699218750e+02
3.201560211181640625e+01
1.126009368896484375e+02
1.536172790527343750e+02
2.750019073486328125e+01
-1.428851013183593750e+02
-8.476737976074218750e+01
9.927428436279296875e+01
1.065718841552734375e+01
-7.521343231201171875e+01
-1.847248840332031250e+02
1.014205017089843750e+02
-2.087138557434082031e+01
1.728756713867187500e+02
-1.437280426025390625e+02
1.489715728759765625e+02
1.996287941932678223e+00
-2.249881172180175781e+01
-5.280069732666015625e+01
2.054160690307617188e+01
-1.016463394165039062e+02
8.775085449218750000e+01
1.537295532226562500e+02
9.090737915039062500e+01
-7.017675781250000000e+01
-6.571936035156250000e+01
4.963282775878906250e+01
-1.835987091064453125e+01
1.787368011474609375e+02
-6.193923950195312500e+01
1.986820068359375000e+02
-5.469231414794921875e+01
-3.375102233886718750e+01
3.831131458282470703e+00
-4.863640594482421875e+01
-1.230332031250000000e+02
1.373352508544921875e+02
-1.117796325683593750e+02
4.449798202514648438e+01
-3.372933197021484375e+01
1.414601135253906250e+02
1.618191070556640625e+02
-5.606787872314453125e+01
-1.762779083251953125e+02
8.453831076622009277e-01
-2.494119644165039062e+01
-6.917494964599609375e+01
-5.938564682006835938e+01
-1.298473815917968750e+02
-4.554108810424804688e+01
-7.667427825927734375e+01
-8.474996185302734375e+01
2.630007629394531250e+02
9.463787078857421875e+01
1.785192108154296875e+01
-3.704096221923828125e+01
9.432635307312011719e+00
-1.204176330566406250e+02
8.721031188964843750e+00
3.526786327362060547e+00
4.448112487792968750e+01
-1.927137145996093750e+02
-1.825717163085937500e+02
-3.457199478149414062e+01
5.781758880615234375e+01
-6.865506744384765625e+01
-2.485157394409179688e+01
-3.847968673706054688e+01
-1.272352828979492188e+02
1.668152999877929688e+01
1.450126953125000000e+02
-8.402182006835937500e+01
-1.672257232666015625e+02
1.517410430908203125e+02
-7.053463745117187500e+01
-7.411684989929199219e+00
1.891524505615234375e+01
-3.309079647064208984e+00
-4.965645217895507812e+01
-8.560402679443359375e+01
-6.375837326049804688e+00
-9.722882843017578125e+01
3.580105590820312500e+02
-8.589410400390625000e+01
-5.628931045532226562e+01
6.314248275756835938e+01
-1.132218742370605469e+01
4.473921585083007812e+01
1.988185882568359375e+01
-1.113594970703125000e+02
-9.789305114746093750e+01
-1.286255035400390625e+02
1.386176347732543945e+00
-1.715808868408203125e+02
4.531944656372070312e+01
-2.539926757812500000e+02
-5.006464004516601562e+01
1.225779533386230469e+01
7.977686882019042969e+00
2.516740226745605469e+01
1.188500976562500000e+02
-3.202986145019531250e+01
-4.774654388427734375e+01
1.813315124511718750e+02
-5.775924301147460938e+01
-7.813823699951171875e+01
-1.069655151367187500e+02
5.423908996582031250e+01
2.806995010375976562e+01
-2.826625976562500000e+02
-7.290288543701171875e+01
-4.343214258551597595e-02
1.883119964599609375e+02
-4.658270645141601562e+01
4.672402191162109375e+01
-7.206942749023437500e+01
4.173147583007812500e+01
1.292579040527343750e+02
1.703342056274414062e+01
-6.091942214965820312e+01
2.052596282958984375e+01
1.080609512329101562e+01
-6.718685913085937500e+01
-2.669666671752929688e+01
-2.343484306335449219e+01
-1.115050811767578125e+02
1.170156250000000000e+02
3.398109817504882812e+01
2.178009223937988281e+01
-9.545420074462890625e+01
-5.686349105834960938e+01
1.110910644531250000e+02
-5.679304504394531250e+01
-6.675369262695312500e+01
-2.558941268920898438e+01
4.838833236694335938e+01
-4.176527023315429688e+00
-5.796934890747070312e+01
8.202984619140625000e+01
6.611327362060546875e+01
1.532687854766845703e+01
-4.035504150390625000e+01
-1.026840057373046875e+02
1.777955055236816406e+01
4.538182449340820312e+01
4.045596313476562500e+01
-2.105708618164062500e+02
-8.198423767089843750e+01
-1.088835372924804688e+02
1.053953552246093750e+02
2.964625120162963867e+00
-3.663674545288085938e+01
-2.057057189941406250e+02
1.624252319335937500e+02
5.153148651123046875e+01
1.246756649017333984e+01
3.993099212646484375e+01
1.045452957153320312e+02
-6.744403076171875000e+01
4.652573776245117188e+01
7.390410614013671875e+01
4.191516494750976562e+01
-1.150994033813476562e+02
3.931385421752929688e+01
-1.680733680725097656e+01
-1.509664249420166016e+01
4.693814849853515625e+01
1.441654396057128906e+01
-5.259140014648437500e+01
8.804854583740234375e+01
-4.391014099121093750e+00
-1.649640083312988281e+00
-1.481832580566406250e+02
-1.970514655113220215e+00
8.638906097412109375e+01
1.614633941650390625e+02
-2.282950210571289062e+01
1.951876220703125000e+02
6.255255889892578125e+01
1.104950637817382812e+02
1.026137847900390625e+02
-3.698036193847656250e+01
4.500196456909179688e+01
4.116701889038085938e+01
3.292145156860351562e+01
1.033187255859375000e+02
5.355975723266601562e+01
1.692829437255859375e+02
6.611930084228515625e+01
-8.942493438720703125e+00
1.247056732177734375e+02
-7.816970062255859375e+01
1.296663360595703125e+02
-8.783718109130859375e+01
-2.125976181030273438e+01
-6.095486164093017578e+00
1.938783874511718750e+02
1.666233634948730469e+01
6.178976821899414062e+01
7.647338867187500000e+01
-4.556976795196533203e+00
1.329499511718750000e+02
4.293883132934570312e+01
1.309004211425781250e+02
2.298898925781250000e+02
-1.656247863769531250e+02
-9.869223022460937500e+01
-1.643803977966308594e+01
-7.067335510253906250e+01
-1.891255798339843750e+02
-7.740380859375000000e+01
1.536964225769042969e+01
6.848206520080566406e+00
-4.745754241943359375e+01
6.659389495849609375e+01
-1.333501892089843750e+02
1.817011718750000000e+02
2.046039581298828125e+02
-1.000136032104492188e+02
-1.271953125000000000e+02
1.182044143676757812e+02
7.313548278808593750e+01
-7.817229461669921875e+01
8.495446205139160156e+00
-1.250442276000976562e+02
1.488652038574218750e+02
-1.680399513244628906e+01
4.209092712402343750e+01
-6.687712669372558594e+00
4.271541976928710938e+01
-1.090423355102539062e+02
1.176817092895507812e+02
-5.682774353027343750e+01
1.089620685577392578e+01
4.906666946411132812e+01
-5.135780334472656250e+00
6.020971775054931641e+00
1.970825500488281250e+02
8.971349334716796875e+01
-2.158505249023437500e+01
-1.426128082275390625e+02
-9.674736022949218750e+01
-6.816720581054687500e+01
1.217061138153076172e+01
-8.554127693176269531e+00
7.310916900634765625e+01
2.302778959274291992e+00
5.271589279174804688e+01
8.523731994628906250e+01
-1.462423858642578125e+02
-1.130183563232421875e+02
-5.236206054687500000e+01
4.851123809814453125e+01
-2.104013633728027344e+01
6.078774261474609375e+01
1.303511810302734375e+02
7.905484771728515625e+01
7.848999023437500000e+01
-9.402814865112304688e+00
-4.284630203247070312e+01
-6.121791076660156250e+01
1.031581039428710938e+02
1.581184692382812500e+02
1.285485172271728516e+01
1.886920928955078125e+02
-5.363814163208007812e+01
3.379093551635742188e+01
1.265220794677734375e+02
-2.394555282592773438e+01
-7.389316558837890625e+01
-5.925975418090820312e+01
-1.007121181488037109e+01
1.406268310546875000e+02
5.702685832977294922e+00
1.648710327148437500e+02
1.468430633544921875e+02
9.003223419189453125e+01
9.898796844482421875e+01
2.756234741210937500e+01
1.736555633544921875e+02
4.970544052124023438e+01
-3.074936485290527344e+01
7.454502105712890625e+01
2.982627677917480469e+01
-1.135379791259765625e+02
-5.232471084594726562e+01
1.162427749633789062e+02
-4.365995407104492188e+01
6.027412414550781250e+01
-5.313320922851562500e+01
6.486006164550781250e+01
1.339075012207031250e+02
7.557958984375000000e+01
8.383779907226562500e+01
-1.145698089599609375e+02
1.923209075927734375e+02
-5.211566543579101562e+01
8.952641296386718750e+01
1.478017272949218750e+02
-3.544446182250976562e+01
1.569212036132812500e+02
3.636069488525390625e+01
-1.969320068359375000e+02
4.152644729614257812e+01
1.768795623779296875e+02
-5.578382492065429688e+01
-2.327159118652343750e+01
3.795412063598632812e+01
1.213736190795898438e+02
2.099671783447265625e+02
2.490567932128906250e+02
3.504634094238281250e+01
-4.939493560791015625e+01
2.790485382080078125e+01
-8.621178436279296875e+01
-1.663719635009765625e+02
-3.334231567382812500e+01
1.184930572509765625e+02
-2.004472541809082031e+01
8.722990417480468750e+01
-2.462458610534667969e+01
1.166651000976562500e+02
9.993164062500000000e+01
1.956295204162597656e+01
2.464547348022460938e+01
-6.313549423217773438e+01
4.964600372314453125e+01
-1.544962768554687500e+02
-4.810584640502929688e+01
-3.084907913208007812e+01
6.188500595092773438e+01
9.345561981201171875e+01
-2.296484222412109375e+02
1.276118850708007812e+02
-1.243077163696289062e+02
-2.118506011962890625e+02
8.788513183593750000e+01
-1.105046386718750000e+02
1.913579101562500000e+02
-1.169761199951171875e+02
5.161073684692382812e+01
-1.383425598144531250e+02
3.909641647338867188e+01
1.423375854492187500e+02
-4.593905639648437500e+01
5.929877090454101562e+01
1.173976669311523438e+02
-6.323115158081054688e+01
1.961831092834472656e+01
-2.587934494018554688e+01
-5.979803085327148438e+01
2.727565193176269531e+01
-1.215135345458984375e+02
8.809912109375000000e+01
-1.249507293701171875e+02
6.297393035888671875e+01
8.119580078125000000e+01
-6.182611083984375000e+01
-1.370614929199218750e+02
-5.808747863769531250e+01
3.981293106079101562e+01
-1.009377136230468750e+02
-2.993045997619628906e+01
5.963262176513671875e+01
1.554802989959716797e+01
-1.004186630249023438e+02
-7.471237182617187500e+01
-8.409158325195312500e+01
6.573744964599609375e+01
1.385494079589843750e+02
1.440287685394287109e+01
1.775599098205566406e+01
1.937287750244140625e+02
-3.209868240356445312e+01
6.699282073974609375e+01
8.937091064453125000e+01
-1.297411441802978516e+01
-4.451964950561523438e+01
-4.337612533569335938e+01
-1.151894092559814453e+01
5.266361999511718750e+01
-5.030156135559082031e+00
-5.093115615844726562e+01
1.116382217407226562e+01
4.250791549682617188e+01
-8.946198272705078125e+01
-3.290799331665039062e+01
2.079711456298828125e+02
1.624696655273437500e+02
5.342288208007812500e+01
-1.839852294921875000e+02
5.144629001617431641e+00
4.821928024291992188e+01
-1.480750846862792969e+01
2.848300552368164062e+01
2.894969940185546875e+01
-7.658544063568115234e+00
-6.484825134277343750e+01
-7.455944061279296875e+01
1.588522624969482422e+01
1.236007461547851562e+02
8.853472900390625000e+01
9.428034210205078125e+01
-4.669547653198242188e+01
2.425852012634277344e+01
-1.584724731445312500e+02
9.399996185302734375e+01
-6.956893157958984375e+01
7.022904396057128906e+00
8.221594238281250000e+01
-6.360106658935546875e+01
1.864397811889648438e+01
5.420640468597412109e+00
-1.044541473388671875e+02
3.449389648437500000e+01
-7.842984676361083984e+00
2.104669799804687500e+02
7.207539367675781250e+01
-2.664355087280273438e+01
1.044690475463867188e+02
1.125376415252685547e+01
-3.350929260253906250e+01
-1.468914890289306641e+01
1.601189727783203125e+02
-6.750222778320312500e+01
2.666661977767944336e+00
-1.194765472412109375e+02
-2.106286468505859375e+02
-8.139350128173828125e+01
9.689167022705078125e+01
1.701622390747070312e+01
-1.149231185913085938e+02
-6.367129683494567871e-01
1.448269958496093750e+02
4.308673095703125000e+01
-2.525446319580078125e+01
1.765856933593750000e+02
-3.398573684692382812e+01
1.794629211425781250e+02
-8.171754455566406250e+01
8.572643280029296875e+00
1.345388317108154297e+01
1.221223449707031250e+02
-6.713597869873046875e+01
-1.997935104370117188e+01
2.109379730224609375e+02
-5.727602005004882812e+00
-7.505871582031250000e+01
5.076986312866210938e+00
-1.040515670776367188e+02
1.057503032684326172e+01
5.099912261962890625e+01
1.679019622802734375e+02
-2.523188171386718750e+02
1.730488128662109375e+02
-7.929635620117187500e+01
8.607865905761718750e+01
-3.170083427429199219e+01
-8.691995239257812500e+01
1.377268218994140625e+02
4.432925796508789062e+01
6.998523712158203125e+01
6.665131378173828125e+01
2.493767547607421875e+01
1.121708068847656250e+02
-4.300174713134765625e+01
-1.984258651733398438e+01
2.727353286743164062e+01
-1.253969955444335938e+01
1.064332962036132812e+02
1.064605941772460938e+02
-1.217383117675781250e+02
-2.800224113464355469e+01
-2.657195281982421875e+01
2.612766113281250000e+02
1.767557678222656250e+02
1.382800140380859375e+02
4.824756240844726562e+01
-7.103273010253906250e+01
-2.721315574645996094e+01
-1.343635253906250000e+02
1.035822982788085938e+02
7.173757934570312500e+01
9.112133026123046875e+01
5.133624649047851562e+01
-6.220270919799804688e+01
-2.177117309570312500e+02
6.490610504150390625e+01
1.992099761962890625e+02
2.899155998229980469e+01
-2.152297515869140625e+02
-2.461435317993164062e+01
6.693708038330078125e+01
2.320048332214355469e+01
-1.444011383056640625e+02
-1.777261810302734375e+02
-8.352103233337402344e+00
5.827244567871093750e+01
3.197219657897949219e+01
1.891239356994628906e+01
2.510277252197265625e+02
-4.257501220703125000e+01
-1.660472564697265625e+02
-1.598462219238281250e+02
5.734930801391601562e+01
2.276911926269531250e+01
2.314122467041015625e+02
-1.456415710449218750e+02
-1.016900177001953125e+02
1.052337646484375000e+02
1.187596664428710938e+02
5.673666763305664062e+01
3.449164581298828125e+01
6.780503845214843750e+01
-4.627802276611328125e+01
1.070498580932617188e+02
1.583061981201171875e+02
-6.115888977050781250e+01
2.461528587341308594e+01
-8.043623352050781250e+01
2.781596679687500000e+02
8.557625579833984375e+01
-9.374092102050781250e+01
-1.175634613037109375e+02
-4.520416736602783203e+00
9.408999443054199219e+00
-3.428299331665039062e+01
1.484792175292968750e+02
4.047856140136718750e+01
-2.508217773437500000e+02
-6.161749267578125000e+01
-1.234093170166015625e+02
-8.322917938232421875e+01
-5.401704406738281250e+01
-1.379377441406250000e+02
9.202928161621093750e+01
1.623693847656250000e+01
-1.728545761108398438e+01
-4.270740127563476562e+01
-5.124069595336914062e+01
1.183026428222656250e+02
-6.575330352783203125e+01
-4.366488647460937500e+01
1.066803665161132812e+02
9.321639251708984375e+01
8.681858825683593750e+01
7.018431854248046875e+01
-8.838530731201171875e+01
1.210658416748046875e+02
-7.657545471191406250e+01
1.532492923736572266e+01
-6.434361267089843750e+01
-1.834712409973144531e+01
-1.184853439331054688e+02
3.010244750976562500e+02
7.692687225341796875e+01
-1.628022003173828125e+01
8.234222412109375000e+00
6.785486602783203125e+01
-6.128129959106445312e+01
2.688463745117187500e+02
-9.057804107666015625e+01
4.192419815063476562e+01
-5.624936294555664062e+01
-5.488864135742187500e+01
-3.868684768676757812e+01
4.179377365112304688e+01
-5.785292434692382812e+01
7.431887054443359375e+01
3.263655471801757812e+01
-1.106352424621582031e+01
1.066031188964843750e+02
-5.861032485961914062e+01
2.400426101684570312e+01
-1.676622009277343750e+01
-8.985014343261718750e+01
5.884603977203369141e+00
-1.919190597534179688e+01
-5.243248748779296875e+01
4.437983322143554688e+01
-1.107381591796875000e+02
-3.201881027221679688e+01
-1.614410781860351562e+01
3.526361465454101562e+01
-1.128412933349609375e+02
-1.736269187927246094e+01
6.856903076171875000e+01
-1.664271240234375000e+02
1.731764030456542969e+01
6.139899444580078125e+01
-1.649293060302734375e+02
1.640452880859375000e+02
-4.972285079956054688e+01
-8.213381767272949219e+00
-4.727379989624023438e+01
-3.771000385284423828e+00
2.511558151245117188e+01
-3.460976028442382812e+01
-9.158518981933593750e+01
3.799250793457031250e+01
1.371051177978515625e+02
-3.326111602783203125e+01
-1.025591659545898438e+01
-2.712533187866210938e+01
-2.041359405517578125e+02
-3.313434219360351562e+01
-5.435224151611328125e+01
-7.577471923828125000e+01
-6.855457305908203125e+01
3.272857666015625000e+01
-2.838086509704589844e+01
1.369998626708984375e+02
7.125393676757812500e+01
-7.949420166015625000e+01
1.257774963378906250e+02
3.975472259521484375e+01
5.025507354736328125e+01
1.050842742919921875e+02
-4.266536331176757812e+01
3.385645866394042969e+00
-1.954362678527832031e+01
7.024947357177734375e+01
3.348231506347656250e+01
4.193272781372070312e+01
-1.418654022216796875e+02
1.577926177978515625e+02
-1.371321868896484375e+02
7.394794464111328125e+01
-1.336878814697265625e+02
1.682411003112792969e+01
6.420019531250000000e+01
3.831907653808593750e+01
1.826853370666503906e+01
1.171317100524902344e+01
-2.870652961730957031e+01
-4.205870437622070312e+01
-1.107787857055664062e+02
-1.164208984375000000e+02
5.686092376708984375e+01
-5.897097778320312500e+01
-3.818286895751953125e+01
-1.369340362548828125e+02
6.482957839965820312e+00
-6.747914123535156250e+01
-8.075107574462890625e+01
-4.231270980834960938e+01
9.669311523437500000e+01
1.795637664794921875e+02
2.099915466308593750e+02
-2.135386466979980469e+01
-3.579038381576538086e+00
2.689568138122558594e+01
1.809302711486816406e+01
1.705977630615234375e+02
8.861219024658203125e+01
3.492231750488281250e+01
5.102035903930664062e+01
-2.804278945922851562e+01
3.572780609130859375e+01
-5.345202636718750000e+01
-1.314875183105468750e+02
9.142404174804687500e+01
1.493070526123046875e+02
1.716083526611328125e+02
1.850184326171875000e+02
-4.101076126098632812e+01
-8.231624603271484375e+00
2.461240234375000000e+02
-1.264329223632812500e+02
-2.236722564697265625e+01
1.370399951934814453e+00
-9.803586578369140625e+01
-1.196394958496093750e+02
1.200889129638671875e+02
4.261015319824218750e+01
2.440936737060546875e+02
-1.649851989746093750e+01
-8.039544677734375000e+01
-4.639365386962890625e+01
2.307853240966796875e+02
4.407684803009033203e+00
-4.160774230957031250e+01
-1.308390045166015625e+02
-7.033676147460937500e+01
1.044637298583984375e+02
-3.517250776290893555e+00
-4.645935821533203125e+01
-1.050646820068359375e+02
-1.210771942138671875e+02
-1.272330398559570312e+02
1.514476203918457031e+01
-7.430011749267578125e+01
-9.395844268798828125e+01
7.822454833984375000e+01
1.076976776123046875e+02
-9.071168518066406250e+01
-4.649856090545654297e+00
1.240666656494140625e+02
1.498972797393798828e+01
-4.463850402832031250e+01
1.307140197753906250e+02
5.848796844482421875e+01
7.380783081054687500e+01
-9.429580688476562500e+01
1.352635498046875000e+02
-1.087497329711914062e+02
5.686154174804687500e+01
1.611954193115234375e+02
2.184663200378417969e+01
3.707457733154296875e+01
1.760405349731445312e+01
4.141098785400390625e+01
1.662850341796875000e+02
-7.788361072540283203e+00
-1.208848800659179688e+02
-9.214890289306640625e+01
1.625373992919921875e+02
6.584169769287109375e+01
-2.117536354064941406e+01
8.274452972412109375e+01
-1.653342437744140625e+01
2.098340759277343750e+02
-5.319017028808593750e+01
-7.941623687744140625e+01
1.862741088867187500e+01
-1.566120452880859375e+02
-3.088389587402343750e+01
-1.810394668579101562e+01
2.625989074707031250e+02
-2.535624885559082031e+01
2.462208709716796875e+02
1.111246109008789062e+02
3.250233764648437500e+02
3.164664268493652344e+01
7.977310180664062500e+01
1.428066635131835938e+01
-5.703360366821289062e+01
-1.034645690917968750e+02
5.194294357299804688e+01
-6.145662689208984375e+01
-1.242648696899414062e+02
-1.478875923156738281e+01
-1.285745697021484375e+02
-7.537959289550781250e+01
-1.864821243286132812e+01
-3.135153293609619141e+00
4.455974578857421875e+01
3.757085037231445312e+01
4.078918457031250000e+01
-3.365555572509765625e+01
-1.310990905761718750e+01
4.922488784790039062e+01
5.567013549804687500e+01
-1.881570053100585938e+01
-3.372919082641601562e+00
-1.087970275878906250e+02
-1.292159729003906250e+02
-6.761410522460937500e+01
5.975438308715820312e+01
-1.418626403808593750e+02
2.544836273193359375e+02
1.463248901367187500e+02
4.910496234893798828e+00
1.306803894042968750e+02
-1.758288421630859375e+02
1.354868927001953125e+02
5.162897109985351562e+01
1.515638885498046875e+02
2.111454467773437500e+02
1.687200469970703125e+02
-6.643522644042968750e+01
5.759110260009765625e+01
7.027884674072265625e+01
-2.680507850646972656e+01
3.046382141113281250e+02
6.891467285156250000e+01
9.547090911865234375e+01
-8.200508117675781250e+01
-3.335216140747070312e+01
-5.914826202392578125e+01
-2.089647293090820312e+01
-6.943567657470703125e+01
4.487915802001953125e+01
-1.763034439086914062e+01
3.195194053649902344e+01
-5.019036102294921875e+01
-3.339441299438476562e+01
1.955324554443359375e+02
4.353757095336914062e+01
1.631818542480468750e+02
7.410729217529296875e+01
6.073723983764648438e+01
2.624242019653320312e+01
-1.761995544433593750e+02
1.151493072509765625e+02
-6.843805694580078125e+01
-1.275947189331054688e+02
1.142444992065429688e+02
1.111813430786132812e+02
-7.834280395507812500e+01
-2.604014968872070312e+01
-8.284088134765625000e+01
8.255052947998046875e+01
9.877761077880859375e+01
-1.278042449951171875e+02
3.019394302368164062e+01
-8.462097930908203125e+01
-1.405918426513671875e+02
2.718272399902343750e+02
1.214453125000000000e+02
-8.223490905761718750e+01
1.227862014770507812e+02
1.800165405273437500e+02
1.375071716308593750e+01
6.012622833251953125e+01
1.305062255859375000e+02
8.177535247802734375e+01
-6.294807815551757812e+01
8.892122650146484375e+01
9.439432144165039062e+00
1.573987121582031250e+02
2.331920166015625000e+02
-2.853228378295898438e+01
-1.077825698852539062e+02
1.159142456054687500e+02
4.513422489166259766e+00
-1.060459289550781250e+02
9.614439964294433594e+00
-2.342791290283203125e+02
-3.064716720581054688e+01
-7.531401824951171875e+01
3.424073028564453125e+01
4.649809265136718750e+01
-8.328221321105957031e+00
-4.055433654785156250e+01
-1.262305374145507812e+02
-2.285549468994140625e+02
-7.426506042480468750e+01
-1.524835662841796875e+02
-7.179588317871093750e+01
-1.362027282714843750e+02
8.842976379394531250e+01
-1.709436988830566406e+01
8.705088043212890625e+01
1.109172630310058594e+01
-6.083763885498046875e+01
3.037989044189453125e+01
-1.261035766601562500e+02
-6.078249740600585938e+01
-1.419081878662109375e+01
3.942328262329101562e+01
-1.376404571533203125e+02
-2.039624023437500000e+01
-6.262484073638916016e+00
-1.064563522338867188e+02
-5.697411727905273438e+01
-3.475926208496093750e+01
-8.993768310546875000e+01
8.446452331542968750e+01
3.634096527099609375e+01
5.397380065917968750e+01
-3.807823181152343750e+01
2.736700439453125000e+01
-7.959586334228515625e+01
9.314773559570312500e+00
1.036809234619140625e+02
-6.442567443847656250e+01
-1.283513488769531250e+02
7.521976470947265625e+01
4.992717361450195312e+01
-1.029851531982421875e+02
1.124815368652343750e+02
1.119348144531250000e+02
-5.500080490112304688e+01
5.973077392578125000e+01
5.557701110839843750e+01
-7.414637756347656250e+01
-2.554426765441894531e+01
-9.599449920654296875e+01
3.081106758117675781e+01
-7.054832458496093750e+01
8.606845855712890625e+01
-1.162115554809570312e+02
3.792301177978515625e+01
2.872025299072265625e+01
6.197595596313476562e+01
9.492293548583984375e+01
1.465420074462890625e+02
9.734100341796875000e+00
-3.943067550659179688e+01
4.068465423583984375e+01
1.662102966308593750e+02
9.597778320312500000e+01
-5.896444320678710938e+01
-6.708868408203125000e+01
-3.321383285522460938e+01
-8.906446838378906250e+01
1.111068487167358398e+00
-6.078925704956054688e+01
-6.798410034179687500e+01
9.209445953369140625e+01
7.789619445800781250e+01
1.477172970771789551e+00
-3.101936340332031250e+01
7.579349517822265625e+01
-8.465888214111328125e+01
-1.335366516113281250e+02
7.396718025207519531e+00
-2.861224746704101562e+01
-8.099416351318359375e+01
-1.868543853759765625e+02
9.077893829345703125e+01
-6.824916839599609375e+01
5.681867599487304688e+01
9.078451538085937500e+01
1.711503219604492188e+01
-1.277578582763671875e+02
1.453327941894531250e+02
2.958172607421875000e+01
4.449764633178710938e+01
-1.080649948120117188e+01
1.289015007019042969e+01
3.292378616333007812e+01
-2.982861137390136719e+01
8.369310760498046875e+01
1.506531524658203125e+01
-5.941025161743164062e+01
-6.825606536865234375e+01
1.648477745056152344e+01
-5.472798824310302734e+00
1.441855621337890625e+02
-1.667831993103027344e+01
-6.908705139160156250e+01
-1.581306152343750000e+02
-1.468395328521728516e+01
-5.097805404663085938e+01
5.597174835205078125e+01
2.553199310302734375e+02
1.514368896484375000e+02
3.717839813232421875e+01
-1.157264938354492188e+02
-6.761619567871093750e+01
1.444726104736328125e+02
1.637024688720703125e+01
4.278574466705322266e+00
2.105448760986328125e+02
-5.276895141601562500e+01
2.545572509765625000e+02
-1.925819396972656250e+01
9.808024597167968750e+01
8.548923492431640625e+01
1.517376251220703125e+02
-1.495948944091796875e+02
1.302185363769531250e+02
-2.893038368225097656e+01
2.328170967102050781e+01
-2.263267517089843750e+01
-6.726037597656250000e+01
1.193148727416992188e+02
6.360107421875000000e+00
1.704265403747558594e+01
1.308023071289062500e+02
2.988918495178222656e+01
8.359321594238281250e+01
-7.758171844482421875e+01
-4.961465454101562500e+01
1.425591125488281250e+02
3.839492797851562500e+01
8.936315155029296875e+01
9.364140319824218750e+01
5.268185615539550781e+00
1.897074508666992188e+01
1.423319091796875000e+02
9.751250267028808594e+00
3.982101821899414062e+01
-8.291487121582031250e+01
1.986895141601562500e+02
8.617157745361328125e+01
-1.262076492309570312e+02
-1.232007980346679688e+02
6.598043823242187500e+01
1.207284698486328125e+02
2.125324707031250000e+02
-1.663311767578125000e+02
1.279352416992187500e+02
-1.287874145507812500e+02
9.451096343994140625e+01
2.348596801757812500e+02
5.928944396972656250e+01
-3.643183898925781250e+01
1.649412384033203125e+02
-7.689864349365234375e+01
6.231037902832031250e+01
5.398200607299804688e+01
-1.114251041412353516e+01
2.057735137939453125e+02
2.069784545898437500e+01
5.648529434204101562e+01
1.832111816406250000e+02
-2.901359558105468750e+00
-9.663379669189453125e+00
4.433793640136718750e+01
8.297708892822265625e+01
8.451885986328125000e+01
1.151311721801757812e+02
-5.414477539062500000e+01
3.230325317382812500e+02
1.346088256835937500e+02
3.839273452758789062e+01
7.850894165039062500e+01
8.372013092041015625e+01
1.981749153137207031e+01
-8.077144622802734375e+01
2.004048156738281250e+02
4.115293502807617188e+01
-1.563860626220703125e+02
-1.612413482666015625e+02
3.265878677368164062e+01
1.549295196533203125e+02
-3.288422393798828125e+01
5.639450454711914062e+01
2.974956130981445312e+01
5.918997573852539062e+01
-1.068205032348632812e+02
2.519527435302734375e+01
-1.571324157714843750e+02
-5.954335403442382812e+01
-1.062688217163085938e+02
1.732695007324218750e+02
-8.649831390380859375e+01
-1.178471832275390625e+02
-1.276624450683593750e+02
2.277148056030273438e+01
-1.767637176513671875e+02
4.880061721801757812e+01
9.047663879394531250e+01
-5.603807449340820312e+01
-1.281577706336975098e+00
1.318754863739013672e+01
1.178220138549804688e+02
6.816420745849609375e+01
-3.025913953781127930e+00
-8.095977020263671875e+01
2.779697799682617188e+01
6.696758270263671875e+01
4.487237930297851562e+01
9.025773620605468750e+01
-1.358541297912597656e+01
-2.187008666992187500e+02
-1.303821258544921875e+02
-1.160652160644531250e+02
1.022894897460937500e+02
-1.355114593505859375e+02
-3.578050994873046875e+01
-1.022282104492187500e+02
-6.909056091308593750e+01
1.086431961059570312e+02
2.459620475769042969e+01
1.014809875488281250e+02
-1.258752822875976562e+01
4.955150985717773438e+01
-1.788487854003906250e+02
1.674626922607421875e+02
3.715153121948242188e+01
-3.834204864501953125e+01
6.643132019042968750e+01
1.537991142272949219e+01
7.631743621826171875e+01
1.250708236694335938e+02
5.973269271850585938e+01
1.192058792114257812e+02
-1.785756988525390625e+02
3.979066085815429688e+01
2.537280578613281250e+02
-1.308051757812500000e+02
-1.526059722900390625e+02
-1.071356430053710938e+02
-1.317109375000000000e+02
-5.521371459960937500e+01
1.911436767578125000e+02
-2.105292053222656250e+02
1.270643005371093750e+02
8.378347015380859375e+01
-2.141173095703125000e+02
1.592609882354736328e+01
3.292751770019531250e+02
-1.952736091613769531e+01
-1.664599151611328125e+02
2.500336074829101562e+01
9.251137542724609375e+01
-6.618024444580078125e+01
6.730641937255859375e+01
3.751492309570312500e+01
1.757094726562500000e+02
4.424454498291015625e+01
-1.488456573486328125e+02
1.169420700073242188e+02
-6.362783813476562500e+01
2.034770660400390625e+02
-6.068802642822265625e+01
8.551218986511230469e+00
9.609196662902832031e+00
-5.363204574584960938e+01
3.442193984985351562e+01
9.544469451904296875e+01
-7.810269927978515625e+01
-1.494094085693359375e+02
-2.307033920288085938e+01
-1.223662948608398438e+02
8.413698577880859375e+01
1.286627655029296875e+02
5.644854354858398438e+01
-4.397487640380859375e+01
1.311608428955078125e+02
-1.230444641113281250e+02
-4.705123519897460938e+01
9.158977508544921875e+01
-8.766947937011718750e+01
-5.244646072387695312e+01
1.055805873870849609e+01
3.222758483886718750e+01
6.477310943603515625e+01
3.691010284423828125e+01
3.152264404296875000e+01
3.759547042846679688e+01
-1.960651588439941406e+01
1.515200653076171875e+02
-7.670900726318359375e+01
-1.683621978759765625e+02
8.018511772155761719e+00
1.707656097412109375e+01
-1.777300071716308594e+01
-4.926433563232421875e+01
1.073035812377929688e+02
2.346526794433593750e+02
6.057978439331054688e+01
-3.853316879272460938e+01
8.289466857910156250e+01
5.525807571411132812e+01
4.910110855102539062e+01
-2.331101226806640625e+01
-5.860236358642578125e+01
-2.069478302001953125e+02
1.954813718795776367e+00
6.255038261413574219e+00
2.342398071289062500e+01
1.286082916259765625e+02
1.392637329101562500e+02
-4.167950820922851562e+01
7.327014923095703125e+01
8.890119552612304688e+00
-3.453219985961914062e+01
-9.214938163757324219e+00
1.055575027465820312e+02
-2.273882675170898438e+01
7.077397155761718750e+01
3.157688379287719727e+00
-6.217213821411132812e+01
-3.318332290649414062e+01
9.343916893005371094e+00
-1.727852020263671875e+02
-6.671046447753906250e+01
-4.891452407836914062e+01
8.753146362304687500e+01
-3.135458183288574219e+01
1.718139495849609375e+02
-1.057253599166870117e+00
1.731767272949218750e+02
9.480431365966796875e+01
6.228454208374023438e+01
-7.016296863555908203e+00
-2.043951721191406250e+02
-1.191187591552734375e+02
-6.996322631835937500e+01
-1.563590393066406250e+02
-2.613553161621093750e+02
6.704495239257812500e+01
-1.288257293701171875e+02
9.928885650634765625e+01
2.102801513671875000e+02
1.210828170776367188e+02
3.969170761108398438e+01
5.783635330200195312e+01
2.994014549255371094e+01
1.171226119995117188e+02
1.259297256469726562e+02
-2.605099296569824219e+01
-1.164278030395507812e+02
-5.206201171875000000e+01
2.294050216674804688e+01
1.368993377685546875e+02
-1.311835193634033203e+01
-7.808268737792968750e+01
5.179393768310546875e+01
-1.303838043212890625e+02
-2.189499664306640625e+01
1.692388153076171875e+01
-1.992004852294921875e+02
5.126470184326171875e+01
7.021411895751953125e+01
1.371528930664062500e+02
1.221315612792968750e+02
-1.093624343872070312e+02
-1.558521575927734375e+02
7.830746459960937500e+01
-3.872513961791992188e+01
-6.277271652221679688e+01
6.039921188354492188e+01
6.799679565429687500e+01
-7.819946289062500000e+01
1.572448730468750000e+02
1.060172119140625000e+02
7.763813018798828125e+01
2.009743957519531250e+02
9.624138641357421875e+01
-1.399393005371093750e+02
5.131263732910156250e+01
-1.108461227416992188e+02
1.326445388793945312e+01
1.680657386779785156e+01
-4.993822097778320312e+01
-1.882344970703125000e+02
1.881891059875488281e+01
3.015470275878906250e+02
-4.012009048461914062e+01
-2.507689666748046875e+01
5.505012893676757812e+01
4.818051910400390625e+01
-6.383419036865234375e+01
1.283906402587890625e+02
-7.974375915527343750e+01
-8.574999237060546875e+01
-1.121334686279296875e+02
8.732492065429687500e+01
1.028888702392578125e+02
-1.142667770385742188e+02
-1.229759674072265625e+02
1.157970046997070312e+02
-1.523077011108398438e+01
-2.241829833984375000e+02
-5.814955139160156250e+01
1.453747253417968750e+02
1.180172805786132812e+02
-1.570646362304687500e+02
4.000017547607421875e+01
9.067451477050781250e+01
-6.802430152893066406e+00
-5.291963219642639160e-01
-6.084334182739257812e+01
1.554846801757812500e+02
-3.658295822143554688e+01
-2.864782714843750000e+01
1.011850128173828125e+02
-6.231668472290039062e+01
-7.326515960693359375e+01
5.562865066528320312e+01
-7.007714843750000000e+01
1.778947906494140625e+02
1.455256958007812500e+02
-6.828966140747070312e+00
2.199251556396484375e+01
1.895205688476562500e+02
3.952600097656250000e+01
-1.237956619262695312e+02
-1.302857208251953125e+02
-1.677890014648437500e+02
1.323125152587890625e+02
1.966943664550781250e+02
9.236450195312500000e+01
4.054788970947265625e+01
-1.256022949218750000e+02
2.441054153442382812e+01
2.399289894104003906e+01
1.871900482177734375e+02
5.645490264892578125e+01
-8.667131042480468750e+01
-5.109315490722656250e+01
-1.415412139892578125e+02
1.783334851264953613e+00
9.790347290039062500e+01
-1.971205711364746094e+01
-6.763083457946777344e+00
-1.058548889160156250e+02
-3.032189559936523438e+01
-5.167603302001953125e+01
3.395251083374023438e+01
-7.612641143798828125e+01
-1.067672042846679688e+02
3.513742446899414062e+01
-3.656484603881835938e+01
-1.548138580322265625e+02
-6.631176757812500000e+01
4.192151641845703125e+01
-5.719711303710937500e+01
-9.679724884033203125e+01
-5.854770660400390625e+01
2.413680267333984375e+02
3.482345199584960938e+01
-4.785316085815429688e+01
-9.878020477294921875e+01
-2.527544555664062500e+02
2.212808380126953125e+02
-9.386041259765625000e+01
7.765843963623046875e+01
6.551010131835937500e+01
-5.341586303710937500e+01
5.678718185424804688e+01
1.064712066650390625e+02
-1.992769927978515625e+02
-2.389560241699218750e+02
-2.412248992919921875e+01
-1.905408859252929688e+01
-4.977112770080566406e+00
2.794364356994628906e+01
-4.339693069458007812e+01
-9.933261871337890625e+01
1.535116577148437500e+02
-5.356690216064453125e+01
1.504685974121093750e+02
1.128084468841552734e+01
5.911465835571289062e+01
-2.677986145019531250e+00
1.059422988891601562e+02
-1.460530242919921875e+02
-1.097386016845703125e+02
6.122109222412109375e+01
6.757418823242187500e+01
5.807696151733398438e+01
5.259072875976562500e+01
9.738504028320312500e+01
-1.176944255828857422e+01
4.457672119140625000e+01
1.088358764648437500e+02
6.728089141845703125e+01
8.389228820800781250e+01
2.802443542480468750e+02
5.473498535156250000e+01
-5.476822662353515625e+01
-3.925449752807617188e+01
-1.684320068359375000e+01
1.023397216796875000e+02
-8.145212173461914062e+00
1.794061431884765625e+02
-3.210198211669921875e+01
-2.355412445068359375e+02
2.158898315429687500e+02
-1.555214080810546875e+02
6.510340118408203125e+01
-1.240681381225585938e+02
1.351524658203125000e+02
1.983100585937500000e+02
6.388887023925781250e+01
1.381890487670898438e+01
2.659945068359375000e+02
6.251378631591796875e+01
1.177675857543945312e+02
1.747921295166015625e+02
1.650142974853515625e+02
6.524285888671875000e+01
5.193757247924804688e+01
-1.328698272705078125e+02
3.078499412536621094e+01
2.483254394531250000e+02
4.155181503295898438e+01
-8.202826690673828125e+01
2.219389152526855469e+01
1.263063430786132812e+02
5.434560775756835938e+01
-3.480858612060546875e+01
-2.805500984191894531e+01
-7.766444396972656250e+01
1.024428100585937500e+02
1.509125366210937500e+02
-8.386158752441406250e+01
8.912064361572265625e+01
-2.701897239685058594e+01
7.358647918701171875e+01
4.511598205566406250e+01
1.088256378173828125e+02
1.540439605712890625e+01
-2.118564224243164062e+01
-1.054076461791992188e+02
1.834729614257812500e+02
-4.966599273681640625e+01
6.939016723632812500e+01
2.670928192138671875e+01
1.933019447326660156e+01
1.027358093261718750e+02
3.915082931518554688e+01
8.895202636718750000e+00
-1.677149505615234375e+02
4.893609046936035156e+00
2.965707778930664062e+00
-1.005437850952148438e+02
-7.051667785644531250e+01
-1.317645874023437500e+02
-2.278975219726562500e+02
-8.130027770996093750e+01
8.609704589843750000e+01
-1.770514068603515625e+02
-9.899606323242187500e+01
6.634294891357421875e+01
-2.803341674804687500e+01
-1.534058074951171875e+02
-5.697575378417968750e+01
-4.685646057128906250e+01
8.807677459716796875e+01
3.330617980957031250e+02
5.823498916625976562e+01
-5.300693511962890625e+01
4.473515319824218750e+01
-9.158991241455078125e+01
1.590192871093750000e+02
1.959082794189453125e+02
5.460027313232421875e+01
8.224118041992187500e+01
-1.152875900268554688e+01
-1.270695953369140625e+02
8.541278839111328125e+00
2.343808937072753906e+01
-2.099372100830078125e+02
-8.840274047851562500e+01
-1.275101542472839355e+00
-4.731981277465820312e+01
-6.892799377441406250e+01
-1.927149963378906250e+02
1.575342102050781250e+02
-1.236931228637695312e+02
4.134054946899414062e+01
9.257871627807617188e+00
2.250021362304687500e+01
-1.780162572860717773e+00
-2.732239723205566406e+01
-5.676584243774414062e+01
7.750604152679443359e+00
9.208065032958984375e+01
-1.504030151367187500e+02
-6.421755218505859375e+01
-3.992998123168945312e+01
7.187794208526611328e+00
-8.053418731689453125e+01
-7.794393157958984375e+01
1.364292449951171875e+02
1.159590148925781250e+02
4.056914329528808594e+00
9.790888214111328125e+01
1.838050460815429688e+01
-4.579563903808593750e+01
-1.235143051147460938e+02
5.028529357910156250e+01
1.033863906860351562e+02
-3.637562561035156250e+01
-2.886100769042968750e+01
-1.459129905700683594e+01
-6.192739486694335938e+01
2.889476394653320312e+01
4.977893066406250000e+01
2.229269218444824219e+01
-1.639117431640625000e+02
-1.154466781616210938e+02
-4.866204452514648438e+01
1.862181854248046875e+02
-8.189085388183593750e+01
1.325108032226562500e+02
4.646598815917968750e+01
1.336515350341796875e+02
-1.150245857238769531e+01
-7.587879180908203125e+01
-9.011587524414062500e+01
-2.995774078369140625e+01
5.368595123291015625e+01
-8.237207794189453125e+01
-5.233587646484375000e+01
3.130465269088745117e+00
-5.172745132446289062e+01
-1.465630722045898438e+01
-4.519284057617187500e+01
6.416067504882812500e+01
-1.029811573028564453e+01
1.010643386840820312e+02
4.806796646118164062e+01
-7.383397674560546875e+01
1.566592884063720703e+01
1.421980133056640625e+02
1.061802959442138672e+01
1.797060966491699219e+01
3.708020019531250000e+01
-1.422343444824218750e+02
7.073506927490234375e+01
2.195964508056640625e+02
-1.496955585479736328e+01
3.892147064208984375e+00
-5.764051055908203125e+01
6.884539031982421875e+01
5.536838912963867188e+01
-6.785475921630859375e+01
4.352896118164062500e+01
-2.803514099121093750e+01
4.104140853881835938e+01
-9.019381713867187500e+01
1.386643371582031250e+02
5.018495941162109375e+01
-1.556241321563720703e+01
6.569577789306640625e+01
1.233326797485351562e+02
7.000119018554687500e+01
5.923483276367187500e+01
7.498944091796875000e+01
6.719359588623046875e+01
-6.724667358398437500e+01
-8.336307525634765625e+00
-1.565614166259765625e+02
1.622071075439453125e+01
-1.953519897460937500e+02
-1.926463928222656250e+02
-1.026937866210937500e+02
3.432830810546875000e+01
-8.329859972000122070e-01
6.893038940429687500e+01
1.761869964599609375e+02
4.207637310028076172e+00
-7.101367950439453125e+01
3.586549997329711914e+00
1.355538787841796875e+02
-4.442214965820312500e+01
1.210809707641601562e+02
5.384669494628906250e+01
1.081943664550781250e+02
1.894727783203125000e+02
1.181393280029296875e+02
-7.155523681640625000e+01
-7.361710357666015625e+01
2.037268371582031250e+02
-5.996170806884765625e+01
6.704666137695312500e+01
1.218907699584960938e+02
3.259163665771484375e+01
6.146547698974609375e+01
1.412390041351318359e+01
2.299251174926757812e+01
1.123623504638671875e+02
4.879481887817382812e+01
-7.674772262573242188e+00
-2.040771179199218750e+02
1.491128387451171875e+02
-5.115749359130859375e+00
-1.652735290527343750e+02
1.095352363586425781e+01
5.687731552124023438e+01
9.940702819824218750e+01
-8.769325256347656250e+01
-1.882107543945312500e+01
1.020945205688476562e+02
-3.083500480651855469e+01
5.992439270019531250e+01
5.275772857666015625e+01
1.994570465087890625e+02
8.835883331298828125e+01
-4.828377151489257812e+01
2.108668823242187500e+02
9.254475402832031250e+01
-9.142089080810546875e+01
-6.618623352050781250e+01
7.584932708740234375e+01
-7.973077392578125000e+01
1.071157913208007812e+02
-6.589457702636718750e+01
1.931462478637695312e+01
1.859313354492187500e+02
-7.340993499755859375e+01
1.392958374023437500e+02
-1.684524345397949219e+01
-1.290544586181640625e+02
5.939137268066406250e+01
4.806052017211914062e+01
6.548408508300781250e+01
1.473197479248046875e+02
5.648777008056640625e+00
1.680424499511718750e+02
-1.744208221435546875e+02
1.655630950927734375e+02
1.185964965820312500e+02
-6.442174530029296875e+01
-1.345333766937255859e+01
1.489110755920410156e+01
2.172096252441406250e+02
3.406071472167968750e+01
-4.215569686889648438e+01
-1.130725860595703125e+01
-1.590198326110839844e+01
-4.784011077880859375e+01
9.824311828613281250e+01
-2.759862518310546875e+01
-8.090033721923828125e+01
-4.271451568603515625e+01
6.369166564941406250e+01
2.605920219421386719e+01
-1.698539123535156250e+02
-8.983921051025390625e+00
-1.210179138183593750e+01
4.147769927978515625e+00
-6.604734802246093750e+01
-6.856494903564453125e+01
-1.075878829956054688e+02
7.758082580566406250e+01
-1.592571258544921875e+01
1.986512184143066406e+01
6.253267669677734375e+01
8.745581817626953125e+01
-8.213861083984375000e+01
-5.146267318725585938e+01
1.027636260986328125e+02
2.037362861633300781e+01
-4.810497665405273438e+01
-7.101431274414062500e+01
-7.342810058593750000e+01
6.361739730834960938e+01
5.087049484252929688e+01
-5.528862953186035156e+00
1.926871337890625000e+02
-3.975757217407226562e+01
1.602196502685546875e+02
-6.416585540771484375e+01
-1.112531280517578125e+01
8.333479309082031250e+01
-1.342853088378906250e+02
9.685329437255859375e+01
-2.151566743850708008e+00
2.644147872924804688e+01
2.038307189941406250e+02
-1.094838333129882812e+01
-1.165033340454101562e+02
-7.596389390528202057e-03
2.715357055664062500e+02
1.976553039550781250e+02
1.707951965332031250e+02
2.125292778015136719e+01
1.717824096679687500e+02
7.645445251464843750e+01
1.463849334716796875e+02
9.863568878173828125e+01
-1.295727233886718750e+02
-1.475438537597656250e+02
-8.667993164062500000e+01
1.563528137207031250e+02
1.180064697265625000e+02
-2.371777296066284180e+00
1.279952392578125000e+02
2.411277580261230469e+01
1.766189765930175781e+01
1.790043640136718750e+01
3.920387268066406250e+01
-8.912399291992187500e+01
1.462995815277099609e+01
-2.577783465385437012e-01
1.121564407348632812e+02
4.241699600219726562e+01
1.838490104675292969e+01
5.672279739379882812e+01
3.267600631713867188e+01
2.060683288574218750e+02
-2.225600051879882812e+01
-1.416960296630859375e+02
-1.063416137695312500e+02
1.474322052001953125e+02
-6.525192260742187500e+01
-2.486540222167968750e+01
7.850452423095703125e+01
9.790454864501953125e+01
-1.882374000549316406e+01
1.009821395874023438e+02
2.017687530517578125e+02
5.085834121704101562e+01
-5.854000854492187500e+01
-1.043529272079467773e+00
1.219841384887695312e+02
-2.169231414794921875e+02
1.787511291503906250e+02
5.923497009277343750e+01
-5.483769607543945312e+01
-1.168035964965820312e+02
2.153136444091796875e+02
-5.162747955322265625e+01
-8.082859039306640625e+01
-3.548335647583007812e+01
-4.445185852050781250e+01
1.598527221679687500e+02
-1.512307548522949219e+01
1.017475357055664062e+02
3.623817443847656250e+01
-4.832952117919921875e+01
-5.623418807983398438e+01
-1.607299499511718750e+02
2.733478164672851562e+01
1.834297637939453125e+02
1.957129669189453125e+02
1.193566284179687500e+02
2.224643516540527344e+01
-1.285888957977294922e+01
-2.438855171203613281e+00
4.213986206054687500e+01
-2.111966705322265625e+01
1.921467742919921875e+02
6.225509643554687500e+00
2.922295227050781250e+02
9.063127899169921875e+01
3.003189849853515625e+01
-1.148825683593750000e+02
9.855651855468750000e+01
9.731428527832031250e+01
-4.775710678100585938e+01
1.388920135498046875e+02
-1.139729766845703125e+02
-9.062088012695312500e+00
-3.150635910034179688e+01
-1.937699699401855469e+01
1.939495658874511719e+01
7.753649139404296875e+01
1.293269348144531250e+02
-8.846246337890625000e+01
-1.349929962158203125e+02
-3.102865219116210938e+01
-1.103990783691406250e+02
2.194337081909179688e+01
2.186682319641113281e+01
1.595462188720703125e+02
3.354367065429687500e+01
2.148622283935546875e+02
-1.009544830322265625e+02
1.800956115722656250e+02
-3.435074234008789062e+01
9.372758483886718750e+01
-3.824497604370117188e+01
1.017088928222656250e+02
6.334890747070312500e+01
9.911499786376953125e+01
-5.277130508422851562e+01
2.016991043090820312e+01
-9.518259429931640625e+01
-1.890175628662109375e+02
4.471260452270507812e+01
4.100577163696289062e+01
9.548477935791015625e+01
3.390111160278320312e+01
1.399830150604248047e+01
-1.039145507812500000e+02
-1.709347724914550781e+01
9.109295654296875000e+01
4.917838668823242188e+01
1.192431564331054688e+02
-1.229074859619140625e+02
1.531663665771484375e+02
-8.311518096923828125e+01
-4.034363174438476562e+01
5.971332931518554688e+01
3.316083908081054688e+01
1.615663452148437500e+02
-1.145925164222717285e+00
-3.147335624694824219e+01
-9.282572174072265625e+01
-9.762198638916015625e+01
-8.232556343078613281e+00
2.283455200195312500e+02
-8.347914695739746094e+00
-4.114902114868164062e+01
-6.857916259765625000e+01
3.468373107910156250e+01
3.127318572998046875e+01
6.981118011474609375e+01
1.327225685119628906e+01
4.453720855712890625e+01
1.758494262695312500e+02
1.272615528106689453e+01
4.327908325195312500e+01
-3.572052001953125000e+01
1.464000701904296875e+02
-1.098799133300781250e+02
-5.938169479370117188e+01
-1.030585556030273438e+02
1.650181884765625000e+02
-1.149302368164062500e+02
1.014980773925781250e+02
8.833621978759765625e+01
8.561776733398437500e+01
-7.599018096923828125e+01
4.334885787963867188e+01
1.645909118652343750e+02
8.478686523437500000e+01
2.697321701049804688e+01
1.254776382446289062e+02
-1.230556640625000000e+02
-1.054501876831054688e+02
2.747178459167480469e+01
1.488601531982421875e+02
3.226258087158203125e+01
-6.949247741699218750e+01
1.328092670440673828e+01
-1.371594524383544922e+01
-9.273374557495117188e+00
-1.339744873046875000e+02
3.154237365722656250e+01
-9.766214752197265625e+01
6.624482727050781250e+01
1.349280643463134766e+01
1.335374736785888672e+01
-2.028770637512207031e+01
1.206619415283203125e+02
-1.629920578002929688e+01
-3.829405975341796875e+01
-9.257025146484375000e+01
-5.536558151245117188e+01
-3.506631851196289062e+01
6.079984283447265625e+01
-9.292427062988281250e+00
-8.957761383056640625e+01
2.025287170410156250e+02
-1.214879131317138672e+01
1.044985656738281250e+02
-2.437360382080078125e+01
-9.855538606643676758e-03
-2.695529479980468750e+02
1.548383235931396484e+01
-2.351195373535156250e+02
-4.046568298339843750e+01
-6.906982421875000000e+01
1.321210021972656250e+02
2.258749237060546875e+02
5.332441329956054688e+01
-8.459624481201171875e+01
4.948514938354492188e+01
8.286297607421875000e+01
2.247061004638671875e+02
9.286682891845703125e+01
-4.784568405151367188e+01
3.526214599609375000e+01
-1.107763748168945312e+02
1.407387828826904297e+01
1.104415206909179688e+02
-2.829734039306640625e+01
-1.241695022583007812e+02
1.451127777099609375e+02
5.043790817260742188e+01
-4.055972290039062500e+01
-2.104800415039062500e+01
-6.184788894653320312e+01
-1.106276226043701172e+01
6.524362182617187500e+01
1.583918762207031250e+01
2.510690612792968750e+02
1.983093452453613281e+01
1.218761444091796875e+02
6.961611175537109375e+01
7.081301879882812500e+01
1.890933532714843750e+02
3.069693908691406250e+02
-2.853424263000488281e+01
-6.751284027099609375e+01
2.004898529052734375e+02
1.782282867431640625e+02
-3.317697143554687500e+01
-3.762224197387695312e+01
-9.589814758300781250e+01
1.857139129638671875e+02
2.796871337890625000e+02
-2.710106658935546875e+01
5.354218292236328125e+01
-1.442401123046875000e+02
1.711764907836914062e+01
-1.273214111328125000e+02
-1.060411453247070312e+02
1.120380401611328125e+02
-3.380356597900390625e+01
-4.447405624389648438e+01
1.220718765258789062e+02
2.378402137756347656e+01
2.421853485107421875e+02
-7.169896697998046875e+01
1.141155090332031250e+02
1.005534057617187500e+02
1.264825439453125000e+02
1.439906477928161621e+00
-1.176900405883789062e+02
-3.835844421386718750e+01
-5.332496643066406250e+01
1.897019958496093750e+01
2.589490661621093750e+02
-1.957612228393554688e+01
3.359940338134765625e+01
1.698854064941406250e+01
6.012844467163085938e+01
-7.438063812255859375e+01
1.090295333862304688e+02
2.899551086425781250e+02
4.440378189086914062e+01
-8.723073959350585938e+00
1.265148849487304688e+02
1.440071258544921875e+02
2.323721313476562500e+01
-1.157534103393554688e+02
-1.486572074890136719e+01
1.006793594360351562e+02
3.073743057250976562e+01
1.141963195800781250e+01
4.597968292236328125e+01
1.046338176727294922e+01
6.714906311035156250e+01
-8.117453765869140625e+01
7.020124816894531250e+01
-5.763419151306152344e+00
5.346714401245117188e+01
6.499027252197265625e+01
-1.065479049682617188e+02
-4.269196319580078125e+01
3.153405427932739258e+00
3.994644546508789062e+01
4.674483871459960938e+01
-1.972182655334472656e+01
2.755617980957031250e+02
2.191958618164062500e+02
2.600925636291503906e+01
1.532363281250000000e+02
-1.063068103790283203e+01
2.188500022888183594e+01
-7.082548522949218750e+01
1.928834342956542969e+01
3.871871232986450195e+00
-8.322347259521484375e+01
2.002152709960937500e+02
-4.121728515625000000e+01
8.948217391967773438e+00
-6.332489848136901855e-01
-1.899214935302734375e+01
1.903506011962890625e+02
7.622446441650390625e+01
-2.211169624328613281e+01
-4.465891265869140625e+01
1.937614135742187500e+02
-1.125837564468383789e+00
1.528606109619140625e+02
-2.126277618408203125e+02
-5.751083374023437500e+01
-7.001460266113281250e+01
6.979164123535156250e+01
-9.481581115722656250e+01
-5.723180770874023438e+01
-4.118317031860351562e+01
-7.202415466308593750e+01
-2.221571655273437500e+02
-1.037354965209960938e+02
-2.561464881896972656e+01
1.599285888671875000e+02
-9.804621887207031250e+01
2.055533599853515625e+02
1.484624328613281250e+02
1.265033874511718750e+02
-4.322487640380859375e+01
-1.143322372436523438e+02
-2.263772964477539062e+01
-4.615740585327148438e+01
1.245145797729492188e+02
-3.612957763671875000e+01
9.247830963134765625e+01
-8.482261657714843750e+01
-2.806521606445312500e+02
2.669210052490234375e+01
1.768006439208984375e+02
-3.320290374755859375e+01
4.030603790283203125e+01
6.430055999755859375e+01
8.895867156982421875e+01
-1.218168945312500000e+02
-1.771456909179687500e+02
4.190231704711914062e+01
5.091071319580078125e+01
-2.101199645996093750e+02
-1.690588531494140625e+02
-8.374829101562500000e+01
-3.110417366027832031e+01
-5.957957458496093750e+01
3.050358886718750000e+02
1.309184551239013672e+01
-8.542437744140625000e+01
1.452729034423828125e+02
1.344399414062500000e+02
1.386701049804687500e+02
2.147751617431640625e+01
-2.170581102371215820e+00
-1.261371517181396484e+01
9.539225769042968750e+01
6.687440490722656250e+01
8.029151916503906250e+01
1.039607772827148438e+02
-1.692096138000488281e+01
-1.952020835876464844e+01
2.272185363769531250e+02
-6.414636993408203125e+01
9.418543243408203125e+01
-2.509037590026855469e+01
-1.774174880981445312e+01
2.026162338256835938e+01
6.154383468627929688e+01
5.600549697875976562e+01
1.800926513671875000e+02
1.173189449310302734e+01
1.240459346771240234e+01
-2.934786415100097656e+01
8.689124298095703125e+01
1.104117774963378906e+01
-9.526567840576171875e+01
-2.191005706787109375e+01
-6.027546691894531250e+01
1.513382720947265625e+02
-9.236602020263671875e+01
-5.684496688842773438e+01
-1.685296058654785156e+01
-6.285494613647460938e+01
-1.224895935058593750e+02
9.901422119140625000e+01
-1.812816619873046875e+00
1.857136230468750000e+02
1.632195129394531250e+02
4.603054809570312500e+01
-7.235330581665039062e+00
-3.254743957519531250e+01
-2.122392654418945312e+01
-1.928236579895019531e+01
2.670554542541503906e+01
1.135295639038085938e+02
6.793779850006103516e+00
2.247571200132369995e-01
-1.579684906005859375e+02
-1.412805175781250000e+02
1.274308013916015625e+01
-7.181821441650390625e+01
8.250902557373046875e+01
-1.502659893035888672e+01
-1.103957901000976562e+02
-4.666403579711914062e+01
3.282320785522460938e+01
-1.431420421600341797e+01
-1.691084289550781250e+02
7.134190368652343750e+01
1.819437026977539062e+01
1.153163299560546875e+02
1.908355102539062500e+02
2.983206558227539062e+01
3.298021240234375000e+02
-1.403543591499328613e+00
-2.979093170166015625e+01
-7.887776947021484375e+01
-6.461242675781250000e+01
-1.102059936523437500e+02
-3.561695861816406250e+01
4.502601623535156250e+01
-1.497960948944091797e+01
6.039377975463867188e+01
-1.392037811279296875e+02
-1.111179962158203125e+02
1.639277038574218750e+02
-1.839503860473632812e+01
5.556613159179687500e+01
4.757800674438476562e+01
-4.488072872161865234e+00
-1.949835510253906250e+02
5.853528213500976562e+01
-1.048380851745605469e+01
-9.456370544433593750e+01
8.950304412841796875e+01
-9.977852821350097656e+00
1.120931625366210938e+02
1.284869480133056641e+01
1.474892425537109375e+02
-8.414945983886718750e+01
-2.245048828125000000e+02
-8.847873687744140625e+00
3.468655395507812500e+01
-8.956649017333984375e+01
-1.109504852294921875e+02
-5.218947982788085938e+01
4.390527725219726562e+01
1.218084564208984375e+02
-9.493951797485351562e+00
2.173136901855468750e+02
-9.497114562988281250e+01
5.992392349243164062e+01
-1.089056854248046875e+02
1.054125690460205078e+01
-8.837396240234375000e+01
-1.670158081054687500e+02
8.063009643554687500e+01
1.589995269775390625e+02
-1.249864959716796875e+01
5.027540206909179688e+01
2.313891143798828125e+02
-1.302521514892578125e+02
1.301804504394531250e+02
-5.334984207153320312e+01
-6.804415893554687500e+01
9.211772918701171875e+01
-4.383181762695312500e+01
8.918029785156250000e+01
1.079450454711914062e+02
-2.375740242004394531e+01
-3.218238830566406250e+01
-1.379756164550781250e+02
7.812155914306640625e+01
8.816573333740234375e+01
2.750231981277465820e+00
-9.357472991943359375e+01
9.405955505371093750e+01
-8.819137573242187500e+01
-1.203848838806152344e+01
6.430155944824218750e+01
6.391597366333007812e+01
1.612575531005859375e+02
5.283419418334960938e+01
-9.142576599121093750e+01
5.835455703735351562e+01
4.122627258300781250e+01
5.532204055786132812e+01
-1.684483032226562500e+02
1.996731109619140625e+02
1.195569839477539062e+02
1.913425750732421875e+02
2.390293426513671875e+02
-1.003016967773437500e+02
7.162193298339843750e+01
1.008719329833984375e+02
-3.563419342041015625e+01
-2.357297897338867188e+01
1.507042694091796875e+02
1.504866361618041992e+00
-1.082984771728515625e+02
1.118354415893554688e+02
2.538123130798339844e+01
2.470768280029296875e+02
5.788867568969726562e+01
5.027193450927734375e+01
-9.587825012207031250e+01
-1.199435997009277344e+01
-7.708837127685546875e+01
-7.346900939941406250e+01
8.297422790527343750e+01
-1.139484786987304688e+01
-9.012026214599609375e+01
-4.566803359985351562e+01
1.660846557617187500e+02
4.209547424316406250e+01
5.274816131591796875e+01
1.170447845458984375e+02
-6.264225482940673828e+00
-7.213355255126953125e+01
3.520942687988281250e+01
-4.598357200622558594e+00
-2.176002311706542969e+01
9.967008590698242188e+00
8.579243469238281250e+01
3.745860290527343750e+01
-2.535631866455078125e+02
1.997951202392578125e+02
-1.189875335693359375e+02
3.756118297576904297e+00
1.051377868652343750e+02
-7.280585479736328125e+01
-1.359261322021484375e+02
-3.872608184814453125e+01
3.174776649475097656e+01
-2.976912879943847656e+01
-9.195244598388671875e+01
-7.847496795654296875e+01
-6.720680236816406250e+01
-5.885036087036132812e+01
-6.064250564575195312e+01
-2.697426033020019531e+01
7.878430175781250000e+01
9.504628753662109375e+01
3.392440032958984375e+01
-5.167117118835449219e+00
-7.927062988281250000e+00
-1.748070335388183594e+01
1.352136993408203125e+02
5.287874984741210938e+01
9.699749755859375000e+01
1.289046478271484375e+02
-1.522798919677734375e+02
2.458749771118164062e+01
4.324271392822265625e+01
-4.273770904541015625e+01
-1.998049926757812500e+01
-1.416784210205078125e+02
6.222685623168945312e+01
1.960755920410156250e+02
-8.610234069824218750e+01
-2.608517456054687500e+01
5.206810379028320312e+01
-1.235311660766601562e+02
1.272596130371093750e+02
-6.490653991699218750e+01
1.921723556518554688e+01
2.210745849609375000e+02
4.428667068481445312e+00
-7.965392303466796875e+01
-4.342584609985351562e+01
-9.853484344482421875e+01
1.149093627929687500e+01
8.210535430908203125e+01
-6.952526855468750000e+01
-2.761439514160156250e+02
2.179567871093750000e+02
4.271658706665039062e+01
1.021343231201171875e+02
-3.406874084472656250e+01
-1.535859107971191406e+01
-1.013083457946777344e+01
-1.657621574401855469e+01
1.116220016479492188e+02
9.628917694091796875e+00
-8.500848388671875000e+01
9.539963722229003906e+00
1.393201293945312500e+02
-1.232494812011718750e+02
3.100238990783691406e+01
2.953103303909301758e+00
3.038648033142089844e+01
9.510152435302734375e+01
4.094210052490234375e+01
-5.415832901000976562e+01
-8.209077453613281250e+01
9.457777976989746094e+00
2.482797851562500000e+02
-9.684307861328125000e+01
-1.873486938476562500e+02
1.128069992065429688e+02
6.130944442749023438e+01
1.326708984375000000e+02
1.337655448913574219e+01
9.856361389160156250e+01
3.682677841186523438e+01
4.029138183593750000e+01
-1.511673889160156250e+02
-2.845190429687500000e+01
-3.057476234436035156e+01
8.272821807861328125e+01
-6.549337005615234375e+01
5.909852218627929688e+01
-3.671775436401367188e+01
-2.836324310302734375e+01
7.294924926757812500e+01
1.196910705566406250e+02
-1.392660675048828125e+02
7.049448394775390625e+01
1.906580963134765625e+02
1.484911499023437500e+02
-2.212141227722167969e+01
5.045811080932617188e+01
-9.879892730712890625e+01
-1.515878772735595703e+01
1.279312133789062500e+02
-1.338628997802734375e+02
-1.135089492797851562e+02
1.990573883056640625e+02
1.879420089721679688e+01
4.337394332885742188e+01
3.138456344604492188e+01
-1.158067226409912109e+01
-1.369468383789062500e+02
-1.449207611083984375e+02
-1.296915893554687500e+02
-7.389408874511718750e+01
-6.380791091918945312e+01
-2.060679244995117188e+01
-2.083045959472656250e+02
1.412361717224121094e+01
-1.369794921875000000e+02
-4.733752441406250000e+01
7.791976928710937500e+01
-8.944725799560546875e+01
-7.357617187500000000e+01
3.011801147460937500e+02
-7.174101257324218750e+01
-1.775205612182617188e+01
-2.206601524353027344e+01
2.566973495483398438e+01
1.294757690429687500e+02
1.071158905029296875e+02
6.829167175292968750e+01
-6.819408416748046875e+01
-5.147020721435546875e+01
1.406599273681640625e+02
1.707469177246093750e+02
5.010517120361328125e+01
-1.074211273193359375e+02
-1.043771286010742188e+02
-7.025765419006347656e+00
-1.401375427246093750e+02
8.625751495361328125e+01
2.887719917297363281e+01
-8.870349121093750000e+01
5.612904357910156250e+01
-4.297718048095703125e+01
1.505515441894531250e+02
-2.497918701171875000e+01
1.190250167846679688e+02
1.693916625976562500e+02
6.727662658691406250e+01
-4.243937301635742188e+01
1.853790092468261719e+01
6.923017883300781250e+01
-3.170436286926269531e+01
9.963248443603515625e+01
-1.612904510498046875e+02
-3.773226547241210938e+01
-1.226183547973632812e+02
1.870950317382812500e+01
2.659191703796386719e+01
-1.245824584960937500e+02
7.050736236572265625e+01
2.828245849609375000e+02
7.330416107177734375e+01
-8.725547027587890625e+01
-5.531772994995117188e+01
3.207507934570312500e+02
6.228446006774902344e+00
1.493590545654296875e+02
-4.370767593383789062e+01
1.210550460815429688e+02
-2.552400779724121094e+01
2.475158386230468750e+02
1.030267486572265625e+02
8.058664703369140625e+01
-1.118638420104980469e+01
7.064465332031250000e+01
4.827175140380859375e+01
2.513325653076171875e+02
-7.010969543457031250e+01
-1.029222946166992188e+02
-2.159287261962890625e+01
9.653566741943359375e+01
-1.140750503540039062e+02
4.598488616943359375e+01
1.489929676055908203e+01
-1.648027801513671875e+01
5.640330886840820312e+01
-1.622603797912597656e+01
1.333793487548828125e+02
1.038219070434570312e+02
-1.997695922851562500e+01
1.487638854980468750e+02
-1.506197052001953125e+02
-1.499851531982421875e+02
1.032607116699218750e+02
2.353552398681640625e+02
1.238547058105468750e+02
1.636311173439025879e+00
1.391597442626953125e+02
2.303346862792968750e+02
-7.339321899414062500e+01
1.794112396240234375e+02
1.992702636718750000e+02
3.146350097656250000e+01
1.795900268554687500e+02
5.150499343872070312e+01
1.600346679687500000e+02
-2.002710342407226562e+01
-7.822248840332031250e+01
6.895304870605468750e+01
-4.758590316772460938e+01
4.604427719116210938e+01
1.076302032470703125e+02
3.947236633300781250e+01
-1.797443199157714844e+01
-9.124770164489746094e+00
-2.177264595031738281e+01
2.684915924072265625e+01
3.806579971313476562e+01
8.530602264404296875e+01
-9.473112487792968750e+01
-1.617231597900390625e+02
-5.781581878662109375e+01
-1.779658889770507812e+01
-3.731616592407226562e+01
1.545507507324218750e+02
-4.858766555786132812e+01
-8.351573181152343750e+01
-6.122660827636718750e+01
-1.399273223876953125e+02
9.541170501708984375e+01
-3.765974807739257812e+01
-1.971860351562500000e+02
1.049720077514648438e+02
7.798744964599609375e+01
1.059394149780273438e+02
1.076124095916748047e+01
-9.033338928222656250e+01
4.104523849487304688e+01
1.666819152832031250e+02
-4.107802581787109375e+01
-1.334756774902343750e+02
1.159106826782226562e+02
-1.239930267333984375e+02
-3.076885938644409180e+00
-5.411970138549804688e+01
-5.601056671142578125e+01
6.387367844581604004e-01
-5.262094116210937500e+01
-3.649583053588867188e+01
1.078382339477539062e+02
8.447998046875000000e+01
1.304662513732910156e+01
9.018064880371093750e+01
1.025791168212890625e+01
-1.118473663330078125e+02
-3.986083602905273438e+01
5.088714981079101562e+01
-1.358426666259765625e+02
7.481172180175781250e+01
6.304867935180664062e+01
4.502148437500000000e+01
8.910733795166015625e+01
9.838143157958984375e+01
-1.068995513916015625e+02
5.669819641113281250e+01
-1.850431561470031738e+00
9.700258636474609375e+01
-1.773273086547851562e+01
-8.513597106933593750e+01
-5.581647109985351562e+01
6.005252456665039062e+01
-5.687778091430664062e+01
1.950709381103515625e+02
-1.375825805664062500e+02
9.406491851806640625e+01
1.151586303710937500e+02
2.373781127929687500e+02
1.972644042968750000e+01
2.456437110900878906e+01
2.012359313964843750e+02
-4.719489669799804688e+01
2.886026573181152344e+01
1.943406982421875000e+02
5.520383071899414062e+01
-3.527338790893554688e+01
-3.049537277221679688e+01
-9.543457031250000000e+01
4.165673446655273438e+01
-4.974213600158691406e+00
1.258259582519531250e+01
5.969575119018554688e+01
2.346930313110351562e+01
-1.598934783935546875e+02
-1.086291046142578125e+02
-8.677274322509765625e+01
5.106177902221679688e+01
2.627533721923828125e+01
3.681837463378906250e+01
-7.113880920410156250e+01
2.062287902832031250e+01
3.396100234985351562e+01
-1.225270385742187500e+02
2.340165138244628906e+01
1.609131011962890625e+02
9.037005615234375000e+01
2.294787597656250000e+02
-5.103756332397460938e+01
1.667152709960937500e+02
1.154897079467773438e+02
-9.082700347900390625e+01
-7.002085113525390625e+01
-1.544078063964843750e+02
7.235724639892578125e+01
1.007985076904296875e+02
1.332338905334472656e+01
9.943899154663085938e+00
9.363265991210937500e+01
4.732597827911376953e+00
2.364554443359375000e+02
-1.336364288330078125e+02
-2.462064170837402344e+01
-2.916274642944335938e+01
7.772570037841796875e+01
8.600116729736328125e+01
1.208595428466796875e+02
2.214906158447265625e+02
-6.334815597534179688e+01
-6.361068344116210938e+01
4.521619033813476562e+01
-9.518433380126953125e+01
7.295934295654296875e+01
6.934939575195312500e+01
1.328456974029541016e+01
5.914608383178710938e+01
3.264393615722656250e+01
7.860951232910156250e+01
3.916823577880859375e+01
8.959374237060546875e+01
4.259891510009765625e+01
2.224632263183593750e+01
-2.052741241455078125e+01
7.262685298919677734e+00
-4.287013244628906250e+01
-1.056653137207031250e+02
1.127125015258789062e+02
-8.566429901123046875e+01
1.056479930877685547e+01
-6.622534942626953125e+01
5.003643035888671875e+01
-2.923875808715820312e+01
4.568456649780273438e+01
7.141288757324218750e+01
1.469871215820312500e+02
-1.166167526245117188e+02
2.712720632553100586e+00
-1.320950469970703125e+02
-5.465056228637695312e+01
1.447251586914062500e+02
2.000810394287109375e+02
1.005387878417968750e+02
-8.202682495117187500e+01
1.475580749511718750e+02
-1.235316619873046875e+02
7.294783592224121094e+00
5.354758071899414062e+01
-1.909168243408203125e+02
-1.111119003295898438e+02
5.362681579589843750e+01
5.096875381469726562e+01
-3.227238845825195312e+01
-6.000808715820312500e+00
-7.903874206542968750e+01
6.072744750976562500e+01
6.889913940429687500e+01
-1.582047271728515625e+02
-1.184317321777343750e+02
2.577254638671875000e+02
3.079268264770507812e+01
-9.538656616210937500e+01
2.852953338623046875e+01
-1.500142517089843750e+02
-2.494098854064941406e+01
-1.828157806396484375e+02
1.829385223388671875e+02
-7.525535583496093750e+01
3.821841430664062500e+01
1.798050689697265625e+02
1.575210690498352051e+00
1.177569293975830078e+01
1.719404602050781250e+01
2.853151321411132812e+01
9.970571136474609375e+01
1.037300567626953125e+02
2.409236717224121094e+01
-7.120261383056640625e+01
1.099606246948242188e+02
-7.539207458496093750e+01
1.988832550048828125e+02
1.620785217285156250e+02
9.127544403076171875e+01
8.549525260925292969e+00
3.421196365356445312e+01
-1.193968811035156250e+02
-2.549679260253906250e+02
-1.053350925445556641e+01
1.860424423217773438e+01
-1.243266296386718750e+01
-3.484354782104492188e+01
-2.621651268005371094e+01
1.437289428710937500e+02
-6.844094085693359375e+01
8.241860198974609375e+01
-2.147053146362304688e+01
4.144170379638671875e+01
-3.236596679687500000e+01
-4.013671493530273438e+01
-5.772142410278320312e+01
1.474868316650390625e+02
3.288491058349609375e+01
-1.328122100830078125e+02
1.699052124023437500e+02
-7.673821449279785156e+00
-1.321052856445312500e+02
1.230790252685546875e+02
7.158204650878906250e+01
-6.543969726562500000e+01
-6.639958953857421875e+01
1.091328144073486328e+01
-6.012037277221679688e+01
-3.378298950195312500e+01
-4.907543182373046875e+01
-4.033433151245117188e+01
-1.197376708984375000e+02
3.759024810791015625e+01
1.811389465332031250e+02
-5.051753997802734375e+01
-4.420474624633789062e+01
-6.445964050292968750e+01
-5.780264282226562500e+01
-7.138893890380859375e+01
-8.730741119384765625e+01
7.223184204101562500e+01
3.437687301635742188e+01
4.450090885162353516e+00
1.746028289794921875e+02
3.306421279907226562e+01
-7.332939147949218750e+01
2.668927307128906250e+02
7.043152332305908203e+00
-9.892974090576171875e+01
-6.693350219726562500e+01
1.487379760742187500e+02
6.312616348266601562e+01
1.462766265869140625e+02
1.208775634765625000e+02
-3.757971572875976562e+01
-1.308927536010742188e+01
5.524467849731445312e+01
-2.518475914001464844e+01
5.293657302856445312e+01
-8.271018028259277344e+00
-1.342082672119140625e+02
-9.837869262695312500e+01
-1.663705253601074219e+01
9.079174041748046875e+01
-8.808808326721191406e+00
-3.982813262939453125e+01
2.032194137573242188e+01
-8.486624908447265625e+01
6.024143600463867188e+01
-1.520965881347656250e+02
-6.825573730468750000e+01
-3.024527359008789062e+01
5.033649826049804688e+01
-6.015652465820312500e+01
1.636620483398437500e+02
-8.854551696777343750e+01
-1.489558715820312500e+02
-1.094416618347167969e+00
8.547261047363281250e+01
3.055496597290039062e+01
-9.657495117187500000e+01
-8.738725280761718750e+01
-9.551626205444335938e+00
-8.031162261962890625e+00
-7.801054382324218750e+01
1.238713378906250000e+02
1.317417449951171875e+02
-9.586266326904296875e+01
2.742245864868164062e+01
3.529717254638671875e+01
6.172842979431152344e-01
3.663705444335937500e+01
2.590086364746093750e+01
1.327505493164062500e+02
-1.495691680908203125e+02
7.274069213867187500e+01
9.767250823974609375e+01
2.047523498535156250e+01
1.245757904052734375e+02
-5.713041305541992188e+01
7.666719055175781250e+01
-6.563128662109375000e+01
6.505879211425781250e+01
8.590312004089355469e+00
1.332044372558593750e+02
6.504702568054199219e+00
1.218642120361328125e+02
1.449813690185546875e+02
1.018978805541992188e+02
9.733470153808593750e+01
8.060507202148437500e+01
1.624848937988281250e+01
7.730535984039306641e+00
5.797456741333007812e+00
-8.364320373535156250e+01
-2.440378189086914062e+01
-2.384515953063964844e+01
1.454397869110107422e+01
-7.952514648437500000e+01
-9.021498870849609375e+01
-1.248658676147460938e+02
6.371718215942382812e+01
2.666643142700195312e+00
-7.069313812255859375e+01
-2.829035644531250000e+02
-4.155736160278320312e+01
3.137752151489257812e+01
9.687152099609375000e+01
-1.466157379150390625e+02
1.238956928253173828e+01
-9.528533172607421875e+01
-5.041941833496093750e+01
-1.080087051391601562e+02
-1.383103847503662109e+01
-5.876763534545898438e+01
-9.478105163574218750e+01
1.150933933258056641e+01
2.129445791244506836e+00
3.526197814941406250e+01
-1.678759918212890625e+02
1.237071380615234375e+02
4.765124511718750000e+01
6.227721273899078369e-02
-4.381389236450195312e+01
7.420503997802734375e+01
5.087379837036132812e+01
1.072977523803710938e+02
1.180609741210937500e+02
9.464036941528320312e+00
-7.089433288574218750e+01
2.798563575744628906e+01
1.461010724306106567e-01
4.050296783447265625e+00
-7.053070831298828125e+01
1.233745574951171875e+02
5.280385017395019531e+00
9.714504241943359375e+01
5.623570251464843750e+01
-1.366961669921875000e+02
1.738795471191406250e+02
-4.931986331939697266e+00
6.958872222900390625e+01
8.681720733642578125e+01
-6.157988357543945312e+01
-3.636905670166015625e+01
9.403167724609375000e+01
5.924763488769531250e+01
-5.390323257446289062e+01
-4.930304336547851562e+01
-3.430837249755859375e+01
3.818755722045898438e+01
-8.066805267333984375e+01
1.582300109863281250e+02
-5.847784423828125000e+01
-6.616066741943359375e+01
2.100071716308593750e+02
-6.625144195556640625e+01
7.729255676269531250e+01
4.705856704711914062e+01
1.434101295471191406e+01
1.328302459716796875e+02
-1.962489776611328125e+02
9.505303192138671875e+01
5.249453353881835938e+01
1.941329193115234375e+02
-6.204965209960937500e+01
-1.021225357055664062e+02
-8.684650421142578125e+00
-3.161433601379394531e+01
-1.631936073303222656e+01
4.840523910522460938e+01
-1.159649505615234375e+02
9.564607620239257812e+00
-4.207190322875976562e+01
7.035589599609375000e+01
1.159288024902343750e+01
-1.212178497314453125e+02
6.528137207031250000e+01
-5.081297397613525391e+00
2.112031459808349609e+00
8.820371246337890625e+01
3.272066116333007812e+01
5.731970214843750000e+01
3.336005020141601562e+01
-1.853905868530273438e+01
-4.523748016357421875e+01
1.421488342285156250e+02
8.937461853027343750e+01
-1.013148403167724609e+01
1.053686046600341797e+01
3.296519470214843750e+01
-2.247637033462524414e+00
-6.613632202148437500e+01
-9.890273094177246094e+00
5.032112503051757812e+01
5.604121208190917969e+00
1.192054061889648438e+02
-1.328991699218750000e+02
2.670075225830078125e+01
1.936358032226562500e+02
8.881915283203125000e+01
2.117464599609375000e+02
-7.182008361816406250e+01
-2.428302192687988281e+01
-7.691929626464843750e+01
-1.967643737792968750e+02
1.158798065185546875e+02
2.568591499328613281e+01
2.032482910156250000e+02
1.371008453369140625e+02
-7.869681549072265625e+01
-7.765957832336425781e+00
-5.945266342163085938e+01
-1.156850051879882812e+01
4.797935104370117188e+01
6.795072174072265625e+01
8.275634765625000000e+01
3.147669792175292969e+01
-6.289331436157226562e+01
-1.280515747070312500e+02
-2.807738494873046875e+01
-5.220966339111328125e+01
2.929616928100585938e+01
-5.841537857055664062e+01
1.312560729980468750e+02
1.408932495117187500e+02
2.132130126953125000e+02
1.313269901275634766e+01
1.511715393066406250e+02
1.028451690673828125e+02
-1.318825378417968750e+02
1.163455581665039062e+02
1.071548919677734375e+02
2.033925247192382812e+01
3.928106307983398438e+01
1.412033843994140625e+02
-9.609676361083984375e+01
3.118902587890625000e+02
3.943040084838867188e+01
1.191031799316406250e+02
9.707112121582031250e+01
-7.079504966735839844e+00
-1.421733093261718750e+02
1.192405090332031250e+02
1.119246215820312500e+02
-7.151153564453125000e+01
-1.071680297851562500e+02
-8.797325134277343750e+00
-1.337237548828125000e+02
1.948542594909667969e+01
-4.588197326660156250e+01
-1.767827606201171875e+02
-6.445090484619140625e+01
7.577683258056640625e+01
3.653045272827148438e+01
3.462450027465820312e+01
-2.989690399169921875e+01
1.784927825927734375e+02
1.265593872070312500e+02
-6.676920318603515625e+01
-1.122395401000976562e+02
-5.917242050170898438e+01
6.708472442626953125e+01
-2.371517181396484375e+02
1.387088470458984375e+02
1.064333248138427734e+01
1.002054443359375000e+02
2.234637498855590820e+00
-7.605080413818359375e+01
-1.379323425292968750e+02
6.417194366455078125e+01
-1.672372894287109375e+02
1.248547210693359375e+02
6.676969909667968750e+01
1.294747161865234375e+02
4.029747390747070312e+01
1.364690971374511719e+01
2.307476234436035156e+01
2.022140502929687500e+02
7.480063629150390625e+01
-6.833637237548828125e+01
4.756827926635742188e+01
-1.082595596313476562e+02
-1.792682037353515625e+02
7.393445587158203125e+01
6.538610839843750000e+01
4.427282810211181641e+00
2.334609069824218750e+02
1.167408828735351562e+02
1.521396179199218750e+02
1.112570800781250000e+02
8.015533447265625000e+01
1.013519668579101562e+02
1.205597076416015625e+02
1.173243637084960938e+02
-2.530764007568359375e+01
-1.141643066406250000e+02
-2.012595214843750000e+02
3.592126464843750000e+01
1.203007202148437500e+02
4.795209503173828125e+01
8.341847991943359375e+01
2.913665199279785156e+01
1.597045135498046875e+02
-9.015843963623046875e+01
-1.795570678710937500e+02
1.297646942138671875e+02
-1.171078014373779297e+01
-5.550867843627929688e+01
1.355717926025390625e+02
-1.119468460083007812e+02
3.922980880737304688e+01
-1.827654418945312500e+02
1.443605899810791016e+01
-9.760885620117187500e+01
-1.891030311584472656e+00
-1.135269317626953125e+02
1.105653762817382812e+02
7.311203765869140625e+01
-8.881646728515625000e+01
1.401414794921875000e+02
1.333323822021484375e+02
-1.723586730957031250e+02
1.700479507446289062e+01
-1.909858856201171875e+02
-7.252057790756225586e-01
-1.911732482910156250e+01
1.899155426025390625e+02
1.134041213989257812e+02
-8.383297920227050781e+00
-1.587382202148437500e+02
9.192586517333984375e+01
5.917425155639648438e+01
-4.043994903564453125e+01
6.981986999511718750e+01
2.843915710449218750e+02
8.666687774658203125e+01
1.390726470947265625e+02
1.825940551757812500e+02
-6.223093414306640625e+01
-4.162973022460937500e+01
1.847178649902343750e+02
-2.569362449645996094e+01
-3.793037414550781250e+01
5.337393951416015625e+01
8.963199615478515625e+01
-6.925421953201293945e-01
7.702310943603515625e+01
8.453454017639160156e+00
1.743395996093750000e+02
-6.279340362548828125e+01
1.200797080993652344e+01
4.420137786865234375e+01
-6.920404052734375000e+01
-4.635522842407226562e+01
1.738308143615722656e+01
-6.491233062744140625e+01
1.515499420166015625e+02
-1.137823562622070312e+02
-5.392016220092773438e+01
-1.537402191162109375e+02
-1.000927124023437500e+02
-1.934310302734375000e+02
6.065550613403320312e+01
3.855943298339843750e+01
-1.591708831787109375e+02
-1.582232513427734375e+02
-6.605533599853515625e+01
-2.155718383789062500e+02
-1.030967426300048828e+01
-6.514932250976562500e+01
-5.889569091796875000e+01
3.110170745849609375e+01
7.653634643554687500e+01
2.905802488327026367e+00
1.263546218872070312e+02
1.239910736083984375e+02
-8.193492889404296875e+01
-2.917411613464355469e+01
-3.063227653503417969e+00
3.095072174072265625e+01
-1.102350234985351562e+02
7.401921081542968750e+01
2.757779312133789062e+01
1.374687652587890625e+02
-5.454800605773925781e+00
1.004852523803710938e+02
-5.898628234863281250e+01
-6.479617309570312500e+01
1.232842559814453125e+02
3.987411499023437500e+01
-1.812734794616699219e+01
2.301521492004394531e+01
-3.019081115722656250e+01
-4.377177810668945312e+01
8.486161804199218750e+01
-1.295384025573730469e+01
-7.653065681457519531e+00
5.512675094604492188e+01
1.362945861816406250e+02
-5.480450439453125000e+01
2.811079406738281250e+01
7.365469360351562500e+01
6.042265319824218750e+01
-1.524178314208984375e+02
-4.604745864868164062e+01
5.881115722656250000e+01
2.987198181152343750e+02
-5.872003936767578125e+01
-5.030083465576171875e+01
-4.086402893066406250e+01
6.896067810058593750e+01
5.594981384277343750e+01
-3.844789564609527588e-01
-1.018424987792968750e+02
6.970625305175781250e+01
3.850394058227539062e+01
1.284377288818359375e+02
2.009171447753906250e+02
-2.933097839355468750e+01
-1.495809078216552734e+01
9.040916442871093750e+01
-1.692486114501953125e+02
1.292746734619140625e+02
-8.255458068847656250e+01
-1.499975128173828125e+02
-1.874638366699218750e+02
6.302460861206054688e+01
-2.586489677429199219e+01
-2.529698371887207031e+01
3.379440689086914062e+01
-7.143446350097656250e+01
3.777139663696289062e+01
-7.786217498779296875e+01
-7.343058776855468750e+01
8.313666534423828125e+01
-5.502552413940429688e+01
-4.144541263580322266e+00
-1.558759155273437500e+02
-1.103505477905273438e+02
7.799472808837890625e+01
-1.051231002807617188e+02
-1.728574829101562500e+02
8.516983985900878906e+00
3.275144195556640625e+01
6.434861755371093750e+01
1.404806671142578125e+02
-1.068138809204101562e+02
1.968214111328125000e+02
1.397685718536376953e+01
-5.593825531005859375e+01
3.453824996948242188e+01
-5.775386047363281250e+01
-1.166188907623291016e+01
3.776574707031250000e+01
-6.361017990112304688e+01
5.584088516235351562e+01
-4.534539031982421875e+01
-1.479276885986328125e+02
-3.674495697021484375e+01
7.868860626220703125e+01
-2.045923233032226562e+00
2.972993278503417969e+01
6.882454681396484375e+01
1.236815490722656250e+02
2.727190589904785156e+01
3.935251617431640625e+01
1.034267425537109375e+02
-5.183440017700195312e+01
4.398528289794921875e+01
-6.788031005859375000e+01
2.003520660400390625e+02
2.434250259399414062e+01
-9.613658142089843750e+01
-4.960269927978515625e+01
-1.376085205078125000e+02
1.337088317871093750e+02
-3.587194824218750000e+01
3.500364303588867188e+01
1.209454345703125000e+01
1.521865558624267578e+01
7.160920715332031250e+01
-1.019417037963867188e+02
-1.944943046569824219e+01
-1.073067779541015625e+02
-1.544776153564453125e+02
3.834854888916015625e+01
1.036795043945312500e+02
-1.564129638671875000e+02
7.231637573242187500e+01
-1.855882644653320312e+01
-1.057366256713867188e+02
2.655519866943359375e+01
-6.907456970214843750e+01
-7.160307407379150391e+00
7.630673980712890625e+01
1.126238479614257812e+02
1.543468780517578125e+02
8.843141174316406250e+01
2.133552093505859375e+02
7.277163696289062500e+01
1.278715515136718750e+02
1.758727874755859375e+02
1.053846969604492188e+02
4.241640090942382812e+01
-1.555893993377685547e+01
5.480161285400390625e+01
-1.478217010498046875e+02
1.130012969970703125e+02
-9.807655334472656250e+01
-3.972869110107421875e+01
-2.411704711914062500e+02
-1.168238143920898438e+02
1.301831054687500000e+01
-2.843405532836914062e+01
-1.323985767364501953e+01
1.766024017333984375e+02
-9.383863067626953125e+01
-3.112450599670410156e+01
1.830380096435546875e+02
-1.350421600341796875e+02
-1.209439010620117188e+02
2.463255920410156250e+02
7.801484680175781250e+01
1.995589752197265625e+02
7.426212310791015625e+01
9.264920806884765625e+01
-4.803980255126953125e+01
2.465511322021484375e+01
1.661912841796875000e+02
-4.228842163085937500e+01
-1.967480010986328125e+02
1.270193252563476562e+02
1.870199432373046875e+02
-1.116304969787597656e+01
1.187979202270507812e+02
-1.248326263427734375e+02
-6.794230651855468750e+01
6.507433319091796875e+01
-7.244814300537109375e+01
7.738485717773437500e+01
1.589845581054687500e+02
1.538331985473632812e+01
-1.751294517517089844e+01
-4.784736633300781250e+00
2.909935760498046875e+01
-7.987034606933593750e+01
-1.749979400634765625e+01
2.167119979858398438e+01
-4.732983589172363281e+00
-3.113475646972656250e+02
1.515566406250000000e+02
1.695688781738281250e+02
-8.800521087646484375e+01
-3.155749320983886719e+00
-1.141765213012695312e+02
-5.117070007324218750e+01
2.541533470153808594e+00
1.589797973632812500e+02
-7.790855407714843750e+00
-6.755045318603515625e+01
-4.353861618041992188e+01
3.194038009643554688e+01
2.540534515380859375e+02
-4.665360641479492188e+01
-4.815116119384765625e+01
6.172915649414062500e+01
-1.233738632202148438e+02
3.958754301071166992e+00
-8.570087432861328125e+01
1.248267211914062500e+02
-9.181091308593750000e+01
2.366157989501953125e+02
1.969329376220703125e+02
1.866511917114257812e+01
1.752705993652343750e+02
7.339505004882812500e+01
-1.798469161987304688e+01
-1.577946472167968750e+02
-4.773430633544921875e+01
1.990232276916503906e+01
-1.510680084228515625e+02
-2.345163536071777344e+01
2.626923561096191406e+01
5.385748672485351562e+01
-8.326831817626953125e+01
-1.701940307617187500e+02
-1.124702072143554688e+02
-1.860598564147949219e+01
-1.222324142456054688e+02
-3.915253448486328125e+01
-3.308177566528320312e+01
1.398374748229980469e+01
-1.232278671264648438e+02
1.695029754638671875e+02
-2.116432189941406250e+01
-2.028857727050781250e+02
1.345695304870605469e+01
-3.775498962402343750e+01
-1.234407882690429688e+02
1.082330245971679688e+02
-1.117443695068359375e+02
1.003775863647460938e+02
4.530380249023437500e+01
-1.022648544311523438e+02
1.060442428588867188e+02
-1.176283264160156250e+02
3.577099323272705078e+00
4.258808898925781250e+01
-8.448800659179687500e+01
1.566062774658203125e+02
-4.318561553955078125e+00
1.259110450744628906e+01
-2.016601371765136719e+01
6.806421661376953125e+01
3.349260330200195312e+01
-1.522037792205810547e+01
-9.512017059326171875e+01
-3.926395034790039062e+01
5.812279510498046875e+01
4.847301101684570312e+01
-5.145435333251953125e+01
-2.396583747863769531e+01
1.073752975463867188e+02
-1.401179351806640625e+02
5.457374572753906250e+01
4.044233703613281250e+01
2.510921936035156250e+02
1.092510681152343750e+02
-2.746813964843750000e+01
1.583064937591552734e+01
-2.114421653747558594e+01
1.144383544921875000e+02
-8.539849090576171875e+01
-5.266720199584960938e+01
-1.818846282958984375e+02
1.719843268394470215e+00
2.185686302185058594e+01
1.034778137207031250e+02
4.858346557617187500e+01
2.533949127197265625e+02
-1.446289825439453125e+02
1.043930282592773438e+02
-1.157895812988281250e+02
-5.677452087402343750e+01
6.015003967285156250e+01
-6.891020202636718750e+01
-1.354425907135009766e+00
-1.159597167968750000e+02
-7.962249755859375000e+01
-4.860760116577148438e+01
2.429059028625488281e+01
-5.798141479492187500e+01
-9.404395294189453125e+01
3.799431610107421875e+01
-2.134303092956542969e+00
-4.640487289428710938e+01
1.369798583984375000e+02
-9.034272193908691406e+00
-2.665359191894531250e+02
-7.349208831787109375e+01
3.541810607910156250e+01
-1.940869903564453125e+01
1.471696624755859375e+02
1.131142501831054688e+02
-2.161901245117187500e+02
-3.010322189331054688e+01
-5.514731597900390625e+01
1.540980815887451172e+01
-2.226737213134765625e+02
-1.362796020507812500e+01
9.798767852783203125e+01
9.538645172119140625e+01
-5.813125228881835938e+01
-5.412899780273437500e+01
8.101786041259765625e+01
3.878334045410156250e+01
-1.268656997680664062e+02
4.604901504516601562e+01
-8.693675994873046875e+01
2.371878051757812500e+01
-2.639518356323242188e+01
9.518200683593750000e+01
-2.652817344665527344e+01
1.176865844726562500e+02
-2.174925422668457031e+01
1.534819793701171875e+02
9.231834411621093750e+00
2.512649345397949219e+01
6.913945770263671875e+01
7.746926879882812500e+01
-9.960118865966796875e+01
1.495621032714843750e+02
-1.966518974304199219e+01
-1.332861328125000000e+01
1.787141723632812500e+02
-2.023217010498046875e+01
-1.084637756347656250e+02
-4.961911773681640625e+01
-1.583572845458984375e+02
-1.133982315063476562e+02
1.825651702880859375e+02
-1.796689758300781250e+02
8.995075225830078125e+00
5.235830688476562500e+01
-1.550939788818359375e+02
-5.241396331787109375e+01
2.549489402770996094e+01
1.915245437622070312e+01
1.137895822525024414e+00
-1.485034637451171875e+02
8.230960083007812500e+01
1.634871673583984375e+02
-1.735503997802734375e+02
1.296000976562500000e+02
-6.020836639404296875e+01
-4.448181152343750000e+01
-2.425814666748046875e+02
-1.689838027954101562e+01
-2.359610748291015625e+01
5.269524002075195312e+01
-1.874381256103515625e+02
3.676678848266601562e+01
-1.082443237304687500e+02
-1.703021049499511719e+01
1.485774707794189453e+01
-1.502862091064453125e+02
4.277206802368164062e+01
1.691354560852050781e+01
1.995546112060546875e+02
1.704145050048828125e+01
1.344824371337890625e+02
1.146033172607421875e+02
-4.539132690429687500e+01
-1.147107620239257812e+02
1.492880401611328125e+02
2.392714881896972656e+01
8.999885559082031250e+01
1.022229290008544922e+01
7.437953186035156250e+01
1.327853393554687500e+02
9.677656555175781250e+01
-7.759664916992187500e+01
2.751387596130371094e+01
2.022151184082031250e+02
9.422788238525390625e+01
2.706191635131835938e+01
2.149028968811035156e+01
-9.304232025146484375e+01
2.290356445312500000e+02
-5.531097030639648438e+01
-8.853369903564453125e+01
4.399631500244140625e+01
-1.132140502929687500e+02
4.859581375122070312e+01
1.168962936401367188e+02
-2.419785919189453125e+02
7.929940795898437500e+01
-6.343244171142578125e+01
7.383459472656250000e+01
1.796996459960937500e+02
2.884927177429199219e+01
6.783839225769042969e+00
-8.542231750488281250e+01
4.239473342895507812e+01
-2.082991981506347656e+01
-7.707357788085937500e+01
2.187013397216796875e+02
1.407039184570312500e+02
-1.707595367431640625e+02
-1.925906677246093750e+02
1.294791889190673828e+01
-9.029178619384765625e+01
4.363224029541015625e+01
8.205098724365234375e+01
1.761016540527343750e+02
-7.071395874023437500e+01
9.599959564208984375e+01
7.299868011474609375e+01
4.032311248779296875e+01
8.746287345886230469e+00
-3.718300628662109375e+01
5.760608291625976562e+01
-5.961993789672851562e+01
5.348339080810546875e+01
4.943381881713867188e+01
1.642316818237304688e+00
-2.650612831115722656e+00
1.504125671386718750e+02
-4.447505187988281250e+01
-2.363635040819644928e-02
-6.084424972534179688e+01
4.369869232177734375e+01
-5.481790924072265625e+01
6.175668716430664062e+01
-4.838193893432617188e+00
-2.864991950988769531e+01
8.855528259277343750e+01
-1.280201110839843750e+02
1.948949241638183594e+01
7.693878936767578125e+01
1.614804077148437500e+02
2.563331413269042969e+01
-2.371362113952636719e+01
-8.453389739990234375e+01
8.008407592773437500e+01
-2.701250648498535156e+01
7.475553512573242188e+00
1.974460601806640625e+01
-2.080086326599121094e+01
-1.497638988494873047e+01
-6.496103668212890625e+01
1.791748046875000000e+02
8.101864814758300781e+00
1.013196945190429688e+02
4.049914932250976562e+01
-1.907535247802734375e+02
-5.341352844238281250e+01
1.498712615966796875e+02
1.785698699951171875e+02
-3.259599685668945312e+01
1.737906799316406250e+02
-1.002228698730468750e+02
2.099525146484375000e+02
1.074789276123046875e+02
-9.936755180358886719e+00
-7.936936950683593750e+01
-1.681039733886718750e+02
4.391477203369140625e+01
1.750346527099609375e+02
1.435952606201171875e+02
-1.973783874511718750e+01
1.470299072265625000e+02
3.081714820861816406e+01
-7.072143554687500000e+01
1.199877624511718750e+02
7.498800659179687500e+01
-1.749414634704589844e+01
-2.009573211669921875e+02
1.543669281005859375e+02
1.360949096679687500e+02
5.881498336791992188e+01
-6.690252685546875000e+01
-5.481818771362304688e+01
-1.375505981445312500e+02
5.937548828125000000e+01
8.368827056884765625e+01
-1.065465240478515625e+02
-5.658699417114257812e+01
3.541685485839843750e+01
1.402895507812500000e+02
1.576791534423828125e+02
5.702702331542968750e+01
-2.846596908569335938e+01
3.416773223876953125e+01
9.982424926757812500e+01
-7.280706024169921875e+01
4.953172683715820312e+01
7.267514801025390625e+01
3.202695083618164062e+01
2.012017250061035156e+01
-6.493548393249511719e+00
6.234245300292968750e+01
-9.862648010253906250e+01
-4.372470378875732422e+00
4.921440505981445312e+01
2.553771667480468750e+02
2.030126190185546875e+01
-3.173576545715332031e+01
-1.573411846160888672e+01
-1.737298889160156250e+02
-1.879254341125488281e+01
-7.647897338867187500e+01
1.463729553222656250e+02
-4.286294174194335938e+01
9.246568298339843750e+01
1.728547973632812500e+02
-1.910194396972656250e+01
-8.894636535644531250e+01
9.248484039306640625e+01
-9.380101776123046875e+01
-2.580575370788574219e+01
-1.280346679687500000e+02
-1.105181503295898438e+01
-6.705751037597656250e+01
2.551040887832641602e+00
3.247489452362060547e+00
3.211973667144775391e+00
-7.008530139923095703e+00
1.123873138427734375e+01
1.170080413818359375e+02
-2.268929481506347656e+01
-1.111584548950195312e+02
1.402498722076416016e+00
1.858135528564453125e+02
-5.225917816162109375e+01
-3.788875639438629150e-01
-6.244289398193359375e+01
3.426237106323242188e+01
-1.113804016113281250e+02
-9.987764358520507812e+00
6.920780944824218750e+01
3.472822570800781250e+01
-5.072363662719726562e+01
2.667059326171875000e+01
4.024336624145507812e+01
6.777786254882812500e+00
-5.672344589233398438e+01
-2.468828392028808594e+01
1.014418716430664062e+02
-1.039752273559570312e+02
5.217495727539062500e+01
-1.781612277030944824e+00
-7.092052459716796875e+01
2.608503150939941406e+01
1.325163726806640625e+02
-1.259224090576171875e+02
-2.989595222473144531e+01
-6.959675598144531250e+01
-2.653107166290283203e+00
1.877426528930664062e+01
1.417376403808593750e+02
1.079464340209960938e+02
-1.336133117675781250e+02
2.889614677429199219e+01
1.749010925292968750e+02
-3.505924987792968750e+01
-7.429698944091796875e+01
-4.488121032714843750e+01
1.962974905967712402e+00
-2.595966720581054688e+01
1.406681976318359375e+02
-2.830010986328125000e+01
-3.016116905212402344e+01
1.002545852661132812e+02
-1.049603118896484375e+02
-3.961869049072265625e+01
-9.188484191894531250e+01
-2.977830696105957031e+01
-2.903051948547363281e+01
-7.306732177734375000e+01
1.060955429077148438e+02
2.280922851562500000e+02
1.833463134765625000e+02
1.951657104492187500e+02
3.243547058105468750e+01
4.204346466064453125e+01
1.493622398376464844e+01
1.318174438476562500e+02
-2.859359169006347656e+01
2.245510673522949219e+01
1.622256927490234375e+02
-6.468831634521484375e+01
5.500316619873046875e+01
1.136925125122070312e+02
1.799207153320312500e+02
1.453306579589843750e+02
-1.846371002197265625e+02
-1.629144439697265625e+02
-7.089275360107421875e+01
-7.891164398193359375e+01
1.230989685058593750e+02
-3.089771652221679688e+01
-1.186882629394531250e+02
-1.412635803222656250e+02
-1.726310920715332031e+01
-1.010652770996093750e+02
-1.557029266357421875e+02
-4.374519729614257812e+01
2.003247985839843750e+02
-1.065324401855468750e+01
-4.159642410278320312e+01
1.876616096496582031e+01
-9.757833862304687500e+01
-1.401863861083984375e+02
2.373186645507812500e+02
9.126595306396484375e+01
2.639193916320800781e+01
1.581260986328125000e+02
-6.327149200439453125e+01
1.114494323730468750e+02
4.756166458129882812e+01
-8.673752593994140625e+01
-1.037004928588867188e+02
2.141073303222656250e+02
1.218165283203125000e+02
6.253503799438476562e+00
1.477116394042968750e+02
1.999355773925781250e+02
-5.892551422119140625e+01
-1.313652648925781250e+02
-4.186972808837890625e+01
-5.118126296997070312e+01
4.101506042480468750e+01
-8.688158416748046875e+01
-4.463769149780273438e+01
-3.563543701171875000e+01
-1.177301559448242188e+02
9.992086029052734375e+01
-6.307564544677734375e+01
-2.940456008911132812e+01
8.525329589843750000e+01
-1.543794860839843750e+02
-1.063009738922119141e+01
-2.378813552856445312e+01
-6.865531158447265625e+01
9.237107086181640625e+01
1.833247833251953125e+02
-2.278614807128906250e+02
-1.665479660034179688e+01
-1.045516738891601562e+02
-1.107761840820312500e+02
1.956589050292968750e+02
1.038138275146484375e+02
-1.543114013671875000e+02
-1.734696807861328125e+02
-7.940778255462646484e+00
6.138665008544921875e+01
-3.152591896057128906e+01
-7.672409057617187500e+01
2.079029846191406250e+02
-1.525126342773437500e+02
5.614337921142578125e+01
-2.122180747985839844e+01
8.578945922851562500e+01
3.430265045166015625e+01
-2.665384216308593750e+02
1.623941421508789062e+01
4.851399230957031250e+01
-1.527945518493652344e+01
7.408334350585937500e+01
-2.972151947021484375e+01
-1.017027282714843750e+02
-9.617376708984375000e+01
2.924677658081054688e+01
1.143178558349609375e+02
-7.619358062744140625e+01
-8.854035949707031250e+01
4.159229278564453125e+01
1.949597778320312500e+02
1.884052124023437500e+02
-1.403232727050781250e+02
1.840770912170410156e+01
-3.768548202514648438e+01
2.852491378784179688e+01
-8.903718566894531250e+01
-1.550413208007812500e+02
1.227310409545898438e+02
5.968565368652343750e+01
9.606706237792968750e+01
-1.219566116333007812e+02
1.571652221679687500e+02
-7.292346191406250000e+01
-1.455126342773437500e+02
1.600632667541503906e+01
-6.926227569580078125e+01
5.646578598022460938e+01
-2.006087341308593750e+02
1.642268218994140625e+02
-3.382389068603515625e+01
-2.659914779663085938e+01
1.971619567871093750e+02
1.161391064524650574e-01
6.656377410888671875e+01
-3.654664611816406250e+01
-1.865633773803710938e+01
2.624408531188964844e+01
1.341945934295654297e+01
4.969559097290039062e+01
-9.497793197631835938e+00
-7.269049072265625000e+01
-1.472959747314453125e+02
-1.471980133056640625e+02
1.123561630249023438e+02
4.666874694824218750e+01
-9.835945129394531250e+01
3.160969543457031250e+01
-1.628157653808593750e+02
-5.523920059204101562e+01
5.000160217285156250e+01
1.017796401977539062e+02
-5.631474685668945312e+01
4.147912979125976562e+01
9.682915496826171875e+01
-1.212296218872070312e+02
-5.924522399902343750e+01
3.635346984863281250e+01
6.185661697387695312e+01
-1.064351882934570312e+02
-9.769179534912109375e+01
1.376112213134765625e+02
6.122637557983398438e+01
-1.649320125579833984e+00
-6.057217025756835938e+01
-2.058426208496093750e+02
-6.223878097534179688e+01
-2.286492347717285156e+01
-1.304778289794921875e+01
6.636900424957275391e+00
-5.280723571777343750e+00
1.681179962158203125e+02
1.090754547119140625e+02
4.158141326904296875e+01
4.532208251953125000e+01
-2.692548370361328125e+01
-8.325627136230468750e+01
-1.093598327636718750e+02
-2.655444946289062500e+02
8.209889411926269531e+00
1.097818603515625000e+02
-5.872708511352539062e+01
1.798114013671875000e+02
-1.602151336669921875e+02
1.431295928955078125e+02
8.085122680664062500e+01
-9.283525085449218750e+01
2.128145790100097656e+01
5.039806365966796875e+01
-3.344161987304687500e+01
8.429582595825195312e+00
-8.959255981445312500e+01
-9.959741210937500000e+01
1.384442901611328125e+02
-1.688387298583984375e+01
-1.805539512634277344e+01
7.067398071289062500e+01
3.888815689086914062e+01
1.028010025024414062e+02
-6.004688262939453125e+01
7.687894344329833984e+00
1.405897674560546875e+02
-9.635765838623046875e+01
-5.519289970397949219e+00
4.878165435791015625e+01
-3.810909271240234375e+01
8.635718536376953125e+01
-8.268154144287109375e+01
-1.769101142883300781e+01
2.192333679199218750e+02
1.253855590820312500e+02
-1.052481689453125000e+02
-1.082096099853515625e+02
1.021813659667968750e+02
-6.855963134765625000e+01
-7.131127929687500000e+01
-1.479178071022033691e+00
-1.992008972167968750e+02
-8.209559631347656250e+01
-2.239525794982910156e+01
-1.059886932373046875e+02
3.385574340820312500e+01
-4.900942146778106689e-01
-2.016460113525390625e+02
9.333283996582031250e+01
3.985122299194335938e+01
-5.799798202514648438e+01
5.286872863769531250e+01
1.950561714172363281e+01
-8.152093505859375000e+01
3.430791091918945312e+01
-1.197031250000000000e+02
8.285834503173828125e+01
-1.756142234802246094e+01
2.079629707336425781e+01
-1.124673843383789062e+02
-1.636691131591796875e+02
3.640932464599609375e+01
-6.862947845458984375e+01
-4.302907466888427734e+00
4.975940704345703125e+01
-5.497045516967773438e+01
-1.176604766845703125e+02
-7.508872985839843750e+01
6.704154968261718750e+01
1.946394538879394531e+01
-1.944841308593750000e+02
1.350042724609375000e+02
6.550046539306640625e+01
-1.048579940795898438e+02
3.982432937622070312e+01
-7.478035736083984375e+01
1.234104843139648438e+02
-4.884978103637695312e+01
-2.090892791748046875e+02
-1.167826995849609375e+02
6.158769607543945312e+01
-6.020358657836914062e+01
5.661901855468750000e+01
2.722217369079589844e+01
5.233318710327148438e+01
1.670319519042968750e+02
8.042940521240234375e+01
1.369330291748046875e+02
7.446593475341796875e+01
5.963908004760742188e+01
-9.696202278137207031e+00
2.658293914794921875e+01
-7.901610565185546875e+01
-1.013902664184570312e+02
-2.184808349609375000e+01
-1.747937583923339844e+01
8.594904899597167969e+00
7.680298614501953125e+01
1.507845458984375000e+02
-1.047215728759765625e+02
7.028047180175781250e+01
2.349646949768066406e+01
9.627979278564453125e+01
-2.761343955993652344e+01
6.603766632080078125e+01
-4.026339721679687500e+01
-6.536596679687500000e+01
-2.070401916503906250e+02
-7.796355438232421875e+01
8.269823455810546875e+01
1.762834167480468750e+02
-2.772839355468750000e+01
-5.539775466918945312e+01
-5.056668090820312500e+01
-7.421473693847656250e+01
-1.039820785522460938e+02
-8.491999816894531250e+01
1.439427490234375000e+02
-5.754903030395507812e+01
1.477936363220214844e+01
-5.247172546386718750e+01
-4.518483734130859375e+01
-2.113918876647949219e+01
-1.276856918334960938e+02
3.318497085571289062e+01
1.705399780273437500e+02
1.431582031250000000e+02
6.921280384063720703e+00
1.235513305664062500e+02
2.143642883300781250e+02
-8.536553955078125000e+01
-1.288779296875000000e+02
7.904961395263671875e+01
-2.024792633056640625e+02
-8.652391815185546875e+01
-2.729805409908294678e-01
-4.526364517211914062e+01
-1.164170227050781250e+02
-2.288442039489746094e+01
-4.987611389160156250e+01
-1.175167312622070312e+02
3.631000900268554688e+01
1.595245056152343750e+02
3.163928031921386719e+01
-8.199176788330078125e+01
1.006807785034179688e+02
-1.303329467773437500e+02
-1.097908630371093750e+02
1.393867187500000000e+02
4.258154678344726562e+01
-1.098203468322753906e+01
-1.859434318542480469e+01
1.935807609558105469e+01
9.975379943847656250e+01
-1.967319793701171875e+02
6.686819458007812500e+01
-9.457641601562500000e+01
2.153936004638671875e+01
-1.813032150268554688e+01
1.307690124511718750e+02
2.693223953247070312e+01
1.612112426757812500e+02
3.486758804321289062e+01
1.696486473083496094e+01
1.366544189453125000e+02
8.215198516845703125e+01
-5.200001525878906250e+01
-3.141187095642089844e+01
-1.131910037994384766e+01
3.722329711914062500e+01
-5.947629165649414062e+01
-2.825847625732421875e+01
6.498607635498046875e+01
1.217522125244140625e+02
-7.563429260253906250e+01
-1.443605651855468750e+02
-1.131218414306640625e+02
-4.953161239624023438e+01
1.119156951904296875e+02
-4.686592864990234375e+01
-1.003437500000000000e+02
6.640370178222656250e+01
-8.124827575683593750e+01
1.145722961425781250e+02
6.331972122192382812e+00
1.312004756927490234e+01
1.122723770141601562e+01
6.770124816894531250e+01
2.145370101928710938e+01
1.003502502441406250e+02
-2.462112998962402344e+01
-8.818953704833984375e+01
-5.995619201660156250e+01
-8.147085189819335938e+00
1.255644531250000000e+02
-9.342159271240234375e+01
-1.187549972534179688e+02
-3.623769521713256836e+00
-1.241048355102539062e+02
4.463970184326171875e+01
5.006853866577148438e+01
7.348906707763671875e+01
1.731274566650390625e+02
2.283839797973632812e+01
-7.384470367431640625e+01
2.033168601989746094e+01
7.752568054199218750e+01
1.503294372558593750e+01
4.530377197265625000e+01
1.565499114990234375e+02
-9.803848266601562500e+01
1.003463973999023438e+02
1.176162109375000000e+02
6.692887878417968750e+01
1.831890411376953125e+02
-2.162595825195312500e+02
-1.448770141601562500e+02
-3.079945325851440430e+00
-5.168580245971679688e+01
1.118548889160156250e+02
-2.049267768859863281e+01
-9.294789314270019531e+00
-2.224010009765625000e+02
-1.228983783721923828e+01
1.614990472793579102e+00
-1.554242248535156250e+02
1.090435867309570312e+02
4.448644638061523438e+01
-6.535136413574218750e+01
-2.019938507080078125e+02
-6.678241729736328125e+01
5.917895889282226562e+01
1.023774719238281250e+02
5.617643737792968750e+01
-5.661899566650390625e+01
-1.292671356201171875e+02
-6.598689270019531250e+01
-2.073685455322265625e+01
1.634575462341308594e+01
1.015935440063476562e+02
2.987449264526367188e+01
-3.688338851928710938e+01
2.990819396972656250e+02
-1.524205684661865234e+01
-8.915409088134765625e+01
-4.569794845581054688e+01
6.332492065429687500e+01
8.459011840820312500e+01
1.442681121826171875e+02
2.518008422851562500e+01
1.224056243896484375e+02
-7.127371311187744141e+00
5.982817459106445312e+01
-3.765140533447265625e+01
3.145951538085937500e+02
-9.827878570556640625e+01
-3.021156005859375000e+02
1.311920471191406250e+02
1.348652496337890625e+02
-1.020453491210937500e+02
-4.862158966064453125e+01
7.239705657958984375e+01
1.164301986694335938e+02
-4.322849273681640625e+01
4.641365051269531250e+01
1.169759521484375000e+02
1.686822891235351562e+01
1.526339721679687500e+02
-3.840628433227539062e+01
-1.058294448852539062e+02
9.527397155761718750e+01
5.095021820068359375e+01
-7.363890075683593750e+01
2.918001708984375000e+02
-6.617869567871093750e+01
-9.812235260009765625e+01
2.067929992675781250e+02
1.726066131591796875e+02
-8.865868377685546875e+01
7.978684425354003906e+00
-9.935037231445312500e+01
3.320769500732421875e+01
-2.261468200683593750e+02
-6.136733245849609375e+01
-8.467173767089843750e+01
5.844615554809570312e+01
-1.610705261230468750e+02
-6.389285278320312500e+01
-2.244172096252441406e+01
5.886119461059570312e+01
9.458226776123046875e+01
-1.325988464355468750e+02
-1.092706909179687500e+02
-1.350104522705078125e+02
-1.083413925170898438e+02
-2.004232940673828125e+02
1.137102737426757812e+02
-3.347408676147460938e+01
1.494046630859375000e+02
-6.683654785156250000e+01
-1.271857986450195312e+02
-1.984567718505859375e+02
1.020370197296142578e+01
1.855128645896911621e+00
9.806958770751953125e+01
7.521904754638671875e+01
-5.310402679443359375e+01
7.003347778320312500e+01
6.957222747802734375e+01
2.188725852966308594e+01
1.136811599731445312e+02
1.372814483642578125e+02
-3.224995803833007812e+01
-2.334818420410156250e+02
1.049754142761230469e+01
-5.491561889648437500e+01
-4.648448944091796875e+01
1.108318786621093750e+02
-1.279025840759277344e+01
-1.724523925781250000e+02
-1.070421905517578125e+02
-1.566369934082031250e+02
-2.272310791015625000e+02
3.936409378051757812e+01
1.434616241455078125e+02
1.828476257324218750e+02
1.847450561523437500e+02
6.143406677246093750e+01
-6.764514923095703125e+01
-1.143426284790039062e+02
-3.548229217529296875e+01
1.533763122558593750e+02
1.951457786560058594e+01
-1.654471740722656250e+02
8.847914886474609375e+01
-5.489474105834960938e+01
4.947938919067382812e+01
1.866393470764160156e+01
-1.727594909667968750e+02
1.498285064697265625e+02
5.493276214599609375e+01
-1.243853073120117188e+02
-1.775975189208984375e+02
-7.108363342285156250e+01
-1.412149047851562500e+01
-1.225116729736328125e+02
1.732961120605468750e+02
9.316775512695312500e+01
2.855847179889678955e-01
1.724114532470703125e+02
-4.304994201660156250e+01
-4.336008834838867188e+01
-4.588459014892578125e+01
-6.312937927246093750e+01
3.379882431030273438e+01
-1.045074615478515625e+02
-4.904092407226562500e+01
1.093784561157226562e+02
7.927740573883056641e+00
-4.906797790527343750e+01
2.770317459106445312e+01
8.587446594238281250e+01
-5.545236968994140625e+01
-1.794722442626953125e+02
-1.195442886352539062e+02
-1.894467926025390625e+01
-4.216765213012695312e+01
1.412610473632812500e+02
7.660081481933593750e+01
3.668300247192382812e+01
-1.618229675292968750e+02
-1.193046340942382812e+02
6.561223602294921875e+01
-4.021290588378906250e+01
-4.823049163818359375e+01
1.312023925781250000e+02
-1.716906738281250000e+02
-2.786593818664550781e+01
-1.504102325439453125e+02
-5.133569335937500000e+01
1.452463626861572266e+00
-7.185433959960937500e+01
7.710349273681640625e+01
-9.286524200439453125e+01
-1.749479827880859375e+02
-1.507657928466796875e+02
4.311861801147460938e+01
2.786566615104675293e-01
1.752790260314941406e+01
2.831586647033691406e+01
-6.305847930908203125e+01
-3.109077835083007812e+01
3.719842529296875000e+02
-1.477634735107421875e+02
-7.501534271240234375e+01
-8.107786560058593750e+01
-9.954091644287109375e+01
2.953946876525878906e+01
-9.389674186706542969e+00
4.968435287475585938e+01
8.508916473388671875e+01
1.225362777709960938e+02
1.823278427124023438e+01
-6.633546447753906250e+01
-6.308604049682617188e+01
-9.699035644531250000e+01
7.459316253662109375e+01
4.436216735839843750e+01
1.799766235351562500e+02
8.519165802001953125e+01
4.017100524902343750e+01
3.772562789916992188e+01
2.379030227661132812e+01
2.152497673034667969e+01
1.551425018310546875e+02
-8.183902740478515625e+01
-2.688346290588378906e+01
6.368001174926757812e+01
2.436737251281738281e+01
-1.878902435302734375e+01
1.139268493652343750e+02
3.799095535278320312e+01
8.249955749511718750e+01
-1.059511852264404297e+01
-9.318649291992187500e+01
-4.605530929565429688e+01
-6.557823181152343750e+01
-9.252881622314453125e+01
2.041116027832031250e+02
5.066442489624023438e+01
5.365864562988281250e+01
5.602402496337890625e+01
4.560084915161132812e+01
5.705051422119140625e+01
-1.053673400878906250e+02
-1.164973831176757812e+02
1.467739715576171875e+02
1.912813415527343750e+02
-3.985324859619140625e+01
3.298056793212890625e+01
2.031310272216796875e+02
1.249520034790039062e+02
-1.012545928955078125e+02
4.899884796142578125e+01
-8.544527435302734375e+01
4.669578552246093750e+01
1.448950576782226562e+01
9.597933197021484375e+01
1.068722991943359375e+02
-1.864914512634277344e+01
-8.342593383789062500e+01
1.519077606201171875e+02
-3.585735702514648438e+01
-1.114194869995117188e+02
9.863076782226562500e+01
-2.007323760986328125e+02
5.261447906494140625e+01
-2.916779136657714844e+01
-1.431160278320312500e+02
5.306602096557617188e+01
4.576818466186523438e+01
2.145493774414062500e+02
-3.042515754699707031e+01
-1.382601261138916016e+01
1.203224563598632812e+02
-3.085767364501953125e+01
2.799697875976562500e+01
-6.811930847167968750e+01
-7.907138824462890625e+01
-5.658140182495117188e+01
7.411132812500000000e+01
3.913859558105468750e+01
1.358124847412109375e+02
1.214197998046875000e+02
1.324881744384765625e+02
6.832955932617187500e+01
-4.049271774291992188e+01
-1.040804138183593750e+02
1.073233871459960938e+02
-4.149134635925292969e+00
-8.940979003906250000e+01
-1.977932357788085938e+01
1.017772674560546875e+02
1.742844200134277344e+01
-4.593924713134765625e+01
1.918480224609375000e+02
1.084166259765625000e+02
6.321213912963867188e+01
3.925382614135742188e+01
-3.130199050903320312e+01
-3.179140806198120117e+00
-7.277449035644531250e+01
1.172736282348632812e+02
1.441417236328125000e+02
4.424347686767578125e+01
1.264251251220703125e+02
1.221008300781250000e+02
-1.273733749389648438e+02
1.415026397705078125e+02
4.143948078155517578e+00
-2.334085273742675781e+01
2.401790046691894531e+01
-1.076741485595703125e+02
-1.742399024963378906e+01
-1.883250236511230469e+01
-8.687177276611328125e+01
5.167448425292968750e+01
1.053317184448242188e+02
-6.725910186767578125e+01
2.029640502929687500e+02
7.546119689941406250e+01
1.293362731933593750e+02
1.815897560119628906e+01
5.329569625854492188e+01
6.367847442626953125e+01
-1.809084320068359375e+01
8.870272064208984375e+01
1.256552124023437500e+02
1.670125007629394531e+01
1.261319046020507812e+02
-3.450054168701171875e+01
-2.845495414733886719e+01
1.421660041809082031e+01
-6.090899276733398438e+01
1.364803886413574219e+01
-2.326890754699707031e+01
5.903260040283203125e+01
-1.152228698730468750e+02
1.548302764892578125e+02
-7.374097442626953125e+01
-9.438610076904296875e+01
-4.589242172241210938e+01
-9.569241333007812500e+01
1.519271545410156250e+02
-1.762833709716796875e+02
1.448394317626953125e+02
-9.228562927246093750e+01
-1.280321044921875000e+02
-3.808279037475585938e+01
1.551927032470703125e+02
1.189234619140625000e+02
2.241371726989746094e+01
-6.751506042480468750e+01
-2.130386810302734375e+02
-1.925335540771484375e+02
-4.071228790283203125e+01
1.068852996826171875e+02
9.737081146240234375e+01
8.507788848876953125e+01
1.446920204162597656e+01
-1.517073364257812500e+02
1.412709045410156250e+02
1.137501430511474609e+01
-7.340132904052734375e+01
-3.056559181213378906e+01
-1.368964538574218750e+02
-8.398703002929687500e+01
1.685966644287109375e+02
3.681634902954101562e+01
-3.309795761108398438e+01
-2.830743217468261719e+01
-3.356273269653320312e+01
-2.793779754638671875e+01
2.069343109130859375e+02
-3.471319198608398438e+01
2.142375755310058594e+01
1.497176971435546875e+02
6.565048980712890625e+01
2.553414611816406250e+02
-1.003632202148437500e+02
-4.986761569976806641e+00
4.724922180175781250e+01
1.325434570312500000e+02
-1.767514038085937500e+02
-2.153251647949218750e+01
1.126714897155761719e+01
1.133687744140625000e+02
-4.736352539062500000e+01
2.113422966003417969e+01
8.630941772460937500e+01
-7.807073211669921875e+01
9.375265502929687500e+01
-6.166704940795898438e+01
1.274153366088867188e+02
-1.960090637207031250e+01
1.169271697998046875e+02
-1.198616409301757812e+02
1.120101776123046875e+02
5.975789070129394531e+00
1.922253668308258057e-01
9.635395050048828125e+01
-1.116095199584960938e+02
-9.659140777587890625e+01
9.810588073730468750e+01
-9.255499839782714844e+00
4.817029190063476562e+01
2.633211517333984375e+01
-6.964308929443359375e+01
1.113200454711914062e+02
1.606459808349609375e+02
5.313917922973632812e+01
-8.169866180419921875e+01
-2.165869903564453125e+01
-1.145051956176757812e+02
-2.381581115722656250e+01
1.538040161132812500e+02
4.971220493316650391e+00
1.670650177001953125e+02
6.783761596679687500e+01
9.554268646240234375e+01
-1.172465820312500000e+02
4.391804122924804688e+01
6.523253631591796875e+01
-8.679729461669921875e+01
1.089444274902343750e+02
1.054555740356445312e+02
3.760089492797851562e+01
-3.254103851318359375e+01
-1.231118679046630859e+01
2.397405395507812500e+02
-7.828389739990234375e+01
1.565038909912109375e+02
-1.388205718994140625e+01
2.234010620117187500e+02
8.853578186035156250e+01
1.720700836181640625e+01
2.606637573242187500e+01
-8.899575042724609375e+01
2.603080139160156250e+02
-3.057687950134277344e+01
1.076419982910156250e+02
-9.926305389404296875e+01
1.282341766357421875e+02
9.057199096679687500e+01
-3.225143432617187500e+01
5.517934036254882812e+01
5.987508773803710938e+01
7.314174652099609375e+00
6.188826751708984375e+01
-9.683059692382812500e+01
1.269735717773437500e+02
8.286173248291015625e+01
-2.871304512023925781e+01
3.024264907836914062e+01
7.625155639648437500e+01
1.498895549774169922e+01
1.911352233886718750e+02
-9.256768798828125000e+01
1.332936706542968750e+02
1.125969314575195312e+02
-5.332395553588867188e+01
1.607776641845703125e+02
-4.541219234466552734e+00
4.970889282226562500e+01
-9.522629547119140625e+01
-7.881201171875000000e+01
7.086804199218750000e+01
9.992603302001953125e+00
6.015065383911132812e+01
1.178840637207031250e+02
-5.107086181640625000e+01
1.700370941162109375e+02
-3.694402694702148438e+01
-1.005088195800781250e+02
8.798297882080078125e+01
-1.460048980712890625e+02
8.523789215087890625e+01
-9.849015235900878906e+00
-4.214583206176757812e+01
-7.248648834228515625e+01
-5.526874160766601562e+01
1.314986877441406250e+02
1.702961120605468750e+02
-1.089973688125610352e+00
2.007377319335937500e+02
3.791453933715820312e+01
6.636724090576171875e+01
2.646698570251464844e+01
9.232118988037109375e+01
-6.022949218750000000e+01
-1.562975463867187500e+02
-1.029688720703125000e+02
1.115775451660156250e+02
1.627084655761718750e+02
7.190589427947998047e+00
5.697518539428710938e+01
-2.070014648437500000e+02
-6.220200061798095703e+00
1.279045581817626953e+00
-6.090281677246093750e+01
-4.929905319213867188e+01
-4.794898223876953125e+01
1.734805488586425781e+01
-1.967276573181152344e+01
-1.441727828979492188e+01
2.015921783447265625e+01
-7.031595611572265625e+01
7.932678985595703125e+01
-5.439158630371093750e+01
1.351440429687500000e+02
-1.665409088134765625e+02
5.026289367675781250e+01
-2.661308860778808594e+01
2.050698471069335938e+01
-1.754153442382812500e+02
7.145581817626953125e+01
4.774937629699707031e+00
-5.898955917358398438e+01
-4.410858154296875000e+01
-1.011525726318359375e+02
-5.251464843750000000e+01
1.414391326904296875e+02
-2.020148277282714844e+01
8.428376007080078125e+01
2.161979980468750000e+02
-9.799648284912109375e+01
5.702126693725585938e+01
1.482175445556640625e+02
-6.121263504028320312e+01
-5.028837203979492188e+01
3.214687347412109375e+01
-2.935784149169921875e+01
3.075098419189453125e+01
6.580417633056640625e+01
4.635912704467773438e+01
-1.038501281738281250e+02
-2.273515167236328125e+02
-4.794868087768554688e+01
-1.212870712280273438e+02
3.298707199096679688e+01
-2.430988693237304688e+01
8.056163787841796875e+01
-5.105858993530273438e+01
-6.547746276855468750e+01
1.526244201660156250e+02
-8.328858947753906250e+01
-6.137729263305664062e+01
6.541021728515625000e+01
-2.477030334472656250e+02
-4.941178131103515625e+01
-1.613573608398437500e+02
-4.921301651000976562e+01
-4.738316345214843750e+01
-7.712065887451171875e+01
2.051538391113281250e+02
-9.558583831787109375e+01
1.167437820434570312e+02
6.826076030731201172e+00
1.264407653808593750e+02
-7.665861511230468750e+01
-1.482666397094726562e+01
2.312504768371582031e+01
1.912278900146484375e+02
5.672682952880859375e+01
-2.183410453796386719e+01
-8.864205932617187500e+01
-2.279083709716796875e+02
2.178760337829589844e+01
1.962655944824218750e+02
-7.507120513916015625e+01
-1.041659698486328125e+02
1.358850250244140625e+02
5.989644527435302734e+00
-2.575859451293945312e+01
-2.198058128356933594e+00
7.797463989257812500e+01
1.434582977294921875e+02
8.753247070312500000e+01
-9.473442077636718750e+01
1.298769683837890625e+02
1.153347625732421875e+02
1.054302902221679688e+02
2.121323547363281250e+02
-3.414176940917968750e+01
9.136912536621093750e+01
2.639165496826171875e+01
7.321846008300781250e+01
5.612762069702148438e+01
-1.892852325439453125e+02
-5.162126922607421875e+01
1.422729301452636719e+01
-3.209037065505981445e+00
1.187752685546875000e+02
-1.077012729644775391e+01
9.899780899286270142e-02
-4.238496398925781250e+01
1.768409347534179688e+01
1.561288595199584961e+00
1.246278305053710938e+02
5.803412628173828125e+01
-7.040586853027343750e+01
-6.592209625244140625e+01
-1.133656616210937500e+02
-1.930221252441406250e+02
-6.988832092285156250e+01
2.060265922546386719e+01
2.600497741699218750e+02
1.397366333007812500e+02
-3.879436492919921875e+01
-3.334915542602539062e+01
-1.056735992431640625e+02
1.645480499267578125e+02
2.239302215576171875e+02
6.788227081298828125e+01
-1.876598815917968750e+02
-1.726717567443847656e+01
-2.246598815917968750e+01
1.188815116882324219e+01
-1.282511291503906250e+02
1.087639541625976562e+02
5.819851160049438477e-01
-2.454107284545898438e+01
8.032969665527343750e+01
-5.825642776489257812e+01
2.007335205078125000e+02
2.009051971435546875e+02
-4.076067352294921875e+01
7.403815460205078125e+01
-2.319993019104003906e+01
1.255850067138671875e+02
4.329619216918945312e+01
3.783452987670898438e+01
-1.068551788330078125e+02
7.174475097656250000e+01
8.207324981689453125e+01
1.471256923675537109e+01
-4.672212600708007812e+00
-4.106782531738281250e+01
8.833100128173828125e+01
3.586535263061523438e+01
-1.020155334472656250e+02
-6.778005981445312500e+01
-2.031230354309082031e+01
-5.598754119873046875e+01
7.413085174560546875e+01
-4.480853080749511719e+00
1.028026733398437500e+02
-1.314431304931640625e+02
8.429771423339843750e+01
1.872100067138671875e+02
-4.216166305541992188e+01
-3.308598327636718750e+01
8.274810028076171875e+01
-3.765117645263671875e+01
4.534964752197265625e+01
-1.806340484619140625e+02
6.267313385009765625e+01
-5.535481643676757812e+01
3.802330017089843750e+01
-1.380315685272216797e+01
8.959324645996093750e+01
1.816096954345703125e+02
-1.159110336303710938e+02
6.982409000396728516e+00
1.436317749023437500e+02
-6.002370071411132812e+01
-1.488643188476562500e+02
8.191599273681640625e+01
-2.527820587158203125e+02
1.749475836753845215e+00
1.028570938110351562e+01
5.295727157592773438e+01
2.152323913574218750e+02
1.155777130126953125e+02
-3.403441238403320312e+01
-4.897533416748046875e+01
1.865284347534179688e+01
1.063058013916015625e+02
-1.201639328002929688e+02
5.312879180908203125e+01
-1.921972045898437500e+02
-2.079922485351562500e+01
1.793414001464843750e+02
-4.044685745239257812e+01
8.461624908447265625e+01
-1.035422058105468750e+02
1.065513992309570312e+02
7.002285003662109375e+01
2.067578125000000000e+02
9.362484741210937500e+01
1.195797424316406250e+02
-3.492836761474609375e+01
2.441657257080078125e+02
3.495616531372070312e+01
5.168998336791992188e+01
-1.241194229125976562e+02
-4.771687698364257812e+01
-2.017448425292968750e+00
1.775157775878906250e+02
-1.503872985839843750e+02
6.656519317626953125e+01
7.858186721801757812e+00
-4.989399719238281250e+01
9.769561767578125000e+01
3.914282989501953125e+01
3.845128250122070312e+01
-4.879927062988281250e+01
-6.333906173706054688e+01
1.206321945190429688e+02
-1.729115295410156250e+01
2.532901525497436523e+00
-1.389576339721679688e+01
4.472714996337890625e+01
-9.055437469482421875e+01
7.566220283508300781e+00
-8.474734497070312500e+01
8.642328262329101562e+00
7.452301025390625000e+01
-1.881909012794494629e+00
1.132923736572265625e+02
1.352119750976562500e+02
-6.446942901611328125e+01
-7.800470733642578125e+01
1.074533691406250000e+02
1.354032287597656250e+02
1.484148559570312500e+02
-6.210108566284179688e+01
-5.242763900756835938e+01
-7.718052673339843750e+01
1.215730667114257812e+02
1.423940887451171875e+02
1.912269210815429688e+01
1.207133331298828125e+02
-1.065874557495117188e+02
3.588330078125000000e+01
2.026413536071777344e+01
-2.804674530029296875e+01
1.530864524841308594e+01
8.484617614746093750e+01
-1.525018768310546875e+02
1.045508041381835938e+02
-9.162413787841796875e+01
8.761788940429687500e+01
1.124001235961914062e+02
8.187216949462890625e+01
5.153942871093750000e+01
7.621682643890380859e+00
-8.859646606445312500e+01
-7.689489746093750000e+01
1.292804813385009766e+01
-6.801731109619140625e+01
-1.141757354736328125e+02
3.880023956298828125e+01
5.345776748657226562e+01
-2.190076637268066406e+01
8.783580017089843750e+01
-1.082317810058593750e+02
-7.517160034179687500e+01
3.799453353881835938e+01
4.102316665649414062e+01
1.888064422607421875e+02
-2.527424049377441406e+01
1.966288604736328125e+02
8.748319244384765625e+01
9.518539428710937500e+00
2.214331665039062500e+02
1.994662094116210938e+01
1.541295928955078125e+02
-5.200543975830078125e+01
9.158702850341796875e+01
3.252986669540405273e-01
-7.999989318847656250e+01
-1.278241271972656250e+02
1.072790756225585938e+02
-5.048713684082031250e+01
8.091045379638671875e+01
1.136096572875976562e+02
2.097045898437500000e+01
4.820493316650390625e+01
-2.031308441162109375e+02
-1.704000244140625000e+02
1.659538574218750000e+02
-1.390455932617187500e+02
4.009043884277343750e+01
-1.111086349487304688e+02
6.622344970703125000e+01
-5.362718582153320312e+01
1.128349533081054688e+02
-1.123600387573242188e+02
-6.144659996032714844e+00
4.903466415405273438e+01
-7.355751037597656250e+01
-9.345579528808593750e+01
6.667226409912109375e+01
8.116323852539062500e+01
2.063887214660644531e+01
-5.327215194702148438e+00
4.545489120483398438e+01
4.668626308441162109e+00
6.792704772949218750e+01
7.173787117004394531e+00
-2.613421440124511719e+00
3.586300659179687500e+01
5.881375312805175781e+00
1.100254211425781250e+02
2.273146629333496094e+00
4.838071823120117188e+00
-1.498358058929443359e+01
2.740103340148925781e+01
-1.929728088378906250e+02
-2.471159172058105469e+01
-3.744389533996582031e+00
-1.050245571136474609e+01
-6.547057342529296875e+01
1.002532348632812500e+02
3.496611404418945312e+01
1.356138763427734375e+02
-7.246348571777343750e+01
-2.834766578674316406e+01
-3.928463745117187500e+01
1.351236724853515625e+01
1.708709526062011719e+01
-1.573619384765625000e+02
-2.208557586669921875e+02
2.574102783203125000e+01
6.313493728637695312e+01
-1.896703033447265625e+02
2.524731445312500000e+02
-8.241306304931640625e+01
2.602141723632812500e+02
6.160041093826293945e-01
8.191521453857421875e+01
1.256176452636718750e+02
-9.138489532470703125e+01
2.157221984863281250e+01
-1.863598632812500000e+02
-7.073128509521484375e+01
7.643064880371093750e+01
1.425641784667968750e+02
1.524366912841796875e+02
1.666421356201171875e+02
-1.856938171386718750e+02
-4.754527664184570312e+01
9.519490599632263184e-01
1.019611206054687500e+02
1.395548400878906250e+02
7.975894165039062500e+01
9.500993347167968750e+01
1.063457775115966797e+01
-1.153617172241210938e+02
-1.085657577514648438e+02
-5.863970947265625000e+01
-1.441508026123046875e+02
-7.382958984375000000e+01
1.631853103637695312e+01
-8.615136718750000000e+01
8.459376525878906250e+01
6.483062744140625000e+01
1.501217651367187500e+02
-1.022699127197265625e+02
-2.553955078125000000e+01
-8.048845672607421875e+01
-1.890088081359863281e+01
9.602326965332031250e+01
7.438116455078125000e+01
-1.001646423339843750e+02
2.402914047241210938e+01
8.059139251708984375e+00
1.591191253662109375e+02
1.364292621612548828e+01
9.790694427490234375e+01
-3.574380874633789062e+01
-3.244950866699218750e+01
-3.832222366333007812e+01
-7.671590805053710938e+00
-2.255736160278320312e+01
3.112560844421386719e+01
1.521614837646484375e+02
4.433377838134765625e+01
1.004552001953125000e+02
5.765605163574218750e+01
8.593134880065917969e+00
-1.040645751953125000e+02
4.939076995849609375e+01
1.870849456787109375e+02
1.734452819824218750e+02
9.499643707275390625e+01
-6.878764343261718750e+01
2.242027282714843750e+02
-1.124033966064453125e+02
5.879981994628906250e+01
1.614592361450195312e+01
-9.151471710205078125e+01
-6.680909729003906250e+01
1.194166564941406250e+02
-6.084465789794921875e+01
1.491586399078369141e+01
7.173722076416015625e+01
2.446376323699951172e+00
-4.209291076660156250e+01
5.321115493774414062e+00
1.341814880371093750e+02
1.229937896728515625e+02
-1.074243774414062500e+02
-4.037119293212890625e+01
-1.856262969970703125e+01
-4.837591648101806641e+00
2.568161392211914062e+01
2.463042449951171875e+02
3.030959367752075195e+00
1.993266344070434570e+00
1.698168640136718750e+02
2.961915206909179688e+01
1.519200897216796875e+02
-1.105640869140625000e+02
3.637168121337890625e+01
-2.474613761901855469e+01
5.938032627105712891e+00
-2.806789588928222656e+01
-6.646372985839843750e+01
7.541269683837890625e+01
-7.944374847412109375e+01
3.870747375488281250e+01
4.817461776733398438e+01
-1.690376739501953125e+02
1.235168838500976562e+02
-5.154686737060546875e+01
1.607955627441406250e+02
6.800572204589843750e+01
-8.776167297363281250e+01
-7.654859161376953125e+01
7.960855960845947266e+00
1.810461273193359375e+02
-6.406570434570312500e+01
-1.092435836791992188e+02
1.597117805480957031e+01
-1.367535591125488281e+01
1.456311645507812500e+02
-5.446300506591796875e+00
5.963276672363281250e+01
7.082785034179687500e+01
-3.514619827270507812e+01
-1.348454189300537109e+01
5.822642898559570312e+01
-2.280781555175781250e+01
2.494601631164550781e+01
3.111552619934082031e+01
-6.787217712402343750e+01
1.002494716644287109e+01
-2.548372077941894531e+01
1.825686645507812500e+02
-6.557756042480468750e+01
5.121136856079101562e+01
5.916443634033203125e+01
1.368203277587890625e+02
9.731038665771484375e+01
5.090460968017578125e+01
-1.377830047607421875e+02
1.639182586669921875e+02
3.866643142700195312e+01
1.170522689819335938e+01
-4.585621356964111328e+00
9.271180725097656250e+01
8.876554107666015625e+01
-8.890368652343750000e+01
1.124984741210937500e+01
9.523679733276367188e+00
9.751345634460449219e+00
1.910555076599121094e+01
1.533522796630859375e+01
5.169870758056640625e+01
-8.950453186035156250e+01
-2.794145965576171875e+01
-3.874948501586914062e+01
-9.839597320556640625e+01
-8.226630401611328125e+01
-1.738716888427734375e+02
-3.634768676757812500e+01
-3.571517467498779297e+00
1.456732788085937500e+02
1.939474639892578125e+02
2.207118225097656250e+01
1.280819549560546875e+02
9.692317962646484375e+01
6.516603851318359375e+01
-9.668885040283203125e+01
1.792039108276367188e+01
6.662741088867187500e+01
-1.047224731445312500e+02
8.547489929199218750e+01
-1.705720710754394531e+01
1.707741546630859375e+02
1.205273284912109375e+02
1.211685409545898438e+02
7.114662933349609375e+01
1.222633819580078125e+02
-1.183966064453125000e+02
-1.888390960693359375e+02
1.786486206054687500e+02
-8.126526832580566406e+00
1.393310852050781250e+02
1.050731887817382812e+02
-7.931397247314453125e+01
6.887897491455078125e+01
-5.755867385864257812e+01
1.114083786010742188e+02
4.827233886718750000e+01
-2.907752990722656250e+01
1.893248939514160156e+01
2.847174644470214844e+01
1.180733642578125000e+02
3.263708114624023438e+00
-1.309325866699218750e+02
9.917213439941406250e+00
3.255167770385742188e+01
1.022477722167968750e+02
-4.841139221191406250e+01
-3.742506742477416992e+00
-1.609383010864257812e+01
2.716416015625000000e+02
7.791648101806640625e+01
-8.794601440429687500e+01
-2.140304946899414062e+01
-1.042150039672851562e+02
6.815460968017578125e+01
3.317898559570312500e+01
9.299356842041015625e+01
-9.686867523193359375e+01
9.458014678955078125e+01
1.705261230468750000e+02
-4.842596817016601562e+01
1.741383056640625000e+02
-1.104117126464843750e+02
-1.835399627685546875e+01
-3.806985473632812500e+01
-5.396321487426757812e+01
-2.052402305603027344e+01
8.877207946777343750e+01
2.103961486816406250e+02
-1.411845397949218750e+02
4.458443069458007812e+01
-2.112722587585449219e+01
1.275247802734375000e+02
6.738192749023437500e+01
-8.667204284667968750e+01
4.381927108764648438e+01
1.909907379150390625e+02
1.438569030761718750e+02
-1.076274642944335938e+02
-8.721107482910156250e+01
1.104486694335937500e+02
-8.246846771240234375e+01
5.108560180664062500e+01
1.838766860961914062e+01
5.570317077636718750e+01
6.305372619628906250e+01
-2.154076194763183594e+01
1.950276565551757812e+01
-6.899783325195312500e+01
-1.802671203613281250e+02
-1.057604694366455078e+01
9.668733215332031250e+01
-6.154117584228515625e+01
5.346199417114257812e+01
8.283876419067382812e+00
-3.004062461853027344e+01
-1.580520019531250000e+02
-2.523609161376953125e+01
-6.845454406738281250e+01
3.726055145263671875e+01
1.308995819091796875e+02
-2.457795333862304688e+01
4.332289123535156250e+01
-1.023711776733398438e+02
1.774941062927246094e+01
-1.151744842529296875e+02
-7.067085266113281250e+01
7.899729156494140625e+01
7.494598388671875000e+01
2.082264251708984375e+02
8.499650573730468750e+01
2.126392364501953125e+02
-2.764953041076660156e+01
-3.756926727294921875e+01
5.443531417846679688e+01
-5.292690277099609375e+01
-8.897325134277343750e+01
-1.124076690673828125e+02
-7.410765075683593750e+01
-1.985797576904296875e+02
-3.313410568237304688e+01
-5.346972274780273438e+01
-4.679416275024414062e+01
3.908974075317382812e+01
1.052203464508056641e+01
3.990078353881835938e+01
-1.941802368164062500e+02
7.436247253417968750e+01
-8.348958969116210938e+00
-6.937983703613281250e+01
5.629765319824218750e+01
-1.738984985351562500e+02
-1.339302978515625000e+02
3.350186824798583984e+00
-8.873204231262207031e+00
1.264654846191406250e+02
-2.109584331512451172e+00
-2.340855979919433594e+01
9.198053741455078125e+01
-1.146993179321289062e+02
-3.249748468399047852e+00
7.304331970214843750e+01
-7.534349822998046875e+01
2.509608840942382812e+01
-1.731144714355468750e+02
5.844003677368164062e+01
-1.607440185546875000e+01
-7.964461326599121094e+00
9.377675628662109375e+01
-9.385356140136718750e+01
-2.239271545410156250e+01
1.345195465087890625e+02
-2.262210464477539062e+01
-8.742660522460937500e+01
-2.652455902099609375e+01
8.218733978271484375e+01
-2.652867126464843750e+01
-8.120394134521484375e+01
-8.076336669921875000e+01
-1.968984222412109375e+01
1.658597412109375000e+02
-4.719593429565429688e+01
1.306490325927734375e+02
5.219029235839843750e+01
7.850247955322265625e+01
-8.258872985839843750e+01
1.134923324584960938e+02
5.325655364990234375e+01
-1.084524307250976562e+02
-8.240229034423828125e+01
5.472102165222167969e+00
-7.310289764404296875e+01
1.097137603759765625e+02
-4.681229400634765625e+01
2.375183868408203125e+01
1.144027938842773438e+02
-1.282255249023437500e+02
-7.663648986816406250e+01
5.628098678588867188e+01
-3.202292251586914062e+01
-8.482105255126953125e+01
3.591965484619140625e+01
3.118241691589355469e+01
-1.322014617919921875e+02
-3.159067344665527344e+01
2.044390716552734375e+02
-8.133098602294921875e+01
-6.907682800292968750e+01
-2.127945327758789062e+01
2.084135131835937500e+02
6.869853973388671875e+01
1.470497226715087891e+01
-2.704845619201660156e+01
2.681133117675781250e+02
2.048904228210449219e+01
2.081261138916015625e+02
-8.746139526367187500e+01
-3.462767791748046875e+01
5.884546661376953125e+01
5.996490097045898438e+01
-6.491811370849609375e+01
-2.097160797119140625e+02
-1.442276668548583984e+01
-1.114071731567382812e+02
1.430586395263671875e+02
-1.050462722778320312e+02
-4.355503463745117188e+01
-1.991276359558105469e+01
2.199755287170410156e+01
7.030503845214843750e+01
-1.299087142944335938e+01
-5.296836471557617188e+01
2.086201019287109375e+02
-9.297657775878906250e+01
-1.186127090454101562e+02
1.205916881561279297e+01
1.918579864501953125e+02
-1.107823638916015625e+02
-6.661148548126220703e+00
9.050978088378906250e+01
4.677615356445312500e+01
8.353700256347656250e+01
-1.366276092529296875e+02
1.961437072753906250e+02
2.093747558593750000e+02
-8.104982757568359375e+01
9.971636199951171875e+01
2.188898086547851562e+01
-1.140439758300781250e+02
-1.172295532226562500e+02
1.026547088623046875e+02
-5.199639320373535156e+00
8.433757781982421875e+01
-2.637435150146484375e+01
4.636079406738281250e+01
1.499589691162109375e+02
4.364884567260742188e+01
7.629758453369140625e+01
1.993051528930664062e+01
-9.547155380249023438e+00
8.964331817626953125e+01
9.569915771484375000e+01
-1.292271900177001953e+01
1.318008728027343750e+02
2.128693084716796875e+02
2.049353179931640625e+02
4.645358657836914062e+01
-1.364180450439453125e+02
9.593675613403320312e+00
-8.955257415771484375e+01
6.060754776000976562e+01
1.610629425048828125e+02
1.764453125000000000e+01
1.043166732788085938e+02
-5.606806182861328125e+01
-1.147481079101562500e+02
-3.756819534301757812e+01
-7.403903961181640625e+01
-3.015489006042480469e+01
-7.712905883789062500e+01
-6.845437622070312500e+01
-4.224141311645507812e+01
1.362085342407226562e+01
-2.321132850646972656e+01
-1.144135360717773438e+02
1.967173957824707031e+01
-6.555509948730468750e+01
-7.391576385498046875e+01
7.051203918457031250e+01
8.889092803001403809e-01
1.486543426513671875e+02
7.654572486877441406e+00
-3.136882400512695312e+01
-7.864282226562500000e+01
2.501634979248046875e+01
-9.769004821777343750e+01
-6.240908432006835938e+01
5.303917884826660156e+00
1.201019897460937500e+02
9.631600379943847656e+00
2.817629051208496094e+01
1.960480308532714844e+01
-8.835079956054687500e+01
3.069551277160644531e+01
-7.299330902099609375e+01
1.231100463867187500e+02
1.136504058837890625e+02
6.130586242675781250e+01
-2.186219215393066406e+01
-2.153529357910156250e+01
-5.479348754882812500e+01
-7.093060016632080078e+00
1.235048065185546875e+02
1.384106597900390625e+02
-9.697054290771484375e+01
-2.154356079101562500e+02
-8.971447753906250000e+01
-2.848990631103515625e+01
-4.568686294555664062e+01
1.234046936035156250e+02
2.267044067382812500e+01
1.336559295654296875e+02
4.211652755737304688e+01
1.091035614013671875e+02
-6.013637924194335938e+01
4.607062530517578125e+01
-1.575915622711181641e+01
1.976773834228515625e+02
1.356133880615234375e+02
6.893518829345703125e+01
-7.656496429443359375e+01
-4.717649459838867188e+00
-8.814041900634765625e+01
-2.216386413574218750e+01
6.730100250244140625e+01
-4.522418594360351562e+01
-2.225190429687500000e+02
-2.092237663269042969e+01
2.320609283447265625e+02
-1.158037567138671875e+02
1.574383544921875000e+02
3.444194412231445312e+01
-1.035115585327148438e+02
-4.617152404785156250e+01
4.145021057128906250e+01
1.500073547363281250e+02
2.218970298767089844e+01
3.256781005859375000e+01
2.005668640136718750e+02
1.102187500000000000e+02
9.195117950439453125e+01
7.142335510253906250e+01
4.550415420532226562e+01
-8.571578216552734375e+01
-1.341242523193359375e+02
1.197429046630859375e+02
7.890187835693359375e+01
-4.380726623535156250e+01
2.176185913085937500e+02
6.538391113281250000e+01
-1.511935591697692871e+00
6.798660278320312500e+01
1.437409820556640625e+02
3.219763183593750000e+01
-1.065748367309570312e+02
2.115460777282714844e+01
-1.565632629394531250e+02
-9.516062927246093750e+01
-4.551970291137695312e+01
5.598200321197509766e+00
-1.589903869628906250e+02
1.327749786376953125e+02
2.717759323120117188e+01
2.678203582763671875e+01
1.034287338256835938e+02
7.068680286407470703e+00
-1.372548675537109375e+02
1.809544982910156250e+02
2.603898429870605469e+01
-8.602125167846679688e+00
8.181700134277343750e+01
7.691046905517578125e+01
7.024759292602539062e+00
-9.834262084960937500e+01
4.757080459594726562e+01
-1.014625396728515625e+02
-1.499560165405273438e+01
-2.140718078613281250e+01
-8.601839447021484375e+01
5.387474441528320312e+01
1.097315216064453125e+02
1.062646408081054688e+02
3.482392120361328125e+01
1.314151458740234375e+02
1.087984695434570312e+02
-4.332567214965820312e+01
-1.975000953674316406e+01
-7.398281860351562500e+01
-1.154492092132568359e+01
-1.552344512939453125e+02
2.864294433593750000e+01
-1.216297607421875000e+02
2.724960517883300781e+01
-3.751393508911132812e+01
1.240964279174804688e+02
1.484297332763671875e+02
1.172860908508300781e+01
9.035782623291015625e+01
-1.029543075561523438e+02
-8.416036224365234375e+01
-9.749566650390625000e+01
1.732541656494140625e+01
2.437950897216796875e+02
1.064779663085937500e+02
4.125620841979980469e+00
8.447827148437500000e+01
-5.534745407104492188e+01
9.019482421875000000e+01
4.792852401733398438e+01
8.521353149414062500e+01
-3.292465209960937500e+00
-3.495554351806640625e+01
-8.059888458251953125e+01
6.702960205078125000e+01
1.093442344665527344e+01
-3.139094352722167969e+01
-7.344577789306640625e+01
2.063715934753417969e+01
1.197495937347412109e+01
5.267128372192382812e+01
1.407279205322265625e+02
-1.424497222900390625e+01
-1.129930953979492188e+02
-6.629644012451171875e+01
9.560141754150390625e+01
-8.851243972778320312e+00
9.732003784179687500e+01
-9.279940032958984375e+01
-3.494682693481445312e+01
-5.835268402099609375e+01
3.080502624511718750e+02
1.464555511474609375e+02
7.421351623535156250e+01
2.565221786499023438e+01
4.224802398681640625e+01
-9.705345916748046875e+01
4.427859115600585938e+01
-3.937236785888671875e+01
1.533727049827575684e+00
1.364343414306640625e+02
-4.555294799804687500e+01
1.838362274169921875e+02
-1.189968261718750000e+02
1.280070953369140625e+02
-7.828472900390625000e+01
1.467840862274169922e+01
5.036218166351318359e+00
6.799737548828125000e+01
-9.526631927490234375e+01
-5.436143875122070312e+00
-3.789462280273437500e+01
4.466090393066406250e+01
-6.409413337707519531e+00
-1.944084548950195312e+01
9.518145751953125000e+01
1.157274703979492188e+02
1.163526306152343750e+02
1.867458915710449219e+01
9.745414733886718750e+00
-2.590628051757812500e+02
2.795085430145263672e+00
-5.068278503417968750e+01
-1.329885253906250000e+02
2.160920524597167969e+01
-2.594050903320312500e+02
7.314316272735595703e+00
-6.154486465454101562e+01
-1.069012069702148438e+02
-7.933743286132812500e+01
-6.107678985595703125e+01
-1.227887268066406250e+02
-4.971562194824218750e+01
-2.217487792968750000e+02
1.869938354492187500e+02
2.241402893066406250e+02
-1.582270526885986328e+01
-1.971167602539062500e+02
1.104501495361328125e+02
5.500369668006896973e-01
-1.351030120849609375e+02
1.111902847290039062e+02
-2.632614898681640625e+01
2.805392742156982422e-01
3.098720550537109375e+01
-3.407177352905273438e+01
2.072806396484375000e+02
-8.671754455566406250e+01
-6.863269805908203125e+01
2.548131942749023438e-01
2.734006309509277344e+01
5.485791015625000000e+01
-4.930893325805664062e+01
4.774203491210937500e+01
1.223955383300781250e+02
2.617282867431640625e+01
5.775117111206054688e+01
-1.697899017333984375e+02
-1.185562896728515625e+01
-1.122546768188476562e+01
1.382188568115234375e+02
-1.625843811035156250e+02
4.044801712036132812e+01
5.738389968872070312e+01
-8.403748321533203125e+01
-3.040019607543945312e+01
1.409851226806640625e+02
-6.176168823242187500e+01
-5.403560256958007812e+01
-1.052676086425781250e+02
-6.552288818359375000e+01
2.359244728088378906e+01
-3.365802001953125000e+01
-1.009842491149902344e+01
1.559130287170410156e+01
-2.975770187377929688e+01
1.477240600585937500e+02
-1.227498321533203125e+02
-1.369807910919189453e+01
5.617387771606445312e+01
-4.269688606262207031e+00
3.110700798034667969e+01
-1.665726470947265625e+02
-1.495961570739746094e+01
-9.970620727539062500e+01
-1.649473114013671875e+02
-3.479109573364257812e+01
-5.839073562622070312e+01
4.292581081390380859e+00
1.060827255249023438e+02
-1.700229263305664062e+01
6.594684600830078125e+01
-1.832933349609375000e+02
2.463968467712402344e+01
-1.786359863281250000e+02
8.838814544677734375e+01
-1.520752105712890625e+02
6.100951385498046875e+01
-3.276972198486328125e+01
1.569971008300781250e+02
-3.763342666625976562e+01
-5.080458450317382812e+01
1.445065307617187500e+02
-7.753224182128906250e+01
-1.260628967285156250e+02
1.344611835479736328e+01
8.296608734130859375e+01
-9.737020874023437500e+01
-2.293525695800781250e+02
-6.253057098388671875e+01
-1.549941158294677734e+01
-1.346024627685546875e+02
-6.077289581298828125e+01
-1.670898818969726562e+01
2.714773368835449219e+01
1.338261260986328125e+02
-1.089072341918945312e+02
1.092033386230468750e+02
-1.716496276855468750e+02
4.229615020751953125e+01
-8.154399871826171875e+01
3.860358047485351562e+01
-2.643182945251464844e+01
-7.996112823486328125e+01
-7.155406188964843750e+01
5.549219131469726562e+01
2.509656982421875000e+02
6.714560699462890625e+01
1.385211181640625000e+02
-1.155929183959960938e+02
8.881047058105468750e+01
-4.204427242279052734e+00
9.067956542968750000e+01
5.973267364501953125e+01
-7.490639495849609375e+01
1.497339782714843750e+02
1.762214355468750000e+02
-1.653450927734375000e+02
-2.835271072387695312e+01
3.092157745361328125e+01
1.599600830078125000e+02
1.555136871337890625e+02
2.110486450195312500e+02
-4.278820037841796875e+01
8.937437438964843750e+01
1.063891906738281250e+02
-3.677492904663085938e+01
-4.032130432128906250e+01
6.804172039031982422e+00
-7.579673004150390625e+01
1.148902606964111328e+01
-8.474073791503906250e+01
1.947720718383789062e+01
1.126692886352539062e+02
-3.024856758117675781e+01
-8.433759307861328125e+01
-5.254488754272460938e+01
-2.676564931869506836e+00
2.986736679077148438e+01
4.997296142578125000e+01
-2.305955123901367188e+01
2.296386718750000000e+01
-1.791187286376953125e+01
1.137091674804687500e+02
3.235676956176757812e+01
8.272371673583984375e+01
1.616957702636718750e+02
4.382724761962890625e+01
-7.225568771362304688e+00
5.706423950195312500e+01
-3.308783721923828125e+01
-9.306555175781250000e+01
1.071298370361328125e+02
-1.808072447776794434e+00
5.195518112182617188e+01
3.204977035522460938e+01
1.178189849853515625e+02
9.201770782470703125e+01
-1.004738712310791016e+01
-1.290374450683593750e+02
-1.057679748535156250e+02
-8.759611511230468750e+01
-7.424738311767578125e+01
-7.532971954345703125e+01
5.019058609008789062e+01
4.041661453247070312e+01
6.312387466430664062e+01
-2.369521903991699219e+01
-1.399543762207031250e+02
1.924572181701660156e+01
-4.542694473266601562e+01
1.248938903808593750e+02
-5.268854522705078125e+01
4.073870086669921875e+01
-1.230154876708984375e+02
-9.866101074218750000e+01
9.047328233718872070e-01
-9.720951080322265625e+01
1.988478240966796875e+02
-8.984786224365234375e+01
-3.847417068481445312e+01
2.554162979125976562e+01
1.596904907226562500e+02
6.598799133300781250e+01
3.571348953247070312e+01
2.053473205566406250e+02
5.405900573730468750e+01
3.819345092773437500e+01
1.250237960815429688e+02
9.270419478416442871e-01
6.974311065673828125e+01
2.118573570251464844e+01
4.550316238403320312e+01
-7.978804016113281250e+01
-6.704534912109375000e+01
6.934468269348144531e+00
-1.508479118347167969e+01
-1.172811508178710938e+02
-1.881070861816406250e+02
-5.221280097961425781e+00
-9.889498138427734375e+01
6.842271423339843750e+01
-2.573357238769531250e+02
-1.365341796875000000e+02
-5.592536163330078125e+01
1.398618774414062500e+02
-8.104392242431640625e+01
-1.349698944091796875e+02
1.999948730468750000e+02
-5.635711669921875000e+00
-5.176672363281250000e+01
-1.204839248657226562e+02
7.138148498535156250e+01
5.061396789550781250e+01
1.016288070678710938e+02
-2.339690856933593750e+02
1.686791534423828125e+02
1.606219482421875000e+02
8.328630065917968750e+01
-1.141632766723632812e+02
8.703392028808593750e+01
1.054767608642578125e+01
1.662475280761718750e+02
-3.174041748046875000e+01
7.578938293457031250e+01
1.582162189483642578e+01
1.187601928710937500e+02
1.599288635253906250e+02
-1.059135894775390625e+02
-4.134142303466796875e+01
-3.206973266601562500e+01
-5.635725402832031250e+01
-1.564907684326171875e+02
1.378927459716796875e+02
-1.021218414306640625e+02
-1.128301849365234375e+02
2.031251678466796875e+02
4.868929672241210938e+01
-7.509027099609375000e+01
1.316735992431640625e+02
-1.347769317626953125e+02
1.018543701171875000e+02
2.980615997314453125e+01
-1.335925903320312500e+02
7.039273071289062500e+01
3.246287536621093750e+01
-1.308968048095703125e+02
2.212667274475097656e+01
-3.859288787841796875e+01
5.265125656127929688e+01
5.281996154785156250e+01
-3.586208343505859375e+01
5.955487060546875000e+01
-8.113850402832031250e+01
4.823253250122070312e+01
5.093074035644531250e+01
-2.162360382080078125e+02
-2.344254302978515625e+01
2.471642761230468750e+02
4.689932632446289062e+01
-3.065636444091796875e+01
3.066922187805175781e+01
1.717203521728515625e+02
2.414777374267578125e+01
1.622330322265625000e+02
1.046342468261718750e+02
5.967052078247070312e+01
1.030439224243164062e+02
6.100231933593750000e+01
-1.222243576049804688e+02
-5.648408508300781250e+01
-7.266309261322021484e+00
-2.330665588378906250e+02
-2.455092668533325195e+00
7.706862640380859375e+01
-9.066002655029296875e+01
4.448349761962890625e+01
-2.327610321044921875e+02
-9.183582305908203125e+00
-1.192848205566406250e+02
1.786399383544921875e+02
-1.332578735351562500e+02
-1.718674087524414062e+01
-2.204105186462402344e+01
1.118462524414062500e+02
1.357985076904296875e+02
-1.979393196105957031e+01
1.797568817138671875e+02
-1.038881912231445312e+02
6.818354034423828125e+01
1.718429565429687500e+02
-4.876325607299804688e+01
-3.096310806274414062e+01
-4.580094909667968750e+01
-8.768785095214843750e+01
-4.929526901245117188e+01
-1.504853668212890625e+02
5.474647140502929688e+01
-1.392197418212890625e+02
1.660922698974609375e+02
-1.155437183380126953e+01
-9.046932220458984375e+01
1.667531776428222656e+01
-1.312625579833984375e+02
1.054328079223632812e+02
1.031360168457031250e+02
-6.012299728393554688e+01
-9.149984741210937500e+01
-5.382071685791015625e+01
2.844825363159179688e+01
1.029970321655273438e+02
-4.455329513549804688e+01
1.343120694160461426e+00
9.837785339355468750e+01
3.661373138427734375e+01
-5.090820693969726562e+01
2.199199867248535156e+01
-6.157499313354492188e+00
-4.188036346435546875e+01
1.518937683105468750e+02
-9.452684783935546875e+01
-7.800318145751953125e+01
-1.166716079711914062e+02
1.308115692138671875e+02
5.911140441894531250e+01
-1.015207901000976562e+02
-5.244243240356445312e+01
2.259095916748046875e+02
8.839575958251953125e+01
1.502838592529296875e+02
7.104184722900390625e+01
7.378813934326171875e+01
9.262233734130859375e+01
-1.636866912841796875e+02
2.885283851623535156e+01
9.252436065673828125e+01
8.278761291503906250e+01
-4.358284950256347656e+00
1.538819885253906250e+02
-1.228640270233154297e+01
-6.753091430664062500e+01
-1.727707366943359375e+02
2.272544145584106445e+00
1.131618041992187500e+02
-2.130267715454101562e+01
-2.626692962646484375e+01
-1.841916465759277344e+01
-9.661581039428710938e+00
1.149626235961914062e+02
-1.884264984130859375e+02
-6.761030578613281250e+01
2.333338928222656250e+01
1.743046264648437500e+02
-4.438542175292968750e+01
3.871657562255859375e+01
4.605021476745605469e+00
-7.940464782714843750e+01
-3.033682632446289062e+01
-4.050060653686523438e+01
-5.502713680267333984e+00
-6.674177551269531250e+01
6.410131835937500000e+01
8.896867370605468750e+01
1.829466094970703125e+02
1.028016052246093750e+02
4.241495513916015625e+01
1.473795166015625000e+02
-3.032686614990234375e+01
9.738401794433593750e+01
-1.975737152099609375e+02
-3.657580566406250000e+01
5.189236450195312500e+01
-6.018946838378906250e+01
-1.893447265625000000e+02
-5.755947875976562500e+01
2.222341766357421875e+02
-4.968146896362304688e+01
-2.096545867919921875e+02
1.752038955688476562e+01
-7.964285278320312500e+01
3.231518173217773438e+01
1.857086486816406250e+02
7.556183624267578125e+01
-1.201177749633789062e+02
-7.957696533203125000e+01
-6.925334167480468750e+01
8.637596130371093750e+01
2.799080276489257812e+01
-3.663945770263671875e+01
1.359748077392578125e+02
1.396624755859375000e+02
-1.186284923553466797e+01
-3.851961517333984375e+01
-1.134697570800781250e+02
-4.523937988281250000e+01
1.288982696533203125e+02
3.904290008544921875e+01
-2.169821548461914062e+01
9.303533554077148438e+00
-4.011112976074218750e+01
-2.307855072021484375e+02
5.172604560852050781e+00
-1.237092971801757812e+02
1.544482879638671875e+02
5.988344573974609375e+01
4.272729110717773438e+01
1.063944854736328125e+02
4.453279495239257812e+01
1.550589294433593750e+02
1.179093322753906250e+02
4.301710891723632812e+01
-1.217758178710937500e+02
2.742097091674804688e+01
1.305694274902343750e+02
2.190278244018554688e+01
1.957456779479980469e+01
-1.182559127807617188e+02
-4.618850326538085938e+01
-2.444676666259765625e+02
-4.159217071533203125e+01
4.274795532226562500e+01
-5.446717834472656250e+01
-2.547993659973144531e+01
-7.607887268066406250e+01
2.231296730041503906e+01
8.739644622802734375e+01
-6.906952667236328125e+01
7.044481658935546875e+01
1.865000000000000000e+02
9.564363098144531250e+01
7.386181640625000000e+01
4.543019866943359375e+01
8.766963958740234375e+01
-1.095877304077148438e+02
-1.121738586425781250e+02
6.510027313232421875e+01
6.438575685024261475e-03
5.908585739135742188e+01
5.614330291748046875e+01
1.148535232543945312e+02
-1.083833312988281250e+02
4.181785964965820312e+01
-6.025074768066406250e+01
6.546118164062500000e+01
-1.228867797851562500e+02
-3.868925857543945312e+01
6.308758163452148438e+01
-1.363685607910156250e+02
9.316936492919921875e+01
1.438131866455078125e+02
-7.059481048583984375e+01
-1.104225540161132812e+02
3.643703842163085938e+01
-1.037155723571777344e+01
-5.416932678222656250e+01
1.107974090576171875e+02
-1.023797988891601562e+02
4.894734954833984375e+01
2.071050643920898438e+01
-1.669876556396484375e+02
-1.403943481445312500e+02
-9.833426666259765625e+01
2.074772644042968750e+01
-5.896617889404296875e+01
1.450969696044921875e+02
2.062016868591308594e+01
-3.069063663482666016e+00
-3.830702972412109375e+01
4.375982666015625000e+01
1.016197357177734375e+02
-2.007804870605468750e+01
1.305100708007812500e+02
-2.060842990875244141e+00
6.768241405487060547e+00
-1.181181106567382812e+02
9.957769012451171875e+01
2.716888809204101562e+01
-1.078410949707031250e+02
5.076229095458984375e+01
5.583958053588867188e+01
1.831172180175781250e+01
1.199648895263671875e+02
-1.291790962219238281e+00
-5.549337387084960938e+01
-5.137394714355468750e+01
-1.261362762451171875e+02
-1.272377014160156250e+02
-1.192890014648437500e+02
1.033332214355468750e+02
1.945587005615234375e+02
-7.225531578063964844e+00
6.110430526733398438e+01
1.353053436279296875e+02
-6.433259582519531250e+01
6.761623382568359375e+01
7.526519775390625000e+01
-2.253688812255859375e+01
-3.618490600585937500e+01
-5.591214752197265625e+01
6.171056747436523438e+01
-5.116791534423828125e+01
5.236804962158203125e+01
3.436476707458496094e+00
1.202579345703125000e+02
5.350081253051757812e+01
-6.243016815185546875e+01
6.684593963623046875e+01
5.444993972778320312e+01
1.926593065261840820e+00
-4.816755676269531250e+01
-9.804774284362792969e+00
2.187984466552734375e+02
9.441826629638671875e+01
-1.260997161865234375e+02
-8.757237243652343750e+01
-7.901967525482177734e+00
5.719426345825195312e+01
-2.369767570495605469e+01
-9.080087280273437500e+01
-1.060957565307617188e+02
-9.649015808105468750e+01
1.920003771781921387e+00
-1.459812316894531250e+02
6.932289886474609375e+01
1.994499325752258301e+00
-1.736479949951171875e+02
5.313688659667968750e+01
7.592782592773437500e+01
-8.764677429199218750e+01
-6.955731201171875000e+01
-1.499541625976562500e+02
-5.345311737060546875e+01
8.719358062744140625e+01
1.549916534423828125e+02
8.879581451416015625e+01
-1.238782730102539062e+02
8.079753875732421875e+01
3.577709960937500000e+01
-4.538967132568359375e+01
-3.022117614746093750e+01
2.818178405761718750e+02
-5.703768253326416016e+00
-8.110501098632812500e+01
-9.269647979736328125e+01
1.130099334716796875e+02
1.054842987060546875e+02
-1.204132690429687500e+02
-8.698146057128906250e+01
-7.907530212402343750e+01
-1.277001953125000000e+01
4.855805873870849609e+00
1.559829521179199219e+01
8.390401458740234375e+01
4.059113311767578125e+01
8.163001251220703125e+01
1.206057434082031250e+02
1.812364501953125000e+02
-2.470743942260742188e+01
-6.772734832763671875e+01
4.372667694091796875e+01
1.003291702270507812e+02
-1.505176849365234375e+02
-6.873413848876953125e+01
1.174746398925781250e+02
-9.244351196289062500e+01
5.631830596923828125e+01
3.825386428833007812e+01
1.745626983642578125e+02
3.503902912139892578e+00
-4.142300033569335938e+01
3.408889770507812500e+01
1.902209320068359375e+02
6.630321502685546875e+01
-8.234180450439453125e+01
2.047512969970703125e+02
7.146984100341796875e+01
1.416861877441406250e+02
-1.872080535888671875e+02
-4.537460708618164062e+01
-1.057022933959960938e+02
1.253184814453125000e+02
1.307557106018066406e+01
2.817701416015625000e+02
5.657775878906250000e+00
5.395766448974609375e+01
-3.451092529296875000e+01
5.926435470581054688e+01
2.360870170593261719e+01
-3.803628921508789062e+01
1.969656524658203125e+02
8.872401428222656250e+01
-1.964114227294921875e+02
6.159872055053710938e+00
-6.153545379638671875e+01
9.526028442382812500e+01
-6.431319427490234375e+01
-3.739538955688476562e+01
1.340248107910156250e+02
-1.102125549316406250e+02
-9.048066711425781250e+01
-9.134942626953125000e+01
-1.302289390563964844e+01
1.797829437255859375e+02
-7.469415664672851562e+00
1.003162155151367188e+02
-1.256127014160156250e+02
1.376154479980468750e+02
1.109803924560546875e+02
1.030169982910156250e+02
5.235199356079101562e+01
7.562364959716796875e+01
2.567392349243164062e+01
-2.979770898818969727e+00
4.509325027465820312e+01
8.383232355117797852e-01
-1.308754425048828125e+02
-6.116329574584960938e+01
-5.849597549438476562e+01
2.719869041442871094e+01
1.998824310302734375e+02
-1.037077102661132812e+02
-7.978543758392333984e+00
-9.563132476806640625e+01
-8.231599426269531250e+01
6.339201450347900391e+00
-6.427430725097656250e+01
-1.010114059448242188e+02
1.143524856567382812e+02
-7.500749206542968750e+01
5.060342407226562500e+01
7.108562469482421875e+01
1.178710327148437500e+02
-1.060357437133789062e+02
1.811091232299804688e+01
-1.108192214965820312e+02
-5.080851745605468750e+01
3.046048641204833984e+00
-5.541385269165039062e+01
-8.413519287109375000e+01
-1.108621444702148438e+02
-5.852799224853515625e+01
2.723194694519042969e+01
-5.809218978881835938e+01
-2.498855209350585938e+01
2.088154220581054688e+01
-2.779556465148925781e+01
9.065290069580078125e+01
1.380435638427734375e+02
9.941666412353515625e+01
-9.832458496093750000e+01
5.080464553833007812e+01
2.375842857360839844e+01
2.285099792480468750e+02
-1.242400054931640625e+02
-1.461879444122314453e+01
-1.246859207153320312e+02
-1.326277008056640625e+02
2.056824493408203125e+01
9.083850860595703125e+01
1.656664276123046875e+02
8.191769123077392578e-01
-2.958373413085937500e+02
1.817860221862792969e+01
-3.494613265991210938e+01
1.183764724731445312e+02
6.855979919433593750e+01
7.094443511962890625e+01
6.504099845886230469e+00
9.834439086914062500e+01
6.096875000000000000e+01
-1.699719047546386719e+01
1.068746795654296875e+02
-2.124272346496582031e+01
2.270457763671875000e+02
1.642348632812500000e+02
-1.268930664062500000e+02
8.238712310791015625e+00
-4.436657714843750000e+01
7.788498687744140625e+01
5.367327880859375000e+01
1.685581207275390625e+02
2.260161209106445312e+01
-1.015363540649414062e+02
1.171244659423828125e+02
-4.278985977172851562e+01
2.709320449829101562e+01
-7.931173706054687500e+01
1.518072967529296875e+02
-1.113677787780761719e+01
5.685422897338867188e+01
2.610211486816406250e+02
7.720906257629394531e+00
-3.634494018554687500e+01
3.187862014770507812e+01
-8.323828887939453125e+01
-1.527223205566406250e+02
4.368743133544921875e+01
-2.078598022460937500e+01
1.089473266601562500e+02
4.670291137695312500e+01
-2.116828536987304688e+01
-6.147172546386718750e+01
5.783081817626953125e+01
1.116318435668945312e+02
4.032274627685546875e+01
3.791384506225585938e+01
8.005473327636718750e+01
-2.568813514709472656e+01
1.735929489135742188e+01
1.796742401123046875e+02
-1.503832550048828125e+02
-1.352380371093750000e+01
6.682039642333984375e+01
-7.250930786132812500e+01
-1.134695892333984375e+02
-8.272608757019042969e+00
1.384607849121093750e+02
-3.239184188842773438e+01
2.215633392333984375e+02
2.353348999023437500e+02
4.191282272338867188e+01
-1.617071533203125000e+02
-8.629047393798828125e+01
4.228038024902343750e+01
1.121935958862304688e+02
2.643742980957031250e+02
-1.493047637939453125e+02
7.563858032226562500e+01
-3.048263549804687500e+01
1.003009948730468750e+02
-4.500675964355468750e+01
4.196369552612304688e+01
-9.547229766845703125e+01
1.725413208007812500e+02
-4.228855514526367188e+01
-8.760067939758300781e+00
1.115411529541015625e+02
-1.136581878662109375e+02
-9.645986938476562500e+01
-1.321021118164062500e+02
8.023879241943359375e+01
-1.176858291625976562e+02
-1.414555358886718750e+02
1.015479087829589844e+01
4.713858795166015625e+01
-1.031062927246093750e+02
1.121345901489257812e+02
-4.867283248901367188e+01
-1.025575790405273438e+02
2.917569923400878906e+01
-9.184717559814453125e+01
-1.157100219726562500e+02
2.945945930480957031e+01
7.524547576904296875e+01
2.856287574768066406e+01
1.554166870117187500e+02
-1.489287261962890625e+02
-9.002615928649902344e+00
3.696035003662109375e+01
1.759846038818359375e+02
-1.387946033477783203e+01
1.494092102050781250e+02
-4.348409652709960938e+01
1.147078018188476562e+02
-1.151953353881835938e+02
7.745108795166015625e+01
-1.043161201477050781e+01
-4.315926742553710938e+01
-4.403804016113281250e+01
-2.696337127685546875e+01
-3.405965805053710938e+01
-8.528434753417968750e+01
3.606096649169921875e+01
-4.329521179199218750e+01
1.044358978271484375e+02
-4.101172256469726562e+01
-8.307758331298828125e+01
-3.296047973632812500e+01
1.559444427490234375e+02
3.637667846679687500e+01
-9.313719749450683594e+00
1.404138336181640625e+02
3.531778717041015625e+01
-5.315743637084960938e+01
3.533185958862304688e+01
8.032621383666992188e+00
4.562773895263671875e+01
-6.840996551513671875e+01
-2.637924194335937500e+02
-4.711486816406250000e+01
9.382916259765625000e+01
2.589351806640625000e+02
-1.157563552856445312e+02
7.481037139892578125e+01
-3.075959777832031250e+01
6.015411758422851562e+01
2.016209106445312500e+02
2.173387756347656250e+02
-3.256024551391601562e+01
2.025294303894042969e+01
-2.735341262817382812e+01
1.109188232421875000e+02
-2.550796031951904297e+00
-7.136229705810546875e+01
-3.357077121734619141e+00
4.687921905517578125e+01
-4.480040740966796875e+01
-4.983419036865234375e+01
1.936431121826171875e+02
-5.681616592407226562e+01
-2.466828155517578125e+01
-6.081800460815429688e+01
-1.068676147460937500e+02
-6.823123168945312500e+01
3.253327178955078125e+01
-9.568665313720703125e+01
-1.392022800445556641e+01
-5.096372222900390625e+01
-7.226085662841796875e+01
-1.757637786865234375e+01
6.226732730865478516e+00
-1.880061035156250000e+02
7.033042144775390625e+01
1.125047454833984375e+02
-1.624748535156250000e+02
-5.326163864135742188e+01
-4.732694625854492188e+01
-2.495831871032714844e+01
-6.703162384033203125e+01
-8.722876548767089844e+00
-8.269236755371093750e+01
5.454465866088867188e+01
5.739817047119140625e+01
-6.115344619750976562e+01
-1.903122100830078125e+02
-1.700332183837890625e+02
5.445641708374023438e+01
3.929192352294921875e+01
5.451868057250976562e+01
2.138209533691406250e+01
3.041363716125488281e+01
-2.140679550170898438e+01
-9.367717742919921875e+01
-4.010980987548828125e+01
1.215298309326171875e+02
-7.055267333984375000e+01
-9.313396453857421875e+01
-1.604834136962890625e+02
-1.141216506958007812e+02
3.925318908691406250e+01
1.954921112060546875e+02
1.257364273071289062e+02
-5.149584960937500000e+01
-7.995233154296875000e+01
1.343072700500488281e+01
5.429396820068359375e+01
-6.358159637451171875e+01
1.730812263488769531e+01
9.574943542480468750e+01
1.205018386840820312e+02
4.819324874877929688e+01
-1.182242965698242188e+01
1.308866729736328125e+02
-6.351832580566406250e+01
8.632614135742187500e+00
5.056759643554687500e+01
7.231308746337890625e+01
-9.526078796386718750e+01
3.633502960205078125e+00
6.801605987548828125e+01
2.742339477539062500e+02
-7.180464172363281250e+01
4.531285476684570312e+01
-7.410576629638671875e+01
-1.581283950805664062e+01
-4.809646987915039062e+01
1.888233947753906250e+02
-7.805168151855468750e+01
-5.660075378417968750e+01
7.144583129882812500e+01
-1.203541488647460938e+02
1.948082275390625000e+02
7.254663085937500000e+01
3.699969482421875000e+01
2.807537078857421875e+01
-1.342587890625000000e+02
-2.044633636474609375e+02
-3.891564178466796875e+01
1.846331214904785156e+01
3.485690307617187500e+01
-2.106395149230957031e+01
3.808656311035156250e+01
-2.053684997558593750e+02
-1.175417938232421875e+02
-1.417957916259765625e+02
2.110869979858398438e+01
4.512137603759765625e+01
-1.131629943847656250e+02
3.110215950012207031e+01
5.028560256958007812e+01
-8.294764709472656250e+01
-8.358252716064453125e+01
-3.009644508361816406e+01
-2.698347473144531250e+01
-5.231725692749023438e+01
2.999253273010253906e+01
-1.112527389526367188e+02
4.803561019897460938e+01
5.506107711791992188e+01
7.330702209472656250e+01
4.725782394409179688e+01
-5.451354217529296875e+01
-1.049342193603515625e+02
2.166736907958984375e+02
-4.996653366088867188e+01
1.316208343505859375e+02
-7.675603485107421875e+01
4.881450271606445312e+01
-7.208602142333984375e+01
-3.237992477416992188e+01
1.039065399169921875e+02
-5.694751739501953125e+01
1.733077239990234375e+02
4.771325683593750000e+01
4.037495136260986328e+00
2.696385955810546875e+01
-2.187045593261718750e+02
1.858270416259765625e+02
2.039161682128906250e+02
-1.608453178405761719e+01
8.097167015075683594e+00
-1.336404724121093750e+02
1.955533447265625000e+02
-1.472781066894531250e+02
2.353173255920410156e+01
5.998325347900390625e+01
-2.936140823364257812e+01
2.601414108276367188e+01
5.089739608764648438e+01
-9.679557800292968750e+01
8.026127624511718750e+01
1.703974304199218750e+02
-1.841451454162597656e+01
1.363034248352050781e+01
-1.416964874267578125e+02
3.415728378295898438e+01
-4.647323226928710938e+01
-3.360144805908203125e+01
-5.945927429199218750e+01
5.432408523559570312e+01
1.825332794189453125e+02
1.682665557861328125e+02
-1.358419494628906250e+02
3.290533828735351562e+01
-2.733430290222167969e+01
8.481187438964843750e+01
6.818991851806640625e+01
1.207459735870361328e+01
-1.733320045471191406e+01
-2.254588699340820312e+01
-3.259139251708984375e+01
9.283105468750000000e+01
1.000734329223632812e+02
-1.122366638183593750e+02
-9.015036010742187500e+01
6.010637283325195312e+01
-8.336787223815917969e+00
1.513256530761718750e+02
1.682122802734375000e+02
2.817268371582031250e+01
-1.905221862792968750e+02
-2.038084030151367188e+01
6.266268539428710938e+01
6.265128707885742188e+01
1.121372909545898438e+02
-2.388319015502929688e+01
-5.133923339843750000e+01
-1.414321541786193848e+00
1.565569458007812500e+02
1.316806488037109375e+02
-5.551628494262695312e+01
4.984122848510742188e+01
9.299575042724609375e+01
1.500022411346435547e+01
1.473354644775390625e+02
9.737187385559082031e+00
7.496329498291015625e+01
1.084263763427734375e+02
-9.418470001220703125e+01
1.758368530273437500e+02
-3.001332664489746094e+01
5.948470687866210938e+01
2.053381156921386719e+01
6.857829284667968750e+01
6.720895385742187500e+01
7.862397766113281250e+01
6.495200347900390625e+01
-1.272706375122070312e+02
7.754547882080078125e+01
-6.078562164306640625e+01
-3.493299865722656250e+01
4.279291152954101562e+01
-1.317820434570312500e+02
1.111913681030273438e+02
-3.656778717041015625e+01
4.791217422485351562e+01
-2.024108428955078125e+02
1.173191757202148438e+02
-8.253693389892578125e+01
-9.844537353515625000e+01
-9.132837677001953125e+01
6.863700103759765625e+01
-7.622463226318359375e+01
-4.613436126708984375e+01
1.609877395629882812e+01
3.950900268554687500e+01
9.630632019042968750e+01
7.236399078369140625e+01
-2.249224090576171875e+01
9.812748718261718750e+01
1.425914001464843750e+02
6.223306655883789062e+01
7.830682373046875000e+01
7.305735778808593750e+01
-1.871851921081542969e+01
-5.128292465209960938e+01
1.586533508300781250e+02
6.506819152832031250e+01
3.773092651367187500e+01
-3.043506240844726562e+01
-1.243274784088134766e+01
-8.262507629394531250e+01
-1.131933670043945312e+02
2.497928619384765625e+02
-1.588774566650390625e+02
8.209211730957031250e+01
-5.255821228027343750e+01
5.653328323364257812e+01
1.181866149902343750e+02
-7.067948913574218750e+01
1.005073165893554688e+02
-1.635170364379882812e+01
2.210950622558593750e+02
6.254509735107421875e+01
-6.983834838867187500e+01
-7.483241271972656250e+01
2.306498336791992188e+01
8.596778869628906250e+01
1.921988067626953125e+02
2.717936325073242188e+01
1.370623111724853516e+01
-3.556128692626953125e+01
-9.256245422363281250e+01
1.708540344238281250e+02
-7.317176818847656250e+01
5.970959091186523438e+01
-1.138857269287109375e+02
-3.545943069458007812e+01
8.471126556396484375e+01
-1.246088256835937500e+02
-6.117205047607421875e+01
8.614335632324218750e+01
-3.865772628784179688e+01
-1.348832702636718750e+02
-6.498123931884765625e+01
2.560463428497314453e+00
9.113286018371582031e+00
-4.957470703125000000e+01
1.549133605957031250e+02
-7.328901672363281250e+01
-5.370127105712890625e+01
4.400442504882812500e+01
2.767457723617553711e+00
1.379209899902343750e+02
-1.227092590332031250e+02
1.133141479492187500e+02
2.242871093750000000e+02
1.410970458984375000e+02
-1.031951065063476562e+02
1.277913208007812500e+02
-1.360450744628906250e+02
3.271550369262695312e+01
-1.507596254348754883e+00
-1.522798004150390625e+02
-1.246693115234375000e+02
1.020587234497070312e+02
-3.227351760864257812e+01
4.125328826904296875e+01
-1.988152313232421875e+02
-5.924831008911132812e+01
-9.970983886718750000e+01
-1.946472473144531250e+02
9.761487579345703125e+01
-1.083626480102539062e+02
9.301473617553710938e+00
-2.329729843139648438e+01
1.354691009521484375e+02
1.027237319946289062e+02
-1.462579345703125000e+02
1.147701416015625000e+02
-3.477122545242309570e+00
6.281642150878906250e+01
-5.058829116821289062e+01
2.424734497070312500e+01
-7.718051147460937500e+01
1.531149768829345703e+01
4.166669464111328125e+01
-1.198561782836914062e+02
6.797333526611328125e+01
3.854412841796875000e+01
2.238262481689453125e+02
7.685230731964111328e+00
1.426637573242187500e+02
-8.682661437988281250e+01
-9.641031646728515625e+01
1.690829467773437500e+02
4.433466339111328125e+01
8.475272369384765625e+01
-4.520969009399414062e+01
1.346721343994140625e+02
-3.421798706054687500e+01
5.418991470336914062e+01
1.218420486450195312e+02
-3.248221969604492188e+01
-8.158001708984375000e+01
-3.825531387329101562e+01
5.611499023437500000e+01
-9.047291564941406250e+01
4.778977584838867188e+01
-1.829035949707031250e+02
-2.060451507568359375e+01
-1.933708572387695312e+01
1.283639984130859375e+02
2.373862266540527344e+01
1.116159210205078125e+02
3.335163354873657227e+00
1.435061035156250000e+02
1.169131374359130859e+01
1.843363342285156250e+02
3.335213851928710938e+01
1.789561462402343750e+02
-1.177547607421875000e+02
-7.957411956787109375e+01
-1.595750732421875000e+02
-6.064916992187500000e+01
-6.956064605712890625e+01
-7.512699890136718750e+01
1.150560836791992188e+02
2.167855262756347656e+01
1.760115432739257812e+01
-8.363399505615234375e+01
-2.025873184204101562e+01
3.978113174438476562e+01
-1.562433242797851562e+01
1.917999572753906250e+02
-1.514611663818359375e+02
1.960542449951171875e+02
-4.795269393920898438e+01
-9.504683494567871094e+00
-1.400383567810058594e+01
-6.339380645751953125e+01
1.844360198974609375e+02
-1.563113250732421875e+02
-1.521411895751953125e+02
-1.171669158935546875e+02
-1.371796894073486328e+01
-1.314946441650390625e+02
-1.077903900146484375e+02
2.315144157409667969e+01
-1.556939086914062500e+02
-3.003593635559082031e+01
2.901471519470214844e+01
-4.236086654663085938e+01
-7.582257080078125000e+01
2.450754394531250000e+02
-2.190960645675659180e+00
9.432900238037109375e+01
-7.118750000000000000e+01
1.432792358398437500e+02
-2.021443176269531250e+02
-1.376422576904296875e+02
-8.092731475830078125e+01
1.087714538574218750e+02
1.231625442504882812e+02
2.001156616210937500e+02
-2.084520874023437500e+02
-1.644903564453125000e+01
9.456533050537109375e+01
2.240648193359375000e+02
7.606677532196044922e+00
5.255491256713867188e+01
1.597635555267333984e+01
1.131218185424804688e+02
-2.472749176025390625e+02
1.045263137817382812e+02
-8.329187011718750000e+01
-1.134989070892333984e+01
-6.171948909759521484e+00
2.057003479003906250e+02
-5.403358840942382812e+01
5.388940429687500000e+01
-1.025461044311523438e+02
1.005721130371093750e+02
5.894891738891601562e+01
-3.254106140136718750e+01
4.955550384521484375e+01
-1.436268310546875000e+02
5.112200736999511719e+00
5.435575103759765625e+01
2.378039741516113281e+01
7.145510864257812500e+01
4.178376388549804688e+01
4.154699707031250000e+01
-1.394907951354980469e+01
1.078441619873046875e+01
1.215697555541992188e+02
2.012419128417968750e+01
-3.222925186157226562e+01
-7.220324707031250000e+01
3.194354248046875000e+01
2.248759765625000000e+02
8.960105895996093750e+01
1.264465560913085938e+02
-5.560262298583984375e+01
-8.445924377441406250e+01
-1.311042480468750000e+02
9.185274505615234375e+01
-3.709136962890625000e+00
-4.027959823608398438e+00
-3.179558753967285156e+01
9.906018066406250000e+01
-2.156906585693359375e+02
-1.170314331054687500e+02
4.452614212036132812e+01
8.752928924560546875e+01
3.298307037353515625e+01
-1.216403961181640625e+02
8.458661651611328125e+01
5.637351226806640625e+01
-1.120606689453125000e+02
8.024040222167968750e+01
1.520285129547119141e+01
6.462466430664062500e+01
3.239693450927734375e+01
-4.878295135498046875e+01
7.011096191406250000e+01
-4.248067474365234375e+01
-8.540933227539062500e+01
-4.009262466430664062e+01
-1.436599426269531250e+02
9.980426788330078125e+01
4.858763504028320312e+01
1.200516605377197266e+01
4.236641693115234375e+01
3.595803070068359375e+01
-1.610580291748046875e+02
-1.867728729248046875e+02
1.348968505859375000e+02
1.969024963378906250e+02
4.553128051757812500e+01
-2.274232177734375000e+02
2.103018035888671875e+02
-7.382283020019531250e+01
2.475344276428222656e+01
1.149176025390625000e+02
2.360095596313476562e+01
2.317866325378417969e+01
2.948759269714355469e+01
7.429598236083984375e+01
-5.731989669799804688e+01
3.885153293609619141e+00
1.001385116577148438e+02
-5.906222915649414062e+01
7.762530517578125000e+01
-1.222038879394531250e+02
-1.058442497253417969e+01
2.672109603881835938e+01
3.694194030761718750e+01
5.989480590820312500e+01
1.150717010498046875e+02
-1.812042083740234375e+02
-4.191662216186523438e+01
3.729859161376953125e+01
7.550080871582031250e+01
-2.379714393615722656e+01
-1.544643497467041016e+01
3.696716308593750000e+01
-1.861301422119140625e+02
-2.347680053710937500e+02
-2.655665969848632812e+01
1.667902984619140625e+02
2.521495819091796875e+01
2.303227996826171875e+01
4.420460510253906250e+01
-3.145865499973297119e-01
9.085381317138671875e+01
-1.785192108154296875e+01
1.826060891151428223e+00
2.333752059936523438e+01
-8.415261840820312500e+01
-1.313116302490234375e+02
9.109548568725585938e+00
-6.775958251953125000e+01
-1.136580734252929688e+02
7.314971160888671875e+01
9.536565780639648438e+00
1.023334350585937500e+02
-1.013016586303710938e+02
1.819632568359375000e+02
7.935838317871093750e+01
-7.469998931884765625e+01
-4.448054885864257812e+01
7.047476196289062500e+01
-1.496873779296875000e+02
-1.144446105957031250e+02
-7.177143096923828125e+01
-5.289909744262695312e+01
6.740438842773437500e+01
-8.697150230407714844e+00
-4.210906219482421875e+01
8.768600463867187500e+01
-4.354759597778320312e+01
9.613378906250000000e+01
2.483363342285156250e+01
3.865723419189453125e+01
6.159339523315429688e+01
-1.536405944824218750e+01
9.380141448974609375e+01
-3.619786071777343750e+01
7.023918151855468750e+01
2.434193801879882812e+01
-5.802179718017578125e+01
1.293770141601562500e+02
9.023479461669921875e+01
-2.527727127075195312e+01
3.028403854370117188e+01
2.647211837768554688e+01
-1.968774223327636719e+01
-7.971298217773437500e+01
7.434342956542968750e+01
-5.141553878784179688e+01
-4.475271224975585938e+00
6.182528972625732422e+00
1.511448516845703125e+02
-1.366590576171875000e+02
-3.129442443847656250e+02
1.190565795898437500e+02
1.853405456542968750e+02
2.224424362182617188e+01
2.133597135543823242e+00
7.832540893554687500e+01
-1.174962844848632812e+02
-1.577201232910156250e+02
1.913190650939941406e+01
1.196112976074218750e+02
-1.786618995666503906e+01
5.823244476318359375e+01
1.522112178802490234e+01
-7.688249206542968750e+01
5.705090332031250000e+01
1.954880523681640625e+01
1.085392684936523438e+02
-1.823791961669921875e+02
1.010912933349609375e+02
2.136449279785156250e+02
4.984968185424804688e+01
-3.575471496582031250e+01
4.742660140991210938e+01
7.454550933837890625e+01
6.335628509521484375e+01
-7.373261260986328125e+01
2.288601226806640625e+02
-1.316340637207031250e+02
2.323818511962890625e+02
-1.011038017272949219e+01
-7.690100097656250000e+01
2.838713264465332031e+01
2.130048274993896484e+00
1.404976043701171875e+02
3.014708518981933594e+01
-8.385910034179687500e+01
-1.725032958984375000e+02
4.109748458862304688e+01
-5.384500503540039062e+01
-9.206381225585937500e+01
1.119001998901367188e+02
-6.620784759521484375e+01
8.430688476562500000e+01
-2.659023475646972656e+01
4.126980972290039062e+01
-4.751419067382812500e+01
6.380251693725585938e+01
2.690402526855468750e+02
-7.547140121459960938e+00
1.878967437744140625e+02
-3.936177062988281250e+01
-1.472949409484863281e+01
-9.455214691162109375e+01
4.129655456542968750e+01
1.784239196777343750e+02
6.794107818603515625e+01
-4.132049179077148438e+01
2.173561477661132812e+01
8.322904968261718750e+01
-1.748326721191406250e+02
-2.843103790283203125e+01
-9.235451507568359375e+01
-1.950393524169921875e+02
3.106725692749023438e+00
-5.445153045654296875e+01
-7.546896362304687500e+01
-7.292094421386718750e+01
1.367279357910156250e+02
-8.339191436767578125e+01
-6.549670410156250000e+01
3.132799911499023438e+01
-3.662805557250976562e+00
1.027570114135742188e+02
-2.149890136718750000e+01
9.144348907470703125e+01
-6.399878692626953125e+01
-5.822412490844726562e+01
4.452785491943359375e+01
5.606808090209960938e+01
2.594756164550781250e+02
2.718405151367187500e+01
9.437685394287109375e+01
-9.590319061279296875e+01
7.441259002685546875e+01
1.944853591918945312e+01
8.139469146728515625e+01
-1.413817138671875000e+02
1.638025360107421875e+02
2.309435882568359375e+02
-4.812610244750976562e+01
-2.207813835144042969e+01
2.682196426391601562e+01
-2.136997985839843750e+02
5.657298660278320312e+01
1.098700561523437500e+02
2.490557670593261719e+01
1.082319641113281250e+02
-1.102086639404296875e+02
1.508418121337890625e+02
-1.848292846679687500e+02
2.174677848815917969e+01
-1.572541141510009766e+01
-1.787704772949218750e+02
-2.443236923217773438e+01
1.218644428253173828e+01
1.310955505371093750e+02
-7.206013488769531250e+01
9.962871551513671875e+01
1.096706848144531250e+02
3.188056945800781250e+01
-2.475321578979492188e+01
-1.957297515869140625e+02
5.634593200683593750e+01
1.546189727783203125e+02
-2.444279632568359375e+02
-9.174113273620605469e+00
9.217874908447265625e+01
1.112342834472656250e+02
1.068247833251953125e+02
6.807415008544921875e+01
1.772203521728515625e+02
-1.022068634033203125e+02
8.080694675445556641e-01
1.095361099243164062e+02
-4.984294128417968750e+01
-7.309858703613281250e+01
-1.384053649902343750e+02
-1.057544555664062500e+02
-1.668128585815429688e+01
-4.503802299499511719e+00
-6.479986572265625000e+01
6.414263153076171875e+01
-1.027005538940429688e+02
6.546878051757812500e+01
-6.026445770263671875e+01
-7.761470031738281250e+01
-5.308855056762695312e+01
-1.209348678588867188e+02
-6.021525955200195312e+01
1.931297760009765625e+02
1.730669860839843750e+02
-8.767292785644531250e+01
7.494767761230468750e+01
8.542548370361328125e+01
-5.259665679931640625e+01
3.072270774841308594e+01
2.174418029785156250e+02
-1.503602142333984375e+02
-8.557210540771484375e+01
-2.381918945312500000e+02
-2.151586303710937500e+02
-1.502714538574218750e+02
-8.541203498840332031e+00
-1.275745620727539062e+02
-8.171249389648437500e+01
-1.242643814086914062e+02
7.350019836425781250e+01
8.317220306396484375e+01
4.724865722656250000e+01
-4.978672409057617188e+01
1.056546936035156250e+02
-6.858599090576171875e+01
1.526952362060546875e+02
8.786195373535156250e+01
9.500222206115722656e+00
4.305859756469726562e+01
1.036538219451904297e+01
-7.291316986083984375e+01
-2.937094497680664062e+01
-3.872903823852539062e+01
-3.125029563903808594e+01
4.106243133544921875e+01
-3.147070169448852539e+00
-4.763633728027343750e+01
1.105599288940429688e+02
3.387734603881835938e+01
6.743679046630859375e+01
1.271406555175781250e+02
6.406046295166015625e+01
-1.067996883392333984e+01
1.552307434082031250e+02
-5.488455200195312500e+01
-3.301044464111328125e+01
1.178138504028320312e+02
-6.946717834472656250e+01
1.045937423706054688e+02
6.067377853393554688e+01
1.310826416015625000e+02
1.368613433837890625e+02
4.401739501953125000e+01
-5.356980514526367188e+01
-4.293498992919921875e+01
8.221215820312500000e+01
-6.375519561767578125e+01
4.693431472778320312e+01
-1.184537734985351562e+02
1.041731491088867188e+02
-1.315046977996826172e+01
7.195677947998046875e+01
-1.659561920166015625e+02
4.500140380859375000e+01
-4.963859081268310547e+00
1.250002365112304688e+02
1.090933227539062500e+02
-1.415952873229980469e+01
-8.431819915771484375e+01
1.725167274475097656e+01
-7.401352691650390625e+01
-2.760504531860351562e+01
1.560426025390625000e+02
1.261058044433593750e+01
-1.382160644531250000e+02
7.925581359863281250e+01
-1.750276756286621094e+01
-1.225033493041992188e+02
4.588797760009765625e+01
1.683505401611328125e+02
8.285810089111328125e+01
1.036390457153320312e+02
9.800582885742187500e+01
-1.168488502502441406e+01
-8.267582893371582031e+00
-8.573210906982421875e+01
1.312207641601562500e+02
4.771551513671875000e+01
1.399701976776123047e+01
9.931800079345703125e+01
7.108497619628906250e+00
1.144561996459960938e+02
-1.453372344970703125e+02
7.078663635253906250e+01
-7.054193496704101562e+00
-9.371663665771484375e+01
1.790556488037109375e+02
-3.867369079589843750e+01
8.472171783447265625e+01
2.066366424560546875e+02
1.002163391113281250e+02
-3.265713882446289062e+01
7.198252868652343750e+01
-5.668101501464843750e+01
-6.828876495361328125e+01
9.204828262329101562e+00
2.592870903015136719e+01
-2.285214185714721680e+00
4.480461120605468750e+01
5.187775421142578125e+01
-5.279173278808593750e+01
-4.269321441650390625e+00
-5.615166854858398438e+01
-1.090189666748046875e+02
7.186324310302734375e+01
4.797392654418945312e+01
6.735369110107421875e+01
3.893896865844726562e+01
-3.912088775634765625e+01
-1.260724868774414062e+02
4.551317214965820312e+01
6.614395141601562500e+01
-6.653495788574218750e+00
9.691446685791015625e+01
4.107358551025390625e+01
7.028968811035156250e+01
-5.872601318359375000e+01
4.198226928710937500e+01
-8.066622924804687500e+01
1.031011581420898438e+02
5.984776687622070312e+01
-1.652095947265625000e+02
-1.990316467285156250e+02
1.083007202148437500e+02
2.373485260009765625e+02
1.099807891845703125e+02
-2.108853721618652344e+01
6.128529739379882812e+01
-9.350521850585937500e+01
-8.807974243164062500e+01
7.644631862640380859e+00
-1.119007949829101562e+02
9.806158447265625000e+01
-9.116893768310546875e+01
4.873048782348632812e+01
3.753935241699218750e+01
1.281717224121093750e+02
1.068578262329101562e+02
-3.761911773681640625e+01
-1.026372299194335938e+02
-3.294593811035156250e+01
6.709571075439453125e+01
1.458991088867187500e+02
-5.865719985961914062e+01
2.423457641601562500e+02
1.560738677978515625e+02
1.313440399169921875e+02
-4.218226909637451172e+00
6.945635986328125000e+01
1.316636657714843750e+02
-3.004010581970214844e+01
-1.332356739044189453e+01
3.924875640869140625e+01
-1.116447830200195312e+02
1.279869689941406250e+02
1.767527389526367188e+01
-1.359169464111328125e+02
-1.695522689819335938e+01
-6.199671554565429688e+01
-5.463378906250000000e+01
8.489310455322265625e+01
-7.340830230712890625e+01
1.364152679443359375e+02
-6.764270782470703125e+01
1.060439968109130859e+01
-8.251731872558593750e+01
-7.481753540039062500e+01
-4.192963409423828125e+01
5.351303863525390625e+01
8.061710357666015625e+01
1.569601440429687500e+01
2.034382820129394531e+01
4.664096450805664062e+01
6.460742187500000000e+01
-1.332491912841796875e+02
-2.389629364013671875e+01
7.755210113525390625e+01
7.786065673828125000e+01
6.527774047851562500e+01
-5.855582427978515625e+01
-2.403526687622070312e+01
1.335080718994140625e+02
1.103315353393554688e+02
-4.372424316406250000e+01
-1.324702911376953125e+02
-7.816947937011718750e+00
3.767745208740234375e+01
-1.636056137084960938e+01
-2.247048187255859375e+02
7.905523681640625000e+01
5.933438110351562500e+01
-1.096469421386718750e+02
-6.100349426269531250e+01
7.458725738525390625e+01
-1.191081161499023438e+02
-2.170806312561035156e+01
-2.377095603942871094e+01
-1.563119049072265625e+02
-9.810102844238281250e+01
1.062493057250976562e+02
4.655051040649414062e+01
1.869064941406250000e+02
7.144060516357421875e+01
9.726725769042968750e+01
-4.258408737182617188e+01
-5.486570739746093750e+01
3.377579345703125000e+02
-7.324294090270996094e+00
-1.997660255432128906e+01
-1.901435241699218750e+02
1.086962413787841797e+01
6.835993194580078125e+01
-7.357032775878906250e+00
-1.212490463256835938e+02
-7.100654602050781250e+01
-1.774870147705078125e+02
-1.318744812011718750e+02
2.182482147216796875e+01
-9.585938262939453125e+01
1.875969238281250000e+02
6.719716644287109375e+01
1.466438903808593750e+02
-9.586715698242187500e+01
-2.257859954833984375e+02
-8.572087287902832031e+00
-2.875090217590332031e+01
2.952109336853027344e+01
1.138780746459960938e+02
1.002451171875000000e+02
-4.226485061645507812e+01
-3.635090637207031250e+01
-1.119350147247314453e+01
2.169552230834960938e+01
-9.650954437255859375e+01
-2.462903785705566406e+01
-2.132405281066894531e+01
-2.804466438293457031e+01
5.733014297485351562e+01
-9.524352264404296875e+01
-1.039397001266479492e+00
4.780409622192382812e+01
-2.211834144592285156e+01
2.719170837402343750e+02
-4.724295616149902344e+00
-1.483970184326171875e+02
1.645499572753906250e+02
6.555654907226562500e+01
2.377615356445312500e+01
-1.470713806152343750e+02
4.562044143676757812e+01
-1.707854766845703125e+02
-2.463810882568359375e+02
1.730111846923828125e+02
-1.664488830566406250e+02
-8.044641876220703125e+01
2.114857025146484375e+02
-6.863636779785156250e+01
2.197114410400390625e+02
-2.141247177124023438e+01
1.016518478393554688e+02
2.105562438964843750e+02
-8.781455230712890625e+01
-9.685807800292968750e+01
3.672840118408203125e+00
2.182492980957031250e+02
-9.916561126708984375e+01
3.007483005523681641e+00
5.232590484619140625e+01
1.502985229492187500e+02
-1.437817668914794922e+01
-9.758878326416015625e+01
6.035632324218750000e+01
1.431248626708984375e+02
7.871164703369140625e+01
4.115188217163085938e+01
9.095932769775390625e+01
-2.125023651123046875e+01
1.250968780517578125e+02
4.235468292236328125e+01
8.938867950439453125e+01
2.272805938720703125e+02
5.162513732910156250e+01
-1.056524085998535156e+01
-1.704668579101562500e+02
5.372123718261718750e+01
-1.182829513549804688e+02
3.529802322387695312e+01
1.635605163574218750e+02
5.180760574340820312e+01
2.737802886962890625e+01
6.271854782104492188e+01
2.471902847290039062e+01
1.058449401855468750e+02
-1.272807598114013672e+01
2.467238616943359375e+01
1.326474761962890625e+02
-1.026557693481445312e+02
1.650228881835937500e+02
-3.699318313598632812e+01
-1.541023864746093750e+02
-1.903719305992126465e+00
-8.153240966796875000e+01
1.045852470397949219e+01
5.626599311828613281e+00
-8.041364288330078125e+01
-1.384465026855468750e+02
1.366212463378906250e+02
5.361033248901367188e+01
-3.283689498901367188e+01
9.741562652587890625e+01
-5.686255264282226562e+01
-1.002634429931640625e+02
1.027282485961914062e+02
-7.430962371826171875e+01
2.314552116394042969e+01
-2.370641136169433594e+01
2.729773139953613281e+01
-7.496786499023437500e+01
6.663511753082275391e+00
-7.169779968261718750e+01
-1.320132904052734375e+02
5.762450790405273438e+01
-1.240688552856445312e+02
5.654693222045898438e+01
-4.553672027587890625e+01
2.948208808898925781e+01
2.528477430343627930e+00
-1.656705665588378906e+01
-1.546676025390625000e+02
-2.532675743103027344e+00
-6.540074157714843750e+01
-1.178300857543945312e+02
2.012178230285644531e+01
-1.640903015136718750e+02
1.746387786865234375e+02
-5.973696136474609375e+01
-1.216452941894531250e+02
-2.297676277160644531e+01
-1.109215927124023438e+01
1.086063537597656250e+02
-1.100607147216796875e+02
-1.351516418457031250e+02
9.419614410400390625e+01
1.544517211914062500e+02
1.913029327392578125e+02
1.879267730712890625e+02
4.335428619384765625e+01
-1.105220947265625000e+02
5.631147003173828125e+01
1.007748489379882812e+02
-4.108535766601562500e+00
-1.549889068603515625e+02
-5.713314437866210938e+01
2.232458648681640625e+02
-2.411013984680175781e+01
-4.550036621093750000e+01
7.088505554199218750e+01
-5.858491897583007812e+00
7.965164947509765625e+01
-1.086191463470458984e+01
5.233396148681640625e+01
-3.461346149444580078e+00
1.472402954101562500e+02
-1.977338104248046875e+02
9.359899139404296875e+01
8.912681579589843750e+01
4.813921356201171875e+01
2.403878784179687500e+01
7.867153930664062500e+01
2.389329681396484375e+02
-1.041466903686523438e+01
4.471090698242187500e+01
2.943678283691406250e+01
1.485838165283203125e+02
9.738849639892578125e+01
-2.230382680892944336e+00
-7.840231323242187500e+01
4.289522933959960938e+01
1.145495986938476562e+02
1.604442291259765625e+02
6.850694274902343750e+01
1.048015975952148438e+02
-8.294509124755859375e+01
-8.733964538574218750e+01
-1.080668716430664062e+02
8.724824905395507812e+00
-9.212653350830078125e+01
-1.347970123291015625e+02
-4.032687759399414062e+01
1.817783508300781250e+02
-2.222214126586914062e+01
-2.342292594909667969e+01
-8.906768798828125000e+01
-3.280261993408203125e+01
1.940304565429687500e+02
4.633789825439453125e+01
-7.680432891845703125e+01
-5.366353988647460938e+01
1.604640197753906250e+02
-1.327243499755859375e+02
2.458686065673828125e+02
-3.409324645996093750e+01
5.296001434326171875e+01
-6.095087432861328125e+01
-2.733786964416503906e+01
1.025149841308593750e+02
1.911074981689453125e+02
2.222560644149780273e+00
-2.082917480468750000e+02
-2.165771126747131348e-01
-6.979187011718750000e+01
-2.057629852294921875e+02
-7.522319793701171875e+01
6.073694992065429688e+01
8.450539398193359375e+01
5.029384136199951172e+00
1.311876583099365234e+01
-6.192702102661132812e+01
-3.598330688476562500e+01
1.192814826965332031e+01
3.126280212402343750e+01
7.294800567626953125e+01
1.893256835937500000e+02
-1.003018951416015625e+01
-1.579948883056640625e+02
8.764983367919921875e+01
-5.590053176879882812e+01
1.271195907592773438e+02
7.727523803710937500e+01
-8.693309783935546875e+00
-7.848990917205810547e+00
-2.974909019470214844e+01
-1.051700744628906250e+02
-3.569478225708007812e+01
-1.057896041870117188e+02
-1.369504089355468750e+02
-8.835198974609375000e+01
1.004391784667968750e+02
-9.222571563720703125e+01
7.197156524658203125e+01
-3.624026489257812500e+01
-8.667327117919921875e+01
-2.822764282226562500e+02
2.028057098388671875e+01
-1.515679931640625000e+02
3.078552246093750000e+00
2.086160583496093750e+02
-1.666093444824218750e+01
-1.425663757324218750e+02
7.666600036621093750e+01
2.790682983398437500e+01
-1.173923492431640625e+02
7.403943634033203125e+01
5.501905059814453125e+01
1.858967399597167969e+01
-1.776794128417968750e+02
-2.011261444091796875e+02
6.385718536376953125e+01
-1.574127349853515625e+02
-7.619651794433593750e+01
4.943434143066406250e+01
4.507592010498046875e+01
8.261194610595703125e+01
2.443284034729003906e+01
1.293049468994140625e+02
1.208800888061523438e+02
3.920870590209960938e+01
-6.105178451538085938e+01
3.748725128173828125e+01
9.680430603027343750e+01
1.590412855148315430e+00
2.106651115417480469e+01
-5.711572647094726562e+01
5.303689193725585938e+01
-7.807675933837890625e+01
-9.439479827880859375e+01
-7.892375469207763672e+00
1.035598602294921875e+02
-1.322884368896484375e+01
7.183439636230468750e+01
3.029844665527343750e+01
1.758089141845703125e+02
1.271502761840820312e+02
8.646886444091796875e+01
-1.257827472686767578e+01
-6.025699996948242188e+01
-7.669631958007812500e+01
2.065872955322265625e+02
-7.568000793457031250e+01
-2.613000869750976562e+01
-2.056321907043457031e+01
8.453474426269531250e+01
1.166442184448242188e+02
-1.487326049804687500e+01
2.502723217010498047e+00
-7.107406139373779297e+00
-1.398822784423828125e+01
-9.167646408081054688e+00
6.481963348388671875e+01
4.249551773071289062e+01
6.026967239379882812e+01
6.247896575927734375e+01
-5.212995529174804688e+01
2.549236488342285156e+01
-1.780083465576171875e+02
-1.624983367919921875e+02
-9.407469940185546875e+01
-3.378688812255859375e+01
-2.746214294433593750e+01
2.225844879150390625e+02
-5.057524490356445312e+01
-6.547346496582031250e+01
3.799713897705078125e+01
4.279496765136718750e+01
-7.547494506835937500e+01
-3.843630981445312500e+01
-7.305059814453125000e+01
1.857089996337890625e+02
-6.093064117431640625e+01
1.462852020263671875e+02
-9.524171447753906250e+01
4.947232055664062500e+01
-3.879316329956054688e+01
-1.685563468933105469e+01
-9.823327636718750000e+01
1.453480072021484375e+02
6.997034454345703125e+01
5.565950775146484375e+01
-1.308541107177734375e+02
2.707534790039062500e+01
-1.366242065429687500e+02
-1.254764328002929688e+02
-1.027788009643554688e+02
-7.195084381103515625e+01
1.574730587005615234e+01
9.925271034240722656e+00
6.258164596557617188e+01
-9.425796508789062500e+01
2.375809860229492188e+01
-1.453884959220886230e+00
9.223861694335937500e+00
-2.243995666503906250e+02
8.896125030517578125e+01
-1.427004814147949219e+01
3.280588531494140625e+01
1.548102760314941406e+01
1.571320343017578125e+02
-1.844087524414062500e+02
-8.503146171569824219e+00
-3.913583374023437500e+01
-4.259103393554687500e+01
1.155054550170898438e+02
-1.999363136291503906e+01
1.543452911376953125e+02
1.743556785583496094e+01
-2.383290481567382812e+01
-2.062897644042968750e+02
1.849015960693359375e+02
-4.595927429199218750e+01
1.483204345703125000e+02
6.818998718261718750e+01
-1.066192340850830078e+01
-4.732833862304687500e+01
-8.816103363037109375e+01
-5.822596740722656250e+01
6.909219360351562500e+01
4.406675338745117188e+01
8.952379608154296875e+01
-1.096180572509765625e+02
7.637432861328125000e+01
-3.171273994445800781e+01
1.060656452178955078e+01
1.240887603759765625e+02
-4.643290710449218750e+01
4.801042938232421875e+01
-8.773426055908203125e+01
5.973425865173339844e+00
1.775385589599609375e+02
-3.045495986938476562e+01
1.968274474143981934e+00
-1.847412567138671875e+02
-6.417242431640625000e+01
-8.664979553222656250e+01
3.437521696090698242e+00
-9.529164123535156250e+01
-1.051791191101074219e+01
1.136881866455078125e+02
-2.040933837890625000e+02
1.307577209472656250e+02
1.413200378417968750e+02
4.003300857543945312e+01
-1.836862564086914062e+01
1.518316650390625000e+02
1.070263595581054688e+02
-7.912236785888671875e+01
1.505699005126953125e+02
1.277947082519531250e+02
-1.451741638183593750e+02
2.026027984619140625e+02
1.208516006469726562e+02
-7.972966003417968750e+01
-8.795445251464843750e+01
-8.612165832519531250e+01
-4.516683959960937500e+01
2.197290191650390625e+02
-6.209893798828125000e+01
2.159590339660644531e+01
2.878914833068847656e+01
2.742984008789062500e+02
4.964429855346679688e+01
7.140579223632812500e+01
9.849404144287109375e+01
-1.278202056884765625e+02
-2.465272140502929688e+01
-9.741904449462890625e+01
9.176276397705078125e+01
-8.788539886474609375e+01
-7.091419982910156250e+01
7.683248138427734375e+01
5.549283599853515625e+01
-5.004752731323242188e+01
2.004574203491210938e+01
-6.840111255645751953e+00
5.955862426757812500e+01
-1.246983528137207031e+01
-1.094014968872070312e+02
-4.902168655395507812e+01
5.517269897460937500e+01
-4.868843078613281250e+00
7.774024963378906250e+01
5.658447647094726562e+01
-6.582527923583984375e+01
-1.592932586669921875e+02
-3.072668075561523438e+01
2.499844055175781250e+02
-5.549130249023437500e+01
-1.341807556152343750e+01
-7.911602020263671875e+01
1.101547470092773438e+02
-3.803628921508789062e+01
-4.215878677368164062e+01
1.241140823364257812e+02
3.073536682128906250e+01
7.629770660400390625e+01
-1.244170074462890625e+02
4.330262184143066406e+00
1.724733276367187500e+02
1.075808181762695312e+02
-1.031246089935302734e+01
-1.584174823760986328e+01
2.159765434265136719e+01
-3.452169418334960938e+01
6.371017456054687500e+00
-6.309933090209960938e+01
-5.481717681884765625e+01
1.436377105712890625e+02
1.780050468444824219e+01
-4.199673080444335938e+01
-6.583233642578125000e+01
9.966024017333984375e+01
8.711087799072265625e+01
2.436137580871582031e+01
1.574134063720703125e+02
7.907338714599609375e+01
4.343435668945312500e+01
-3.399871826171875000e+01
-6.011469268798828125e+01
3.915416336059570312e+01
-3.208325958251953125e+01
4.383485794067382812e+01
-1.088637924194335938e+02
4.432112503051757812e+01
2.251053619384765625e+02
-1.715901489257812500e+02
-6.660599517822265625e+01
4.933522796630859375e+01
2.290517616271972656e+01
-1.056738586425781250e+02
3.630251693725585938e+01
-7.293301391601562500e+01
-6.211981964111328125e+01
4.803202819824218750e+01
-4.095454406738281250e+01
-1.081821823120117188e+02
1.896145248413085938e+01
2.308596420288085938e+01
1.182802352905273438e+02
-8.406896209716796875e+01
4.557335281372070312e+01
3.884143066406250000e+01
-1.022836685180664062e+02
-1.009759712219238281e+01
-1.436240959167480469e+01
7.248334503173828125e+01
1.847159576416015625e+01
5.218354415893554688e+01
-1.484379119873046875e+02
-9.923922729492187500e+01
6.669068908691406250e+01
4.243725967407226562e+01
1.458470764160156250e+02
-3.611165285110473633e+00
5.261958694458007812e+01
-1.573727989196777344e+01
3.005421459674835205e-01
-4.473425292968750000e+01
1.408471679687500000e+02
1.004792327880859375e+02
-9.189746093750000000e+01
-3.742982101440429688e+01
1.664153747558593750e+02
-5.187715148925781250e+01
1.534903717041015625e+02
-9.011862182617187500e+01
-1.935464859008789062e+01
-3.470315933227539062e+01
-8.216142272949218750e+01
-3.671917676925659180e+00
-8.005847930908203125e+01
-1.956295204162597656e+01
7.909162902832031250e+01
8.774620056152343750e+01
5.071591567993164062e+01
1.533961639404296875e+02
-2.549851379394531250e+02
4.432977294921875000e+01
-2.332410621643066406e+01
6.328529739379882812e+01
1.269625701904296875e+02
-3.404871368408203125e+01
7.857405853271484375e+01
2.112611389160156250e+01
-1.142649154663085938e+02
-1.614537620544433594e+01
-1.568490600585937500e+01
1.817084808349609375e+02
-6.593503570556640625e+01
-9.970520782470703125e+01
3.578569412231445312e+01
1.599943637847900391e+01
-7.404283905029296875e+01
-6.194294738769531250e+01
-4.413409042358398438e+01
5.197354507446289062e+01
-7.766387176513671875e+01
-2.401043701171875000e+01
-1.966452026367187500e+01
-1.978759460449218750e+02
8.522966766357421875e+01
1.342223358154296875e+02
-2.620785522460937500e+01
-8.478803253173828125e+01
-9.865171051025390625e+01
-8.112163543701171875e+01
-9.443713378906250000e+01
-5.539216232299804688e+01
-1.186661605834960938e+02
1.585077667236328125e+02
-5.413944625854492188e+01
-1.107453079223632812e+02
-3.967155456542968750e+01
1.695423698425292969e+01
-1.085400848388671875e+02
-1.631342620849609375e+02
1.849056243896484375e+01
-1.673286819458007812e+01
-4.210974121093750000e+01
4.398369979858398438e+01
1.173212280273437500e+02
1.258927230834960938e+02
1.362869453430175781e+01
2.195186614990234375e+02
1.257180099487304688e+02
1.917930221557617188e+01
1.107422733306884766e+01
3.055484008789062500e+02
-2.124490737915039062e+01
-6.400771331787109375e+01
1.561494750976562500e+02
-8.017201995849609375e+01
2.969764709472656250e+01
-1.475096511840820312e+01
1.023702774047851562e+02
-6.662791442871093750e+01
1.295368957519531250e+02
-2.494955444335937500e+01
-2.145498085021972656e+01
-1.058317565917968750e+02
1.445228576660156250e+02
1.336682586669921875e+02
-2.129570007324218750e+01
-5.022157287597656250e+01
1.017185440063476562e+02
4.381541824340820312e+01
-6.105604171752929688e+01
1.565552830696105957e+00
2.058689308166503906e+01
-6.724708557128906250e+01
3.528727340698242188e+01
1.865749664306640625e+02
3.137701416015625000e+01
3.652696990966796875e+01
7.658289909362792969e+00
1.821816864013671875e+02
2.102307891845703125e+01
1.920623321533203125e+02
3.218296432495117188e+01
9.113739776611328125e+01
5.871399688720703125e+01
2.063402099609375000e+02
1.246973724365234375e+02
-6.823279571533203125e+01
-2.928303718566894531e+01
1.185770034790039062e+02
-7.810776519775390625e+01
-1.633282928466796875e+02
5.769709777832031250e+01
-6.397936248779296875e+01
-1.406428623199462891e+01
2.642415161132812500e+02
2.210212249755859375e+02
-3.534580993652343750e+01
1.006947250366210938e+02
1.691822052001953125e+02
-2.215665245056152344e+01
-1.356666107177734375e+02
-5.538517761230468750e+01
2.369293212890625000e+01
-4.049774551391601562e+01
-1.201413726806640625e+02
-3.579056167602539062e+01
4.293317413330078125e+01
9.466860771179199219e+00
2.722683105468750000e+02
-8.946902465820312500e+01
1.141632308959960938e+02
-6.978433990478515625e+01
-1.482252960205078125e+02
-1.139435863494873047e+01
-8.715966033935546875e+01
1.946101226806640625e+02
1.164600219726562500e+02
-3.884640121459960938e+01
1.344088592529296875e+02
-2.270323028564453125e+02
1.244605827331542969e+01
-9.283513069152832031e+00
-2.816034317016601562e+01
1.723464660644531250e+02
1.877425384521484375e+01
-8.242072296142578125e+01
1.196824836730957031e+01
-3.209789752960205078e+00
1.453455734252929688e+01
2.302617073059082031e+01
7.638835906982421875e+01
1.709060478210449219e+01
-1.852362365722656250e+02
1.515413818359375000e+02
-7.341893005371093750e+01
-1.756836700439453125e+01
-9.802593231201171875e+01
2.284821701049804688e+01
6.223428344726562500e+01
-1.111160736083984375e+02
-1.090855693817138672e+01
-2.120424270629882812e+01
8.384514617919921875e+01
8.109353637695312500e+01
4.517982482910156250e+01
-1.755241394042968750e+01
1.044285049438476562e+02
-8.700843811035156250e+01
-3.356000137329101562e+01
-1.088679580688476562e+02
6.243576431274414062e+01
-2.025554275512695312e+01
-7.518270874023437500e+01
1.048140411376953125e+02
2.163762359619140625e+02
9.914935827255249023e-01
1.785883903503417969e+01
-1.130882415771484375e+02
-1.542822837829589844e+01
1.517216033935546875e+02
2.157375793457031250e+02
-1.872240829467773438e+01
-1.214006423950195312e+02
-7.828971862792968750e+01
-1.335701370239257812e+01
2.676066780090332031e+01
7.584805297851562500e+01
6.439329528808593750e+01
-8.221742248535156250e+01
1.462254333496093750e+02
9.972180938720703125e+01
-1.757079772949218750e+02
-4.367810058593750000e+01
-1.011060714721679688e+02
4.268084335327148438e+01
-4.372781276702880859e+00
-1.333525848388671875e+02
-3.678841018676757812e+01
1.448118133544921875e+02
3.340201187133789062e+01
-3.440392494201660156e+00
-1.380999450683593750e+02
-7.934189605712890625e+01
1.649968719482421875e+02
2.735631179809570312e+01
-1.329458007812500000e+02
-1.527261047363281250e+02
-7.451846313476562500e+01
-1.279075393676757812e+02
-1.132771377563476562e+02
8.727265167236328125e+01
9.049013519287109375e+01
-2.758115196228027344e+01
3.163122558593750000e+01
-1.627476501464843750e+02
7.652371978759765625e+01
3.993037033081054688e+01
-1.560342254638671875e+02
-1.342185363769531250e+02
-9.604756927490234375e+01
3.098419570922851562e+01
-1.887726287841796875e+02
-1.662887878417968750e+02
-8.594149017333984375e+01
1.113914947509765625e+02
7.824817180633544922e+00
6.819785308837890625e+01
-1.445452270507812500e+02
1.439479370117187500e+02
-9.635720825195312500e+01
6.884889221191406250e+01
-5.856813049316406250e+01
3.485151672363281250e+01
-6.277704238891601562e+01
-1.365104522705078125e+02
-9.872598266601562500e+01
4.321481704711914062e+01
-7.339067077636718750e+01
-1.575452270507812500e+02
-1.885294647216796875e+02
7.747825622558593750e+01
5.321711349487304688e+01
-8.687968444824218750e+01
3.854491806030273438e+01
-1.333278465270996094e+01
6.738732147216796875e+01
-8.599804687500000000e+01
-1.395727386474609375e+02
1.566456909179687500e+02
3.933037757873535156e+00
-6.401445007324218750e+01
8.372416687011718750e+01
9.964505195617675781e+00
9.230526924133300781e+00
-1.521787452697753906e+01
-4.739046859741210938e+01
1.028573760986328125e+02
1.449625549316406250e+02
-1.016306915283203125e+02
6.976163482666015625e+01
-7.184956359863281250e+01
-6.941327667236328125e+01
-4.986459350585937500e+01
4.263845825195312500e+01
-1.025904998779296875e+02
8.462020111083984375e+01
1.619560394287109375e+02
1.212831497192382812e+02
-3.203162908554077148e+00
2.768413352966308594e+01
3.674440383911132812e+01
-7.840431213378906250e+01
-3.647649765014648438e+01
1.566946868896484375e+02
-6.649136352539062500e+01
-1.506782836914062500e+02
3.527125167846679688e+01
-1.370763397216796875e+02
1.779835891723632812e+01
-9.421226501464843750e+00
-5.551560974121093750e+01
-6.661251068115234375e+01
1.617873229980468750e+02
-1.846423034667968750e+02
1.588353881835937500e+02
8.429030609130859375e+01
-1.404354705810546875e+02
5.269473266601562500e+01
1.453420829772949219e+01
1.398531494140625000e+02
-3.768835306167602539e+00
-1.134387512207031250e+02
4.837236404418945312e+01
-1.393846130371093750e+01
1.726457672119140625e+02
-1.173846969604492188e+02
-9.767152404785156250e+01
-6.589765930175781250e+01
1.295702514648437500e+02
1.086090927124023438e+02
-1.345971965789794922e+01
-1.568531990051269531e+01
-2.369470367431640625e+02
5.344815826416015625e+01
1.331956329345703125e+02
-3.440441513061523438e+01
-2.807614326477050781e+00
-1.862221221923828125e+02
-1.512853393554687500e+02
4.183381652832031250e+01
-4.461254119873046875e+01
-3.570032882690429688e+01
-5.523893737792968750e+01
-9.232961273193359375e+01
-5.960820770263671875e+01
7.076126098632812500e+01
9.766584038734436035e-01
-2.940266799926757812e+01
-1.947754859924316406e+01
-1.213824386596679688e+02
-6.567671966552734375e+01
4.878369903564453125e+01
1.124517593383789062e+02
-2.763388442993164062e+01
-9.837722778320312500e+01
1.367785034179687500e+02
-1.386969852447509766e+01
2.086427917480468750e+02
2.097459220886230469e+01
-7.470854949951171875e+01
8.720552062988281250e+01
7.229671478271484375e+01
-3.788897323608398438e+01
4.824192047119140625e+01
-4.826118087768554688e+01
1.558185100555419922e+01
-3.857855987548828125e+01
4.915024948120117188e+01
1.107417144775390625e+02
-4.695472717285156250e+00
1.742870178222656250e+02
-4.167013168334960938e+01
2.324561119079589844e+00
1.416907043457031250e+02
-1.584959564208984375e+02
-2.366038131713867188e+01
-1.314377784729003906e+01
6.475850677490234375e+01
1.521771087646484375e+02
-1.356207427978515625e+02
8.035037231445312500e+01
-2.123372650146484375e+01
1.176967620849609375e+02
7.932567596435546875e+01
-4.018816757202148438e+01
-1.048875427246093750e+02
-6.426441192626953125e+01
-4.397510147094726562e+01
1.684090423583984375e+02
-2.852446174621582031e+01
3.224859237670898438e+01
-7.385525703430175781e+00
-6.148823547363281250e+01
-1.026106109619140625e+02
-7.811991882324218750e+01
-3.342078018188476562e+01
6.700621032714843750e+01
-3.280410003662109375e+01
2.091775512695312500e+01
1.324561004638671875e+02
2.101569747924804688e+01
7.506270599365234375e+01
-9.206448364257812500e+01
7.285493469238281250e+01
-5.209173583984375000e+01
-1.692789077758789062e+01
1.667897033691406250e+02
3.280605697631835938e+01
1.628212738037109375e+02
3.873360443115234375e+01
-5.676574707031250000e+01
1.111888885498046875e+02
-1.424953155517578125e+02
2.006859130859375000e+02
2.457366485595703125e+02
-4.691877365112304688e+01
-1.999629437923431396e-01
-2.560368156433105469e+01
-1.153742904663085938e+02
5.979912948608398438e+01
-8.359403228759765625e+01
6.978017425537109375e+01
1.764231872558593750e+02
-6.465608978271484375e+01
8.732485961914062500e+01
5.921257781982421875e+01
-2.014873123168945312e+01
1.437836456298828125e+01
4.374635696411132812e+00
9.722943115234375000e+01
8.227343750000000000e+01
-4.150920486450195312e+01
1.054214096069335938e+01
2.859648132324218750e+01
-4.882990264892578125e+01
9.889284133911132812e+00
-7.709773254394531250e+01
-5.357385253906250000e+01
1.615067672729492188e+01
-3.237709045410156250e+01
6.755326080322265625e+01
3.450828933715820312e+01
8.808591461181640625e+01
-1.349297943115234375e+02
1.441657257080078125e+02
1.077736129760742188e+02
5.392274093627929688e+01
2.592785034179687500e+02
4.649077224731445312e+01
4.590721130371093750e+01
5.760207366943359375e+01
9.799633979797363281e+00
-2.782781410217285156e+01
-1.001099681854248047e+01
5.238758850097656250e+01
1.182871551513671875e+02
1.072407836914062500e+02
5.028386116027832031e+00
-4.346879196166992188e+01
1.560541076660156250e+02
-2.353960571289062500e+02
5.121425628662109375e+00
2.226562881469726562e+01
-9.975640296936035156e+00
-1.006914596557617188e+02
-1.016682281494140625e+02
-1.277546157836914062e+02
4.583633422851562500e+01
-6.012480163574218750e+01
-5.298458099365234375e+00
3.923503112792968750e+01
7.273027038574218750e+01
-4.244272232055664062e+01
-4.389499664306640625e+01
-9.033527374267578125e+01
1.876046562194824219e+01
6.242253112792968750e+01
-9.034294128417968750e+01
8.534122467041015625e+01
-3.464620208740234375e+01
9.322107315063476562e+00
7.702416992187500000e+01
-6.308837127685546875e+01
-1.640837860107421875e+02
-2.594893646240234375e+01
9.954979705810546875e+01
-3.396598052978515625e+01
6.298939514160156250e+01
-2.385341453552246094e+01
1.494019470214843750e+02
-7.197948455810546875e+01
8.912068939208984375e+01
4.861837768554687500e+01
5.861608886718750000e+01
-9.723883819580078125e+01
4.045018005371093750e+01
-1.355716705322265625e+02
-2.441895675659179688e+01
1.616543884277343750e+02
-8.520786285400390625e+00
-1.062355270385742188e+02
-1.378688812255859375e+02
-3.797215700149536133e+00
6.154299545288085938e+01
-1.185131225585937500e+02
-1.414704608917236328e+01
1.114973907470703125e+02
-1.558134460449218750e+02
2.819446563720703125e+00
-1.024670944213867188e+02
-1.989472770690917969e+01
1.361011810302734375e+02
-5.138560104370117188e+01
2.470585632324218750e+02
9.476594924926757812e+00
-9.297769165039062500e+01
2.139618682861328125e+01
6.096557235717773438e+01
1.486052703857421875e+02
2.178285789489746094e+01
-1.145895233154296875e+02
1.454174041748046875e+02
-4.292109680175781250e+01
9.473796844482421875e+01
-2.511271286010742188e+01
-1.687040100097656250e+02
7.794379425048828125e+01
8.923522186279296875e+01
5.977318954467773438e+01
6.625245666503906250e+01
-8.524614715576171875e+01
1.939238891601562500e+02
-4.998955917358398438e+01
-1.061023483276367188e+02
-1.193235168457031250e+02
1.800749053955078125e+02
5.284040069580078125e+01
1.062919330596923828e+01
-5.805999755859375000e+01
-7.271475982666015625e+01
-2.394974899291992188e+01
2.978115081787109375e+01
-4.372629547119140625e+01
-6.892970275878906250e+01
-6.388953781127929688e+01
-6.797912120819091797e+00
-1.285715675354003906e+01
7.765367889404296875e+01
1.656842651367187500e+02
3.179501342773437500e+01
7.447323322296142578e+00
5.122554779052734375e+01
8.019396972656250000e+01
5.925334167480468750e+01
1.533944416046142578e+01
6.180158233642578125e+01
5.624633026123046875e+01
-4.795256423950195312e+01
6.342761611938476562e+01
4.688258361816406250e+01
-6.281906509399414062e+01
-4.927135848999023438e+01
1.348386077880859375e+02
4.657184600830078125e+01
1.137702789306640625e+02
7.481935119628906250e+01
1.629054718017578125e+02
1.531797349452972412e-01
-7.172918701171875000e+01
1.616064758300781250e+02
3.783837127685546875e+01
3.727206420898437500e+01
9.315118408203125000e+01
4.462575531005859375e+01
-1.495492401123046875e+02
9.463683319091796875e+01
-5.748316192626953125e+01
1.057256546020507812e+02
-1.458308563232421875e+02
-5.412269210815429688e+01
-9.550987243652343750e+01
-1.300615234375000000e+02
5.558242034912109375e+01
2.792783927917480469e+01
5.485027313232421875e+01
3.922938537597656250e+01
-6.868208312988281250e+01
-2.478487205505371094e+01
1.481249809265136719e+01
-3.458494949340820312e+01
2.358840942382812500e+01
-1.351325225830078125e+02
-1.673555145263671875e+02
-9.381325531005859375e+01
1.006444931030273438e+02
4.702438354492187500e+01
-2.189096927642822266e+00
-1.332854461669921875e+02
6.710859298706054688e+00
-2.688146591186523438e+01
3.076029300689697266e+00
1.295358581542968750e+02
3.394216537475585938e+01
4.763642311096191406e+00
1.227697944641113281e+01
-3.136807060241699219e+01
3.396154785156250000e+01
7.823924255371093750e+01
-9.383230590820312500e+01
-1.073743972778320312e+02
1.498275375366210938e+01
-3.981731891632080078e+00
1.717854309082031250e+02
-1.153520679473876953e+01
5.239329528808593750e+01
9.299424743652343750e+01
-3.854591369628906250e+01
-6.732559204101562500e+01
-5.128644561767578125e+01
-1.594129638671875000e+02
-1.003490676879882812e+02
1.298707885742187500e+02
-5.795035552978515625e+01
-5.965013504028320312e+01
-3.544272613525390625e+01
-1.228255538940429688e+02
6.874517059326171875e+01
4.404973220825195312e+01
2.014530372619628906e+01
1.374217834472656250e+02
-8.212861633300781250e+01
1.394954013824462891e+01
3.746947860717773438e+01
-3.940700912475585938e+01
1.165478210449218750e+02
1.458251495361328125e+02
8.364903259277343750e+01
-4.012379837036132812e+01
1.146114501953125000e+02
5.846866989135742188e+01
-5.416260528564453125e+01
-5.956280136108398438e+01
-9.040046691894531250e+01
-3.520637512207031250e+01
2.637290382385253906e+01
1.249724674224853516e+01
9.242872619628906250e+01
6.996118164062500000e+01
1.654241180419921875e+02
-3.600979614257812500e+01
-2.082858734130859375e+02
1.476478729248046875e+02
-2.561526184082031250e+02
1.068683910369873047e+01
1.417288360595703125e+02
-3.394879150390625000e+01
-1.082086105346679688e+02
1.154943943023681641e+01
1.042988433837890625e+02
5.611609268188476562e+01
-1.451970977783203125e+02
-8.535282135009765625e+00
-8.969429779052734375e+01
-1.258320236206054688e+02
7.408832550048828125e+01
2.730491027832031250e+02
2.964763259887695312e+01
-9.380477905273437500e+01
-9.602926635742187500e+01
7.685087585449218750e+01
1.371990509033203125e+02
1.974878692626953125e+01
6.483757781982421875e+01
-1.531982707977294922e+01
2.782358741760253906e+01
1.024421539306640625e+02
7.813368225097656250e+01
-1.509344024658203125e+02
-1.408690338134765625e+02
9.197310638427734375e+01
3.005456352233886719e+01
2.123348045349121094e+01
-5.584061622619628906e+00
9.401641845703125000e+01
-1.060764694213867188e+02
-5.977787399291992188e+01
2.976330184936523438e+01
-1.313012886047363281e+01
-3.677163696289062500e+01
2.438887329101562500e+02
5.753977775573730469e+00
-1.297228698730468750e+02
1.279775238037109375e+02
-4.404199218750000000e+01
-2.208512268066406250e+02
-6.807160186767578125e+01
-1.114940071105957031e+01
1.134236049652099609e+01
4.297835159301757812e+01
1.050155792236328125e+02
1.179969692230224609e+01
1.293035430908203125e+02
-5.440384292602539062e+01
-1.223923416137695312e+02
-2.147921943664550781e+01
8.897064208984375000e+01
8.936030578613281250e+01
5.222757816314697266e+00
-1.166517257690429688e+02
3.866435241699218750e+01
1.353222351074218750e+02
-7.301143646240234375e+01
1.726098937988281250e+02
4.195808029174804688e+01
1.193902015686035156e+01
1.571467113494873047e+01
6.036872863769531250e+01
-1.488994979858398438e+01
1.758478088378906250e+02
6.008547973632812500e+01
-1.259620895385742188e+02
3.463552474975585938e+01
6.532776641845703125e+01
7.664406585693359375e+01
-1.223589782714843750e+02
-1.458128509521484375e+02
-7.613362121582031250e+01
-9.937386322021484375e+01
1.101316452026367188e+02
-1.470669555664062500e+02
-1.026948242187500000e+02
-1.599140625000000000e+02
1.329792785644531250e+01
3.838923263549804688e+01
8.507874298095703125e+01
6.463616943359375000e+01
2.256825866699218750e+02
9.807362365722656250e+01
1.200049667358398438e+02
-5.304596328735351562e+01
-2.228785324096679688e+01
7.242883300781250000e+01
-8.185928344726562500e+01
-5.291495513916015625e+01
9.456196784973144531e+00
7.588687896728515625e+01
3.652119827270507812e+01
3.075656738281250000e+02
-1.658537902832031250e+02
1.394761962890625000e+02
-3.098620796203613281e+01
2.233704566955566406e+01
-1.000998229980468750e+02
1.825517578125000000e+02
1.627517395019531250e+02
6.268703460693359375e+01
-8.707402038574218750e+01
-3.469351959228515625e+01
2.764228248596191406e+01
8.769468688964843750e+01
6.652873992919921875e+01
-2.686794090270996094e+01
9.000724792480468750e+01
-8.170579910278320312e+00
-1.601741600036621094e+01
-3.277663421630859375e+01
7.606668853759765625e+01
-2.081094360351562500e+01
-4.297758579254150391e+00
-8.536520385742187500e+01
-4.703285217285156250e+00
3.045222091674804688e+01
4.357536315917968750e+01
1.522995758056640625e+02
1.457150878906250000e+02
1.609408497810363770e+00
1.316695213317871094e+01
1.471216888427734375e+02
-1.510069732666015625e+02
-1.924389457702636719e+01
5.551872253417968750e+01
-3.702293634414672852e+00
-7.583066558837890625e+01
-7.440856933593750000e+01
-1.145716552734375000e+02
-1.984068679809570312e+01
-5.085080337524414062e+01
-2.064226150512695312e+01
4.394456863403320312e+01
-3.892036819458007812e+01
-2.592562103271484375e+01
1.411835575103759766e+01
-9.043003082275390625e+01
-9.495806121826171875e+01
-2.180326690673828125e+02
-1.379541168212890625e+02
1.119988555908203125e+02
-1.262506484985351562e+02
-1.242595443725585938e+02
5.798949050903320312e+01
-7.032386016845703125e+01
-1.578859233856201172e+01
9.497267913818359375e+01
-7.700401306152343750e+01
-1.259562377929687500e+02
-4.246372985839843750e+01
-1.510158233642578125e+02
1.058468933105468750e+02
-9.828408813476562500e+01
4.635966491699218750e+01
-2.647091674804687500e+02
-8.496943116188049316e-01
-3.011861991882324219e+01
3.777783966064453125e+01
2.052231750488281250e+02
7.890907287597656250e+01
-7.721656799316406250e+01
1.480954284667968750e+02
-1.087182617187500000e+01
2.028195571899414062e+01
-5.185464096069335938e+01
4.508807754516601562e+01
3.262664413452148438e+01
-4.998367745429277420e-03
3.505887222290039062e+01
5.784173583984375000e+01
3.233849525451660156e+00
-1.295182800292968750e+02
1.113598022460937500e+02
2.799710083007812500e+01
-2.694331169128417969e+01
-1.312284240722656250e+02
1.583508453369140625e+02
-3.454883956909179688e+01
-1.171138916015625000e+02
-7.489107513427734375e+01
-2.115504980087280273e+00
4.172501754760742188e+01
3.393157482147216797e+00
4.300522232055664062e+01
-8.877017211914062500e+01
1.237652053833007812e+02
-2.647729492187500000e+01
-8.017736816406250000e+01
2.609693145751953125e+01
1.120727310180664062e+02
-2.425700187683105469e+01
4.238704299926757812e+01
-7.455834960937500000e+01
5.722037506103515625e+01
-7.616948699951171875e+01
1.572411499023437500e+02
6.579645538330078125e+01
1.248883132934570312e+02
2.230122985839843750e+02
4.342052078247070312e+01
-4.490299224853515625e+01
-8.009506225585937500e+01
-3.939008331298828125e+01
-3.189429283142089844e+01
-1.920197677612304688e+01
-9.007760620117187500e+01
-8.107061386108398438e+00
1.187573394775390625e+02
2.188048095703125000e+02
-3.667641448974609375e+01
1.570465564727783203e+01
1.312603454589843750e+02
-1.087658023834228516e+01
5.235942077636718750e+01
8.613391113281250000e+01
-5.179812240600585938e+01
-2.303325080871582031e+01
1.936633110046386719e+01
1.158794555664062500e+02
6.209103393554687500e+01
9.957511138916015625e+01
-1.078972530364990234e+01
5.198649597167968750e+01
3.021461677551269531e+01
6.753123474121093750e+01
2.403948059082031250e+02
1.453158569335937500e+02
9.937961578369140625e+01
-1.176194305419921875e+02
3.693329620361328125e+01
-9.700912475585937500e+01
6.657891750335693359e+00
-4.757571411132812500e+01
-6.500090789794921875e+01
8.081252288818359375e+01
-1.026783447265625000e+02
3.259244537353515625e+01
-8.653483539819717407e-02
-1.288142490386962891e+01
-7.236581420898437500e+01
2.981423759460449219e+01
1.573103027343750000e+02
4.923138809204101562e+01
-6.947807312011718750e+01
4.445446014404296875e+01
-5.322588729858398438e+01
3.603061676025390625e+01
3.474775695800781250e+01
1.415889835357666016e+01
1.213695907592773438e+02
3.167290039062500000e+02
-1.037092590332031250e+01
1.104165039062500000e+02
2.013413391113281250e+02
-9.293330192565917969e+00
1.108161087036132812e+02
1.415557403564453125e+02
-2.994806480407714844e+01
-8.849771881103515625e+01
1.909908294677734375e+01
-5.254084014892578125e+01
1.518748321533203125e+02
-1.066470489501953125e+02
1.041380767822265625e+02
-1.187639007568359375e+02
-5.751587677001953125e+01
2.070640258789062500e+02
-1.015145034790039062e+02
7.554153442382812500e+01
-2.238332977294921875e+02
7.088156223297119141e+00
6.421674346923828125e+01
5.345525741577148438e+01
-7.856260681152343750e+01
1.469022064208984375e+02
-9.136098480224609375e+01
-6.946015167236328125e+01
1.564657135009765625e+02
-1.753771018981933594e+01
5.833724594116210938e+01
-4.831361007690429688e+01
-2.068424530029296875e+02
-6.236314773559570312e+01
6.409130096435546875e+01
1.118981246948242188e+02
1.089921112060546875e+02
1.572857971191406250e+02
-1.073323974609375000e+02
8.116230773925781250e+01
2.935651540756225586e+00
-2.523281335830688477e+00
-2.847675704956054688e+01
2.663556671142578125e+01
-1.660511627197265625e+02
8.400424194335937500e+01
-1.757135200500488281e+01
-5.387622070312500000e+01
-5.203217315673828125e+01
1.612056579589843750e+02
-6.285434341430664062e+01
-7.304827880859375000e+01
-1.167678833007812500e+02
-8.216008186340332031e+00
-5.982250595092773438e+01
-7.188801288604736328e+00
5.126591491699218750e+01
-2.195223388671875000e+02
4.632274627685546875e+01
-9.316385650634765625e+01
-1.203859329223632812e+02
8.423747253417968750e+01
-3.950925445556640625e+01
-2.160255050659179688e+01
-9.302659034729003906e+00
7.264369964599609375e+01
7.951781749725341797e+00
-6.295064163208007812e+01
-3.872867965698242188e+01
7.346978759765625000e+01
-4.569167137145996094e+00
1.621043395996093750e+02
-4.293333435058593750e+01
1.400207366943359375e+02
-6.738109588623046875e+01
-7.192894744873046875e+01
1.225361557006835938e+02
-5.249448394775390625e+01
-5.502584457397460938e+01
-3.203689956665039062e+01
-1.327728881835937500e+02
3.279133605957031250e+01
2.893205070495605469e+01
-5.098270034790039062e+01
1.028929591178894043e+00
1.006838073730468750e+02
5.417336463928222656e+00
5.222074508666992188e+01
-3.916970443725585938e+01
-1.026781463623046875e+01
-6.287361907958984375e+01
2.155670166015625000e+02
1.758361816406250000e+02
-1.121481170654296875e+02
-9.442604827880859375e+01
1.258910942077636719e+01
-6.422255706787109375e+01
-1.791034698486328125e+00
-8.068616485595703125e+01
1.109421615600585938e+02
3.926928758621215820e+00
7.785592973232269287e-02
1.077340927124023438e+02
-8.485440254211425781e+00
-1.566531982421875000e+02
-4.983962631225585938e+01
3.576697540283203125e+01
-1.276262664794921875e+02
-7.212432861328125000e+01
-4.364704608917236328e+00
-7.649713897705078125e+01
9.157888031005859375e+01
5.026946067810058594e+00
2.890904235839843750e+01
-4.425478744506835938e+01
-1.112247924804687500e+02
-2.612134742736816406e+01
2.057964782714843750e+02
-5.311080169677734375e+01
-6.850102996826171875e+01
-4.178504562377929688e+01
8.208572387695312500e+00
7.940039825439453125e+01
-8.395257568359375000e+01
1.239286270141601562e+02
-7.193272590637207031e+00
-2.379339447021484375e+02
2.380134391784667969e+01
6.155632781982421875e+01
7.290417480468750000e+01
4.072623062133789062e+01
1.516554260253906250e+02
-9.246247100830078125e+01
-4.441432189941406250e+01
-6.466972351074218750e+01
3.155617475509643555e+00
-3.216423416137695312e+01
6.131703186035156250e+01
5.310760879516601562e+01
-7.356690979003906250e+01
2.972957420349121094e+01
6.702575683593750000e+00
-5.276644897460937500e+01
-1.294229583740234375e+02
1.501982269287109375e+02
-1.985060272216796875e+02
-5.556134033203125000e+01
6.750237274169921875e+01
-6.087878799438476562e+01
1.805959167480468750e+02
1.349455718994140625e+02
-2.932711029052734375e+01
7.643340301513671875e+01
8.501702117919921875e+01
-5.388036346435546875e+01
1.166067123413085938e+02
-7.850525665283203125e+01
2.227081680297851562e+01
-8.696917724609375000e+01
6.332713317871093750e+01
-1.405735931396484375e+02
-4.344872283935546875e+01
-2.800280380249023438e+01
-7.292201232910156250e+01
-2.153673362731933594e+01
-1.587285766601562500e+02
1.043492431640625000e+02
1.268673095703125000e+02
-2.556172943115234375e+01
-6.696416473388671875e+01
-4.303173828125000000e+01
1.348771972656250000e+02
-3.106843185424804688e+01
-1.472837352752685547e+01
2.501628494262695312e+01
1.591633605957031250e+02
-9.103530883789062500e+01
-1.331630249023437500e+02
9.074604797363281250e+01
-9.502590942382812500e+01
-3.490344238281250000e+01
-2.399196815490722656e+01
-7.740369415283203125e+01
8.924262237548828125e+01
-3.242708587646484375e+01
1.623028717041015625e+02
1.076418304443359375e+02
-3.869415283203125000e+01
4.233809280395507812e+01
-5.504843521118164062e+01
1.589633789062500000e+02
1.577093315124511719e+01
7.329087829589843750e+01
4.955093002319335938e+01
5.585654449462890625e+01
8.022988128662109375e+01
-1.685368957519531250e+02
-1.319832763671875000e+02
-8.526831054687500000e+01
-7.003861427307128906e+00
-1.671002388000488281e+01
-1.336114654541015625e+02
3.128527450561523438e+01
8.016626739501953125e+01
1.194611434936523438e+02
-1.405478973388671875e+02
-1.329170465469360352e+00
3.633742523193359375e+01
1.008220672607421875e+01
-1.634778747558593750e+02
-4.878472805023193359e+00
8.780735015869140625e+01
1.207106246948242188e+02
-6.103644561767578125e+01
1.126800994873046875e+02
1.939602966308593750e+02
-7.054000854492187500e+01
1.252849578857421875e+02
-7.335615539550781250e+01
2.656918029785156250e+02
6.473182678222656250e+01
6.266743087768554688e+01
-2.463895988464355469e+01
-9.282572174072265625e+01
9.021606445312500000e+01
-8.854085540771484375e+01
2.828865356445312500e+02
-4.022399139404296875e+01
-6.544788360595703125e+01
3.149334144592285156e+01
3.197512245178222656e+01
-1.159360885620117188e+02
4.745208740234375000e+01
-5.560416412353515625e+01
1.462395324707031250e+02
1.101347122192382812e+02
-5.399725341796875000e+01
1.612806396484375000e+02
-2.502219772338867188e+01
-2.357286643981933594e+01
-7.024562072753906250e+01
3.806198883056640625e+01
-6.351667022705078125e+01
5.481289386749267578e+00
-2.422430725097656250e+02
7.129270172119140625e+01
9.727182006835937500e+01
3.095997619628906250e+01
1.257766876220703125e+02
-1.181970825195312500e+02
1.838724212646484375e+02
1.454773254394531250e+02
-6.242917251586914062e+01
-2.271313858032226562e+01
-1.294756011962890625e+02
-2.048942947387695312e+01
7.583726501464843750e+01
3.806658172607421875e+01
1.327850646972656250e+02
4.667385101318359375e+01
9.066744232177734375e+01
-1.513166904449462891e+01
-3.875814437866210938e+01
8.707791137695312500e+01
-5.504713821411132812e+01
-1.472892951965332031e+01
1.091290740966796875e+02
1.009118041992187500e+02
-2.492950134277343750e+02
3.889163208007812500e+01
9.086839294433593750e+01
-1.934006881713867188e+01
1.032364273071289062e+02
-7.648361968994140625e+01
-9.640190124511718750e+01
1.809811210632324219e+01
1.104130935668945312e+01
-4.707522201538085938e+01
1.507792205810546875e+02
3.463083648681640625e+01
7.324958801269531250e+01
-1.143448715209960938e+02
3.468707084655761719e+00
-1.636480712890625000e+02
1.782742691040039062e+01
1.010511627197265625e+02
1.851897125244140625e+02
-6.522970581054687500e+01
2.967199707031250000e+01
-1.082125854492187500e+01
-4.339813613891601562e+01
-2.549917602539062500e+01
7.493090057373046875e+01
-1.035086364746093750e+02
-1.425555419921875000e+02
-1.130046691894531250e+02
-1.613567657470703125e+02
-1.141567230224609375e+02
6.251766586303710938e+01
7.660082244873046875e+01
-1.113821640014648438e+02
9.295005798339843750e+00
-8.089276885986328125e+01
2.597425079345703125e+01
-8.108152389526367188e+00
3.341140508651733398e+00
-6.035252380371093750e+01
-7.631671142578125000e+01
-2.912001991271972656e+01
-8.136473846435546875e+01
2.207782030105590820e+00
-1.984119606018066406e+01
5.617683410644531250e+01
1.420751495361328125e+02
1.154584884643554688e+02
7.400540924072265625e+01
2.195899581909179688e+01
-9.897162628173828125e+01
1.282205200195312500e+02
-1.114169387817382812e+02
-6.900482177734375000e+01
-3.332600021362304688e+01
8.361128234863281250e+01
-9.722404479980468750e+01
1.354333343505859375e+02
1.558307647705078125e+02
-2.082345275878906250e+02
-2.435127639770507812e+01
-1.244301452636718750e+02
6.022961044311523438e+01
-1.311997222900390625e+01
-8.508297729492187500e+01
1.826503276824951172e+00
6.271606826782226562e+01
-1.638116302490234375e+02
-1.574844455718994141e+01
-1.688800659179687500e+02
1.174531250000000000e+02
-1.449073886871337891e+01
-1.040033245086669922e+01
-1.433299713134765625e+02
5.303103256225585938e+01
-8.471456909179687500e+01
-1.019139633178710938e+02
-9.675681304931640625e+01
1.341816902160644531e+01
3.302783966064453125e+01
-4.771405029296875000e+01
-1.091131362915039062e+02
-8.929840087890625000e+01
1.728890380859375000e+02
1.491493225097656250e+02
1.513752288818359375e+02
4.288680648803710938e+01
4.552864456176757812e+01
-9.466017150878906250e+01
-9.214276123046875000e+01
7.114531993865966797e-01
-1.008609485626220703e+01
-3.971461105346679688e+01
-1.920784454345703125e+02
-7.548720550537109375e+01
-4.353099060058593750e+01
-6.479190063476562500e+01
4.183736419677734375e+01
2.090080718994140625e+02
-9.573159027099609375e+01
-1.107732925415039062e+02
3.540778732299804688e+01
-4.961034393310546875e+01
6.540523529052734375e+01
1.350914764404296875e+02
8.368579864501953125e+01
1.596340942382812500e+02
1.870114135742187500e+02
2.032930183410644531e+01
-1.546269836425781250e+02
-5.719345855712890625e+01
6.885742950439453125e+01
-8.028828501701354980e-01
7.909127807617187500e+01
-1.303163757324218750e+02
-2.020515441894531250e+01
-8.283173370361328125e+01
-1.057196273803710938e+02
-4.238394927978515625e+01
-1.813980102539062500e+02
4.631641864776611328e+00
3.105972528457641602e+00
1.473697357177734375e+02
1.013094100952148438e+02
-1.317870788574218750e+02
-7.078629493713378906e+00
-7.133442878723144531e+00
-9.534384918212890625e+01
4.819531631469726562e+01
-2.577080345153808594e+01
3.881707000732421875e+01
-3.803594970703125000e+01
2.280475616455078125e+01
-5.540184402465820312e+01
1.095346679687500000e+02
-4.452735137939453125e+01
1.913138580322265625e+02
-1.168110961914062500e+02
-8.076146697998046875e+01
-1.611087799072265625e+01
4.257560729980468750e+01
1.333903961181640625e+02
-1.053171157836914062e+01
2.856814956665039062e+01
8.145663452148437500e+01
1.689250640869140625e+02
2.040557098388671875e+02
1.195337295532226562e+02
1.591206970214843750e+02
-1.593933410644531250e+02
5.603551101684570312e+01
4.769152832031250000e+01
8.065121459960937500e+01
-7.283061218261718750e+01
-6.733813476562500000e+01
2.361483764648437500e+02
-7.125234985351562500e+01
6.831439971923828125e+01
-4.368267440795898438e+01
-4.294849872589111328e+00
9.709278106689453125e+00
-6.807384490966796875e+01
2.401992492675781250e+02
4.164894104003906250e+01
-1.375244293212890625e+02
4.826279830932617188e+01
1.346918029785156250e+02
6.887622833251953125e+01
1.462987670898437500e+02
1.034288024902343750e+02
8.927143096923828125e+01
3.185410022735595703e+00
-3.324967956542968750e+01
-2.227207183837890625e+02
5.707672119140625000e+01
-9.395140075683593750e+01
1.400926685333251953e+01
-2.541734886169433594e+01
1.141602401733398438e+02
6.025519561767578125e+01
1.495997772216796875e+02
8.937802124023437500e+01
-1.087671661376953125e+02
-2.264353485107421875e+02
-1.370697784423828125e+02
-9.156709289550781250e+01
1.059436569213867188e+02
-1.988336791992187500e+02
1.663340759277343750e+02
7.994186401367187500e+01
1.989943385124206543e+00
4.495996093750000000e+01
-1.377302551269531250e+01
-5.033366775512695312e+01
-4.009133338928222656e+00
3.010032958984375000e+02
-1.992950820922851562e+01
6.478067016601562500e+01
-2.778597450256347656e+01
-9.521765136718750000e+01
-7.412551879882812500e+01
3.807764053344726562e+01
-1.222926940917968750e+02
7.952588653564453125e+01
1.088796973228454590e+00
-1.046854248046875000e+02
2.189887428283691406e+01
1.935032653808593750e+02
3.659218597412109375e+01
-6.741301536560058594e+00
-4.196788787841796875e+01
-6.967685699462890625e+01
-7.957818603515625000e+01
-4.968870162963867188e+01
2.181072044372558594e+01
-4.920147705078125000e+01
1.358069152832031250e+02
-2.361194992065429688e+01
4.960227584838867188e+01
-2.945165252685546875e+01
-6.829022407531738281e+00
8.130777740478515625e+01
-1.492821044921875000e+02
-1.191506118774414062e+02
1.062796325683593750e+02
-3.403852462768554688e+01
8.131011962890625000e+01
3.618309974670410156e+00
1.344595184326171875e+02
8.079302215576171875e+01
1.460027770996093750e+02
-1.131016006469726562e+02
-8.639938354492187500e+01
1.534701232910156250e+02
-8.891638183593750000e+01
6.925851440429687500e+01
3.239983367919921875e+01
1.220325469970703125e+02
-1.002040634155273438e+02
-9.476095199584960938e+00
7.357371807098388672e+00
-1.165914688110351562e+02
-5.284312820434570312e+01
-1.375779266357421875e+02
-6.654757690429687500e+01
6.420452880859375000e+01
-5.079289627075195312e+01
1.134703369140625000e+02
-1.689558410644531250e+01
-5.121868133544921875e+00
1.570325469970703125e+02
1.598466796875000000e+02
8.290283203125000000e+01
1.166921844482421875e+02
6.011112213134765625e+01
-2.257183837890625000e+01
3.349971008300781250e+01
-1.801378631591796875e+01
4.954992294311523438e+01
6.308127212524414062e+01
1.110346832275390625e+02
-3.558365249633789062e+01
-6.536143493652343750e+01
-5.974771499633789062e+01
2.046892700195312500e+02
-9.043183135986328125e+01
4.176390457153320312e+01
-8.597867584228515625e+01
1.280590248107910156e+01
6.191096878051757812e+01
-1.415622711181640625e+02
1.993270111083984375e+02
6.269612884521484375e+01
-2.237505531311035156e+01
2.717091178894042969e+01
-3.787481689453125000e+01
-3.098325347900390625e+01
7.499336242675781250e+01
3.035956954956054688e+01
6.779299926757812500e+01
2.626062393188476562e+01
-6.394474029541015625e+01
6.694661712646484375e+01
-1.731916961669921875e+02
-3.425943374633789062e+01
-1.267681579589843750e+02
6.445964813232421875e+01
8.365883636474609375e+01
8.916118621826171875e+00
1.606746368408203125e+02
-9.680988311767578125e+01
1.364971618652343750e+02
1.859811248779296875e+02
-1.312225914001464844e+01
9.063855743408203125e+01
5.624481678009033203e+00
3.673577117919921875e+01
-1.106465911865234375e+02
-3.423252105712890625e+01
9.606532287597656250e+01
-3.952241516113281250e+01
1.122466888427734375e+02
5.405685806274414062e+01
-5.925918960571289062e+01
6.766527557373046875e+01
-9.752330017089843750e+01
-1.120613384246826172e+01
-1.267994613647460938e+02
1.145481567382812500e+02
-1.761552929878234863e+00
4.162608718872070312e+01
3.620310211181640625e+01
-1.051836471557617188e+02
1.737964439392089844e+01
-2.238917846679687500e+02
-1.338922381401062012e-01
1.220538864135742188e+02
-2.829633331298828125e+01
5.283312225341796875e+01
-1.681807708740234375e+01
6.357973098754882812e+01
-5.300637435913085938e+01
1.049845123291015625e+02
-7.977642059326171875e+01
-8.684863281250000000e+01
9.445898056030273438e+00
-3.067457580566406250e+01
5.051813888549804688e+01
-4.553528976440429688e+01
6.705506134033203125e+01
2.476435394287109375e+02
-5.120305538177490234e+00
-4.245111846923828125e+01
-5.435487747192382812e+01
-1.369913196563720703e+01
-1.149633789062500000e+02
7.735422515869140625e+01
-1.375821828842163086e-01
-1.080021095275878906e+01
-3.863248062133789062e+01
2.408049774169921875e+01
-2.873172760009765625e+01
4.296112823486328125e+01
-3.683101654052734375e+01
2.621182250976562500e+02
-1.434502563476562500e+02
1.755362701416015625e+02
-9.435552215576171875e+01
9.024720764160156250e+01
-1.839004898071289062e+01
-3.456322097778320312e+01
4.613424301147460938e+01
-4.125813674926757812e+01
5.168094635009765625e+01
7.521327209472656250e+01
2.667051887512207031e+01
-1.149091873168945312e+02
-7.282543945312500000e+01
-1.063279724121093750e+02
-1.468857269287109375e+02
5.044337081909179688e+01
9.249830627441406250e+01
6.502167510986328125e+01
7.517411804199218750e+01
1.512921295166015625e+02
-3.759447479248046875e+01
1.719046020507812500e+01
1.184775924682617188e+02
3.116439819335937500e+01
-5.711655426025390625e+01
-1.374442749023437500e+02
-4.795822906494140625e+01
-1.144236221313476562e+02
6.451290130615234375e+01
-1.009049911499023438e+02
2.299738693237304688e+01
1.383283691406250000e+02
1.688034667968750000e+02
3.674066543579101562e+01
1.062997360229492188e+02
-1.915024108886718750e+02
-3.852159118652343750e+01
1.052690505981445312e+02
-2.336917686462402344e+01
1.421704864501953125e+02
-3.539271545410156250e+01
1.130759353637695312e+02
7.513772583007812500e+01
2.671889953613281250e+02
1.962049255371093750e+02
1.057533950805664062e+02
-2.635227966308593750e+01
-1.873409843444824219e+01
4.110686874389648438e+01
-1.145913238525390625e+02
1.339585113525390625e+02
4.168552017211914062e+01
-8.781752777099609375e+01
5.014050674438476562e+01
-6.946525573730468750e+01
4.726660156250000000e+01
2.291589736938476562e+01
-2.584595680236816406e+01
3.399056625366210938e+01
2.119726753234863281e+01
-1.766145515441894531e+01
3.778079605102539062e+01
-3.345715284347534180e+00
2.183356323242187500e+02
7.674081420898437500e+01
-8.155548095703125000e+00
-5.773516845703125000e+01
7.130935668945312500e+01
-8.679153442382812500e+01
-3.307741165161132812e+01
-2.126744079589843750e+02
1.172625427246093750e+02
1.564299011230468750e+02
-1.958802032470703125e+02
-8.540196418762207031e+00
-1.275356140136718750e+02
7.374655914306640625e+01
1.271060485839843750e+02
4.917930221557617188e+01
-5.366272735595703125e+01
-2.499252510070800781e+01
1.619777984619140625e+02
1.009577484130859375e+02
-4.613345718383789062e+01
2.655118751525878906e+01
-1.624347991943359375e+02
4.367345428466796875e+01
-1.387755584716796875e+02
-5.335601425170898438e+01
-8.805034637451171875e+00
-1.092355155944824219e+01
-1.008933563232421875e+02
1.553587722778320312e+01
-1.150009155273437500e+02
1.317747688293457031e+01
1.709722595214843750e+02
-3.184910774230957031e+00
7.643753051757812500e+01
1.402671051025390625e+02
2.940245246887207031e+01
-2.371360206604003906e+01
-1.036969280242919922e+01
1.275534510612487793e+00
-1.090250244140625000e+02
-2.846350097656250000e+01
1.132023696899414062e+02
-2.240668792724609375e+02
2.077831840515136719e+01
-5.138006973266601562e+01
-3.691559982299804688e+01
1.106865539550781250e+02
5.255548858642578125e+01
-1.812886047363281250e+02
-3.646465682983398438e+01
-1.011425170898437500e+02
-8.898752593994140625e+01
-1.245726623535156250e+02
-1.071257247924804688e+02
-1.212857818603515625e+02
5.148246383666992188e+01
-4.817267608642578125e+01
-1.096193790435791016e+01
-5.395570373535156250e+01
-5.468665313720703125e+01
1.186160659790039062e+02
4.237792968750000000e+01
-3.027546119689941406e+01
8.608183288574218750e+01
-8.951622009277343750e+01
6.520465087890625000e+01
1.272231483459472656e+01
-6.345397949218750000e+01
7.708564758300781250e+01
-3.674371719360351562e+01
7.340850830078125000e+01
-1.872139167785644531e+01
-5.777360916137695312e+01
9.178609466552734375e+01
-5.203416442871093750e+01
1.732901611328125000e+02
8.705281829833984375e+01
3.498193740844726562e+01
-1.891242027282714844e+01
-2.285914611816406250e+02
6.906925964355468750e+01
-2.942621994018554688e+01
5.489521026611328125e+01
9.418675994873046875e+01
6.993344116210937500e+01
5.331328582763671875e+01
1.985754547119140625e+02
-6.785099792480468750e+01
9.926859283447265625e+01
-1.650569763183593750e+02
1.951162147521972656e+01
3.864679718017578125e+01
-9.700671386718750000e+01
1.278596496582031250e+02
-6.854861259460449219e+00
1.413929290771484375e+02
5.537149429321289062e+01
6.119448089599609375e+01
2.093847045898437500e+02
-1.897805023193359375e+02
1.710944061279296875e+02
-3.449872589111328125e+01
-7.230647277832031250e+01
5.104241180419921875e+01
-1.068885421752929688e+01
-1.021897811889648438e+02
-7.588731384277343750e+01
-4.061153411865234375e+01
1.007273178100585938e+02
4.685673522949218750e+01
8.405905914306640625e+01
1.731761169433593750e+02
-6.618397521972656250e+01
1.024424896240234375e+02
-1.568732299804687500e+02
-2.681103706359863281e+01
-8.842758941650390625e+01
1.538772888183593750e+02
-1.479815063476562500e+02
8.078436279296875000e+01
-2.705456352233886719e+01
9.495513153076171875e+01
-4.320115089416503906e+00
-4.032015991210937500e+01
-4.275364875793457031e+00
-1.570901336669921875e+02
-2.742870807647705078e+00
-6.493952751159667969e+00
-9.468850708007812500e+01
-2.951854515075683594e+01
-1.293936920166015625e+02
5.449122619628906250e+01
-2.212252349853515625e+02
-4.237828063964843750e+01
1.077773895263671875e+02
-4.538268280029296875e+01
1.352630004882812500e+02
-7.168311309814453125e+01
-2.457153320312500000e+01
-7.042478942871093750e+01
8.683826446533203125e+01
4.308499526977539062e+01
1.483916625976562500e+02
-1.550709342956542969e+01
-1.328030490875244141e+01
-6.827484893798828125e+01
-2.475683975219726562e+01
1.434300842285156250e+02
-1.012543106079101562e+02
1.114357604980468750e+02
4.354182052612304688e+01
-9.719680023193359375e+01
1.435333442687988281e+01
-2.083609580993652344e+01
1.304255065917968750e+02
-2.953073310852050781e+01
-2.012676544189453125e+02
3.679417037963867188e+01
-1.234777679443359375e+02
7.360816955566406250e+00
-5.357585144042968750e+01
-1.141885986328125000e+02
1.386913909912109375e+02
1.950655364990234375e+02
-3.262984466552734375e+01
-7.781188201904296875e+01
8.275051116943359375e+01
1.595572204589843750e+02
-6.684269714355468750e+01
2.483016014099121094e+01
1.386056365966796875e+02
-8.486841583251953125e+01
-1.484035797119140625e+02
1.407173309326171875e+02
1.789801635742187500e+02
-2.634500312805175781e+01
-4.892073822021484375e+01
-1.539158630371093750e+02
-5.922304534912109375e+01
-7.798599243164062500e+01
1.166310043334960938e+02
7.563050079345703125e+01
2.695779800415039062e+01
-9.060032653808593750e+01
2.381703376770019531e+01
4.939337158203125000e+01
-1.490186157226562500e+02
-3.623213195800781250e+01
1.348699493408203125e+02
1.271938171386718750e+02
3.692879486083984375e+01
-8.968502044677734375e+01
-1.253619918823242188e+02
-5.477108764648437500e+01
-1.382712554931640625e+02
4.105514144897460938e+01
2.946892738342285156e+01
-5.686862945556640625e+01
7.712766265869140625e+01
2.056768989562988281e+01
6.576045036315917969e+00
-5.194920349121093750e+01
7.234136199951171875e+01
1.463481616973876953e+01
2.484095573425292969e+01
9.892041015625000000e+01
9.303167343139648438e+00
3.096430587768554688e+01
5.983592224121093750e+01
-1.134284019470214844e+01
5.957083129882812500e+01
-9.483437538146972656e+00
-1.320035095214843750e+02
2.198726463317871094e+01
3.062452888488769531e+01
-5.466871261596679688e+01
1.735477638244628906e+01
5.033657550811767578e+00
1.231472682952880859e+01
5.488217544555664062e+01
-5.678103637695312500e+01
1.661931152343750000e+02
-9.412783622741699219e+00
4.553034210205078125e+01
8.535800170898437500e+01
5.035692596435546875e+01
-6.163601684570312500e+01
-6.683702945709228516e+00
5.693784332275390625e+01
-2.898468589782714844e+01
-1.122041854858398438e+02
-6.907266998291015625e+01
5.552986907958984375e+01
4.066120529174804688e+01
3.416652679443359375e+01
-2.293171386718750000e+02
1.164942169189453125e+02
-1.137193679809570312e+02
-9.529176712036132812e+00
-7.772722625732421875e+01
-5.614791107177734375e+01
-4.859194755554199219e+00
1.306009979248046875e+02
-2.008465576171875000e+01
1.645547332763671875e+02
-1.359456329345703125e+02
-1.985406303405761719e+01
-8.086317443847656250e+01
1.211330795288085938e+02
1.139381179809570312e+02
1.752143478393554688e+01
5.935253524780273438e+01
-5.433589935302734375e+01
-1.331906127929687500e+02
1.751485443115234375e+02
-2.896239852905273438e+01
5.536328125000000000e+01
3.455617523193359375e+01
1.698023376464843750e+02
-1.308547210693359375e+02
-1.399648132324218750e+02
6.090788841247558594e+00
-4.549052047729492188e+01
1.106726074218750000e+02
6.559046173095703125e+01
1.710823364257812500e+02
-4.832458877563476562e+01
4.395244216918945312e+01
1.338992614746093750e+02
-1.561292457580566406e+01
-2.906734466552734375e+00
-1.056665325164794922e+01
-1.351219635009765625e+02
1.842370986938476562e+01
1.344736938476562500e+02
-7.130628967285156250e+01
-7.523664855957031250e+01
1.160238265991210938e+02
7.310134887695312500e+01
-1.193246994018554688e+02
-1.846824798583984375e+02
6.503619384765625000e+01
2.571416473388671875e+01
-1.881723785400390625e+02
-3.041608428955078125e+01
-1.526610412597656250e+02
3.573197555541992188e+01
2.055958557128906250e+01
7.307665252685546875e+01
-6.168937683105468750e+01
-3.599025344848632812e+01
2.099790802001953125e+02
-1.558821487426757812e+01
1.697793006896972656e+01
-4.202841186523437500e+01
1.345919494628906250e+02
7.261109161376953125e+01
-2.021762657165527344e+01
-1.356852569580078125e+02
-1.196130752563476562e+02
7.353655242919921875e+01
-2.676266479492187500e+01
3.201725769042968750e+01
-7.190552234649658203e+00
1.695991325378417969e+01
-2.875694656372070312e+01
1.045797839760780334e-01
5.561222457885742188e+01
1.062469482421875000e+02
1.211423721313476562e+02
2.689321327209472656e+01
2.376591110229492188e+01
-1.861410980224609375e+02
-1.533381500244140625e+02
6.992655944824218750e+01
1.431650085449218750e+02
4.351140213012695312e+01
2.858735847473144531e+01
8.414325714111328125e+01
-4.144201278686523438e+01
-1.365216064453125000e+01
-5.296531295776367188e+01
-4.924573516845703125e+01
2.695473670959472656e+01
-4.135301971435546875e+01
3.287636184692382812e+01
-7.322209167480468750e+01
6.352821731567382812e+01
-1.974661407470703125e+02
-4.788550186157226562e+01
1.744249534606933594e+01
5.477038574218750000e+01
-7.544983673095703125e+01
2.861256980895996094e+01
-8.899954986572265625e+01
-4.965746688842773438e+01
4.631892013549804688e+01
-1.443150634765625000e+02
4.661568832397460938e+01
-4.361781692504882812e+01
7.646957397460937500e+01
-3.877331018447875977e+00
-1.185609359741210938e+02
-1.224011993408203125e+02
1.594800872802734375e+02
3.385176849365234375e+01
-6.299049377441406250e+01
-4.276009368896484375e+01
4.501659774780273438e+01
-2.796903800964355469e+01
-2.415313005447387695e+00
-1.474539184570312500e+02
3.200070953369140625e+01
2.350624084472656250e+02
-2.461653709411621094e+00
-1.316589660644531250e+02
-4.975948715209960938e+01
-5.735434722900390625e+01
2.640131187438964844e+01
4.908539581298828125e+01
-7.263964080810546875e+01
-2.572368049621582031e+01
-1.769366645812988281e+01
1.257227554321289062e+02
-1.517989158630371094e+01
9.843486022949218750e+01
8.589876556396484375e+01
3.853691482543945312e+01
-2.132156372070312500e+02
9.593861389160156250e+01
1.534772777557373047e+01
-7.559020233154296875e+01
1.296325378417968750e+02
4.001068878173828125e+01
-4.430379104614257812e+01
-8.216647338867187500e+01
-2.611334609985351562e+01
-3.792704010009765625e+01
-1.309779205322265625e+02
-6.474592590332031250e+01
-3.653771972656250000e+01
-1.501227722167968750e+02
-1.770399284362792969e+01
1.772035217285156250e+02
9.020346832275390625e+01
-2.519400405883789062e+01
1.060187072753906250e+02
-1.063353042602539062e+02
3.911126708984375000e+01
6.310866546630859375e+01
-1.052506103515625000e+02
-1.580924391746520996e+00
2.565230178833007812e+01
4.846308231353759766e+00
-9.859653472900390625e+01
9.099761962890625000e+01
2.093507575988769531e+01
-1.769454193115234375e+02
-9.663570404052734375e+01
3.563148880004882812e+01
1.044904327392578125e+02
-1.172087554931640625e+02
9.889382934570312500e+01
1.946903228759765625e+02
-7.655212402343750000e+00
7.874002838134765625e+01
8.915262222290039062e-01
-9.075756072998046875e+00
-6.072089767456054688e+01
2.554493522644042969e+01
1.624664916992187500e+02
3.627754974365234375e+01
6.235222625732421875e+01
-5.563315582275390625e+01
-3.860480499267578125e+01
9.961854553222656250e+01
-1.386956939697265625e+02
-4.358954238891601562e+01
-3.553113555908203125e+01
1.717502899169921875e+02
3.142782402038574219e+01
1.087668304443359375e+02
-1.594529418945312500e+02
8.072573089599609375e+01
-1.604972686767578125e+02
-2.481936264038085938e+01
8.141204071044921875e+01
-6.765620422363281250e+01
9.708835601806640625e+00
2.821411132812500000e+01
-7.634165191650390625e+01
4.268275833129882812e+01
5.027970504760742188e+01
1.793301391601562500e+01
6.517272186279296875e+01
7.514298248291015625e+01
1.108435134887695312e+02
-5.346782302856445312e+01
-1.379361419677734375e+02
-1.086801528930664062e+02
9.031497192382812500e+01
8.067385864257812500e+01
2.777014160156250000e+01
-6.198555374145507812e+01
-1.422767181396484375e+02
-1.680075836181640625e+02
-1.832823371887207031e+01
1.894402923583984375e+02
2.835658836364746094e+01
-2.105392456054687500e+01
1.861716461181640625e+02
-2.863077163696289062e+01
-5.728247070312500000e+01
-6.981851196289062500e+01
-1.226724777221679688e+02
7.516453552246093750e+01
-7.113333129882812500e+01
-5.444129180908203125e+01
-9.745724487304687500e+01
1.118640747070312500e+02
1.088217773437500000e+02
1.685496063232421875e+02
-1.934324073791503906e+01
1.709607543945312500e+02
1.621945762634277344e+01
-4.307934951782226562e+01
-5.820062637329101562e+01
6.762902832031250000e+01
9.255503082275390625e+01
-9.637324523925781250e+01
6.016611480712890625e+01
1.912237930297851562e+01
8.256499481201171875e+01
-2.680261421203613281e+01
-1.859572601318359375e+01
1.556643981933593750e+02
1.711914978027343750e+02
-9.263115692138671875e+01
9.427027130126953125e+01
5.518664169311523438e+01
-1.568790130615234375e+02
1.860179748535156250e+02
-1.365960540771484375e+02
2.992869377136230469e+01
3.349251556396484375e+01
7.842398071289062500e+01
-7.946468353271484375e+01
-1.013754959106445312e+02
9.142663955688476562e+00
-4.237481689453125000e+01
8.588386535644531250e+01
3.086481666564941406e+01
-7.628430938720703125e+01
8.515144348144531250e+01
9.959545135498046875e+01
5.977457046508789062e+01
1.211533050537109375e+02
1.355612945556640625e+02
-1.723819351196289062e+01
-7.805589294433593750e+01
1.023280029296875000e+02
1.028784027099609375e+02
-8.012177276611328125e+01
7.181519317626953125e+01
3.892171859741210938e+01
1.276538848876953125e+02
-2.642575683593750000e+02
1.482025909423828125e+02
2.902278327941894531e+01
6.358413696289062500e+01
-8.347621917724609375e+00
-1.041717529296875000e+02
-1.580466461181640625e+02
2.728934020996093750e+02
-1.347352905273437500e+02
9.262357330322265625e+01
-1.143594589233398438e+02
3.365035629272460938e+01
-8.524588012695312500e+01
-7.535966396331787109e+00
9.709195709228515625e+01
2.987349319458007812e+01
-9.913028717041015625e+01
-8.876260375976562500e+01
-1.019447555541992188e+02
-6.503014373779296875e+01
1.432470703125000000e+02
6.131171226501464844e+00
-1.336405944824218750e+02
2.509277534484863281e+01
-5.540822601318359375e+01
1.403887481689453125e+02
-4.212246704101562500e+01
6.592975616455078125e+01
9.191866302490234375e+01
-1.235368270874023438e+02
-3.178746414184570312e+01
1.015117416381835938e+02
1.543496894836425781e+01
-2.405871629714965820e+00
1.001372604370117188e+02
-1.241611633300781250e+02
-1.790479278564453125e+02
1.470402984619140625e+02
-1.239739151000976562e+02
-5.681825256347656250e+01
-8.458231353759765625e+01
4.850919342041015625e+01
-8.743560028076171875e+01
-1.724733352661132812e+01
1.299121246337890625e+02
-7.731553649902343750e+01
-1.045711746215820312e+02
-2.492488555908203125e+02
-6.144900512695312500e+01
6.094827175140380859e+00
2.135689239501953125e+02
-2.945105171203613281e+01
-4.190103530883789062e+01
6.569351959228515625e+01
6.474138259887695312e+00
1.427473754882812500e+02
1.870596313476562500e+02
1.948627319335937500e+02
4.143301391601562500e+01
4.164319992065429688e+01
-5.476400756835937500e+01
-2.241069602966308594e+01
-1.088720092773437500e+02
7.351644897460937500e+01
-5.939242172241210938e+01
-4.922996997833251953e+00
4.110192298889160156e+00
1.770495414733886719e+01
-9.516886138916015625e+01
-1.032246246337890625e+02
-6.593692016601562500e+01
-1.759859466552734375e+01
1.863752288818359375e+02
-3.717618465423583984e+00
-1.125439453125000000e+01
-6.278914642333984375e+01
-1.701753997802734375e+01
1.999496765136718750e+02
-1.381596527099609375e+02
2.950542259216308594e+01
8.901869964599609375e+01
1.638719940185546875e+01
-6.391614151000976562e+01
1.162993316650390625e+02
9.848280906677246094e+00
-1.148852705955505371e+00
2.240515136718750000e+01
-2.597143363952636719e+01
1.272812271118164062e+02
1.164207839965820312e+02
-1.145541458129882812e+02
1.090160827636718750e+02
1.140271530151367188e+02
9.782901763916015625e+01
1.244706039428710938e+02
1.438634338378906250e+02
-1.198117370605468750e+02
-1.101485967636108398e+00
1.034761905670166016e+01
-3.221159744262695312e+01
4.629635238647460938e+01
8.217898559570312500e+01
3.497210025787353516e+00
-9.899310302734375000e+01
1.062125873565673828e+01
1.654443817138671875e+02
-1.734700012207031250e+01
1.260416870117187500e+02
7.122599792480468750e+01
-7.484677124023437500e+01
4.965028762817382812e+01
-1.049277038574218750e+02
-7.898811340332031250e+01
4.169791793823242188e+01
9.421080017089843750e+01
-2.183562850952148438e+01
7.873519897460937500e+01
6.972255706787109375e+01
-8.860260009765625000e+01
9.106783294677734375e+01
7.189154815673828125e+01
-6.226798248291015625e+01
1.095354309082031250e+02
-5.970365905761718750e+01
1.030966415405273438e+02
8.553925323486328125e+01
-1.742299957275390625e+02
8.286183357238769531e+00
-1.070984554290771484e+01
4.230657958984375000e+01
2.310110092163085938e+01
1.050111312866210938e+02
-1.526494026184082031e+01
-1.048078765869140625e+02
-1.126342315673828125e+02
-1.398630676269531250e+02
9.494145965576171875e+01
6.636855316162109375e+01
-3.706216049194335938e+01
1.341715850830078125e+02
1.842010345458984375e+02
1.150472183227539062e+02
-7.215090942382812500e+01
-1.114358673095703125e+02
-6.278374099731445312e+01
2.692300605773925781e+01
2.125137329101562500e+02
4.033929443359375000e+01
1.512211456298828125e+02
3.227665328979492188e+01
5.679892349243164062e+01
-6.555245971679687500e+01
-3.767708587646484375e+01
1.097359771728515625e+02
9.231100082397460938e+00
8.255211639404296875e+01
1.417323913574218750e+02
-9.072940063476562500e+01
-1.991165351867675781e+01
2.991800785064697266e+00
-2.628356552124023438e+01
1.334224853515625000e+02
8.018474578857421875e+01
8.651894378662109375e+01
-6.572537994384765625e+01
4.310258483886718750e+01
-2.137007331848144531e+01
-1.609556121826171875e+02
-6.852708435058593750e+01
1.038873214721679688e+02
4.765932083129882812e+01
3.084031982421875000e+02
-2.086900634765625000e+02
-2.803568458557128906e+01
9.217491149902343750e+01
5.847951126098632812e+01
5.208415985107421875e+01
-6.366714859008789062e+01
3.102684593200683594e+01
-5.913779830932617188e+01
-7.959055328369140625e+01
-8.372953414916992188e+00
-5.554127120971679688e+01
-5.384635925292968750e+01
-5.668383407592773438e+01
-5.072841644287109375e+01
1.947127914428710938e+01
-5.684169387817382812e+01
6.692843627929687500e+01
-4.373035430908203125e+00
-4.269960403442382812e+01
-5.160609436035156250e+01
1.567071685791015625e+02
1.762729454040527344e+01
1.499531555175781250e+02
-9.592611312866210938e+00
-2.759210205078125000e+02
-7.768809795379638672e+00
-7.711719036102294922e+00
-1.627334785461425781e+01
5.428707599639892578e+00
1.314331054687500000e+02
1.788434028625488281e+01
1.288003387451171875e+02
-7.233535003662109375e+01
-5.441948699951171875e+01
1.063191680908203125e+02
-1.231176757812500000e+02
-2.185764551162719727e+00
-1.348560638427734375e+02
-1.020608673095703125e+02
5.771138191223144531e+00
1.279733200073242188e+02
-3.539645385742187500e+01
6.189033389091491699e-01
-3.171355056762695312e+01
1.547063751220703125e+02
-9.667344665527343750e+01
-2.548020172119140625e+01
-8.558715820312500000e+01
-1.000517883300781250e+02
5.712316513061523438e+01
1.191514358520507812e+02
-1.379939270019531250e+02
6.809178924560546875e+01
-1.020245933532714844e+01
1.663712882995605469e+01
3.739517974853515625e+01
7.899487304687500000e+01
7.405983734130859375e+01
8.689798736572265625e+01
7.313110351562500000e+01
-2.774757766723632812e+01
6.086545562744140625e+01
2.991378021240234375e+01
2.920653533935546875e+01
-1.466606292724609375e+02
-7.207402801513671875e+01
8.941220855712890625e+01
4.621735382080078125e+01
-2.479289245605468750e+01
-9.864773559570312500e+01
-9.035865783691406250e+01
8.844145774841308594e+00
1.301712646484375000e+02
1.245944824218750000e+02
-2.927611732482910156e+01
-4.580179595947265625e+01
-2.333197593688964844e+01
-3.125370216369628906e+01
1.019868164062500000e+02
5.432996749877929688e+01
2.046934814453125000e+02
-3.345829391479492188e+01
6.633578491210937500e+01
8.566082000732421875e+00
3.853654861450195312e+01
1.263977146148681641e+01
-4.543110656738281250e+01
-2.128887557983398438e+01
-1.635167388916015625e+02
-1.192366256713867188e+02
1.807204895019531250e+02
1.556089782714843750e+01
-1.527890472412109375e+02
6.215549850463867188e+01
-6.893756389617919922e+00
2.904860839843750000e+02
4.689443206787109375e+01
-4.554901504516601562e+01
-1.749103393554687500e+02
-9.073274993896484375e+01
-1.208791885375976562e+02
-5.061982727050781250e+01
8.288208770751953125e+01
8.369999694824218750e+01
-2.543326568603515625e+01
2.421769104003906250e+02
-9.998373985290527344e+00
1.753792877197265625e+02
-4.875890731811523438e+01
-1.279245834350585938e+02
1.648397521972656250e+02
1.877530097961425781e+01
4.971178817749023438e+01
8.915915679931640625e+01
-1.039377059936523438e+02
-1.125800857543945312e+02
2.269781646728515625e+02
-2.192174377441406250e+02
-5.198476791381835938e+01
-1.322345733642578125e+02
2.188595962524414062e+01
-7.848266601562500000e+01
1.967826271057128906e+01
-1.554078521728515625e+02
2.153515319824218750e+02
-5.758781433105468750e+01
1.345223846435546875e+02
1.481129455566406250e+02
3.538612747192382812e+01
1.264179916381835938e+02
1.438045501708984375e+02
4.498810958862304688e+01
-9.269565582275390625e+01
-3.403972244262695312e+01
2.722097015380859375e+01
-1.501661987304687500e+02
1.847461853027343750e+02
7.799887847900390625e+01
-3.134106445312500000e+01
3.253710632324218750e+02
8.513152122497558594e+00
3.244834899902343750e+01
3.642691802978515625e+01
2.340920066833496094e+01
-1.772783813476562500e+02
1.030546340942382812e+02
-2.637980270385742188e+01
-4.218051147460937500e+01
4.446577835083007812e+01
1.484234619140625000e+02
-1.767502021789550781e+01
-2.972663752734661102e-02
-8.049160242080688477e-01
3.326145648956298828e+00
-7.288737487792968750e+01
-1.564278411865234375e+02
-4.072108078002929688e+01
1.223886585235595703e+01
-2.068826141357421875e+02
6.523267364501953125e+01
-1.398331546783447266e+01
6.966321945190429688e+00
-5.578570938110351562e+01
-5.395190048217773438e+01
2.283061408996582031e+01
2.196955261230468750e+02
1.493903808593750000e+02
1.319752502441406250e+02
1.157497787475585938e+02
4.633163070678710938e+01
-1.170262603759765625e+02
2.094493865966796875e+02
2.205460548400878906e+01
2.686525535583496094e+01
9.089310467243194580e-02
-2.405944061279296875e+01
1.248565912246704102e+00
-1.312697143554687500e+02
-9.477102279663085938e+00
-8.589702606201171875e+01
-4.683301448822021484e+00
8.037459564208984375e+01
3.643384552001953125e+01
4.252515029907226562e+01
1.384302673339843750e+02
2.660576629638671875e+01
1.208223571777343750e+02
1.348220825195312500e+02
3.046283960342407227e+00
1.086701278686523438e+02
-1.091626968383789062e+02
-1.091933364868164062e+02
1.305555725097656250e+01
-1.068030471801757812e+02
-5.783447647094726562e+01
1.289472579956054688e+01
1.136462211608886719e+01
4.100849151611328125e+01
2.680112457275390625e+01
-3.940522003173828125e+01
4.542231369018554688e+01
-9.985571289062500000e+01
-5.522220230102539062e+01
-2.248679924011230469e+01
2.090286254882812500e+02
-6.535230255126953125e+01
3.264173889160156250e+02
-2.549880218505859375e+01
9.082209777832031250e+01
-1.470302581787109375e+02
-5.188694763183593750e+01
2.345139770507812500e+02
9.816285967826843262e-01
-1.734813995361328125e+02
1.240599670410156250e+02
1.272437438964843750e+02
1.078831939697265625e+02
1.443417968750000000e+02
-1.651909179687500000e+02
-2.290613708496093750e+02
-1.371222991943359375e+02
-2.678983879089355469e+01
-1.541086730957031250e+02
-6.272689056396484375e+01
-8.159851837158203125e+01
-3.435289382934570312e+01
2.157712554931640625e+01
1.585328063964843750e+02
-5.478456020355224609e+00
1.857126159667968750e+02
8.286860466003417969e+00
1.683221435546875000e+01
-5.052323818206787109e+00
1.968157501220703125e+02
5.017295074462890625e+01
2.909175109863281250e+01
2.593003463745117188e+01
8.674443054199218750e+01
-5.145165443420410156e+00
1.165504550933837891e+01
9.363911437988281250e+01
-6.822661590576171875e+01
-7.911989593505859375e+01
-2.185986022949218750e+02
2.482965087890625000e+01
-2.098119926452636719e+01
1.251587066650390625e+02
4.911004543304443359e+00
7.313133239746093750e+01
7.484295654296875000e+01
-5.260906219482421875e+01
-8.793025970458984375e+01
6.695960998535156250e+01
1.287499542236328125e+02
-7.354416656494140625e+01
-8.646166229248046875e+01
-8.642524719238281250e+01
-1.552609252929687500e+02
-9.366917419433593750e+01
3.559902572631835938e+01
-1.360303497314453125e+01
-1.679768524169921875e+02
8.034747314453125000e+01
5.532830810546875000e+01
-6.863469696044921875e+01
3.077977943420410156e+01
-2.784729003906250000e+01
-8.937294769287109375e+01
-1.037193069458007812e+02
1.059833374023437500e+02
-3.402003097534179688e+01
2.715089035034179688e+01
1.722590065002441406e+01
-1.174814682006835938e+02
-1.643903808593750000e+02
1.246111907958984375e+02
-1.488322448730468750e+02
-8.141564941406250000e+01
-3.412549591064453125e+01
1.124890708923339844e+01
-5.242369842529296875e+01
5.278984832763671875e+01
1.869816284179687500e+02
4.653170776367187500e+01
7.861040496826171875e+01
-1.734005355834960938e+01
-5.131255340576171875e+01
2.681482124328613281e+01
-1.430205688476562500e+02
1.283122711181640625e+02
2.111684875488281250e+02
1.185792083740234375e+02
-9.062676239013671875e+01
9.864106750488281250e+01
1.388949489593505859e+01
-1.396467437744140625e+02
-5.490909576416015625e+00
1.554376602172851562e+01
5.399325942993164062e+01
-8.138716125488281250e+01
-5.676216125488281250e+00
-5.852568054199218750e+01
-7.233486175537109375e+01
-1.664383125305175781e+01
6.515283966064453125e+01
6.578749847412109375e+01
4.761907577514648438e+01
-1.872432899475097656e+01
-1.813939056396484375e+02
9.100675201416015625e+01
-3.077254333496093750e+02
3.012445640563964844e+01
1.724333190917968750e+02
1.205789566040039062e+02
2.337981414794921875e+02
-1.080098648071289062e+02
-1.855660438537597656e+01
1.186053361743688583e-02
-7.488288116455078125e+01
6.305502414703369141e+00
4.489974212646484375e+01
-8.650273323059082031e+00
-1.465174865722656250e+02
-1.468299560546875000e+02
-2.345166444778442383e+00
6.025797271728515625e+01
-5.526956939697265625e+01
-8.519949340820312500e+01
1.669502868652343750e+02
1.677150573730468750e+02
1.904015731811523438e+01
1.284087371826171875e+02
3.707015609741210938e+01
-5.217444229125976562e+01
-1.320003509521484375e+02
-5.722715759277343750e+01
6.491123199462890625e+01
6.585445404052734375e+01
6.566002655029296875e+01
6.706652164459228516e+00
1.783099060058593750e+02
5.105831146240234375e+01
2.108523559570312500e+02
-3.603704452514648438e+01
1.344077758789062500e+02
-1.463081665039062500e+02
-3.521879196166992188e+01
6.198341369628906250e+01
-9.501621246337890625e+01
-1.366586685180664062e+01
1.953838043212890625e+02
5.350940322875976562e+01
8.339392852783203125e+01
6.105345916748046875e+01
-1.322299652099609375e+02
9.782947540283203125e+01
-1.457880783081054688e+01
6.587484741210937500e+01
-1.675693893432617188e+01
1.142969360351562500e+02
2.652331542968750000e+01
-2.026148986816406250e+01
-1.235178146362304688e+02
2.256897735595703125e+01
7.226649475097656250e+01
1.155023422241210938e+02
7.189437866210937500e+01
-4.189182662963867188e+01
6.213014602661132812e+01
-1.751696929931640625e+02
-4.914012145996093750e+01
-2.724391746520996094e+01
-7.146224975585937500e+01
3.964803314208984375e+01
1.312492370605468750e+01
1.002850494384765625e+02
-1.448601341247558594e+01
-6.824663543701171875e+01
-1.207909545898437500e+02
9.322277832031250000e+01
-1.256971588134765625e+02
-4.326689910888671875e+01
4.991171264648437500e+01
1.182936096191406250e+02
-6.436025238037109375e+01
-5.720938205718994141e+00
1.357958984375000000e+02
-1.020875549316406250e+02
-1.383418426513671875e+02
1.353825073242187500e+02
1.621548461914062500e+02
1.886688537597656250e+02
1.802273178100585938e+01
-7.282807159423828125e+01
1.297746887207031250e+02
-1.609173202514648438e+01
-1.996202087402343750e+01
3.605722808837890625e+01
-1.095668554306030273e+00
4.678006744384765625e+01
1.733449935913085938e+01
1.210195922851562500e+02
2.230095672607421875e+01
1.658271026611328125e+01
1.743997497558593750e+02
-4.060607147216796875e+01
1.711045684814453125e+02
1.621152343750000000e+02
1.691129455566406250e+02
1.514634399414062500e+02
-7.715164947509765625e+01
1.932199401855468750e+02
-3.673709106445312500e+01
5.361040878295898438e+01
4.404502487182617188e+01
5.913125514984130859e+00
1.239790191650390625e+02
8.627633666992187500e+01
-9.724424743652343750e+01
5.984990692138671875e+01
-1.229065170288085938e+02
-1.146694278717041016e+01
4.699804306030273438e+01
-1.124522552490234375e+02
-6.665850067138671875e+01
-6.015430068969726562e+01
-1.686651458740234375e+02
2.595629577636718750e+02
5.883501815795898438e+01
1.154891815185546875e+02
-1.917463073730468750e+02
3.963240814208984375e+01
1.532592773437500000e+02
-1.977311897277832031e+01
-7.523828125000000000e+01
-5.816976928710937500e+01
-4.514579391479492188e+01
-6.307873725891113281e+00
-3.031579780578613281e+01
-9.108088684082031250e+01
2.901296234130859375e+01
-7.642494678497314453e+00
5.016901969909667969e+00
-5.004967498779296875e+01
7.717904663085937500e+01
-2.053648529052734375e+02
-1.345663146972656250e+02
8.419350433349609375e+01
1.065131988525390625e+02
-1.311055603027343750e+02
7.708915710449218750e+01
-2.644982910156250000e+01
-3.764155960083007812e+01
1.123651504516601562e+02
5.799366760253906250e+01
-4.219619369506835938e+01
-4.376797485351562500e+01
1.645287628173828125e+02
-4.795919895172119141e+00
7.054787445068359375e+01
1.381790828704833984e+01
-8.649193572998046875e+01
-7.344717407226562500e+01
-6.675427246093750000e+01
-5.331896591186523438e+01
2.840598869323730469e+01
9.816280364990234375e+01
1.116591072082519531e+01
1.905105781555175781e+01
1.610369415283203125e+02
1.006633605957031250e+02
1.375153198242187500e+02
-5.414483642578125000e+01
-1.212832336425781250e+02
1.271395416259765625e+02
-4.889217758178710938e+01
-1.248052444458007812e+02
-2.350033950805664062e+01
-4.637299060821533203e+00
-1.470002937316894531e+01
2.053613586425781250e+02
-1.165419082641601562e+02
2.995406150817871094e+00
-3.889329910278320312e+01
1.100428848266601562e+02
1.964253845214843750e+02
3.242983703613281250e+02
1.221460494995117188e+02
1.611599884033203125e+02
8.350955963134765625e+01
1.293788146972656250e+02
4.938291931152343750e+01
5.019574737548828125e+01
4.272059631347656250e+01
1.283254547119140625e+02
-7.828508758544921875e+01
-7.672363281250000000e+01
-4.335361099243164062e+01
8.665426635742187500e+01
-7.903510284423828125e+01
5.200319290161132812e+01
-1.052711334228515625e+02
9.786734771728515625e+01
-1.496656951904296875e+02
-2.838921165466308594e+01
1.238193664550781250e+02
2.053564300537109375e+02
-2.069746017456054688e+01
3.558385086059570312e+01
4.346120452880859375e+01
4.779491043090820312e+01
1.509575958251953125e+02
-5.328999328613281250e+01
-2.111345291137695312e+01
7.306979370117187500e+01
-1.333877868652343750e+02
5.870789337158203125e+01
-7.303047180175781250e+01
2.070566864013671875e+02
2.266493415832519531e+01
5.848154449462890625e+01
-7.475238037109375000e+01
-5.850647735595703125e+01
-5.187319946289062500e+01
-3.243192291259765625e+01
-1.362774658203125000e+02
-3.309272384643554688e+01
-4.335024833679199219e+00
-4.456071090698242188e+01
8.999161720275878906e+00
-1.799806518554687500e+02
-5.750458145141601562e+01
-1.784807281494140625e+02
6.357260513305664062e+01
-1.043372058868408203e+01
-5.598688888549804688e+01
8.074020385742187500e+00
8.381792068481445312e+00
-2.249384880065917969e+01
-2.217703342437744141e+00
1.548154754638671875e+02
-8.523993682861328125e+01
-1.359493255615234375e+02
-1.147669830322265625e+02
1.443690538406372070e+00
-5.041382980346679688e+01
4.504771804809570312e+01
4.106723022460937500e+01
-7.939585113525390625e+01
1.599878234863281250e+02
9.372249603271484375e+00
-1.335428161621093750e+02
1.199743881225585938e+02
-5.306002426147460938e+01
-1.533792572021484375e+02
9.328469085693359375e+01
2.096890449523925781e+01
-2.546601676940917969e+01
-4.949409103393554688e+01
-5.880641937255859375e+01
-1.050017471313476562e+02
-1.087507343292236328e+01
9.669689178466796875e+01
-1.219742431640625000e+02
2.955343723297119141e+00
-7.016046905517578125e+01
1.259334106445312500e+02
1.735911560058593750e+01
-3.283852338790893555e+00
1.091652832031250000e+02
-1.416712646484375000e+02
-2.225944519042968750e+01
1.813754119873046875e+02
-1.473273773193359375e+02
4.860731887817382812e+01
-1.577117729187011719e+01
1.384001922607421875e+01
-5.789304351806640625e+01
1.743663940429687500e+02
-4.192720413208007812e+01
-4.885245513916015625e+01
-3.893283462524414062e+01
1.326523284912109375e+02
7.867729187011718750e+01
-1.319206619262695312e+01
-1.995000915527343750e+02
-1.129847526550292969e+00
1.780413818359375000e+01
1.434469909667968750e+02
-1.494055366516113281e+01
-1.753440246582031250e+02
1.537503356933593750e+02
-9.336283874511718750e+01
-1.233284912109375000e+02
1.070713653564453125e+02
-1.904395751953125000e+02
-9.753906250000000000e+01
-1.486246337890625000e+02
-8.838353729248046875e+01
-1.977097167968750000e+02
-7.988784313201904297e+00
3.357190704345703125e+01
8.341787719726562500e+01
-7.262016773223876953e+00
-1.293264312744140625e+02
1.455334167480468750e+02
-8.505991363525390625e+01
-6.305209350585937500e+01
1.029216537475585938e+02
-1.168739700317382812e+02
9.718029785156250000e+01
-7.530370330810546875e+01
-1.694247055053710938e+01
-6.104492950439453125e+01
6.610612487792968750e+01
4.907851409912109375e+01
-3.716519927978515625e+01
6.237473487854003906e+00
-2.392546463012695312e+01
4.572573471069335938e+01
-1.388116302490234375e+02
2.804995536804199219e+01
-6.338403701782226562e+01
7.939874267578125000e+01
1.217809448242187500e+02
1.410165863037109375e+02
1.182522487640380859e+01
-7.264062500000000000e+01
9.417573928833007812e+00
-8.765170288085937500e+01
3.481103515625000000e+01
5.615942382812500000e+01
-4.609919357299804688e+01
-9.326197814941406250e+01
-9.433494567871093750e+01
1.074378967285156250e+01
2.955742835998535156e+01
1.161173629760742188e+01
-9.761677551269531250e+01
-1.396028747558593750e+02
1.806275787353515625e+02
7.215543746948242188e+00
-5.658208847045898438e+00
-4.967267990112304688e+01
-1.248522796630859375e+02
9.954010009765625000e+01
-5.650363159179687500e+01
1.852423477172851562e+01
1.495290222167968750e+02
-1.061276321411132812e+02
-7.196293830871582031e+00
-3.205412626266479492e+00
4.335785293579101562e+01
-5.442958068847656250e+01
1.167433013916015625e+02
5.506265640258789062e+01
-2.677951240539550781e+01
-4.692271041870117188e+01
-9.329792022705078125e+01
1.482902069091796875e+02
1.154451522827148438e+02
4.963194656372070312e+01
1.242466163635253906e+01
-4.611833953857421875e+01
-3.473759460449218750e+01
8.361369323730468750e+01
-7.472931671142578125e+01
6.196719360351562500e+01
-1.279111633300781250e+02
4.168114471435546875e+01
-2.365938186645507812e+01
1.015968780517578125e+02
-5.199385833740234375e+01
6.706667327880859375e+01
-1.296705627441406250e+02
6.734584045410156250e+01
9.352896690368652344e+00
1.688293151855468750e+02
-1.232948989868164062e+02
9.896115875244140625e+01
1.049573287963867188e+02
-1.654903221130371094e+01
-1.665910186767578125e+02
1.406191864013671875e+02
2.025749015808105469e+01
-6.795075225830078125e+01
-1.394777107238769531e+01
1.568844451904296875e+02
1.916813850402832031e+01
-1.638866271972656250e+02
9.242450714111328125e+01
3.239087295532226562e+01
4.650784301757812500e+01
-1.921258735656738281e+01
2.244130401611328125e+02
1.273782501220703125e+02
1.178548965454101562e+02
1.335598297119140625e+02
9.316956329345703125e+01
-2.096275901794433594e+01
-2.851715660095214844e+01
9.505663299560546875e+01
-3.839628219604492188e+01
-1.066468353271484375e+02
5.529267120361328125e+01
-4.554097747802734375e+01
-6.548536682128906250e+01
-5.566719818115234375e+01
-2.354527893066406250e+02
2.518977737426757812e+01
1.871883201599121094e+01
6.272736358642578125e+01
1.269464721679687500e+02
3.099872779846191406e+01
7.597943878173828125e+01
6.871498107910156250e+01
-1.867414703369140625e+02
-1.097860107421875000e+02
-1.704217433929443359e+00
1.558516540527343750e+02
-4.052492904663085938e+01
-1.866824531555175781e+01
-2.335435104370117188e+01
4.484548950195312500e+01
-1.617517700195312500e+02
6.300838470458984375e+01
-7.939560699462890625e+01
-2.276979446411132812e+01
8.998270416259765625e+01
4.972220993041992188e+01
3.981021118164062500e+01
1.191468811035156250e+02
1.332579803466796875e+02
-7.750086212158203125e+01
1.313316802978515625e+02
-5.138701248168945312e+01
-7.818615722656250000e+01
1.811498107910156250e+02
1.619302558898925781e+01
3.731381225585937500e+01
-1.301220855712890625e+02
-1.253514480590820312e+01
-9.783928680419921875e+01
2.619334793090820312e+01
2.840458488464355469e+01
1.799910125732421875e+02
9.333906555175781250e+01
7.157425689697265625e+01
1.170120010375976562e+02
1.817362365722656250e+02
6.059288787841796875e+01
-2.176045379638671875e+02
-1.895425415039062500e+02
1.337973480224609375e+02
-2.098615074157714844e+01
1.359798908233642578e+01
-4.542344665527343750e+01
1.033776855468750000e+02
1.406191864013671875e+02
-4.884142303466796875e+01
1.004445075988769531e+01
-1.765189170837402344e+01
-5.907746124267578125e+01
1.639490966796875000e+02
-3.140819931030273438e+01
2.966497230529785156e+01
-8.109460830688476562e+00
6.115008831024169922e+00
2.052546081542968750e+02
-1.556589603424072266e+01
1.285093841552734375e+02
-1.423672485351562500e+02
-1.601329498291015625e+02
-7.660819244384765625e+01
5.100413131713867188e+01
-5.794974517822265625e+01
-1.110931549072265625e+02
6.974343872070312500e+01
2.146486473083496094e+01
1.242090682983398438e+02
1.177299171686172485e-01
-1.662987518310546875e+02
-7.829059600830078125e+01
-2.698327827453613281e+01
-1.196407806128263474e-02
5.148587036132812500e+01
-1.717713165283203125e+02
4.085460662841796875e+01
7.306199645996093750e+01
-4.090870285034179688e+01
1.851448059082031250e+00
8.191806030273437500e+01
-6.022256469726562500e+01
1.639331512451171875e+02
1.439240570068359375e+02
-1.424242095947265625e+02
2.043790130615234375e+02
-6.227921676635742188e+01
1.607068786621093750e+02
-1.778091669082641602e+00
-1.014343948364257812e+02
1.840590095520019531e+01
-7.767995452880859375e+01
2.066065063476562500e+02
9.649371337890625000e+01
5.637728118896484375e+01
-8.573348236083984375e+01
-7.348194885253906250e+01
-6.316475296020507812e+01
2.633374595642089844e+01
5.498580169677734375e+01
3.442963409423828125e+01
1.237294464111328125e+02
1.010753726959228516e+01
5.712097167968750000e+01
-1.080753326416015625e+02
7.400282287597656250e+01
4.195891571044921875e+01
-7.746221160888671875e+01
-1.013511657714843750e+02
-5.737925720214843750e+01
4.111061477661132812e+01
-1.829478302001953125e+02
4.266406250000000000e+01
9.387808227539062500e+01
1.538522949218750000e+02
-3.683404541015625000e+01
-9.428812980651855469e+00
1.851838989257812500e+02
-1.987576904296875000e+02
1.137515869140625000e+02
2.122615814208984375e+01
3.696195373535156250e+02
6.430900573730468750e+01
2.190393066406250000e+01
1.360535430908203125e+02
-1.113178634643554688e+02
2.909082221984863281e+01
-4.740247726440429688e+01
1.403294677734375000e+02
1.464399433135986328e+01
9.405935668945312500e+01
1.031503448486328125e+02
-1.180206069946289062e+02
1.015556716918945312e+02
4.598963165283203125e+01
5.098052620887756348e-01
8.747151947021484375e+01
8.139867401123046875e+01
-6.018005752563476562e+01
-2.740621089935302734e+00
9.164091491699218750e+01
-1.246179199218750000e+02
2.319994735717773438e+01
-1.791244506835937500e+01
-9.751893615722656250e+01
1.281398010253906250e+02
-1.461100101470947266e+01
2.972184753417968750e+01
1.806477203369140625e+02
4.788886642456054688e+01
-3.078457069396972656e+01
1.413352966308593750e+01
-2.732790527343750000e+02
-4.764117431640625000e+01
-8.291626739501953125e+01
-6.808513641357421875e+01
-8.926357269287109375e+01
-1.948880577087402344e+01
-8.004535675048828125e+01
9.491685485839843750e+01
3.020316123962402344e+01
-9.499666213989257812e+00
1.023875579833984375e+02
3.166162109375000000e+01
8.708116149902343750e+01
9.592961883544921875e+01
-1.477302551269531250e+02
-8.036211395263671875e+01
9.200922012329101562e+00
-9.129103088378906250e+01
1.492668819427490234e+01
4.204051017761230469e+00
-2.268781661987304688e+01
2.846609115600585938e+01
9.459229278564453125e+01
2.786613702774047852e+00
-7.482582092285156250e+01
-1.814258270263671875e+02
6.780471038818359375e+01
-3.320263290405273438e+01
-1.027492752075195312e+02
3.316807556152343750e+01
1.003583297729492188e+02
-8.298831939697265625e+01
-6.501651763916015625e+01
1.111948394775390625e+02
2.065799713134765625e+02
-5.242462158203125000e+01
-1.224702224731445312e+02
1.211844711303710938e+02
-8.627699279785156250e+01
-2.955786228179931641e+00
-8.229163360595703125e+01
-1.936627502441406250e+02
-3.193256568908691406e+01
9.455445098876953125e+01
1.027367935180664062e+02
-1.499413394927978516e+01
5.272129535675048828e+00
-4.621662902832031250e+01
8.314493560791015625e+01
-4.854018402099609375e+01
-6.440845489501953125e+01
1.552447357177734375e+02
-3.732878112792968750e+01
1.205576782226562500e+02
1.518726348876953125e+02
-3.998181152343750000e+01
2.124604644775390625e+02
-2.058052062988281250e+01
2.094133300781250000e+02
1.443894767761230469e+01
-1.716759948730468750e+02
1.042469406127929688e+02
1.747259216308593750e+02
-2.796842346191406250e+02
1.404844360351562500e+02
7.148148345947265625e+01
-5.319088745117187500e+01
8.799731445312500000e+01
1.201266021728515625e+02
-2.635846519470214844e+01
1.039895324707031250e+02
-4.070592498779296875e+01
-1.292095489501953125e+02
5.789257884025573730e-01
-8.958291625976562500e+01
-4.040818786621093750e+01
1.249931335449218750e+02
-7.923423004150390625e+01
-5.579941177368164062e+01
4.096696853637695312e+01
8.484944915771484375e+01
-4.178952407836914062e+01
-9.703804016113281250e+01
-4.998835754394531250e+01
4.352381515502929688e+01
4.134462356567382812e+01
-1.213597564697265625e+02
1.676447448730468750e+02
3.899164581298828125e+01
1.334331607818603516e+01
1.435349559783935547e+01
2.851984786987304688e+01
-1.426737518310546875e+02
-5.561745834350585938e+01
5.988609313964843750e+01
-1.130038604736328125e+02
1.498493194580078125e+02
-7.631000518798828125e+01
1.008004760742187500e+02
5.132385635375976562e+01
7.455553436279296875e+01
-7.100666522979736328e+00
-5.936957168579101562e+01
2.286884613037109375e+02
1.925137329101562500e+02
2.320525207519531250e+02
1.345328979492187500e+02
1.248806838989257812e+02
5.798546218872070312e+01
-4.301556777954101562e+01
-1.407623901367187500e+02
-2.395870018005371094e+01
1.841970977783203125e+02
1.097045745849609375e+02
-7.784942626953125000e+01
-5.881892681121826172e+00
1.142087478637695312e+02
-7.272705078125000000e+01
-3.137948989868164062e+00
-9.864331817626953125e+01
3.422379302978515625e+01
2.040569305419921875e+02
-1.383795738220214844e+01
-1.903642120361328125e+02
9.730545806884765625e+01
1.872552795410156250e+02
4.704067993164062500e+01
-2.379486465454101562e+01
-2.339697360992431641e+00
6.943833160400390625e+01
-8.827811431884765625e+01
-1.098993759155273438e+02
1.605077552795410156e+01
-1.086999130249023438e+01
-1.062952041625976562e+02
-2.038599729537963867e+00
6.678552246093750000e+01
1.185927734375000000e+02
-1.669037170410156250e+02
2.249265899658203125e+02
3.028831100463867188e+01
1.583729553222656250e+02
3.488882446289062500e+01
3.566635513305664062e+01
8.810531616210937500e+01
3.971120452880859375e+01
1.486578979492187500e+02
-6.412735748291015625e+01
-6.507970428466796875e+01
-9.968693733215332031e+00
1.947910003662109375e+02
5.105734634399414062e+01
6.372199249267578125e+01
7.136343383789062500e+01
-8.595751190185546875e+01
-6.718721771240234375e+01
-9.263092803955078125e+01
-2.887116088867187500e+02
-1.188021774291992188e+02
-1.588695831298828125e+02
-2.221625709533691406e+01
1.636748886108398438e+01
-1.782636260986328125e+01
8.490786743164062500e+01
-7.668519592285156250e+01
1.239744338989257812e+02
-5.871970748901367188e+01
8.631426239013671875e+01
-6.104252243041992188e+01
9.998925781250000000e+01
5.309173583984375000e+01
1.624484100341796875e+02
-5.888861465454101562e+01
2.826155090332031250e+01
-6.568622589111328125e+01
-1.318523406982421875e+02
6.326603317260742188e+01
-1.121482162475585938e+02
1.215150604248046875e+02
-3.714257955551147461e+00
1.293661651611328125e+02
1.406688842773437500e+02
2.092933273315429688e+01
3.887536621093750000e+01
-1.109002380371093750e+02
-6.981988525390625000e+01
4.982568359375000000e+01
1.427105255126953125e+02
6.769982910156250000e+01
-1.073980789184570312e+02
-2.865165138244628906e+01
-1.001306381225585938e+02
-1.031558532714843750e+02
8.493709564208984375e+01
1.155983200073242188e+02
7.365695190429687500e+01
-3.009972000122070312e+01
1.226666793823242188e+02
-5.309575653076171875e+01
6.126464366912841797e+00
-1.602189483642578125e+02
3.767544555664062500e+01
1.872016716003417969e+01
2.694113540649414062e+01
-9.869175720214843750e+01
1.437737655639648438e+01
8.636342048645019531e+00
9.913207244873046875e+01
-3.414932632446289062e+01
1.241698074340820312e+01
5.246573638916015625e+01
-3.513984298706054688e+01
-7.238413238525390625e+01
1.394435119628906250e+02
1.784203720092773438e+01
1.073646926879882812e+02
4.996436691284179688e+01
-1.014725089073181152e+00
-1.988942718505859375e+01
2.177141418457031250e+02
3.914126586914062500e+01
1.246304397583007812e+02
1.276409378051757812e+02
-5.187178802490234375e+01
-5.237296295166015625e+01
7.665036010742187500e+01
3.039426422119140625e+01
-5.997466278076171875e+01
-1.472397155761718750e+02
3.161947631835937500e+01
1.358830261230468750e+02
4.670251464843750000e+01
-6.474109649658203125e+00
-1.874906768798828125e+02
-4.214033508300781250e+01
5.249566078186035156e+00
-1.995772933959960938e+01
1.076751022338867188e+02
-8.228895568847656250e+01
5.375305938720703125e+01
-1.938458557128906250e+02
2.423796081542968750e+01
2.144013595581054688e+01
9.122292327880859375e+01
6.714944362640380859e+00
-3.997004699707031250e+01
-1.971790008544921875e+02
8.947140502929687500e+01
-8.779199981689453125e+01
-9.413851165771484375e+01
-1.373693847656250000e+02
2.150075721740722656e+01
-1.911770782470703125e+02
-5.564475631713867188e+01
-7.001609039306640625e+01
-1.194183959960937500e+02
-1.748532676696777344e+01
-3.932952117919921875e+01
-7.872626781463623047e+00
2.049359741210937500e+02
-2.083162498474121094e+01
-1.193854999542236328e+01
-6.977334594726562500e+01
-3.428128051757812500e+01
1.588025360107421875e+02
8.123004150390625000e+01
-4.535896301269531250e+01
1.996642761230468750e+02
2.876039123535156250e+01
6.401786041259765625e+01
-1.175948257446289062e+02
-2.285808181762695312e+01
-1.058247299194335938e+02
2.546200370788574219e+01
7.872560882568359375e+01
-6.613814544677734375e+01
7.581240081787109375e+01
1.394079742431640625e+02
-3.458837509155273438e+01
-1.067738037109375000e+02
2.092345886230468750e+02
5.286630249023437500e+01
4.801472091674804688e+01
-3.882150411605834961e+00
-2.854265689849853516e+00
-4.869011688232421875e+01
-1.485876159667968750e+02
1.166745758056640625e+02
8.484141230583190918e-01
9.986183929443359375e+01
-4.065633773803710938e+01
1.149253387451171875e+02
1.276174926757812500e+02
4.390876007080078125e+01
-4.423682785034179688e+01
-4.742540740966796875e+01
5.686988067626953125e+01
-6.569955444335937500e+01
-1.799642181396484375e+01
1.029043045043945312e+02
-5.620410537719726562e+01
-7.363008880615234375e+01
2.311025047302246094e+01
1.825644378662109375e+02
1.216536560058593750e+02
4.074563217163085938e+01
-5.509992980957031250e+01
2.358806304931640625e+02
-1.701441574096679688e+01
2.814066123962402344e+01
1.549249291419982910e+00
-2.158755493164062500e+01
2.220555572509765625e+02
2.916354064941406250e+02
-9.005081176757812500e+00
-6.783560180664062500e+01
1.672721290588378906e+01
4.913396453857421875e+01
1.226973190307617188e+02
1.326612854003906250e+02
1.591199645996093750e+02
3.251488113403320312e+01
6.388337707519531250e+01
-3.174491500854492188e+01
3.167856407165527344e+01
5.292668151855468750e+01
4.193048858642578125e+01
6.672935485839843750e+01
1.480576324462890625e+02
-1.161035690307617188e+02
-1.201081161499023438e+02
-1.024909820556640625e+02
1.112182159423828125e+02
4.568829345703125000e+01
9.494902801513671875e+01
-1.854594726562500000e+02
-1.630276031494140625e+02
1.523248596191406250e+02
2.056235046386718750e+02
-1.668664855957031250e+02
-2.526982688903808594e+01
-9.873336029052734375e+01
-8.757476043701171875e+01
1.446042022705078125e+02
4.903447723388671875e+01
-1.605434722900390625e+02
-9.697210693359375000e+01
2.304154205322265625e+02
-9.704881668090820312e+00
-1.149813919067382812e+02
4.434463500976562500e+01
-4.578684616088867188e+01
-5.666673660278320312e+01
-9.016196441650390625e+01
-3.977611541748046875e+01
8.679666137695312500e+01
1.809944915771484375e+02
-2.287693595886230469e+01
2.841788482666015625e+01
-1.055353775024414062e+02
-1.324821777343750000e+02
5.056164169311523438e+01
-3.223820877075195312e+01
-7.130948638916015625e+01
-2.822377777099609375e+01
-7.585687255859375000e+01
7.278684997558593750e+01
2.080958843231201172e+00
6.411238098144531250e+01
-6.861954498291015625e+01
2.360803070068359375e+02
-7.071298217773437500e+01
-1.728599853515625000e+02
1.443659973144531250e+02
2.572804870605468750e+02
-1.881871372461318970e-01
7.480607926845550537e-02
-2.841694641113281250e+02
1.459207057952880859e+01
8.231832122802734375e+01
-5.483750534057617188e+01
-1.968751831054687500e+02
-4.402759170532226562e+01
-1.052697658538818359e+00
1.838071250915527344e+01
-1.758296775817871094e+01
2.037609100341796875e+02
-6.277209091186523438e+01
2.778543853759765625e+01
-6.300290298461914062e+01
1.265307693481445312e+02
-2.494787979125976562e+01
4.722064590454101562e+01
1.589599514007568359e+01
5.034646034240722656e+00
5.673448562622070312e+00
-3.292571640014648438e+01
-3.443078613281250000e+02
4.419850540161132812e+01
-3.460037612915039062e+01
2.766282653808593750e+02
-6.729368591308593750e+01
-6.932642459869384766e+00
-1.202982902526855469e+01
-7.509826660156250000e+01
-7.153875732421875000e+01
1.438523674011230469e+01
-3.953934907913208008e+00
-5.305718231201171875e+01
-8.046343231201171875e+01
-2.083170890808105469e+00
-3.724058151245117188e+01
-1.076034774780273438e+02
-1.192553405761718750e+02
-1.797322750091552734e+00
-5.699134445190429688e+01
-7.486219787597656250e+01
5.035054779052734375e+01
7.421112060546875000e+01
4.608569335937500000e+01
3.236864089965820312e+01
-1.382306060791015625e+02
4.424706649780273438e+01
-1.609806518554687500e+02
4.945536422729492188e+01
-1.243653869628906250e+02
-7.571285247802734375e+01
-5.439670562744140625e+01
1.307505798339843750e+02
-1.960309753417968750e+02
-1.177921295166015625e+02
-1.568294715881347656e+01
2.552622528076171875e+02
3.087098312377929688e+01
-4.897891998291015625e+00
6.752249145507812500e+01
3.664468383789062500e+01
1.916506958007812500e+01
8.300457000732421875e+01
6.547373962402343750e+01
-1.476171493530273438e+01
-8.722920989990234375e+01
-1.142486953735351562e+02
4.656245040893554688e+01
-4.917214584350585938e+01
9.272141265869140625e+01
-3.945072174072265625e+01
-2.153777694702148438e+01
4.464327239990234375e+01
-8.760801315307617188e+00
1.295303955078125000e+02
-1.407310180664062500e+02
1.505290222167968750e+02
2.494430541992187500e+02
-1.045014648437500000e+02
-6.039403533935546875e+01
8.793283843994140625e+01
-9.756995391845703125e+01
1.605634613037109375e+02
6.896266937255859375e+01
-1.197995910644531250e+02
-7.746785736083984375e+01
7.437364196777343750e+01
-2.395846748352050781e+01
-4.219329452514648438e+01
1.151532058715820312e+02
9.887551116943359375e+01
-3.509774017333984375e+01
1.491941261291503906e+01
1.149649963378906250e+02
2.407166442871093750e+02
-4.913601684570312500e+01
-5.376369476318359375e+01
-8.552015686035156250e+01
5.390864562988281250e+01
-1.103794708251953125e+02
-4.486532211303710938e+01
-9.450590515136718750e+01
2.040988922119140625e+02
-1.509796447753906250e+02
1.589216308593750000e+02
-3.578835296630859375e+01
-7.744509887695312500e+01
-9.331633758544921875e+01
1.431236114501953125e+02
3.964900970458984375e+00
1.764171142578125000e+02
-1.258870010375976562e+02
8.975596618652343750e+01
-3.040495872497558594e+01
3.254746913909912109e+00
-1.792120933532714844e+01
5.247613906860351562e+01
-2.566930055618286133e+00
1.383944416046142578e+01
4.723950958251953125e+01
3.104896545410156250e+01
7.034229278564453125e+01
3.389975786209106445e+00
3.347078323364257812e+01
-1.944065399169921875e+02
1.147112503051757812e+02
3.600863647460937500e+01
-1.198881301879882812e+02
1.058526992797851562e+02
1.324963760375976562e+01
1.164931297302246094e+01
1.958327484130859375e+02
3.436862707138061523e+00
1.867609710693359375e+02
4.590316390991210938e+01
2.131486206054687500e+02
1.595148773193359375e+02
-9.943721771240234375e+01
7.874261474609375000e+01
-6.247689819335937500e+01
-6.356992721557617188e+01
5.877468109130859375e+01
-3.806383907794952393e-01
1.437844085693359375e+01
5.925332260131835938e+01
-4.759322357177734375e+01
-3.827410507202148438e+01
2.537853050231933594e+01
1.069668579101562500e+01
2.970006561279296875e+01
-2.836080551147460938e+01
-1.606058311462402344e+01
1.383461303710937500e+02
1.045290451049804688e+02
-1.687258453369140625e+02
-7.284484863281250000e+01
-4.536553192138671875e+01
2.508965110778808594e+01
-8.564878082275390625e+01
4.146662902832031250e+01
7.451110839843750000e+01
-9.013469696044921875e+01
5.251206588745117188e+01
-8.686371612548828125e+01
-8.530612945556640625e+01
-1.440678405761718750e+02
9.424461364746093750e+01
6.375476837158203125e+01
7.486192321777343750e+01
1.738762817382812500e+02
-6.247056007385253906e+00
1.255112743377685547e+01
-1.162766952514648438e+02
1.857828063964843750e+02
-4.299512100219726562e+01
3.008333206176757812e+01
3.412054443359375000e+01
-9.445212554931640625e+01
-6.519068145751953125e+01
4.898046493530273438e+01
-2.506528854370117188e+01
6.820653915405273438e+00
-9.238577270507812500e+01
-1.772975158691406250e+02
7.536399078369140625e+01
-1.587829132080078125e+02
1.231344909667968750e+02
1.455191192626953125e+02
-7.891158294677734375e+01
1.635154342651367188e+01
1.392638854980468750e+02
-3.718944931030273438e+01
4.985714340209960938e+01
1.099002380371093750e+02
-5.071824645996093750e+01
-6.811036682128906250e+01
-2.511758804321289062e+01
7.803916931152343750e+01
3.744028854370117188e+01
-1.377375030517578125e+02
-1.184138031005859375e+02
7.202272796630859375e+01
1.545483093261718750e+02
3.219953918457031250e+01
6.274361038208007812e+01
1.333128967285156250e+02
2.434609979391098022e-01
1.305490112304687500e+02
-5.547091293334960938e+01
2.574303894042968750e+02
1.028137207031250000e+02
7.836124420166015625e+01
7.356763458251953125e+01
-7.282553100585937500e+01
1.213028335571289062e+02
-7.193480682373046875e+01
5.620849227905273438e+01
-4.882615661621093750e+01
6.487782287597656250e+01
7.078827857971191406e+00
1.739472389221191406e+01
2.110723266601562500e+02
1.719988250732421875e+01
4.403053760528564453e+00
-1.748628616333007812e+01
5.230678939819335938e+01
2.101138687133789062e+01
1.716416473388671875e+02
2.462879371643066406e+01
1.560673828125000000e+02
1.187621612548828125e+02
7.281904602050781250e+01
-1.210974597930908203e+01
5.491887283325195312e+01
-1.087966823577880859e+01
2.073306083679199219e+01
1.888058013916015625e+02
8.467792510986328125e+01
-1.687798309326171875e+02
-8.070734405517578125e+01
5.868220901489257812e+01
-1.668875732421875000e+02
4.575525665283203125e+01
2.134491205215454102e+00
-2.773753051757812500e+02
6.731700134277343750e+01
-2.706558609008789062e+01
6.448169708251953125e+01
2.627654075622558594e+00
1.728375701904296875e+02
3.476657485961914062e+01
3.282028961181640625e+01
1.372514190673828125e+02
1.572894287109375000e+02
7.402273559570312500e+01
5.964891433715820312e+01
8.321984100341796875e+01
1.807810058593750000e+02
-3.992299652099609375e+01
8.159815979003906250e+01
9.173255920410156250e+01
1.636685791015625000e+02
9.207063293457031250e+01
-9.603331756591796875e+01
-1.404284515380859375e+02
1.552480926513671875e+02
1.771327667236328125e+02
-1.281471099853515625e+02
7.630520629882812500e+01
-8.497457885742187500e+01
-4.573620223999023438e+01
1.017005767822265625e+02
2.286322021484375000e+01
-1.388376770019531250e+02
3.553500652313232422e+00
-1.297769260406494141e+01
7.852049469947814941e-01
-1.190435409545898438e+02
-4.575851440429687500e+01
-5.849798965454101562e+01
4.952277374267578125e+01
-4.026002502441406250e+01
-1.470940589904785156e+01
9.028485107421875000e+01
-1.134196548461914062e+02
5.343781280517578125e+01
-7.263365173339843750e+01
1.235809555053710938e+02
8.041545867919921875e+00
1.323900985717773438e+01
-2.850965881347656250e+02
3.918382644653320312e+01
-1.518998336791992188e+01
-1.010119934082031250e+02
1.864654731750488281e+01
-2.130618667602539062e+01
4.250238418579101562e+01
-6.213420104980468750e+01
-4.222998809814453125e+01
7.133471012115478516e+00
3.480723190307617188e+01
1.779946136474609375e+01
1.783810729980468750e+02
-9.174788665771484375e+01
-1.256436843872070312e+02
-3.294668960571289062e+01
-2.410827636718750000e+01
2.634427833557128906e+01
6.487749481201171875e+01
-8.530021667480468750e+01
3.017932510375976562e+01
-8.341725158691406250e+01
1.022371063232421875e+02
1.066450347900390625e+02
1.119760971069335938e+02
-1.960920410156250000e+02
2.710851440429687500e+02
-4.392775726318359375e+01
-2.537432289123535156e+01
-1.211318135261535645e+00
-2.431184539794921875e+02
8.435111999511718750e+01
-9.310915374755859375e+01
-1.119183044433593750e+02
-5.257849693298339844e+00
1.322008037567138672e+01
5.665594863891601562e+01
1.719824371337890625e+02
-1.270562438964843750e+02
-6.408193969726562500e+01
1.389251251220703125e+02
3.259252929687500000e+01
-2.214358978271484375e+02
6.073620986938476562e+01
-1.213296203613281250e+02
1.588472900390625000e+02
-3.788936996459960938e+01
4.464727783203125000e+01
9.906840515136718750e+01
7.443074798583984375e+01
2.426451721191406250e+02
-4.337247467041015625e+01
-2.514003753662109375e+01
1.589863281250000000e+02
-4.741460037231445312e+01
-1.375901031494140625e+02
-7.948458099365234375e+01
6.873873901367187500e+01
1.388123931884765625e+02
-7.750545501708984375e+01
-5.813108062744140625e+01
-7.801506042480468750e+01
8.196914672851562500e+01
-1.136118545532226562e+02
9.306328582763671875e+01
-1.533586883544921875e+02
-5.048001861572265625e+01
5.815499496459960938e+01
1.008839263916015625e+02
1.120304489135742188e+02
-1.744448394775390625e+02
-1.560012664794921875e+02
1.191756973266601562e+02
-2.322915649414062500e+01
8.371826171875000000e+01
-7.349361419677734375e+01
-9.637937927246093750e+01
1.068891754150390625e+02
2.530414886474609375e+02
9.993155670166015625e+01
-6.376011276245117188e+01
2.874607324600219727e+00
-3.254004287719726562e+01
6.235594940185546875e+01
3.471284484863281250e+01
-9.145848846435546875e+01
-3.527690887451171875e+01
-3.073984146118164062e+01
-1.001618289947509766e+01
-1.044092636108398438e+02
7.903250122070312500e+01
2.017008972167968750e+01
-2.829015922546386719e+01
4.715490722656250000e+01
-1.220690612792968750e+02
-1.147269821166992188e+02
-8.496217346191406250e+01
8.431154251098632812e+00
3.839300155639648438e+01
-5.901819610595703125e+01
-5.568564605712890625e+01
8.144678497314453125e+01
-1.652504730224609375e+01
3.298922538757324219e+00
-2.808663940429687500e+01
6.403233337402343750e+01
-1.568618679046630859e+01
1.540681610107421875e+02
1.900347442626953125e+02
-8.529599761962890625e+01
6.012313842773437500e+01
1.783167877197265625e+02
1.592167205810546875e+02
-4.351653289794921875e+01
1.054368286132812500e+02
3.928543090820312500e+01
8.515768647193908691e-01
-9.099878692626953125e+01
-1.070294647216796875e+02
-1.413652801513671875e+02
-1.799641723632812500e+02
2.015657348632812500e+02
3.813887405395507812e+01
1.033344879150390625e+02
1.116827392578125000e+02
2.065804672241210938e+01
1.465070800781250000e+02
-1.259340896606445312e+02
1.401009979248046875e+02
-4.022062301635742188e+01
-3.719336318969726562e+01
-1.571466979980468750e+02
-1.438051300048828125e+02
1.362980461120605469e+01
1.118332138061523438e+02
-7.752399444580078125e+01
-1.939738464355468750e+01
-1.711584091186523438e+01
9.254906654357910156e+00
1.491609497070312500e+02
4.547441959381103516e+00
-3.827227783203125000e+01
8.819238281250000000e+01
1.642251968383789062e+01
1.947389678955078125e+02
3.054143905639648438e+00
-1.396450347900390625e+02
2.225083618164062500e+02
5.770275497436523438e+01
-1.083249664306640625e+02
-9.530133819580078125e+01
7.007800292968750000e+01
2.428932762145996094e+01
-1.418466796875000000e+02
-8.014206695556640625e+01
6.738685607910156250e+01
1.364972839355468750e+02
1.273007106781005859e+01
-1.156880111694335938e+02
7.362541961669921875e+01
1.345363922119140625e+02
7.692827606201171875e+01
1.143141403198242188e+02
-5.849287033081054688e+01
-4.941569900512695312e+01
-1.114384155273437500e+02
-6.704260253906250000e+01
1.650581970214843750e+02
-1.087663879394531250e+02
-2.111532688140869141e+00
-1.745752716064453125e+02
-2.929744720458984375e+01
-8.542726898193359375e+01
1.433868885040283203e+01
9.848760223388671875e+01
-5.598293685913085938e+01
-3.523354339599609375e+01
-5.917537307739257812e+01
1.269767990112304688e+02
-5.925647735595703125e+01
-8.536277770996093750e+01
6.611409664154052734e+00
-1.612851104736328125e+02
4.598287200927734375e+01
8.544081878662109375e+01
1.662676849365234375e+02
9.518669128417968750e+01
-8.954095458984375000e+01
1.622883415222167969e+01
2.280540657043457031e+01
7.228430271148681641e+00
-8.166824579238891602e-01
-4.338309097290039062e+01
1.312730255126953125e+02
9.987306213378906250e+01
6.965010070800781250e+01
-2.351209640502929688e+01
-9.040438842773437500e+01
-3.337488174438476562e+01
9.455464935302734375e+01
-2.302703857421875000e+01
2.260454711914062500e+02
-9.482224273681640625e+01
6.557518005371093750e+01
9.429338836669921875e+01
3.943140792846679688e+01
1.311800079345703125e+02
-1.060796356201171875e+02
6.732070159912109375e+01
5.910999679565429688e+01
-4.923786544799804688e+01
9.528697967529296875e+01
-5.807701492309570312e+01
5.264009094238281250e+01
-2.108786010742187500e+01
2.485371398925781250e+02
-5.486279296875000000e+01
-9.083568572998046875e+00
2.850938224792480469e+01
-1.504465026855468750e+02
-1.303380737304687500e+02
8.620081329345703125e+01
-2.977863883972167969e+01
2.665513801574707031e+01
2.630904579162597656e+01
-5.426081848144531250e+01
1.716168060302734375e+02
9.134982299804687500e+01
-1.866995811462402344e+01
-1.130021362304687500e+02
4.075099563598632812e+01
5.452409744262695312e+00
-1.898369789123535156e+01
-1.552499847412109375e+02
-1.464308071136474609e+01
2.128114891052246094e+01
-6.285123825073242188e+01
-1.442729339599609375e+02
4.615330886840820312e+01
-1.030964736938476562e+02
8.801935577392578125e+01
1.126561450958251953e+01
-2.521833648681640625e+02
-3.178880882263183594e+01
2.038833236694335938e+01
-1.271397323608398438e+02
1.147918701171875000e+02
1.118828048706054688e+02
1.213182220458984375e+02
-7.505900573730468750e+01
-7.546805572509765625e+01
-5.012925338745117188e+01
7.383026123046875000e+01
7.731814575195312500e+01
1.150320739746093750e+02
2.248533782958984375e+02
5.364708328247070312e+01
2.222665786743164062e+01
-7.268690109252929688e+00
-9.098336791992187500e+01
-9.850213623046875000e+01
1.180104370117187500e+02
1.140768203735351562e+02
1.504553070068359375e+02
4.465729141235351562e+01
-9.552781677246093750e+01
-1.194486465454101562e+02
1.498204956054687500e+02
1.043852005004882812e+02
1.513241271972656250e+02
1.598066711425781250e+01
-9.288570404052734375e+01
4.120773315429687500e+00
2.006006469726562500e+02
-1.944072418212890625e+02
1.763423156738281250e+02
4.139398574829101562e+01
4.694385147094726562e+01
6.544668579101562500e+01
-1.081569290161132812e+02
6.342984390258789062e+01
-1.203154067993164062e+02
-8.873946380615234375e+01
-1.374978485107421875e+02
-2.350515937805175781e+01
-7.999806213378906250e+01
1.403843784332275391e+01
3.228456878662109375e+01
1.074967269897460938e+02
-1.451094913482666016e+01
2.117961883544921875e+00
-1.365525913238525391e+01
4.091940402984619141e+00
6.081203079223632812e+01
-6.308786392211914062e+01
1.732090759277343750e+02
9.772793579101562500e+01
1.413377685546875000e+02
7.839017486572265625e+01
-8.576824951171875000e+01
6.447007751464843750e+01
1.201551895141601562e+02
-8.077498626708984375e+01
1.613524322509765625e+02
-1.060022354125976562e+02
1.776849517822265625e+02
-8.401313781738281250e+01
-1.738802146911621094e+01
-6.074367904663085938e+01
2.284000701904296875e+02
1.010861968994140625e+02
-5.481267547607421875e+01
6.545487213134765625e+01
1.502395935058593750e+02
-6.748996734619140625e+01
-6.721612548828125000e+01
-1.090778579711914062e+02
1.475633087158203125e+02
7.806436157226562500e+01
-1.251966934204101562e+02
-1.193959732055664062e+02
8.921257781982421875e+01
-6.181957626342773438e+01
1.025238265991210938e+02
-5.069747447967529297e+00
-9.502131652832031250e+01
9.648082733154296875e+00
-4.001846694946289062e+01
1.375917053222656250e+02
-9.024136352539062500e+01
-2.038364410400390625e+02
8.012669372558593750e+01
2.100206756591796875e+01
8.057044219970703125e+01
-1.241138000488281250e+02
1.196242141723632812e+01
-2.094794273376464844e+01
-9.063830566406250000e+01
-1.140948486328125000e+01
7.073635864257812500e+01
2.209938049316406250e+02
-3.580218124389648438e+01
7.928392028808593750e+01
-1.531719970703125000e+02
1.682580566406250000e+01
1.492088775634765625e+02
1.147659530639648438e+02
-9.390305328369140625e+01
3.903356933593750000e+01
-4.760591506958007812e+01
1.323436069488525391e+01
-8.487988281250000000e+01
1.716005554199218750e+02
9.607438659667968750e+01
1.717534484863281250e+02
1.756439208984375000e+02
2.522160034179687500e+02
1.197596740722656250e+01
-2.161992797851562500e+02
-6.571310424804687500e+01
-1.356006622314453125e+02
-3.501222229003906250e+01
-1.764814376831054688e+01
5.898444747924804688e+01
-7.531132507324218750e+01
-2.018688392639160156e+01
8.997299194335937500e+01
1.784670448303222656e+01
-9.896086120605468750e+01
7.249318122863769531e+00
5.813647460937500000e+01
-1.409186553955078125e+02
-1.280792999267578125e+02
8.757549285888671875e+01
1.353242797851562500e+02
-7.652161407470703125e+01
-1.098339233398437500e+02
6.854823827743530273e-01
9.194965362548828125e+01
1.594795227050781250e+02
-2.938440704345703125e+01
-1.426177501678466797e+01
-1.263572006225585938e+02
1.398545169830322266e+01
-1.415588226318359375e+02
-1.632689056396484375e+02
-5.726968765258789062e+01
4.190669250488281250e+01
1.213745574951171875e+02
9.955948829650878906e+00
7.201953887939453125e+01
-7.170388698577880859e+00
-1.233025894165039062e+02
7.388000488281250000e+01
6.126757431030273438e+01
5.548125076293945312e+01
-1.300522003173828125e+02
4.348229217529296875e+01
6.381484985351562500e+01
4.474508762359619141e+00
3.141499328613281250e+02
5.079674530029296875e+01
1.186424713134765625e+02
1.144032287597656250e+01
-6.472719573974609375e+01
6.137120819091796875e+01
1.446253967285156250e+02
-4.554553222656250000e+01
3.781127929687500000e+01
-8.397134399414062500e+01
-5.936681747436523438e+01
-5.437551116943359375e+01
-6.695859527587890625e+01
-3.104974746704101562e+00
9.367034912109375000e+00
2.350640563964843750e+02
-1.668797683715820312e+01
-1.260246429443359375e+02
4.024576568603515625e+01
1.169949417114257812e+02
-1.374441528320312500e+02
7.178520202636718750e+01
-1.258802413940429688e+02
3.936290740966796875e+01
1.987398834228515625e+02
6.995368957519531250e+01
3.913413238525390625e+01
1.057841796875000000e+02
-5.184767150878906250e+01
1.212880935668945312e+02
1.642118225097656250e+02
-1.443417549133300781e+00
-3.677592849731445312e+01
1.665087890625000000e+02
-9.232989501953125000e+01
-3.350794601440429688e+01
-7.084262084960937500e+01
-1.227629280090332031e+01
-5.419416904449462891e+00
-1.392169647216796875e+02
-1.490458679199218750e+01
8.040933990478515625e+01
8.557339477539062500e+01
2.146342926025390625e+02
4.905931091308593750e+01
6.979137420654296875e+01
-9.793478012084960938e+00
-5.633122920989990234e+00
2.357826042175292969e+01
-2.154101867675781250e+02
-1.587624359130859375e+02
-4.526663970947265625e+01
9.712769508361816406e+00
8.043460083007812500e+01
9.144599151611328125e+01
-9.819120025634765625e+01
6.990579605102539062e+00
6.645829772949218750e+01
1.737886962890625000e+02
3.311442136764526367e+00
-7.313388824462890625e+01
1.110460433959960938e+02
-4.368289947509765625e+01
8.489138793945312500e+01
-3.309492874145507812e+01
-4.743173599243164062e+01
-6.030809402465820312e+01
-1.635669555664062500e+02
-7.354753875732421875e+01
1.083201675415039062e+02
-1.927923736572265625e+02
2.461398315429687500e+02
-1.606772460937500000e+02
1.751053161621093750e+02
-9.627477264404296875e+01
-7.143495178222656250e+01
-6.246055221557617188e+01
4.454037094116210938e+01
1.301581573486328125e+02
-1.363870086669921875e+02
1.418908386230468750e+02
1.309386138916015625e+02
6.295843124389648438e+01
9.496832847595214844e+00
-1.397641601562500000e+02
-1.525176391601562500e+02
-3.849617385864257812e+01
-5.890147018432617188e+01
3.893843460083007812e+01
2.553982353210449219e+01
-1.332900695800781250e+02
3.996417236328125000e+01
1.033490982055664062e+02
-4.392981529235839844e+00
1.066690673828125000e+02
-1.878535270690917969e+01
2.657937049865722656e+01
9.816575622558593750e+01
-2.355889892578125000e+01
-1.040817489624023438e+02
9.294983673095703125e+01
-7.412670898437500000e+01
1.224236145019531250e+02
1.852741851806640625e+02
5.888180160522460938e+01
-1.767799377441406250e+01
-3.276758575439453125e+01
1.452136898040771484e+01
-1.416223297119140625e+02
4.138444519042968750e+01
8.471527099609375000e-01
2.660374164581298828e+00
1.301952056884765625e+02
-8.926351928710937500e+01
-2.778767585754394531e+01
-1.175817871093750000e+02
1.424843750000000000e+02
1.627030181884765625e+02
-4.126031875610351562e+01
8.032653045654296875e+01
1.425597991943359375e+02
9.199684906005859375e+01
-1.399938812255859375e+02
-1.848586440086364746e+00
6.610574340820312500e+01
-2.461027221679687500e+02
4.853715896606445312e+01
-5.901070404052734375e+01
-5.730895996093750000e+01
-1.318968048095703125e+02
2.752315902709960938e+01
5.785091400146484375e+01
-7.045330810546875000e+01
9.234029388427734375e+01
9.313171386718750000e+01
-7.982021331787109375e+01
-1.320319671630859375e+02
2.210907936096191406e+01
1.615295600891113281e+01
4.150030136108398438e+01
6.230215454101562500e+01
-7.488928222656250000e+01
-1.245416030883789062e+02
-1.146728286743164062e+02
-1.020715332031250000e+02
-9.900865173339843750e+01
3.144678497314453125e+01
-2.729591751098632812e+01
-8.969608306884765625e+01
-8.251799774169921875e+01
2.656879043579101562e+01
-4.477817535400390625e+01
1.457742614746093750e+02
-5.922240066528320312e+01
-1.204366912841796875e+02
2.668825683593750000e+02
2.485344848632812500e+02
-4.660624980926513672e+00
6.257214355468750000e+01
-7.299504089355468750e+01
2.466374664306640625e+02
7.754322052001953125e+01
-1.993603324890136719e+01
2.351605377197265625e+02
1.048451156616210938e+02
-2.701373100280761719e+01
-1.265495986938476562e+02
1.349096069335937500e+02
-6.273453140258789062e+01
-5.464971542358398438e+01
-8.821129608154296875e+01
-5.355273056030273438e+01
2.069332695007324219e+01
1.265665054321289062e+02
-1.255521545410156250e+02
-1.045011749267578125e+02
1.299912567138671875e+02
6.852262878417968750e+01
-8.132211303710937500e+01
-5.707329559326171875e+01
-6.998346710205078125e+01
1.742575883865356445e+00
-4.842656707763671875e+01
-1.461749553680419922e+01
1.281963348388671875e+02
8.283792495727539062e+00
-1.462962341308593750e+02
-5.158207321166992188e+01
6.549859619140625000e+01
8.924159240722656250e+01
1.218376770019531250e+02
5.695751190185546875e+01
9.386166381835937500e+01
-8.106201171875000000e+01
-8.683982849121093750e+01
-2.727905845642089844e+01
7.426492214202880859e+00
-7.129605102539062500e+01
-5.366521453857421875e+01
-3.870484542846679688e+01
-1.103398666381835938e+02
-2.029225158691406250e+01
2.057237774133682251e-01
1.574081268310546875e+02
7.966419458389282227e-01
1.299922027587890625e+02
6.276195144653320312e+01
1.706625061035156250e+02
2.009263305664062500e+02
1.591152648925781250e+02
5.497104644775390625e+01
-2.467932739257812500e+02
-1.280805206298828125e+02
-2.632471847534179688e+01
4.160163116455078125e+01
-1.015897369384765625e+02
-5.908677673339843750e+01
4.632507705688476562e+01
1.249232406616210938e+02
-5.878118276596069336e-01
-7.603524684906005859e+00
-6.469366073608398438e+00
-3.429309463500976562e+01
2.521774482727050781e+01
-7.521489143371582031e+00
1.721173858642578125e+02
1.112943267822265625e+02
5.385220718383789062e+01
1.481867523193359375e+02
3.408972549438476562e+01
1.462127113342285156e+01
1.364162902832031250e+02
1.768007659912109375e+02
1.883006591796875000e+02
7.697261810302734375e+01
2.222783660888671875e+01
-1.273262252807617188e+02
1.743573665618896484e+00
1.102092590332031250e+02
1.228930511474609375e+02
-6.140997314453125000e+01
-7.305130004882812500e+01
-5.235758590698242188e+01
-7.997054290771484375e+01
9.120178222656250000e+01
2.924668121337890625e+01
-8.965455627441406250e+01
1.704874877929687500e+02
-4.504315185546875000e+01
1.142942581176757812e+02
5.945438003540039062e+01
-1.143535232543945312e+01
-1.162342453002929688e+02
-2.059454650878906250e+02
5.160339355468750000e+01
5.123639678955078125e+01
1.500982513427734375e+02
9.285363769531250000e+01
8.348657989501953125e+01
-9.973581695556640625e+01
-1.004824295043945312e+02
-4.590390777587890625e+01
-1.061193695068359375e+02
-1.783382110595703125e+02
-1.805506515502929688e+01
-5.556837844848632812e+01
-1.939725189208984375e+02
-8.766390991210937500e+01
-1.975184440612792969e+01
-4.590321350097656250e+01
1.702185249328613281e+01
3.974069213867187500e+01
-2.171267509460449219e+01
-1.375530052185058594e+01
-1.037717590332031250e+02
8.030567932128906250e+01
1.356907958984375000e+02
1.017403564453125000e+02
-2.670158195495605469e+01
1.735306167602539062e+01
1.360835723876953125e+02
-1.944599533081054688e+01
8.359974670410156250e+01
9.274175262451171875e+01
2.170138092041015625e+02
-6.320116043090820312e+01
5.084965133666992188e+01
-3.426337814331054688e+01
4.839136123657226562e+01
-2.160037231445312500e+02
2.282588034868240356e-01
1.222957515716552734e+01
3.865500259399414062e+01
-5.410631179809570312e+01
-5.395472717285156250e+01
-3.913670349121093750e+01
6.820523071289062500e+01
-1.077981796264648438e+02
1.174767150878906250e+02
-3.046559715270996094e+01
1.743693389892578125e+02
-1.029395828247070312e+02
-1.975789794921875000e+02
4.909697341918945312e+01
1.814295578002929688e+01
1.324285149574279785e+00
4.747596740722656250e+01
-8.762287902832031250e+01
-4.237234878540039062e+01
-9.985930633544921875e+01
-3.160573196411132812e+01
-7.043431091308593750e+01
6.083804321289062500e+01
4.121977806091308594e+00
1.327718811035156250e+02
8.570293426513671875e+01
-2.715571784973144531e+01
4.739619064331054688e+01
-2.561392402648925781e+01
-1.034742813110351562e+02
-1.314658508300781250e+02
8.485891342163085938e+00
-2.036807632446289062e+01
1.218902435302734375e+02
8.842442512512207031e+00
-1.103386611938476562e+02
-1.068403701782226562e+02
-8.052350616455078125e+01
-7.923410034179687500e+01
-8.321157836914062500e+01
5.210884857177734375e+01
-3.446416854858398438e+01
1.179795608520507812e+02
8.058113098144531250e+01
-1.405829620361328125e+02
-6.470816040039062500e+01
7.116866111755371094e+00
-3.407850646972656250e+01
9.861990356445312500e+01
2.028313064575195312e+01
1.175793609619140625e+02
-6.752696228027343750e+01
1.194463062286376953e+01
1.918153686523437500e+02
1.188714599609375000e+02
8.277330780029296875e+01
-7.939541625976562500e+01
1.608809814453125000e+02
5.000943374633789062e+01
-9.068551635742187500e+01
2.232271957397460938e+01
-1.015040054321289062e+02
3.729840469360351562e+01
2.813846778869628906e+01
3.429559707641601562e+01
1.135574493408203125e+02
3.753595352172851562e+01
2.952550888061523438e+01
-6.656645965576171875e+01
4.796752929687500000e+01
-1.503899536132812500e+02
9.497563171386718750e+01
-5.306177902221679688e+01
1.782338714599609375e+02
-8.917725372314453125e+01
1.086993789672851562e+02
1.345128173828125000e+02
-8.229370117187500000e+01
8.040660858154296875e+00
-1.032427215576171875e+02
-5.147003555297851562e+01
-9.355812072753906250e+01
2.327291011810302734e+00
-1.235538101196289062e+01
2.349302062988281250e+02
-4.979689407348632812e+01
2.098466644287109375e+02
1.140863800048828125e+01
2.002622842788696289e+00
1.515657348632812500e+02
5.017687225341796875e+01
1.408054504394531250e+02
1.872504882812500000e+02
-1.121127624511718750e+02
6.844553375244140625e+01
-8.875217437744140625e+01
-3.196052360534667969e+01
-1.660682525634765625e+02
1.440342254638671875e+02
2.068468780517578125e+02
1.253864669799804688e+02
7.745169067382812500e+01
9.074851989746093750e+00
-1.029189147949218750e+02
-5.190111923217773438e+01
7.667283630371093750e+01
7.695787811279296875e+01
-3.945799255371093750e+01
-4.189312744140625000e+01
-2.764135122299194336e+00
2.599703979492187500e+02
7.591136932373046875e+01
-8.719061279296875000e+01
-6.467177581787109375e+01
2.112271270751953125e+02
-2.750586547851562500e+02
-1.632025337219238281e+01
1.182844161987304688e+02
6.884597015380859375e+01
-1.792406463623046875e+02
1.557289028167724609e+01
2.310356597900390625e+02
9.937431335449218750e+01
9.768204498291015625e+01
-2.576891136169433594e+01
-7.234376525878906250e+01
6.680753326416015625e+01
1.818662166595458984e+00
-7.346366882324218750e+01
-5.202127075195312500e+01
4.614641666412353516e+00
-1.404371337890625000e+02
-7.572102355957031250e+01
1.739441986083984375e+02
-2.130881958007812500e+02
-2.567196464538574219e+01
-1.003815765380859375e+02
-6.715781402587890625e+01
1.043970565795898438e+02
-4.881145954132080078e+00
-6.827229309082031250e+01
6.142442321777343750e+01
-8.262274932861328125e+01
-1.115698719024658203e+01
1.185882949829101562e+02
-1.858863067626953125e+02
-1.365609645843505859e+01
-1.228525543212890625e+02
-1.035184478759765625e+02
1.039982681274414062e+02
1.320890502929687500e+02
-7.556674194335937500e+01
-1.467165946960449219e+01
-7.782642364501953125e+01
-3.097147560119628906e+01
2.662743377685546875e+01
-1.131515350341796875e+02
-7.607589721679687500e+01
1.455320434570312500e+02
-2.974696159362792969e+01
2.538393402099609375e+01
-1.431120300292968750e+02
7.236262321472167969e+00
-1.376029205322265625e+02
-6.657284545898437500e+01
-3.322659683227539062e+01
-2.658244895935058594e+01
9.286936950683593750e+01
7.664729118347167969e+00
-2.169019508361816406e+01
-1.697051239013671875e+01
1.778159942626953125e+02
3.141688232421875000e+02
-2.430328750610351562e+01
-7.925218582153320312e+00
-5.916970825195312500e+01
-1.251109008789062500e+02
1.349386749267578125e+02
5.862194824218750000e+01
-3.406458377838134766e+00
2.097368164062500000e+02
-8.345143890380859375e+01
6.165482044219970703e+00
2.727689819335937500e+02
-1.208617782592773438e+02
3.951019668579101562e+01
2.974612426757812500e+01
1.595537109375000000e+02
-1.321275329589843750e+02
-1.239925537109375000e+02
2.980163574218750000e+02
-5.872705459594726562e+00
1.017328948974609375e+02
-6.532286071777343750e+01
8.317669677734375000e+01
-3.947849273681640625e+01
2.470761108398437500e+02
-9.193053436279296875e+01
6.035426330566406250e+01
-6.967804718017578125e+01
-6.928981018066406250e+01
4.451544952392578125e+01
3.623335647583007812e+01
9.375669097900390625e+01
-1.366615447998046875e+02
9.711483001708984375e+01
8.461401367187500000e+01
-1.093924026489257812e+02
-2.683986091613769531e+01
9.428540229797363281e+00
-1.078521499633789062e+02
1.820981292724609375e+02
-1.974137878417968750e+01
-1.789410972595214844e+01
-8.892383575439453125e+01
2.697174835205078125e+01
-4.123910522460937500e+01
4.901492691040039062e+01
3.335709381103515625e+01
-6.606890869140625000e+01
-1.281176757812500000e+02
-1.328731842041015625e+02
-6.225932312011718750e+01
-1.392150573730468750e+02
-2.534210968017578125e+01
1.783882904052734375e+02
2.615341842174530029e-01
8.685685157775878906e+00
-5.951283645629882812e+01
-5.000793457031250000e+01
-2.564473266601562500e+02
-1.140839290618896484e+01
7.213784790039062500e+01
-1.340343933105468750e+02
1.586653327941894531e+01
-5.463064193725585938e+01
-1.860736083984375000e+01
-8.204267120361328125e+01
-5.802524185180664062e+01
1.433176879882812500e+02
1.269293518066406250e+02
1.845951995849609375e+02
-9.850386810302734375e+01
5.833229827880859375e+01
-6.715614318847656250e+01
-9.015558242797851562e+00
7.919099330902099609e+00
-1.089416122436523438e+02
1.886106109619140625e+02
-1.045135040283203125e+02
-4.386985599994659424e-01
1.803672180175781250e+02
2.055908203125000000e+02
-2.907336997985839844e+01
-4.804979705810546875e+01
-1.414587097167968750e+02
-5.393542480468750000e+01
-1.121797561645507812e+02
-9.972718048095703125e+01
-8.236441040039062500e+01
-1.734295272827148438e+01
-1.367417755126953125e+02
-1.530201911926269531e+01
1.232549057006835938e+02
-9.896721649169921875e+01
3.890558242797851562e+01
-1.533483886718750000e+02
8.237114715576171875e+01
1.225763320922851562e+02
-5.385849475860595703e+00
-1.899359893798828125e+02
4.668434143066406250e+01
6.290326690673828125e+01
-2.027499771118164062e+01
-1.261023864746093750e+02
-8.984462738037109375e+01
-2.155649185180664062e+01
9.068390655517578125e+01
-1.286342163085937500e+02
-1.149270172119140625e+02
6.089142608642578125e+01
-7.050096130371093750e+01
-1.448599433898925781e+01
-9.285356903076171875e+01
1.089046478271484375e+01
-2.295235137939453125e+02
2.704868164062500000e+02
3.916102600097656250e+01
2.301270294189453125e+01
-8.734122467041015625e+01
-7.859907531738281250e+01
8.009960937500000000e+01
-2.312439918518066406e+01
3.360278320312500000e+01
-1.285271911621093750e+02
6.670463562011718750e+01
-1.587167663574218750e+02
1.522121734619140625e+02
-4.775277709960937500e+01
1.295600891113281250e+02
-2.926497077941894531e+01
5.627876663208007812e+01
1.453683319091796875e+02
1.727055549621582031e+01
-1.147976398468017578e+01
-1.801980590820312500e+02
-1.491618804931640625e+02
1.746516113281250000e+02
8.884295654296875000e+01
-3.195647621154785156e+01
-4.919701385498046875e+01
-6.218270111083984375e+01
4.498470687866210938e+01
8.777086257934570312e+00
2.568614196777343750e+01
2.306890869140625000e+01
-8.142278289794921875e+01
3.304241180419921875e+00
5.590693283081054688e+01
1.646040649414062500e+02
8.083416748046875000e+01
6.728173065185546875e+01
1.735043792724609375e+02
3.680546569824218750e+01
-1.893444976806640625e+02
-1.792984199523925781e+01
-1.345551605224609375e+02
-2.846717262268066406e+01
1.228868713378906250e+02
8.918879699707031250e+01
6.944835662841796875e+01
9.161511230468750000e+01
1.595992736816406250e+02
1.166920166015625000e+02
-6.431015777587890625e+01
1.891027374267578125e+02
2.308105087280273438e+01
1.982211456298828125e+02
-5.492423629760742188e+01
1.611511840820312500e+02
2.394494056701660156e+01
-2.390435028076171875e+01
-6.695111274719238281e+00
1.486099529266357422e+01
5.144373703002929688e+01
1.993179168701171875e+02
-6.550630187988281250e+01
5.471398925781250000e+01
-6.450288391113281250e+01
5.271832275390625000e+01
-5.278817367553710938e+01
2.499505805969238281e+01
1.132208938598632812e+02
-4.507291793823242188e+01
-3.719868850708007812e+01
-5.637517547607421875e+01
-1.127748641967773438e+02
-1.526625518798828125e+02
-1.509251861572265625e+02
-1.115183944702148438e+02
-9.301302909851074219e+00
-1.544757385253906250e+02
2.341216583251953125e+02
1.236230697631835938e+02
-9.612642288208007812e+00
-2.582627487182617188e+01
1.165682830810546875e+02
9.487618255615234375e+01
-5.411680221557617188e+01
-6.389844512939453125e+01
-1.055778121948242188e+02
-1.407456512451171875e+02
1.590502262115478516e+01
7.201307678222656250e+01
-4.658715057373046875e+01
-1.021738433837890625e+02
-6.884238433837890625e+01
1.738168640136718750e+02
-2.362907218933105469e+01
6.151157760620117188e+01
2.053810577392578125e+02
7.290020465850830078e+00
1.210132122039794922e+00
1.095929031372070312e+02
9.910018157958984375e+01
-1.027290802001953125e+02
5.410526275634765625e+01
-4.365637588500976562e+01
7.514881134033203125e+00
-1.263339538574218750e+02
-7.369249725341796875e+01
3.049449539184570312e+01
2.549503784179687500e+02
-5.430692291259765625e+01
4.574534225463867188e+01
-6.780525207519531250e+01
3.668159103393554688e+01
8.350230216979980469e+00
2.145328521728515625e+02
7.658861541748046875e+01
1.978607788085937500e+02
-6.958578491210937500e+01
1.963486022949218750e+02
1.638093948364257812e+01
3.721675395965576172e+00
-6.384036064147949219e+00
-8.185728454589843750e+01
5.079461574554443359e+00
-1.988521963357925415e-01
3.249790344238281250e+02
7.256855010986328125e+01
-5.887029647827148438e+01
1.659953002929687500e+02
-1.172889862060546875e+02
-2.384653320312500000e+02
9.393074035644531250e+01
-5.122093677520751953e+00
-7.440307617187500000e+01
1.628792724609375000e+02
-9.018846893310546875e+01
-2.280034065246582031e+01
3.800128936767578125e+01
5.896584320068359375e+01
1.976261596679687500e+02
-7.813305377960205078e+00
7.118511962890625000e+01
-1.376131286621093750e+02
1.342790222167968750e+02
6.245294952392578125e+01
1.161188583374023438e+02
-2.032306289672851562e+01
-5.170380401611328125e+01
2.224522209167480469e+01
1.017325897216796875e+02
1.522783966064453125e+02
8.841772460937500000e+01
6.968837738037109375e+01
-2.959747314453125000e+01
-1.494569301605224609e+01
1.003861312866210938e+02
6.260308456420898438e+01
3.633453750610351562e+01
-9.363204002380371094e+00
-9.512458038330078125e+01
-1.092342529296875000e+02
5.527756118774414062e+01
-5.248703384399414062e+01
4.182090282440185547e+00
-8.061594390869140625e+01
1.381137390136718750e+02
2.707116699218750000e+02
5.815812587738037109e+00
-2.485882997512817383e+00
6.181592178344726562e+01
1.486093807220458984e+01
1.118318405151367188e+02
-1.303982086181640625e+02
-6.444550323486328125e+01
-8.511236572265625000e+01
1.651370239257812500e+02
2.455998382568359375e+02
1.027698326110839844e+01
-4.530561065673828125e+01
1.265095329284667969e+01
-1.769388732910156250e+02
8.673640441894531250e+01
9.490490722656250000e+01
-3.946275329589843750e+01
2.090440063476562500e+02
7.667604827880859375e+01
3.327277526855468750e+02
-2.178150177001953125e+01
7.040556335449218750e+01
-1.125529766082763672e+01
3.919057083129882812e+01
-1.415818309783935547e+01
8.882122039794921875e+01
5.534199905395507812e+01
-1.159280090332031250e+02
4.302852630615234375e+01
3.264503860473632812e+01
5.415476608276367188e+01
-1.530093574523925781e+01
2.181474456787109375e+02
8.681897735595703125e+01
2.298608207702636719e+01
-4.832087707519531250e+01
-2.854459533691406250e+02
-8.371154022216796875e+01
-1.834809494018554688e+01
-5.028540039062500000e+01
7.355582714080810547e+00
-1.670750999450683594e+01
5.106495666503906250e+01
1.957739257812500000e+02
2.117428207397460938e+01
1.975040740966796875e+02
-5.711129307746887207e-01
-1.072840347290039062e+02
5.706256103515625000e+01
2.227193641662597656e+01
-7.806192016601562500e+01
9.850822448730468750e+01
2.832563781738281250e+01
-7.566848754882812500e+01
3.568137741088867188e+01
2.032151947021484375e+02
-5.569718933105468750e+01
1.968220710754394531e+01
7.932678222656250000e+01
-4.748167037963867188e+00
1.627780609130859375e+02
-9.467397308349609375e+01
1.565119323730468750e+02
-1.304725036621093750e+02
-2.235084533691406250e+01
-1.034765014648437500e+02
-3.141664314270019531e+01
-7.870882415771484375e+01
-2.847329139709472656e+01
1.150710830688476562e+02
1.175796737670898438e+02
-3.440417861938476562e+01
1.898920440673828125e+01
7.197111511230468750e+01
-6.009057617187500000e+01
1.013903121948242188e+02
-1.930888519287109375e+02
-1.787666625976562500e+02
2.697228431701660156e+01
-2.024771928787231445e+00
-5.431888198852539062e+01
1.288704223632812500e+02
5.960193252563476562e+01
-3.245303726196289062e+01
-3.437606430053710938e+01
3.042105484008789062e+01
-9.332633209228515625e+01
-9.119746398925781250e+01
-7.887412261962890625e+01
-4.813258647918701172e+00
1.883761901855468750e+02
2.532109222412109375e+02
1.591065216064453125e+02
3.723849105834960938e+01
-4.020149230957031250e+01
-1.047069702148437500e+02
-6.573432922363281250e+01
2.127721405029296875e+01
6.957044982910156250e+01
1.100038146972656250e+02
-3.983893966674804688e+01
-2.120636177062988281e+01
1.218498458862304688e+02
-1.144437909126281738e+00
1.355964965820312500e+02
8.632751464843750000e+01
4.034859180450439453e+00
3.705286407470703125e+01
8.377798461914062500e+01
1.887318801879882812e+01
2.101180076599121094e+01
-1.000512695312500000e+02
-1.651761474609375000e+02
-1.619013786315917969e+01
-3.751359558105468750e+01
1.990787696838378906e+01
-3.413095474243164062e+01
5.948471832275390625e+01
2.249565124511718750e+02
-2.312903022766113281e+01
9.453689575195312500e+01
-1.611344604492187500e+02
-3.259991073608398438e+01
3.063431739807128906e+01
1.491331176757812500e+02
1.314671020507812500e+02
3.102198791503906250e+01
6.565920257568359375e+01
-4.126546096801757812e+01
7.503913879394531250e+01
-8.799840545654296875e+01
1.171006088256835938e+02
1.704699325561523438e+01
-1.690346336364746094e+01
2.880025482177734375e+01
5.029962539672851562e+01
1.055283050537109375e+02
5.213589477539062500e+01
1.263526000976562500e+02
1.675341796875000000e+01
3.118060913085937500e+02
1.334359436035156250e+02
-3.110194206237792969e+01
6.982888031005859375e+01
1.583034515380859375e+02
2.185889892578125000e+02
1.000018615722656250e+02
1.593718872070312500e+02
-2.055223464965820312e+01
-8.564208984375000000e+00
-1.802463073730468750e+02
-9.268244743347167969e+00
1.370584411621093750e+02
-6.783636474609375000e+01
8.167050361633300781e+00
-7.080566406250000000e+01
-2.661298561096191406e+01
-1.259623641967773438e+02
2.333197174072265625e+02
-8.356610870361328125e+01
6.232139968872070312e+01
-2.850348091125488281e+01
-1.212219848632812500e+02
1.519639892578125000e+02
4.043467712402343750e+01
1.098734893798828125e+02
-4.070626449584960938e+01
-5.442958068847656250e+01
1.246865386962890625e+02
-1.172693405151367188e+02
-5.234892272949218750e+01
-3.549860382080078125e+01
7.529160308837890625e+01
1.280130863189697266e+01
1.539107971191406250e+02
1.077497482299804688e+01
1.708574981689453125e+02
4.224084091186523438e+01
1.477542114257812500e+02
1.743153953552246094e+01
1.119717864990234375e+02
3.371195983886718750e+01
2.083660430908203125e+02
-1.823878631591796875e+02
7.859214782714843750e+01
5.244812774658203125e+01
-2.017195320129394531e+01
1.488584747314453125e+02
2.577962303161621094e+01
-8.701084136962890625e+01
1.071489486694335938e+02
-7.985885620117187500e+00
-3.548211288452148438e+01
-5.830885696411132812e+01
4.189263916015625000e+01
-6.586806488037109375e+01
1.956692504882812500e+01
-2.714784545898437500e+02
-1.603968811035156250e+02
1.204272537231445312e+02
4.428745651245117188e+01
-3.358155822753906250e+01
2.464815673828125000e+02
-1.502011394500732422e+01
1.593787841796875000e+02
2.469828987121582031e+01
2.287978668212890625e+02
-8.339204406738281250e+01
-2.096240081787109375e+02
1.117638244628906250e+02
-8.165487289428710938e+00
-4.529981231689453125e+01
-8.430490875244140625e+01
-4.857138061523437500e+01
-8.016038513183593750e+01
-1.311369476318359375e+02
-1.353545379638671875e+02
-1.446941528320312500e+02
4.698023319244384766e+00
7.501840209960937500e+01
-4.964259338378906250e+01
-4.315256500244140625e+01
-1.621042251586914062e+01
-4.675457000732421875e+01
1.634416046142578125e+02
1.348285064697265625e+02
4.977635574340820312e+01
-7.046905517578125000e+01
-3.261465072631835938e+01
9.212924957275390625e+01
-1.064140319824218750e+02
1.132009887695312500e+02
-5.773385238647460938e+01
-6.041341781616210938e+00
-5.822232246398925781e+00
2.048200378417968750e+02
-2.500350189208984375e+01
-3.622083663940429688e+01
-3.238789749145507812e+01
2.023202819824218750e+02
1.369982910156250000e+01
-1.432201862335205078e+01
-1.686143493652343750e+01
-1.795068359375000000e+02
6.149497604370117188e+01
1.699654960632324219e+01
-6.551522827148437500e+01
-3.725194931030273438e+01
1.487759017944335938e+01
-4.551584243774414062e+01
1.004311828613281250e+02
-1.053640594482421875e+02
5.279244613647460938e+01
-1.207518005371093750e+02
1.154917373657226562e+02
-9.761272430419921875e+01
-9.253427124023437500e+01
5.771158218383789062e+01
-6.251001358032226562e+01
-2.883059997558593750e+02
2.035120239257812500e+02
1.233653793334960938e+02
7.900579071044921875e+01
1.022824859619140625e+02
2.578838500976562500e+02
-1.009503250122070312e+02
1.798332786560058594e+01
6.414452362060546875e+01
-1.378369598388671875e+02
5.776960372924804688e+01
1.388626575469970703e+01
2.376287231445312500e+02
6.402050018310546875e+01
1.216096305847167969e+01
-1.008955001831054688e+02
-1.909650573730468750e+02
6.608367919921875000e+01
8.223898315429687500e+01
-1.091435546875000000e+02
-6.577160644531250000e+01
-1.757375640869140625e+02
4.683161544799804688e+01
1.349214477539062500e+02
1.674947052001953125e+02
1.698456573486328125e+02
-1.190618286132812500e+02
1.611351623535156250e+02
-4.894438552856445312e+01
-2.798546600341796875e+01
-1.545148925781250000e+02
-6.510520935058593750e+01
2.043643035888671875e+02
-4.317156219482421875e+01
-5.331862640380859375e+01
1.077957992553710938e+02
1.566450958251953125e+02
4.001705169677734375e+01
8.099481201171875000e+01
9.936303710937500000e+01
-1.113785400390625000e+02
-2.381369209289550781e+01
1.475574645996093750e+02
-6.800698852539062500e+01
1.347501564025878906e+01
-3.164792442321777344e+01
-1.367471160888671875e+02
-3.309509658813476562e+01
1.297178192138671875e+02
6.358784866333007812e+01
1.402417602539062500e+02
2.155783843994140625e+02
-2.634877777099609375e+01
5.665041732788085938e+01
3.918915176391601562e+01
1.135039901733398438e+02
6.481077575683593750e+01
-1.285560760498046875e+02
-3.013907432556152344e+01
1.145095138549804688e+02
-1.960021781921386719e+01
-1.386161346435546875e+02
7.527464294433593750e+01
-7.189971160888671875e+01
-9.593769073486328125e+00
2.017304420471191406e+01
-6.173314285278320312e+01
-1.019066238403320312e+02
-5.040444374084472656e+00
3.264875411987304688e+00
4.789987564086914062e+01
8.358275604248046875e+01
-2.326124572753906250e+01
6.196718978881835938e+01
1.862555503845214844e+01
8.274885559082031250e+01
4.583269500732421875e+01
-6.702710723876953125e+01
9.817290496826171875e+01
-4.856917953491210938e+01
1.059967269897460938e+02
1.112961196899414062e+02
1.150338058471679688e+02
-2.781032562255859375e+01
-3.229695129394531250e+01
-8.494853973388671875e+01
-8.686412811279296875e+01
-4.709948730468750000e+01
-8.843344879150390625e+01
-9.659029388427734375e+01
-9.050599670410156250e+01
-4.009996795654296875e+01
2.704904937744140625e+01
1.007583236694335938e+02
-1.190606842041015625e+02
4.961368560791015625e+01
7.586138725280761719e+00
1.673939514160156250e+02
-7.912008666992187500e+01
-9.736670684814453125e+01
-1.029258728027343750e+02
-2.296693725585937500e+02
-3.410213088989257812e+01
-2.256635904312133789e+00
1.168250370025634766e+01
-6.613887786865234375e+01
6.546528625488281250e+01
-1.514131011962890625e+02
2.185022277832031250e+02
-1.622048797607421875e+02
-8.471305847167968750e+01
1.929811401367187500e+02
5.176079940795898438e+01
-4.929479598999023438e+01
-2.316220998764038086e+00
9.573098182678222656e+00
1.819710845947265625e+02
-3.054019546508789062e+01
7.475032806396484375e+01
2.305935287475585938e+01
1.187314300537109375e+02
3.333913803100585938e+01
1.160857200622558594e+01
2.713730621337890625e+01
-1.868768310546875000e+01
-2.713964080810546875e+01
-5.108076858520507812e+01
3.120281410217285156e+01
2.252203369140625000e+01
-6.040390968322753906e+00
-7.136117553710937500e+01
3.727017211914062500e+01
-2.326020002365112305e+00
5.389542388916015625e+01
9.307636260986328125e+01
-7.408816528320312500e+01
6.228963088989257812e+01
1.096857223510742188e+02
-1.451501464843750000e+02
5.844792556762695312e+01
2.054987907409667969e+01
7.604439544677734375e+01
2.100048637390136719e+01
7.223117828369140625e+01
-6.433594512939453125e+01
-5.752083206176757812e+01
-1.005840530395507812e+02
-8.951432037353515625e+01
7.754709625244140625e+01
2.529546928405761719e+01
2.732046508789062500e+01
1.154472579956054688e+02
1.770582771301269531e+01
9.062673187255859375e+01
-1.044080963134765625e+02
-1.140901184082031250e+02
-1.408892974853515625e+02
-6.969703674316406250e+01
7.434041595458984375e+01
-2.720584297180175781e+01
7.259809112548828125e+01
5.535439682006835938e+01
7.424560546875000000e+01
-1.034494552612304688e+02
1.474961547851562500e+02
5.467550277709960938e+01
-4.798307800292968750e+01
2.956321907043457031e+01
-4.540546417236328125e+01
1.765524101257324219e+01
-9.968941497802734375e+01
8.870907592773437500e+01
-1.350395507812500000e+02
-2.397527885437011719e+01
2.317025756835937500e+01
1.213137664794921875e+02
3.576568222045898438e+01
1.877895965576171875e+02
1.279475250244140625e+02
6.381400680541992188e+01
-2.160239982604980469e+01
1.190836791992187500e+02
5.680430603027343750e+01
1.498832397460937500e+02
-6.608992004394531250e+01
7.100276947021484375e+01
9.893527984619140625e+01
1.148894042968750000e+02
2.921241760253906250e+01
1.045944061279296875e+02
-3.397461318969726562e+01
3.637164354324340820e+00
1.352273406982421875e+02
2.218238830566406250e+02
-1.086297378540039062e+02
-2.360566329956054688e+01
-1.118647918701171875e+02
1.735865402221679688e+01
6.570011138916015625e+01
-5.669047927856445312e+01
-6.310913467407226562e+01
-1.189313125610351562e+01
-9.163484954833984375e+01
-8.624736022949218750e+01
9.938905334472656250e+01
1.330967102050781250e+02
1.314238281250000000e+02
1.550527648925781250e+02
1.679856567382812500e+02
-1.656069030761718750e+02
-5.291267776489257812e+01
1.433358001708984375e+02
-5.325339508056640625e+01
8.257766723632812500e+01
8.475697326660156250e+01
1.278532028198242188e+02
-2.843867874145507812e+01
-1.323283996582031250e+02
-5.073801803588867188e+01
-2.201631011962890625e+02
-2.267602157592773438e+01
5.824648284912109375e+01
-4.585575103759765625e+01
1.182043762207031250e+02
-4.070696258544921875e+01
3.881397247314453125e+01
3.135169219970703125e+01
-7.345814514160156250e+01
7.523129272460937500e+01
2.116105346679687500e+02
-7.575692749023437500e+01
-1.713875293731689453e+00
1.174080848693847656e+01
-2.734213447570800781e+01
-2.570293617248535156e+01
-6.494150161743164062e+00
-6.353528976440429688e+01
-9.236125946044921875e+01
7.199713897705078125e+01
-1.919410858154296875e+02
-6.407981872558593750e+01
9.514948272705078125e+01
9.123252868652343750e+01
2.082628479003906250e+02
-2.943236694335937500e+02
1.704582366943359375e+02
1.489965438842773438e+00
-7.608542633056640625e+01
3.318474578857421875e+01
8.865412139892578125e+01
-1.716329193115234375e+02
-3.106094837188720703e+00
-3.329399490356445312e+01
7.583562469482421875e+01
-3.606967210769653320e+00
6.396951675415039062e+01
7.122948455810546875e+01
-1.149153137207031250e+02
1.369333038330078125e+02
-8.003590393066406250e+01
-3.022948741912841797e+00
-8.478452301025390625e+01
-1.032903060913085938e+02
-1.313364562988281250e+02
3.103832054138183594e+01
-6.878881072998046875e+01
3.881110382080078125e+01
1.061290836334228516e+01
7.206448364257812500e+01
-4.085105514526367188e+01
4.871704101562500000e+01
1.892095756530761719e+01
-4.878498458862304688e+01
-1.080273437500000000e+01
-6.805158996582031250e+01
2.413990402221679688e+01
4.489932632446289062e+01
-1.820499267578125000e+02
-1.012075328826904297e+01
1.962457580566406250e+02
-2.030656051635742188e+01
2.372820281982421875e+01
-3.879822540283203125e+01
9.175331878662109375e+01
-2.694734954833984375e+01
1.993849334716796875e+02
-1.696005096435546875e+02
1.081117477416992188e+02
1.025613403320312500e+02
8.103739166259765625e+01
1.141202774047851562e+02
-3.725215911865234375e+01
1.207355270385742188e+02
1.378588256835937500e+02
-1.730730590820312500e+02
-6.698114776611328125e+01
-4.164014053344726562e+01
-9.158168792724609375e+01
8.808065032958984375e+01
1.063479919433593750e+02
8.184619140625000000e+01
-7.795920562744140625e+01
-9.431301116943359375e+01
5.378785705566406250e+01
5.402161407470703125e+01
8.684066772460937500e+01
-1.312029113769531250e+02
1.803931274414062500e+02
-8.734973144531250000e+01
9.046969604492187500e+01
-3.170232200622558594e+01
1.757802276611328125e+02
-1.121704483032226562e+02
1.139393310546875000e+02
2.621582746505737305e+00
5.773811340332031250e+00
3.838676071166992188e+01
-8.652096557617187500e+01
-5.333427906036376953e+00
-5.534432601928710938e+01
1.435272369384765625e+02
-5.209190750122070312e+01
1.161671543121337891e+01
-1.220335006713867188e+01
-4.104730224609375000e+01
-1.038293457031250000e+02
1.193204040527343750e+02
7.992262268066406250e+01
1.528418121337890625e+02
-4.456383514404296875e+01
1.156232376098632812e+02
-8.369896697998046875e+01
1.650915718078613281e+01
-5.699727630615234375e+01
3.323200225830078125e+01
1.266593933105468750e+01
9.363570404052734375e+01
-6.677954101562500000e+01
-5.230573272705078125e+01
1.013470611572265625e+02
-8.106828308105468750e+01
-5.188562774658203125e+01
1.265374908447265625e+02
1.128969573974609375e+02
4.985054016113281250e+01
-1.523686027526855469e+01
-7.084594726562500000e+01
2.196787414550781250e+02
1.056694641113281250e+02
-8.259951782226562500e+01
1.095881118774414062e+02
1.858481445312500000e+02
1.514427032470703125e+02
7.786284637451171875e+01
-1.723934173583984375e+01
-1.482942199707031250e+02
-3.549233627319335938e+01
1.127805328369140625e+02
-1.496652526855468750e+02
1.452283668518066406e+01
1.103167037963867188e+02
1.514347362518310547e+01
-2.916538047790527344e+01
2.515732574462890625e+02
-1.118000030517578125e+02
1.562294769287109375e+02
-2.368027114868164062e+01
7.983118438720703125e+01
3.904520416259765625e+01
7.333977508544921875e+01
-1.842264251708984375e+02
-8.592646789550781250e+01
-9.703387451171875000e+01
1.752021980285644531e+01
1.221519851684570312e+02
5.525188446044921875e+01
1.240852737426757812e+01
2.424546051025390625e+02
4.254603195190429688e+01
1.507452697753906250e+02
4.974229812622070312e+01
1.778667297363281250e+02
2.184410095214843750e+01
3.854079437255859375e+01
-4.291727447509765625e+01
-8.373062896728515625e+01
2.034142684936523438e+01
3.722368240356445312e+01
-1.055848693847656250e+02
-5.627464675903320312e+01
-8.520305633544921875e+00
-8.393399047851562500e+01
1.506229400634765625e+02
7.048288726806640625e+01
-8.355265617370605469e+00
9.784528350830078125e+01
7.443715667724609375e+01
4.842458248138427734e+00
3.080892181396484375e+01
3.941956710815429688e+01
-4.748793029785156250e+01
1.457636928558349609e+01
-6.061367797851562500e+01
3.864418792724609375e+01
-2.580786323547363281e+01
-1.036514511108398438e+02
1.382960052490234375e+02
2.033553161621093750e+02
9.790531158447265625e+01
-6.671729087829589844e+00
-2.556818542480468750e+02
-5.377572631835937500e+01
9.967195129394531250e+01
-7.029969024658203125e+01
5.912599563598632812e+01
6.375094604492187500e+01
1.861585044860839844e+01
-2.122395515441894531e+00
-3.879731178283691406e+00
5.334236526489257812e+01
9.426403999328613281e+00
5.549345970153808594e+00
-8.597430419921875000e+01
-3.978189468383789062e+01
8.799274444580078125e+01
-6.271753311157226562e+01
1.832602844238281250e+02
2.231448669433593750e+02
-1.644721984863281250e+01
-6.876492500305175781e+00
-2.723683166503906250e+01
-9.488558769226074219e+00
-2.582382583618164062e+01
1.630935287475585938e+01
1.785051574707031250e+02
1.445039672851562500e+02
9.159232330322265625e+01
-1.459473571777343750e+02
-1.120636596679687500e+02
-6.539196777343750000e+01
3.357716369628906250e+01
7.335278987884521484e+00
-3.689752960205078125e+01
1.380209655761718750e+02
1.851722564697265625e+02
-1.801319885253906250e+02
-3.555846405029296875e+01
-1.130842437744140625e+02
-1.190941619873046875e+01
-9.229100036621093750e+01
1.058804779052734375e+02
6.279609298706054688e+01
-1.411629333496093750e+02
1.237734832763671875e+02
-6.674209594726562500e+01
-8.374256896972656250e+01
-1.194593200683593750e+02
5.607811355590820312e+01
-1.527852020263671875e+02
-7.758845520019531250e+01
-1.106502380371093750e+02
1.785378265380859375e+02
-2.931518173217773438e+01
1.835665130615234375e+02
-4.382372796535491943e-01
-6.644130706787109375e+01
2.161263275146484375e+01
-3.135934448242187500e+01
2.239081115722656250e+02
1.046372375488281250e+02
-2.696720886230468750e+01
-7.185537719726562500e+01
-1.096382522583007812e+02
2.549441528320312500e+01
-2.245768280029296875e+02
-1.370399780273437500e+02
-4.974868011474609375e+01
9.176525115966796875e+01
3.501189041137695312e+01
-1.328156280517578125e+02
-8.463931083679199219e+00
1.196737899780273438e+02
5.473389434814453125e+01
-1.860802459716796875e+02
-4.467231369018554688e+01
-3.928152084350585938e+00
-1.443510627746582031e+01
-4.634325408935546875e+01
5.447354793548583984e+00
1.010316696166992188e+02
-9.837394714355468750e+01
6.828861236572265625e+01
-2.229941368103027344e+01
-1.432900238037109375e+02
1.631905913352966309e+00
3.365451812744140625e+01
1.184057831764221191e+00
9.036135673522949219e+00
1.389952239990234375e+02
-1.732778778076171875e+02
-1.059422397613525391e+01
3.353470993041992188e+01
1.346393432617187500e+02
-9.409579467773437500e+01
-2.165122413635253906e+01
-1.187341690063476562e+02
1.282853546142578125e+02
-2.597088813781738281e+01
-1.583837280273437500e+02
8.593138885498046875e+01
-1.339415740966796875e+01
1.364324951171875000e+02
2.601791572570800781e+01
-9.677845001220703125e+01
1.066796264648437500e+02
8.437958526611328125e+01
-2.230749893188476562e+01
2.442077255249023438e+01
-5.627370452880859375e+01
1.097969512939453125e+02
1.105318222045898438e+02
-1.568958473205566406e+01
7.317858886718750000e+01
-1.658427429199218750e+01
3.230909729003906250e+02
4.392129898071289062e+01
4.142179489135742188e+01
-1.186898574829101562e+02
1.503495635986328125e+02
-1.763696746826171875e+02
-2.484963226318359375e+02
-2.585903930664062500e+01
-2.982362174987792969e+01
1.349015197753906250e+02
2.836625671386718750e+01
2.837370109558105469e+01
5.923337173461914062e+01
-1.064965744018554688e+02
5.149914169311523438e+01
-5.655252456665039062e+01
1.505426635742187500e+02
-6.398970031738281250e+01
4.778392791748046875e+00
-7.008774566650390625e+01
2.688956260681152344e+01
6.159169769287109375e+01
-2.645163536071777344e+01
1.118294143676757812e+02
-1.087157363891601562e+02
-1.647576446533203125e+02
-3.896627664566040039e+00
1.330955219268798828e+01
9.026346206665039062e+00
-9.043102264404296875e+01
4.148523712158203125e+01
-3.958961486816406250e+00
-1.505813312530517578e+01
-5.581304550170898438e+01
-8.571250915527343750e+01
-6.062102508544921875e+01
1.078795776367187500e+02
-5.819557952880859375e+01
-1.912340736389160156e+01
9.734465789794921875e+01
-9.063024902343750000e+01
1.048199157714843750e+02
1.500807342529296875e+02
8.210462951660156250e+01
8.854517364501953125e+01
8.923639357089996338e-02
5.704976272583007812e+01
5.418440628051757812e+01
9.979010581970214844e+00
8.264024353027343750e+01
-6.807132720947265625e+01
7.088719940185546875e+01
-1.349896392822265625e+02
-7.869068145751953125e+01
-5.973134040832519531e+00
9.602212905883789062e+00
-1.082392196655273438e+02
2.089140701293945312e+01
-1.306119537353515625e+02
4.088725280761718750e+01
-3.056492424011230469e+01
8.146500396728515625e+01
2.046884460449218750e+02
-3.618950653076171875e+01
1.217037200927734375e+02
-2.594434356689453125e+01
1.217830886840820312e+02
8.463765716552734375e+01
-1.125641250610351562e+02
-1.167384948730468750e+02
4.856342315673828125e+00
4.635496902465820312e+01
-2.312672233581542969e+01
4.594842147827148438e+01
-6.349929046630859375e+01
-5.863272476196289062e+01
-8.006462097167968750e+00
6.855935668945312500e+01
-1.456263885498046875e+02
6.543312072753906250e+01
3.416787338256835938e+01
-6.582734680175781250e+01
-5.619375228881835938e+01
2.638571548461914062e+01
1.762960052490234375e+01
7.083148479461669922e+00
-4.002289772033691406e+00
1.185149993896484375e+02
3.518835067749023438e+01
-2.487255668640136719e+01
8.595327758789062500e+01
6.993968963623046875e+01
5.651306915283203125e+01
2.618419837951660156e+01
5.786614227294921875e+01
-2.023987770080566406e+01
-1.657562255859375000e+02
9.396039581298828125e+01
2.081879425048828125e+02
3.532153701782226562e+01
1.932995033264160156e+01
-9.280165863037109375e+01
1.918899726867675781e+01
5.310111618041992188e+01
-1.337941894531250000e+02
-5.035855865478515625e+01
-9.036902618408203125e+01
-6.088255691528320312e+01
-1.300927429199218750e+02
1.799179992675781250e+02
-8.010595703125000000e+01
3.492898178100585938e+01
1.731694793701171875e+02
2.375296783447265625e+01
-1.055261383056640625e+02
-8.323979187011718750e+01
1.973272705078125000e+01
-4.738235092163085938e+01
-1.750061645507812500e+02
7.717169284820556641e+00
1.734675407409667969e+01
4.741266250610351562e+01
1.609199218750000000e+02
2.475467681884765625e+02
2.236156845092773438e+01
3.136349678039550781e+01
2.422747421264648438e+01
1.942495536804199219e+01
1.170104370117187500e+02
-3.032503128051757812e+01
1.427578735351562500e+02
-8.794417572021484375e+01
-1.447918090820312500e+02
4.285806274414062500e+01
6.613147735595703125e+01
1.303513240814208984e+01
-2.605254745483398438e+01
1.879961242675781250e+02
2.218460540771484375e+02
-5.955427169799804688e+01
-1.732578125000000000e+02
8.004506683349609375e+01
1.653626632690429688e+01
1.106641082763671875e+02
-5.767548751831054688e+01
1.867336463928222656e+01
4.152307891845703125e+01
-8.340706634521484375e+01
5.054044723510742188e+01
-1.001969680786132812e+02
6.448336601257324219e+00
-8.700553131103515625e+01
3.023316650390625000e+02
-2.497615356445312500e+02
1.866461486816406250e+02
-6.145438385009765625e+01
-1.062744750976562500e+02
-1.163278961181640625e+02
-6.043317413330078125e+01
-2.542498397827148438e+01
4.334282302856445312e+01
1.776834259033203125e+02
-1.362831741571426392e-01
-1.026110076904296875e+02
-7.911988067626953125e+01
1.646782379150390625e+02
-5.041640853881835938e+01
-5.152700424194335938e+01
-6.361603164672851562e+01
4.714844226837158203e+00
-1.171339797973632812e+01
1.541935272216796875e+02
9.204177093505859375e+01
1.304829101562500000e+02
2.107568740844726562e+01
-4.421175003051757812e+01
-3.920165252685546875e+01
4.778557205200195312e+01
-1.724024963378906250e+02
-1.061329040527343750e+02
-1.960138702392578125e+01
9.667607116699218750e+01
1.143517761230468750e+02
8.619492530822753906e+00
-1.037145004272460938e+02
-4.495943069458007812e+01
1.017941818237304688e+02
-4.935033416748046875e+01
3.574729156494140625e+01
1.127327728271484375e+01
-1.785067901611328125e+02
8.693045043945312500e+01
-2.905405235290527344e+01
-1.149765167236328125e+02
-6.486357116699218750e+01
-4.391085052490234375e+01
-4.102772140502929688e+01
1.718423309326171875e+02
8.887496185302734375e+01
6.504447174072265625e+01
-1.103076477050781250e+02
-3.106706738471984863e-01
1.536954784393310547e+01
1.620497741699218750e+02
-1.380292129516601562e+01
2.632483005523681641e+00
-1.525209503173828125e+02
-8.037284088134765625e+01
-3.952604675292968750e+01
-1.359542083740234375e+02
-9.435880279541015625e+01
-4.160696792602539062e+01
7.412174224853515625e+01
2.654330968856811523e+00
-1.240842666625976562e+02
-3.511812591552734375e+01
-7.284957122802734375e+01
-1.028190612792968750e+01
-2.228900604248046875e+02
9.127049255371093750e+01
2.398435211181640625e+01
3.456714630126953125e+00
9.296163558959960938e+00
-3.042048339843750000e+02
1.363594245910644531e+01
-9.312392234802246094e+00
-2.759969902038574219e+01
1.109015464782714844e+01
9.241511344909667969e+00
-1.226011428833007812e+02
1.740268402099609375e+02
-1.937776641845703125e+02
-1.648970985412597656e+01
1.256144409179687500e+02
-1.187366256713867188e+02
7.043067455291748047e+00
1.152978897094726562e+02
1.182823657989501953e+01
-7.322745513916015625e+01
-8.688159942626953125e+01
9.445669555664062500e+01
1.584961853027343750e+02
2.027153015136718750e+02
2.419049072265625000e+01
-5.605782318115234375e+01
1.519697570800781250e+02
1.613901977539062500e+02
3.151104736328125000e+01
1.630279693603515625e+02
-1.052538604736328125e+02
5.677960968017578125e+01
2.063977508544921875e+02
1.488178863525390625e+02
4.865178298950195312e+01
3.630664825439453125e+01
-9.406576538085937500e+01
-6.282976150512695312e+00
-8.083771514892578125e+01
-3.550336074829101562e+01
-2.349684715270996094e+01
-3.121704673767089844e+01
-8.823686218261718750e+01
7.193413376808166504e-01
2.306688232421875000e+02
-1.071117858886718750e+02
-4.703031921386718750e+01
8.954324340820312500e+01
2.223135757446289062e+01
-7.630426025390625000e+01
1.877433967590332031e+01
-6.086778640747070312e+00
5.288319015502929688e+01
-2.431914825439453125e+02
-7.874839782714843750e+01
-1.619798278808593750e+02
-7.706644439697265625e+01
1.354486083984375000e+02
1.628452758789062500e+02
-1.110798263549804688e+02
-1.734038352966308594e+01
1.728716583251953125e+02
1.766662216186523438e+01
3.029307365417480469e+01
9.915816497802734375e+01
4.005119323730468750e+01
-6.138538742065429688e+01
-6.921209716796875000e+01
-1.662982368469238281e+01
4.508905792236328125e+01
-4.343835830688476562e+00
1.278781890869140625e+02
7.704800415039062500e+01
-8.113643646240234375e+01
1.150865402221679688e+02
7.314891052246093750e+01
4.248308563232421875e+01
1.884167098999023438e+01
-1.433420777320861816e+00
-3.192207145690917969e+01
-1.937430381774902344e+01
-3.422295761108398438e+01
6.923902893066406250e+01
4.705161666870117188e+01
1.093867568969726562e+02
-1.722733154296875000e+02
2.352413482666015625e+02
-2.785557556152343750e+01
-4.209586715698242188e+01
-3.653594970703125000e+01
-1.612028045654296875e+02
-9.925421142578125000e+01
-4.065931320190429688e+01
9.271058654785156250e+01
-1.084803962707519531e+01
-7.706233978271484375e+01
1.180902481079101562e+01
-4.183304309844970703e+00
-8.325386047363281250e+01
2.183006477355957031e+01
2.208381462097167969e+01
-2.050498008728027344e+00
8.903190612792968750e+01
4.556576919555664062e+01
9.727062225341796875e+01
1.721528930664062500e+02
-9.467200279235839844e+00
1.188511352539062500e+02
-8.810012817382812500e+01
8.493289184570312500e+01
-5.259695816040039062e+01
-2.670294494628906250e+02
-9.205573272705078125e+01
9.077214241027832031e+00
3.197114181518554688e+01
-4.039936065673828125e+01
2.007888336181640625e+02
1.628222465515136719e+01
-1.451859130859375000e+02
2.002016754150390625e+02
2.183140258789062500e+02
3.823227691650390625e+01
-1.011972427368164062e+02
5.484906387329101562e+01
-1.308382415771484375e+02
2.286301422119140625e+01
1.126452484130859375e+02
5.344903945922851562e+01
5.810617828369140625e+01
-1.328339385986328125e+02
8.513079833984375000e+01
-9.522964477539062500e+01
-1.834623870849609375e+02
1.248370208740234375e+02
7.775629425048828125e+01
-2.859044647216796875e+01
1.041559600830078125e+02
5.745191574096679688e+01
1.773474502563476562e+01
1.536454162597656250e+02
-2.052617835998535156e+01
-6.704873657226562500e+01
1.611088562011718750e+02
-7.256059265136718750e+01
-1.017208786010742188e+02
6.984564781188964844e+00
1.133038711547851562e+01
3.926624679565429688e+01
1.491865386962890625e+02
1.663930969238281250e+02
-8.512928771972656250e+01
1.008007431030273438e+02
-1.395017242431640625e+01
2.560010528564453125e+01
1.865028381347656250e+01
-9.671681213378906250e+01
-6.014232039451599121e-01
4.381846618652343750e+01
1.109411621093750000e+02
-2.658550643920898438e+01
-9.258250427246093750e+01
1.194013824462890625e+02
-1.152163238525390625e+02
-1.780079040527343750e+02
5.642272472381591797e+00
7.735529327392578125e+01
1.187493820190429688e+02
-8.873212432861328125e+01
-5.259575271606445312e+01
1.296320648193359375e+02
1.748497314453125000e+02
-1.652104949951171875e+02
8.151528358459472656e+00
6.403981685638427734e+00
-1.570970153808593750e+01
-6.976959991455078125e+01
-1.478383789062500000e+02
1.955388793945312500e+02
1.551939392089843750e+02
3.067551803588867188e+01
2.122486572265625000e+02
-1.287624816894531250e+02
-1.516022644042968750e+02
-3.842921447753906250e+01
-1.257252807617187500e+02
1.524512176513671875e+02
1.793745756149291992e+00
5.107536315917968750e+01
8.369223785400390625e+01
4.221677017211914062e+01
-7.046377563476562500e+01
-1.508228607177734375e+02
1.431964874267578125e+02
-1.326329040527343750e+02
-1.365664062500000000e+02
4.716525650024414062e+01
-3.868859863281250000e+01
6.397043991088867188e+01
5.543519210815429688e+01
-2.405874443054199219e+01
5.580041885375976562e+01
-1.946952819824218750e+01
-1.904042053222656250e+01
1.810661773681640625e+02
4.855245208740234375e+01
6.046015167236328125e+01
-6.761183166503906250e+01
-1.347361755371093750e+02
2.263977813720703125e+02
-2.356385040283203125e+02
4.144157028198242188e+01
2.532592201232910156e+01
2.481663131713867188e+01
-6.264658451080322266e+00
6.897679901123046875e+01
-1.239459533691406250e+02
2.933347320556640625e+01
-1.962698059082031250e+02
-1.643261871337890625e+02
-7.511048889160156250e+01
-1.538150310516357422e+01
2.850107765197753906e+01
-5.233035659790039062e+01
1.551087188720703125e+02
-7.272460174560546875e+01
-1.317462158203125000e+02
3.964193344116210938e+01
2.130546264648437500e+02
-5.269654846191406250e+01
5.845737457275390625e-01
4.575742340087890625e+01
-4.832376098632812500e+01
-2.233221817016601562e+01
1.960703887939453125e+02
1.744932937622070312e+01
-6.953432464599609375e+01
2.515233993530273438e+01
-9.571097564697265625e+01
5.469723892211914062e+01
-5.569179534912109375e+00
3.770508575439453125e+01
-7.800668334960937500e+01
1.947501373291015625e+01
-1.405344085693359375e+02
-2.063456153869628906e+01
-1.963744354248046875e+02
1.059754867553710938e+02
-2.764240455627441406e+01
1.287358283996582031e+01
-6.383404731750488281e+00
1.267881011962890625e+02
6.692559051513671875e+01
2.649923706054687500e+02
2.585003662109375000e+02
-3.697471618652343750e+01
-7.675074100494384766e+00
1.767014160156250000e+02
-8.219537353515625000e+01
1.738672332763671875e+02
-5.454027557373046875e+01
-9.514536285400390625e+01
8.614118957519531250e+01
-1.272767925262451172e+01
-8.301006317138671875e+01
4.650457000732421875e+01
1.221137847900390625e+02
-6.364839553833007812e+01
3.483262634277343750e+01
-9.996574401855468750e+01
-1.029059143066406250e+02
-1.198498153686523438e+02
-1.107368240356445312e+02
-9.857167243957519531e+00
2.959765243530273438e+01
5.891815948486328125e+01
-2.121379089355468750e+02
-1.076350326538085938e+02
1.008041000366210938e+02
-1.808478164672851562e+01
-3.869061279296875000e+01
-1.105329132080078125e+02
-1.887665557861328125e+02
-8.171841621398925781e+00
-4.203654479980468750e+01
-3.097920417785644531e+01
-3.664039134979248047e+00
-2.033626937866210938e+01
1.737699127197265625e+01
3.122645950317382812e+01
-4.372399902343750000e+01
1.475220775604248047e+01
-9.700878143310546875e+01
1.223620147705078125e+02
2.249952697753906250e+01
1.205914115905761719e+01
-2.828389167785644531e+01
-1.778412780761718750e+02
1.272131805419921875e+02
3.805336380004882812e+01
1.149031372070312500e+02
-1.018313674926757812e+02
1.634980163574218750e+02
2.383268737792968750e+01
2.144382934570312500e+02
-1.969904708862304688e+01
-6.932690429687500000e+01
-1.524913024902343750e+02
4.823680114746093750e+01
-8.099367523193359375e+01
3.090776824951171875e+01
1.070259704589843750e+02
1.539586334228515625e+02
-1.000620574951171875e+02
-2.351391220092773438e+01
-2.547748107910156250e+02
2.270369262695312500e+02
1.435764007568359375e+02
-7.537619018554687500e+01
6.815277862548828125e+01
-2.180128326416015625e+02
5.363014984130859375e+01
3.256641769409179688e+01
5.090567398071289062e+01
1.750824432373046875e+02
-3.692448806762695312e+01
3.301531219482421875e+01
-1.131508712768554688e+02
-1.835085906982421875e+02
1.851869506835937500e+02
-7.127718353271484375e+01
9.380335807800292969e+00
5.780798721313476562e+01
7.375724029541015625e+01
2.179541587829589844e+01
4.537403106689453125e+01
-4.997860336303710938e+01
-2.191420745849609375e+02
-9.379705429077148438e+00
3.724561691284179688e+01
-1.431177673339843750e+02
4.539589309692382812e+01
9.047842407226562500e+01
-1.688328094482421875e+02
-1.075707778930664062e+02
1.209232482910156250e+02
1.183151931762695312e+02
8.421776580810546875e+01
1.679342041015625000e+02
3.764668273925781250e+01
-8.907371520996093750e+01
-5.597299194335937500e+01
1.514859008789062500e+02
4.188279342651367188e+01
-2.127909660339355469e+01
2.187456130981445312e+01
2.078498535156250000e+02
3.162897491455078125e+01
7.375892639160156250e+01
-9.328472900390625000e+01
-1.529894924163818359e+01
1.204939270019531250e+02
-1.625009918212890625e+02
-4.170081710815429688e+01
2.096064605712890625e+02
-8.294744873046875000e+01
-3.275468063354492188e+01
1.528236083984375000e+02
-1.521743011474609375e+02
8.911346435546875000e+01
1.600781440734863281e+01
-2.057995414733886719e+01
3.515544128417968750e+01
9.463906860351562500e+01
1.306982574462890625e+02
1.238624725341796875e+02
-5.336029052734375000e+01
5.282328796386718750e+01
1.425187988281250000e+02
-9.481597900390625000e+01
-6.602493286132812500e+01
1.745565185546875000e+02
-2.151141166687011719e+01
2.098810768127441406e+01
-6.313906860351562500e+01
1.413099765777587891e+01
1.097741928100585938e+02
-1.417287750244140625e+02
4.603186130523681641e+00
-1.356702728271484375e+02
1.724626007080078125e+02
7.860032558441162109e+00
-9.816528320312500000e+01
-1.613197021484375000e+02
-5.774053192138671875e+01
-3.975678920745849609e+00
3.027219390869140625e+01
1.184718170166015625e+02
-4.650060653686523438e+01
1.555564594268798828e+01
2.888349533081054688e+01
-1.809981536865234375e+02
-2.637090682983398438e+01
-1.791870574951171875e+02
7.528517913818359375e+01
1.695157241821289062e+01
-6.926648712158203125e+01
5.312756347656250000e+01
-1.413585357666015625e+02
1.134969940185546875e+02
2.045654869079589844e+01
-2.969114112854003906e+01
9.032470703125000000e+01
3.989548492431640625e+01
-3.066512680053710938e+01
-4.523943710327148438e+01
1.423606567382812500e+02
-4.157477569580078125e+01
-6.494840240478515625e+01
-5.188978958129882812e+01
1.694069290161132812e+01
-2.318429374694824219e+01
9.222954559326171875e+01
-5.241059494018554688e+01
2.064631958007812500e+02
1.807657470703125000e+02
-6.537429046630859375e+01
2.019168853759765625e+02
3.074038696289062500e+01
-1.101164093017578125e+02
-6.512094879150390625e+01
-9.378826904296875000e+01
9.503987884521484375e+01
5.474716949462890625e+01
2.648825263977050781e+01
1.004171752929687500e+02
9.141606140136718750e+01
-1.295346069335937500e+02
-5.595877838134765625e+01
-1.141591453552246094e+01
8.441751098632812500e+01
-5.987093925476074219e+00
-1.526488647460937500e+02
-1.557390747070312500e+02
5.232989120483398438e+01
-1.958807563781738281e+01
7.481536102294921875e+01
-5.084583663940429688e+01
-1.042484283447265625e+02
1.031994438171386719e+01
-1.669529151916503906e+01
-7.493892669677734375e+01
-1.744066162109375000e+02
7.315846252441406250e+01
7.518420410156250000e+01
-5.569790649414062500e+01
1.538216400146484375e+02
3.072423362731933594e+01
-8.567042350769042969e+00
-1.409055938720703125e+02
-8.651506423950195312e+00
-1.189376163482666016e+01
1.170172119140625000e+02
-5.552604293823242188e+01
-4.346928024291992188e+01
4.607896041870117188e+01
-2.258970451354980469e+01
8.168340682983398438e+00
1.109345550537109375e+02
-5.850135803222656250e+01
9.258816528320312500e+01
-1.150888671875000000e+02
-1.876605987548828125e+02
-2.342188072204589844e+01
-1.384520530700683594e+01
-8.435710906982421875e+01
4.519570922851562500e+01
2.228451232910156250e+02
9.128995513916015625e+01
6.648361206054687500e+01
1.939999237060546875e+02
-3.086887359619140625e+01
5.979740524291992188e+01
-1.906722717285156250e+02
2.655928421020507812e+01
2.263147163391113281e+01
1.791307640075683594e+01
-5.701737976074218750e+01
1.815791279077529907e-01
3.139236640930175781e+01
1.028967971801757812e+02
6.673841094970703125e+01
-1.704651947021484375e+02
-8.741611480712890625e+01
2.247200317382812500e+02
2.998643302917480469e+01
4.352356338500976562e+01
-1.930203056335449219e+01
-6.228921508789062500e+01
2.761885261535644531e+01
8.704098510742187500e+01
-7.101004028320312500e+01
-1.484832916259765625e+02
1.847984008789062500e+02
-5.648723220825195312e+01
1.754303741455078125e+01
1.559696655273437500e+02
6.981559753417968750e+01
1.617105407714843750e+02
-8.583047485351562500e+01
1.936854705810546875e+02
-2.618194770812988281e+01
1.256454849243164062e+02
1.074061279296875000e+02
8.796846008300781250e+01
-4.469989395141601562e+01
-7.328351020812988281e+00
-4.750086212158203125e+01
-8.734286499023437500e+01
1.682736358642578125e+02
-2.173871307373046875e+02
6.536786651611328125e+01
-8.937536621093750000e+01
-1.085216236114501953e+01
1.555817699432373047e+01
-5.765156173706054688e+01
-2.477886581420898438e+01
1.917370452880859375e+02
1.275637664794921875e+02
4.392913436889648438e+01
-1.340502929687500000e+02
1.237689743041992188e+02
-1.037569904327392578e+01
-2.451462173461914062e+01
-2.715219879150390625e+01
-1.997128295898437500e+02
-3.886343765258789062e+01
-5.967395401000976562e+01
1.073694839477539062e+02
6.073657989501953125e+01
-1.168821105957031250e+02
2.191515960693359375e+02
-5.383114624023437500e+01
1.671537780761718750e+02
2.547550582885742188e+01
4.544644165039062500e+01
2.452536621093750000e+02
1.699547119140625000e+02
4.367047119140625000e+01
-2.175366973876953125e+01
4.475563812255859375e+01
1.860953674316406250e+02
2.388163604736328125e+02
-1.093709793090820312e+02
1.193152694702148438e+02
2.480411071777343750e+02
8.321582031250000000e+01
7.557572937011718750e+01
3.010005712509155273e+00
2.528855895996093750e+01
-1.330339965820312500e+02
1.043422698974609375e+02
1.066705703735351562e+02
-8.234516906738281250e+01
1.735505523681640625e+02
-2.522222328186035156e+01
1.298403015136718750e+02
-3.375659561157226562e+01
-2.596673583984375000e+01
3.985916900634765625e+01
1.181128845214843750e+02
-1.018749008178710938e+02
-3.397246551513671875e+01
4.941915130615234375e+01
-5.816007232666015625e+01
1.163970336914062500e+02
5.170618820190429688e+01
-4.946427154541015625e+01
7.625393676757812500e+01
-3.791503143310546875e+01
-1.832173767089843750e+02
2.067978286743164062e+01
-6.683245849609375000e+01
1.015783538818359375e+02
-4.419947433471679688e+01
6.156703186035156250e+01
-8.886535644531250000e+01
-3.076856803894042969e+01
-2.363418121337890625e+02
5.674072647094726562e+01
-7.833776092529296875e+01
-1.245061187744140625e+02
1.806742477416992188e+01
1.280295658111572266e+01
-2.598172187805175781e+00
5.063399124145507812e+01
1.056093215942382812e+02
-1.353553161621093750e+02
-2.262303733825683594e+01
4.407176208496093750e+01
8.445353698730468750e+01
1.878437042236328125e+02
1.171551971435546875e+02
7.761101531982421875e+01
9.278103637695312500e+01
-8.958135986328125000e+01
4.394142532348632812e+01
-1.762712478637695312e+01
9.283927917480468750e+01
-9.002427458763122559e-01
7.050230503082275391e+00
1.204347801208496094e+01
-2.819769287109375000e+01
2.760177803039550781e+01
-3.340938186645507812e+01
-1.501121807098388672e+01
5.548961257934570312e+01
-1.656363067626953125e+02
-1.297313385009765625e+02
-4.727707672119140625e+01
1.522366428375244141e+01
2.205179214477539062e+01
6.272014236450195312e+01
-2.927098846435546875e+01
4.109153366088867188e+01
3.266992568969726562e+01
-1.266604156494140625e+02
-7.129096221923828125e+01
-1.161650543212890625e+02
2.054644775390625000e+02
1.287407684326171875e+02
-6.079553985595703125e+01
-1.874246368408203125e+02
1.584474334716796875e+02
1.898855285644531250e+02
1.285543975830078125e+02
5.291331863403320312e+01
-1.100825881958007812e+02
-1.988688468933105469e+01
-4.686711502075195312e+01
-5.217425155639648438e+01
1.141732559204101562e+02
6.696739673614501953e+00
7.437936401367187500e+01
-8.922955322265625000e+01
-7.095264434814453125e+01
-9.250434112548828125e+01
-1.775931091308593750e+02
2.548370666503906250e+02
4.727337646484375000e+01
9.561826324462890625e+01
9.395018768310546875e+01
-3.717707824707031250e+01
4.891437530517578125e+01
1.011477737426757812e+02
-4.448282623291015625e+01
-3.830746078491210938e+01
1.760392761230468750e+02
2.822522735595703125e+01
7.952758789062500000e+01
-6.775666046142578125e+01
3.617058181762695312e+01
1.077645034790039062e+02
-8.997076416015625000e+01
2.424751472473144531e+01
1.390342521667480469e+01
-2.864967536926269531e+01
2.311197280883789062e+01
-2.964781188964843750e+01
-2.190114402770996094e+01
7.974942779541015625e+01
1.310220794677734375e+02
1.218002548217773438e+02
-1.003132934570312500e+02
-1.147563247680664062e+02
9.064768218994140625e+01
2.563961219787597656e+01
-4.241856765747070312e+01
2.126572990417480469e+01
-1.056326370239257812e+02
1.218191604614257812e+02
4.988415145874023438e+01
7.966371154785156250e+01
-7.505020904541015625e+01
-1.231141204833984375e+02
-8.161145782470703125e+01
1.356588897705078125e+02
-9.755574798583984375e+01
7.225583648681640625e+01
-7.955349445343017578e+00
-8.421517944335937500e+01
-1.074347381591796875e+02
-1.237433700561523438e+02
6.848827362060546875e+01
-6.541749572753906250e+01
-1.001737976074218750e+02
4.464258193969726562e+01
6.955092430114746094e+00
1.655092163085937500e+02
-7.871914672851562500e+01
1.768560485839843750e+02
-1.584553680419921875e+02
3.631834793090820312e+01
-6.946636199951171875e+01
-1.871912994384765625e+02
2.861335945129394531e+01
-1.191558456420898438e+02
1.203547515869140625e+02
-1.527600555419921875e+02
-5.860102081298828125e+01
-8.205364990234375000e+01
5.351279830932617188e+01
2.139650535583496094e+01
-7.011658477783203125e+01
7.401432037353515625e+01
1.499435729980468750e+02
-1.302880859375000000e+02
-1.609346313476562500e+02
-5.453538131713867188e+01
1.296010742187500000e+02
-2.256002655029296875e+02
-1.596198883056640625e+02
9.174426269531250000e+01
7.462593078613281250e+01
6.421085357666015625e+01
1.674067993164062500e+02
-9.669027709960937500e+01
7.970376586914062500e+01
-8.177243804931640625e+01
1.135533599853515625e+02
1.651701354980468750e+02
-4.384068298339843750e+01
-8.277052044868469238e-01
-9.524501037597656250e+01
1.098202819824218750e+02
-1.361962738037109375e+02
-1.904795074462890625e+01
1.516227569580078125e+02
-8.248728942871093750e+01
-2.605814933776855469e+01
9.175186157226562500e+00
4.292443847656250000e+01
-1.823863983154296875e+01
-4.218898010253906250e+01
8.303361892700195312e+00
-1.600471801757812500e+02
2.161365747451782227e+00
-4.521876525878906250e+01
1.581117401123046875e+02
-8.418521118164062500e+01
-8.886383056640625000e+01
1.028070297241210938e+02
-7.899492645263671875e+01
-1.083388366699218750e+02
6.300557327270507812e+01
1.554482421875000000e+02
-7.775205993652343750e+01
1.818991661071777344e+00
-7.106861114501953125e+01
1.384305267333984375e+02
1.730598602294921875e+02
1.344123840332031250e+02
2.385395240783691406e+01
6.732794952392578125e+01
3.657075119018554688e+01
-1.173810577392578125e+02
3.728981018066406250e+01
1.037845382690429688e+02
-3.093350601196289062e+01
2.813537216186523438e+01
1.267039184570312500e+02
4.441707229614257812e+01
1.358415527343750000e+02
1.909427337646484375e+02
-6.035687255859375000e+01
-3.613724517822265625e+01
-1.429832763671875000e+02
-9.461858367919921875e+01
3.935527420043945312e+01
-2.893647193908691406e+01
-1.110332946777343750e+02
1.819437103271484375e+02
1.182208862304687500e+02
2.069706420898437500e+02
4.110917568206787109e+00
4.150649261474609375e+01
-7.908128356933593750e+01
1.034675445556640625e+02
1.328171825408935547e+01
-8.031484222412109375e+01
-7.844392395019531250e+01
4.794930648803710938e+01
2.734335136413574219e+01
-1.109015350341796875e+02
2.520150566101074219e+01
-5.630226135253906250e+01
-1.551708831787109375e+02
-5.653360843658447266e+00
2.041622352600097656e+01
-5.165615844726562500e+01
-1.184209213256835938e+02
7.121221160888671875e+01
2.520842285156250000e+02
1.494309844970703125e+02
6.004442214965820312e+00
-3.078003311157226562e+01
1.811437683105468750e+02
4.796441650390625000e+01
6.860042572021484375e+01
-2.165554761886596680e+00
-5.639027786254882812e+01
-5.082117462158203125e+01
-1.002994766235351562e+02
2.351282119750976562e+01
1.242988586425781250e+02
1.481033229827880859e+01
-1.134236831665039062e+02
1.319532470703125000e+02
-2.170196228027343750e+02
-1.116403121948242188e+02
1.415574951171875000e+02
2.898147773742675781e+01
-1.998406791687011719e+01
6.051380538940429688e+01
5.635779953002929688e+01
-9.669730377197265625e+01
5.935792446136474609e+00
4.212905883789062500e+01
5.255954360961914062e+01
-2.070537567138671875e+01
8.204186248779296875e+01
-5.548087310791015625e+01
-8.599187469482421875e+01
9.572646331787109375e+01
8.628257751464843750e+01
1.198379516601562500e+02
-3.423401832580566406e+00
-7.711879253387451172e+00
-3.884867858886718750e+01
2.050131797790527344e+01
-1.778620758056640625e+02
5.747140121459960938e+01
-1.234487628936767578e+01
4.589165878295898438e+01
-1.274024677276611328e+01
-1.164904861450195312e+02
-7.265026092529296875e+01
-6.759324645996093750e+01
1.994557342529296875e+02
-3.089986228942871094e+01
-9.747030639648437500e+01
5.835992813110351562e+01
2.494626045227050781e+01
-3.015754318237304688e+01
9.430164337158203125e+01
-1.612887268066406250e+02
3.321024703979492188e+01
-8.716789245605468750e+01
-1.718166961669921875e+02
-8.039804840087890625e+01
1.349341735839843750e+02
2.875262145996093750e+02
4.178184509277343750e+01
3.986247253417968750e+01
5.189090347290039062e+01
-6.231288146972656250e+01
-4.184261703491210938e+01
-2.511072387695312500e+02
8.575489807128906250e+01
9.091418457031250000e+01
-2.066720428466796875e+02
-6.914879083633422852e-01
5.826727294921875000e+01
3.079803085327148438e+01
3.365739822387695312e+01
2.774339904785156250e+02
1.496112155914306641e+01
1.895456237792968750e+02
1.411341857910156250e+02
-5.837021636962890625e+01
-4.020023345947265625e+01
8.460610198974609375e+01
-1.123787536621093750e+02
3.279061019420623779e-01
1.011132583618164062e+02
9.535676574707031250e+01
-6.876152801513671875e+01
6.602051544189453125e+01
-4.624861907958984375e+01
9.117116928100585938e+00
-1.210983886718750000e+02
7.866891479492187500e+01
6.211611557006835938e+01
-4.311383819580078125e+01
5.403640270233154297e+00
-1.006941680908203125e+02
9.904125213623046875e+01
8.884223937988281250e+01
-2.117141914367675781e+01
6.274751281738281250e+01
1.787669677734375000e+02
-3.827688980102539062e+01
-1.391174011230468750e+02
1.227192382812500000e+02
-7.939628601074218750e+01
1.484463043212890625e+02
3.947475433349609375e+01
-1.556101131439208984e+01
5.438111495971679688e+01
-1.095518951416015625e+02
-2.185275077819824219e+00
1.767661857604980469e+01
3.531445693969726562e+01
-1.573700866699218750e+02
4.437973022460937500e+01
6.541093349456787109e+00
-2.293448486328125000e+02
1.556832504272460938e+01
1.445418701171875000e+02
1.473478393554687500e+02
5.897744750976562500e+01
1.792867469787597656e+01
-7.891371154785156250e+01
-1.025538330078125000e+02
3.245421142578125000e+02
5.791088867187500000e+01
1.423647308349609375e+02
-1.595216369628906250e+01
-1.425685729980468750e+02
1.863364219665527344e+01
7.396289062500000000e+01
-1.357549438476562500e+02
-1.289200439453125000e+02
-1.710086669921875000e+02
-3.948511886596679688e+01
8.255414581298828125e+01
1.045702362060546875e+02
5.833361816406250000e+01
-1.109025764465332031e+01
2.488452911376953125e+00
5.466142272949218750e+01
-5.940136337280273438e+01
-1.301291561126708984e+01
-4.529965972900390625e+01
7.976786041259765625e+01
-8.912971496582031250e+01
1.185077438354492188e+02
-1.516934013366699219e+01
-1.386218719482421875e+02
9.362801361083984375e+01
7.001512908935546875e+01
1.701252899169921875e+02
1.561766204833984375e+02
-6.889035797119140625e+01
3.306192398071289062e+01
-1.234360656738281250e+02
3.066081619262695312e+01
-9.900073242187500000e+01
-1.780067749023437500e+02
-6.094594573974609375e+01
6.173729705810546875e+01
1.272369155883789062e+02
6.522975158691406250e+01
-1.227158279418945312e+02
1.154532546997070312e+02
2.913384819030761719e+01
5.937133026123046875e+01
1.507052764892578125e+02
-1.633814392089843750e+02
-7.004238891601562500e+01
1.524126586914062500e+02
-7.248353576660156250e+01
-1.473290710449218750e+02
-2.168952026367187500e+02
3.554715728759765625e+01
-3.923819351196289062e+01
1.286807098388671875e+02
-7.780838775634765625e+01
4.332455158233642578e+00
2.468211364746093750e+02
2.003592224121093750e+02
1.928785247802734375e+02
-7.587129211425781250e+01
-3.066182250976562500e+02
2.344003601074218750e+02
-7.002732276916503906e+00
-1.254222202301025391e+01
-1.135529861450195312e+02
-2.724870109558105469e+01
5.076132583618164062e+01
-1.053952941894531250e+02
7.429617309570312500e+01
-3.320525741577148438e+01
6.736389160156250000e+01
5.129289627075195312e+01
1.339896697998046875e+02
1.973162689208984375e+02
8.385869598388671875e+01
-1.904317855834960938e+01
-7.040080261230468750e+01
1.259303665161132812e+02
1.275207366943359375e+02
1.734848785400390625e+01
-8.136413574218750000e+01
-3.492898941040039062e+00
-5.126714706420898438e+01
1.225390777587890625e+02
-1.055045928955078125e+02
1.024177398681640625e+02
4.840457534790039062e+01
-3.223637771606445312e+01
9.615646362304687500e+01
-3.338654708862304688e+01
4.948402023315429688e+01
-9.125839996337890625e+01
-1.416940002441406250e+02
2.235729455947875977e+00
-6.653715515136718750e+01
9.120119476318359375e+01
-1.001839447021484375e+01
3.327161967754364014e-01
8.130753326416015625e+01
5.595468139648437500e+01
3.516344070434570312e+01
8.005579376220703125e+01
-2.644901847839355469e+01
9.282219696044921875e+01
-1.342136077880859375e+02
-1.822350311279296875e+02
-6.202666854858398438e+01
1.439154815673828125e+02
1.304935913085937500e+02
-3.693052673339843750e+01
3.108133697509765625e+01
-5.212630081176757812e+01
3.966104888916015625e+01
1.222845916748046875e+02
5.305484008789062500e+01
-2.608608627319335938e+01
-4.585358428955078125e+01
4.600542068481445312e+01
1.079874191284179688e+02
1.695003051757812500e+02
1.035066223144531250e+02
-9.120258331298828125e+01
6.297014236450195312e+01
5.124254226684570312e+01
1.661970672607421875e+02
-8.648445892333984375e+01
-1.406513061523437500e+02
1.173423767089843750e+01
4.253091049194335938e+01
-4.964680862426757812e+01
6.652497863769531250e+01
-4.581704330444335938e+01
1.847356224060058594e+01
-6.783365631103515625e+01
-2.211614799499511719e+01
2.220676879882812500e+02
7.556832122802734375e+01
5.754036331176757812e+01
3.905673742294311523e+00
-8.361318588256835938e+00
9.877161026000976562e+00
-2.767915039062500000e+02
-5.429086685180664062e+01
5.943774032592773438e+01
-4.222524261474609375e+01
2.863650703430175781e+01
-5.817269134521484375e+01
-2.277960395812988281e+01
3.503705978393554688e+01
-3.852360534667968750e+01
2.771262512207031250e+02
8.665148162841796875e+01
-1.993107604980468750e+02
3.027021789550781250e+01
-4.267179870605468750e+01
-3.990129089355468750e+01
-2.100444030761718750e+01
1.214241409301757812e+02
-1.348707275390625000e+02
-1.252985458374023438e+02
8.129203796386718750e+01
-1.340900115966796875e+02
-1.473356933593750000e+02
-1.334141540527343750e+02
4.211430847644805908e-01
-7.574002075195312500e+01
-1.106709747314453125e+02
1.328881683349609375e+02
-4.312393188476562500e+01
6.321011734008789062e+01
1.099279632568359375e+02
9.311960601806640625e+01
1.371929626464843750e+02
1.803536682128906250e+02
-6.067879867553710938e+01
8.022119140625000000e+01
2.406029701232910156e+01
-1.923824005126953125e+02
-3.970508575439453125e+01
-1.429656219482421875e+02
-1.828770751953125000e+02
2.439467048645019531e+01
3.407540798187255859e+00
-2.593103408813476562e+01
1.247132034301757812e+02
-1.002602081298828125e+02
-3.905379104614257812e+01
-4.856185150146484375e+01
-2.417089271545410156e+01
-1.378368186950683594e+01
-1.269706115722656250e+02
-5.105752468109130859e+00
1.543012847900390625e+02
-3.065329551696777344e+01
2.375606536865234375e+02
-4.576329421997070312e+01
6.171294021606445312e+01
-7.918518829345703125e+01
1.839956359863281250e+02
-1.529126434326171875e+02
-7.724134063720703125e+01
-1.092807769775390625e+02
2.738471031188964844e+01
2.172909240722656250e+02
1.096231307983398438e+02
3.837249755859375000e+00
5.655375480651855469e+00
-2.323554801940917969e+01
-1.021331176757812500e+02
-2.466133499145507812e+01
-1.734564971923828125e+02
-8.069629669189453125e+01
5.736851119995117188e+01
9.456326293945312500e+01
1.094645996093750000e+02
1.454140167236328125e+02
2.749085388183593750e+02
1.146416778564453125e+02
-4.372631454467773438e+01
8.073935508728027344e+00
8.549740600585937500e+01
7.625543212890625000e+01
6.985787963867187500e+01
3.955460739135742188e+01
-7.569524765014648438e+00
6.354271697998046875e+01
6.738411426544189453e+00
-9.215406036376953125e+01
6.959739685058593750e+01
-1.047820816040039062e+02
-3.040438413619995117e+00
-1.645665588378906250e+02
-2.344199829101562500e+02
5.530819320678710938e+01
4.345425796508789062e+01
1.187882385253906250e+02
-8.622627258300781250e+00
-1.537516784667968750e+02
9.932444000244140625e+01
3.879573822021484375e+01
5.216719436645507812e+01
-3.499973678588867188e+01
-1.186418914794921875e+02
8.521887660026550293e-01
1.066697921752929688e+02
1.685529632568359375e+02
-3.788558578491210938e+01
-8.853185272216796875e+01
-7.601641654968261719e+00
1.160329360961914062e+02
-1.306707000732421875e+01
8.557935333251953125e+01
6.139030933380126953e+00
4.044427871704101562e+01
-9.696708679199218750e+01
9.540257263183593750e+01
-2.266958465576171875e+02
2.020573616027832031e+00
-1.005094070434570312e+02
1.233846664428710938e+01
-1.334506702423095703e+01
6.941162109375000000e+01
1.420249938964843750e+01
-7.044073486328125000e+01
-3.760202407836914062e+01
1.410724792480468750e+02
-4.338224411010742188e+01
3.188033485412597656e+01
2.011294403076171875e+02
-7.592163085937500000e+00
1.407798919677734375e+02
1.155063400268554688e+02
1.170337829589843750e+02
3.440025329589843750e+01
2.688212776184082031e+01
-1.040689373016357422e+01
-2.285490036010742188e+01
1.483375263214111328e+01
1.710125579833984375e+02
1.395861530303955078e+01
-5.958725738525390625e+01
1.369723815917968750e+02
-3.461553096771240234e+00
1.836638488769531250e+02
5.063861465454101562e+01
-1.096121406555175781e+01
-5.080827331542968750e+01
-1.228980560302734375e+02
-4.067107772827148438e+01
-5.701491165161132812e+01
5.033861541748046875e+01
-8.217818450927734375e+01
4.396955490112304688e+01
1.022716140747070312e+02
-5.305754089355468750e+01
-1.216915740966796875e+02
1.526184387207031250e+02
1.143505554199218750e+02
8.429207611083984375e+01
-1.628886566162109375e+02
-9.163208007812500000e+01
-2.747440910339355469e+01
-1.010029525756835938e+02
-2.908364868164062500e+01
1.434682130813598633e+00
9.395076751708984375e+00
6.810038757324218750e+01
-1.958740806579589844e+01
-6.708638763427734375e+01
5.401042556762695312e+01
1.502611389160156250e+02
1.092384338378906250e+02
-1.278948516845703125e+02
7.362172698974609375e+01
-6.132682037353515625e+01
3.332432556152343750e+01
4.771609497070312500e+01
1.828201484680175781e+01
5.007912635803222656e+00
4.413635253906250000e+01
-1.216459121704101562e+02
-6.084274768829345703e+00
-2.822081184387207031e+01
1.954734802246093750e+02
-2.946338272094726562e+01
-5.897769927978515625e+01
1.373948822021484375e+02
4.460788726806640625e+01
-4.953445434570312500e+01
-1.041088943481445312e+02
-8.429489135742187500e+01
-9.088183593750000000e+01
7.801596832275390625e+01
-7.715274047851562500e+01
4.749589157104492188e+01
8.960922241210937500e+01
-1.246183776855468750e+02
-4.054789733886718750e+01
1.869631347656250000e+02
-2.676411247253417969e+01
-9.653042602539062500e+01
8.485940551757812500e+01
1.074795913696289062e+01
-4.680862903594970703e+00
4.382654571533203125e+01
1.024188537597656250e+02
-5.637030029296875000e+01
7.176468658447265625e+01
-1.240577888488769531e+01
-2.216140747070312500e+01
-7.928669738769531250e+01
3.314019393920898438e+01
7.538565063476562500e+01
-1.634815406799316406e+01
-2.111247711181640625e+02
-4.359127426147460938e+01
-1.375760040283203125e+02
-1.561959381103515625e+02
2.606145019531250000e+02
-1.263684997558593750e+02
-2.019598999023437500e+02
-1.324638061523437500e+02
-7.310009765625000000e+01
-6.746400451660156250e+01
-1.443055419921875000e+02
9.136010742187500000e+01
4.330879592895507812e+01
-1.810549621582031250e+02
8.031478881835937500e+01
6.155791854858398438e+01
5.161433792114257812e+01
1.867020111083984375e+02
4.228546524047851562e+01
-5.255623626708984375e+01
-2.888006019592285156e+01
-3.268580627441406250e+01
2.636514587402343750e+02
-4.510155487060546875e+01
4.155593109130859375e+01
-1.014233322143554688e+02
2.981364440917968750e+01
-1.015983200073242188e+02
-1.025954360961914062e+02
1.182459030151367188e+02
-1.143390884399414062e+02
-1.219657325744628906e+01
1.510774230957031250e+02
-6.936820220947265625e+01
2.105432987213134766e+00
2.492960929870605469e+01
7.703044128417968750e+01
-9.965650177001953125e+01
-1.578071289062500000e+02
9.299971771240234375e+01
-2.193627357482910156e+01
-1.103582191467285156e+01
9.261553955078125000e+01
-5.548332214355468750e+01
-6.914763641357421875e+01
-6.128728485107421875e+01
-2.156666755676269531e+01
7.419282531738281250e+01
6.399890136718750000e+01
3.778192520141601562e+01
7.995767974853515625e+01
-9.644142150878906250e+01
2.652412719726562500e+02
1.928897285461425781e+01
-1.045634841918945312e+02
-2.973254013061523438e+01
8.367432403564453125e+01
6.871058654785156250e+01
1.561002807617187500e+02
6.110188293457031250e+01
-5.816555786132812500e+01
7.528874969482421875e+01
5.479909133911132812e+01
4.772724533081054688e+01
1.714300231933593750e+02
-3.287369918823242188e+01
4.161254882812500000e+01
-1.795487165451049805e+00
-8.144202423095703125e+01
8.786003875732421875e+01
2.875585556030273438e+01
-8.285007476806640625e+01
1.964747924804687500e+02
-3.174653625488281250e+01
1.057066345214843750e+01
-3.210704803466796875e+01
1.781292724609375000e+02
7.523657989501953125e+01
1.106184005737304688e+01
-4.208061599731445312e+01
7.373162841796875000e+01
-2.072336578369140625e+01
-5.351835632324218750e+01
1.869809112548828125e+02
4.733892822265625000e+01
3.764731979370117188e+01
-8.614255523681640625e+01
-5.557884597778320312e+01
-1.064276351928710938e+02
-5.504218292236328125e+01
-5.841744995117187500e+01
-2.662102508544921875e+01
-7.316912841796875000e+01
8.250307464599609375e+01
-7.928555297851562500e+01
3.755226898193359375e+01
-8.726892852783203125e+01
-1.784658660888671875e+02
-1.727212219238281250e+02
5.243303680419921875e+01
1.165158538818359375e+02
-8.935207366943359375e+01
-3.225054931640625000e+01
3.153907012939453125e+01
-1.043802719116210938e+02
1.566846179962158203e+01
-4.519415664672851562e+01
7.274111175537109375e+01
5.980372905731201172e+00
1.386938781738281250e+02
-7.350790405273437500e+01
5.234048843383789062e+01
-9.791481781005859375e+01
-1.031067047119140625e+02
7.018527984619140625e+01
1.103756561279296875e+02
-2.771557235717773438e+01
-1.184823379516601562e+02
-9.153309631347656250e+01
6.663198089599609375e+01
-1.132541885375976562e+02
-8.560726165771484375e+00
1.064644699096679688e+02
-6.416946411132812500e+01
2.028320789337158203e+00
-8.020456695556640625e+01
-6.410382080078125000e+01
-3.613334274291992188e+01
1.360427398681640625e+02
2.979785728454589844e+01
-8.389007568359375000e+01
1.257476348876953125e+02
-1.056632080078125000e+02
5.480120849609375000e+01
-2.438161468505859375e+01
-2.482528305053710938e+01
1.093265686035156250e+02
1.703623504638671875e+02
1.178052234649658203e+01
1.864181213378906250e+02
-4.654371643066406250e+01
-6.586898326873779297e+00
-1.643401641845703125e+02
-1.846581459045410156e+00
-1.228746871948242188e+02
1.311108398437500000e+02
-1.305188751220703125e+02
-1.756735992431640625e+02
1.480712127685546875e+02
-5.846807479858398438e+01
-4.000590896606445312e+01
7.813787841796875000e+01
-1.070064544677734375e+02
8.993955612182617188e+00
1.542682647705078125e+01
-1.398579711914062500e+02
-7.751292228698730469e+00
3.012766456604003906e+01
1.450994720458984375e+02
-2.811294746398925781e+01
-1.231885910034179688e+02
6.342361068725585938e+01
-1.038738479614257812e+02
-9.998242950439453125e+01
-3.828448534011840820e+00
-6.799731445312500000e+01
-1.407049407958984375e+02
3.940870285034179688e+01
9.179045867919921875e+01
-3.281665802001953125e+01
1.061551666259765625e+02
1.549772033691406250e+02
1.102120056152343750e+02
-4.437054157257080078e+00
8.619506072998046875e+01
9.030576324462890625e+01
-1.955266571044921875e+02
-3.669244527816772461e+00
-7.571717071533203125e+01
-4.764705657958984375e+00
-1.445043029785156250e+02
1.981245756149291992e+00
-6.163084411621093750e+01
1.886185455322265625e+01
1.572883148193359375e+02
1.537642669677734375e+02
-6.656518554687500000e+01
1.349662475585937500e+02
2.945625686645507812e+01
3.482945632934570312e+01
-2.971436309814453125e+01
1.998856735229492188e+01
5.608471679687500000e+01
-1.287351531982421875e+02
-1.316223754882812500e+02
7.656847381591796875e+01
-1.095065460205078125e+02
1.445081787109375000e+02
1.162214279174804688e+02
-1.332561492919921875e+02
1.504061508178710938e+01
9.732977294921875000e+01
-5.029275894165039062e+01
-1.664591369628906250e+02
-1.449971961975097656e+01
-4.404240417480468750e+01
9.649602508544921875e+01
-4.836707687377929688e+01
-1.551492156982421875e+02
-1.468380737304687500e+02
-2.807256698608398438e+00
-1.527841949462890625e+01
8.254338264465332031e+00
-5.245591354370117188e+01
-1.547727050781250000e+02
-2.533143424987792969e+01
5.745500946044921875e+01
-9.002813339233398438e+00
8.569478607177734375e+01
-5.060117721557617188e+00
-1.105639953613281250e+02
-8.281710815429687500e+01
-1.205641021728515625e+02
-4.896070480346679688e+01
-6.440274810791015625e+01
-1.474327392578125000e+02
7.121187591552734375e+01
-1.424460411071777344e+01
-5.332035446166992188e+01
-5.258295059204101562e+01
1.351914367675781250e+02
2.287051773071289062e+01
2.029996156692504883e+00
-1.728834228515625000e+02
1.344846153259277344e+01
6.130975341796875000e+01
1.043894195556640625e+02
-1.738896942138671875e+02
-3.271382904052734375e+01
-4.895989608764648438e+01
-1.153541374206542969e+01
1.768923187255859375e+02
2.406249046325683594e+01
-3.185559463500976562e+01
-5.118698501586914062e+01
-1.383088226318359375e+02
-7.835388183593750000e-01
3.744765758514404297e+00
3.948366928100585938e+01
2.306982040405273438e+01
1.621054992675781250e+02
1.504194793701171875e+02
-8.440899658203125000e+01
-1.353846893310546875e+02
-1.178710327148437500e+02
6.122185516357421875e+01
-8.045156860351562500e+01
8.324232482910156250e+01
-1.224883193969726562e+02
-5.575914382934570312e+01
5.859535980224609375e+01
-1.124159240722656250e+02
1.717143402099609375e+02
-9.970133781433105469e+00
-2.723608589172363281e+01
-5.180968093872070312e+01
-2.222083740234375000e+02
-1.234570388793945312e+02
-6.464790344238281250e+01
6.672122192382812500e+01
1.317369842529296875e+02
5.272257232666015625e+01
-1.734286804199218750e+02
6.150788497924804688e+01
1.665482521057128906e+01
-6.587924957275390625e+01
-2.950319099426269531e+01
1.953581695556640625e+02
-4.917103195190429688e+01
-1.005883102416992188e+02
5.049813842773437500e+01
-1.806037292480468750e+02
-1.011305236816406250e+02
1.474320888519287109e+01
1.101074504852294922e+01
-8.186165618896484375e+01
-3.564354705810546875e+01
-1.110358715057373047e+01
9.390625000000000000e+01
-9.071513366699218750e+01
-9.040312194824218750e+01
-6.043167591094970703e+00
7.640016937255859375e+01
1.058149795532226562e+02
1.038004379272460938e+02
-1.655084075927734375e+02
-7.903687286376953125e+01
4.736939239501953125e+01
2.167736816406250000e+02
2.868133163452148438e+01
1.461504211425781250e+02
-2.595988512039184570e+00
-4.881523513793945312e+01
1.153285827636718750e+02
1.181524658203125000e+01
-9.963911437988281250e+01
1.686140594482421875e+02
-7.856536865234375000e+01
-1.138012313842773438e+02
1.093759307861328125e+02
9.222570037841796875e+01
9.275318145751953125e+01
3.779978561401367188e+01
1.235706710815429688e+02
8.163370132446289062e+00
-1.828280448913574219e+01
-6.166232299804687500e+01
-1.630282592773437500e+02
7.213280487060546875e+01
1.485563049316406250e+02
-1.495439147949218750e+01
-7.562399291992187500e+01
6.722124481201171875e+01
-4.310265731811523438e+01
1.141210403442382812e+02
-8.925519561767578125e+01
-7.302858734130859375e+01
5.002444458007812500e+01
2.111680755615234375e+02
3.352697372436523438e+01
-1.001723022460937500e+02
5.878224945068359375e+01
-6.361300277709960938e+01
7.384057521820068359e+00
-1.071967010498046875e+02
4.483580017089843750e+01
-8.830356597900390625e+01
-2.624069786071777344e+01
-1.115167388916015625e+02
-6.238877105712890625e+01
-1.485415191650390625e+02
1.082843093872070312e+02
-5.359960937500000000e+01
1.415140509605407715e+00
2.668608398437500000e+02
-4.996903991699218750e+01
1.199393615722656250e+02
-2.381491661071777344e+01
4.819824218750000000e+01
-1.391529388427734375e+02
1.627215385437011719e+01
-9.261672973632812500e+01
-1.237379760742187500e+02
-7.553504180908203125e+01
-1.644103698730468750e+02
-4.088851928710937500e+01
-3.569739913940429688e+01
7.002823638916015625e+01
7.611130237579345703e+00
1.313259735107421875e+02
-3.206716537475585938e+01
1.452833251953125000e+02
1.724654197692871094e+01
3.359575271606445312e+01
-1.497719573974609375e+02
-3.509973144531250000e+01
-1.879539794921875000e+02
-1.578957366943359375e+02
2.896429061889648438e+01
-2.789421463012695312e+01
-5.779473114013671875e+01
-1.811843414306640625e+02
-3.318465423583984375e+01
-9.272536277770996094e+00
-5.782790756225585938e+01
-1.674033355712890625e+02
-8.446240997314453125e+01
8.882360839843750000e+01
-8.778386688232421875e+01
-7.174219512939453125e+01
-4.761730575561523438e+01
1.484097290039062500e+01
-4.719604873657226562e+01
-3.771692276000976562e+01
2.060955352783203125e+02
2.277452278137207031e+01
-2.437085533142089844e+01
-3.866314697265625000e+01
-8.353610229492187500e+01
5.662823867797851562e+01
1.588856811523437500e+02
-9.226353454589843750e+01
-4.387698364257812500e+01
1.998377380371093750e+02
-1.025111694335937500e+02
9.147863769531250000e+01
4.536038589477539062e+01
8.812469482421875000e+01
-5.681064605712890625e+01
-5.741081714630126953e+00
-9.821639251708984375e+01
3.726025390625000000e+01
2.273943481445312500e+02
-5.495622634887695312e+01
-7.814961242675781250e+01
1.078283920288085938e+02
-1.219997406005859375e+02
-9.517943572998046875e+01
1.647877044677734375e+02
5.741504287719726562e+01
7.179316711425781250e+01
2.808784294128417969e+01
-1.564819183349609375e+02
2.908956718444824219e+01
1.079589233398437500e+02
-2.440121269226074219e+01
-1.027744388580322266e+01
-4.524638366699218750e+01
5.998721694946289062e+01
-1.523728790283203125e+02
4.959831237792968750e+01
-3.889374923706054688e+01
-1.171999573707580566e+00
-6.569358825683593750e+01
6.439555358886718750e+01
3.679569625854492188e+01
-5.368674850463867188e+01
7.174594879150390625e+01
-1.188963890075683594e+01
8.410690307617187500e+01
1.135953903198242188e+02
-1.083354949951171875e+02
-2.556367492675781250e+01
-5.314667701721191406e+00
8.288570404052734375e+01
-2.623456764221191406e+01
-3.607949829101562500e+01
-6.705516815185546875e+01
3.037783813476562500e+01
4.079173660278320312e+01
5.018256759643554688e+01
1.472001800537109375e+02
6.500598144531250000e+01
1.031698074340820312e+02
-2.456453895568847656e+01
-8.357138633728027344e+00
6.468838500976562500e+01
1.658747291564941406e+01
-2.167406272888183594e+01
-9.783412933349609375e+01
-1.362532196044921875e+02
-5.366751098632812500e+01
-1.211274642944335938e+02
1.964487457275390625e+02
6.385414505004882812e+01
1.666057777404785156e+01
-4.494550323486328125e+01
3.688955307006835938e+01
-1.172651863098144531e+01
6.277220153808593750e+01
-3.999391937255859375e+01
-8.952873992919921875e+01
9.812759399414062500e+01
1.696656036376953125e+02
2.711871337890625000e+02
-8.885617065429687500e+01
5.597205352783203125e+01
-9.078156471252441406e+00
-3.859998703002929688e+01
-5.379830169677734375e+01
-1.674253997802734375e+02
-2.236259460449218750e+01
-3.967148208618164062e+01
-2.898212623596191406e+01
5.687619018554687500e+01
1.501137542724609375e+02
9.499079895019531250e+01
-9.927625274658203125e+01
-1.606763000488281250e+02
-2.002531738281250000e+02
-8.099199676513671875e+01
-2.702606010437011719e+01
-1.336981811523437500e+02
-1.278078842163085938e+01
2.909207344055175781e+01
-1.482804012298583984e+01
1.190964584350585938e+02
8.301440429687500000e+01
1.014337310791015625e+02
1.601856994628906250e+02
-5.404279327392578125e+01
-1.470987854003906250e+02
-1.531148376464843750e+02
-9.175629615783691406e-01
8.545838928222656250e+01
9.810082435607910156e+00
1.862235546112060547e+00
6.958657836914062500e+01
6.974856567382812500e+01
8.781492233276367188e+00
1.985231170654296875e+02
5.975789260864257812e+01
-1.293210754394531250e+02
3.112515563964843750e+02
-1.119257583618164062e+02
9.654883575439453125e+01
-1.235914840698242188e+02
-1.236828231811523438e+02
-5.781152725219726562e+01
-2.530534362792968750e+01
3.963571929931640625e+01
1.279873046875000000e+02
6.482063770294189453e+00
-4.726303100585937500e+01
-1.371212005615234375e+02
-1.038343276977539062e+02
1.590430145263671875e+02
5.499316406250000000e+01
-1.502418994903564453e+01
-3.578278732299804688e+01
1.355158081054687500e+02
3.753055953979492188e+01
4.273343658447265625e+01
4.225141143798828125e+01
7.755874633789062500e+01
8.327430725097656250e+01
6.652078247070312500e+01
6.546561431884765625e+01
9.142602539062500000e+01
9.941333007812500000e+01
1.096292114257812500e+02
-7.002467346191406250e+01
8.897454071044921875e+01
4.278394699096679688e+01
4.404644775390625000e+01
-1.107774276733398438e+02
-3.608031845092773438e+01
6.977624511718750000e+01
1.158913345336914062e+02
9.913579559326171875e+01
-4.549897384643554688e+01
2.689943695068359375e+01
-1.541781902313232422e+01
-8.010459899902343750e+01
1.800325584411621094e+01
-3.819857406616210938e+01
-1.259663105010986328e+01
-3.922463989257812500e+01
-1.796412200927734375e+02
2.004942321777343750e+01
-2.585570907592773438e+01
-4.856897830963134766e+00
2.922700119018554688e+01
1.626256713867187500e+02
-2.177350006103515625e+02
-1.529431819915771484e+01
-9.123345947265625000e+01
-2.219511604309082031e+01
-3.830030822753906250e+01
-7.657566070556640625e+01
-2.356456565856933594e+01
2.355250854492187500e+02
1.639119415283203125e+02
-1.671050262451171875e+01
-1.881235351562500000e+02
-8.781172943115234375e+01
-1.776077575683593750e+02
-3.444152069091796875e+01
1.625380554199218750e+02
1.075469131469726562e+02
-3.712464523315429688e+01
-5.564336013793945312e+01
-4.604444503784179688e+01
1.122978057861328125e+02
1.167065963745117188e+02
1.739181213378906250e+02
-1.641831054687500000e+02
8.594170570373535156e+00
-6.953919982910156250e+01
2.908452148437500000e+02
2.663454055786132812e+01
-1.041023635864257812e+02
1.832957458496093750e+02
-9.003898620605468750e+01
5.653665542602539062e+01
8.312332916259765625e+01
2.687829284667968750e+02
-5.900496292114257812e+01
-3.828645324707031250e+01
-2.390809631347656250e+01
-3.699069976806640625e+01
-1.253937835693359375e+02
-2.116957473754882812e+01
7.771990966796875000e+01
8.275207519531250000e+00
-2.826589393615722656e+01
-5.549612808227539062e+01
7.165686035156250000e+01
-6.383507919311523438e+01
2.041390800476074219e+01
1.905423927307128906e+01
-7.529678821563720703e+00
5.934755325317382812e+01
1.676757049560546875e+02
-1.658548278808593750e+02
9.672286987304687500e+01
-9.166604614257812500e+01
8.705486297607421875e+01
-1.974246978759765625e+01
1.080109558105468750e+02
-6.083003997802734375e+00
-5.394507217407226562e+01
5.683781433105468750e+01
3.002399921417236328e+00
-1.136006317138671875e+02
1.237351913452148438e+02
8.281380462646484375e+01
3.507742691040039062e+01
1.677345581054687500e+02
-1.328022155761718750e+02
1.186749935150146484e+01
9.727033233642578125e+01
-9.526068878173828125e+01
-1.063846206665039062e+02
5.975420379638671875e+01
1.697668609619140625e+02
-1.118551406860351562e+02
-8.973283767700195312e+00
-9.606545257568359375e+01
1.480674285888671875e+02
2.631819534301757812e+01
7.800697326660156250e+01
-7.707043457031250000e+01
6.854653167724609375e+01
1.964448089599609375e+02
-6.168091964721679688e+01
-1.541632232666015625e+02
2.099186515808105469e+01
2.985602378845214844e+01
1.778219757080078125e+02
1.117144927978515625e+02
5.954154586791992188e+01
5.196636199951171875e+01
-7.272151947021484375e+01
-7.749581146240234375e+01
9.230944824218750000e+01
-6.201559829711914062e+01
-9.951237487792968750e+01
-5.099181365966796875e+01
1.443312835693359375e+02
1.266161575317382812e+02
-2.269511871337890625e+02
-5.484972763061523438e+01
-1.219443435668945312e+02
-6.590957641601562500e+01
5.455506801605224609e+00
-7.893116760253906250e+01
-1.705921630859375000e+02
-2.774340820312500000e+01
5.913949584960937500e+01
4.051631546020507812e+01
-2.574757003784179688e+01
-2.333572196960449219e+01
6.370457839965820312e+01
1.451986389160156250e+02
-1.173006896972656250e+02
-2.473279953002929688e+01
4.204613113403320312e+01
1.209348068237304688e+02
4.926137542724609375e+01
2.222495460510253906e+01
-2.065086822509765625e+02
-4.254809188842773438e+01
3.122608375549316406e+01
-9.996331787109375000e+01
-1.709116935729980469e+01
-7.415942382812500000e+01
1.480272674560546875e+01
-3.161415672302246094e+01
3.333153533935546875e+01
-8.569432830810546875e+01
-1.248082504272460938e+02
-4.724916517734527588e-01
-8.557189941406250000e+01
-3.034948425292968750e+02
-1.925874710083007812e+01
-1.073628768920898438e+02
5.157404708862304688e+01
-4.133609390258789062e+01
-4.974986648559570312e+01
-1.996740112304687500e+02
-5.105181503295898438e+01
-3.088970565795898438e+01
-1.318131103515625000e+02
-5.420969963073730469e+00
-2.492819786071777344e+01
3.636026382446289062e+01
-1.985649108886718750e+01
3.424790191650390625e+01
1.577305297851562500e+02
-8.815671539306640625e+01
-1.412957611083984375e+02
6.827532958984375000e+01
-1.681285285949707031e+01
-7.473696136474609375e+01
6.830838775634765625e+01
-1.769978523254394531e+01
2.081030883789062500e+02
-1.009018783569335938e+02
2.112290382385253906e+01
-5.603244781494140625e+01
1.653335762023925781e+01
-1.440720977783203125e+02
2.336044120788574219e+01
-2.382817687988281250e+02
-1.715806121826171875e+02
7.855233764648437500e+01
-6.640145111083984375e+01
-1.065731506347656250e+02
2.190487098693847656e+01
-9.745080566406250000e+01
1.156334304809570312e+01
-1.637925720214843750e+01
2.173756408691406250e+02
4.998574066162109375e+01
-4.244925308227539062e+01
-9.799659729003906250e+01
-9.247837066650390625e+00
-2.202202758789062500e+02
6.274808502197265625e+01
6.514539718627929688e-01
-5.784349441528320312e+01
-2.692142486572265625e+01
-2.011752700805664062e+01
-9.643067932128906250e+01
-9.058624267578125000e+01
-4.108869934082031250e+01
2.302726364135742188e+01
-4.796757698059082031e+00
1.370072174072265625e+02
1.120125656127929688e+02
5.802652740478515625e+01
1.923825645446777344e+01
-8.026776885986328125e+01
-1.168582305908203125e+02
4.575025558471679688e+01
8.971527862548828125e+01
7.017208099365234375e+01
-1.779375152587890625e+02
4.932318496704101562e+01
1.064398169517517090e+00
-2.426072120666503906e+00
3.760396194458007812e+01
-6.384476852416992188e+01
-1.313054275512695312e+01
-1.667389488220214844e+01
5.297835922241210938e+01
9.645169067382812500e+01
3.103346252441406250e+01
-8.789237976074218750e+01
-2.347385978698730469e+01
-5.599884414672851562e+01
-5.471335220336914062e+01
1.740505981445312500e+02
-3.294588851928710938e+01
9.725405883789062500e+01
2.350871582031250000e+02
-4.115606307983398438e+01
-1.448783569335937500e+02
1.587212371826171875e+01
8.827949523925781250e+01
1.121647033691406250e+02
1.382668018341064453e+01
-3.847768783569335938e+01
1.045767784118652344e+01
-2.064983673095703125e+02
3.141388511657714844e+01
6.084220504760742188e+01
-6.868934631347656250e+01
-1.033870849609375000e+02
2.154959106445312500e+01
-1.164263992309570312e+02
9.852667808532714844e+00
1.105802383422851562e+02
-7.631595611572265625e+01
-6.534528350830078125e+01
-7.471457672119140625e+01
-8.545818328857421875e+01
-1.168520965576171875e+02
-1.264317798614501953e+01
1.488373107910156250e+02
-2.197942352294921875e+01
-6.377116394042968750e+01
-8.088958740234375000e+00
-5.422974586486816406e+00
2.180573730468750000e+02
1.118383407592773438e+01
1.011659469604492188e+02
-9.952385711669921875e+01
6.684031963348388672e+00
8.670619964599609375e+01
1.399704589843750000e+02
1.080563430786132812e+02
-9.636432647705078125e+01
-4.117982101440429688e+01
-5.195610046386718750e+00
-3.222718048095703125e+01
-5.711079406738281250e+01
7.278498840332031250e+01
1.227230167388916016e+01
-4.104831695556640625e+01
1.588742370605468750e+02
4.009256744384765625e+01
5.400164031982421875e+01
-6.026313781738281250e+01
1.459952545166015625e+02
9.659485626220703125e+01
-5.649096965789794922e+00
1.098719482421875000e+02
1.004338531494140625e+02
-7.217303466796875000e+01
3.702040481567382812e+01
-5.247887802124023438e+01
-5.819021606445312500e+01
-7.422689437866210938e+00
1.233471965789794922e+01
1.695344390869140625e+02
2.206233215332031250e+02
8.560805511474609375e+01
-1.505569152832031250e+02
-6.489480590820312500e+01
1.794783172607421875e+02
9.967023468017578125e+01
-1.742087554931640625e+02
-1.253318099975585938e+02
-1.064440994262695312e+02
-1.262676268815994263e-01
-1.029799575805664062e+02
1.087831268310546875e+02
7.998198509216308594e+00
1.147001171112060547e+01
1.329281616210937500e+02
-5.561766815185546875e+01
-9.598032951354980469e+00
-4.940485763549804688e+01
8.731677246093750000e+01
8.756295013427734375e+01
1.630057983398437500e+02
3.038030624389648438e+01
6.746397399902343750e+01
3.653759765625000000e+01
-1.265988616943359375e+02
3.130472106933593750e+02
-2.056713562011718750e+02
-5.309391784667968750e+01
5.921518707275390625e+01
5.360323333740234375e+01
9.179347229003906250e+01
3.028670310974121094e+01
-8.146263122558593750e+01
1.298815917968750000e+02
1.218954925537109375e+02
-3.371026229858398438e+01
-3.437877273559570312e+01
2.007391052246093750e+02
-3.111937713623046875e+01
-1.468903541564941406e+01
-4.642217636108398438e+01
-1.750868034362792969e+01
-4.036695003509521484e+00
-9.997061920166015625e+01
-2.858112716674804688e+01
-7.264642238616943359e+00
-1.238768234252929688e+02
1.942907257080078125e+02
2.264724731445312500e+01
-2.080476951599121094e+01
5.401462173461914062e+01
2.637815551757812500e+02
-1.074096488952636719e+01
7.608277130126953125e+01
9.820358276367187500e+01
-1.878478813171386719e+01
4.799204826354980469e+00
3.311929702758789062e+01
-3.703757476806640625e+01
-7.124726867675781250e+01
-6.414282989501953125e+01
-3.301383209228515625e+01
6.699171447753906250e+01
-2.390966033935546875e+01
2.641147994995117188e+01
-1.467822265625000000e+02
-1.142413139343261719e+01
-8.850830078125000000e+01
2.459182739257812500e+02
-1.365705871582031250e+02
-6.717325592041015625e+01
2.518028068542480469e+01
1.399420776367187500e+02
-1.582930908203125000e+02
1.862553787231445312e+01
-9.738489532470703125e+01
2.049332580566406250e+02
-4.567938613891601562e+01
-2.217091560363769531e+01
4.408526611328125000e+01
1.773360900878906250e+02
5.689880371093750000e+01
1.630024566650390625e+02
8.294869995117187500e+01
4.878313827514648438e+01
1.063127398490905762e+00
-2.459723949432373047e+00
-1.603657836914062500e+02
-2.649254417419433594e+01
-2.160971260070800781e+01
1.297635555267333984e+01
7.254807281494140625e+01
-6.634522247314453125e+01
-3.409915542602539062e+01
-1.071652889251708984e+01
-3.038082504272460938e+01
-3.503895568847656250e+01
-1.073281784057617188e+02
-1.503439025878906250e+02
-2.770203590393066406e+01
-6.154437637329101562e+01
7.971768951416015625e+01
2.437271881103515625e+01
-3.372686004638671875e+01
1.349990997314453125e+02
5.356380844116210938e+01
-1.873026847839355469e+01
-1.049268436431884766e+01
4.670594024658203125e+01
-2.741565132141113281e+01
-1.676626434326171875e+02
2.135214996337890625e+02
-1.088604660034179688e+02
-1.007417068481445312e+02
1.193107833862304688e+02
4.939517974853515625e+01
1.101115722656250000e+02
-2.430897331237792969e+01
1.311174468994140625e+02
-2.148662757873535156e+01
-5.586322021484375000e+01
-6.291489028930664062e+01
-1.551675415039062500e+02
-9.290748596191406250e+01
1.500727996826171875e+02
1.782029151916503906e+01
9.581439208984375000e+01
-1.302642364501953125e+02
1.782550621032714844e+01
2.678843688964843750e+01
-5.272060775756835938e+01
-2.424981117248535156e+01
3.437285232543945312e+01
-1.124589233398437500e+02
-2.803654098510742188e+01
7.122425079345703125e+01
1.446365356445312500e+02
1.999140777587890625e+02
2.167873077392578125e+02
2.461625337600708008e+00
-7.577224254608154297e+00
-3.314481735229492188e+01
-1.040380859375000000e+02
1.529895901679992676e+00
-1.293603363037109375e+02
1.533128662109375000e+02
-8.714132690429687500e+01
2.013499832153320312e+01
1.265116882324218750e+01
1.479949188232421875e+02
1.197743682861328125e+02
5.470277023315429688e+01
-7.227713775634765625e+01
-9.547041320800781250e+01
-5.448138809204101562e+01
3.761246109008789062e+01
1.931759185791015625e+02
1.917621421813964844e+01
-8.451948547363281250e+01
5.601193428039550781e+00
3.421253967285156250e+01
7.770283508300781250e+01
-9.140166473388671875e+01
7.601524353027343750e+01
1.042752380371093750e+02
9.070188140869140625e+01
6.672985076904296875e+01
1.020169734954833984e+01
2.667098045349121094e+01
3.121319770812988281e+01
-4.049441146850585938e+01
-1.296554412841796875e+02
-1.141569824218750000e+02
2.109881591796875000e+01
3.350314331054687500e+01
2.815055541992187500e+02
2.270158691406250000e+02
2.857036018371582031e+01
-2.861740493774414062e+01
-4.009426116943359375e+01
-4.756031799316406250e+01
-3.466692924499511719e+00
-6.531284332275390625e+01
2.353294563293457031e+01
-8.219158935546875000e+01
-8.873797416687011719e+00
5.817542266845703125e+01
-9.410419464111328125e+01
-1.031845779418945312e+02
-2.893481636047363281e+01
1.575740203857421875e+02
-2.419779396057128906e+01
1.511299896240234375e+02
1.070417881011962891e+01
-1.925486183166503906e+01
5.305266571044921875e+01
7.088033676147460938e+00
1.542807159423828125e+02
1.164161911010742188e+02
-7.383365631103515625e+01
1.434079766273498535e+00
-9.271224212646484375e+01
1.835840225219726562e+01
-1.088388900756835938e+02
1.255901718139648438e+02
6.311466598510742188e+01
1.533348846435546875e+02
-6.759757995605468750e+01
1.854056549072265625e+01
2.883222389221191406e+01
-9.559252166748046875e+01
-2.443528747558593750e+01
-2.792336654663085938e+01
-4.260101318359375000e+01
-3.502870178222656250e+01
2.391933746337890625e+02
1.347888183593750000e+02
6.103350067138671875e+01
4.290435791015625000e+01
-1.877852325439453125e+02
-4.509998703002929688e+01
1.562229919433593750e+02
-4.271498489379882812e+01
-1.224027481079101562e+02
-1.003937721252441406e+00
1.930442237854003906e+01
7.293516540527343750e+01
-6.236314773559570312e+01
3.061090393066406250e+02
2.027278137207031250e+02
1.993230743408203125e+02
1.903678703308105469e+01
-5.289569473266601562e+01
5.413269996643066406e+00
-3.087526512145996094e+01
-8.456516265869140625e+01
2.218717002868652344e+01
1.274868965148925781e+01
1.320954589843750000e+02
-2.024386167526245117e+00
-8.951452636718750000e+01
1.244054412841796875e+02
-1.803967285156250000e+02
-2.187520027160644531e+01
-2.127397537231445312e+01
1.785556640625000000e+02
-1.091489410400390625e+02
9.940501403808593750e+01
5.440577697753906250e+01
8.331084442138671875e+01
1.791272277832031250e+02
3.125104522705078125e+01
1.232034912109375000e+02
1.493214797973632812e+01
-8.391793060302734375e+01
-1.497767028808593750e+02
-2.702946090698242188e+01
-1.298568878173828125e+02
3.299044799804687500e+01
8.428697586059570312e-01
1.033657760620117188e+02
-1.580367584228515625e+02
-3.366234970092773438e+01
-1.687888526916503906e+01
1.215684204101562500e+02
3.488935947418212891e+00
-3.935892486572265625e+01
-6.340047073364257812e+01
2.064480285644531250e+02
8.806002807617187500e+01
1.867957763671875000e+02
-3.802559661865234375e+01
2.385877227783203125e+01
-1.221909179687500000e+02
3.239742660522460938e+01
-8.524188995361328125e+01
-6.441516876220703125e+01
2.087970733642578125e+01
-4.915973663330078125e+01
7.844869995117187500e+01
8.445574951171875000e+01
8.037179565429687500e+01
4.519268417358398438e+01
-8.776906585693359375e+01
-1.615996246337890625e+02
2.739076538085937500e+02
-2.757887458801269531e+01
-5.586602020263671875e+01
8.230393981933593750e+01
1.094452362060546875e+02
2.842256164550781250e+02
6.639254093170166016e+00
-1.441804656982421875e+02
3.153075027465820312e+01
2.045661544799804688e+01
3.040703773498535156e+01
-5.695455551147460938e+01
1.229920730590820312e+02
-9.647370910644531250e+01
1.051736679077148438e+02
1.000793838500976562e+02
-2.047037353515625000e+02
-3.976924514770507812e+01
6.134883880615234375e+01
-1.527640838623046875e+02
-5.145533752441406250e+01
-1.403948059082031250e+02
1.817262268066406250e+02
-5.199063873291015625e+01
-1.044893417358398438e+02
1.706901855468750000e+02
8.090183258056640625e+00
-8.142755889892578125e+01
1.415820980072021484e+01
7.264247417449951172e+00
-8.113193511962890625e+01
-4.721131515502929688e+01
-3.967313766479492188e+01
3.804012680053710938e+01
1.007019729614257812e+02
1.106454238891601562e+02
-1.031252288818359375e+02
-5.600447082519531250e+01
1.846733093261718750e+01
-1.437289714813232422e-01
-1.811700744628906250e+02
-1.735262036323547363e+00
3.405108642578125000e+01
3.014982414245605469e+01
-1.523840026855468750e+02
2.432191658020019531e+01
-1.426964111328125000e+02
7.293781280517578125e+01
-1.382467956542968750e+02
4.417024612426757812e+01
-5.218229293823242188e+01
-4.897791290283203125e+01
-4.098018646240234375e+01
1.604598426818847656e+01
-9.443792724609375000e+01
-5.660391616821289062e+01
-4.917417907714843750e+01
2.072557640075683594e+01
1.014511718750000000e+02
-1.072545318603515625e+02
1.002250061035156250e+02
-2.328697204589843750e+01
1.658386688232421875e+02
-9.610222625732421875e+01
-1.143878707885742188e+02
1.888241195678710938e+01
-3.494454193115234375e+01
-6.555345916748046875e+01
-9.036141967773437500e+01
2.651201248168945312e+01
6.279300308227539062e+01
-3.680624723434448242e+00
-4.912665939331054688e+01
3.068511047363281250e+02
1.365174865722656250e+02
3.268412780761718750e+01
-7.884522247314453125e+01
-3.939829254150390625e+01
-6.530551910400390625e+01
1.639781951904296875e+01
1.308902435302734375e+02
-2.043118095397949219e+01
-1.106822586059570312e+02
-3.196685028076171875e+01
1.940629730224609375e+02
2.819838142395019531e+01
6.810980224609375000e+01
7.617538452148437500e+01
-2.054490509033203125e+02
-6.729061889648437500e+01
-3.875759887695312500e+01
9.710511207580566406e+00
-6.879550933837890625e+01
-6.171215057373046875e+01
1.422633361816406250e+01
-9.942854309082031250e+01
1.145285129547119141e+01
-2.089357185363769531e+01
-7.810095787048339844e+00
-7.648069000244140625e+01
-8.559043884277343750e+01
1.454140930175781250e+02
-3.842300033569335938e+01
-7.627525329589843750e+01
1.115789566040039062e+02
4.894741439819335938e+01
-2.118823699951171875e+02
-3.845720672607421875e+01
2.565014953613281250e+02
-4.340842247009277344e+00
1.554240875244140625e+02
-4.664089202880859375e+00
-1.735839538574218750e+02
1.285002231597900391e+01
-2.072198181152343750e+02
3.283895492553710938e+01
9.261205291748046875e+01
-6.285969734191894531e+00
-1.279513702392578125e+02
6.844435882568359375e+01
-1.049756546020507812e+02
3.589763641357421875e+01
8.824526977539062500e+01
3.444485473632812500e+01
4.381638717651367188e+01
2.334882545471191406e+01
7.073528289794921875e+01
-1.676625671386718750e+02
1.127012252807617188e+02
-8.298246002197265625e+01
6.718588256835937500e+01
6.700510406494140625e+01
2.506135368347167969e+01
7.534658813476562500e+01
-5.880978775024414062e+01
1.072651576995849609e+01
1.307798004150390625e+02
1.066887130737304688e+02
4.267078399658203125e+01
-9.455319976806640625e+01
5.000889968872070312e+01
1.057423114776611328e+00
7.206520080566406250e+01
-9.325601196289062500e+01
-1.554398345947265625e+02
1.562066192626953125e+02
1.646300659179687500e+02
-1.668478088378906250e+02
-6.436692714691162109e+00
-1.144387588500976562e+02
-1.081730804443359375e+02
-1.313095397949218750e+02
-1.313455352783203125e+02
2.340614624023437500e+02
8.480204010009765625e+01
-1.328878479003906250e+02
7.579399108886718750e+00
3.965471649169921875e+01
-1.376760711669921875e+02
-1.293419494628906250e+02
2.660158538818359375e+01
6.918183898925781250e+01
1.873337707519531250e+02
3.978997039794921875e+01
6.252548217773437500e+01
-1.518765258789062500e+02
4.515362167358398438e+01
1.925227355957031250e+02
-2.403492927551269531e+01
-5.513722229003906250e+01
3.400604248046875000e+01
1.203636856079101562e+02
9.418727874755859375e+01
-6.711956024169921875e+01
3.122133064270019531e+01
-2.773477363586425781e+01
3.895429229736328125e+01
-1.114142684936523438e+02
6.394615936279296875e+01
7.025556945800781250e+01
4.282172393798828125e+01
1.696285057067871094e+01
-1.021596670150756836e+00
1.676329956054687500e+02
1.658623657226562500e+02
6.564231872558593750e+01
-6.947600555419921875e+01
1.419628448486328125e+02
1.261715850830078125e+02
6.100185012817382812e+01
2.179594421386718750e+01
-5.497006225585937500e+01
5.361800384521484375e+01
-1.699642658233642578e+00
8.016163635253906250e+01
-9.068087005615234375e+01
5.683659362792968750e+01
-1.191703796386718750e+02
2.416125488281250000e+02
-2.841731071472167969e+01
7.835811614990234375e+01
-1.693297386169433594e+01
2.489300155639648438e+01
6.549002838134765625e+01
1.117126693725585938e+02
1.321358795166015625e+02
3.968164443969726562e+01
1.200289230346679688e+02
-5.034174346923828125e+01
-3.441826248168945312e+01
-1.253578376770019531e+01
8.662830352783203125e+00
-3.231278991699218750e+01
4.399741363525390625e+01
8.784583282470703125e+01
-1.089783935546875000e+02
1.565541687011718750e+02
8.298013305664062500e+01
-2.111862182617187500e+00
1.031536936759948730e+00
5.572822093963623047e+00
5.403599166870117188e+01
-3.179600143432617188e+01
6.514670562744140625e+01
2.191624259948730469e+01
7.336862182617187500e+01
1.390190277099609375e+02
7.116386413574218750e+01
-5.954340744018554688e+01
5.156489372253417969e+00
-4.604042530059814453e+00
5.253796005249023438e+01
-1.186455688476562500e+02
-2.529301071166992188e+01
6.432636260986328125e+01
-1.364241638183593750e+02
1.815372161865234375e+02
-5.878825378417968750e+01
1.050796127319335938e+02
9.350986480712890625e+00
-6.591738891601562500e+01
6.243151473999023438e+01
3.738090896606445312e+01
-8.606497955322265625e+01
-1.096081695556640625e+02
-1.372122650146484375e+02
7.752882480621337891e+00
-3.017240715026855469e+01
1.609232521057128906e+01
6.571438598632812500e+01
-1.153223876953125000e+02
1.199188003540039062e+02
-2.277575492858886719e+01
-1.301189575195312500e+02
1.732741165161132812e+01
-4.667156600952148438e+01
2.723663520812988281e+01
1.402542266845703125e+02
-8.789842987060546875e+01
-9.462550163269042969e+00
2.192592315673828125e+02
-9.612001037597656250e+01
1.070294570922851562e+01
4.226237487792968750e+01
3.000736618041992188e+01
-9.392353820800781250e+01
2.186502685546875000e+02
-7.227803039550781250e+01
-4.723804855346679688e+01
1.040251846313476562e+02
1.041111907958984375e+02
9.424022674560546875e+00
-7.231221008300781250e+01
-7.130482482910156250e+01
1.558602905273437500e+02
1.144342193603515625e+02
1.863979034423828125e+02
-7.485217285156250000e+01
3.794796371459960938e+01
-1.059663925170898438e+02
-7.522811889648437500e+01
1.580203247070312500e+02
1.948433303833007812e+01
-7.222425842285156250e+01
-1.769003906250000000e+02
-4.090998458862304688e+01
5.020695877075195312e+01
-1.663719635009765625e+02
-1.212019805908203125e+02
1.732548370361328125e+02
-1.201194381713867188e+01
8.089018249511718750e+01
1.292702102661132812e+01
1.211959152221679688e+02
-1.010577239990234375e+02
-2.653754043579101562e+01
-5.786644363403320312e+01
8.296938323974609375e+01
4.259289932250976562e+01
1.003197937011718750e+02
5.207072448730468750e+01
1.836033782958984375e+02
8.630847167968750000e+01
7.566488647460937500e+01
1.367849578857421875e+02
-9.384190368652343750e+01
4.822257232666015625e+01
-1.579390106201171875e+02
-7.508536338806152344e+00
3.857794570922851562e+01
6.353352737426757812e+01
-7.376342010498046875e+01
3.885357284545898438e+01
1.360441741943359375e+02
2.881311340332031250e+02
-3.309720611572265625e+01
-8.604684829711914062e+00
4.589047241210937500e+01
5.448839187622070312e+01
-1.388768672943115234e+01
7.932707214355468750e+01
1.416990356445312500e+02
1.925282859802246094e+01
2.167585144042968750e+02
5.255453491210937500e+01
2.108433532714843750e+02
-4.413992691040039062e+01
7.727886199951171875e+01
5.874284362792968750e+01
-6.002589035034179688e+01
-1.143352603912353516e+01
-7.968794250488281250e+01
-2.128942718505859375e+02
1.130861968994140625e+02
2.267829437255859375e+02
8.211819458007812500e+01
-1.965439987182617188e+01
1.533492736816406250e+02
1.426259155273437500e+02
-3.187360191345214844e+01
1.566995239257812500e+02
8.757733154296875000e+01
2.187705230712890625e+02
9.391242218017578125e+01
-1.499850311279296875e+02
1.303973541259765625e+02
1.128911285400390625e+02
8.483244323730468750e+01
-1.872874259948730469e+01
-1.498138904571533203e+01
3.977447891235351562e+01
-6.831996917724609375e+00
1.496297149658203125e+02
5.511185455322265625e+01
2.097721099853515625e+02
-2.643258285522460938e+01
-6.144009780883789062e+01
-1.219526519775390625e+02
-1.535982055664062500e+02
1.276784896850585938e+02
7.524889373779296875e+01
1.113642349243164062e+02
-1.070314407348632812e+02
-2.527503662109375000e+02
6.971202087402343750e+01
-2.133870124816894531e+00
9.721926116943359375e+01
3.236656951904296875e+01
3.176561546325683594e+01
-1.356453857421875000e+02
3.043262290954589844e+01
-1.511910552978515625e+02
-8.606092834472656250e+01
-7.896049499511718750e+01
3.986146688461303711e+00
1.125296325683593750e+02
-3.728782415390014648e+00
1.646513519287109375e+02
-7.528897523880004883e-01
-5.732450485229492188e+00
5.560720062255859375e+01
-4.485967254638671875e+01
1.518148040771484375e+02
9.294300079345703125e+00
1.721414947509765625e+02
-3.641587829589843750e+01
8.619046020507812500e+01
8.537068939208984375e+01
-1.163266448974609375e+02
-4.688462448120117188e+01
-8.973204803466796875e+01
-5.045394897460937500e+01
1.018170089721679688e+02
-1.006725463867187500e+02
-2.590629386901855469e+01
-1.586170196533203125e+02
1.554281520843505859e+01
-1.250098266601562500e+02
-9.877189636230468750e+01
-2.536883087158203125e+02
4.694519424438476562e+01
-8.686429595947265625e+01
-7.042616271972656250e+01
-7.374385833740234375e+01
-2.144067382812500000e+01
3.787177429199218750e+02
6.872277069091796875e+01
1.318449554443359375e+02
-4.806024551391601562e+01
-6.944460296630859375e+01
-2.130640411376953125e+01
-2.437857389450073242e+00
-2.914898300170898438e+01
1.024142074584960938e+01
1.953708343505859375e+02
1.175423507690429688e+02
5.422095489501953125e+01
-7.090528869628906250e+01
1.282726228237152100e-01
-2.565756416320800781e+01
-2.838002777099609375e+01
3.536251068115234375e+01
-3.162800407409667969e+01
-2.687116861343383789e+00
9.459176635742187500e+01
1.612365417480468750e+02
1.877573204040527344e+01
-1.975805969238281250e+02
3.710247993469238281e+00
1.222400817871093750e+02
-2.455601215362548828e+00
2.383622589111328125e+02
2.443095779418945312e+01
-1.484936046600341797e+01
1.175597763061523438e+02
-2.165597915649414062e+01
6.939526367187500000e+01
-5.637356185913085938e+01
1.101350173950195312e+02
7.902749061584472656e+00
-6.156325912475585938e+01
-1.417338562011718750e+02
-8.925833892822265625e+01
-1.404055786132812500e+02
-1.246379852294921875e+02
-6.641204833984375000e+01
4.835419845581054688e+01
5.475360107421875000e+01
-8.536030578613281250e+01
3.428311538696289062e+01
1.277701377868652344e+01
9.607334136962890625e+00
1.425007629394531250e+02
6.178548431396484375e+01
4.544623947143554688e+01
-1.611671752929687500e+02
1.169679260253906250e+01
4.633710479736328125e+01
1.066720352172851562e+02
-5.185569381713867188e+01
-1.310262145996093750e+02
-1.712477493286132812e+01
9.891939163208007812e+00
-3.838591003417968750e+01
-1.543230133056640625e+02
-1.010616760253906250e+02
2.053084869384765625e+02
2.232021026611328125e+02
2.450610160827636719e+01
-3.039091300964355469e+01
1.354548168182373047e+01
1.057412261962890625e+02
6.772552967071533203e+00
-4.416101455688476562e+01
9.873735809326171875e+01
-7.373096466064453125e+01
-1.194259796142578125e+02
7.228844642639160156e+00
-9.899347686767578125e+01
2.029337158203125000e+02
-1.300569763183593750e+02
6.464866638183593750e+01
2.065564422607421875e+02
-1.138886795043945312e+02
-5.926940917968750000e+01
-8.057031250000000000e+01
-6.936872863769531250e+01
-9.740025329589843750e+01
-3.460888671875000000e+01
9.070051574707031250e+01
-1.089041213989257812e+02
-6.033025360107421875e+01
-1.289579467773437500e+02
-2.677786636352539062e+01
-2.154171371459960938e+01
-5.507428741455078125e+01
-5.227186584472656250e+01
-2.126669616699218750e+02
-1.166385269165039062e+02
-2.166008911132812500e+02
-4.547299575805664062e+01
-5.574997711181640625e+01
2.971664428710937500e+01
2.993419837951660156e+01
-5.445887374877929688e+01
1.233465423583984375e+02
6.138606643676757812e+01
1.280849914550781250e+02
-2.107348632812500000e+01
-1.803239822387695312e+01
8.402854156494140625e+01
1.724624328613281250e+02
-3.871386337280273438e+01
3.895253419876098633e+00
3.923267745971679688e+01
-6.288624763488769531e+00
-2.369576454162597656e+01
-1.087757110595703125e+02
1.431749267578125000e+02
1.114162597656250000e+02
5.295147323608398438e+01
7.894160461425781250e+01
2.317660331726074219e+01
-4.230732345581054688e+01
6.673481750488281250e+01
8.226930999755859375e+01
-1.475172119140625000e+02
1.694553947448730469e+01
8.229412078857421875e+01
-1.466239738464355469e+01
-1.059869384765625000e+02
1.138447265625000000e+02
2.852830314636230469e+01
8.757921218872070312e+00
1.871565093994140625e+02
-9.036959075927734375e+01
-1.571747131347656250e+02
2.286673069000244141e+00
-1.441177673339843750e+02
8.163652420043945312e+00
-7.012870311737060547e-01
2.956520318984985352e+00
9.178660392761230469e+00
1.389128723144531250e+02
-2.659238052368164062e+01
-4.837468338012695312e+01
-6.829721832275390625e+01
6.014063262939453125e+01
9.633065795898437500e+01
-2.238056373596191406e+01
1.159013595581054688e+02
1.152969970703125000e+02
1.294005584716796875e+02
-6.322634220123291016e+00
-1.751282043457031250e+02
2.041903877258300781e+01
-1.350295352935791016e+01
2.117830085754394531e+01
1.268358459472656250e+02
5.635081100463867188e+01
-9.338832855224609375e+01
1.457942199707031250e+02
1.666615295410156250e+02
-9.868030548095703125e+00
1.620833740234375000e+02
4.603329467773437500e+01
-1.935711669921875000e+02
-2.717069387435913086e+00
1.958873558044433594e+01
1.098232727050781250e+02
3.156806182861328125e+01
6.929572296142578125e+01
-1.377455291748046875e+02
-2.678015136718750000e+01
-2.670015907287597656e+01
-1.709366440773010254e+00
1.945651092529296875e+02
-3.738196563720703125e+01
-4.214210510253906250e+01
-1.861275024414062500e+02
1.669070892333984375e+02
1.807849578857421875e+02
2.772829818725585938e+01
1.777581405639648438e+01
-8.668552398681640625e+01
-1.092635726928710938e+02
-5.492020797729492188e+01
-1.852538108825683594e+01
4.262953567504882812e+01
8.130490112304687500e+01
-6.173211288452148438e+01
-9.950178146362304688e+00
9.055747222900390625e+01
-1.593046665191650391e+01
9.381533050537109375e+01
-2.752441215515136719e+01
9.433129119873046875e+01
-9.343344879150390625e+01
-4.457612037658691406e+00
-7.433375549316406250e+01
1.911044158935546875e+02
4.803250885009765625e+01
-6.979574584960937500e+01
-3.549425506591796875e+01
-3.624209213256835938e+01
-4.078725433349609375e+01
-1.056072387695312500e+02
1.855630493164062500e+01
-5.877554321289062500e+01
-7.717498016357421875e+01
6.385494709014892578e+00
-2.394875144958496094e+01
9.633597564697265625e+01
-9.317909240722656250e+01
1.391101074218750000e+02
8.619379425048828125e+01
-9.779014587402343750e+01
1.544265441894531250e+02
8.953607940673828125e+01
1.622304534912109375e+02
4.977563095092773438e+01
1.737672729492187500e+02
-8.194488525390625000e+01
5.650326156616210938e+01
-3.377373504638671875e+01
-5.972080993652343750e+01
-1.115818023681640625e+02
-9.138710021972656250e+01
-6.070470809936523438e+01
1.866657066345214844e+01
-7.778496551513671875e+01
-3.535490417480468750e+01
1.010076065063476562e+02
-2.465771026611328125e+02
-1.856492767333984375e+02
4.757187652587890625e+01
1.497940063476562500e+02
2.960433387756347656e+01
1.174375686645507812e+02
5.459286499023437500e+01
2.274878692626953125e+01
-1.538326263427734375e+01
3.419318389892578125e+01
7.533908843994140625e+01
-1.436338500976562500e+02
9.489006805419921875e+01
1.012496490478515625e+02
-8.575415039062500000e+01
1.165976867675781250e+02
-2.326866340637207031e+01
1.363303070068359375e+02
-1.757028007507324219e+01
1.981808929443359375e+02
-2.736947250366210938e+01
-8.543094635009765625e+00
1.230615844726562500e+02
2.588213157653808594e+01
4.852682495117187500e+01
1.750206451416015625e+02
5.274216079711914062e+01
9.668291473388671875e+01
-1.778186798095703125e+01
-8.779280853271484375e+01
-1.342871551513671875e+02
6.832000732421875000e+01
-8.035596847534179688e+00
5.042871856689453125e+01
1.034753513336181641e+01
-2.962738609313964844e+01
7.523101806640625000e+01
1.921853637695312500e+01
7.392689585685729980e-01
2.093373870849609375e+01
6.856884956359863281e+00
-1.449235534667968750e+02
1.089775314331054688e+02
-3.898246002197265625e+01
-5.602418136596679688e+01
1.005781784057617188e+02
-1.871213073730468750e+02
-4.225630569458007812e+01
-1.721588516235351562e+01
1.032364120483398438e+02
-9.624591064453125000e+01
1.688016815185546875e+02
1.585557250976562500e+02
1.616572952270507812e+01
2.410280456542968750e+02
1.061722412109375000e+02
-6.250212097167968750e+01
2.252446136474609375e+02
-1.244317855834960938e+02
6.109276962280273438e+01
2.869815254211425781e+01
-6.764127349853515625e+01
-1.075722656250000000e+02
-2.560922813415527344e+01
4.894381332397460938e+01
3.908194732666015625e+01
1.598942413330078125e+02
-1.600783081054687500e+02
2.394936065673828125e+02
3.958561325073242188e+01
1.334341583251953125e+02
6.072332382202148438e+01
1.096426849365234375e+02
6.638844299316406250e+01
5.918197631835937500e+01
-1.281766052246093750e+02
1.158950119018554688e+02
-4.343638420104980469e+00
1.554364395141601562e+01
-3.278363800048828125e+01
1.509644317626953125e+02
8.877393341064453125e+01
-6.703340911865234375e+01
1.959506034851074219e+01
1.670417175292968750e+02
5.528886795043945312e+01
-1.250449523925781250e+02
5.849531173706054688e+01
-6.754138183593750000e+01
7.869774818420410156e+00
-1.350890655517578125e+02
-6.955341339111328125e+01
-2.390400123596191406e+01
-6.890308380126953125e+01
-4.328765392303466797e+00
6.987575531005859375e+01
-7.590401458740234375e+01
-4.457234573364257812e+01
3.632852172851562500e+01
-2.660337448120117188e+01
-1.341061553955078125e+02
6.598875427246093750e+01
-1.864712677001953125e+02
1.114830875396728516e+01
-1.410285644531250000e+02
2.081919097900390625e+01
1.017040023803710938e+02
-1.178627624511718750e+02
2.124812774658203125e+02
-2.361922454833984375e+02
-3.603121185302734375e+01
6.230706405639648438e+01
2.200915908813476562e+01
-1.328452606201171875e+02
4.644160842895507812e+01
-1.198533782958984375e+02
-2.043099365234375000e+02
-2.492249107360839844e+01
-7.808457374572753906e+00
1.217614650726318359e+01
1.001614913940429688e+02
-1.800050544738769531e+01
8.182676315307617188e+00
1.576640777587890625e+02
4.313672637939453125e+01
5.810317230224609375e+01
-1.501970005035400391e+01
-4.230736160278320312e+01
5.163335800170898438e+01
5.829268264770507812e+01
1.242322158813476562e+01
-5.289985656738281250e+01
1.192631225585937500e+02
-1.486577453613281250e+02
2.444088935852050781e+00
-5.795678138732910156e+00
-9.878756713867187500e+01
2.293260498046875000e+02
-9.843908691406250000e+01
-1.493680114746093750e+02
1.081759796142578125e+02
1.473045349121093750e+02
-3.940860748291015625e+01
5.795262908935546875e+01
-4.681889533996582031e+00
-3.538901090621948242e+00
-6.881356048583984375e+01
-2.755182075500488281e+01
-1.303874511718750000e+02
4.100715637207031250e+01
2.567682495117187500e+02
-3.361604690551757812e+00
-5.107442092895507812e+01
8.959222412109375000e+01
3.002446937561035156e+01
7.136956787109375000e+01
-1.661508331298828125e+02
8.447818756103515625e+01
-1.457219543457031250e+02
-9.472273826599121094e+00
7.536609649658203125e+01
4.761809539794921875e+01
1.518704071044921875e+02
-1.863918685913085938e+01
2.905102157592773438e+01
-2.316616296768188477e+00
2.325546646118164062e+01
2.717549562454223633e+00
-4.073401260375976562e+01
8.350237274169921875e+01
4.152033996582031250e+01
9.489396095275878906e+00
-7.809307861328125000e+01
1.392498207092285156e+01
1.176288223266601562e+01
-3.038982200622558594e+01
-1.120844955444335938e+02
-1.356808776855468750e+02
-3.308642959594726562e+01
-9.439801788330078125e+01
1.523175659179687500e+02
-8.957601165771484375e+01
1.734466857910156250e+02
1.701548461914062500e+02
-1.287704658508300781e+01
-9.683457374572753906e+00
1.116172218322753906e+01
9.419971466064453125e+01
1.021113872528076172e+01
1.032078475952148438e+02
2.503964996337890625e+01
-5.688305664062500000e+01
6.222497463226318359e+00
-7.606309509277343750e+01
2.783897018432617188e+01
9.225732421875000000e+01
6.567490386962890625e+01
-2.803019523620605469e+01
-6.319457244873046875e+01
-4.569634628295898438e+01
-5.676779937744140625e+01
2.578392333984375000e+02
-1.525395812988281250e+02
-4.430285930633544922e+00
-5.589578628540039062e+01
-7.098343658447265625e+01
1.305157470703125000e+02
3.502741241455078125e+01
2.182858657836914062e+01
-9.737873840332031250e+01
9.914174652099609375e+01
-1.801626396179199219e+01
2.307234191894531250e+01
7.806786346435546875e+01
-3.827575683593750000e+01
1.983552932739257812e+01
-5.675076961517333984e+00
3.994800186157226562e+01
1.517438049316406250e+02
7.208326721191406250e+01
1.209011077880859375e+02
-7.894692230224609375e+01
-1.831352996826171875e+02
-3.289337539672851562e+01
1.463293151855468750e+02
8.048546600341796875e+01
-8.601011657714843750e+01
-1.024752883911132812e+02
-9.133272552490234375e+01
-1.384976196289062500e+02
3.640032577514648438e+01
3.329981231689453125e+01
-1.574903106689453125e+02
-6.000732803344726562e+01
-1.181063079833984375e+02
-6.821495056152343750e+01
1.608761138916015625e+02
-1.889439392089843750e+02
5.492797470092773438e+01
-3.496774291992187500e+01
-1.232738342285156250e+02
7.952026367187500000e+01
1.279892349243164062e+02
3.996568679809570312e+01
7.250323486328125000e+01
5.852137374877929688e+01
2.184286594390869141e+00
1.010336074829101562e+02
5.516713333129882812e+01
-1.069144134521484375e+02
3.387923812866210938e+01
5.057253265380859375e+01
1.142357788085937500e+02
-1.114889831542968750e+02
6.423054504394531250e+01
6.005650711059570312e+01
-7.721400451660156250e+01
-7.593240356445312500e+01
-1.449890899658203125e+02
-1.876862716674804688e+01
-4.483658373355865479e-01
5.835995483398437500e+01
-1.292219352722167969e+01
5.290585327148437500e+01
3.022227859497070312e+01
-4.615860748291015625e+01
7.041417694091796875e+01
8.376000976562500000e+01
1.407140197753906250e+02
-3.312006950378417969e+00
-6.328488159179687500e+01
1.382199859619140625e+02
-9.365298461914062500e+01
-5.374251556396484375e+01
6.457138061523437500e+00
-5.897615432739257812e+01
3.232768249511718750e+01
5.046931076049804688e+01
1.072063255310058594e+01
-1.007235183715820312e+02
6.679683208465576172e+00
-7.225989532470703125e+01
7.556713581085205078e+00
-3.106674766540527344e+01
-5.195720291137695312e+01
-4.283197402954101562e+01
4.534365081787109375e+01
1.671515350341796875e+02
-1.357881011962890625e+02
-1.047330703735351562e+02
1.104800338745117188e+02
7.079054260253906250e+01
-1.517717895507812500e+02
3.613221359252929688e+01
2.991495704650878906e+01
-7.545653533935546875e+01
-8.073142242431640625e+01
3.589691162109375000e+01
1.174760665893554688e+02
1.528728790283203125e+02
-2.056023864746093750e+02
-2.205617218017578125e+02
-1.247464561462402344e+01
6.512439727783203125e+01
-1.369000091552734375e+02
4.046381473541259766e+00
1.207599258422851562e+02
-1.462390594482421875e+02
2.694274291992187500e+02
-5.122006607055664062e+01
6.767494964599609375e+01
-1.301876163482666016e+01
-7.839295387268066406e+00
1.702301940917968750e+02
3.851697921752929688e+01
2.691849708557128906e+01
3.689197158813476562e+01
6.432003021240234375e+01
5.471117019653320312e+01
1.596737518310546875e+02
7.829413604736328125e+01
4.270234584808349609e+00
-4.332578659057617188e+01
-1.491777420043945312e+01
1.513150939941406250e+02
3.015123558044433594e+01
-9.627729034423828125e+01
1.992703704833984375e+02
-1.153437652587890625e+02
8.581310272216796875e+01
-1.377521820068359375e+02
-1.159169464111328125e+02
2.714581489562988281e+01
-1.366447143554687500e+02
-7.525612354278564453e+00
-6.674713897705078125e+01
6.693593597412109375e+01
-2.208140563964843750e+01
5.247844314575195312e+01
-5.900022506713867188e+00
-1.730324554443359375e+02
2.805815315246582031e+01
2.582546424865722656e+01
1.959589080810546875e+02
2.832750129699707031e+01
3.844039535522460938e+01
9.248825073242187500e+01
1.830801391601562500e+01
-1.427197742462158203e+01
7.601877593994140625e+01
3.629232788085937500e+01
-8.248819732666015625e+01
3.623262023925781250e+01
-1.448352813720703125e+01
-1.334732627868652344e+01
3.608426094055175781e+00
-2.346647071838378906e+01
-1.496175231933593750e+02
-7.660840988159179688e+00
-1.059839477539062500e+02
6.360528945922851562e+01
-9.994973754882812500e+01
1.491018371582031250e+02
3.280661392211914062e+01
-4.272959518432617188e+01
-1.502517795562744141e+01
8.907784271240234375e+01
5.248728275299072266e+00
1.981426429748535156e+01
-4.058044815063476562e+01
1.162556152343750000e+02
-1.544770431518554688e+01
1.377395820617675781e+01
-8.581121826171875000e+01
-1.435090732574462891e+01
1.044257507324218750e+02
1.252235183715820312e+02
-2.847899436950683594e+01
5.392165374755859375e+01
5.164963531494140625e+01
1.791469573974609375e+02
-5.275812911987304688e+01
-8.672035217285156250e+01
1.862915229797363281e+01
-7.708204650878906250e+01
1.357966003417968750e+02
-1.110695266723632812e+02
-1.512679901123046875e+02
-1.194859848022460938e+02
-3.784418869018554688e+01
-7.536553192138671875e+01
1.224828815460205078e+01
1.577178649902343750e+02
-9.097637939453125000e+01
1.930888366699218750e+01
1.571997375488281250e+02
1.080900421142578125e+02
6.947608184814453125e+01
-1.731525268554687500e+02
-9.141640472412109375e+01
7.061760711669921875e+01
-4.497871017456054688e+01
-7.348099231719970703e+00
-3.203646087646484375e+01
4.597005462646484375e+01
1.249656524658203125e+02
-2.916494941711425781e+01
-4.452786254882812500e+01
-3.172636413574218750e+01
9.475804138183593750e+01
3.417468643188476562e+01
2.202557563781738281e+01
-6.654032230377197266e+00
1.687338104248046875e+02
1.107464065551757812e+02
-1.576670551300048828e+01
-5.845340347290039062e+01
-5.570884323120117188e+01
2.182139129638671875e+02
2.834942245483398438e+01
1.211266479492187500e+02
1.132387161254882812e+02
-1.339508914947509766e+01
9.156686401367187500e+01
-2.212594299316406250e+02
1.067705764770507812e+02
-6.543986511230468750e+01
3.260265731811523438e+01
-2.152318763732910156e+01
1.301924285888671875e+02
-4.068850517272949219e+00
-6.800486755371093750e+01
-2.135452270507812500e+01
4.640598678588867188e+01
1.403223266601562500e+02
4.152302169799804688e+01
-5.177349853515625000e+01
-8.955001068115234375e+01
-7.647368621826171875e+01
8.208976745605468750e+00
-1.628503036499023438e+01
1.767665100097656250e+02
2.882226371765136719e+01
7.233055877685546875e+01
-7.045106506347656250e+01
-8.390517425537109375e+01
2.389878749847412109e+00
-1.070601119995117188e+02
3.052442932128906250e+01
4.605250930786132812e+01
-6.568785858154296875e+01
1.191041717529296875e+02
2.687974357604980469e+01
2.211797027587890625e+02
-6.826448059082031250e+01
-5.124644088745117188e+01
-6.351987075805664062e+01
-2.958272933959960938e+01
-6.101771163940429688e+01
-1.586368083953857422e+01
-3.786787033081054688e+01
1.139305343627929688e+02
-9.908541107177734375e+01
8.007245635986328125e+01
-1.108764419555664062e+02
1.132059669494628906e+01
-6.235932540893554688e+01
9.635645294189453125e+01
8.572398376464843750e+01
-2.382853698730468750e+01
-1.970082664489746094e+01
-1.015457153320312500e+02
3.737904739379882812e+01
1.586825866699218750e+02
-6.917703151702880859e+00
-4.054629898071289062e+01
4.704241561889648438e+01
-4.739011001586914062e+01
2.094584960937500000e+02
6.724948120117187500e+01
1.360025177001953125e+02
1.135122756958007812e+02
-9.926683807373046875e+01
2.979263916015625000e+02
7.950219726562500000e+01
1.498942413330078125e+02
2.072831115722656250e+02
2.487616157531738281e+01
1.955513916015625000e+02
6.484471893310546875e+01
1.236231918334960938e+02
-3.478573989868164062e+01
1.604660339355468750e+02
4.098133468627929688e+01
-1.654213104248046875e+02
6.762160491943359375e+01
-1.144237060546875000e+02
-1.065635910034179688e+02
1.484237365722656250e+02
-1.099826812744140625e+02
-1.895169830322265625e+02
1.678211784362792969e+01
1.710480499267578125e+02
-8.041254043579101562e+00
1.470994186401367188e+01
1.486956939697265625e+02
1.558101043701171875e+02
9.701116943359375000e+01
-2.461040878295898438e+01
8.129199981689453125e+01
1.020498962402343750e+02
1.394177856445312500e+02
1.254021987915039062e+02
-1.525127258300781250e+02
4.891748809814453125e+01
-1.029456405639648438e+02
-1.643262939453125000e+02
-1.017806625366210938e+02
1.292882995605468750e+02
1.754539794921875000e+02
1.128556365966796875e+02
-7.416709136962890625e+01
9.273647308349609375e+00
-8.710523986816406250e+01
4.129874420166015625e+01
2.650096130371093750e+01
-5.209134292602539062e+01
-1.287177886962890625e+02
-3.774184417724609375e+01
4.420971679687500000e+01
3.571966171264648438e+01
-1.049083023071289062e+02
-3.641870975494384766e+00
-1.963727951049804688e+01
6.742562866210937500e+01
-1.184913787841796875e+02
-7.301051330566406250e+01
2.362279510498046875e+01
7.968009948730468750e+01
-1.475560455322265625e+02
-1.963579864501953125e+02
-1.244878616333007812e+02
2.534776878356933594e+01
-8.019882965087890625e+01
4.179043197631835938e+01
-9.048146057128906250e+01
-1.142466583251953125e+02
-3.276373291015625000e+01
-1.004097824096679688e+02
1.833041381835937500e+02
9.784435272216796875e+01
1.504616088867187500e+02
3.956912231445312500e+01
3.444625854492187500e+01
-8.185721588134765625e+01
1.356702270507812500e+02
1.825142669677734375e+02
-1.406514434814453125e+02
-1.292710113525390625e+02
-9.436817932128906250e+01
2.181877441406250000e+02
-6.977172851562500000e+01
9.028545379638671875e+01
-5.428593826293945312e+01
3.580370330810546875e+01
1.854530639648437500e+02
7.551582336425781250e+01
-5.244702529907226562e+01
-1.487316284179687500e+02
-9.202819061279296875e+01
-9.515036773681640625e+01
-4.703146743774414062e+01
3.813661193847656250e+01
-3.242930603027343750e+01
-7.450519561767578125e+01
-4.039576339721679688e+01
2.852095985412597656e+01
4.305623245239257812e+01
6.214661407470703125e+01
-8.823429107666015625e+01
5.365582656860351562e+01
5.828033065795898438e+01
-7.650148773193359375e+01
-2.112921142578125000e+01
-9.038961029052734375e+01
-5.299940872192382812e+01
5.706285095214843750e+01
9.397982025146484375e+01
-1.322236938476562500e+02
1.301221008300781250e+02
-1.334025878906250000e+02
2.047569656372070312e+01
6.761389255523681641e+00
5.148262023925781250e+00
3.894636917114257812e+01
-4.447380065917968750e+00
-1.940304565429687500e+02
-1.065340423583984375e+01
1.843390464782714844e+00
7.901555633544921875e+01
-4.694435882568359375e+01
1.084803848266601562e+02
-1.322839202880859375e+02
-1.062137603759765625e+02
2.765773010253906250e+01
-1.086436309814453125e+02
-3.150079536437988281e+01
-7.201760101318359375e+01
-3.577462005615234375e+01
1.801180419921875000e+02
1.700320892333984375e+02
5.410437011718750000e+01
-9.147081756591796875e+01
-5.350701904296875000e+01
-2.501555061340332031e+01
2.619471168518066406e+01
1.314034881591796875e+02
-1.401059417724609375e+02
-2.170022964477539062e+01
-1.506591949462890625e+02
1.641244506835937500e+01
-9.312892150878906250e+01
1.489028015136718750e+02
-2.761473083496093750e+01
9.125277709960937500e+01
-1.668431701660156250e+02
4.427128219604492188e+01
-8.925920104980468750e+01
1.734903335571289062e+01
-7.929999542236328125e+01
-3.777966022491455078e+00
5.627252578735351562e+01
-4.276346588134765625e+01
-8.861459350585937500e+01
-7.833339691162109375e+01
-6.802397155761718750e+01
-1.428316116333007812e+01
8.272390747070312500e+01
-2.265166282653808594e+01
-6.029879379272460938e+01
1.091834869384765625e+02
7.186051940917968750e+01
-1.183435440063476562e+02
-7.749191284179687500e+01
-7.087490844726562500e+01
1.191963863372802734e+01
-1.892677154541015625e+02
-1.427276897430419922e+01
3.432109832763671875e+01
-1.625496482849121094e+01
7.330082893371582031e+00
2.132524414062500000e+02
1.651561355590820312e+01
-4.016673088073730469e+00
1.713895263671875000e+02
2.180397949218750000e+02
6.592205047607421875e+01
1.280914916992187500e+02
5.120913314819335938e+01
-1.067680816650390625e+02
1.889741363525390625e+02
-8.519562721252441406e+00
1.684243011474609375e+02
7.262904357910156250e+01
1.383937988281250000e+02
3.655698013305664062e+01
-4.015017318725585938e+01
-6.399797821044921875e+01
-1.670442199707031250e+01
-2.547161483764648438e+01
9.761354064941406250e+01
1.040653457641601562e+02
-1.225466156005859375e+01
-9.870472717285156250e+01
1.357563934326171875e+02
-4.802037429809570312e+01
1.618703002929687500e+02
-5.467008209228515625e+01
1.293111724853515625e+02
-7.944735717773437500e+01
-6.192380142211914062e+01
1.187133560180664062e+02
-7.576037883758544922e+00
6.137534141540527344e+00
5.558618164062500000e+01
-7.299768066406250000e+01
-6.145357513427734375e+01
-9.298320770263671875e+01
9.014880371093750000e+01
2.077273559570312500e+01
-1.698292846679687500e+02
5.113223266601562500e+01
2.018845825195312500e+02
1.494545745849609375e+02
1.181577072143554688e+02
1.913522949218750000e+02
-9.841796875000000000e+01
8.144176483154296875e+01
-8.765466308593750000e+01
-9.070265197753906250e+01
1.506177616119384766e+01
4.806703186035156250e+01
5.931703948974609375e+01
1.445605468750000000e+02
1.797125854492187500e+02
4.649657440185546875e+01
-9.094925689697265625e+01
-3.979970550537109375e+01
6.754628753662109375e+01
6.461328125000000000e+01
3.087993621826171875e+01
-7.481454849243164062e+00
1.177714385986328125e+02
-2.422650527954101562e+01
-1.349394378662109375e+02
-9.644390106201171875e+01
5.657194137573242188e+01
-4.607934951782226562e+01
-2.723681259155273438e+01
9.514652252197265625e+00
5.386302947998046875e+01
1.584444732666015625e+02
1.844535980224609375e+02
-6.964709472656250000e+01
-1.133185272216796875e+02
1.411794281005859375e+02
-1.029701004028320312e+02
8.843430328369140625e+01
-1.316947460174560547e+01
9.019832611083984375e+01
2.187546539306640625e+01
-6.474967956542968750e+01
5.894151306152343750e+01
-1.511741333007812500e+02
2.843218688964843750e+02
-1.266464900970458984e+01
-3.501384735107421875e+01
-6.697734832763671875e+01
7.407389831542968750e+01
5.262941741943359375e+01
-5.341955566406250000e+01
-1.554332427978515625e+02
-2.331257629394531250e+02
-9.088782501220703125e+01
3.708391952514648438e+01
-1.584888458251953125e+02
-8.963422393798828125e+01
2.464901351928710938e+01
8.926083374023437500e+01
2.810453987121582031e+01
-5.408575439453125000e+01
-4.991459655761718750e+01
6.556358337402343750e+01
3.954581451416015625e+01
-8.626758575439453125e+01
8.249759674072265625e+01
2.638912200927734375e+00
1.847967529296875000e+02
-1.880776824951171875e+02
9.882869720458984375e+01
-9.527397155761718750e-01
9.225149536132812500e+01
4.304023361206054688e+01
1.659479675292968750e+02
-2.736967849731445312e+01
1.531062164306640625e+02
-2.560433959960937500e+01
4.172599792480468750e+01
4.202183151245117188e+01
1.179908370971679688e+02
-4.437035751342773438e+01
1.383205413818359375e+02
-4.627145385742187500e+01
-8.093606567382812500e+01
-3.931074905395507812e+01
1.291560363769531250e+02
-6.869320678710937500e+01
-5.358529663085937500e+01
3.202875900268554688e+01
-3.741715908050537109e+00
-2.549196166992187500e+02
-2.956572151184082031e+01
-1.108267211914062500e+02
1.186035842895507812e+02
2.682203292846679688e+01
-9.179013061523437500e+01
-3.245238494873046875e+01
-7.431678295135498047e+00
9.919226074218750000e+01
-4.386858367919921875e+01
8.631908416748046875e+01
7.708386993408203125e+01
8.719273376464843750e+01
1.857829742431640625e+02
5.949904251098632812e+01
1.379848785400390625e+02
5.521888732910156250e+01
6.569900512695312500e+01
-6.383662414550781250e+01
-3.147782707214355469e+01
-5.641638565063476562e+01
-1.093606567382812500e+02
-1.205717697143554688e+02
1.154887485504150391e+01
5.614886856079101562e+01
1.628132934570312500e+02
-3.327374649047851562e+01
2.304520457983016968e-01
-1.430625081062316895e+00
1.083477249145507812e+02
-7.006487846374511719e+00
9.789700317382812500e+01
-6.958556175231933594e+00
9.014542388916015625e+01
1.358375854492187500e+02
-1.014774551391601562e+02
-1.432374114990234375e+02
2.237826538085937500e+02
9.575675964355468750e+01
-1.551202583312988281e+01
-1.820397186279296875e+02
-1.659686737060546875e+02
-2.586314773559570312e+01
-4.808259201049804688e+01
6.309372711181640625e+01
-1.778594398498535156e+01
-8.183947753906250000e+01
2.090261688232421875e+02
-1.358930015563964844e+01
-3.857779800891876221e-01
2.347220458984375000e+02
-6.864859008789062500e+01
1.833677978515625000e+02
3.827667236328125000e+00
1.856953811645507812e+01
2.097697257995605469e+01
6.788470745086669922e+00
1.260222778320312500e+02
1.342703399658203125e+02
1.184520950317382812e+02
-1.053936004638671875e+02
1.605429992675781250e+02
-7.014041900634765625e+01
1.083187675476074219e+01
-5.447917175292968750e+01
1.511526184082031250e+02
-2.804780006408691406e+01
-1.030825347900390625e+02
1.124048233032226562e+02
-6.658776092529296875e+01
1.328919525146484375e+02
4.527037048339843750e+01
8.348416137695312500e+01
-3.657176733016967773e+00
4.709875106811523438e+01
1.973368835449218750e+01
-1.266995811462402344e+01
7.285166168212890625e+01
3.056707000732421875e+01
1.529298706054687500e+02
-1.522395935058593750e+02
1.356233978271484375e+02
2.103271865844726562e+01
4.751579284667968750e+01
6.326178359985351562e+01
4.346291732788085938e+01
5.409080886840820312e+01
3.542928695678710938e+01
-8.871131896972656250e+01
1.162793502807617188e+02
2.359403610229492188e+01
2.969897460937500000e+01
3.136688423156738281e+01
5.772933959960937500e+01
-6.537444305419921875e+01
5.547291183471679688e+01
4.981272125244140625e+01
-4.762004017829895020e-01
-3.437770843505859375e+01
-1.778267211914062500e+02
-1.696981506347656250e+02
-1.721124267578125000e+01
-2.017788848876953125e+02
-5.166513442993164062e+01
1.659592628479003906e+01
-4.502429199218750000e+01
-1.161195983886718750e+02
-1.168764343261718750e+02
1.574056549072265625e+02
-6.389257431030273438e+01
-9.064581298828125000e+01
-1.755416488647460938e+01
6.477719116210937500e+01
-6.917599678039550781e+00
2.319382476806640625e+02
-7.300848388671875000e+01
-6.232843399047851562e+01
-1.160009613037109375e+02
1.159562606811523438e+02
1.629381370544433594e+01
-3.778622055053710938e+01
-1.028329944610595703e+01
5.195933151245117188e+01
4.665851593017578125e+01
1.250684356689453125e+02
-7.565449523925781250e+01
-1.741136741638183594e+01
6.095382690429687500e+01
1.247525691986083984e+01
1.761101913452148438e+01
6.700267028808593750e+01
7.198442840576171875e+01
-5.567892837524414062e+01
6.882485961914062500e+01
-1.343929748535156250e+02
1.050174560546875000e+02
-1.224014568328857422e+01
1.849023742675781250e+02
2.445010375976562500e+01
-8.778314971923828125e+01
-1.196200942993164062e+02
-7.738988876342773438e+00
8.849641418457031250e+01
6.005218124389648438e+01
5.476247024536132812e+01
-8.335869598388671875e+01
-2.266346282958984375e+02
1.650789947509765625e+02
3.297510743141174316e-01
9.367176055908203125e+01
-1.687772758305072784e-02
1.341010894775390625e+02
-2.031758117675781250e+02
-1.206803283691406250e+02
1.996703796386718750e+02
-5.002482604980468750e+01
-8.627110290527343750e+01
2.142956085205078125e+02
-1.044984817504882812e+02
-5.816208362579345703e+00
1.126525878906250000e+02
-6.141431331634521484e+00
-1.352430419921875000e+02
-8.179036712646484375e+01
-1.580541839599609375e+02
-3.719283676147460938e+01
1.308708801269531250e+02
-1.111707687377929688e+02
-1.777669525146484375e+02
-5.523865890502929688e+01
5.277458572387695312e+01
1.792545509338378906e+01
2.125897979736328125e+01
4.025568962097167969e+00
1.228166198730468750e+02
2.679997634887695312e+01
-9.840590476989746094e+00
4.406541442871093750e+01
1.097658767700195312e+02
-7.742325592041015625e+01
7.183887481689453125e+01
3.852418136596679688e+01
-1.115297698974609375e+02
2.341613769531250000e+02
-1.005670166015625000e+02
1.293105316162109375e+02
5.905998992919921875e+01
-7.874800872802734375e+01
1.065406112670898438e+02
-2.612921524047851562e+01
-6.929297637939453125e+01
7.235814666748046875e+01
5.410777282714843750e+01
-3.547365951538085938e+01
-5.647414779663085938e+01
-1.961106300354003906e+01
-1.306553649902343750e+01
6.405503845214843750e+01
-1.199512023925781250e+02
5.179114532470703125e+01
9.013070678710937500e+01
-5.370843887329101562e+01
1.565338745117187500e+02
4.009796905517578125e+01
-1.023075103759765625e+02
1.143558044433593750e+02
-1.017418289184570312e+02
-1.164694290161132812e+02
6.118761444091796875e+01
1.062622985839843750e+02
3.019698524475097656e+01
6.436417388916015625e+01
-1.366302394866943359e+01
-2.441074752807617188e+01
-9.872331237792968750e+01
1.522398376464843750e+02
-2.032014312744140625e+02
-1.201354522705078125e+02
-6.746884918212890625e+01
4.119209289550781250e+01
1.110863342285156250e+02
-7.381066894531250000e+01
-5.784686279296875000e+01
3.771956634521484375e+01
-2.186457824707031250e+02
-1.581620931625366211e+00
-8.814521789550781250e+01
6.512402343750000000e+01
1.278941726684570312e+02
-4.542491149902343750e+01
1.060963973999023438e+02
3.274060058593750000e+01
-2.486605262756347656e+01
1.103563404083251953e+01
1.338849487304687500e+02
6.107496643066406250e+01
-1.157332687377929688e+02
-8.790252685546875000e+01
-1.564480686187744141e+01
3.991200256347656250e+01
1.059890289306640625e+02
1.452670745849609375e+02
-2.317408943176269531e+01
6.222962188720703125e+01
-4.499430084228515625e+01
-7.236803436279296875e+01
-4.621371459960937500e+01
-1.272894744873046875e+02
8.754598236083984375e+01
1.596431274414062500e+02
-2.736960411071777344e+01
-9.106011962890625000e+01
-5.759972763061523438e+01
1.752149105072021484e+00
-1.343412518501281738e+00
9.932633209228515625e+01
-1.817899780273437500e+02
-1.551228179931640625e+02
-5.220379257202148438e+01
1.868400192260742188e+01
-3.477307128906250000e+01
4.957122039794921875e+01
-7.272373962402343750e+01
-1.217142257690429688e+02
6.524142456054687500e+01
6.409444427490234375e+01
1.295255584716796875e+02
-4.738751220703125000e+01
-6.681356048583984375e+01
2.347437896728515625e+02
-5.072222518920898438e+01
2.446926879882812500e+02
2.512141876220703125e+02
-8.037293243408203125e+01
1.739272003173828125e+02
-1.479664154052734375e+02
3.050909614562988281e+01
5.815488815307617188e+01
-1.469512176513671875e+02
7.200222778320312500e+01
-2.523208045959472656e+01
-7.261912536621093750e+01
7.333287811279296875e+01
-8.824404144287109375e+01
1.945704460144042969e+01
3.125087928771972656e+01
1.688503570556640625e+02
1.101203079223632812e+02
9.992648315429687500e+01
-1.320163421630859375e+02
-8.426277923583984375e+01
8.402524566650390625e+01
-1.511705970764160156e+01
4.760272502899169922e+00
6.241295337677001953e+00
-1.782106399536132812e+01
-1.772731018066406250e+01
-1.501396026611328125e+02
3.902052688598632812e+01
9.464192962646484375e+01
9.858407592773437500e+01
-1.109781646728515625e+01
-4.542350006103515625e+01
-7.957784271240234375e+01
1.316262359619140625e+02
8.503598213195800781e+00
-4.297013854980468750e+01
3.948865890502929688e+01
2.773275136947631836e+00
6.900627899169921875e+01
1.498466186523437500e+02
5.578947830200195312e+01
4.699685668945312500e+01
3.342260742187500000e+01
1.016861915588378906e+00
2.189472656250000000e+02
-4.988754272460937500e+01
-2.591433525085449219e+01
-1.563250427246093750e+02
6.881076812744140625e+00
-1.217629394531250000e+02
6.884333610534667969e+00
3.045247459411621094e+01
1.109820022583007812e+02
-7.090515899658203125e+01
5.844881439208984375e+01
1.046468048095703125e+02
-4.627071762084960938e+01
-2.275686950683593750e+02
3.559255981445312500e+01
1.528112335205078125e+02
-9.723475646972656250e+01
2.739557504653930664e+00
1.267207717895507812e+02
4.038025283813476562e+01
-9.081384277343750000e+01
-6.157380294799804688e+01
1.102863693237304688e+02
-6.779333496093750000e+01
-1.428874511718750000e+02
-2.356159973144531250e+01
1.991654510498046875e+02
-6.014189910888671875e+01
-5.980131149291992188e+01
4.882815170288085938e+01
-5.540850830078125000e+01
-9.967460632324218750e+00
-8.894490051269531250e+01
-1.694648170471191406e+01
3.449941253662109375e+01
2.503273773193359375e+01
1.272381439208984375e+02
-3.617932510375976562e+01
1.113610000610351562e+02
4.141497039794921875e+01
2.057045745849609375e+02
-1.818677368164062500e+02
2.129594612121582031e+01
1.481993484497070312e+01
-4.433432388305664062e+01
-1.173488235473632812e+02
-2.452618408203125000e+02
2.622327232360839844e+01
-6.256078338623046875e+01
-6.937417602539062500e+01
2.706122436523437500e+02
1.424218750000000000e+02
1.087157821655273438e+02
1.528221588134765625e+02
1.032976760864257812e+02
8.223361968994140625e+01
-2.641834831237792969e+01
-5.487868118286132812e+01
-4.065317535400390625e+01
-9.044678497314453125e+01
8.241761016845703125e+01
1.536323242187500000e+02
-8.401670074462890625e+01
5.072485733032226562e+01
-4.803351593017578125e+01
3.339303207397460938e+01
4.496767807006835938e+01
6.162942123413085938e+01
-6.315554428100585938e+01
4.900656509399414062e+01
5.961609649658203125e+01
-9.377179718017578125e+01
-8.779872894287109375e+00
5.429643249511718750e+01
-1.335358734130859375e+02
5.637695693969726562e+01
4.648250198364257812e+01
9.266853332519531250e+01
9.697592163085937500e+01
-1.215709075927734375e+02
-7.660134124755859375e+01
1.005045776367187500e+02
-1.150330276489257812e+02
-4.443275070190429688e+01
-2.299822540283203125e+02
1.188411102294921875e+02
-2.698865318298339844e+01
-1.279533233642578125e+02
-1.035407562255859375e+02
-6.515885925292968750e+01
-9.977484893798828125e+01
5.569287109375000000e+01
-7.383727264404296875e+01
2.022097625732421875e+02
-1.046081085205078125e+02
-5.042559432983398438e+01
-1.338168792724609375e+02
-1.229748001098632812e+02
2.864890480041503906e+01
-1.959922332763671875e+02
2.579433631896972656e+01
-2.947200584411621094e+01
-3.910902786254882812e+01
2.162098121643066406e+01
-2.855289077758789062e+01
1.734234466552734375e+02
1.119935531616210938e+02
-7.843695831298828125e+01
-2.084959506988525391e+00
-1.852701568603515625e+02
3.274130630493164062e+01
-1.363573455810546875e+02
-2.683199882507324219e+01
3.108270263671875000e+01
-8.305489540100097656e+00
1.164559326171875000e+02
-7.730572509765625000e+01
5.493300437927246094e+00
9.513371467590332031e+00
-1.729738426208496094e+01
-3.956099987030029297e+00
7.313120269775390625e+01
-7.133649826049804688e+00
-1.112145385742187500e+02
5.933994293212890625e+00
-5.136398696899414062e+01
-2.385028533935546875e+02
-1.066984939575195312e+01
1.184464416503906250e+02
-1.503256378173828125e+02
-1.249518051147460938e+02
-9.709056854248046875e+01
1.779393577575683594e+01
1.701177978515625000e+01
3.637553024291992188e+01
1.675909576416015625e+02
-1.945113372802734375e+01
-9.647406005859375000e+01
1.316607666015625000e+02
9.078532218933105469e+00
8.755829620361328125e+01
3.903798675537109375e+01
-9.933672332763671875e+01
-8.380313873291015625e+01
-1.433935241699218750e+02
3.624194030761718750e+02
-5.512710094451904297e+00
3.306136322021484375e+01
-2.777449798583984375e+01
1.443858642578125000e+02
1.142165069580078125e+02
-1.049370193481445312e+02
5.275474166870117188e+01
1.705328521728515625e+02
1.173833465576171875e+02
2.280796623229980469e+01
2.576960563659667969e+01
-7.270391845703125000e+01
7.074214172363281250e+01
-9.429194641113281250e+01
-8.939029693603515625e+00
-7.563267517089843750e+01
-1.088450317382812500e+02
1.469700813293457031e+01
-8.160759735107421875e+01
1.281278533935546875e+02
6.946787261962890625e+01
3.769541931152343750e+01
8.529949188232421875e+01
6.921069335937500000e+01
-1.159349288940429688e+02
1.687392883300781250e+02
6.234741973876953125e+01
1.964503173828125000e+02
7.730639934539794922e+00
2.939963722229003906e+01
-7.275656890869140625e+01
2.622270011901855469e+01
4.678577804565429688e+01
1.354433746337890625e+02
1.017206802368164062e+02
1.400112304687500000e+02
6.228105926513671875e+01
1.054255485534667969e+01
8.163066864013671875e+01
-3.909517288208007812e+01
3.403909301757812500e+01
2.642818689346313477e+00
-1.637887954711914062e+01
4.683715343475341797e+00
-1.165337829589843750e+02
-6.644538879394531250e+01
2.451666450500488281e+01
-1.474472045898437500e+02
1.003102874755859375e+02
-2.241055297851562500e+02
6.192725372314453125e+01
-1.641444854736328125e+02
-1.679687652587890625e+02
8.727162170410156250e+01
-1.045140151977539062e+02
2.112523078918457031e+01
1.601417236328125000e+02
-5.727703094482421875e+01
-1.100490417480468750e+02
7.620793151855468750e+01
2.602573013305664062e+01
-3.936182403564453125e+01
4.178253555297851562e+01
9.904277801513671875e+01
-2.043252754211425781e+01
-1.142823104858398438e+02
-3.614535217285156250e+02
1.102113571166992188e+02
-2.155422668457031250e+02
3.890222167968750000e+01
6.987625122070312500e+01
-1.369352722167968750e+02
2.973708724975585938e+01
-1.912676391601562500e+02
1.183853302001953125e+02
4.281837081909179688e+01
-9.995396423339843750e+01
-1.035431194305419922e+01
2.010355224609375000e+02
-3.832289886474609375e+01
1.590495758056640625e+02
9.245407867431640625e+01
1.429665832519531250e+02
-1.528159236907958984e+01
1.519607424736022949e+00
2.087187385559082031e+01
-8.719684600830078125e+01
3.486194992065429688e+01
3.959483718872070312e+01
-1.299373245239257812e+01
-2.259039115905761719e+01
-5.006909942626953125e+01
1.330420379638671875e+02
-8.901232147216796875e+01
5.969512939453125000e+01
-9.713463592529296875e+01
-4.107145690917968750e+01
-1.949385070800781250e+01
1.052070808410644531e+01
-8.120454406738281250e+01
2.254627227783203125e+01
-3.029732704162597656e+01
1.696958923339843750e+01
-8.519296264648437500e+01
-4.974333190917968750e+01
-2.993579864501953125e+00
-1.209914684295654297e+01
8.638382720947265625e+01
-2.478963661193847656e+01
-2.378707122802734375e+02
-5.674132537841796875e+01
-4.497579193115234375e+01
1.640626831054687500e+02
-1.034833908081054688e+02
1.556351165771484375e+02
3.623100280761718750e+01
-5.711759185791015625e+01
-1.470409088134765625e+02
-6.080704498291015625e+01
1.861157798767089844e+01
-1.119507446289062500e+02
1.817808685302734375e+02
1.799691963195800781e+01
-1.547005920410156250e+02
-4.346359252929687500e+01
1.346119537353515625e+02
-7.910203933715820312e+00
-2.520573425292968750e+01
-1.681435394287109375e+02
1.306845703125000000e+02
-1.072418060302734375e+02
2.166397552490234375e+02
-3.429210662841796875e+01
6.606563568115234375e+01
5.656949234008789062e+01
-5.879973220825195312e+01
-2.188682746887207031e+01
2.176034355163574219e+01
-5.780693435668945312e+01
1.256707534790039062e+02
3.104412841796875000e+01
9.540243530273437500e+01
5.060240268707275391e+00
1.998743591308593750e+02
-1.036738739013671875e+02
9.953108215332031250e+01
6.742835998535156250e+01
8.603961181640625000e+01
-7.537078094482421875e+01
6.299817657470703125e+01
7.386768817901611328e+00
5.663655853271484375e+01
-1.221038436889648438e+02
9.598409652709960938e+00
-4.204700469970703125e+00
5.399507904052734375e+01
5.351749801635742188e+01
2.437070465087890625e+01
1.818332821130752563e-01
6.250674057006835938e+01
-4.725038146972656250e+01
1.215969696044921875e+02
-9.065135192871093750e+01
-1.629270172119140625e+01
-2.747746658325195312e+01
-7.118510437011718750e+01
2.331542510986328125e+02
9.476651000976562500e+01
-5.875200033187866211e-01
5.369301986694335938e+01
3.307863235473632812e+01
5.380713272094726562e+01
-2.079281768798828125e+02
1.541145477294921875e+02
-4.945412445068359375e+01
-1.103421096801757812e+02
-5.587261199951171875e+01
1.109625549316406250e+02
3.382614440917968750e+02
-7.706977844238281250e+01
3.973571777343750000e+01
5.945054244995117188e+01
-6.519105529785156250e+01
-5.267056655883789062e+01
7.980338287353515625e+01
1.739625854492187500e+02
-8.272184753417968750e+01
8.001129150390625000e+01
-3.591701889038085938e+01
-3.774549007415771484e+00
2.099175071716308594e+01
-1.583156890869140625e+02
-3.113819313049316406e+01
1.149211273193359375e+02
-1.248199844360351562e+02
-4.294713592529296875e+01
5.966191864013671875e+01
2.475643920898437500e+02
-6.347513961791992188e+01
-1.148495407104492188e+02
2.853271179199218750e+02
-8.521669769287109375e+01
-1.058254089355468750e+02
-1.293286437988281250e+02
3.321221542358398438e+01
-8.493103027343750000e+01
2.118612518310546875e+02
1.601280517578125000e+02
-7.926988220214843750e+01
-3.924414062500000000e+01
4.040955352783203125e+01
-2.020774269104003906e+01
-2.835560798645019531e+01
4.856065368652343750e+01
-7.542355346679687500e+01
1.563563232421875000e+02
2.744010734558105469e+01
-3.560720443725585938e+01
-1.043719787597656250e+02
1.137524566650390625e+02
-9.995275878906250000e+01
9.054103088378906250e+01
6.732658386230468750e+01
-2.179678916931152344e+01
1.309370574951171875e+02
-6.297038650512695312e+01
-2.975773239135742188e+01
-1.755494499206542969e+01
4.956415176391601562e+01
-1.247284317016601562e+02
-2.036125488281250000e+02
-4.578451156616210938e+01
-7.376780700683593750e+01
-2.138473129272460938e+01
2.644343614578247070e+00
-9.857609868049621582e-01
-5.978186035156250000e+01
-3.539898681640625000e+01
1.020834197998046875e+02
-2.585323181152343750e+02
-7.426110839843750000e+01
-2.537978363037109375e+01
1.239161300659179688e+01
-1.025929718017578125e+02
1.080768127441406250e+02
-5.534841537475585938e+01
2.740740051269531250e+02
-1.216932678222656250e+02
7.326703643798828125e+01
-5.746610260009765625e+01
-7.152844238281250000e+01
-1.837216949462890625e+02
9.704319000244140625e+01
-1.249719238281250000e+02
1.187578659057617188e+02
-1.099293136596679688e+02
-1.400793609619140625e+02
-4.521631622314453125e+01
-2.283539581298828125e+01
-6.936402130126953125e+01
1.578625030517578125e+02
-2.125709724426269531e+01
1.118453750610351562e+02
1.301101989746093750e+02
-6.963798522949218750e+01
5.875189971923828125e+01
1.220110168457031250e+02
2.611487197875976562e+01
1.358185119628906250e+02
1.606802940368652344e+01
1.457982482910156250e+02
-1.374715900421142578e+01
-3.594210433959960938e+01
1.443684539794921875e+02
-1.543401336669921875e+02
1.428302001953125000e+02
6.488885498046875000e+01
-8.526282501220703125e+01
5.413127517700195312e+01
1.032146835327148438e+02
1.053787460327148438e+02
1.008270950317382812e+02
-8.198178863525390625e+01
-2.715004158020019531e+01
-8.331809997558593750e+01
-8.728562927246093750e+01
4.194076538085937500e+01
4.883132934570312500e+01
9.771893501281738281e+00
-4.776166534423828125e+01
7.414070129394531250e+01
-7.393884277343750000e+01
1.863773040771484375e+02
1.421652984619140625e+02
-2.014200925827026367e+00
-1.228410263061523438e+02
1.453299255371093750e+02
-2.853293418884277344e+01
-1.107205963134765625e+02
-7.738253784179687500e+01
1.310643157958984375e+02
1.425780487060546875e+02
-1.797792968750000000e+02
6.113542938232421875e+01
1.457382354736328125e+02
-1.488507995605468750e+02
-1.078968505859375000e+02
1.269457931518554688e+02
6.287985610961914062e+01
1.112969894409179688e+02
-1.242169666290283203e+01
6.907855987548828125e+01
1.130233526229858398e+00
-5.108361053466796875e+01
-5.848134613037109375e+01
-6.302687072753906250e+01
-2.163502693176269531e+00
3.699207305908203125e+01
2.333329391479492188e+01
-7.037702941894531250e+01
-8.120628356933593750e+01
6.730310058593750000e+01
2.765361595153808594e+01
-1.510567951202392578e+01
2.348943023681640625e+02
-8.883414459228515625e+01
-1.142062530517578125e+02
6.006612777709960938e+01
-1.117966918945312500e+02
-9.408220672607421875e+01
1.096881961822509766e+01
-4.783593368530273438e+01
1.021373901367187500e+02
1.117789764404296875e+02
-2.491292762756347656e+01
3.697169494628906250e+01
4.511809921264648438e+01
-8.356562042236328125e+01
1.198844451904296875e+02
9.427147674560546875e+01
2.192876892089843750e+02
1.285908203125000000e+02
-5.041804885864257812e+01
-5.442167663574218750e+01
-1.927314186096191406e+01
-7.893826293945312500e+01
6.672649383544921875e+01
2.089869995117187500e+02
8.445245742797851562e+00
-1.066542129516601562e+02
5.454057216644287109e+00
1.824136810302734375e+02
1.277318267822265625e+02
-1.447370052337646484e+01
-2.751201391220092773e+00
5.759285736083984375e+01
-1.444838256835937500e+02
1.955529937744140625e+02
5.695098876953125000e+00
1.685672149658203125e+02
-1.833900909423828125e+02
5.269650268554687500e+01
2.213934631347656250e+02
-8.197087097167968750e+01
2.729085350036621094e+01
1.351252136230468750e+02
1.313611602783203125e+02
1.666861877441406250e+02
1.248644104003906250e+02
1.126105804443359375e+02
5.494098663330078125e+01
-2.074127769470214844e+01
-2.470925569534301758e+00
-1.831173133850097656e+01
-1.894547882080078125e+02
2.248698425292968750e+02
3.976498031616210938e+01
-2.593913650512695312e+01
1.212183609008789062e+02
1.006669158935546875e+02
-1.724169158935546875e+02
9.300907135009765625e+01
-2.585002517700195312e+01
-7.172766113281250000e+01
-9.733357238769531250e+01
-1.726955108642578125e+02
-3.173135280609130859e+00
7.326557922363281250e+01
6.538814544677734375e+01
2.273493347167968750e+02
-5.586091995239257812e+01
8.503002929687500000e+01
2.278065643310546875e+02
1.092490081787109375e+02
2.584594726562500000e+01
-2.179890632629394531e+01
-6.092539787292480469e+00
-4.243149948120117188e+01
4.641624832153320312e+01
-9.786333084106445312e+00
-1.293760375976562500e+02
-1.210439968109130859e+01
-5.701150131225585938e+01
2.026040039062500000e+02
-4.586675167083740234e+00
-8.296339988708496094e+00
9.006610870361328125e+01
2.702305030822753906e+01
-6.112200546264648438e+01
-5.077409744262695312e+00
-2.300857925415039062e+01
1.774064178466796875e+02
1.444474182128906250e+02
3.190404510498046875e+01
-4.940116500854492188e+01
-4.636040496826171875e+01
-6.608997344970703125e+01
-1.697091674804687500e+01
2.865473937988281250e+01
6.045006561279296875e+01
-1.255608291625976562e+02
1.288634681701660156e+01
-2.313683128356933594e+01
-5.320029830932617188e+01
-3.951495742797851562e+01
-1.335431518554687500e+02
-6.738088989257812500e+01
4.739199066162109375e+01
2.637870407104492188e+01
5.764747238159179688e+01
-5.377510070800781250e+01
1.998410034179687500e+02
-1.049204025268554688e+02
4.788118743896484375e+01
-4.102527618408203125e+01
-3.592044448852539062e+01
1.305475158691406250e+02
6.561011505126953125e+01
-6.419296264648437500e+01
-1.926512145996093750e+02
1.355144042968750000e+02
1.170188674926757812e+02
3.867103576660156250e+01
-1.255398025512695312e+02
-1.363262023925781250e+02
1.014744262695312500e+02
3.731018066406250000e+01
2.173147735595703125e+02
-1.132892227172851562e+02
5.405747985839843750e+01
-9.430232238769531250e+01
2.845525360107421875e+01
6.364126968383789062e+01
-1.158132705688476562e+02
-1.058196868896484375e+02
-5.907068252563476562e+01
1.885433349609375000e+02
-2.090146026611328125e+02
-7.712509632110595703e+00
6.650013732910156250e+01
-1.835352783203125000e+02
-6.612722778320312500e+01
1.653758850097656250e+02
-1.284661102294921875e+02
-2.607366943359375000e+02
1.671020812988281250e+02
1.422734069824218750e+01
2.043027687072753906e+01
-6.416325378417968750e+01
1.445676574707031250e+02
1.495963287353515625e+02
-1.247991790771484375e+02
1.110440750122070312e+02
6.121983528137207031e+00
-1.235363159179687500e+02
2.588001441955566406e+01
-1.707223358154296875e+02
7.312104797363281250e+01
1.852796478271484375e+02
1.198802490234375000e+02
3.098984336853027344e+01
1.089197006225585938e+02
-5.700291824340820312e+01
-5.241138839721679688e+01
-1.206990814208984375e+02
-1.552610683441162109e+01
-7.241685485839843750e+01
-2.960200881958007812e+01
-8.024906158447265625e+01
9.381843566894531250e+01
-1.780727386474609375e+01
-2.539084243774414062e+01
8.575536346435546875e+01
-7.905959320068359375e+01
5.090556716918945312e+01
-1.843342590332031250e+02
-3.296510314941406250e+01
4.779026412963867188e+01
8.546041488647460938e+00
1.995217590332031250e+02
2.974695739746093750e+02
2.748188400268554688e+01
4.584912109375000000e+01
2.428538322448730469e+00
-2.531007003784179688e+01
-5.089352035522460938e+01
6.564157104492187500e+01
-1.717520904541015625e+02
-1.720593643188476562e+01
-8.186510467529296875e+01
-7.691085052490234375e+01
-1.873029708862304688e+01
-1.261410369873046875e+02
4.282182693481445312e+01
-2.004873046875000000e+02
9.424157714843750000e+01
8.067260742187500000e+01
-2.810489845275878906e+01
-5.357086181640625000e+01
1.186159362792968750e+02
1.037714385986328125e+02
3.061243247985839844e+01
-7.268149566650390625e+01
1.795949096679687500e+02
1.696697082519531250e+02
2.661715507507324219e+01
1.036499862670898438e+02
-8.932513427734375000e+01
-8.666402435302734375e+01
6.228408050537109375e+01
4.805506896972656250e+01
-1.119547500610351562e+02
-1.055904674530029297e+01
-5.876706695556640625e+01
-6.673103332519531250e+00
-2.553991699218750000e+01
-4.197327041625976562e+01
-1.676909065246582031e+01
-1.215629119873046875e+02
1.693054389953613281e+01
-3.729948806762695312e+01
-1.285496330261230469e+01
1.306002044677734375e+02
5.041127777099609375e+01
4.493753051757812500e+01
-9.863105773925781250e+01
-7.445940399169921875e+01
-2.129667091369628906e+01
-1.755613088607788086e+00
-1.685411987304687500e+02
-4.151991653442382812e+01
1.027580718994140625e+02
-7.012420654296875000e+01
8.350013732910156250e+01
-2.039806556701660156e+01
1.294990444183349609e+01
9.844501495361328125e+01
-1.410641479492187500e+02
5.944124984741210938e+01
-9.262782287597656250e+01
-4.901507949829101562e+01
-1.393550567626953125e+02
-4.570177078247070312e+01
-9.659905433654785156e+00
1.553391075134277344e+01
8.970462036132812500e+01
-1.164580841064453125e+02
-7.322854042053222656e+00
-7.014395904541015625e+01
1.349291992187500000e+02
2.528378295898437500e+02
1.161239395141601562e+02
-7.601456451416015625e+01
-1.033255310058593750e+02
-1.094826660156250000e+02
1.368089866638183594e+01
5.278331756591796875e+01
-6.408991241455078125e+01
-2.611297035217285156e+01
1.170552730560302734e+01
-4.850666522979736328e+00
1.791519317626953125e+02
2.431554412841796875e+01
-5.309461212158203125e+01
1.230520248413085938e+02
-4.711388778686523438e+01
1.024436664581298828e+01
3.842812776565551758e+00
9.729953002929687500e+01
6.544136047363281250e+01
4.360058212280273438e+01
-1.531324920654296875e+02
-5.462742614746093750e+01
-1.014698486328125000e+02
-1.109248962402343750e+02
1.210599441528320312e+02
8.376790618896484375e+01
-1.361614990234375000e+02
-4.696809291839599609e+00
7.345587921142578125e+01
-6.926058959960937500e+01
3.007629776000976562e+01
7.487586975097656250e+01
-1.671687927246093750e+02
6.115464401245117188e+01
-1.179950809478759766e+01
6.375297164916992188e+01
-4.629779052734375000e+01
1.022597656250000000e+02
-4.772822952270507812e+01
-5.830371856689453125e+01
1.250975723266601562e+02
4.803852844238281250e+01
6.769520568847656250e+01
-5.050022125244140625e+01
2.217086791992187500e+02
-1.334043426513671875e+02
5.204602432250976562e+01
1.895049810409545898e+00
1.605533905029296875e+02
-2.124307250976562500e+01
-8.056710815429687500e+01
1.923194885253906250e+01
2.807810668945312500e+02
-1.955281448364257812e+01
1.276724090576171875e+02
-2.751033973693847656e+01
1.313351745605468750e+02
-1.196142387390136719e+01
5.160691070556640625e+01
1.630133819580078125e+02
6.172842979431152344e+00
-2.629430389404296875e+01
1.002341175079345703e+01
-3.450156021118164062e+01
1.242414379119873047e+01
-1.192957878112792969e+01
1.018240432739257812e+02
4.956306457519531250e+01
1.006518745422363281e+01
-1.572127532958984375e+02
-1.414107055664062500e+02
5.023937988281250000e+01
2.956356506347656250e+02
-1.069081039428710938e+02
1.481485080718994141e+01
-3.000892066955566406e+01
-2.119065093994140625e+01
-2.673876647949218750e+02
-8.087574768066406250e+01
1.546543579101562500e+02
-6.342989730834960938e+01
-2.876329040527343750e+01
7.550221252441406250e+01
4.868965911865234375e+01
-9.897216796875000000e+01
3.372012710571289062e+01
8.233638763427734375e+00
1.439427795410156250e+02
-1.234623641967773438e+02
1.525825691223144531e+01
-2.273350067138671875e+02
-1.328698730468750000e+02
-6.592599487304687500e+01
1.814945220947265625e+02
2.126087188720703125e+02
4.242107391357421875e+01
-2.882986068725585938e+01
-1.776026916503906250e+02
-4.142356109619140625e+01
-5.195485305786132812e+01
-8.834297180175781250e+01
-1.252103118896484375e+02
1.451443481445312500e+02
-5.786793136596679688e+01
-4.910118865966796875e+01
-8.537494659423828125e+00
-4.004822921752929688e+01
-1.174676437377929688e+02
-2.819142341613769531e+01
-2.063332366943359375e+02
9.699248504638671875e+01
1.144964370727539062e+02
-9.445407867431640625e+01
-1.741997528076171875e+02
1.006186218261718750e+02
-1.843561706542968750e+02
-4.388240432739257812e+01
1.395516967773437500e+02
-6.961356353759765625e+01
6.085279464721679688e+01
-2.322543907165527344e+01
-8.227021217346191406e+00
-5.934207916259765625e+01
-2.213034362792968750e+02
-7.377474975585937500e+01
-5.068366622924804688e+01
-8.204570770263671875e+01
-2.292821960449218750e+02
-1.118147583007812500e+02
8.202442932128906250e+01
-4.406936645507812500e+01
1.359875030517578125e+02
1.280989227294921875e+02
2.392289352416992188e+01
-7.608390808105468750e+01
-5.475775527954101562e+01
-4.030554962158203125e+01
2.800554275512695312e+01
2.807632064819335938e+01
4.628378295898437500e+01
-6.244948577880859375e+01
-6.995443725585937500e+01
1.948519134521484375e+01
-1.065741577148437500e+02
-1.009288940429687500e+02
-9.119557952880859375e+01
1.586779356002807617e+00
2.590074157714843750e+01
1.960323143005371094e+01
1.404842987060546875e+02
9.268032836914062500e+01
3.345850219726562500e+02
8.992478942871093750e+01
-1.082466964721679688e+02
-1.845876312255859375e+02
4.222022247314453125e+01
-2.500670242309570312e+01
1.576286010742187500e+02
6.001567077636718750e+01
1.413704681396484375e+02
-8.402744293212890625e+01
2.051539993286132812e+01
-1.571427154541015625e+02
4.508308410644531250e+01
1.522249450683593750e+02
-9.666706848144531250e+01
5.527933120727539062e+01
-5.532661056518554688e+01
1.885379600524902344e+01
-3.080603218078613281e+01
3.996180772781372070e+00
8.634014892578125000e+01
-7.349391937255859375e+01
6.478370666503906250e+01
-4.818293762207031250e+01
-1.737859153747558594e+01
-1.454055786132812500e+02
9.339521408081054688e+00
-1.238236389160156250e+02
-1.489735565185546875e+02
-4.939484024047851562e+01
6.531003570556640625e+01
-3.881385040283203125e+01
4.077229690551757812e+01
-6.675192260742187500e+01
5.108506011962890625e+01
-2.100733947753906250e+02
-3.371894073486328125e+01
-3.624175262451171875e+01
1.281639404296875000e+02
3.059388923645019531e+01
4.852168273925781250e+01
1.470127410888671875e+02
1.181845779418945312e+02
-2.789057159423828125e+01
-6.432109832763671875e+01
7.183341217041015625e+01
8.319282531738281250e+01
1.196436023712158203e+01
6.708507537841796875e+01
-6.568640899658203125e+01
3.737710571289062500e+01
-1.336368255615234375e+02
1.275721206665039062e+02
-6.864482879638671875e+01
-4.580133438110351562e+00
9.980724334716796875e+00
-1.864372372627258301e+00
-8.130344390869140625e+01
-1.605706939697265625e+02
4.452108764648437500e+01
-8.071489334106445312e+00
4.123912048339843750e+01
1.121200942993164062e+02
-1.476142883300781250e+02
8.911694335937500000e+01
5.790674591064453125e+01
-5.060585784912109375e+01
-8.494918823242187500e+00
1.458530235290527344e+01
-3.228434371948242188e+01
3.935771179199218750e+01
2.020008802413940430e+00
1.692783355712890625e+02
-3.021354064941406250e+02
6.311109542846679688e+01
-6.612915039062500000e+01
-6.514896392822265625e+01
-9.637857818603515625e+01
-1.401163005828857422e+01
4.901859283447265625e+01
1.319146881103515625e+02
1.055632686614990234e+01
-7.611771392822265625e+01
-1.324136810302734375e+02
1.691829800605773926e+00
1.426151084899902344e+01
6.947665691375732422e+00
3.971702194213867188e+01
3.579706668853759766e+00
-1.034040222167968750e+02
-3.388512039184570312e+01
1.633323974609375000e+02
-1.599007099866867065e-01
1.151623916625976562e+01
-1.549493255615234375e+02
-4.422858715057373047e+00
3.852477264404296875e+01
-2.136581039428710938e+01
1.724574737548828125e+02
-7.004188537597656250e+01
-4.599598693847656250e+01
-2.053712654113769531e+01
-8.480921745300292969e+00
-1.495989227294921875e+02
-2.052430534362792969e+01
-3.181902503967285156e+01
2.832857322692871094e+01
-4.964885234832763672e+00
2.409431648254394531e+01
1.833317871093750000e+02
6.822216033935546875e+01
-6.155221462249755859e+00
1.751358389854431152e+00
2.527900238037109375e+02
-3.608982467651367188e+01
9.037368774414062500e+01
9.329363822937011719e+00
-1.307375640869140625e+02
1.353927993774414062e+01
-5.873758697509765625e+01
-5.405673503875732422e+00
-2.526665191650390625e+02
4.795524597167968750e+01
-1.437693023681640625e+02
-4.203517150878906250e+01
1.731486320495605469e+01
4.824601650238037109e+00
4.940391540527343750e+01
2.188839912414550781e+01
5.491740798950195312e+01
-1.118213057518005371e+00
2.273714294433593750e+02
-8.412776947021484375e+01
1.219897994995117188e+02
4.249791336059570312e+01
-4.215230941772460938e+01
-1.303183593750000000e+02
-3.252901792526245117e+00
1.196435775756835938e+02
3.193771362304687500e+02
1.130948333740234375e+02
4.394393920898437500e+00
1.840249328613281250e+02
-1.095143051147460938e+02
1.091946029663085938e+02
1.192090530395507812e+02
-5.540605926513671875e+01
-1.503212585449218750e+02
-2.719879150390625000e+01
-6.210325241088867188e+01
4.743730545043945312e+01
-2.172988433837890625e+02
5.550773620605468750e+01
5.893705368041992188e+01
-1.176119232177734375e+02
-1.399158782958984375e+02
1.291207580566406250e+02
-6.195469665527343750e+01
-4.122500610351562500e+01
1.587540435791015625e+02
-8.546454620361328125e+01
-2.826321983337402344e+01
5.951789474487304688e+01
1.397696075439453125e+02
-2.126132392883300781e+01
8.910317230224609375e+01
-1.072894363403320312e+02
-2.785304260253906250e+01
-1.080025177001953125e+02
-6.345682144165039062e+01
1.309487152099609375e+02
1.317617187500000000e+02
-1.019214248657226562e+01
1.807398986816406250e+02
-8.385577392578125000e+01
5.951916122436523438e+01
1.356998138427734375e+02
-9.221479034423828125e+01
-1.485848999023437500e+02
-2.496470184326171875e+02
1.857933654785156250e+02
6.550115203857421875e+01
-6.190062332153320312e+01
1.898020172119140625e+02
6.484614562988281250e+01
-1.038652267456054688e+02
-2.258376502990722656e+01
-6.397267532348632812e+01
2.240559387207031250e+01
1.996800994873046875e+01
2.806567573547363281e+01
1.075609207153320312e+00
-1.163013839721679688e+01
-4.900944900512695312e+01
3.579814910888671875e+01
-4.439152145385742188e+01
-9.160621643066406250e+01
-1.272089004516601562e+02
1.414959106445312500e+02
6.769361877441406250e+01
5.478678894042968750e+01
-1.248878479003906250e+02
-3.977476119995117188e+01
-1.789113426208496094e+01
3.886014556884765625e+01
1.849476165771484375e+02
-5.752681350708007812e+01
-7.352626037597656250e+01
-1.142355422973632812e+02
8.855905151367187500e+01
1.038933410644531250e+02
-8.765012359619140625e+01
8.769637298583984375e+01
-3.473271560668945312e+01
-3.309008789062500000e+01
-1.565367317199707031e+01
-4.205173873901367188e+01
7.110560607910156250e+01
7.592338562011718750e+01
-7.123680114746093750e+01
9.977822875976562500e+01
-1.578076934814453125e+01
-9.143039703369140625e+01
1.734780883789062500e+01
1.571971282958984375e+02
-2.680733871459960938e+01
1.099136352539062500e+02
-2.197360610961914062e+01
-8.029772949218750000e+01
1.876845741271972656e+01
-3.562888336181640625e+01
9.125256347656250000e+01
-4.229487991333007812e+01
3.861726760864257812e+01
2.401989746093750000e+02
1.065222854614257812e+02
1.264490127563476562e+02
-7.310163879394531250e+01
1.425027313232421875e+02
-2.477727699279785156e+01
2.646046638488769531e+01
-7.534235382080078125e+01
-1.180487289428710938e+02
-3.159334564208984375e+01
5.736458969116210938e+01
4.053146972656250000e+02
8.586045837402343750e+01
1.328740081787109375e+02
-6.978009033203125000e+01
5.320946216583251953e+00
1.571382904052734375e+02
-1.781103897094726562e+01
-2.872689056396484375e+01
2.648177185058593750e+02
-2.456182861328125000e+01
-5.411235809326171875e+01
2.411893081665039062e+01
1.359177246093750000e+02
6.246340751647949219e+00
1.998954582214355469e+01
-1.241750488281250000e+02
1.533039398193359375e+02
-6.309520721435546875e+01
-4.674532699584960938e+01
1.461897888183593750e+02
-7.880094146728515625e+01
-2.421464538574218750e+01
1.479020843505859375e+02
2.423260498046875000e+01
-5.879725265502929688e+01
1.067547454833984375e+02
-3.865979766845703125e+01
1.073201293945312500e+02
1.137222766876220703e+01
1.233558197021484375e+02
-1.090078163146972656e+01
-4.066117858886718750e+01
-1.252410888671875000e+02
-4.142072296142578125e+01
1.556345672607421875e+02
2.649781799316406250e+01
-5.513070678710937500e+01
-5.414181900024414062e+01
8.665858459472656250e+01
-6.820362091064453125e+00
-2.092250823974609375e+01
8.185048675537109375e+01
-1.967460250854492188e+01
-1.212368392944335938e+02
1.076319122314453125e+02
1.648495674133300781e+01
8.569005584716796875e+01
-4.050676345825195312e+01
4.218518829345703125e+01
2.538335990905761719e+01
-1.108549346923828125e+02
-3.035873985290527344e+01
-1.014433593750000000e+02
-8.358322143554687500e+01
1.934773063659667969e+01
-3.699329376220703125e+01
2.047085762023925781e+01
2.703432655334472656e+01
-1.943350982666015625e+02
-4.338732910156250000e+01
1.214229354858398438e+02
5.110501480102539062e+01
-3.649588775634765625e+01
-7.610449981689453125e+01
8.652648925781250000e+01
-1.433098888397216797e+01
-7.605783462524414062e+00
1.061016235351562500e+02
-1.561093292236328125e+02
6.991709136962890625e+01
-9.890055847167968750e+01
-4.588689041137695312e+01
-1.573456096649169922e+01
-8.267995452880859375e+01
1.290192260742187500e+02
5.422566604614257812e+01
-7.951253509521484375e+01
1.817702484130859375e+02
1.196784377098083496e+00
-7.227140045166015625e+01
2.498179435729980469e+01
-1.595446166992187500e+02
1.100580062866210938e+02
1.107849502563476562e+02
4.395219802856445312e+01
-7.449361419677734375e+01
2.041054725646972656e+01
1.329301300048828125e+02
2.624291801452636719e+01
-7.593033599853515625e+01
-1.335287952423095703e+01
-9.123875617980957031e+00
1.045394039154052734e+01
-9.368756866455078125e+01
-2.955152702331542969e+01
2.933808517456054688e+01
5.194184112548828125e+01
-1.631407012939453125e+02
-5.688489532470703125e+01
-7.835473632812500000e+01
-4.695849609375000000e+01
8.918823242187500000e+01
2.231015205383300781e+01
1.318130798339843750e+02
7.782794952392578125e+01
-3.935593414306640625e+01
8.906754302978515625e+01
1.036147460937500000e+02
3.953032302856445312e+01
7.475667572021484375e+01
-7.731671905517578125e+01
4.399465179443359375e+01
-1.419010162353515625e+02
2.180766143798828125e+02
1.402102203369140625e+02
2.278511047363281250e+01
-6.386284637451171875e+01
8.952019500732421875e+01
-1.699512023925781250e+02
7.957877349853515625e+01
7.620785522460937500e+01
4.298323822021484375e+01
1.281349945068359375e+02
-1.444695854187011719e+01
1.173137664794921875e+02
9.431974029541015625e+01
3.696154785156250000e+01
2.128322792053222656e+01
-9.162692260742187500e+01
2.137695503234863281e+01
-3.280018234252929688e+01
2.457810668945312500e+02
6.361085891723632812e+01
2.067236022949218750e+02
6.387173080444335938e+01
1.079060668945312500e+02
7.178907871246337891e+00
1.148205642700195312e+02
5.286388397216796875e+01
-8.458708190917968750e+01
1.388702850341796875e+02
3.921533966064453125e+01
2.568659667968750000e+02
1.313669281005859375e+02
-1.815210342407226562e+01
6.301801681518554688e+01
1.219932174682617188e+01
-7.165826416015625000e+01
1.244283447265625000e+02
7.419319152832031250e+01
5.283628082275390625e+01
-3.834331750869750977e+00
3.638058471679687500e+01
1.381291046142578125e+02
9.435995221138000488e-01
2.949755096435546875e+01
8.122451782226562500e+01
-6.261901092529296875e+01
-5.850796508789062500e+01
1.425823402404785156e+01
-1.329236388206481934e+00
2.109315872192382812e+01
1.252064666748046875e+02
-1.000884056091308594e+01
1.526085815429687500e+02
-4.313460540771484375e+01
-4.781508445739746094e+00
-1.324047393798828125e+02
-5.362918853759765625e+00
-8.085503387451171875e+01
-1.127621364593505859e+01
8.264881134033203125e+01
4.060924530029296875e+00
2.062943267822265625e+02
-3.580595397949218750e+01
-5.445177459716796875e+01
-1.659187889099121094e+01
8.553141784667968750e+01
-1.776721496582031250e+02
-8.626338195800781250e+01
-1.704068450927734375e+02
-6.367588043212890625e+01
6.417533111572265625e+01
-7.961450195312500000e+01
2.638381958007812500e+02
-8.313237762451171875e+01
-7.120297241210937500e+01
-2.208488159179687500e+02
-2.413567810058593750e+02
-3.099836921691894531e+01
2.402416992187500000e+02
-2.444447021484375000e+02
-2.812257766723632812e+01
2.638228759765625000e+02
1.172877807617187500e+02
1.232996559143066406e+01
-4.225649261474609375e+01
-2.075202941894531250e+02
-9.949599456787109375e+01
1.271028289794921875e+02
1.888531646728515625e+02
1.956398773193359375e+01
-5.902679443359375000e+01
8.477371215820312500e+01
-2.555187416076660156e+01
1.232522125244140625e+02
-4.654705047607421875e+01
-5.132447433471679688e+01
1.574034271240234375e+02
2.651857948303222656e+01
1.037331008911132812e+02
1.645685424804687500e+02
-6.270838546752929688e+01
-4.618332672119140625e+01
1.019093799591064453e+01
5.438968658447265625e+01
1.327217407226562500e+02
-5.943165588378906250e+01
2.553647766113281250e+02
-9.730722045898437500e+01
3.411268234252929688e+01
-5.741378784179687500e+01
-1.027780532836914062e+02
-4.185204696655273438e+01
1.318308734893798828e+01
-1.031811370849609375e+02
3.852705955505371094e+00
1.368616638183593750e+02
-2.959000778198242188e+01
3.926157760620117188e+01
-7.032221984863281250e+01
2.448594818115234375e+02
-1.337323188781738281e+01
-2.736291170120239258e+00
8.026482391357421875e+01
-3.935871887207031250e+01
-2.751865005493164062e+01
-4.553316116333007812e+01
1.255484619140625000e+02
-2.406040954589843750e+01
-6.825454235076904297e-01
7.151043701171875000e+01
-6.888312530517578125e+01
5.712099838256835938e+01
8.793699645996093750e+01
1.421795654296875000e+02
1.061959381103515625e+02
4.935314178466796875e+01
1.151140975952148438e+01
-5.072715377807617188e+01
-2.374606895446777344e+01
6.739582061767578125e+01
-8.880596160888671875e+01
-1.845745658874511719e+01
-2.418336791992187500e+02
-3.401046752929687500e+01
-9.723725891113281250e+01
1.961150512695312500e+02
-1.477110443115234375e+02
-9.180220031738281250e+01
-3.008762359619140625e+01
-4.437655639648437500e+01
-1.849509000778198242e+00
-1.591079235076904297e+01
6.200416564941406250e+01
8.618560791015625000e+01
9.695590209960937500e+01
2.624239921569824219e+01
9.578473663330078125e+01
1.362044219970703125e+02
-2.187196350097656250e+01
6.511903762817382812e+00
-6.494377136230468750e+01
-8.655284118652343750e+01
2.288922119140625000e+01
-6.186240768432617188e+01
1.120287933349609375e+02
1.193693313598632812e+02
-4.884711074829101562e+01
2.523828277587890625e+02
6.844934082031250000e+01
-6.445657348632812500e+01
-1.896917724609375000e+02
9.173188781738281250e+01
-8.401976776123046875e+01
-2.967661857604980469e+01
8.276351928710937500e+01
8.094870758056640625e+01
-1.285645103454589844e+01
7.030038452148437500e+01
-1.534248657226562500e+02
3.207159805297851562e+01
2.162346191406250000e+02
1.109591522216796875e+02
-1.067663574218750000e+02
-9.442911529541015625e+01
-3.095347023010253906e+01
1.513895874023437500e+02
-3.416699600219726562e+01
7.463475799560546875e+01
2.839246940612792969e+01
8.253858184814453125e+01
2.082655487060546875e+02
-8.591136932373046875e+01
1.262071838378906250e+02
-4.105733489990234375e+01
-3.072283029556274414e+00
1.127434062957763672e+01
-1.166739120483398438e+02
9.525279998779296875e+01
1.974247932434082031e+01
8.097067260742187500e+01
9.851046752929687500e+01
-1.214811420440673828e+01
-1.231073474884033203e+01
7.286842346191406250e+01
1.203199844360351562e+02
1.043317794799804688e+02
1.585745391845703125e+02
7.897315979003906250e+01
1.211728363037109375e+02
-8.446010589599609375e+01
1.666044425964355469e+01
1.182564163208007812e+02
1.185988311767578125e+02
8.913267135620117188e+00
1.232830505371093750e+02
1.056888580322265625e+02
-7.049883270263671875e+01
3.700178527832031250e+01
-4.969281256198883057e-01
7.941832542419433594e+00
1.530375957489013672e+01
1.039236526489257812e+02
7.193196868896484375e+01
-1.544363403320312500e+02
-7.619509124755859375e+01
-6.292607116699218750e+01
-5.290621566772460938e+01
-9.341827392578125000e+01
1.378585662841796875e+02
4.135455322265625000e+01
-6.653681182861328125e+01
4.598063659667968750e+01
-1.047585144042968750e+02
-1.350059032440185547e+01
-9.321136474609375000e+00
6.881321907043457031e+00
5.908734893798828125e+01
-2.562523841857910156e+01
3.605804824829101562e+01
1.240437850952148438e+02
6.326218414306640625e+01
-7.935895538330078125e+01
-1.449834442138671875e+01
1.374326019287109375e+02
-1.634036712646484375e+02
1.100553054809570312e+02
1.501428070068359375e+02
-7.174317169189453125e+01
3.963953399658203125e+01
-9.718360137939453125e+01
1.317619628906250000e+02
-7.648093414306640625e+01
4.611170959472656250e+01
-2.305280456542968750e+02
4.462718200683593750e+01
9.801479339599609375e+01
-8.954295349121093750e+01
-1.450158214569091797e+01
-2.968567276000976562e+01
1.236804351806640625e+02
-3.271408843994140625e+01
1.848876800537109375e+02
8.503980255126953125e+01
1.139050140380859375e+02
-6.206805706024169922e+00
-9.746741294860839844e+00
9.148754119873046875e+01
-6.359351730346679688e+01
-1.430667877197265625e+02
-7.075509643554687500e+01
6.193988800048828125e+01
2.881022453308105469e+01
1.218865680694580078e+01
-1.022914428710937500e+02
1.397874298095703125e+02
-2.204055023193359375e+02
1.414991760253906250e+01
5.965441894531250000e+01
3.844468688964843750e+01
7.455727386474609375e+01
1.360024833679199219e+01
-4.565734100341796875e+01
-6.421903991699218750e+01
-7.884443664550781250e+01
-1.155641937255859375e+02
1.079519882202148438e+02
2.253603935241699219e+01
1.270394287109375000e+02
-9.928956604003906250e+01
-2.091665458679199219e+01
7.689804840087890625e+01
-6.742520141601562500e+01
1.622961578369140625e+02
6.375554656982421875e+01
3.906787490844726562e+01
-3.154197883605957031e+01
3.110511169433593750e+02
9.065298080444335938e+00
-6.463591003417968750e+01
-6.421499633789062500e+01
1.249307479858398438e+02
7.642513275146484375e+00
-3.827931594848632812e+01
6.068950653076171875e+00
-5.491486358642578125e+01
5.240096449851989746e-01
-3.650046157836914062e+01
1.112460479736328125e+02
1.861751747131347656e+01
-1.139917755126953125e+02
6.691378021240234375e+01
-4.864151000976562500e+01
1.109255676269531250e+02
2.549444389343261719e+01
-1.171922454833984375e+02
-1.147009353637695312e+02
6.169538974761962891e+00
-4.663532638549804688e+01
-6.553415209054946899e-02
2.447852630615234375e+02
1.725924253463745117e+00
9.520480346679687500e+01
-1.311751708984375000e+02
-1.186185226440429688e+02
6.938137054443359375e+01
-1.187065277099609375e+02
7.520664215087890625e+01
1.634994812011718750e+02
-1.265046463012695312e+02
-4.086747360229492188e+01
1.272800903320312500e+02
8.160807037353515625e+01
-1.547055053710937500e+01
6.792665100097656250e+01
-4.639868164062500000e+01
1.586759662628173828e+01
7.872293853759765625e+01
1.068521881103515625e+02
-7.964635467529296875e+01
9.806874847412109375e+01
-1.532004699707031250e+02
2.006748580932617188e+01
-1.295363616943359375e+02
1.656363677978515625e+02
9.268688964843750000e+01
-5.534167480468750000e+01
1.147576293945312500e+02
1.869404144287109375e+02
-9.227172088623046875e+01
-4.930725860595703125e+01
4.522838592529296875e+01
4.743439102172851562e+01
9.373916625976562500e+01
-1.018718872070312500e+02
-9.211151123046875000e+01
4.551315689086914062e+01
-2.107838058471679688e+01
5.765456390380859375e+01
-7.825093078613281250e+01
-3.605171966552734375e+01
-1.461357574462890625e+02
3.077222061157226562e+01
-3.856231307983398438e+01
1.108914718627929688e+02
7.594344329833984375e+01
-6.046599197387695312e+01
7.308195495605468750e+01
-2.401367378234863281e+01
3.866550064086914062e+01
-3.398501205444335938e+01
1.982292175292968750e+02
-7.251678466796875000e+01
-1.431565093994140625e+02
8.363121032714843750e+01
-6.784365844726562500e+01
-5.935038375854492188e+01
-8.785058593750000000e+01
-6.266229629516601562e+01
1.784137420654296875e+02
1.031445236206054688e+02
6.688881683349609375e+01
-3.591756439208984375e+01
1.119896316528320312e+02
-5.268645858764648438e+01
1.394577789306640625e+02
3.417576980590820312e+01
-1.515366744995117188e+01
2.695140457153320312e+01
8.114877319335937500e+01
-7.904455566406250000e+01
-1.138647460937500000e+02
3.997809219360351562e+01
-8.624427032470703125e+01
8.056220245361328125e+01
-9.194497680664062500e+01
6.866938591003417969e+00
-5.840681076049804688e+01
-5.462439727783203125e+01
8.305004882812500000e+01
-2.869335174560546875e+01
-4.131532192230224609e+00
2.033420562744140625e+02
2.639685974121093750e+02
-9.656621551513671875e+01
-3.121616172790527344e+01
-1.336909637451171875e+02
-1.949148750305175781e+01
-1.130650863647460938e+02
-7.777918243408203125e+01
-3.100101661682128906e+01
3.996811389923095703e+00
2.849879455566406250e+02
5.624995803833007812e+01
2.732961463928222656e+01
9.150592041015625000e+01
-1.515260162353515625e+02
1.146393966674804688e+01
4.187205123901367188e+01
1.432488858699798584e-01
5.372451400756835938e+01
-9.497106552124023438e+00
2.076196861267089844e+01
-1.021306800842285156e+01
-3.409585189819335938e+01
1.494222717285156250e+02
-1.165212726593017578e+01
-7.440121459960937500e+01
2.273861846923828125e+02
-1.253403167724609375e+02
6.855657196044921875e+01
6.470473480224609375e+01
-2.275975227355957031e+01
7.633342742919921875e+01
7.065989685058593750e+01
2.693400955200195312e+01
1.054370403289794922e+01
-1.016959304809570312e+02
-1.143204574584960938e+02
-1.452203826904296875e+02
3.195843315124511719e+01
6.269832992553710938e+01
5.510100555419921875e+01
3.228512287139892578e+00
1.492761077880859375e+02
7.156742095947265625e+01
-5.442850494384765625e+01
1.701306915283203125e+01
-8.086530303955078125e+01
-1.725922203063964844e+01
8.675540161132812500e+01
-7.360059356689453125e+01
4.171710205078125000e+01
9.208950042724609375e+01
2.919065475463867188e+00
8.544920921325683594e+00
1.362870330810546875e+02
-5.484947967529296875e+01
3.165882301330566406e+01
-4.095658779144287109e+00
2.875178222656250000e+02
1.355352783203125000e+02
-1.160092926025390625e+01
7.558092498779296875e+01
2.976098632812500000e+01
-8.708552551269531250e+01
1.689222526550292969e+01
7.636131286621093750e+00
3.949397802352905273e+00
5.651829147338867188e+01
3.596001052856445312e+01
7.287477874755859375e+01
2.537213592529296875e+02
1.624668884277343750e+02
-4.869438934326171875e+01
6.093292999267578125e+01
2.107376403808593750e+02
7.295877075195312500e+01
9.204203796386718750e+01
-1.712350769042968750e+02
-7.213557362556457520e-01
5.564852905273437500e+01
7.350978088378906250e+01
1.004652404785156250e+02
1.699675750732421875e+02
-7.764736175537109375e+01
-9.436264038085937500e+01
1.005139617919921875e+02
7.150415039062500000e+01
-1.379609222412109375e+02
1.144325485229492188e+02
4.389910888671875000e+01
5.711459159851074219e+00
-1.112705459594726562e+02
4.346146392822265625e+01
-5.169399261474609375e+01
1.842796630859375000e+02
6.955125427246093750e+01
4.715226364135742188e+01
-1.399479217529296875e+02
-1.225912551879882812e+02
4.558904647827148438e+01
-6.522631835937500000e+01
-7.997386169433593750e+01
2.082628479003906250e+02
-3.398662185668945312e+01
1.520603942871093750e+02
-8.794929504394531250e+01
-5.204345703125000000e+00
-2.672857856750488281e+01
6.082590103149414062e+01
-1.232098312377929688e+02
-1.407760620117187500e+00
9.618258666992187500e+01
5.411080551147460938e+01
-1.655704498291015625e+02
-1.778098754882812500e+02
3.944929122924804688e+01
-1.771566581726074219e+01
2.086183776855468750e+02
6.966246604919433594e+00
-1.121771240234375000e+02
4.414952468872070312e+01
-1.690381774902343750e+02
-9.792876434326171875e+01
-3.254793882369995117e+00
3.372729873657226562e+01
-6.406071662902832031e+00
1.017365550994873047e+01
-4.411409759521484375e+01
4.508079528808593750e+01
-9.453327941894531250e+01
5.166877365112304688e+01
3.133717727661132812e+01
-1.409533081054687500e+02
9.820815277099609375e+01
1.738176727294921875e+02
9.627402496337890625e+01
4.594337463378906250e+00
5.358916091918945312e+01
9.280860137939453125e+01
4.609415817260742188e+01
9.155836486816406250e+01
-2.169548034667968750e+02
1.466376185417175293e-01
-4.843991851806640625e+01
-3.013608169555664062e+01
1.979532165527343750e+02
2.816636848449707031e+01
-1.390747833251953125e+02
-7.124706268310546875e+01
-3.287049865722656250e+01
1.048513031005859375e+02
-2.471076202392578125e+01
2.003418884277343750e+02
1.122868881225585938e+02
2.179404296875000000e+02
-8.259326171875000000e+01
9.484345245361328125e+01
7.912319946289062500e+01
-4.275299072265625000e+00
1.401201629638671875e+02
4.684169769287109375e+01
1.417261314392089844e+01
-3.508484268188476562e+01
-3.444071197509765625e+01
-7.543148040771484375e+01
1.432627296447753906e+01
-9.613867187500000000e+01
-1.097096786499023438e+02
1.371337127685546875e+02
-1.152390823364257812e+02
1.016569137573242188e+01
6.513967132568359375e+01
-4.954806518554687500e+01
8.742559814453125000e+01
-1.789964599609375000e+02
-1.358580169677734375e+02
1.772115478515625000e+02
-2.972369194030761719e+01
8.177090454101562500e+01
2.743109703063964844e+01
-5.024337768554687500e+01
-1.484821624755859375e+02
8.147908020019531250e+01
1.941072998046875000e+02
2.459962272644042969e+01
-9.923107147216796875e+01
9.817304992675781250e+01
9.268330383300781250e+01
-2.231251525878906250e+01
3.337120056152343750e+01
1.057476272583007812e+02
-1.692573089599609375e+02
-1.320103912353515625e+02
-1.448487472534179688e+01
1.059817352294921875e+02
4.140428543090820312e+01
7.670214080810546875e+01
1.132318954467773438e+02
-3.382796478271484375e+01
5.653351783752441406e+00
4.649008178710937500e+01
-1.342659473419189453e+00
6.320547485351562500e+01
-1.278875160217285156e+01
-2.328881645202636719e+01
1.297509613037109375e+02
-1.241817703247070312e+02
2.273100471496582031e+01
2.141641082763671875e+02
-9.086483764648437500e+01
-3.480084991455078125e+01
-5.076320648193359375e+01
-8.452310180664062500e+01
-7.039638519287109375e+01
-1.729880676269531250e+02
-6.195727157592773438e+01
7.847478485107421875e+01
1.367147674560546875e+02
1.299934234619140625e+02
2.617348670959472656e+01
-3.497109222412109375e+01
-6.805009365081787109e+00
-8.322168731689453125e+01
-1.262922897338867188e+02
4.292554855346679688e+01
1.359657592773437500e+02
3.094897842407226562e+01
1.211743316650390625e+02
-1.110932922363281250e+02
7.388039588928222656e+00
-5.396599292755126953e+00
4.695354843139648438e+01
5.892936706542968750e+01
4.135985565185546875e+01
6.731885528564453125e+01
-3.082212829589843750e+01
-6.505942535400390625e+01
2.857844848632812500e+02
-5.761505508422851562e+01
-5.071717453002929688e+01
-1.027675399780273438e+02
-8.886200714111328125e+01
1.682112884521484375e+02
2.275727653503417969e+01
-5.832057189941406250e+01
-3.312239456176757812e+01
6.592197418212890625e-01
6.655568695068359375e+01
1.170859222412109375e+02
-8.682060241699218750e+01
3.549769973754882812e+01
-5.800912475585937500e+01
8.149061584472656250e+01
-2.132608652114868164e+00
-1.475675392150878906e+01
-8.677997589111328125e+01
-9.393831634521484375e+01
3.075109863281250000e+02
-6.816135406494140625e+01
1.856457710266113281e+01
1.256567153930664062e+02
1.629082870483398438e+01
-1.896861839294433594e+01
-4.772860336303710938e+01
1.101360092163085938e+02
-3.882282257080078125e+00
-1.296037597656250000e+02
-4.645408630371093750e+01
5.100902175903320312e+01
1.101813812255859375e+02
9.624983787536621094e+00
-1.007906188964843750e+02
7.619878387451171875e+01
-7.725720977783203125e+01
-5.184042358398437500e+01
-3.616400146484375000e+01
2.545983581542968750e+02
8.064465522766113281e+00
-1.992275238037109375e+02
7.313931274414062500e+01
-1.336501312255859375e+02
-1.192649173736572266e+01
4.430798339843750000e+01
9.616822004318237305e-01
-1.704107208251953125e+02
2.128508377075195312e+01
-1.425547599792480469e+01
-2.093183708190917969e+01
6.958678436279296875e+01
3.833709335327148438e+01
1.071214904785156250e+02
-2.002302646636962891e+00
1.990596618652343750e+02
5.637681579589843750e+01
1.054207515716552734e+01
-4.221637725830078125e+01
3.948951339721679688e+01
2.995716667175292969e+01
-6.225051116943359375e+01
4.430003643035888672e+00
-7.981279754638671875e+01
-1.724439544677734375e+02
1.696794586181640625e+02
3.206127166748046875e+01
3.471419143676757812e+01
1.682525177001953125e+02
-1.865189056396484375e+02
3.983725738525390625e+01
-2.705171108245849609e+00
2.703382263183593750e+02
9.575993347167968750e+01
9.294036865234375000e+01
-7.491678237915039062e+00
1.668553161621093750e+02
-4.518227767944335938e+01
-9.827646636962890625e+01
2.840599632263183594e+01
-8.520388031005859375e+01
1.317877578735351562e+01
-8.533982849121093750e+01
5.755604553222656250e+01
2.251925506591796875e+02
5.238069915771484375e+01
-7.213795471191406250e+01
5.399115753173828125e+01
-6.979132080078125000e+01
6.500962829589843750e+01
8.346649932861328125e+01
-1.642898864746093750e+02
1.659316558837890625e+02
-1.565515136718750000e+01
-3.650959396362304688e+01
-4.982607269287109375e+01
1.040081939697265625e+02
-7.114103698730468750e+01
-1.160518035888671875e+02
-8.564793395996093750e+01
-2.294504089355468750e+02
-5.318987274169921875e+01
5.637712478637695312e+01
4.799178314208984375e+01
3.106193923950195312e+01
-1.016796493530273438e+02
1.454954528808593750e+02
-1.905382347106933594e+01
7.379323577880859375e+01
-4.916282653808593750e+01
7.691515350341796875e+01
5.776668167114257812e+01
5.825973129272460938e+01
3.169285058975219727e+00
-1.414145565032958984e+01
3.290554428100585938e+01
4.579582214355468750e+01
1.384796333312988281e+01
1.456699981689453125e+02
-8.216043090820312500e+01
-1.667181396484375000e+02
4.164173126220703125e+01
1.840710754394531250e+02
2.775776977539062500e+02
-1.361998748779296875e+01
7.770125579833984375e+01
-1.391832580566406250e+02
3.742950057983398438e+01
6.568758487701416016e-01
-1.755678710937500000e+02
2.303710937500000000e+00
2.735802459716796875e+01
1.130915908813476562e+02
-1.011054039001464844e+00
1.714104919433593750e+02
1.752118835449218750e+02
-3.698524093627929688e+01
-1.209281768798828125e+02
4.053247833251953125e+01
8.999853515625000000e+01
4.941739654541015625e+01
6.566770935058593750e+01
8.265927124023437500e+01
4.547460556030273438e+01
1.051070251464843750e+02
-5.003987312316894531e+00
4.517961502075195312e+01
-2.702721252441406250e+02
4.847504043579101562e+01
1.407147369384765625e+02
2.592044982910156250e+02
1.549215393066406250e+02
7.282171630859375000e+01
2.405675888061523438e+01
-1.148964996337890625e+02
-1.383019256591796875e+01
7.584232330322265625e+01
-4.090394210815429688e+01
4.309210586547851562e+01
-7.997255706787109375e+01
6.966126251220703125e+01
-1.390187683105468750e+02
4.196495056152343750e+01
9.365887641906738281e+00
-7.716619110107421875e+01
1.252370834350585938e+02
-4.027094650268554688e+01
9.874702453613281250e+01
-7.307904052734375000e+01
7.446178436279296875e+01
-1.238233795166015625e+02
-6.891647815704345703e+00
1.222878570556640625e+02
8.292203521728515625e+01
3.727633953094482422e+00
-6.803824615478515625e+01
1.547745971679687500e+02
1.322389373779296875e+02
1.029144439697265625e+02
2.413341903686523438e+01
-8.366166114807128906e+00
-1.020552749633789062e+02
2.128712615966796875e+02
-1.579803161621093750e+02
3.095738601684570312e+01
1.316679229736328125e+02
-1.928434181213378906e+01
-8.467009067535400391e-01
3.523490905761718750e+01
1.914810638427734375e+02
1.195299758911132812e+02
1.763787651062011719e+01
-3.068386077880859375e+00
-8.110270500183105469e+00
6.703903198242187500e+01
-1.221460819244384766e+01
4.519324493408203125e+01
2.480592966079711914e+00
-1.882550964355468750e+02
1.995540428161621094e+01
5.035333156585693359e+00
2.720970153808593750e+01
1.418606567382812500e+02
4.956227111816406250e+01
4.027893829345703125e+01
-4.501072883605957031e+00
7.291953277587890625e+01
1.806782960891723633e+00
3.917135238647460938e+01
1.522905883789062500e+02
2.344219665527343750e+02
1.331714935302734375e+02
6.240222454071044922e+00
-1.555941619873046875e+02
-4.957683563232421875e+01
-8.546255493164062500e+01
-9.103662872314453125e+01
-7.394412994384765625e+01
-1.012925415039062500e+02
-7.587382507324218750e+01
7.247814178466796875e+01
7.657987213134765625e+01
-6.749980926513671875e+01
1.096864471435546875e+02
-5.637609863281250000e+01
7.527170562744140625e+01
1.108653793334960938e+02
7.989165496826171875e+01
2.627208900451660156e+01
-7.693514347076416016e+00
-6.671244812011718750e+01
-6.665309429168701172e+00
7.424168395996093750e+01
-5.768456268310546875e+01
-2.755039024353027344e+01
-3.282130813598632812e+01
-2.339967193603515625e+02
-2.589540481567382812e+00
-8.491223907470703125e+01
9.258739471435546875e+01
1.531850891113281250e+02
-2.306397628784179688e+01
-2.800739669799804688e+01
1.476723957061767578e+01
-7.556565093994140625e+01
1.105080566406250000e+02
1.494705963134765625e+02
5.158938598632812500e+01
1.004327392578125000e+01
7.374449157714843750e+01
3.323877716064453125e+01
-5.333091735839843750e+01
-1.284558715820312500e+02
7.235912322998046875e+01
7.896743774414062500e+01
-6.993573307991027832e-01
4.358379364013671875e+01
1.601971244812011719e+01
-6.940558433532714844e+00
1.516670417785644531e+01
1.740901641845703125e+02
-1.388083038330078125e+02
-1.004147491455078125e+02
-9.926586151123046875e+01
-8.433760833740234375e+01
9.204773712158203125e+01
1.291649627685546875e+02
-1.544805335998535156e+01
1.002368927001953125e+02
1.044405651092529297e+01
9.516821289062500000e+01
3.400300216674804688e+01
3.007869124412536621e-01
2.223817596435546875e+02
-1.006067943572998047e+01
-5.979758453369140625e+01
-1.119454879760742188e+02
4.964124679565429688e+01
1.757369995117187500e+02
-2.333221054077148438e+01
2.388248252868652344e+01
-8.861066436767578125e+01
-5.089850997924804688e+01
-1.421225280761718750e+02
1.918020782470703125e+02
-3.219912719726562500e+01
1.708396148681640625e+02
-2.213774299621582031e+01
-4.019968032836914062e+00
-6.043718338012695312e+01
5.545079803466796875e+01
1.091072769165039062e+02
1.560835838317871094e+01
-1.041410446166992188e+02
-1.113455581665039062e+01
3.183085937500000000e+02
-8.405165863037109375e+01
9.530294799804687500e+01
-1.207582092285156250e+01
-1.068414459228515625e+02
-6.802555084228515625e+01
-7.009250640869140625e+01
9.974111938476562500e+01
-2.902587890625000000e+01
8.167372131347656250e+01
-8.155569458007812500e+01
-1.051571731567382812e+02
1.331399078369140625e+02
9.089187622070312500e+01
2.589245796203613281e+01
-2.662189865112304688e+01
8.370246887207031250e+01
-2.161748886108398438e+01
-6.928311824798583984e+00
-3.075909042358398438e+01
-1.429967117309570312e+01
2.614473152160644531e+01
-8.773015594482421875e+01
-5.222569465637207031e+00
1.075554046630859375e+02
-2.758060646057128906e+01
-9.147998809814453125e+01
-1.429863433837890625e+02
-8.608197784423828125e+01
1.099863662719726562e+02
-6.648043060302734375e+01
-1.569318008422851562e+01
-1.430669708251953125e+02
6.752947998046875000e+01
2.151405792236328125e+02
2.664382629394531250e+02
5.101091766357421875e+01
-8.622278213500976562e+00
5.392448425292968750e+00
-5.643048858642578125e+01
-1.166446075439453125e+02
3.592831420898437500e+01
-8.717041778564453125e+01
2.034760284423828125e+01
1.196358795166015625e+02
3.874523925781250000e+01
-4.741030883789062500e+01
4.654477691650390625e+01
5.621383666992187500e+01
1.059136505126953125e+02
6.506111145019531250e+01
-8.969707489013671875e+00
7.970655560493469238e-01
-3.599082946777343750e+01
8.436357116699218750e+01
1.333384704589843750e+02
2.776664018630981445e+00
-7.999055480957031250e+01
6.229480361938476562e+01
1.984053611755371094e+01
4.150437545776367188e+01
-9.931396484375000000e+01
-2.067450141906738281e+01
1.549117126464843750e+02
1.301384830474853516e+01
-8.880551147460937500e+01
-4.517776107788085938e+01
6.789554595947265625e+01
1.070303421020507812e+02
8.216864013671875000e+01
3.935112380981445312e+01
1.272151565551757812e+02
-1.344366149902343750e+02
1.590492706298828125e+02
-1.181239929199218750e+02
2.576895713806152344e+01
-1.397972259521484375e+02
1.857418060302734375e+01
-1.485625762939453125e+02
-3.765239238739013672e+00
-4.968377590179443359e+00
-4.433314132690429688e+01
2.708515739440917969e+01
2.963192367553710938e+01
-7.530157470703125000e+01
1.130667953491210938e+02
4.678399276733398438e+01
-1.864260253906250000e+02
-9.586597442626953125e+01
-7.326132202148437500e+01
-1.083042144775390625e+02
-2.631056213378906250e+02
2.116183853149414062e+01
5.601010131835937500e+01
-1.252283096313476562e+02
-1.468802642822265625e+02
6.450311279296875000e+01
7.165707397460937500e+01
-3.697558879852294922e+00
1.365685939788818359e+01
-1.136514434814453125e+02
7.181198883056640625e+01
-1.370804595947265625e+02
-5.290250778198242188e+01
-1.262520751953125000e+02
-5.391991806030273438e+01
9.004166412353515625e+01
-9.427867889404296875e+01
1.415818481445312500e+02
-6.610725402832031250e+01
1.283720550537109375e+02
-1.340533752441406250e+02
-3.460631561279296875e+01
-1.605690240859985352e+00
-1.129708023071289062e+02
3.066651306152343750e+02
1.331866302490234375e+02
1.085869216918945312e+02
-1.208043212890625000e+02
1.693118476867675781e+01
-1.165435943603515625e+02
-2.405012359619140625e+02
4.535790252685546875e+01
-4.324140548706054688e+01
-1.369163818359375000e+02
7.186847686767578125e+01
7.234621429443359375e+01
3.626224517822265625e+01
4.263731765747070312e+01
2.855936622619628906e+01
3.820053100585937500e+01
8.392517852783203125e+01
-1.419588623046875000e+02
-3.050508117675781250e+02
1.438433990478515625e+02
-4.411784362792968750e+01
4.837739562988281250e+01
6.345948028564453125e+01
1.116954421997070312e+01
-6.551213836669921875e+01
-8.406062316894531250e+01
1.125216140747070312e+02
-1.080610656738281250e+02
1.199726791381835938e+02
1.488537750244140625e+02
-6.352604675292968750e+01
-1.343996047973632812e+01
-1.029769287109375000e+02
-6.693313121795654297e+00
8.694948577880859375e+01
-3.955611419677734375e+01
-3.820280838012695312e+01
-1.870124053955078125e+02
6.103379821777343750e+01
-7.967341899871826172e+00
-2.264284667968750000e+02
5.712974548339843750e+00
1.705308341979980469e+01
3.349896621704101562e+01
-5.320502471923828125e+01
1.008814239501953125e+02
3.843603610992431641e+00
1.689048767089843750e+02
1.280208587646484375e+02
1.510628509521484375e+02
-4.309183502197265625e+01
1.452539978027343750e+02
-1.629813842773437500e+02
1.212987136840820312e+01
2.471636352539062500e+02
8.650378417968750000e+01
9.537046813964843750e+01
2.268574218750000000e+02
1.491857147216796875e+02
-5.747914886474609375e+01
8.956385803222656250e+01
1.598590393066406250e+02
9.077825927734375000e+01
7.687952423095703125e+01
2.224132347106933594e+01
5.513107299804687500e+01
1.966190643310546875e+02
-1.015001869201660156e+01
2.209734191894531250e+02
2.563305282592773438e+01
8.208449554443359375e+01
-6.011100387573242188e+01
3.342380142211914062e+01
9.447611808776855469e+00
-9.689450836181640625e+01
-3.215075302124023438e+01
5.622984695434570312e+01
3.762350463867187500e+01
3.532867050170898438e+01
9.554026794433593750e+01
6.302966308593750000e+01
3.845231246948242188e+01
9.486147308349609375e+01
1.013506622314453125e+02
4.687863159179687500e+01
-1.185031127929687500e+01
-9.922231292724609375e+01
1.655253753662109375e+02
-2.010271072387695312e+01
-2.214626121520996094e+01
1.464130401611328125e+02
-1.373694763183593750e+02
1.131813430786132812e+02
3.846389770507812500e+01
-2.341819000244140625e+02
4.862651824951171875e+01
-7.840471744537353516e+00
7.472335052490234375e+01
-3.294347763061523438e+01
3.784461212158203125e+01
5.744414520263671875e+01
-9.239862823486328125e+01
7.109111785888671875e+01
1.236569976806640625e+02
4.794248199462890625e+01
-2.462168693542480469e+01
-1.531801033020019531e+01
2.335892181396484375e+02
-2.664029312133789062e+01
-1.087450866699218750e+02
7.504618072509765625e+01
-1.018852691650390625e+02
-3.469426345825195312e+01
-8.603547096252441406e+00
4.433155059814453125e+01
-1.272927093505859375e+01
1.082303771972656250e+02
-2.020303535461425781e+01
3.500052928924560547e+00
3.544008255004882812e+01
-1.470557403564453125e+01
-3.643327331542968750e+01
1.075568675994873047e+01
-1.319961700439453125e+02
-2.567353725433349609e+00
-8.054669952392578125e+01
-8.455629348754882812e+00
-3.255495452880859375e+01
3.685057449340820312e+01
-1.431286163330078125e+02
-3.378720474243164062e+01
2.634635314941406250e+02
-5.304190063476562500e+01
-9.646338653564453125e+01
-1.874040679931640625e+02
2.107288665771484375e+02
1.629799041748046875e+02
-1.406763610839843750e+02
8.519434356689453125e+01
-8.105834197998046875e+01
-4.443627166748046875e+01
-8.436859893798828125e+01
1.018225173950195312e+02
-8.984834671020507812e+00
-9.252986907958984375e+01
1.888800430297851562e+01
-1.049216766357421875e+02
1.143450546264648438e+01
5.270307159423828125e+01
3.933426284790039062e+01
3.162535095214843750e+01
-3.114872550964355469e+01
1.909948577880859375e+02
1.071180953979492188e+02
1.187400360107421875e+02
1.701355934143066406e+01
-4.928898811340332031e+00
5.048484802246093750e+01
1.175637741088867188e+02
1.330029754638671875e+02
1.294618682861328125e+02
-3.088115692138671875e+01
9.100715637207031250e+01
2.211963348388671875e+02
2.072077789306640625e+02
-8.643392944335937500e+01
-5.160195159912109375e+01
5.415165328979492188e+01
-6.262556838989257812e+01
-1.883798217773437500e+01
9.464358520507812500e+01
5.613753890991210938e+01
-1.938828582763671875e+02
7.499902343750000000e+01
-4.385432243347167969e+00
2.892957305908203125e+01
1.530829925537109375e+02
9.761015319824218750e+01
9.572880554199218750e+01
-8.122018575668334961e-01
-5.290694808959960938e+01
1.405093860626220703e+01
-2.299195480346679688e+01
-1.039139175415039062e+02
9.151111602783203125e+01
2.448207550048828125e+02
5.188832092285156250e+01
-1.961039543151855469e+01
-1.174966354370117188e+02
-5.104352951049804688e+01
4.252546310424804688e+01
-3.804084396362304688e+01
-5.511241912841796875e+00
-5.611708831787109375e+01
2.199541625976562500e+02
-9.428456878662109375e+01
2.256100158691406250e+02
1.337681732177734375e+02
8.260099792480468750e+01
-5.933028030395507812e+01
-3.666202926635742188e+01
1.143402938842773438e+02
-1.192797393798828125e+02
-3.369189071655273438e+01
-6.766653442382812500e+01
1.634511108398437500e+02
1.160925064086914062e+02
1.181586608886718750e+02
1.022860641479492188e+02
1.113256607055664062e+02
-5.527423477172851562e+01
3.897173643112182617e+00
1.930901336669921875e+01
-4.460222244262695312e+01
1.367993621826171875e+02
9.438377380371093750e+01
1.471509170532226562e+01
-7.142752647399902344e+00
-1.649281005859375000e+02
5.670769882202148438e+01
-8.516206359863281250e+01
-2.245218038558959961e+00
-5.176410675048828125e+01
3.682182693481445312e+01
2.265268707275390625e+01
5.804462432861328125e+01
-8.788928031921386719e+00
1.886806678771972656e+01
-4.675775527954101562e+01
1.346356201171875000e+02
-1.190721969604492188e+02
-2.016308135986328125e+02
1.829421424865722656e+01
-1.737518920898437500e+02
-3.905068206787109375e+01
-8.061677551269531250e+01
-1.526176300048828125e+02
-3.902783203125000000e+01
-2.273744392395019531e+01
1.123759269714355469e+01
5.839769744873046875e+01
6.110602569580078125e+01
-1.404511718750000000e+02
7.511047363281250000e+01
2.305166015625000000e+02
-6.772991180419921875e+01
5.213642120361328125e+01
3.463777542114257812e+01
1.469169311523437500e+02
-1.088315811157226562e+02
8.144721221923828125e+01
4.729530334472656250e+01
-2.567173004150390625e+01
6.521128416061401367e-01
2.014242362976074219e+01
-1.596795940399169922e+01
-7.536579132080078125e+01
-3.335975646972656250e+01
2.914980316162109375e+01
-1.400193023681640625e+02
-9.792983245849609375e+01
1.799527168273925781e+01
-6.748062896728515625e+01
-1.893738555908203125e+01
-1.098347778320312500e+02
-4.228635025024414062e+01
-1.251650009155273438e+02
-5.327231216430664062e+01
-8.135973358154296875e+01
-4.757594299316406250e+01
-1.291335754394531250e+02
-7.498529815673828125e+01
-4.694247436523437500e+01
1.110946197509765625e+02
1.227601776123046875e+02
-1.269337158203125000e+02
6.116306304931640625e+01
1.735292816162109375e+02
-2.258645820617675781e+01
-5.527514266967773438e+01
9.459766387939453125e+01
-1.344676208496093750e+02
-8.941567230224609375e+01
1.207504043579101562e+02
-1.212820529937744141e+01
1.619918212890625000e+02
-3.640815734863281250e+01
-1.194937744140625000e+02
1.395362854003906250e+02
-8.439540863037109375e+01
-7.388251495361328125e+01
-1.123644866943359375e+02
2.122792205810546875e+02
1.747601928710937500e+02
-3.842499542236328125e+01
-1.635284729003906250e+02
-1.874862670898437500e+02
2.573664093017578125e+01
4.854676723480224609e+00
8.330951690673828125e+00
-8.217822265625000000e+01
1.414029717445373535e+00
-8.441316223144531250e+01
1.040493011474609375e+02
-1.579875030517578125e+02
1.305180969238281250e+02
-3.054660606384277344e+01
1.570765991210937500e+02
-6.153296661376953125e+01
2.517718315124511719e+00
-4.845331954956054688e+01
5.709509277343750000e+01
-1.038690795898437500e+02
-1.441910705566406250e+02
-1.988927650451660156e+01
9.682440757751464844e+00
1.576911621093750000e+02
1.794157981872558594e+01
-1.550787811279296875e+02
-1.030291900634765625e+02
-1.381116771697998047e+01
-5.690261077880859375e+01
-2.396242675781250000e+02
-8.849182128906250000e+00
-8.779106140136718750e+01
4.638018417358398438e+01
-1.801946716308593750e+02
-6.250987625122070312e+01
-3.897697830200195312e+01
1.443509216308593750e+02
-6.940812587738037109e+00
9.774618530273437500e+01
-1.053559265136718750e+02
-8.761160278320312500e+01
1.092103347778320312e+02
-3.713776779174804688e+01
1.038763275146484375e+02
6.577906799316406250e+01
2.704430580139160156e+01
-1.668102722167968750e+02
-8.410290527343750000e+01
3.661161422729492188e+01
2.105189056396484375e+02
1.015604171752929688e+02
3.423725509643554688e+01
2.547855377197265625e+01
-1.007150497436523438e+02
4.762070178985595703e+00
-4.036739349365234375e+01
-2.819349479675292969e+01
8.979766082763671875e+01
-3.760174989700317383e+00
1.208528137207031250e+02
-4.833874511718750000e+01
-5.080530166625976562e+01
4.628384017944335938e+01
1.653195343017578125e+02
1.386548461914062500e+02
5.494280624389648438e+01
1.224552001953125000e+02
4.972908401489257812e+01
1.273356933593750000e+02
1.420346069335937500e+02
-7.989369964599609375e+01
-2.392927551269531250e+01
4.131068038940429688e+01
4.628979492187500000e+01
-5.918883514404296875e+01
8.235270690917968750e+01
1.151669998168945312e+02
-3.226952743530273438e+01
3.588231277465820312e+01
1.191300354003906250e+02
1.101057510375976562e+02
-2.139949035644531250e+01
5.225252151489257812e+00
1.855170135498046875e+02
-8.615387916564941406e+00
-2.662168502807617188e+01
1.563399124145507812e+01
5.644955039024353027e-01
4.171195220947265625e+01
9.579998016357421875e+01
-1.096479988098144531e+01
1.889676971435546875e+02
3.641940689086914062e+01
3.441476058959960938e+01
1.306905670166015625e+02
1.989482164382934570e+00
2.806523742675781250e+02
2.049548187255859375e+02
2.016268157958984375e+01
3.292161941528320312e+01
8.799047851562500000e+01
-8.478095245361328125e+01
-1.443774261474609375e+02
1.193324203491210938e+02
-2.960017395019531250e+01
3.307443237304687500e+02
-8.694783020019531250e+01
1.829763946533203125e+02
1.315525817871093750e+02
3.240230407714843750e+02
3.786663818359375000e+01
7.722001647949218750e+01
-1.839621124267578125e+02
4.979732131958007812e+01
-2.583783340454101562e+01
1.638254928588867188e+01
6.753633880615234375e+01
1.417454223632812500e+02
-1.775075988769531250e+02
1.493009643554687500e+02
-1.059021835327148438e+02
-1.075249576568603516e+01
1.034841156005859375e+02
-5.827702331542968750e+01
-1.193850173950195312e+02
-1.126555919647216797e+01
-1.222847442626953125e+02
-4.379386138916015625e+01
-5.594557952880859375e+01
1.698107910156250000e+02
-3.592032241821289062e+01
8.727559661865234375e+01
8.778167724609375000e+01
-6.811829376220703125e+01
3.582324218750000000e+01
-4.221989440917968750e+01
7.681580352783203125e+01
-6.796105194091796875e+01
-1.169335021972656250e+02
1.450540618896484375e+02
1.195343170166015625e+02
7.002321624755859375e+01
1.509938964843750000e+02
3.728931045532226562e+01
2.209565734863281250e+01
1.762460174560546875e+02
-8.661807250976562500e+01
1.575960826873779297e+01
-4.618296813964843750e+01
5.240558147430419922e+00
2.363589668273925781e+01
2.198582458496093750e+01
1.429046535491943359e+01
-7.773620605468750000e+01
3.687480545043945312e+01
1.862889404296875000e+02
-1.780001640319824219e+01
-5.138748168945312500e+01
-3.308700180053710938e+01
-1.957938790321350098e+00
-1.623538589477539062e+01
-6.758366394042968750e+01
5.350117111206054688e+01
1.481851387023925781e+01
-1.040842285156250000e+02
5.341640853881835938e+01
6.882526874542236328e+00
-3.936013412475585938e+01
1.815594482421875000e+01
5.821205520629882812e+01
-5.593948364257812500e+01
-8.699546051025390625e+01
6.843428802490234375e+01
1.493046283721923828e+01
-6.701106262207031250e+01
1.051907272338867188e+02
6.814094543457031250e+01
9.034583282470703125e+01
6.232239532470703125e+01
-5.819307708740234375e+01
-8.186668395996093750e+01
-2.636126041412353516e+00
2.179363708496093750e+02
-1.210151062011718750e+02
-5.754133605957031250e+01
-9.602047729492187500e+01
-1.553469085693359375e+02
5.306628704071044922e+00
-1.071350097656250000e+02
2.935013198852539062e+01
1.665757751464843750e+02
-4.569778919219970703e+00
2.157785339355468750e+02
1.291120758056640625e+02
-7.208637237548828125e+01
-4.156805419921875000e+01
-1.428524322509765625e+02
4.714745330810546875e+01
-6.093275070190429688e+01
1.825460510253906250e+02
2.642746353149414062e+01
-8.369531250000000000e+01
4.697200775146484375e+01
4.976745223999023438e+01
5.434786605834960938e+01
-7.737526702880859375e+01
-6.614562225341796875e+01
5.891815567016601562e+01
-1.624093055725097656e+01
-5.523854446411132812e+01
-4.706015777587890625e+01
-1.289078063964843750e+02
5.666693878173828125e+01
-7.094019317626953125e+01
-1.332006225585937500e+02
8.350775718688964844e+00
1.914082145690917969e+01
-1.001574859619140625e+02
1.214888839721679688e+02
-1.558879089355468750e+02
1.115978012084960938e+02
1.495388317108154297e+01
-1.298870697021484375e+02
-1.433384132385253906e+01
8.309753417968750000e+01
-1.753655242919921875e+01
5.667161178588867188e+01
-1.465787353515625000e+02
-5.721347427368164062e+01
1.659097480773925781e+01
1.858633422851562500e+02
1.159384231567382812e+02
1.220574092864990234e+01
-4.814402389526367188e+01
1.114887924194335938e+02
-1.628523559570312500e+02
1.309838562011718750e+02
1.123920288085937500e+02
2.163577795028686523e+00
1.040047988891601562e+02
1.515939025878906250e+02
-4.387075042724609375e+01
-2.542362785339355469e+01
-9.813541412353515625e+01
1.069627990722656250e+02
7.491291999816894531e+00
1.855384368896484375e+02
6.169025802612304688e+01
1.364167327880859375e+02
-1.705725860595703125e+02
1.517390289306640625e+02
1.150994415283203125e+02
-4.660460281372070312e+01
4.134119033813476562e+01
2.241208839416503906e+01
3.310043334960937500e+01
5.914516448974609375e+01
-3.716960525512695312e+01
2.348657073974609375e+02
1.119405288696289062e+02
1.603414306640625000e+02
-3.712963485717773438e+01
-9.476524353027343750e+01
-1.053666000366210938e+02
6.410487174987792969e+00
-2.299261474609375000e+01
9.677569580078125000e+01
1.535134735107421875e+02
2.442535705566406250e+02
1.685338439941406250e+02
1.068236236572265625e+02
-1.022495422363281250e+02
-2.049173545837402344e+01
-5.448658370971679688e+01
1.901697158813476562e+01
-5.455346584320068359e+00
-3.666730117797851562e+01
1.364450931549072266e+00
1.125467987060546875e+02
2.010987243652343750e+02
-1.233782501220703125e+02
3.435111618041992188e+01
-1.026416168212890625e+02
6.380937194824218750e+01
4.129795455932617188e+01
-3.922409439086914062e+01
2.791115417480468750e+02
-5.269653797149658203e-01
1.442300415039062500e+02
9.129852294921875000e+01
-1.209561614990234375e+02
-9.252622985839843750e+01
2.153585662841796875e+02
8.598322868347167969e+00
6.074156951904296875e+01
-1.514156341552734375e+02
6.630325317382812500e+01
2.214483337402343750e+02
9.334164619445800781e+00
2.848464355468750000e+02
1.236056594848632812e+02
1.574346771240234375e+02
-1.542282409667968750e+02
-5.177067565917968750e+01
9.313585662841796875e+01
8.548482513427734375e+01
-7.690700531005859375e+01
-5.924915695190429688e+01
-1.090384826660156250e+02
-5.849900054931640625e+01
1.420675964355468750e+02
1.400609130859375000e+02
3.069797992706298828e+00
1.363770904541015625e+02
-4.093477630615234375e+01
1.940953826904296875e+01
4.719786167144775391e+00
-4.650768280029296875e+01
1.257778549194335938e+01
1.785916900634765625e+01
3.533874154090881348e-01
7.843184661865234375e+01
3.863883209228515625e+01
-6.458603668212890625e+01
1.147831115722656250e+02
1.170481796264648438e+02
3.762281799316406250e+01
-8.675160217285156250e+01
2.023785400390625000e+02
8.259336853027343750e+01
-2.743611717224121094e+01
4.352646350860595703e+00
8.391280174255371094e+00
3.429991912841796875e+01
4.317435455322265625e+01
6.273461151123046875e+01
9.306518554687500000e+01
2.700846862792968750e+01
-5.596026611328125000e+01
-3.328322601318359375e+01
-1.243760833740234375e+02
-3.361712265014648438e+01
4.270514297485351562e+01
-4.388264846801757812e+01
5.090319061279296875e+01
-4.982344055175781250e+01
-2.772017669677734375e+01
3.881437683105468750e+01
5.393187332153320312e+01
-1.277691345214843750e+02
1.480192718505859375e+02
-3.566143417358398438e+01
2.431538848876953125e+02
1.768981475830078125e+02
-9.193466186523437500e+00
1.552391815185546875e+02
8.283872985839843750e+01
6.521115112304687500e+01
-2.592892265319824219e+01
-1.780940055847167969e+01
6.013391494750976562e+01
4.956959533691406250e+01
-7.613173675537109375e+01
-3.443994903564453125e+01
9.151812744140625000e+01
-2.440171051025390625e+01
-8.925814628601074219e+00
1.429856109619140625e+01
2.409843063354492188e+01
-9.386878013610839844e+00
2.698504066467285156e+01
4.357586669921875000e+01
1.595782089233398438e+01
-3.180825805664062500e+01
-8.086068725585937500e+01
1.813549041748046875e+01
-1.401531066894531250e+02
1.095397033691406250e+02
1.939115600585937500e+02
-1.417351684570312500e+02
-2.075009822845458984e+00
-1.532229328155517578e+01
1.794178466796875000e+02
2.084277648925781250e+02
-1.333097991943359375e+02
9.960758209228515625e+00
5.620251846313476562e+01
-3.524627685546875000e+01
-1.474538726806640625e+02
-1.768069763183593750e+02
1.860465812683105469e+01
-1.617513275146484375e+01
2.458568191528320312e+01
-1.304598426818847656e+01
-9.284660339355468750e+01
1.126439895629882812e+02
1.404812526702880859e+01
2.364496459960937500e+02
1.173205490112304688e+02
-1.052413330078125000e+02
7.594756317138671875e+01
-2.100195503234863281e+01
-2.053864440917968750e+02
-7.539768981933593750e+01
1.450133209228515625e+02
4.637940979003906250e+01
-7.184477996826171875e+01
-1.273290176391601562e+02
-2.653144073486328125e+01
1.716864166259765625e+02
3.280815887451171875e+01
1.453333892822265625e+02
3.747574615478515625e+01
5.139791870117187500e+01
-1.486686706542968750e+02
2.454311561584472656e+01
-1.553477935791015625e+02
-2.468679618835449219e+01
-1.595604705810546875e+02
1.758787994384765625e+02
-7.335099029541015625e+01
6.686753082275390625e+01
2.195003509521484375e+01
6.890022277832031250e+01
-1.301572570800781250e+02
-7.656549835205078125e+01
-7.938429260253906250e+01
2.382460212707519531e+01
-1.910526733398437500e+02
1.562222747802734375e+02
-2.343561553955078125e+01
-8.512838745117187500e+01
1.236790390014648438e+02
-3.055172920227050781e+01
-6.132433319091796875e+01
-2.042958259582519531e+00
-1.511962280273437500e+02
-3.507847070693969727e+00
-6.221125793457031250e+01
8.117137908935546875e+01
1.664051771163940430e+00
-2.142242431640625000e+02
4.853080368041992188e+01
-9.036594390869140625e+01
-3.512829971313476562e+01
-8.410113525390625000e+01
-1.136213989257812500e+02
5.037372207641601562e+01
1.221744308471679688e+02
-5.453764915466308594e+00
-8.611544799804687500e+01
-2.692896604537963867e+00
-2.686597442626953125e+01
6.381350326538085938e+01
-2.165019035339355469e+01
6.909611511230468750e+01
-4.150838375091552734e+00
-3.080108261108398438e+01
6.291934967041015625e+01
-3.176775360107421875e+01
-5.315193557739257812e+01
-1.244804153442382812e+02
-3.704343032836914062e+01
-1.319944763183593750e+02
-6.813923835754394531e+00
-5.209347152709960938e+01
1.504185791015625000e+02
-2.197677307128906250e+02
-5.808953475952148438e+01
-2.195454406738281250e+01
8.118786621093750000e+01
1.324504699707031250e+02
-6.290867233276367188e+01
1.211809844970703125e+02
-7.699930572509765625e+01
1.581483612060546875e+02
5.757224655151367188e+01
1.406196746826171875e+02
-3.513208770751953125e+01
-9.784092903137207031e+00
-2.777081680297851562e+01
4.526380157470703125e+01
-7.285301971435546875e+01
1.667083892822265625e+02
-4.969965362548828125e+01
7.461975860595703125e+01
2.200783538818359375e+02
4.582880020141601562e+01
5.096923112869262695e-01
2.548388290405273438e+01
8.279879760742187500e+01
-1.335744571685791016e+01
1.102616882324218750e+02
1.073335876464843750e+02
-8.189880371093750000e+01
1.503745880126953125e+02
-1.825039367675781250e+02
-2.436864471435546875e+01
6.310870742797851562e+01
3.220135879516601562e+01
7.601953887939453125e+01
2.796571922302246094e+01
-8.110892295837402344e+00
-7.290315246582031250e+01
2.641781311035156250e+02
-2.037443923950195312e+01
-4.573368072509765625e+01
-1.060027923583984375e+02
2.426379013061523438e+01
-5.504511594772338867e-01
-4.416195297241210938e+01
-3.369713973999023438e+01
9.675742340087890625e+01
8.912462615966796875e+01
-3.451194000244140625e+01
1.457544250488281250e+02
-1.704308319091796875e+02
-2.205141754150390625e+02
-7.590032958984375000e+01
-6.339651870727539062e+01
2.512014617919921875e+02
-3.336101913452148438e+01
-3.350384235382080078e+00
3.138711452484130859e-01
1.724187927246093750e+02
-7.013627624511718750e+01
-6.226948547363281250e+01
8.697613525390625000e+01
4.861780548095703125e+01
1.018902893066406250e+02
1.241734390258789062e+02
5.217467498779296875e+01
4.061802673339843750e+01
-2.309900207519531250e+02
-3.816421508789062500e+01
-1.387256050109863281e+01
2.387772941589355469e+01
1.709900283813476562e+01
-1.065745239257812500e+02
-1.223864936828613281e+01
-1.934887886047363281e+01
1.433221893310546875e+02
2.230749893188476562e+01
8.854924011230468750e+01
-5.420421218872070312e+01
-2.425002136230468750e+02
-1.732695159912109375e+02
6.146524429321289062e+01
-1.485375976562500000e+02
-4.517213058471679688e+01
2.190643310546875000e+02
6.067930603027343750e+01
-2.445542144775390625e+01
3.222005462646484375e+01
1.557256164550781250e+02
1.123813819885253906e+01
2.232147979736328125e+02
-6.190266609191894531e+00
-4.398137283325195312e+01
-5.770024490356445312e+01
-5.581931304931640625e+01
-1.907835578918457031e+01
-3.565810012817382812e+01
-1.693824577331542969e+01
-7.992797851562500000e+01
7.148178100585937500e+01
9.299058532714843750e+01
1.004866638183593750e+02
2.929982757568359375e+01
6.169156265258789062e+01
3.983198547363281250e+01
-1.144622192382812500e+02
2.081460571289062500e+01
1.150412673950195312e+02
2.012687377929687500e+02
7.048755645751953125e+01
3.431865310668945312e+01
1.302646484375000000e+02
2.093327760696411133e+00
-5.381708908081054688e+01
-7.513359069824218750e+01
-2.778565287590026855e-01
-6.243743133544921875e+01
-8.159838867187500000e+01
-7.881948852539062500e+01
-2.052986145019531250e+02
-1.444570922851562500e+02
-9.176766967773437500e+01
-7.856607055664062500e+01
-5.808460235595703125e+01
2.523504447937011719e+01
4.070476150512695312e+01
-9.644646644592285156e+00
-3.001746749877929688e+01
-1.307494926452636719e+01
-1.028339385986328125e+02
-6.136208343505859375e+01
1.029668960571289062e+02
3.012867212295532227e+00
7.760431766510009766e+00
-3.508779525756835938e+01
-1.226747741699218750e+02
6.925209808349609375e+01
2.792842102050781250e+01
-8.367279815673828125e+01
-3.427135086059570312e+01
-5.387015914916992188e+01
-8.646537017822265625e+01
4.921368360519409180e-01
1.512740936279296875e+02
9.934298706054687500e+01
4.903893280029296875e+01
-1.392777404785156250e+02
-7.509506344795227051e-01
7.393661499023437500e+01
2.007959175109863281e+01
-5.592428970336914062e+01
-4.203330993652343750e+01
2.712394905090332031e+01
2.288878479003906250e+02
7.949833393096923828e+00
4.398886871337890625e+01
-1.058248291015625000e+02
-4.810079956054687500e+01
-2.786801815032958984e+00
-2.710214042663574219e+01
6.192509460449218750e+01
-2.083499145507812500e+02
2.018572616577148438e+01
-9.533155822753906250e+01
-1.032520904541015625e+02
-3.528646087646484375e+01
9.032633781433105469e+00
9.312401771545410156e+00
2.329332885742187500e+02
-7.142018890380859375e+01
-6.427429199218750000e+01
6.882658386230468750e+01
-5.328610992431640625e+01
-2.283237457275390625e+01
5.583698654174804688e+01
2.393684387207031250e+01
4.342229080200195312e+01
-1.521029205322265625e+02
-2.263349304199218750e+02
7.015297698974609375e+01
1.901856842041015625e+02
-1.528599739074707031e+01
-3.374931716918945312e+01
8.532059478759765625e+01
-2.216288375854492188e+01
9.888518524169921875e+01
-1.939835357666015625e+01
1.130472660064697266e+01
3.210792160034179688e+01
-7.505052947998046875e+01
1.998641204833984375e+02
-1.639424743652343750e+02
-7.946576118469238281e+00
-1.008623504638671875e+01
-8.442460060119628906e+00
-2.153420925140380859e+00
1.106771373748779297e+01
-7.666989135742187500e+01
1.039527053833007812e+02
5.893190383911132812e+01
-1.776915931701660156e+01
-3.486769104003906250e+01
1.249896163940429688e+02
-8.879632568359375000e+01
-2.787872924804687500e+02
3.246155548095703125e+01
-1.282419891357421875e+02
1.157011413574218750e+02
1.775847473144531250e+02
-1.695110473632812500e+02
1.678520202636718750e+02
2.503361511230468750e+02
2.664623718261718750e+02
6.313998031616210938e+01
-4.853724670410156250e+01
8.037493133544921875e+01
-1.392873687744140625e+02
-8.795093536376953125e+00
2.518106079101562500e+01
8.007315063476562500e+01
5.313063430786132812e+01
-4.429609298706054688e+01
-2.209377593994140625e+02
1.691436386108398438e+01
2.029149055480957031e+01
-1.077780151367187500e+02
9.045323181152343750e+01
2.235283203125000000e+02
4.765242576599121094e+00
-7.155732631683349609e+00
8.991360473632812500e+01
3.053631782531738281e+01
-6.816622924804687500e+01
-3.765426635742187500e+01
-5.901548385620117188e+01
-1.392777404785156250e+02
8.328620147705078125e+01
2.071887664794921875e+02
-1.895125427246093750e+02
-6.537016296386718750e+01
-7.965942382812500000e+01
2.910645675659179688e+01
4.641434478759765625e+01
-7.270964050292968750e+01
8.343490600585937500e+00
2.009896545410156250e+02
-1.559115219116210938e+01
-1.713739013671875000e+02
3.898101043701171875e+01
9.591132354736328125e+01
7.488201904296875000e+01
1.563651580810546875e+02
-4.943000793457031250e+01
-1.354009399414062500e+02
-1.653235626220703125e+02
1.347465362548828125e+02
1.293318328857421875e+02
-1.179906463623046875e+02
-4.623349189758300781e+00
1.234648742675781250e+02
1.650930023193359375e+02
-5.085959625244140625e+01
7.815222167968750000e+01
-8.161601257324218750e+01
3.059255123138427734e+00
3.171882247924804688e+01
8.346994781494140625e+01
-7.916828155517578125e+01
3.562465667724609375e+01
6.176911544799804688e+01
5.909874343872070312e+01
1.817613830566406250e+02
-8.981008148193359375e+01
1.579496002197265625e+02
1.456300506591796875e+02
6.363037109375000000e+01
3.926782608032226562e+01
1.791834564208984375e+02
-3.850489425659179688e+01
-1.355458679199218750e+02
-1.135300369262695312e+02
-4.576490402221679688e+00
5.242218780517578125e+01
3.644504928588867188e+01
7.826836395263671875e+01
-8.048277282714843750e+01
4.537497329711914062e+01
3.384472274780273438e+01
4.242798233032226562e+01
2.504104995727539062e+01
-1.255295257568359375e+02
-1.462928161621093750e+02
1.106438980102539062e+02
-1.094723358154296875e+02
-1.504436302185058594e+01
-8.463830566406250000e+01
1.734515991210937500e+02
-1.498824920654296875e+02
-2.006818389892578125e+01
6.674170684814453125e+01
3.812302017211914062e+01
6.804713439941406250e+01
-9.223306655883789062e+00
1.533727569580078125e+02
9.117474555969238281e+00
-3.945823669433593750e+01
8.298604583740234375e+01
2.021898040771484375e+02
2.839277076721191406e+01
9.981733703613281250e+01
9.624437332153320312e+00
1.745729675292968750e+02
-5.361298751831054688e+01
3.162988662719726562e+01
-5.819182395935058594e+00
-1.106512908935546875e+02
1.095628585815429688e+02
-3.377462768554687500e+01
3.867042541503906250e+01
-1.699383926391601562e+01
-8.441634368896484375e+01
6.868183898925781250e+01
-1.120891342163085938e+02
-6.745461273193359375e+01
-4.742214965820312500e+01
1.132203063964843750e+02
4.108996200561523438e+01
3.650371932983398438e+01
-6.463212585449218750e+01
4.217078781127929688e+01
1.439163970947265625e+02
1.061875915527343750e+02
-4.539804840087890625e+01
1.613449859619140625e+02
-5.752416229248046875e+01
1.631059265136718750e+02
-5.417877578735351562e+01
-6.029830551147460938e+01
7.848074340820312500e+01
1.488987274169921875e+02
3.253881072998046875e+01
6.692677307128906250e+01
-4.145059108734130859e+00
-3.713661956787109375e+01
-1.030552387237548828e+01
3.326762008666992188e+01
1.645573425292968750e+02
-4.097617721557617188e+01
-9.412210083007812500e+01
2.452960777282714844e+01
2.534613037109375000e+01
3.916408538818359375e+01
4.782479858398437500e+01
-5.800413131713867188e+00
-3.109718894958496094e+01
6.879471588134765625e+01
-5.312844085693359375e+01
-1.161693420410156250e+02
6.345965957641601562e+01
4.112296295166015625e+01
6.812076568603515625e+01
-1.806708526611328125e+01
-4.416029739379882812e+01
4.593942642211914062e+01
3.223804092407226562e+01
-1.833530235290527344e+01
-1.186514129638671875e+02
1.881143951416015625e+02
1.327652130126953125e+02
2.226485610008239746e-01
1.408988800048828125e+02
1.293585109710693359e+01
-1.700204772949218750e+02
7.710231781005859375e+00
-1.864369812011718750e+02
8.852730560302734375e+01
-1.404986572265625000e+02
-3.690468215942382812e+01
3.487933731079101562e+01
1.513125915527343750e+02
-4.371413421630859375e+01
-2.282073211669921875e+02
2.978518724441528320e+00
1.076702976226806641e+01
-7.268333435058593750e+01
-8.234204864501953125e+01
-4.719137954711914062e+01
-5.937254333496093750e+01
-5.731810760498046875e+01
-1.338682250976562500e+02
4.593683624267578125e+01
1.403471374511718750e+02
-6.587715911865234375e+01
-1.118008708953857422e+01
-2.474069595336914062e+00
-6.606762695312500000e+01
-8.880310058593750000e+01
3.305195617675781250e+02
1.924895782470703125e+02
-6.765059947967529297e+00
4.120503616333007812e+01
1.908793830871582031e+01
3.246608352661132812e+01
1.272306823730468750e+02
-4.027725219726562500e+01
-1.052619094848632812e+02
-3.595191955566406250e+01
2.561177825927734375e+01
1.257469329833984375e+02
-5.955175018310546875e+01
6.260045623779296875e+01
-1.424823150634765625e+02
1.493302154541015625e+02
-1.099957199096679688e+02
-6.884129333496093750e+01
-1.021274719238281250e+02
3.908026123046875000e+01
-1.734057769775390625e+02
-3.257344961166381836e+00
1.697450714111328125e+02
-1.668089103698730469e+01
-1.561935729980468750e+02
1.265824050903320312e+02
-6.112910461425781250e+01
3.992068099975585938e+01
-1.867596435546875000e+01
-3.941160202026367188e+01
-2.785339927673339844e+01
-4.265419769287109375e+01
2.013000030517578125e+02
1.378208465576171875e+02
-3.455940246582031250e+01
2.277091598510742188e+01
6.522384643554687500e+01
1.248786163330078125e+01
-1.553265838623046875e+02
1.887109527587890625e+02
8.777063751220703125e+01
1.589775238037109375e+02
2.255295562744140625e+01
1.586733856201171875e+02
2.394933509826660156e+01
-8.760675048828125000e+01
1.332162017822265625e+02
1.696498565673828125e+02
-7.335908508300781250e+01
-1.879062042236328125e+02
-4.766284561157226562e+01
1.440495910644531250e+02
2.116566925048828125e+02
7.142623138427734375e+01
1.137870407104492188e+01
4.799009704589843750e+01
8.732559967041015625e+01
2.134803771972656250e+01
1.478222045898437500e+02
5.965841293334960938e+01
1.358839702606201172e+01
-4.656539440155029297e+00
-3.556898880004882812e+01
9.466702270507812500e+01
-3.674129104614257812e+01
-9.041087150573730469e+00
1.486912384033203125e+02
2.329656410217285156e+01
-8.006904602050781250e+00
-5.914813232421875000e+01
1.166842117309570312e+02
4.761094284057617188e+01
-1.369554710388183594e+01
-3.412696456909179688e+01
4.896243667602539062e+01
2.243062210083007812e+01
1.630321502685546875e+02
5.415780639648437500e+01
6.045414733886718750e+01
1.953682861328125000e+02
2.478656463623046875e+02
3.918956375122070312e+01
-4.577170944213867188e+01
9.953303337097167969e+00
5.946633148193359375e+01
8.524734497070312500e+01
-1.009362792968750000e+02
5.275359344482421875e+01
1.458087825775146484e+01
4.633105850219726562e+01
-1.142530593872070312e+02
-3.424528503417968750e+01
-2.141036529541015625e+02
-8.584425354003906250e+01
-4.307712936401367188e+01
-1.354456996917724609e+01
1.110333328247070312e+02
-1.425050201416015625e+02
1.445352172851562500e+02
-7.532228851318359375e+01
-8.329533386230468750e+01
3.023919105529785156e+01
3.987304306030273438e+01
1.881800651550292969e+01
2.850007934570312500e+02
-4.089625930786132812e+01
-3.640723419189453125e+01
5.634860992431640625e+01
-2.600252532958984375e+01
-1.171135559082031250e+02
5.903031921386718750e+01
-3.187771797180175781e+01
1.223833770751953125e+02
2.558866691589355469e+01
-2.722853660583496094e+01
1.177649307250976562e+01
1.381325225830078125e+02
-7.691412353515625000e+01
-4.303934478759765625e+01
3.338779830932617188e+01
-7.119896888732910156e+00
-1.142186279296875000e+02
1.745503082275390625e+02
4.201053619384765625e+01
2.626330566406250000e+01
1.132675857543945312e+02
-2.099843406677246094e+01
-1.288008880615234375e+01
-7.711817932128906250e+01
1.544122467041015625e+02
8.404244995117187500e+01
8.391062927246093750e+01
1.518819427490234375e+02
5.992570495605468750e+01
3.912989425659179688e+01
4.780387496948242188e+01
-1.729987640380859375e+02
-3.680791473388671875e+01
-8.538598632812500000e+01
1.398241424560546875e+02
1.378156890869140625e+02
-5.118109130859375000e+01
-1.668938064575195312e+01
8.988459014892578125e+01
1.135392532348632812e+02
-7.694000244140625000e+01
1.439886932373046875e+02
2.691599426269531250e+02
-4.359387207031250000e+01
1.143639221191406250e+02
-1.022302398681640625e+02
-9.997196197509765625e+00
6.186305999755859375e+01
3.521700286865234375e+01
-1.848019409179687500e+02
-1.986184539794921875e+02
-1.987072372436523438e+01
-1.123766326904296875e+02
-1.293289031982421875e+02
-1.042341079711914062e+02
8.193760681152343750e+01
-4.993193435668945312e+01
-8.391468048095703125e+01
-5.394034576416015625e+01
1.209491577148437500e+02
-4.180347442626953125e+01
5.392819213867187500e+01
9.824848175048828125e+01
1.589845123291015625e+02
4.677373886108398438e+01
2.018902282714843750e+02
6.799604034423828125e+01
5.135592269897460938e+01
4.986023712158203125e+01
2.820167541503906250e+01
1.124458599090576172e+01
-1.925030517578125000e+01
1.524076747894287109e+01
1.052729873657226562e+02
-4.482462406158447266e+00
-1.381790828704833984e+01
-7.624401855468750000e+01
8.991171264648437500e+01
-8.984193420410156250e+01
1.328374481201171875e+02
2.357398796081542969e+01
2.000493621826171875e+01
8.808668518066406250e+01
-6.761668395996093750e+01
-1.022249374389648438e+02
2.558542966842651367e+00
8.529478454589843750e+01
7.329811096191406250e+01
-2.918453788757324219e+01
1.263235473632812500e+02
-1.651949005126953125e+02
4.593049621582031250e+01
-1.304069366455078125e+02
4.566162872314453125e+01
1.273155784606933594e+01
-6.901474952697753906e+00
4.237543487548828125e+01
-1.828283538818359375e+02
-1.163865661621093750e+01
-3.603952407836914062e+01
5.029668807983398438e+01
-6.615909576416015625e+01
-5.497799873352050781e+00
1.921150817871093750e+02
3.653138399124145508e+00
1.714807319641113281e+01
1.981818847656250000e+02
-6.305323600769042969e+00
8.871422576904296875e+01
-7.236831665039062500e+01
-1.062428131103515625e+02
4.630912017822265625e+01
-5.938522720336914062e+01
1.604401397705078125e+02
7.679994201660156250e+01
-1.902970733642578125e+02
-1.911989593505859375e+02
-1.239065322875976562e+02
7.381433105468750000e+01
4.464422225952148438e+01
5.885013961791992188e+01
-7.631038665771484375e+00
-1.327984619140625000e+02
1.059140014648437500e+01
-7.756904602050781250e+01
-1.157871017456054688e+02
7.446643066406250000e+01
9.534085845947265625e+01
-2.484612464904785156e+00
2.903031616210937500e+02
-5.697069168090820312e+01
1.198663330078125000e+02
8.873567199707031250e+01
1.401385955810546875e+02
-2.597277069091796875e+01
-7.183786773681640625e+01
5.204367828369140625e+01
-1.444591064453125000e+02
-1.936410140991210938e+01
1.517441463470458984e+01
6.263543319702148438e+01
-2.679425430297851562e+01
-5.304137039184570312e+01
5.152973937988281250e+01
3.577310943603515625e+01
9.952851295471191406e+00
2.103260803222656250e+02
1.678756408691406250e+02
7.651098632812500000e+01
2.052125549316406250e+01
1.053157424926757812e+02
1.182921676635742188e+02
1.281510925292968750e+01
-7.597452545166015625e+01
7.267776489257812500e+01
-2.127695083618164062e+00
-5.373398590087890625e+01
-5.029629516601562500e+01
1.860960197448730469e+01
5.702347564697265625e+01
-3.861300230026245117e+00
9.520211029052734375e+01
-1.251778602600097656e+01
-2.825114746093750000e+02
-1.552859210968017578e+01
1.890360107421875000e+02
-4.977564811706542969e+00
-1.064389953613281250e+02
-2.292039680480957031e+01
5.626410675048828125e+01
1.110524673461914062e+02
-9.783377075195312500e+01
4.885554885864257812e+01
-6.673571777343750000e+01
-5.679317855834960938e+01
-9.819149017333984375e+01
-1.699151458740234375e+02
1.312018775939941406e+01
4.489423751831054688e+01
-2.929392814636230469e+01
-3.155829048156738281e+01
-6.789710235595703125e+01
5.975641632080078125e+01
-4.412232208251953125e+01
8.003114318847656250e+01
-3.472217178344726562e+01
-1.796296539306640625e+02
-2.661063003540039062e+01
-4.666264343261718750e+01
6.876570129394531250e+01
-1.834145660400390625e+02
5.442390441894531250e+01
2.161613273620605469e+01
-1.532857227325439453e+01
1.366622619628906250e+02
-7.775333404541015625e+01
1.490030517578125000e+02
-1.247681503295898438e+02
-4.201555633544921875e+01
1.855628585815429688e+01
1.844168853759765625e+02
-3.125900840759277344e+01
-1.015809783935546875e+02
-1.098449478149414062e+02
-1.234197998046875000e+02
-1.700906219482421875e+02
-4.119038391113281250e+01
6.973730468750000000e+01
1.560328826904296875e+02
3.962813186645507812e+01
6.175318717956542969e+00
1.342676086425781250e+02
2.655221557617187500e+01
6.641244506835937500e+01
2.170063495635986328e+00
1.119164123535156250e+02
-1.111794128417968750e+02
2.219053955078125000e+02
1.405832767486572266e+01
1.336869430541992188e+01
-4.712797164916992188e+01
9.834812927246093750e+01
2.194965934753417969e+01
-2.061195373535156250e+02
6.084852218627929688e+01
7.181579589843750000e+01
-1.047029953002929688e+02
3.627416992187500000e+01
1.439345855712890625e+02
2.532973327636718750e+02
-1.146383438110351562e+02
7.167795562744140625e+01
-2.400892066955566406e+01
-1.039267044067382812e+02
1.668843383789062500e+02
1.407984161376953125e+02
1.093513870239257812e+01
-1.065330982208251953e+01
-2.374355506896972656e+01
-2.183125000000000000e+02
-1.682420806884765625e+02
1.441266326904296875e+02
4.261810684204101562e+01
-1.031477584838867188e+02
1.006727676391601562e+02
1.448066711425781250e+02
-7.869169616699218750e+01
1.420866851806640625e+02
1.437845764160156250e+02
2.347885131835937500e+02
-5.160982131958007812e+01
6.953322601318359375e+01
1.185227508544921875e+02
3.658645019531250000e+02
2.465650558471679688e+01
-1.727722048759460449e+00
4.498972702026367188e+01
1.138356323242187500e+02
8.084441184997558594e+00
-1.235638580322265625e+02
4.253683471679687500e+01
-6.691310882568359375e+01
1.729827880859375000e+01
-5.751319122314453125e+01
3.658001327514648438e+01
-2.408049774169921875e+01
-2.180787849426269531e+01
4.495607376098632812e+01
4.193093776702880859e+00
-7.658381652832031250e+01
8.063442230224609375e+01
4.305477142333984375e+01
-1.047657394409179688e+02
-2.679931831359863281e+01
-2.973156356811523438e+01
-8.441679382324218750e+01
3.029438209533691406e+01
1.197624015808105469e+01
-3.294926834106445312e+01
4.816084671020507812e+01
1.402404594421386719e+01
1.727351837158203125e+02
-2.073878784179687500e+02
-6.261876678466796875e+01
-8.408087158203125000e+01
-2.699386787414550781e+01
-1.570528602600097656e+01
4.693931198120117188e+01
-2.272048187255859375e+01
9.167473602294921875e+01
-1.821527557373046875e+02
-5.550826644897460938e+01
5.453246307373046875e+01
3.960074234008789062e+01
-1.743724346160888672e+00
1.424229888916015625e+02
-2.425440979003906250e+02
-1.149264221191406250e+02
4.824206161499023438e+01
1.099760437011718750e+01
-4.739184188842773438e+01
-1.250735778808593750e+02
-1.316361999511718750e+01
-1.648504066467285156e+01
9.144043731689453125e+01
9.228572082519531250e+01
1.411234436035156250e+02
2.945942878723144531e+01
-4.358551025390625000e+01
3.369232177734375000e+01
-1.765620231628417969e+01
-2.974168968200683594e+01
7.782591247558593750e+01
-2.585988044738769531e+01
-8.486540222167968750e+01
2.243120727539062500e+02
7.918208312988281250e+01
-1.207545318603515625e+02
1.982589416503906250e+02
-5.343483734130859375e+01
-3.634785842895507812e+01
5.920571136474609375e+01
1.971888732910156250e+02
-1.050028991699218750e+01
1.743245544433593750e+02
-8.167845916748046875e+01
9.725025939941406250e+01
1.022619018554687500e+02
8.157048797607421875e+01
1.991006088256835938e+01
1.121212615966796875e+02
5.014140701293945312e+01
3.930954742431640625e+01
-5.444974136352539062e+01
8.234574890136718750e+01
4.953326416015625000e+01
2.918669319152832031e+01
-6.565944194793701172e+00
1.448199462890625000e+02
-7.782100677490234375e+00
2.610024108886718750e+02
1.486247253417968750e+02
1.347306213378906250e+02
5.133231353759765625e+01
1.227256546020507812e+02
-1.093705978393554688e+02
1.410139770507812500e+02
-9.460734558105468750e+01
-5.523671340942382812e+01
-2.103667755126953125e+02
6.336668968200683594e+00
1.193560485839843750e+02
3.314863586425781250e+01
4.659330368041992188e+01
-4.129710769653320312e+01
1.622286987304687500e+02
1.278577194213867188e+02
7.993947601318359375e+01
2.474753112792968750e+02
7.973036956787109375e+01
4.871018600463867188e+01
1.227919235229492188e+02
2.273133468627929688e+01
2.140970458984375000e+02
-1.094976196289062500e+02
-1.017379760742187500e+02
-1.076243743896484375e+02
-7.002740478515625000e+01
-1.992924041748046875e+02
-8.649707794189453125e+01
1.362892761230468750e+02
-8.569438171386718750e+01
3.906234741210937500e+01
-1.784563446044921875e+02
6.447019958496093750e+01
1.010444030761718750e+02
-6.724812316894531250e+01
-2.728441429138183594e+01
4.513267135620117188e+01
7.592776489257812500e+01
6.569931793212890625e+01
-3.151710987091064453e+00
-3.466769027709960938e+01
7.881004333496093750e+00
-9.749063873291015625e+01
-1.092459678649902344e+01
6.173913574218750000e+01
2.413138427734375000e+02
6.016444015502929688e+01
-4.600908279418945312e+00
-1.235311317443847656e+01
-1.671619033813476562e+01
-6.133376312255859375e+01
-6.829737663269042969e+00
2.322572937011718750e+02
1.974260253906250000e+02
-8.518379211425781250e+01
3.155132484436035156e+01
-8.492276763916015625e+01
-6.392294311523437500e+01
-1.079823150634765625e+02
7.536479949951171875e+01
-3.465356349945068359e+00
-6.852001190185546875e+01
-1.074835510253906250e+02
2.435683822631835938e+01
1.694974975585937500e+02
8.214813232421875000e+01
1.005518798828125000e+02
4.255460357666015625e+01
-8.763408660888671875e+01
8.937419891357421875e+01
3.854401397705078125e+01
-1.418550567626953125e+02
2.631629333496093750e+02
1.656121253967285156e+01
-5.436708927154541016e+00
6.347462081909179688e+01
1.993020935058593750e+02
-1.098087668418884277e+00
6.467452239990234375e+01
6.545011138916015625e+01
7.339269638061523438e+00
-9.967254638671875000e+01
1.867745018005371094e+01
-4.938140106201171875e+01
1.090621280670166016e+01
-3.702105522155761719e+00
7.399689483642578125e+01
2.274389266967773438e+00
-1.170189132690429688e+02
4.285243606567382812e+01
-8.697734832763671875e+01
7.865256309509277344e+00
1.034837341308593750e+02
6.192552947998046875e+01
-7.667350006103515625e+01
3.881937408447265625e+01
-8.900258636474609375e+01
9.405276489257812500e+01
-1.342374267578125000e+02
-5.028302764892578125e+01
-1.343522949218750000e+02
8.237625122070312500e+01
6.431553649902343750e+01
1.267022933959960938e+02
-4.644324111938476562e+01
-1.197709579467773438e+02
-1.092362060546875000e+02
-6.299037933349609375e+01
-1.142300491333007812e+02
8.015978813171386719e+00
-5.290899276733398438e+00
-1.739379577636718750e+02
1.272087097167968750e+02
-1.207673873901367188e+02
5.655694580078125000e+01
3.383857488632202148e+00
-8.952048301696777344e+00
-1.249940872192382812e+02
-1.313323669433593750e+02
2.163184356689453125e+01
7.235287475585937500e+01
9.220672607421875000e+01
1.869112777709960938e+01
-1.165231094360351562e+02
-9.062514495849609375e+01
6.980033874511718750e+01
-1.460589885711669922e+01
-1.345525512695312500e+02
1.162990722656250000e+02
-9.660546875000000000e+01
9.609458923339843750e+01
1.611933288574218750e+02
7.909961700439453125e+01
-9.390789031982421875e+01
1.071944580078125000e+02
-1.066192398071289062e+02
-1.227154693603515625e+02
-2.908689308166503906e+01
-1.119743118286132812e+02
-1.486346435546875000e+02
3.063979492187500000e+02
-1.421282577514648438e+01
-3.151719284057617188e+01
5.105225563049316406e+00
1.137948303222656250e+02
1.386801300048828125e+02
1.140353698730468750e+02
1.791571807861328125e+02
-1.873846626281738281e+01
-9.276580047607421875e+01
1.761830520629882812e+01
-1.332818984985351562e+01
-3.426667022705078125e+01
-1.540959167480468750e+01
9.618741989135742188e+00
-1.437685852050781250e+02
5.437910461425781250e+01
-1.842623443603515625e+02
4.007457733154296875e+00
8.216893196105957031e+00
-6.282218551635742188e+01
1.652951622009277344e+01
-5.375012207031250000e+01
1.100813522338867188e+02
-9.535515594482421875e+01
6.024259948730468750e+01
6.455092620849609375e+01
9.287983703613281250e+01
3.029876947402954102e+00
-1.047886810302734375e+02
-1.272784118652343750e+02
1.536636638641357422e+01
2.078062438964843750e+01
6.311489105224609375e+00
-2.374657630920410156e+01
1.356259155273437500e+02
-7.916828155517578125e+01
-7.347579193115234375e+01
-7.049507141113281250e+01
1.084757690429687500e+02
-6.346416473388671875e+01
-6.997446441650390625e+01
1.250836944580078125e+02
-6.317973709106445312e+01
1.923836517333984375e+02
-1.512230224609375000e+02
1.101501846313476562e+02
-7.360798645019531250e+01
1.769590759277343750e+02
7.811904907226562500e+01
9.717035675048828125e+01
-2.920927429199218750e+01
1.703098297119140625e+02
7.568067169189453125e+01
1.462513580322265625e+02
-8.591333007812500000e+01
1.030022964477539062e+02
-2.834501838684082031e+01
1.445208740234375000e+01
1.097297058105468750e+02
-3.929158401489257812e+01
1.810572624206542969e+01
-6.577070713043212891e+00
6.013255691528320312e+01
-1.525962829589843750e+02
1.973272705078125000e+01
1.631879577636718750e+02
7.102808380126953125e+01
-1.736541175842285156e+01
-8.686683654785156250e+01
1.416632843017578125e+02
3.759600877761840820e+00
1.477383117675781250e+02
-1.135757293701171875e+02
-1.310496520996093750e+02
2.623026657104492188e+01
-1.114204254150390625e+02
7.880374145507812500e+01
-4.383345413208007812e+01
2.081531219482421875e+02
-1.546842288970947266e+01
3.146371841430664062e+01
1.265533218383789062e+02
-1.034856567382812500e+02
1.271396789550781250e+02
4.877447891235351562e+01
-8.451945495605468750e+01
-1.565596618652343750e+02
-8.800019836425781250e+01
-1.070386886596679688e+01
-1.614337348937988281e+01
1.857116699218750000e+02
1.528619079589843750e+02
1.189964294433593750e+02
-4.094143390655517578e+00
1.381358642578125000e+02
-6.351595687866210938e+01
-8.860437011718750000e+01
-1.379869079589843750e+02
-2.704177856445312500e+02
3.064630270004272461e+00
-3.480616760253906250e+01
-8.428150939941406250e+01
-3.997343444824218750e+01
1.280834960937500000e+02
2.208953399658203125e+02
7.422286224365234375e+01
-3.164078903198242188e+01
-1.464973545074462891e+01
-4.697105407714843750e+01
-1.153419113159179688e+02
5.127265548706054688e+01
2.075142478942871094e+01
-4.323852539062500000e+01
1.169650192260742188e+02
9.494049835205078125e+01
-2.397836685180664062e+01
1.141921539306640625e+02
2.337363281250000000e+02
-1.631629180908203125e+02
8.588115692138671875e+01
-7.064627838134765625e+01
1.996380157470703125e+02
2.275150489807128906e+01
-2.225866851806640625e+02
-4.721151351928710938e+00
9.661590576171875000e+00
2.211488723754882812e+01
-7.033480072021484375e+01
1.239061737060546875e+02
-4.554412078857421875e+01
1.606959533691406250e+02
-6.942216491699218750e+01
-1.463442993164062500e+02
1.077309722900390625e+02
-5.528327178955078125e+01
-3.143143081665039062e+01
-1.865680694580078125e+00
6.520043945312500000e+01
-5.860303497314453125e+01
-1.631934204101562500e+02
5.665097808837890625e+01
-8.609259605407714844e+00
-1.070342407226562500e+02
6.045566177368164062e+01
-1.635926361083984375e+02
-4.702670669555664062e+01
-7.562228393554687500e+01
3.461110889911651611e-01
8.956362915039062500e+01
-1.411388092041015625e+02
2.026683502197265625e+02
-2.427376747131347656e+01
-2.167079544067382812e+01
-3.631244659423828125e+01
1.384586639404296875e+02
-1.543971405029296875e+02
1.350558166503906250e+02
1.859358520507812500e+02
2.219316673278808594e+01
1.918724632263183594e+01
-3.130530357360839844e+01
1.656991004943847656e+01
-1.345730590820312500e+02
-2.500455169677734375e+02
6.284746646881103516e+00
2.049033660888671875e+02
7.797558593750000000e+01
5.569284439086914062e+01
4.815262222290039062e+01
-4.514933395385742188e+01
-1.470849914550781250e+02
3.043241500854492188e+01
2.021489105224609375e+02
1.377127227783203125e+02
-7.094109344482421875e+01
-8.571356201171875000e+01
-5.485292816162109375e+01
-6.630743980407714844e+00
1.116431732177734375e+02
1.786392211914062500e+02
4.451693344116210938e+01
1.223105163574218750e+02
1.348097076416015625e+02
-9.023539733886718750e+01
-1.066382408142089844e+01
-1.446468811035156250e+02
5.511809539794921875e+01
9.684220123291015625e+01
-4.386741638183593750e+01
-1.225128173828125000e+01
5.163046264648437500e+01
1.994069290161132812e+01
2.093390655517578125e+02
1.806704559326171875e+02
1.876473236083984375e+02
3.848244190216064453e+00
-1.139407653808593750e+02
6.757391357421875000e+01
-2.086695289611816406e+01
4.666609954833984375e+01
-9.029231262207031250e+01
-3.795983505249023438e+01
1.078753185272216797e+01
1.395423736572265625e+02
1.187167205810546875e+02
-4.175209808349609375e+01
2.814314270019531250e+01
2.658868074417114258e+00
-2.985050582885742188e+01
-2.978139495849609375e+01
2.493809890747070312e+01
3.779702758789062500e+01
8.528158569335937500e+01
-1.250160827636718750e+02
2.096062927246093750e+02
4.647205352783203125e+01
-6.773242950439453125e+01
2.860374832153320312e+01
2.890869712829589844e+01
-9.293961524963378906e+00
-7.327822113037109375e+01
-2.377053527832031250e+02
7.391136169433593750e+01
-5.464052581787109375e+01
1.832100067138671875e+02
-1.186611022949218750e+02
-8.967272186279296875e+01
8.474165344238281250e+01
-8.116122436523437500e+01
-8.411490440368652344e+00
1.177087097167968750e+02
1.933834381103515625e+02
-2.405891418457031250e+01
-1.011750106811523438e+02
-1.375925598144531250e+02
7.202021026611328125e+01
6.851919555664062500e+01
2.513775253295898438e+01
8.491787719726562500e+01
-2.978115081787109375e+01
-4.482815933227539062e+01
-2.427813529968261719e+00
1.482431945800781250e+02
-6.416367340087890625e+01
7.225920867919921875e+01
-1.317820739746093750e+02
-3.980469512939453125e+01
1.231135635375976562e+02
1.452301940917968750e+02
-4.783245086669921875e+01
5.455035018920898438e+01
-7.671934509277343750e+01
1.837111663818359375e+02
-1.282565460205078125e+02
-9.670549011230468750e+01
-2.379529953002929688e+01
-3.770829772949218750e+01
6.636109828948974609e+00
-7.391239166259765625e+01
-3.188283729553222656e+01
5.283648300170898438e+01
-3.954878997802734375e+01
2.691141128540039062e+01
-2.743156051635742188e+01
1.869229507446289062e+01
-9.017498016357421875e+00
-2.275763702392578125e+02
-5.349423217773437500e+01
8.399571990966796875e+01
1.252061386108398438e+02
6.350404739379882812e+01
1.246398239135742188e+02
-5.691291046142578125e+01
1.597537078857421875e+02
-5.320461273193359375e+01
-3.099592399597167969e+01
-6.740440368652343750e+01
-1.473081665039062500e+02
8.045005798339843750e+01
-6.805928802490234375e+01
-1.731195373535156250e+02
-2.842068099975585938e+01
1.570356597900390625e+02
1.108530712127685547e+01
-1.004007492065429688e+02
-9.145103454589843750e+01
1.300677642822265625e+02
-5.410550308227539062e+01
1.063386535644531250e+02
1.137184295654296875e+02
1.416844177246093750e+02
7.476285552978515625e+01
-5.771128082275390625e+01
2.199111366271972656e+01
2.175131072998046875e+02
1.391152801513671875e+02
5.023228168487548828e+00
1.655830688476562500e+02
1.773989868164062500e+02
9.538755798339843750e+01
1.626218872070312500e+02
8.269164085388183594e+00
1.161707763671875000e+02
9.388432312011718750e+01
7.286766052246093750e+01
-1.581552314758300781e+01
-1.018476638793945312e+02
4.970719146728515625e+01
-9.195971679687500000e+01
-8.745642089843750000e+01
-8.563803672790527344e+00
-1.094806823730468750e+02
2.239575195312500000e+02
-5.452457070350646973e-01
-6.262893676757812500e+01
-7.688083648681640625e+01
-4.936061477661132812e+01
2.338195343017578125e+02
1.560945434570312500e+02
-1.298794269561767578e+01
3.937835693359375000e+01
3.207329406738281250e+02
8.617646026611328125e+01
-7.125724315643310547e+00
-1.492616119384765625e+02
5.001762008666992188e+01
1.541668891906738281e+01
-1.775052795410156250e+02
1.319404602050781250e+02
2.143572044372558594e+01
-1.699151420593261719e+01
-9.245088577270507812e+00
1.780636024475097656e+01
8.143209075927734375e+01
-1.442762298583984375e+02
2.503936004638671875e+02
1.357845001220703125e+02
-2.059059448242187500e+02
8.142592620849609375e+01
1.192008514404296875e+02
2.691150512695312500e+02
-8.366660308837890625e+01
7.955020141601562500e+01
4.502060890197753906e+00
3.671898603439331055e+00
-1.418291320800781250e+02
-8.688103485107421875e+01
1.448824462890625000e+02
1.657243957519531250e+02
-2.823015213012695312e+01
-1.479125976562500000e+02
-5.640407943725585938e+01
-6.094893646240234375e+01
8.587296295166015625e+01
3.067417526245117188e+01
-2.983904266357421875e+01
-9.931677246093750000e+01
-7.516699218750000000e+01
4.585105514526367188e+01
4.214752578735351562e+01
2.104842224121093750e+02
6.175881576538085938e+01
-3.520304107666015625e+01
-1.520220031738281250e+02
1.121527786254882812e+02
1.012428283691406250e+01
-6.006512069702148438e+01
2.605678405761718750e+02
-8.461631774902343750e+01
1.264634246826171875e+02
-5.833982849121093750e+01
1.845723915100097656e+01
1.083054065704345703e+01
-3.365106201171875000e+01
2.318423509597778320e+00
1.874305572509765625e+02
-1.439734649658203125e+02
2.366920471191406250e+02
3.275123596191406250e+01
-8.171025848388671875e+01
-1.133240585327148438e+02
9.710138702392578125e+01
-4.241393661499023438e+01
7.145519733428955078e+00
-1.193364524841308594e+01
6.585457611083984375e+01
-1.775439910888671875e+02
-9.053498840332031250e+01
-7.038649749755859375e+01
-5.106211471557617188e+01
-5.578962707519531250e+01
3.411558151245117188e+01
-7.929168701171875000e+01
5.029707717895507812e+01
5.921719551086425781e+00
-1.500788269042968750e+02
1.024154281616210938e+01
-4.401425361633300781e+00
1.275306549072265625e+02
-5.987025070190429688e+01
5.564444541931152344e+00
1.145455856323242188e+02
-1.044942626953125000e+02
1.157243728637695312e+02
5.734709548950195312e+01
3.722484207153320312e+01
7.738747406005859375e+01
1.967122039794921875e+02
-1.081683959960937500e+02
1.982887878417968750e+02
-1.169855575561523438e+02
-6.196646118164062500e+01
9.624559020996093750e+01
9.565460205078125000e+01
7.919654846191406250e+00
-4.074404907226562500e+01
-1.283435821533203125e+02
7.810649871826171875e+01
-1.030103836059570312e+02
1.379381408691406250e+02
1.147243652343750000e+02
1.072641277313232422e+01
-2.230015516281127930e+00
4.154615020751953125e+01
-2.946147460937500000e+02
-1.939253687858581543e+00
-7.850531005859375000e+01
2.923417472839355469e+01
1.440861053466796875e+02
3.128131151199340820e+00
2.006341857910156250e+02
-1.041462631225585938e+02
5.940153503417968750e+01
-2.940209197998046875e+01
2.531525878906250000e+02
1.451109771728515625e+02
2.376348304748535156e+01
1.721181335449218750e+02
-9.017961883544921875e+01
-5.685871124267578125e+01
6.823761749267578125e+01
-1.513453006744384766e+01
1.021254043579101562e+02
-7.672286987304687500e+01
-1.419396057128906250e+02
1.985039138793945312e+01
1.276043090820312500e+02
1.153808212280273438e+02
-4.253564834594726562e+01
1.282234649658203125e+02
-1.462568664550781250e+02
-1.940256805419921875e+02
6.410431671142578125e+01
-2.105597686767578125e+01
-4.297629547119140625e+01
1.578985333442687988e+00
-5.636917495727539062e+01
-1.103134155273437500e+02
-1.328647613525390625e+02
1.306410217285156250e+02
-1.500314788818359375e+02
-6.224448776245117188e+01
-1.609677276611328125e+02
-9.651679039001464844e+00
5.507149124145507812e+01
-1.840451622009277344e+01
6.253450393676757812e+01
1.241146697998046875e+02
-6.424725341796875000e+01
-1.135070114135742188e+02
-3.890882873535156250e+01
8.710873413085937500e+01
3.937336730957031250e+01
-1.061780319213867188e+02
3.841889572143554688e+01
8.772678375244140625e+01
1.293969573974609375e+02
3.825558662414550781e+00
1.348257293701171875e+02
1.149512863159179688e+02
-1.138070831298828125e+02
-4.819478225708007812e+01
-5.726987838745117188e+01
1.917507476806640625e+02
-7.867081451416015625e+01
2.046033630371093750e+02
2.075711212158203125e+02
-6.981977081298828125e+01
1.175254821777343750e+02
-6.299644088745117188e+01
3.562681198120117188e+01
2.204851379394531250e+02
-5.060094451904296875e+01
-1.668017578125000000e+02
2.402842102050781250e+02
1.371482491493225098e+00
-1.138451309204101562e+02
-1.561153717041015625e+02
-1.456878051757812500e+02
-7.248052215576171875e+01
-2.502431297302246094e+01
1.113815917968750000e+02
1.403655700683593750e+02
-7.781340789794921875e+01
2.148007583618164062e+01
8.214639282226562500e+01
-1.226502513885498047e+01
-1.727221221923828125e+02
-1.045098266601562500e+02
-5.921532440185546875e+01
3.202614974975585938e+01
-5.995651626586914062e+01
2.702597045898437500e+02
-1.722594833374023438e+01
8.873411178588867188e+00
6.662373352050781250e+01
9.260224914550781250e+01
2.650419807434082031e+01
-8.105847167968750000e+01
5.113599777221679688e+01
1.131407165527343750e+02
1.800550460815429688e+01
4.077652359008789062e+01
5.805873107910156250e+01
-7.365392303466796875e+01
-7.500093460083007812e+00
-4.082390975952148438e+01
6.127714538574218750e+01
1.981869697570800781e+01
-6.979493713378906250e+01
-6.757195281982421875e+01
1.072072830200195312e+02
1.000824432373046875e+02
3.461460876464843750e+01
-2.011868476867675781e+01
9.139988708496093750e+01
-8.140007781982421875e+01
6.517823028564453125e+01
5.751099395751953125e+01
2.702098846435546875e+01
-1.200446009635925293e+00
1.369546508789062500e+02
4.934649658203125000e+01
-3.661368560791015625e+01
-4.442870330810546875e+01
-1.546208858489990234e+00
9.649743652343750000e+01
-8.136200714111328125e+01
-1.108484420776367188e+02
1.571573791503906250e+02
-6.894700622558593750e+01
1.493001098632812500e+02
3.192899894714355469e+01
-8.168038177490234375e+01
1.744400787353515625e+02
-5.181621170043945312e+01
1.471968231201171875e+02
-1.742613673210144043e+00
1.590651893615722656e+01
5.907765197753906250e+01
-4.262823486328125000e+01
4.806964111328125000e+01
2.085907897949218750e+02
-1.758244323730468750e+02
-1.359532451629638672e+01
-2.498751831054687500e+01
1.477112579345703125e+02
-9.610692596435546875e+01
-1.094680938720703125e+02
9.026223754882812500e+01
6.842165374755859375e+01
7.928277492523193359e+00
-9.451571655273437500e+01
1.755349731445312500e+02
-2.025766944885253906e+01
-1.781292114257812500e+02
1.433839721679687500e+02
-1.051810836791992188e+02
1.392257995605468750e+02
2.775563354492187500e+02
-8.805161285400390625e+01
-8.369152832031250000e+01
8.952239990234375000e+01
-8.148897552490234375e+01
1.834961700439453125e+02
-6.495267486572265625e+01
-3.254722213745117188e+01
8.841148376464843750e+01
2.948127746582031250e+01
9.344617462158203125e+01
1.676938781738281250e+02
-3.637268066406250000e+00
6.246356201171875000e+01
-3.585583114624023438e+01
4.762083435058593750e+01
1.308205413818359375e+02
1.119981765747070312e+02
1.447742767333984375e+02
1.113066940307617188e+02
1.592495117187500000e+02
6.528210449218750000e+01
-3.899887466430664062e+01
-5.938114547729492188e+01
1.892124176025390625e+01
2.599805297851562500e+02
4.247567653656005859e+00
-1.226702976226806641e+01
1.221031665802001953e+01
1.374483337402343750e+02
3.498697280883789062e+00
-1.424805297851562500e+02
7.688178253173828125e+01
-4.096352386474609375e+01
-9.130518341064453125e+01
-2.077088165283203125e+02
7.181910705566406250e+01
7.051206207275390625e+01
-3.370572662353515625e+01
1.871073150634765625e+02
5.230759143829345703e+00
6.594850921630859375e+01
4.511185836791992188e+01
-9.278144073486328125e+01
1.103531265258789062e+02
1.640595703125000000e+02
1.721367187500000000e+02
-1.544602966308593750e+02
4.991936492919921875e+01
-4.619089508056640625e+01
-7.155270385742187500e+01
1.093721771240234375e+02
9.960707855224609375e+01
4.302568817138671875e+01
3.078334617614746094e+01
5.222894668579101562e+01
-9.703193664550781250e+01
1.382405853271484375e+02
1.541762237548828125e+02
-4.258986663818359375e+01
-8.668743133544921875e+01
9.368631744384765625e+01
1.479118194580078125e+02
7.939985656738281250e+01
-4.160213947296142578e+00
1.194342613220214844e+01
5.405351638793945312e+01
-1.276054954528808594e+01
1.510684814453125000e+02
8.011082458496093750e+01
-5.809326171875000000e+01
1.572361755371093750e+02
1.485921020507812500e+02
1.053796539306640625e+02
1.546947021484375000e+02
-1.166634082794189453e+00
9.983876800537109375e+01
-7.735272979736328125e+01
1.328624877929687500e+02
8.436845397949218750e+01
-1.510292148590087891e+01
1.234290161132812500e+02
1.211409473419189453e+01
-3.282741546630859375e+00
5.987291336059570312e+00
-6.576380920410156250e+01
2.153476715087890625e+01
-1.040352096557617188e+02
-2.448150939941406250e+02
8.525057983398437500e+01
4.515045928955078125e+01
-2.109467315673828125e+01
1.681808166503906250e+02
-2.413464164733886719e+01
-5.117520141601562500e+01
1.951546287536621094e+01
1.354826049804687500e+02
-1.348482322692871094e+01
4.308950424194335938e+00
1.754708251953125000e+02
-2.668741607666015625e+01
-1.752061767578125000e+02
1.387939605712890625e+02
8.433037567138671875e+01
-2.645689725875854492e+00
-1.029260635375976562e+02
1.477830810546875000e+02
-7.696060180664062500e+01
-1.603112983703613281e+01
1.281946411132812500e+02
2.748534774780273438e+01
-2.730718374252319336e+00
3.218595886230468750e+01
-3.078774261474609375e+01
4.959372711181640625e+01
-6.072563934326171875e+01
2.480454635620117188e+01
6.914343261718750000e+01
6.335810852050781250e+01
1.485447845458984375e+02
2.164124679565429688e+01
-2.853748703002929688e+01
1.614328765869140625e+02
9.979413604736328125e+01
-6.251019477844238281e+00
9.672438812255859375e+01
1.232367248535156250e+02
-8.828545379638671875e+01
1.366521716117858887e+00
-1.336880035400390625e+02
7.903070831298828125e+01
-1.580685424804687500e+02
-1.328740234375000000e+02
1.589845123291015625e+02
-4.680344390869140625e+01
1.517588233947753906e+01
-1.301823120117187500e+02
-1.527672576904296875e+02
-1.419306488037109375e+02
5.372626113891601562e+01
-9.710424804687500000e+01
3.675843048095703125e+01
-3.781246185302734375e+01
7.652989196777343750e+01
-8.320274353027343750e+01
1.111132125854492188e+02
-5.418137359619140625e+01
-3.617263031005859375e+01
4.378815460205078125e+01
-2.812790489196777344e+01
6.871394348144531250e+01
-1.054882431030273438e+02
-1.106331729888916016e+01
9.771919250488281250e+01
8.396804809570312500e+01
9.569309997558593750e+01
8.664957046508789062e+00
-2.083117065429687500e+02
3.864686203002929688e+01
-9.137990570068359375e+01
-2.531002235412597656e+01
-1.452010803222656250e+02
1.295960693359375000e+02
-6.766510772705078125e+01
1.563180847167968750e+02
8.528558349609375000e+01
-1.917466163635253906e+01
1.061292648315429688e+02
6.072970199584960938e+01
-7.561344909667968750e+01
-2.347821960449218750e+02
4.964406967163085938e+01
-9.838402557373046875e+01
1.287998504638671875e+02
5.565182113647460938e+01
-5.934667587280273438e+01
8.289327239990234375e+01
-1.180271835327148438e+02
-2.251724243164062500e+01
5.375808334350585938e+01
5.824185562133789062e+01
-3.379785919189453125e+01
6.668123722076416016e+00
-5.489295196533203125e+01
4.273693847656250000e+01
-9.944508361816406250e+01
1.193367156982421875e+02
-1.041474838256835938e+02
-5.499312210083007812e+01
-1.244474983215332031e+01
-8.529267311096191406e+00
-1.984800910949707031e+01
-4.427581405639648438e+01
-4.956845474243164062e+01
9.513622283935546875e+01
8.287056732177734375e+01
-7.666596984863281250e+01
2.456379852294921875e+02
-1.185704135894775391e+01
3.560809707641601562e+01
1.124638824462890625e+02
3.920718765258789062e+01
1.233341217041015625e+02
-8.983251953125000000e+01
-5.213940811157226562e+01
7.433117675781250000e+01
1.943392944335937500e+02
8.743573760986328125e+01
1.328607463836669922e+01
5.359849929809570312e+01
1.060477371215820312e+02
1.286967620849609375e+02
4.787483215332031250e+01
2.042862243652343750e+02
-6.519474029541015625e+01
-2.855326461791992188e+01
-3.327383422851562500e+01
1.034550094604492188e+02
6.706345367431640625e+01
1.389718170166015625e+02
1.610367889404296875e+02
-5.416344833374023438e+01
7.867525482177734375e+01
-7.932280731201171875e+01
3.720179748535156250e+01
1.170512237548828125e+02
2.175755691528320312e+01
6.295902252197265625e+01
1.279316558837890625e+02
9.883847808837890625e+01
-8.955616760253906250e+01
-1.831500244140625000e+02
2.269067955017089844e+01
1.365587310791015625e+02
1.910846900939941406e+01
4.930733489990234375e+01
-9.716564178466796875e+01
1.963881530761718750e+02
3.263162374496459961e+00
1.465142669677734375e+02
-5.800476074218750000e+01
-2.106646347045898438e+01
2.150730133056640625e+02
-1.916577458381652832e+00
-1.523816223144531250e+02
2.334303617477416992e+00
1.227642745971679688e+02
-1.445218200683593750e+02
6.479420471191406250e+01
1.101718902587890625e+02
5.594924449920654297e+00
-6.882043457031250000e+01
2.502511405944824219e+01
-1.678417015075683594e+01
1.036455345153808594e+01
1.529549407958984375e+02
-7.441243743896484375e+01
3.214008712768554688e+01
2.043591766357421875e+02
9.228080749511718750e+01
9.450451660156250000e+01
2.235659790039062500e+01
8.261398315429687500e+00
6.313703536987304688e+01
-5.308519744873046875e+01
4.823663711547851562e+01
-2.590158081054687500e+01
-1.309523162841796875e+02
2.402516174316406250e+02
1.570608615875244141e+01
7.718393325805664062e+00
6.607942962646484375e+01
1.461068572998046875e+02
-2.032715606689453125e+01
-8.592825317382812500e+01
-1.479409027099609375e+02
-7.357769775390625000e+01
-1.766236724853515625e+02
7.724790191650390625e+01
-2.061149024963378906e+01
1.838061523437500000e+02
7.470028686523437500e+01
-3.138098716735839844e+01
2.171701431274414062e+01
-1.253181610107421875e+02
9.127812194824218750e+01
7.168747711181640625e+01
-1.075886230468750000e+02
-6.901176452636718750e+01
-6.165541458129882812e+01
2.274382171630859375e+02
7.832945251464843750e+01
-2.169895629882812500e+02
9.198643684387207031e+00
-7.509520721435546875e+01
-7.223427581787109375e+01
5.220687484741210938e+01
-2.614514541625976562e+01
-1.354011688232421875e+02
-5.027633190155029297e+00
1.713108367919921875e+02
9.304118347167968750e+01
8.494490814208984375e+01
7.968246459960937500e+01
-2.069183349609375000e+02
1.806029815673828125e+02
-5.350673675537109375e+01
-9.005883026123046875e+01
6.760604858398437500e+01
-6.363305282592773438e+01
-6.614665985107421875e+01
1.412884368896484375e+02
-3.971763992309570312e+01
5.596126174926757812e+01
-1.001433410644531250e+02
-1.230570297241210938e+02
2.204496622085571289e+00
6.698538208007812500e+01
-2.000761985778808594e+01
-3.201371765136718750e+01
-2.036050109863281250e+02
1.886065864562988281e+01
3.564845275878906250e+01
7.824371337890625000e+01
-1.060282821655273438e+02
1.299996643066406250e+02
1.032935028076171875e+02
-1.249492168426513672e+01
3.033441543579101562e+01
-1.551102733612060547e+01
1.868421630859375000e+02
-7.847822570800781250e+01
9.924933624267578125e+01
6.683975458145141602e-01
2.853183031082153320e+00
-4.602833175659179688e+01
-2.825194358825683594e+01
4.607939720153808594e+00
7.402200317382812500e+01
1.882958602905273438e+01
1.518880157470703125e+02
7.243434906005859375e+00
-5.556542205810546875e+01
1.693146057128906250e+02
-3.707332611083984375e+01
1.588569030761718750e+02
-4.900075912475585938e+00
-8.235533905029296875e+01
1.527030029296875000e+02
7.272446155548095703e+00
3.009224510192871094e+01
6.101614379882812500e+01
-9.851334381103515625e+01
-4.720302963256835938e+01
6.093057250976562500e+01
4.978250885009765625e+01
1.339514312744140625e+02
1.914124450683593750e+02
1.139412994384765625e+02
-7.174455261230468750e+01
-4.635237693786621094e+00
1.627194366455078125e+02
-1.362534027099609375e+02
-1.351285400390625000e+02
9.945109558105468750e+01
1.737332458496093750e+02
8.843965148925781250e+01
1.019664192199707031e+01
7.672079467773437500e+01
-1.137502670288085938e+02
1.491607971191406250e+02
2.112419509887695312e+01
-1.822803649902343750e+02
4.804419517517089844e+00
-1.051521301269531250e+02
7.856757354736328125e+01
-1.527479553222656250e+01
-5.426488494873046875e+01
-8.894220733642578125e+01
4.189404010772705078e+00
-1.928986663818359375e+02
-2.979446983337402344e+01
-3.236611557006835938e+01
-1.298252258300781250e+02
-1.106766605377197266e+01
-4.442266082763671875e+01
1.746615600585937500e+02
1.246681365966796875e+02
6.228178787231445312e+01
-6.256061935424804688e+01
1.527534179687500000e+02
1.106946487426757812e+02
1.260220241546630859e+01
4.366403961181640625e+01
1.199213886260986328e+01
2.675960350036621094e+01
-9.362328529357910156e+00
2.037195129394531250e+02
-2.826223850250244141e+00
-5.875496673583984375e+01
3.968668365478515625e+01
-1.402366924285888672e+01
2.177112197875976562e+01
-1.775493621826171875e+02
1.208903656005859375e+02
-1.323199748992919922e+01
5.113236236572265625e+01
5.491765594482421875e+01
5.267269134521484375e+01
1.586699066162109375e+02
-5.856645584106445312e+01
4.834419250488281250e+00
1.188918151855468750e+02
1.546268177032470703e+01
2.416856765747070312e+01
5.979948997497558594e+00
3.303144454956054688e+01
2.664763793945312500e+02
-9.469309997558593750e+01
-3.265992736816406250e+01
-8.282125473022460938e+00
3.181359481811523438e+01
1.654579315185546875e+02
4.505139160156250000e+01
4.359952926635742188e+01
4.300431728363037109e+00
8.142775726318359375e+01
-7.891314697265625000e+01
7.306682586669921875e+01
-1.722294769287109375e+02
-7.951122283935546875e+01
1.563640975952148438e+01
4.259389495849609375e+01
1.798859252929687500e+02
2.277387237548828125e+01
-7.877247619628906250e+01
-1.177250194549560547e+01
-4.258890914916992188e+01
4.301704406738281250e+01
-1.013480758666992188e+01
6.632236480712890625e+01
-6.083048629760742188e+01
-6.179843521118164062e+01
2.704189491271972656e+01
-7.143542766571044922e+00
5.044845199584960938e+01
-5.562674999237060547e+00
-5.225892543792724609e+00
1.472791748046875000e+02
2.179315795898437500e+02
-2.878361320495605469e+01
4.977447128295898438e+01
1.283752155303955078e+01
7.667060852050781250e+01
5.719855880737304688e+01
-1.005410766601562500e+02
-5.215905761718750000e+01
-1.337153320312500000e+02
-6.051765060424804688e+01
6.766930389404296875e+01
-1.765742683410644531e+01
3.131244850158691406e+01
1.020325927734375000e+02
-1.135788192749023438e+02
2.965506362915039062e+01
1.503287963867187500e+02
-1.716412353515625000e+02
8.337507629394531250e+01
8.662648773193359375e+01
1.218872261047363281e+01
7.424862670898437500e+01
3.926127624511718750e+01
-7.824544429779052734e+00
1.376997528076171875e+02
6.381910324096679688e+01
-7.986191558837890625e+01
3.196149253845214844e+01
1.065697174072265625e+02
1.145076065063476562e+02
-1.644624481201171875e+02
-9.383564591407775879e-01
-1.056814002990722656e+01
4.328682327270507812e+01
1.610298309326171875e+02
-3.363623809814453125e+01
-7.924486541748046875e+01
-4.378017425537109375e+01
5.355046844482421875e+01
-1.137081298828125000e+02
-1.360246582031250000e+02
-7.524971008300781250e+01
7.005990600585937500e+01
-6.627006530761718750e+01
1.793814468383789062e+01
-1.062100296020507812e+02
-6.343534088134765625e+01
8.718442535400390625e+01
-4.154367446899414062e+01
-4.145112609863281250e+01
3.328471374511718750e+01
1.759336090087890625e+01
7.139642333984375000e+01
-1.059480895996093750e+02
-1.335902786254882812e+01
-3.729961776733398438e+01
-1.439437675476074219e+01
4.130444717407226562e+01
1.452273254394531250e+02
3.456151199340820312e+01
1.744750671386718750e+02
2.375578460693359375e+02
1.529205017089843750e+02
8.149860382080078125e+01
-1.261296615600585938e+02
-3.094641876220703125e+01
-1.141384811401367188e+02
-1.339810943603515625e+02
-2.023161315917968750e+01
8.157223463058471680e-01
-3.884163665771484375e+01
1.029919509887695312e+02
3.437076950073242188e+01
-6.197814941406250000e+01
4.618645477294921875e+01
4.857544326782226562e+01
1.242510833740234375e+02
-6.046659469604492188e+01
3.775209045410156250e+01
1.225845794677734375e+02
7.155313873291015625e+01
-7.334162902832031250e+01
5.405815887451171875e+01
-1.618080596923828125e+02
-9.634395599365234375e+01
5.027077674865722656e+00
5.813964080810546875e+01
5.448041915893554688e+00
1.307551574707031250e+02
7.109143829345703125e+01
9.852500152587890625e+01
-1.165171737670898438e+02
7.762084197998046875e+01
6.485886096954345703e+00
-1.984432220458984375e+02
-2.744602661132812500e+02
9.488000488281250000e+01
1.627805023193359375e+02
2.185597038269042969e+01
-4.763387298583984375e+01
4.499987792968750000e+01
1.408448181152343750e+02
-9.394628143310546875e+01
-5.325533294677734375e+01
-1.328551483154296875e+02
-8.324376678466796875e+01
1.476375274658203125e+02
1.774304771423339844e+01
-2.709041023254394531e+01
9.551212310791015625e+01
1.676951751708984375e+02
-7.121305847167968750e+01
1.846976995468139648e+00
7.252122497558593750e+01
-1.017100906372070312e+02
-5.819657897949218750e+01
1.736852111816406250e+02
-1.459271144866943359e+01
3.171210289001464844e+01
-2.168509216308593750e+02
9.393653869628906250e+01
-4.746305847167968750e+01
3.703168487548828125e+01
1.472078857421875000e+02
5.782244873046875000e+01
8.135237884521484375e+01
-2.118880462646484375e+02
1.597425231933593750e+02
4.098312377929687500e+01
5.783130168914794922e+00
1.757551422119140625e+02
-9.057804107666015625e+01
-1.037551021575927734e+01
-6.052367019653320312e+01
2.755152893066406250e+01
-4.247745513916015625e+01
4.897338867187500000e+01
1.621301574707031250e+02
-1.379152526855468750e+02
2.412080383300781250e+01
-1.127919921875000000e+02
-6.220059967041015625e+01
4.916038894653320312e+01
9.610880279541015625e+01
-4.165559768676757812e+01
-9.057711791992187500e+01
-1.390867919921875000e+02
-3.167638778686523438e+01
-7.513233184814453125e+01
-2.486500701904296875e+02
9.478286743164062500e+01
-1.893863677978515625e+02
-2.242475700378417969e+01
1.840840301513671875e+02
5.818069458007812500e+01
2.376286125183105469e+01
-2.093386840820312500e+02
-8.785379028320312500e+01
-5.059162521362304688e+01
8.775864410400390625e+01
6.206292343139648438e+01
9.204885101318359375e+01
-5.585997772216796875e+01
4.860064315795898438e+01
-2.691277503967285156e+01
4.402363586425781250e+01
2.305476379394531250e+02
9.563110351562500000e+00
5.599171066284179688e+01
5.761445236206054688e+01
8.269903564453125000e+01
-1.265219573974609375e+02
-9.431649780273437500e+01
5.895594406127929688e+01
-3.400895118713378906e+00
1.680742645263671875e+02
-5.924119186401367188e+01
6.705061197280883789e-01
3.028910064697265625e+01
-4.310021209716796875e+01
-1.277274894714355469e+01
1.664584808349609375e+02
1.485002899169921875e+02
1.407443237304687500e+02
-1.562268543243408203e+01
-1.107633132934570312e+02
2.474031925201416016e+00
8.815900421142578125e+01
-1.401441497802734375e+02
-6.025864028930664062e+01
-8.896733856201171875e+01
3.659599685668945312e+01
-7.880455780029296875e+01
1.006353836059570312e+02
3.445960235595703125e+01
-1.037256088256835938e+02
9.204628753662109375e+01
1.187317581176757812e+02
-8.027983856201171875e+01
9.887858581542968750e+01
-6.334964752197265625e+00
-1.319113922119140625e+02
1.923144149780273438e+01
4.492930603027343750e+01
-7.193819427490234375e+01
-6.906363677978515625e+01
4.041474914550781250e+01
-1.238278274536132812e+02
1.080151062011718750e+02
-9.396913909912109375e+01
1.475103607177734375e+02
1.085851516723632812e+02
1.104651336669921875e+02
4.583740615844726562e+01
1.184984207153320312e+02
7.593765258789062500e+01
-7.964809417724609375e+00
-9.887920022010803223e-01
5.579334640502929688e+01
8.174726104736328125e+01
5.710250854492187500e+01
-5.869091033935546875e+00
4.977103710174560547e+00
-9.536278533935546875e+01
-9.885469818115234375e+01
1.541266326904296875e+02
-4.375184249877929688e+01
1.334688720703125000e+02
9.076029968261718750e+01
-9.248956298828125000e+01
-9.541216278076171875e+01
-1.318513336181640625e+02
1.722797088623046875e+02
8.664538574218750000e+01
7.483685302734375000e+01
1.272393188476562500e+02
-1.439355316162109375e+02
-4.409067535400390625e+01
-1.156261062622070312e+02
-9.056769371032714844e+00
-9.360513305664062500e+01
-4.951453781127929688e+01
-7.262578582763671875e+01
1.520036315917968750e+02
1.299558258056640625e+02
-1.571157073974609375e+02
-2.855853652954101562e+01
1.792313385009765625e+02
6.427314758300781250e+01
1.062963256835937500e+02
-3.426017761230468750e+01
-1.580042572021484375e+02
-8.525558710098266602e-01
2.233151245117187500e+01
-7.093699645996093750e+01
-1.112277030944824219e+01
7.903333282470703125e+01
-1.010501708984375000e+02
1.252874526977539062e+02
-3.181100463867187500e+01
-4.317692947387695312e+01
1.787144012451171875e+02
-7.274883270263671875e+01
-1.989312744140625000e+01
-1.207619323730468750e+02
5.570885467529296875e+01
2.989625358581542969e+01
-6.296611404418945312e+01
2.767088317871093750e+02
-1.084099884033203125e+02
1.135247192382812500e+02
-1.093679885864257812e+02
-5.383463668823242188e+01
6.265995407104492188e+01
-6.655243682861328125e+01
9.393996429443359375e+01
1.237655410766601562e+02
2.261141967773437500e+01
-2.031663208007812500e+02
9.134535217285156250e+01
9.187609100341796875e+01
-1.483468170166015625e+02
-6.540200805664062500e+01
6.762377262115478516e+00
-9.656749725341796875e+01
1.756642150878906250e+02
1.312174987792968750e+02
-8.325636291503906250e+01
-2.353370857238769531e+01
6.826726531982421875e+01
3.715509033203125000e+01
-3.036037635803222656e+01
2.563269424438476562e+01
2.056569061279296875e+02
1.065715103149414062e+02
1.624432678222656250e+02
2.582516288757324219e+01
-4.090843963623046875e+01
-2.206467132568359375e+02
-2.009262084960937500e+01
4.948734283447265625e+01
-5.189084243774414062e+01
-2.720467567443847656e+00
2.168874549865722656e+01
3.368629837036132812e+01
-5.045955657958984375e+01
6.073117828369140625e+01
1.217982788085937500e+02
-2.508709907531738281e+00
-8.464677429199218750e+01
2.923146247863769531e+01
1.799189453125000000e+02
1.808755950927734375e+02
5.067980194091796875e+01
-9.852187156677246094e+00
-1.573895721435546875e+02
-1.155890941619873047e+01
1.634166107177734375e+02
5.059960556030273438e+01
-6.111527252197265625e+01
-2.938042640686035156e+01
1.566976013183593750e+02
8.611763000488281250e+01
-2.002649993896484375e+02
6.242865371704101562e+01
3.508486175537109375e+01
1.523866119384765625e+02
-1.642001342773437500e+02
-4.746158981323242188e+01
-4.756008911132812500e+01
3.394277572631835938e+01
-1.262038803100585938e+02
-3.346783065795898438e+01
-9.692429351806640625e+01
2.496726036071777344e+01
7.998645782470703125e+01
1.044336700439453125e+02
4.852046203613281250e+01
6.066921234130859375e+01
-5.394672012329101562e+01
1.283371429443359375e+02
-3.640983581542968750e+01
2.532629585266113281e+01
4.702161788940429688e+01
6.994971466064453125e+01
-1.498368549346923828e+01
2.617754821777343750e+02
1.676389465332031250e+02
-7.028067779541015625e+01
-2.009633331298828125e+02
-5.477693080902099609e+00
9.242668151855468750e+01
-8.578438568115234375e+01
5.388069152832031250e+01
-1.410516662597656250e+02
-1.356758728027343750e+02
-1.691871261596679688e+01
-3.610055541992187500e+01
-7.372282409667968750e+01
1.971638793945312500e+02
-9.714888763427734375e+01
4.250115585327148438e+01
-1.419273071289062500e+02
5.773095607757568359e+00
1.071208038330078125e+02
1.077583122253417969e+01
9.078887939453125000e+01
-1.436902713775634766e+01
5.588355636596679688e+01
6.223137283325195312e+01
1.006383666992187500e+02
-2.422244834899902344e+01
5.996630096435546875e+01
-3.411018753051757812e+01
-8.500323486328125000e+01
4.120245742797851562e+01
4.437503051757812500e+01
5.847060775756835938e+01
2.103526306152343750e+02
4.774982452392578125e+01
-5.382667160034179688e+01
5.899240875244140625e+01
-1.957681579589843750e+02
-4.190993881225585938e+01
4.444447708129882812e+01
3.764575576782226562e+01
4.084910583496093750e+01
3.811662292480468750e+01
5.889384841918945312e+01
5.734148025512695312e+01
-4.549370574951171875e+01
1.863110923767089844e+01
3.161279296875000000e+02
-1.011830902099609375e+02
9.711598968505859375e+01
2.676077270507812500e+01
-2.329428672790527344e+01
2.182188262939453125e+02
2.864381027221679688e+01
2.624808502197265625e+01
-1.302795562744140625e+02
1.323088531494140625e+02
-6.569088459014892578e+00
-7.261865234375000000e+01
6.609429931640625000e+01
-5.340259170532226562e+01
-8.691117858886718750e+01
-3.041790962219238281e+01
1.338394470214843750e+02
6.422212982177734375e+01
-9.703585815429687500e+01
-1.364250335693359375e+02
6.354349899291992188e+01
1.181086063385009766e+01
-1.037555465698242188e+02
-1.909403991699218750e+02
9.871285247802734375e+01
-2.661670494079589844e+01
8.196694183349609375e+01
9.995619964599609375e+01
-9.188582611083984375e+01
-3.846543502807617188e+01
1.517080841064453125e+02
-1.069708328247070312e+02
4.909509658813476562e+01
-1.042415847778320312e+02
-4.559598541259765625e+01
-8.894367980957031250e+01
-1.623091316223144531e+01
1.657041168212890625e+02
-3.074004745483398438e+01
1.373414993286132812e+01
-9.908346176147460938e+00
-1.012956237792968750e+02
-1.267949371337890625e+02
-3.434752273559570312e+01
-4.389450836181640625e+01
-7.236323547363281250e+01
-1.312773132324218750e+02
1.235534057617187500e+02
9.460871124267578125e+01
2.954451904296875000e+02
1.219193572998046875e+02
1.414087066650390625e+02
-5.676875114440917969e+00
1.566450500488281250e+02
3.140325927734375000e+01
-3.389092254638671875e+01
2.662457275390625000e+01
2.622176513671875000e+02
-1.058493041992187500e+02
1.450054931640625000e+02
2.077292442321777344e+01
5.476329803466796875e+01
1.116330385208129883e+00
4.561761474609375000e+01
-6.902394866943359375e+01
1.281449584960937500e+02
4.171804428100585938e+01
1.257961044311523438e+02
-2.585288619995117188e+01
-3.203727722167968750e+01
-8.773387908935546875e+01
-6.998882293701171875e+00
-2.321191072463989258e+00
-3.350149917602539062e+01
1.238941001892089844e+01
1.351896362304687500e+02
1.760118560791015625e+02
9.565351486206054688e+00
-1.462161827087402344e+01
7.884280204772949219e+00
-4.667842102050781250e+01
1.335922698974609375e+02
5.015864944458007812e+01
6.280167007446289062e+01
5.406932830810546875e+01
-3.333667373657226562e+01
-3.667596054077148438e+01
-6.302775192260742188e+01
5.454049682617187500e+01
-5.933026123046875000e+01
9.447704315185546875e+01
8.060396575927734375e+01
1.614995422363281250e+02
1.887070770263671875e+02
-7.961809539794921875e+01
4.078888320922851562e+01
-1.021114501953125000e+02
-7.977851867675781250e+01
4.274348831176757812e+01
-8.827547454833984375e+01
1.856690216064453125e+02
-2.745458412170410156e+01
4.478320312500000000e+01
-6.646604919433593750e+01
8.677355957031250000e+01
-2.881507301330566406e+01
2.030819854736328125e+02
-3.015020179748535156e+01
6.362498474121093750e+01
-2.319671936035156250e+02
-4.739434432983398438e+01
-6.785020446777343750e+01
-1.235182800292968750e+02
-2.799996948242187500e+01
5.408129882812500000e+01
2.895448207855224609e+00
1.946382293701171875e+02
-1.345175647735595703e+01
-1.053604507446289062e+02
7.046790313720703125e+01
1.089238433837890625e+02
-1.145655746459960938e+02
8.178856658935546875e+01
-2.788450050354003906e+01
-1.914229125976562500e+02
2.343805236816406250e+02
-1.361395416259765625e+02
2.529040069580078125e+02
-3.181059074401855469e+01
-9.575153350830078125e+01
6.690824890136718750e+01
-1.976737213134765625e+02
1.072475433349609375e+02
-1.196255950927734375e+02
-1.037839984893798828e+01
6.291936111450195312e+01
-1.237575683593750000e+02
2.232983093261718750e+02
8.323308563232421875e+01
-7.643559265136718750e+01
1.851785888671875000e+02
3.695203781127929688e+01
-6.332989501953125000e+01
-4.135964965820312500e+01
-9.888887023925781250e+01
8.270077705383300781e+00
-1.008428802490234375e+02
2.080895233154296875e+02
6.335424804687500000e+01
8.206694793701171875e+01
1.250430221557617188e+02
1.947324371337890625e+02
-8.540585327148437500e+01
2.469526863098144531e+01
-6.643585205078125000e+01
1.823332023620605469e+01
-1.743325653076171875e+02
-1.299023437500000000e+02
1.469389648437500000e+02
4.887142181396484375e+01
-4.376449203491210938e+01
-1.045476913452148438e+01
-1.153499374389648438e+02
-9.341168975830078125e+01
9.570196533203125000e+01
-4.843697738647460938e+01
5.417729568481445312e+01
-6.285773086547851562e+01
-3.013415336608886719e+01
1.155174102783203125e+02
-7.262375640869140625e+01
7.267244720458984375e+01
-4.925976181030273438e+01
1.943360900878906250e+02
6.419126129150390625e+01
-1.526369171142578125e+02
3.870233535766601562e+00
1.278888931274414062e+02
-2.385809020996093750e+02
3.461093902587890625e+01
9.312486648559570312e+00
-7.398312377929687500e+01
-6.590231323242187500e+01
1.306100463867187500e+02
-3.168377876281738281e+01
7.511717987060546875e+01
1.988636016845703125e+01
7.289321136474609375e+01
2.361800231933593750e+02
-1.151293563842773438e+01
5.083298110961914062e+01
1.501737060546875000e+02
4.108414459228515625e+01
-7.245285034179687500e+01
-1.169583663940429688e+02
5.077872467041015625e+01
3.130597352981567383e+00
2.267919540405273438e+01
1.597554931640625000e+02
-2.462650680541992188e+01
2.641580963134765625e+01
-1.312184448242187500e+02
5.387971878051757812e+01
1.137093658447265625e+02
7.990008544921875000e+01
-6.303680419921875000e+01
-6.807331085205078125e+01
2.585800476074218750e+02
1.784918975830078125e+01
2.209324645996093750e+01
1.294582519531250000e+02
-1.231665267944335938e+02
-8.660042572021484375e+01
-1.474181365966796875e+02
-1.057415485382080078e+01
1.433173675537109375e+02
-2.013757476806640625e+02
2.096308746337890625e+02
-3.013101768493652344e+01
-9.141223907470703125e+00
8.195198822021484375e+01
-5.149170684814453125e+01
6.164243698120117188e+01
-1.332838897705078125e+02
-1.134062767028808594e+01
1.799952850341796875e+02
-9.758321380615234375e+01
-1.393384075164794922e+01
1.277275772094726562e+02
6.637236022949218750e+01
2.298728485107421875e+02
1.485516662597656250e+02
1.139154281616210938e+02
5.042741298675537109e+00
8.345035552978515625e+01
2.468200683593750000e+01
-1.291560058593750000e+02
-4.717021942138671875e+01
-3.968068695068359375e+01
6.065876388549804688e+01
-2.670572471618652344e+01
1.343551940917968750e+02
4.384538233280181885e-01
-8.462499237060546875e+01
3.233788452148437500e+02
-3.152619361877441406e+01
-2.275226831436157227e+00
5.684292221069335938e+01
1.034266128540039062e+02
9.729695129394531250e+01
2.961709785461425781e+01
-1.876091718673706055e+00
4.038410949707031250e+01
1.076381683349609375e+02
-7.750054168701171875e+01
1.628728179931640625e+02
-1.401951599121093750e+02
1.982407073974609375e+02
-4.722045898437500000e+00
1.458596134185791016e+01
-1.085278472900390625e+02
9.883235931396484375e+01
2.172621917724609375e+02
-1.507284698486328125e+02
1.332845458984375000e+02
-1.971190948486328125e+02
1.481956672668457031e+01
-9.417852020263671875e+01
-1.086441497802734375e+02
-5.543290328979492188e+01
-1.332906494140625000e+02
1.147199401855468750e+02
1.305462646484375000e+02
-7.099814605712890625e+01
9.963887023925781250e+01
-1.292818603515625000e+02
-1.431729278564453125e+02
-2.898486328125000000e+02
1.445300140380859375e+02
-5.206709671020507812e+01
-7.657077026367187500e+01
-1.202023010253906250e+02
-1.237825453281402588e-01
-9.614603424072265625e+01
-9.469104766845703125e+01
3.772535705566406250e+01
1.952178192138671875e+02
-1.603550720214843750e+01
1.906043548583984375e+02
7.320007324218750000e+01
7.400189971923828125e+01
5.773133277893066406e+00
9.678285217285156250e+01
-4.461214447021484375e+01
6.663935852050781250e+01
8.207260131835937500e+01
-6.266462707519531250e+01
2.249533843994140625e+01
-4.759275436401367188e+01
3.715822219848632812e+01
7.974914550781250000e+01
8.952449798583984375e+01
1.000573730468750000e+02
-5.039163208007812500e+01
7.150245666503906250e+00
-1.396639060974121094e+01
7.349402618408203125e+01
1.139480743408203125e+02
-5.510591983795166016e+00
1.487988891601562500e+02
-1.152766342163085938e+02
-3.177899169921875000e+01
9.733081817626953125e+01
-2.596987152099609375e+01
-1.739183044433593750e+02
4.406566238403320312e+01
2.682695388793945312e+01
-6.228813934326171875e+01
-5.443963241577148438e+01
-3.127094459533691406e+01
-1.456733093261718750e+02
-1.870029568672180176e+00
9.814181518554687500e+01
-1.654996299743652344e+01
3.391879272460937500e+01
-5.456033706665039062e+00
1.674382591247558594e+01
4.242244720458984375e+01
2.373311309814453125e+02
1.644223632812500000e+02
4.960191726684570312e+01
-1.693600616455078125e+02
2.082513122558593750e+02
2.704937133789062500e+02
2.299958038330078125e+01
3.973762512207031250e+01
-6.995377349853515625e+01
2.936150360107421875e+01
9.543616485595703125e+01
-1.237216796875000000e+02
3.895404052734375000e+01
6.887158966064453125e+01
-7.574442291259765625e+01
9.236669158935546875e+01
1.160080871582031250e+02
-9.786054229736328125e+01
-2.208393859863281250e+02
1.074315872192382812e+02
-9.291027069091796875e+01
-9.083173751831054688e+00
-6.955564117431640625e+01
-9.515411376953125000e+01
-6.389325332641601562e+01
-1.039998435974121094e+01
1.219581146240234375e+02
-7.274465942382812500e+01
1.448652343750000000e+02
7.471171569824218750e+01
-1.225655059814453125e+02
1.275879287719726562e+02
-5.856037902832031250e+01
2.323344421386718750e+02
4.723266220092773438e+01
-2.417066040039062500e+02
1.978295516967773438e+01
1.214090957641601562e+02
7.181137084960937500e+01
1.991683006286621094e+01
4.942312240600585938e+00
2.480210876464843750e+01
-2.508167648315429688e+01
-2.519206428527832031e+01
1.847427368164062500e+02
-5.908568572998046875e+01
-9.630929565429687500e+01
-1.413210773468017578e+01
1.384247589111328125e+01
-2.309463310241699219e+01
-5.523149371147155762e-01
-1.599194488525390625e+02
1.886573219299316406e+01
-9.315945434570312500e+01
-1.009916305541992188e+02
-9.912656402587890625e+01
5.379335403442382812e+00
8.003533172607421875e+01
-9.448675155639648438e+00
1.926091918945312500e+02
7.647530364990234375e+01
-1.169657135009765625e+02
1.333150386810302734e+01
-1.873231124877929688e+01
-1.238953208923339844e+01
7.798522949218750000e+01
1.438428649902343750e+02
-6.777264404296875000e+01
1.371601104736328125e+01
1.611214447021484375e+02
1.513964843750000000e+02
-1.425974082946777344e+01
8.228071594238281250e+01
4.024028778076171875e+01
9.549488067626953125e+01
-1.197737884521484375e+01
1.111847381591796875e+02
-8.492203521728515625e+01
-2.397415733337402344e+01
-7.804723358154296875e+01
1.179746612906455994e-01
3.873706817626953125e+01
5.546368789672851562e+01
-7.963972473144531250e+01
8.227934837341308594e+00
-9.354986190795898438e+00
1.101931915283203125e+02
1.654627838134765625e+02
-5.002229690551757812e+01
-7.266605377197265625e+01
1.618199539184570312e+01
1.699308776855468750e+02
-6.525929450988769531e+00
2.384378623962402344e+01
-7.043679809570312500e+01
-9.950007629394531250e+01
-1.841961669921875000e+01
-5.749628067016601562e+01
6.196258163452148438e+01
8.987507629394531250e+01
5.007842254638671875e+01
1.043985977172851562e+02
6.885694122314453125e+01
1.886567382812500000e+02
7.793844604492187500e+01
-4.071865463256835938e+01
2.939042091369628906e+01
3.201535797119140625e+01
-1.956666946411132812e+01
-1.226363067626953125e+02
5.730675506591796875e+01
-1.049366836547851562e+02
6.393893432617187500e+01
1.100668106079101562e+02
8.482899475097656250e+01
1.240211772918701172e+01
-9.944963836669921875e+01
1.117744064331054688e+02
-1.073674926757812500e+02
1.803561859130859375e+02
-9.274753570556640625e+01
-9.410208129882812500e+01
-1.036404266357421875e+02
-2.951048660278320312e+01
5.185580825805664062e+01
1.168984508514404297e+01
1.251224060058593750e+02
1.954012489318847656e+01
-3.841416931152343750e+01
2.541296195983886719e+01
2.322196578979492188e+01
-4.618978500366210938e+01
1.698922729492187500e+02
-8.156295776367187500e+01
1.616913604736328125e+02
-1.443243255615234375e+02
-6.777836608886718750e+01
1.403961467742919922e+01
1.340039825439453125e+02
-7.153968048095703125e+01
-3.644897460937500000e+01
7.919358825683593750e+01
6.272341156005859375e+01
5.701462173461914062e+01
-1.107149124145507812e+02
1.402936401367187500e+02
6.922168731689453125e+01
-4.629655838012695312e+00
4.240351486206054688e+01
7.162123107910156250e+01
9.314293670654296875e+01
-1.202692871093750000e+02
5.841156387329101562e+01
-4.178096008300781250e+01
6.821690368652343750e+01
1.684555206298828125e+02
-6.049249649047851562e+01
-1.651513824462890625e+02
-3.019547843933105469e+01
1.439625091552734375e+02
1.427658081054687500e+01
8.953256225585937500e+01
-3.020414733886718750e+01
2.783066558837890625e+01
-7.930994415283203125e+01
-7.619665527343750000e+01
7.147706604003906250e+01
7.074147796630859375e+01
-4.202466583251953125e+01
-1.000697402954101562e+02
-5.391641235351562500e+01
6.080175018310546875e+01
-1.160784454345703125e+02
1.526617584228515625e+02
1.009315872192382812e+02
3.909627914428710938e+01
1.327474822998046875e+02
-5.367133712768554688e+01
2.593863525390625000e+02
2.248747825622558594e+00
-5.999454116821289062e+01
1.379888415336608887e+00
5.474417686462402344e+00
-7.894811248779296875e+01
5.128691864013671875e+01
8.215009689331054688e+00
1.165396957397460938e+02
5.667747879028320312e+01
1.619802551269531250e+02
-1.013761749267578125e+02
-1.337079315185546875e+02
5.160030746459960938e+01
6.877278900146484375e+01
1.875730590820312500e+02
-1.192769622802734375e+01
-3.885009002685546875e+01
1.351750659942626953e+01
-2.978832435607910156e+01
-1.959828948974609375e+02
-1.281156616210937500e+02
1.775260925292968750e+02
2.675862121582031250e+02
5.203226089477539062e+01
-6.279305458068847656e+00
3.894762039184570312e+01
-5.474005889892578125e+01
-6.501945495605468750e+01
8.450836944580078125e+01
1.408473205566406250e+01
-1.087139816284179688e+02
-1.589784393310546875e+02
-8.165076446533203125e+01
6.379000186920166016e+00
1.292124938964843750e+02
-1.679809188842773438e+01
4.343393707275390625e+01
2.442598571777343750e+02
-1.750357971191406250e+02
2.319281311035156250e+02
6.350400924682617188e+01
-9.304713439941406250e+01
-1.757884407043457031e+01
6.764112091064453125e+01
-7.539689636230468750e+01
-9.981901550292968750e+01
-5.882315826416015625e+01
-1.448191070556640625e+02
-6.779587554931640625e+01
-6.073906326293945312e+01
4.045404052734375000e+01
1.149887180328369141e+01
3.598608493804931641e+00
6.505735778808593750e+01
-1.178538436889648438e+02
1.265945243835449219e+01
8.897034454345703125e+01
6.750311279296875000e+01
1.609788818359375000e+02
1.421346473693847656e+01
1.637895202636718750e+02
-1.432142543792724609e+01
4.403363418579101562e+01
9.350912475585937500e+01
-5.338181555271148682e-02
-8.099826812744140625e+01
2.582727050781250000e+01
-1.337086791992187500e+02
6.723097229003906250e+01
1.414437866210937500e+02
6.212434005737304688e+01
-5.989226150512695312e+01
-5.156599426269531250e+01
-5.779427719116210938e+01
8.382080078125000000e+01
-3.785359954833984375e+01
-2.443447875976562500e+01
-5.678576278686523438e+01
-2.654828796386718750e+02
-8.756559753417968750e+01
-8.448652648925781250e+01
-3.042970657348632812e+00
8.151902008056640625e+01
3.984128189086914062e+01
4.599138259887695312e+00
-1.300206756591796875e+02
5.485513305664062500e+01
-2.084331703186035156e+01
-1.308004302978515625e+02
-7.862892913818359375e+01
2.135512390136718750e+02
-5.556544113159179688e+01
-1.504075622558593750e+02
3.179941749572753906e+01
5.015140914916992188e+01
-1.160846939086914062e+02
1.042850952148437500e+02
-9.888054656982421875e+01
-6.087777709960937500e+01
-1.306572437286376953e+01
2.735672569274902344e+01
-1.628089141845703125e+02
-1.211984176635742188e+02
7.712360382080078125e+01
-6.774942779541015625e+01
-5.674663925170898438e+01
-9.970543670654296875e+01
3.254019165039062500e+01
-5.245090103149414062e+01
1.475985412597656250e+02
-1.708189773559570312e+01
-3.093186569213867188e+01
3.753503036499023438e+01
-1.178248977661132812e+01
-1.622680969238281250e+02
3.668339920043945312e+01
1.398495483398437500e+02
-3.823520660400390625e+01
6.079315948486328125e+01
8.171179199218750000e+01
-1.077955474853515625e+02
6.712076568603515625e+01
-2.225076599121093750e+02
1.143106079101562500e+02
-1.635322928428649902e+00
2.108543968200683594e+01
-1.397292022705078125e+02
-9.932604980468750000e+01
2.315685272216796875e+02
1.097249031066894531e+01
5.958401489257812500e+01
-1.227907409667968750e+02
1.834937896728515625e+02
-1.848707962036132812e+01
-1.132837677001953125e+02
-8.416196441650390625e+01
-2.411250305175781250e+01
-1.147733535766601562e+02
-2.591422271728515625e+01
-6.400245666503906250e+01
-5.022383499145507812e+01
-1.515507507324218750e+02
-1.980384216308593750e+02
-3.017385673522949219e+01
-1.040419692993164062e+02
1.685042419433593750e+02
1.814371643066406250e+02
-8.207837104797363281e+00
-6.633544921875000000e+01
-3.906254577636718750e+01
3.782123565673828125e+01
8.355673217773437500e+01
-4.211843872070312500e+01
-3.675920867919921875e+01
1.308054504394531250e+02
-1.493168182373046875e+02
-7.187465667724609375e+01
-1.064323654174804688e+02
1.196397323608398438e+02
-2.598392677307128906e+01
1.802733917236328125e+02
-8.770662689208984375e+01
2.120447692871093750e+02
-4.991374588012695312e+01
2.982444190979003906e+01
-5.431462478637695312e+01
1.874720191955566406e+01
-3.930141448974609375e+01
9.854476928710937500e+01
-7.561842346191406250e+01
-6.541883087158203125e+01
-5.216773605346679688e+01
-1.923803901672363281e+01
9.787119293212890625e+01
5.172747802734375000e+01
4.346028518676757812e+01
1.961772613525390625e+02
8.417693138122558594e+00
2.131573181152343750e+02
5.764015960693359375e+01
-9.272899627685546875e+01
1.723477745056152344e+01
1.684728088378906250e+02
1.773059844970703125e+02
1.646052398681640625e+02
-5.365090942382812500e+01
1.239473190307617188e+02
5.272368621826171875e+01
-5.303432846069335938e+01
-3.517921066284179688e+01
-1.333135223388671875e+01
-8.086842346191406250e+01
1.631950187683105469e+01
-5.615950393676757812e+01
-7.211856842041015625e+01
1.123190917968750000e+02
9.561346435546875000e+01
-5.204254531860351562e+01
2.563757896423339844e+00
4.793666458129882812e+01
3.355352401733398438e+01
-1.855212707519531250e+02
6.548239898681640625e+01
1.433539733886718750e+02
-1.072460327148437500e+02
-1.291522693634033203e+01
1.580192184448242188e+01
-3.600265026092529297e+00
-1.357222442626953125e+02
6.812973022460937500e+01
-3.012133121490478516e+00
-5.641157150268554688e+01
1.892821655273437500e+02
-5.025407028198242188e+01
-4.128430557250976562e+01
-3.782739257812500000e+01
2.104274177551269531e+01
-6.668975830078125000e+01
1.072588653564453125e+02
9.288688659667968750e+01
1.868664703369140625e+02
-6.765740203857421875e+01
-1.141938095092773438e+02
2.836096572875976562e+01
-3.903818511962890625e+01
1.229616394042968750e+02
1.729332275390625000e+02
-7.777735900878906250e+01
1.057849407196044922e+01
1.794535446166992188e+01
-2.818420410156250000e+00
-6.735789489746093750e+01
-8.019235229492187500e+01
1.931635665893554688e+01
1.357917213439941406e+01
8.563685607910156250e+01
-6.142317199707031250e+01
-2.341820907592773438e+01
2.530135345458984375e+02
6.603982543945312500e+01
-9.607997131347656250e+01
9.280061340332031250e+01
1.731967773437500000e+02
-1.370970916748046875e+02
-2.780089378356933594e+01
9.918134307861328125e+01
6.438997650146484375e+01
1.094090938568115234e+01
1.774159851074218750e+02
-7.788079071044921875e+01
-1.563371753692626953e+01
-2.245729064941406250e+01
7.580134582519531250e+01
-6.688289642333984375e+01
2.072659301757812500e+01
3.456624603271484375e+01
6.906650543212890625e+01
7.848609161376953125e+01
7.488888549804687500e+01
6.687116241455078125e+01
6.047450542449951172e+00
1.951133131980895996e+00
-8.105291748046875000e+01
1.388268127441406250e+02
-2.008043060302734375e+02
-1.532944946289062500e+02
-3.379325103759765625e+01
-9.031368255615234375e+01
2.651488113403320312e+01
-2.981173324584960938e+01
2.293687744140625000e+02
-7.169664764404296875e+01
1.778411626815795898e+00
-1.232827301025390625e+02
-1.121232700347900391e+01
4.768557357788085938e+01
8.740750885009765625e+01
-3.466005563735961914e+00
1.344734344482421875e+02
1.008012771606445312e+02
-7.928492736816406250e+01
3.326917266845703125e+01
-7.821893310546875000e+01
-3.815052795410156250e+01
5.795546054840087891e+00
1.641145782470703125e+02
3.505437135696411133e+00
4.753375244140625000e+01
-1.191858386993408203e+01
-7.776636505126953125e+01
1.429354248046875000e+02
-3.869607543945312500e+01
1.700318756103515625e+02
2.191341781616210938e+01
3.117625045776367188e+01
-3.297587966918945312e+01
4.584901809692382812e+01
9.621114730834960938e+00
2.715316772460937500e+01
-2.178385009765625000e+02
3.193323516845703125e+01
2.076238861083984375e+02
7.354537200927734375e+01
3.575559997558593750e+01
-2.001446151733398438e+01
-9.600997924804687500e+01
8.713032531738281250e+01
2.637554321289062500e+02
-8.985116958618164062e+00
-1.640925903320312500e+02
4.222049713134765625e+01
4.544825363159179688e+01
1.113767852783203125e+02
-3.292617797851562500e+01
-1.079891052246093750e+02
1.452152099609375000e+02
9.851673889160156250e+01
3.015537834167480469e+01
1.975752067565917969e+01
7.552912902832031250e+01
2.230294952392578125e+02
5.685963439941406250e+01
-1.436323242187500000e+02
7.418164062500000000e+01
3.277630996704101562e+01
-1.120228290557861328e+01
3.832176971435546875e+01
1.676252441406250000e+02
2.362500152587890625e+02
-9.992652893066406250e+01
8.401174163818359375e+01
-2.205934143066406250e+01
5.881540679931640625e+01
8.179199218750000000e+01
-3.002658843994140625e+01
-1.142445297241210938e+02
1.612758483886718750e+02
4.682735443115234375e+01
-4.748694419860839844e+00
-1.559729003906250000e+02
-1.448827819824218750e+02
-8.065467071533203125e+01
-5.076313018798828125e+01
-4.925138473510742188e+01
-3.822405338287353516e+00
-1.428559017181396484e+01
-1.220452575683593750e+02
1.407092332839965820e+00
1.805533599853515625e+02
6.726136016845703125e+01
4.855173873901367188e+01
7.945299530029296875e+01
-3.697789764404296875e+01
-6.079249572753906250e+01
-4.082771301269531250e+01
4.111903762817382812e+01
1.168211746215820312e+01
-1.886625862121582031e+01
-1.129803371429443359e+01
-1.237727432250976562e+02
1.178542938232421875e+02
-6.638124847412109375e+01
2.995369338989257812e+01
1.365619850158691406e+01
-9.706899261474609375e+01
2.143975067138671875e+02
-5.428186798095703125e+01
6.665876007080078125e+01
6.007703018188476562e+01
2.899209899902343750e+02
1.321821689605712891e+01
6.439961242675781250e+01
-7.057579803466796875e+01
6.587487792968750000e+01
-7.795430183410644531e+00
-9.719133377075195312e+00
3.320973968505859375e+01
-6.942932891845703125e+01
4.316483306884765625e+01
-9.882807922363281250e+01
-9.769202423095703125e+01
-7.753186798095703125e+01
1.413666076660156250e+02
-7.458301544189453125e+01
1.307163524627685547e+01
-2.925191497802734375e+01
-1.351105041503906250e+02
1.503738098144531250e+02
9.624898910522460938e+00
2.679101562500000000e+01
1.285385437011718750e+02
2.794333457946777344e+01
5.710263061523437500e+01
8.863350677490234375e+01
-1.534102020263671875e+02
4.471685409545898438e+01
-9.213407897949218750e+01
5.994591140747070312e+01
4.113439178466796875e+01
5.556091690063476562e+01
6.510766601562500000e+01
-7.249179840087890625e+01
-6.423035430908203125e+01
4.256095886230468750e+01
-8.677003479003906250e+01
-7.869570159912109375e+01
-6.759129333496093750e+01
-9.448838043212890625e+01
5.040034484863281250e+01
-7.209850311279296875e+01
-5.033541870117187500e+01
2.600385131835937500e+02
-9.816260528564453125e+01
-8.653180694580078125e+01
9.815988159179687500e+01
-7.827070617675781250e+01
-1.106793670654296875e+02
-8.410059928894042969e+00
-7.090056610107421875e+01
2.222753524780273438e+01
-3.120733261108398438e+01
3.547053527832031250e+01
1.259266128540039062e+02
-1.813365554809570312e+01
-9.492418670654296875e+01
2.246578025817871094e+01
1.897075462341308594e+01
-9.728786468505859375e+01
-6.025516891479492188e+01
-1.760808868408203125e+02
-1.288066196441650391e+01
-4.389652252197265625e+01
6.447763061523437500e+01
-1.141531448364257812e+02
5.517665100097656250e+01
1.458928527832031250e+02
1.343780212402343750e+02
-1.081242446899414062e+02
1.007811203002929688e+02
-4.169643402099609375e+01
8.080950164794921875e+01
-5.932544708251953125e+00
5.803662109375000000e+01
8.091733551025390625e+01
-6.600949096679687500e+01
-9.489631652832031250e+00
-2.210354423522949219e+01
3.975398635864257812e+01
3.832934951782226562e+01
8.016854858398437500e+01
2.102843284606933594e+01
-1.544778060913085938e+01
-3.535837936401367188e+01
-3.390975570678710938e+01
-9.581493377685546875e+01
5.078389739990234375e+01
-1.242196083068847656e+01
-4.577602005004882812e+01
1.106713027954101562e+02
-1.403241577148437500e+02
1.559791870117187500e+02
-6.370502853393554688e+01
-1.337330932617187500e+02
-5.849149322509765625e+01
-9.921508789062500000e+01
9.069120025634765625e+01
2.592006683349609375e+00
3.657619857788085938e+01
-1.383174514770507812e+01
-2.698900032043457031e+01
3.332367420196533203e+00
1.268690795898437500e+02
2.895842285156250000e+02
-4.933855056762695312e+01
-1.265495395660400391e+01
-8.961859893798828125e+01
-1.210382614135742188e+02
4.795370864868164062e+01
-1.351560516357421875e+02
6.290254592895507812e+01
-1.175496215820312500e+02
3.711869812011718750e+01
1.491944980621337891e+01
-7.740598917007446289e-01
-9.808448028564453125e+01
8.421763610839843750e+01
-1.677433319091796875e+02
-2.299011993408203125e+01
9.143515014648437500e+01
8.616901397705078125e+01
-8.654174804687500000e+01
8.124702453613281250e+01
1.544922332763671875e+02
1.476038513183593750e+02
-4.647415542602539062e+01
-6.691612243652343750e+01
-5.658559799194335938e+01
1.500397033691406250e+02
1.673989105224609375e+01
6.872669219970703125e+01
1.398939666748046875e+02
1.166073913574218750e+02
-8.342760467529296875e+01
1.550745391845703125e+02
4.252706527709960938e+01
-6.930815124511718750e+01
-2.520910263061523438e+01
-8.352441787719726562e+00
-1.800607452392578125e+02
2.087322235107421875e+02
5.117594242095947266e+00
-1.360506725311279297e+01
4.538770294189453125e+01
4.049476242065429688e+01
6.789317607879638672e+00
9.803228759765625000e+01
-1.676584320068359375e+02
8.994520568847656250e+01
1.138356933593750000e+02
-3.078281784057617188e+01
-1.099054183959960938e+02
1.198111190795898438e+02
-1.589051818847656250e+01
6.523834991455078125e+01
2.408157157897949219e+01
3.762007904052734375e+01
4.858185195922851562e+01
-1.610698394775390625e+02
1.572773437500000000e+02
3.729468536376953125e+01
2.731363105773925781e+01
7.815150451660156250e+01
2.495171165466308594e+01
1.618526458740234375e+02
1.428369903564453125e+02
-5.501180267333984375e+01
1.627522735595703125e+02
3.016577911376953125e+01
1.496478576660156250e+02
-1.488383102416992188e+01
1.325708465576171875e+02
-7.712355041503906250e+01
1.032105941772460938e+02
-8.883973693847656250e+01
3.598310852050781250e+01
8.988578796386718750e+01
1.967416687011718750e+02
8.019754409790039062e+00
4.900379943847656250e+01
6.342512512207031250e+01
-2.484050369262695312e+01
-1.182816619873046875e+02
-5.461550903320312500e+01
1.692506599426269531e+01
-5.641989135742187500e+01
-2.152324485778808594e+01
4.584132385253906250e+01
1.893348541259765625e+02
1.399111328125000000e+02
-7.332328033447265625e+01
-2.660097503662109375e+01
2.439337310791015625e+02
1.422619247436523438e+01
1.587656250000000000e+02
3.084059715270996094e+01
1.537903747558593750e+02
-1.333936309814453125e+01
2.771351051330566406e+01
-1.044056549072265625e+02
4.253214645385742188e+01
-2.096926498413085938e+01
8.615917968750000000e+01
1.074557800292968750e+02
3.456093788146972656e+00
-4.132740020751953125e+01
-4.184645843505859375e+01
1.902515716552734375e+02
-6.232756423950195312e+01
8.101426696777343750e+01
7.462475585937500000e+01
-2.637010765075683594e+01
-5.483170700073242188e+01
-4.994454574584960938e+01
5.156198120117187500e+01
-4.311195755004882812e+01
-3.471923065185546875e+01
-1.178256759643554688e+02
1.536493530273437500e+02
-7.731954193115234375e+01
6.141695022583007812e+00
-3.915825653076171875e+01
3.208057880401611328e+00
-1.144741210937500000e+02
6.536515045166015625e+01
-1.910080528259277344e+01
5.685336685180664062e+01
1.311171112060546875e+02
-9.819768369197845459e-02
-5.447080612182617188e+01
2.952480316162109375e+01
-1.992375755310058594e+01
1.374758911132812500e+02
1.187842941284179688e+02
-8.648333549499511719e+00
-1.720640716552734375e+02
2.083048553466796875e+02
1.806871490478515625e+02
6.625434112548828125e+01
1.342128601074218750e+02
1.307455253601074219e+01
1.354398803710937500e+02
6.956005859375000000e+01
-3.826250457763671875e+01
8.957807159423828125e+01
1.094596385955810547e+01
5.604190826416015625e+01
2.213511657714843750e+01
1.861501312255859375e+01
-3.184093856811523438e+01
1.987565917968750000e+02
3.533036708831787109e+00
-7.134926605224609375e+01
1.124397430419921875e+02
2.046682739257812500e+01
-2.483816909790039062e+01
-1.904539108276367188e+01
5.483756637573242188e+01
-1.174675827026367188e+02
1.309314880371093750e+02
1.938212585449218750e+01
1.666940460205078125e+02
1.058535919189453125e+02
7.644355010986328125e+01
-3.976535034179687500e+01
-2.169717979431152344e+01
-2.343684387207031250e+02
1.447415161132812500e+02
-1.756293487548828125e+02
6.951016235351562500e+01
1.939898071289062500e+02
9.001091003417968750e+00
2.531148223876953125e+02
8.594174957275390625e+01
-6.819053649902343750e+00
-9.946987152099609375e+00
1.493560485839843750e+02
1.051961059570312500e+02
3.376018905639648438e+01
3.640266036987304688e+01
7.693193817138671875e+01
3.969411087036132812e+01
3.946144485473632812e+01
6.930480194091796875e+01
9.616253662109375000e+01
-4.339798355102539062e+01
4.034840583801269531e+00
8.063342285156250000e+01
-9.010307312011718750e+01
-3.086108016967773438e+01
1.407045593261718750e+02
1.688875579833984375e+02
2.529426574707031250e+02
2.630930900573730469e+01
6.004037380218505859e+00
-1.827000427246093750e+01
-1.154303836822509766e+01
1.761758041381835938e+01
-9.230082702636718750e+01
9.897042083740234375e+01
1.641792488098144531e+01
-5.259402465820312500e+01
-9.937912940979003906e+00
-7.459188842773437500e+01
6.998559570312500000e+01
1.269790267944335938e+02
3.109062957763671875e+01
-6.614251708984375000e+01
1.982876586914062500e+02
-2.046183776855468750e+02
-7.720233154296875000e+01
-5.708374404907226562e+01
-7.129032897949218750e+01
-5.001064682006835938e+01
1.093506317138671875e+02
1.918449096679687500e+02
4.584668731689453125e+01
4.799337005615234375e+01
9.662675476074218750e+01
-5.047512817382812500e+01
-1.026734848022460938e+02
-7.361421966552734375e+01
4.115708351135253906e+00
-1.724462127685546875e+02
1.568491821289062500e+02
-9.412590026855468750e+01
-1.170435409545898438e+02
-9.053763580322265625e+01
1.368106536865234375e+02
3.171020126342773438e+01
-5.757529830932617188e+01
-6.549678039550781250e+01
1.910392761230468750e+02
-1.016728744506835938e+02
-4.700618362426757812e+01
1.837643585205078125e+02
1.050681228637695312e+02
-5.445702743530273438e+01
2.303487548828125000e+02
6.769832611083984375e+01
1.172642822265625000e+02
1.608110809326171875e+02
-2.148152542114257812e+01
7.367537975311279297e+00
8.734252166748046875e+01
-3.471460723876953125e+01
4.931940841674804688e+01
9.979932785034179688e+00
-2.612212524414062500e+02
3.781108856201171875e+01
7.073046112060546875e+01
-1.838502349853515625e+02
1.846853027343750000e+02
-1.742812042236328125e+02
-2.166355133056640625e+02
6.046163940429687500e+01
2.517726707458496094e+01
1.336520996093750000e+02
2.814798355102539062e+01
4.677989578247070312e+01
1.768691711425781250e+02
-1.142588119506835938e+02
-1.039519882202148438e+02
1.024919509887695312e+00
-4.788312911987304688e+01
2.206097793579101562e+01
2.410014343261718750e+01
4.538344573974609375e+01
-5.724460983276367188e+01
-2.089696197509765625e+02
-1.093685245513916016e+01
1.688800048828125000e+02
3.839151382446289062e+01
-1.054562377929687500e+01
5.390763854980468750e+01
1.588361816406250000e+02
-3.438938140869140625e+01
-6.937893676757812500e+01
-7.665294647216796875e+01
7.328398227691650391e-01
-7.955244445800781250e+01
-5.301141738891601562e+01
9.186392211914062500e+01
9.441546630859375000e+01
-8.696366882324218750e+01
2.831074523925781250e+01
-1.278361892700195312e+02
-1.776040458679199219e+01
-4.718654251098632812e+01
-9.873433113098144531e+00
2.961703300476074219e+01
3.684625244140625000e+01
-4.028391647338867188e+01
-9.622518157958984375e+01
7.483897399902343750e+01
-1.188068008422851562e+02
1.227004547119140625e+02
-9.482176780700683594e+00
-1.170296630859375000e+02
2.189815139770507812e+01
-1.313652648925781250e+02
1.634837493896484375e+02
-1.061106395721435547e+01
5.190584182739257812e+01
2.619329071044921875e+01
-1.506312103271484375e+02
7.421527862548828125e+01
6.039293289184570312e+01
-4.802063751220703125e+01
-6.711756896972656250e+01
5.144213485717773438e+01
-4.747456359863281250e+01
1.399159393310546875e+02
3.725669479370117188e+01
-7.607034301757812500e+01
-5.576172637939453125e+01
-1.980096435546875000e+01
1.064529037475585938e+02
1.596182155609130859e+01
5.437503433227539062e+01
2.408371734619140625e+01
3.018145179748535156e+01
1.385428619384765625e+02
1.810398483276367188e+01
-2.934856033325195312e+01
1.260209655761718750e+02
3.870920419692993164e+00
7.092376708984375000e+01
1.099378738403320312e+02
7.871291351318359375e+01
1.365601348876953125e+02
-1.013877639770507812e+02
-1.888858604431152344e+01
-1.639633178710937500e+01
-1.042659988403320312e+02
-3.969889068603515625e+01
-1.365235748291015625e+02
-6.203526687622070312e+01
-1.213852615356445312e+02
4.830648040771484375e+01
6.278244781494140625e+01
2.605438232421875000e+01
-8.142496490478515625e+01
-1.151398620605468750e+02
1.524499511718750000e+02
8.581762695312500000e+01
5.201985931396484375e+01
-3.943829727172851562e+01
4.271750259399414062e+01
-6.065677261352539062e+01
2.182081756591796875e+02
-1.114243507385253906e+01
1.727996673583984375e+02
-7.171333312988281250e+01
-5.580508041381835938e+01
-9.908689880371093750e+01
-1.659791717529296875e+02
-3.280144500732421875e+01
1.503444671630859375e+02
-2.512329292297363281e+01
-4.285757827758789062e+01
1.153055038452148438e+02
-1.806422119140625000e+02
-6.649137496948242188e+00
2.499427490234375000e+02
7.890272521972656250e+01
-1.404549789428710938e+01
2.093605422973632812e+01
-1.332535552978515625e+01
-7.508068847656250000e+01
-7.224646091461181641e+00
8.922612762451171875e+01
-7.718960571289062500e+01
1.566051673889160156e+01
1.470478057861328125e+02
7.784679412841796875e+01
3.316799163818359375e+01
1.269000625610351562e+02
-8.737298583984375000e+01
1.659996490478515625e+02
-1.578029632568359375e+02
9.446495056152343750e+01
6.796889495849609375e+01
-9.836589050292968750e+01
1.005419998168945312e+02
2.418547821044921875e+02
1.703787078857421875e+02
2.114083528518676758e+00
2.885692405700683594e+01
-9.939845275878906250e+01
8.599893951416015625e+01
1.195561141967773438e+02
-8.999643707275390625e+01
-2.145714721679687500e+02
5.892294406890869141e+00
1.088439331054687500e+02
3.088291931152343750e+01
7.946366882324218750e+01
6.935385894775390625e+01
-3.590651321411132812e+01
3.175619316101074219e+01
1.197235202789306641e+01
1.059737243652343750e+02
9.829269409179687500e+01
-9.148800659179687500e+01
-8.242668914794921875e+01
-1.815915489196777344e+01
3.118397903442382812e+01
-6.156442642211914062e+01
-2.850148391723632812e+01
1.422141265869140625e+02
2.396370887756347656e+01
1.140188446044921875e+02
-4.981269073486328125e+01
7.944053649902343750e+01
3.520616912841796875e+01
3.016059494018554688e+01
5.758513641357421875e+01
1.366832580566406250e+02
3.648645401000976562e+01
1.429383697509765625e+02
1.676967315673828125e+02
-2.547259368896484375e+02
-1.106514129638671875e+02
6.184579086303710938e+01
5.625941848754882812e+01
-6.260914611816406250e+01
-5.062477493286132812e+01
7.648759460449218750e+01
-1.955325317382812500e+02
-1.095929031372070312e+02
4.535154724121093750e+01
-5.628966522216796875e+01
1.505190582275390625e+02
-8.938719749450683594e+00
4.185316848754882812e+01
-2.307215499877929688e+01
-4.976251602172851562e+01
-4.954417037963867188e+01
1.450511779785156250e+02
-6.298237991333007812e+01
3.785701751708984375e+01
-2.952690124511718750e+01
-3.631237030029296875e+01
-1.209981231689453125e+02
1.426147766113281250e+02
9.267487335205078125e+01
2.278396415710449219e+01
1.431379852294921875e+02
-6.760612487792968750e+01
3.010618591308593750e+01
1.050087890625000000e+02
2.184622955322265625e+02
1.496515960693359375e+02
2.109029769897460938e+01
-1.758164167404174805e+00
1.055798797607421875e+02
1.171261520385742188e+02
1.556079559326171875e+02
1.675744934082031250e+02
1.917177200317382812e+01
1.860181617736816406e+01
9.156703948974609375e+01
4.537606048583984375e+01
-5.342469024658203125e+01
-1.323939971923828125e+02
-8.050325012207031250e+01
1.794425659179687500e+02
1.848238348960876465e+00
1.084379577636718750e+02
2.053212738037109375e+01
-1.258225784301757812e+02
-1.095809097290039062e+02
-4.315859222412109375e+01
2.224545669555664062e+01
1.064100265502929688e+02
3.072714233398437500e+01
-7.454225921630859375e+01
-2.618379211425781250e+01
-2.887990188598632812e+01
-1.727965240478515625e+02
-1.899671554565429688e+00
6.388562393188476562e+01
7.264770507812500000e+01
-1.467478466033935547e+01
1.819782376289367676e+00
-7.508063507080078125e+01
-5.378444290161132812e+01
6.729408264160156250e+01
2.122594299316406250e+02
-1.291280212402343750e+02
5.939422225952148438e+01
-8.656944274902343750e+01
1.160614852905273438e+02
6.424551391601562500e+01
-4.884198760986328125e+01
4.248010253906250000e+01
-2.458653831481933594e+01
-3.909936904907226562e+01
6.455123138427734375e+01
9.461199951171875000e+01
2.809526062011718750e+01
-1.012411804199218750e+02
1.403423004150390625e+02
-5.684711456298828125e+01
-8.902848815917968750e+01
8.419501495361328125e+01
-8.724846649169921875e+01
1.274568176269531250e+02
8.672249603271484375e+01
-1.225101757049560547e+01
-7.045989990234375000e+01
-1.819896316528320312e+01
1.869785461425781250e+02
-9.237010955810546875e+01
-1.088374252319335938e+02
3.237628173828125000e+01
-1.133950347900390625e+02
1.510637512207031250e+02
-6.668864440917968750e+01
5.017964172363281250e+01
-4.578078460693359375e+01
-1.129028930664062500e+02
9.567703247070312500e+01
2.052950096130371094e+01
1.949484825134277344e+01
4.497510528564453125e+01
4.451885986328125000e+01
1.046870727539062500e+02
2.651241149902343750e+02
1.238736724853515625e+01
2.845528259277343750e+02
-7.740380859375000000e+01
-2.869560050964355469e+01
-2.011630249023437500e+01
-1.235785217285156250e+02
-1.399158630371093750e+02
-6.888126373291015625e+01
-1.615118598937988281e+01
1.431024475097656250e+02
1.393302307128906250e+02
6.260253906250000000e+01
-8.668772888183593750e+01
7.333982849121093750e+01
1.619169311523437500e+02
5.342247390747070312e+01
-3.967761611938476562e+01
1.774803924560546875e+02
4.277727603912353516e+00
1.083362960815429688e+02
-5.722002410888671875e+01
-1.527201538085937500e+02
2.280785369873046875e+01
2.914353370666503906e+01
1.539898681640625000e+02
2.574263000488281250e+01
-1.846835732460021973e+00
9.607956695556640625e+01
-4.838327026367187500e+01
2.750481262207031250e+02
-1.838503570556640625e+02
-5.965575695037841797e+00
-5.693260574340820312e+01
1.122010803222656250e+02
8.500822448730468750e+01
5.793724060058593750e+01
7.683709716796875000e+01
-6.392498493194580078e+00
-6.727149200439453125e+01
6.902040004730224609e+00
-6.966114997863769531e+00
-5.798047256469726562e+01
-1.355815124511718750e+02
-5.650950241088867188e+01
7.557659149169921875e+01
-7.954457855224609375e+01
8.533522796630859375e+01
8.322319793701171875e+01
-1.692448234558105469e+01
4.234483242034912109e+00
1.038440513610839844e+01
-4.529923439025878906e+00
-4.448041915893554688e+01
2.669147338867187500e+02
1.760814819335937500e+02
1.993530731201171875e+02
-4.395000457763671875e+01
2.349363708496093750e+01
-5.721449279785156250e+01
-6.480434417724609375e+01
4.852132034301757812e+01
-1.328120994567871094e+01
-8.533560943603515625e+01
-7.881503582000732422e+00
-1.339786682128906250e+02
2.102573204040527344e+01
-1.110569839477539062e+02
-8.923531341552734375e+01
-2.806973075866699219e+01
-6.861149311065673828e+00
7.436294555664062500e+01
2.630734062194824219e+01
-2.515748214721679688e+01
7.134056091308593750e+01
-6.082293319702148438e+01
6.073450088500976562e+00
7.041584777832031250e+01
4.956233978271484375e+01
-3.057853507995605469e+01
1.525838623046875000e+02
-3.454701232910156250e+01
-6.226107025146484375e+01
2.515712738037109375e+02
-2.311280059814453125e+01
7.185918426513671875e+01
5.926050567626953125e+01
-6.821411895751953125e+01
-3.256209945678710938e+01
-7.107793426513671875e+01
-1.318201293945312500e+02
-7.916880798339843750e+01
8.854113006591796875e+01
3.607550621032714844e+00
5.510967254638671875e+01
9.243581771850585938e+00
-5.145865249633789062e+01
3.727342987060546875e+01
7.707670593261718750e+01
2.408145599365234375e+02
-1.364028472900390625e+02
-6.096418380737304688e+01
-3.891601085662841797e+00
8.113529968261718750e+01
3.899398040771484375e+01
-3.409094095230102539e+00
1.120540618896484375e+02
1.145201339721679688e+02
-4.842919349670410156e+00
1.152475128173828125e+02
-7.442911529541015625e+01
9.160850197076797485e-02
-4.685268402099609375e+00
-2.570168256759643555e+00
-9.393856048583984375e+01
1.376645812988281250e+02
1.190849456787109375e+02
2.613014793395996094e+01
-4.435098648071289062e+01
-8.894796752929687500e+01
-2.009338684082031250e+02
7.012599945068359375e+01
1.076554298400878906e+01
5.816662979125976562e+01
-8.709889221191406250e+01
-7.917272186279296875e+01
9.697084045410156250e+01
-2.381983947753906250e+01
-1.812402801513671875e+02
-9.561534118652343750e+01
1.650477027893066406e+01
-6.017401123046875000e+01
2.219957733154296875e+01
-7.091003417968750000e+01
8.270310974121093750e+01
1.739023399353027344e+01
-1.814499359130859375e+02
-1.455137023925781250e+02
-1.232124481201171875e+02
-1.181331729888916016e+01
9.253459930419921875e+01
-7.982685852050781250e+01
-3.802684020996093750e+01
1.905415802001953125e+02
-1.713886260986328125e+02
8.495772552490234375e+01
-1.148216094970703125e+02
-2.039024047851562500e+02
1.085283966064453125e+02
-5.192009735107421875e+01
1.296168136596679688e+01
7.696066284179687500e+01
-9.086971282958984375e+01
1.512271785736083984e+01
2.972838973999023438e+01
-1.054490814208984375e+02
-1.217634658813476562e+02
1.276511535644531250e+02
9.079520702362060547e-01
3.637822341918945312e+01
-4.897299957275390625e+01
-9.410957098007202148e-01
1.463923797607421875e+02
-9.556881713867187500e+01
-4.234492778778076172e+00
1.288336029052734375e+02
-2.308841247558593750e+02
1.817326202392578125e+02
-1.873835906982421875e+02
8.038564300537109375e+01
-7.906157684326171875e+01
1.179697875976562500e+02
4.012240600585937500e+01
1.888162231445312500e+01
1.326839733123779297e+01
-2.544418792724609375e+02
-8.412078857421875000e+01
5.055948638916015625e+01
-2.541068725585937500e+02
2.485756683349609375e+02
1.533790969848632812e+01
-7.551478576660156250e+01
9.917448425292968750e+01
1.379065551757812500e+02
2.155586242675781250e+00
-4.001887893676757812e+01
1.663373870849609375e+02
-5.061092376708984375e+01
-6.278180313110351562e+01
-1.831398620605468750e+02
-1.089451293945312500e+02
-2.170691299438476562e+01
8.071665954589843750e+01
-1.284450225830078125e+02
-1.316394042968750000e+02
-1.246835803985595703e+01
1.088576202392578125e+02
6.888458251953125000e+01
1.309334106445312500e+02
1.144193172454833984e+00
1.069200744628906250e+02
3.380707931518554688e+01
-6.428654479980468750e+01
5.071432495117187500e+01
-5.608547973632812500e+01
1.937884063720703125e+02
-1.026591300964355469e+01
-2.800996780395507812e+00
1.437980556488037109e+01
-1.657565307617187500e+02
-4.127969360351562500e+01
1.373770294189453125e+02
1.382644042968750000e+02
-9.637062835693359375e+01
1.757734870910644531e+01
2.747324943542480469e+01
4.779452514648437500e+01
-1.093127517700195312e+02
1.947131042480468750e+02
8.632620239257812500e+01
8.021463012695312500e+01
1.296314086914062500e+02
4.144691824913024902e-01
-1.216423892974853516e+01
1.270530242919921875e+02
9.802732086181640625e+01
-6.676764965057373047e+00
5.577487182617187500e+01
1.485815238952636719e+01
-1.106148223876953125e+02
1.528504791259765625e+02
-2.555411148071289062e+01
-1.813500366210937500e+02
-9.397711944580078125e+01
1.406222534179687500e+01
1.786698150634765625e+02
6.016158294677734375e+01
1.133587455749511719e+01
1.622415466308593750e+02
-4.103852844238281250e+01
-1.940947151184082031e+01
-1.751400756835937500e+01
-1.537645263671875000e+02
5.842427444458007812e+01
9.042918395996093750e+01
5.992795181274414062e+01
7.790148162841796875e+01
2.407955474853515625e+02
-1.377444458007812500e+02
3.539456939697265625e+01
8.914153289794921875e+01
9.460653686523437500e+01
6.426824188232421875e+01
-6.998698425292968750e+01
-5.508125782012939453e+00
1.094059600830078125e+02
-1.155954132080078125e+02
-2.662811279296875000e+01
1.196505203247070312e+02
-1.351724090576171875e+02
-1.224616775512695312e+02
-3.473463821411132812e+01
-3.655554962158203125e+01
-1.065781250000000000e+02
6.720241546630859375e+01
-7.637459564208984375e+01
-8.973995208740234375e+01
-8.443520355224609375e+01
-1.643302917480468750e+02
-8.059118652343750000e+01
1.576353149414062500e+02
-4.512615966796875000e+01
-1.121134796142578125e+02
1.511400032043457031e+01
2.390418052673339844e+01
4.579757308959960938e+01
-1.280388641357421875e+02
-9.320219421386718750e+01
-1.776849212646484375e+02
1.475160217285156250e+02
-6.026219558715820312e+01
-9.130866241455078125e+01
1.335260620117187500e+02
-3.844261550903320312e+01
-1.133650665283203125e+02
-8.629981231689453125e+01
-2.718778038024902344e+01
1.097873916625976562e+02
3.083812332153320312e+01
1.014596786499023438e+02
-1.354696807861328125e+02
1.176175918579101562e+02
2.518967437744140625e+01
4.278132438659667969e+00
-8.189904785156250000e+01
7.010074615478515625e+01
3.845985412597656250e+01
6.587391662597656250e+01
1.029822616577148438e+02
1.163359260559082031e+01
-7.415690612792968750e+01
1.751525115966796875e+02
3.927814483642578125e+01
-2.642806434631347656e+01
7.889596557617187500e+01
1.157552871704101562e+02
2.943287467956542969e+01
1.092617263793945312e+02
1.580437755584716797e+01
2.132344055175781250e+01
3.673673248291015625e+01
2.352981185913085938e+01
9.171015930175781250e+01
4.956985855102539062e+01
8.918624877929687500e+01
-2.567465591430664062e+01
1.685096893310546875e+02
-1.725999450683593750e+01
7.756746673583984375e+01
3.442987823486328125e+01
4.354690933227539062e+01
-3.451811599731445312e+01
-5.032532882690429688e+01
6.072805023193359375e+01
1.382149047851562500e+02
-9.624714660644531250e+01
7.775690460205078125e+01
9.698629760742187500e+01
-7.222632408142089844e+00
-5.978801727294921875e+01
3.391321659088134766e+00
1.761089019775390625e+02
2.163977661132812500e+02
-1.258025970458984375e+02
1.071944580078125000e+02
2.444575347900390625e+02
3.217901229858398438e+01
1.362168731689453125e+02
-9.508644104003906250e+01
3.203678894042968750e+01
8.296184539794921875e+01
-2.044054794311523438e+01
4.828252792358398438e+01
-8.214561462402343750e+01
1.248591156005859375e+02
-5.983646011352539062e+01
-6.263896942138671875e+01
1.330481719970703125e+01
2.506879043579101562e+01
7.829417419433593750e+01
4.917704772949218750e+01
1.036111221313476562e+02
1.139264831542968750e+02
-3.730939102172851562e+01
-1.580112171173095703e+01
-7.919083404541015625e+01
-7.747103214263916016e+00
1.387666511535644531e+01
6.628362655639648438e+00
-8.079447174072265625e+01
3.122232055664062500e+01
-3.632965469360351562e+01
-2.981324768066406250e+01
4.115301132202148438e+01
2.140593910217285156e+01
1.361292419433593750e+02
3.661694335937500000e+01
-1.487216644287109375e+02
-1.123205032348632812e+02
-1.048341522216796875e+02
3.575295639038085938e+01
9.147735595703125000e+01
2.231773185729980469e+01
1.121689300537109375e+02
-3.514499282836914062e+01
6.834806060791015625e+01
1.039027328491210938e+02
3.610876464843750000e+01
-2.041504364013671875e+02
1.626734352111816406e+01
7.039057254791259766e+00
-1.179629592895507812e+02
4.156381607055664062e+01
-1.157274703979492188e+02
-1.572437286376953125e+02
1.253788375854492188e+02
1.888522949218750000e+02
8.237574768066406250e+01
3.987990570068359375e+01
-2.117597045898437500e+02
-2.344532966613769531e+01
8.925559997558593750e+00
-2.432042884826660156e+01
1.536202545166015625e+02
3.011213989257812500e+02
-3.483994007110595703e+00
1.921148529052734375e+02
2.183013153076171875e+01
-9.593787384033203125e+01
-2.044216728210449219e+01
-1.261479873657226562e+02
-9.355168151855468750e+01
-2.203298034667968750e+02
7.028580474853515625e+01
1.260177154541015625e+02
1.811999511718750000e+02
4.677924728393554688e+01
-1.575368347167968750e+02
1.419640502929687500e+02
1.182750854492187500e+02
1.033932571411132812e+02
3.993973541259765625e+01
1.821807098388671875e+01
2.750892639160156250e+01
7.541410064697265625e+01
1.403393936157226562e+01
-9.340952301025390625e+01
-1.208698043823242188e+02
1.934363555908203125e+02
-1.987304878234863281e+01
-9.286134338378906250e+01
9.757855224609375000e+01
-5.759202957153320312e+01
-6.616378784179687500e+01
-5.774960041046142578e+00
1.169320583343505859e+01
-1.173255310058593750e+02
-9.573577117919921875e+01
-5.241353607177734375e+01
-1.815476799011230469e+01
1.395254211425781250e+02
2.263488769531250000e+01
-1.109251251220703125e+02
1.650835266113281250e+02
9.901975250244140625e+01
1.246458053588867188e+02
-3.444815826416015625e+01
1.945938262939453125e+02
-1.938545837402343750e+02
-1.618903541564941406e+01
3.818798828125000000e+01
-8.542366027832031250e+01
6.318289184570312500e+01
8.034014701843261719e+00
-1.561470794677734375e+02
2.655884094238281250e+02
-7.265604400634765625e+01
2.279557952880859375e+02
1.013875808715820312e+02
-9.176233673095703125e+01
-7.870370483398437500e+01
-1.540978813171386719e+01
-8.868159484863281250e+01
8.355747985839843750e+01
-8.470613098144531250e+01
-2.251247100830078125e+02
3.124229240417480469e+01
-1.625804290771484375e+02
9.490117645263671875e+01
-7.950767517089843750e+01
2.224367904663085938e+01
2.350391578674316406e+01
1.760072135925292969e+01
5.832207870483398438e+01
-3.585938453674316406e+00
-1.408752441406250000e+02
1.399259185791015625e+02
-3.959304809570312500e+01
-2.043174743652343750e+01
2.581464052200317383e+00
-5.055105209350585938e+01
9.402297210693359375e+01
-1.828686332702636719e+01
-1.050608673095703125e+02
1.168406581878662109e+01
6.750552368164062500e+01
3.395739364624023438e+01
1.537161407470703125e+02
1.568101196289062500e+02
2.337588882446289062e+01
3.792587280273437500e+01
9.202309417724609375e+01
-3.576158905029296875e+01
-7.502270507812500000e+01
9.035940551757812500e+01
8.952658081054687500e+01
-3.069704818725585938e+01
-6.425424194335937500e+01
3.640090942382812500e+01
-5.359629440307617188e+01
7.731954193115234375e+01
-4.201095962524414062e+01
-6.047893524169921875e+00
-4.696934127807617188e+01
-1.186372985839843750e+02
1.772858023643493652e+00
2.047219696044921875e+02
-1.707416381835937500e+02
6.706667327880859375e+01
-6.008065414428710938e+01
4.490106105804443359e+00
8.494504547119140625e+01
1.354689178466796875e+02
1.874861602783203125e+02
3.866965103149414062e+01
-8.022586822509765625e+01
1.790580291748046875e+02
-7.969966888427734375e+01
1.666199684143066406e+01
-1.564988555908203125e+02
-6.813452148437500000e+01
8.286569595336914062e+00
4.687348175048828125e+01
-9.127067565917968750e+01
1.601983451843261719e+01
-8.847450256347656250e+01
7.622934579849243164e-01
-3.565182209014892578e+00
8.819914245605468750e+01
1.308914031982421875e+02
-2.846498870849609375e+01
7.212313842773437500e+01
-7.531947135925292969e+00
-1.678097534179687500e+02
4.236614608764648438e+01
1.752943115234375000e+02
-7.645236968994140625e+01
-4.135683536529541016e+00
-1.756973876953125000e+02
1.357659244537353516e+01
-1.017404785156250000e+02
5.450087356567382812e+01
-3.336815261840820312e+01
2.084501953125000000e+02
1.815948944091796875e+02
-1.202609329223632812e+02
-1.845397338867187500e+02
-5.245097732543945312e+01
-5.116831207275390625e+01
-9.637144470214843750e+01
-1.337685852050781250e+02
1.885439147949218750e+02
1.148881072998046875e+02
-8.745227813720703125e+01
-3.666481781005859375e+01
5.313214111328125000e+01
-1.647660636901855469e+01
1.040472183227539062e+02
-2.981769180297851562e+01
-9.981656646728515625e+01
1.752918701171875000e+02
-1.802549743652343750e+01
-1.358295898437500000e+02
-8.563185882568359375e+01
3.081865692138671875e+01
1.108604431152343750e+02
-4.670452880859375000e+01
5.616752624511718750e+01
6.429188537597656250e+01
-6.959769439697265625e+01
2.444335556030273438e+01
-5.691063308715820312e+01
-7.759613037109375000e+00
3.557320404052734375e+01
-6.581260681152343750e+01
1.801204833984375000e+02
-2.827453002929687500e+02
-8.407541656494140625e+01
2.953588294982910156e+01
1.253440093994140625e+01
1.214043579101562500e+02
-1.939518127441406250e+02
-1.033272171020507812e+02
1.539522743225097656e+01
-6.307865905761718750e+01
1.095884933471679688e+02
2.162323188781738281e+01
1.266179656982421875e+01
4.819162368774414062e+01
-1.148821029663085938e+02
6.931736755371093750e+01
7.971913909912109375e+01
1.015748310089111328e+01
-1.218292465209960938e+02
2.715390968322753906e+01
-9.088588714599609375e+01
-1.026455535888671875e+02
3.247332382202148438e+01
1.175976257324218750e+02
-2.306167840957641602e+00
-6.109860610961914062e+01
-2.181028938293457031e+01
-7.646984100341796875e+01
-5.516512298583984375e+01
-4.559609985351562500e+01
8.277449798583984375e+01
-1.995219573974609375e+02
2.044275207519531250e+02
2.171322631835937500e+02
4.731507492065429688e+01
-4.204889678955078125e+01
-1.514075469970703125e+02
3.771970748901367188e+01
4.313819122314453125e+01
1.446502227783203125e+02
-4.346295166015625000e+01
1.450247497558593750e+02
-8.077773284912109375e+01
-3.119131088256835938e+01
3.473404312133789062e+01
1.001141052246093750e+02
9.903847503662109375e+01
9.017111778259277344e+00
-3.157340049743652344e+00
-2.625450439453125000e+02
7.707270050048828125e+01
5.122402191162109375e+01
2.709331989288330078e+00
-3.519679260253906250e+01
1.622481689453125000e+02
-6.792038083076477051e-01
-5.233796310424804688e+01
1.865621643066406250e+02
1.467108612060546875e+02
6.698033142089843750e+01
5.483543777465820312e+01
9.311653137207031250e+01
2.362862548828125000e+02
4.060858726501464844e+00
5.449331760406494141e+00
1.194021453857421875e+02
-2.919738578796386719e+01
-1.683999061584472656e+01
9.277685546875000000e+01
-1.030701751708984375e+02
1.336560726165771484e+01
-1.820785369873046875e+02
-6.279166793823242188e+01
-4.766600799560546875e+01
-5.778875350952148438e+00
-1.887359261512756348e+00
2.944452762603759766e+00
8.567205047607421875e+01
-1.034991607666015625e+02
-2.778592681884765625e+01
1.260645866394042969e+01
5.811765289306640625e+01
-9.564154815673828125e+01
-1.538418273925781250e+02
-6.350733184814453125e+01
6.047567749023437500e+01
7.055204772949218750e+01
-1.040397872924804688e+02
-2.103443145751953125e+02
-1.366935920715332031e+01
1.542500610351562500e+02
-2.419056510925292969e+01
6.704995727539062500e+01
-6.309166717529296875e+01
-2.693385009765625000e+02
6.357814025878906250e+01
4.657923126220703125e+01
-1.030195846557617188e+02
1.488352012634277344e+01
-7.913785552978515625e+01
-1.154291152954101562e+02
2.105417175292968750e+02
-3.608015060424804688e+01
-6.356257915496826172e+00
6.699856567382812500e+01
-1.188865089416503906e+01
1.182488708496093750e+02
8.586393737792968750e+01
6.829415893554687500e+01
-3.058679962158203125e+01
-9.753639221191406250e+01
8.967796325683593750e+00
-8.111591339111328125e+01
4.018518447875976562e+01
-8.223025512695312500e+01
-2.452153968811035156e+01
1.564463348388671875e+02
1.717319946289062500e+02
-3.181082534790039062e+01
-3.840524673461914062e+01
-3.144482612609863281e+01
3.477989578247070312e+01
-1.902572631835937500e+01
-2.089918327331542969e+01
-8.298891067504882812e+00
8.730451965332031250e+01
-1.468158874511718750e+02
6.635301971435546875e+01
3.444606781005859375e+01
4.870014953613281250e+01
-9.842050933837890625e+01
-4.187140274047851562e+01
1.494625701904296875e+02
-2.594472885131835938e+00
8.308060455322265625e+01
1.413967609405517578e+01
-3.685528182983398438e+01
1.878018798828125000e+02
-3.629441070556640625e+01
8.909214782714843750e+01
-2.893318748474121094e+01
-2.345277099609375000e+02
1.169624786376953125e+02
-1.317623748779296875e+02
-2.846548843383789062e+01
8.757644653320312500e+01
-3.088021850585937500e+01
1.742115783691406250e+02
-6.716121673583984375e+01
-7.093144226074218750e+01
6.781441497802734375e+01
-9.007880401611328125e+01
1.763181457519531250e+02
1.301670074462890625e+01
-7.401297760009765625e+01
-7.556060791015625000e+01
-9.601097106933593750e+01
5.096198081970214844e+00
5.631663799285888672e+00
5.350363922119140625e+01
-2.990404891967773438e+01
-4.039395904541015625e+01
1.396293487548828125e+02
9.838171005249023438e+00
-6.817742919921875000e+01
-2.741066169738769531e+01
-2.866016960144042969e+01
-1.050532684326171875e+02
-1.902622833251953125e+02
-5.090616345405578613e-01
-2.089096450805664062e+01
6.090560150146484375e+01
-5.795555591583251953e+00
8.036130523681640625e+01
-1.010021896362304688e+02
-2.885312080383300781e+01
6.526303863525390625e+01
-7.609307098388671875e+01
9.483193397521972656e+00
-2.850736083984375000e+02
-9.400349426269531250e+01
7.818548202514648438e+00
1.332634277343750000e+02
-3.699691009521484375e+01
-1.108629512786865234e+01
-7.542251586914062500e+01
-1.244775314331054688e+02
1.515028762817382812e+01
1.110579147338867188e+02
2.089796295166015625e+02
1.353724670410156250e+02
-2.993397140502929688e+01
1.248398666381835938e+02
-2.064247703552246094e+01
-8.293906402587890625e+01
-4.645924377441406250e+01
-8.531716156005859375e+01
3.003303766250610352e+00
1.500569248199462891e+01
4.656476593017578125e+01
1.613857727050781250e+02
-6.625695800781250000e+01
4.364607620239257812e+01
4.640225219726562500e+01
8.134895324707031250e+01
-3.494314575195312500e+01
1.278689727783203125e+02
-1.116143951416015625e+02
-4.516571044921875000e+01
-2.652757263183593750e+01
-4.058351898193359375e+01
-3.909839248657226562e+01
-4.871606063842773438e+01
3.589938879013061523e+00
-1.462134094238281250e+02
6.895970153808593750e+01
-5.923942184448242188e+01
3.999481964111328125e+01
1.658209228515625000e+02
9.562789916992187500e+01
-1.746032867431640625e+02
-2.067213821411132812e+01
-8.499020385742187500e+01
-9.350891113281250000e+01
-7.746734619140625000e+01
1.947026824951171875e+02
-1.040732040405273438e+02
7.757357025146484375e+01
-1.161779022216796875e+02
-3.429162979125976562e+01
-4.567321395874023438e+01
9.182191467285156250e+01
-2.122803649902343750e+02
-1.300631713867187500e+02
2.665542984008789062e+01
1.154710083007812500e+02
-1.574037628173828125e+02
2.193614959716796875e+00
-1.063791275024414062e+02
8.404144287109375000e+01
1.750570526123046875e+02
-9.064854431152343750e+01
1.712767791748046875e+02
-1.381137542724609375e+02
-1.183941726684570312e+02
-1.557330780029296875e+02
1.317931976318359375e+02
-3.217528533935546875e+01
3.347737121582031250e+01
1.658313446044921875e+02
7.077510070800781250e+01
8.411803436279296875e+01
-1.996997222900390625e+02
-3.818735122680664062e+01
-5.722501373291015625e+01
-9.589086151123046875e+01
-1.202469024658203125e+02
-1.297971496582031250e+02
2.569430236816406250e+02
6.151529693603515625e+01
-6.776979827880859375e+01
-2.919973945617675781e+01
-1.000674133300781250e+02
-1.031301345825195312e+02
1.759679260253906250e+02
-1.410041503906250000e+02
-2.374310302734375000e+01
1.808712158203125000e+02
2.156174011230468750e+02
-4.609915542602539062e+01
-7.746368408203125000e+01
6.429497528076171875e+01
2.862997436523437500e+01
-4.147900772094726562e+01
-1.133539886474609375e+02
-1.225234603881835938e+02
1.077026214599609375e+02
1.882016601562500000e+02
-7.459658813476562500e+01
-1.190788955688476562e+02
-1.687187347412109375e+02
1.642815780639648438e+01
2.340043830871582031e+01
1.375472259521484375e+02
1.291801357269287109e+01
-1.175439605712890625e+02
-1.215725555419921875e+02
-1.029825592041015625e+02
-1.208417282104492188e+02
1.031900177001953125e+02
-3.394475221633911133e+00
1.763509674072265625e+02
-1.123520584106445312e+02
-9.929803466796875000e+01
2.986692237854003906e+01
3.904965972900390625e+01
-5.865514755249023438e+01
-4.876077270507812500e+01
3.810934448242187500e+01
-9.105690002441406250e+01
-8.050295257568359375e+01
2.340959320068359375e+02
-3.982265472412109375e+01
1.789733734130859375e+02
-1.165438308715820312e+02
1.830531120300292969e+01
-3.328149719238281250e+02
-7.218758392333984375e+01
-2.160206031799316406e+01
-1.393252868652343750e+02
1.816986999511718750e+02
1.990931701660156250e+01
-7.547527313232421875e+01
2.418184852600097656e+01
1.936900520324707031e+01
1.093541259765625000e+02
1.466587982177734375e+02
3.741596221923828125e+01
5.804272842407226562e+01
2.055021095275878906e+01
-5.496232604980468750e+01
-8.466159057617187500e+01
-3.999147033691406250e+01
-7.723309326171875000e+01
-9.625181579589843750e+01
-5.400986480712890625e+01
7.135526275634765625e+01
1.313082885742187500e+02
9.710634613037109375e+01
2.354915618896484375e+01
4.768544006347656250e+01
1.203222846984863281e+01
6.810330200195312500e+01
1.688986663818359375e+02
-1.104338912963867188e+02
3.369011688232421875e+01
4.140258026123046875e+01
-1.498895874023437500e+02
1.604748840332031250e+02
1.523636221885681152e+00
-7.065840148925781250e+01
7.451279449462890625e+01
-4.825850677490234375e+01
-3.948532485961914062e+01
-4.186035156250000000e+01
1.175393009185791016e+01
5.401529693603515625e+01
-8.201467895507812500e+01
-5.703663635253906250e+01
-1.137318496704101562e+02
-3.708407592773437500e+01
6.170376777648925781e+00
1.647629699707031250e+02
-6.164285659790039062e+01
2.480160903930664062e+01
1.594798736572265625e+02
-9.004251098632812500e+01
-1.374806213378906250e+02
1.919233856201171875e+02
-7.524675750732421875e+01
1.470452880859375000e+02
-3.769824600219726562e+01
-9.858174324035644531e-01
-6.624511718750000000e+01
-4.546823120117187500e+01
1.181087646484375000e+02
-6.908824157714843750e+01
4.527785491943359375e+01
-2.450443649291992188e+01
2.265644836425781250e+02
7.728895568847656250e+01
9.592997550964355469e+00
-4.096120834350585938e+01
-7.392124652862548828e+00
1.054706382751464844e+01
1.752839660644531250e+02
-1.578685607910156250e+02
1.632909698486328125e+02
1.269193191528320312e+02
1.602686767578125000e+02
1.499376831054687500e+02
1.076278839111328125e+02
1.414769592285156250e+02
1.504889678955078125e+02
-1.080767745971679688e+02
2.046793518066406250e+02
1.627537078857421875e+02
1.972657012939453125e+02
-3.153927612304687500e+01
-7.554824066162109375e+01
5.589853668212890625e+01
-1.879434814453125000e+02
4.645207977294921875e+01
2.597811889648437500e+01
9.729557037353515625e+01
-4.011317253112792969e+00
-2.471637725830078125e+02
1.676099586486816406e+01
-5.717207336425781250e+01
2.897122764587402344e+01
1.280646514892578125e+02
9.968582916259765625e+01
-4.175690078735351562e+01
2.661212158203125000e+01
4.750596618652343750e+01
-5.913649749755859375e+01
9.683988189697265625e+01
4.033130264282226562e+01
-6.962333679199218750e+01
-4.468163299560546875e+01
-1.812337493896484375e+01
-7.309851074218750000e+01
2.252702178955078125e+02
-1.456440887451171875e+02
-1.648002319335937500e+02
-4.643354797363281250e+01
5.978802871704101562e+01
-8.837342834472656250e+01
-1.349271850585937500e+02
1.886747131347656250e+02
4.846090698242187500e+01
5.567593383789062500e+01
-1.856979370117187500e+01
2.563457641601562500e+02
1.202874660491943359e+00
-7.905470275878906250e+01
-2.193682250976562500e+02
4.356016159057617188e+01
-1.479971771240234375e+02
-1.497834777832031250e+01
-1.495170593261718750e+02
1.721372985839843750e+01
1.503145141601562500e+02
-1.019089965820312500e+02
1.522647857666015625e+02
3.293925094604492188e+01
-1.693786811828613281e+01
-1.452520904541015625e+02
-3.575762808322906494e-01
-1.375087432861328125e+02
1.852437438964843750e+02
-1.992597045898437500e+02
1.213664627075195312e+02
1.496335449218750000e+02
6.170310974121093750e+01
-2.337935180664062500e+02
-1.492660217285156250e+02
-5.681347274780273438e+01
1.852483215332031250e+02
-1.915278930664062500e+02
-6.978490447998046875e+01
2.820493316650390625e+01
1.319154815673828125e+02
-1.363307800292968750e+02
1.040359878540039062e+02
1.023016204833984375e+02
-7.914456176757812500e+01
3.210967636108398438e+01
-1.070402832031250000e+02
-5.140557861328125000e+01
-2.099530935287475586e+00
-1.099960784912109375e+02
-1.907642555236816406e+01
1.181150894165039062e+02
-7.557530975341796875e+01
6.713076019287109375e+01
-9.369724273681640625e+01
-4.751573562622070312e+01
-1.151503677368164062e+02
1.616822242736816406e+01
1.579207000732421875e+02
1.813339233398437500e+01
2.000454139709472656e+01
-4.952502441406250000e+01
-5.687941741943359375e+01
-4.565517425537109375e+01
2.106351623535156250e+02
-7.402312469482421875e+01
-4.248165512084960938e+01
-2.709180450439453125e+01
-1.377619323730468750e+02
-6.666590881347656250e+01
1.261216964721679688e+02
2.853092765808105469e+01
-1.530983161926269531e+01
-1.062933578491210938e+02
5.933065414428710938e+01
-7.547767639160156250e+01
-2.071398925781250000e+01
9.211600494384765625e+01
4.389120483398437500e+01
-1.061876983642578125e+02
9.468847274780273438e+00
1.606876373291015625e+00
-8.961980438232421875e+01
-2.039155244827270508e+00
7.285510253906250000e+01
9.492710876464843750e+01
1.689165344238281250e+02
3.374575805664062500e+01
-1.236317291259765625e+02
7.232335662841796875e+01
-1.689434242248535156e+01
2.109353942871093750e+02
-1.018192672729492188e+02
-1.935621795654296875e+02
1.569346308708190918e+00
-9.058379173278808594e+00
2.922354698181152344e+01
-4.796184158325195312e+01
-8.273320007324218750e+01
5.226648330688476562e+01
2.284400482177734375e+02
-1.269778594970703125e+02
1.467822265625000000e+02
2.224266052246093750e+01
4.092011260986328125e+01
2.245691299438476562e+01
1.485055847167968750e+02
9.296107482910156250e+01
3.707559585571289062e+01
3.782753372192382812e+01
1.048396911621093750e+02
8.289854049682617188e+00
2.332084846496582031e+01
1.338974189758300781e+01
-7.931591272354125977e-01
-1.485834503173828125e+02
1.418718433380126953e+01
1.109534168243408203e+01
8.884078216552734375e+01
-2.658014297485351562e+01
-1.326893615722656250e+02
-8.392153167724609375e+01
-5.729246902465820312e+01
1.364337005615234375e+02
-5.046422576904296875e+01
-1.654653320312500000e+02
6.589038085937500000e+01
-5.018196868896484375e+01
-2.613022232055664062e+01
1.658168435096740723e+00
1.213404693603515625e+02
7.358732604980468750e+01
-6.245443725585937500e+01
3.552158355712890625e+01
1.982408142089843750e+01
1.516445922851562500e+02
1.020711898803710938e+00
-3.264033889770507812e+01
1.153123245239257812e+02
2.020531921386718750e+02
-8.689074516296386719e+00
-1.714754638671875000e+02
1.139276275634765625e+02
-6.465027618408203125e+01
-2.968701171875000000e+01
-8.699129486083984375e+01
-4.733042907714843750e+01
1.318123779296875000e+02
1.476693916320800781e+01
-1.773642158508300781e+01
2.529508209228515625e+01
-1.715073852539062500e+02
-5.880047225952148438e+01
2.558021087646484375e+02
1.124219207763671875e+02
-3.515742874145507812e+01
-2.854831504821777344e+01
9.975284576416015625e+01
-1.327544879913330078e+01
6.421652221679687500e+01
-6.891317749023437500e+01
8.170347595214843750e+01
-5.204621505737304688e+01
6.521425628662109375e+01
-2.938150787353515625e+01
-3.923184967041015625e+01
6.020350456237792969e-01
7.237567901611328125e+01
1.877135925292968750e+02
5.410956573486328125e+01
-1.169378509521484375e+02
8.160469055175781250e+01
-3.089584112167358398e+00
1.568157958984375000e+02
4.586074447631835938e+01
1.747544708251953125e+02
1.122518539428710938e+01
-1.633920593261718750e+02
-7.318153381347656250e+01
6.516533660888671875e+01
7.324077129364013672e+00
1.946875762939453125e+02
-1.251504745483398438e+02
-3.733894348144531250e+01
-2.095633983612060547e+00
8.729190826416015625e+01
-1.381453704833984375e+01
-1.429646134376525879e+00
-4.421080780029296875e+01
7.084466552734375000e+01
1.145722274780273438e+02
-1.086882858276367188e+02
5.177217864990234375e+01
-8.107137298583984375e+01
-1.188703079223632812e+02
1.661725158691406250e+02
6.600558471679687500e+01
1.920686340332031250e+02
8.989915466308593750e+01
1.466236724853515625e+02
-3.721360015869140625e+01
9.819428253173828125e+01
-1.735214805603027344e+01
1.260588531494140625e+02
-1.470979156494140625e+02
-7.462908935546875000e+01
1.823231201171875000e+02
-3.716668319702148438e+01
-8.234366607666015625e+01
3.346287536621093750e+01
-2.376370048522949219e+01
-1.080143127441406250e+02
8.832489013671875000e+01
1.823886483907699585e-01
5.875797271728515625e+01
1.318789672851562500e+01
1.392727203369140625e+02
-2.662839050292968750e+02
1.321790771484375000e+02
6.965863800048828125e+01
1.219069862365722656e+01
1.076324582099914551e+00
-1.414055175781250000e+02
1.013502960205078125e+02
-5.572662353515625000e+00
1.213050231933593750e+02
-1.099767684936523438e+02
-7.295695495605468750e+01
1.911235618591308594e+01
7.622299957275390625e+01
7.673725128173828125e+01
5.636635971069335938e+01
-1.585078430175781250e+01
4.190966606140136719e+00
1.732663421630859375e+02
1.130441055297851562e+02
2.320768547058105469e+01
-7.480579376220703125e+00
2.817578887939453125e+01
-4.381924057006835938e+01
-1.116147842407226562e+02
-1.783792572021484375e+02
-4.790905380249023438e+01
1.281541595458984375e+02
1.940596961975097656e+01
1.463255691528320312e+01
7.005584239959716797e+00
1.898230133056640625e+02
-5.754216384887695312e+01
3.766532135009765625e+01
6.502310943603515625e+01
-3.571294403076171875e+01
6.640921020507812500e+01
1.597118682861328125e+02
-1.095455551147460938e+02
1.557953643798828125e+02
-1.572292327880859375e+02
5.769239807128906250e+01
2.573266029357910156e+01
1.576820678710937500e+02
8.797424316406250000e+01
8.030860137939453125e+01
-1.127695465087890625e+02
-2.135727386474609375e+02
-7.905476379394531250e+01
8.371643066406250000e+01
-2.169578094482421875e+02
5.845083618164062500e+01
4.390551757812500000e+01
1.648102951049804688e+01
-2.602943115234375000e+02
-6.110632324218750000e+01
-9.114120483398437500e+01
-3.551608657836914062e+01
1.109425811767578125e+02
-4.542961883544921875e+01
-9.316720581054687500e+01
-4.295206832885742188e+01
3.805860900878906250e+01
-3.575723266601562500e+01
1.264863739013671875e+02
7.171521759033203125e+01
-6.825124359130859375e+01
5.025865554809570312e+01
8.309350585937500000e+01
-4.261712646484375000e+01
8.105821990966796875e+01
-8.048561096191406250e+01
-1.640415430068969727e+00
6.690158081054687500e+01
2.295110321044921875e+01
4.819851684570312500e+01
1.313702774047851562e+01
5.323876571655273438e+01
-3.992120742797851562e+01
-7.589217376708984375e+01
-1.919703063964843750e+02
1.186510238647460938e+02
-1.125046234130859375e+02
1.173440933227539062e+02
-5.628882217407226562e+01
2.092957458496093750e+02
-8.879031372070312500e+01
2.838785552978515625e+01
5.790584182739257812e+01
-2.471187286376953125e+02
4.841942596435546875e+01
-4.146953964233398438e+01
-7.796833801269531250e+01
1.118410568237304688e+02
6.639648914337158203e+00
6.235170364379882812e+01
3.599474191665649414e+00
2.205360870361328125e+02
5.739944458007812500e+01
3.839949417114257812e+01
-2.248175430297851562e+01
-4.500627136230468750e+01
4.727685928344726562e+01
-2.056539001464843750e+02
1.280239868164062500e+02
1.699062347412109375e+02
1.058763275146484375e+02
-1.292938385009765625e+02
-7.532744598388671875e+01
-2.820372962951660156e+01
8.462664031982421875e+01
-1.482738189697265625e+02
-4.296255111694335938e+01
2.082127380371093750e+02
-2.789055442810058594e+01
-7.149656677246093750e+01
5.375630187988281250e+01
7.580446624755859375e+01
-1.143200111389160156e+01
2.287847900390625000e+01
-1.215613708496093750e+02
6.509776592254638672e+00
-9.654578208923339844e+00
-1.308776550292968750e+02
-1.595110893249511719e+01
9.983941650390625000e+01
-3.212190246582031250e+01
6.370526123046875000e+01
1.625392079353332520e+00
1.584709472656250000e+02
1.917356109619140625e+02
3.266579389572143555e+00
2.585661315917968750e+01
1.395571289062500000e+02
4.829941558837890625e+01
-6.165586853027343750e+01
-1.225999374389648438e+02
-1.816817283630371094e+01
2.496622009277343750e+02
1.556352691650390625e+02
-1.277595043182373047e+01
1.223992919921875000e+02
-1.520284080505371094e+01
-7.650045013427734375e+01
9.991973876953125000e+01
2.048819732666015625e+01
-2.211392364501953125e+02
-1.808820724487304688e+01
1.173648376464843750e+02
-4.573261737823486328e+00
-1.418952331542968750e+02
3.487276458740234375e+01
-1.588307342529296875e+02
4.606679534912109375e+01
-1.735434112548828125e+02
-2.110824279785156250e+02
-4.475027465820312500e+01
1.752269554138183594e+01
7.747727966308593750e+01
2.888820800781250000e+02
5.860587310791015625e+01
-9.698229217529296875e+01
-9.967587280273437500e+01
-9.859317779541015625e+01
2.168121528625488281e+01
-1.746568107604980469e+01
-1.671159362792968750e+02
-8.539579772949218750e+01
3.420288848876953125e+01
-6.413837432861328125e+00
4.006468582153320312e+01
5.935820388793945312e+01
-8.058066558837890625e+01
-4.446609115600585938e+01
1.442111206054687500e+02
-5.065787506103515625e+01
1.940281677246093750e+01
1.399185180664062500e+00
-7.707982635498046875e+01
7.140423583984375000e+01
-3.011690711975097656e+01
-9.882740020751953125e+01
2.113190155029296875e+02
1.107624511718750000e+02
1.420448150634765625e+02
-1.609840583801269531e+01
1.351548004150390625e+02
6.614852142333984375e+01
-1.898420524597167969e+01
2.135058975219726562e+01
-5.552952194213867188e+01
-1.338440399169921875e+02
-9.813866615295410156e+00
-7.479525566101074219e+00
1.036319732666015625e+02
2.987125244140625000e+02
1.755249328613281250e+02
3.156317710876464844e+01
-1.218889846801757812e+02
-7.597992706298828125e+01
-1.954602661132812500e+02
2.154954528808593750e+01
-4.222133159637451172e+00
-6.000983047485351562e+01
-5.358365631103515625e+01
-8.092955017089843750e+01
2.094469757080078125e+02
-3.088923454284667969e+01
1.191173400878906250e+02
-1.365395965576171875e+02
1.181002349853515625e+02
-2.891238594055175781e+01
1.956402893066406250e+02
8.630832672119140625e+01
-1.318405914306640625e+02
-2.339326324462890625e+02
7.203617858886718750e+01
1.448564453125000000e+02
-2.118457794189453125e+01
-4.506851196289062500e+01
4.871710586547851562e+01
2.833101081848144531e+01
8.448093414306640625e+01
-5.861579418182373047e+00
-1.546045227050781250e+02
1.284924774169921875e+02
-1.811451792716979980e+00
-1.754782257080078125e+02
-9.201478576660156250e+01
1.952849884033203125e+02
-6.812025451660156250e+01
1.040184783935546875e+01
-9.213165283203125000e+01
-1.345155029296875000e+02
-6.136887741088867188e+01
9.826789093017578125e+01
-5.443251800537109375e+01
-7.686859893798828125e+01
-3.820817184448242188e+01
-1.392024688720703125e+02
6.102680969238281250e+01
-4.568140029907226562e+01
-9.563744354248046875e+01
4.074589157104492188e+01
-1.016717224121093750e+02
-2.185193328857421875e+02
2.118578643798828125e+02
-7.006459712982177734e+00
-5.632670879364013672e+00
2.230183563232421875e+02
4.783573150634765625e+01
5.553818511962890625e+01
3.259582519531250000e+01
-1.148332214355468750e+02
1.224492874145507812e+02
-1.291831665039062500e+02
7.292082977294921875e+01
2.946003417968750000e+02
8.379299926757812500e+01
-2.024563026428222656e+01
6.507956695556640625e+01
-7.726243019104003906e+00
7.352699279785156250e+01
-1.046830463409423828e+01
-5.777491927146911621e-01
4.251993179321289062e+01
-2.382342529296875000e+01
-2.176871795654296875e+02
-8.986915588378906250e+01
-5.109605026245117188e+01
-1.067815184593200684e+00
1.348201942443847656e+01
-9.293178558349609375e+01
4.447771453857421875e+01
-4.562390518188476562e+01
-1.110404129028320312e+02
5.271386146545410156e+00
2.561361694335937500e+02
-5.548639774322509766e+00
-1.643259582519531250e+02
1.198421096801757812e+02
1.828150629997253418e+00
-5.044746398925781250e+00
7.363829803466796875e+01
3.807211685180664062e+01
7.097572326660156250e+01
1.471780700683593750e+02
8.739509582519531250e+00
-7.822312927246093750e+01
1.499353179931640625e+02
-1.355603504180908203e+01
1.670791625976562500e+02
-3.059750556945800781e+01
-1.284969635009765625e+02
-5.237885665893554688e+01
1.018971405029296875e+02
1.207563781738281250e+02
-2.775318527221679688e+01
2.026153755187988281e+01
-8.368332672119140625e+01
-1.279193305969238281e+01
-2.001978149414062500e+02
4.360826492309570312e+00
-1.870387345552444458e-01
3.674432754516601562e+01
-2.065645141601562500e+02
-6.466065979003906250e+01
5.989523696899414062e+01
-1.040262451171875000e+02
1.838845214843750000e+02
-2.531504631042480469e+01
3.841720819473266602e+00
-9.855801391601562500e+01
-1.238010864257812500e+02
6.839313507080078125e+01
9.236409759521484375e+01
-1.134389419555664062e+02
-8.031751251220703125e+01
-1.729816436767578125e+01
-1.050421142578125000e+02
2.910839653015136719e+01
-2.970578002929687500e+01
3.621797561645507812e+01
-6.050580596923828125e+01
5.128003311157226562e+01
4.700718688964843750e+01
-2.219667816162109375e+01
-6.307121276855468750e+00
-3.341008663177490234e+00
8.852219390869140625e+01
1.537126007080078125e+02
1.283399200439453125e+02
8.343461990356445312e+00
-1.390766239166259766e+01
-1.082903900146484375e+02
-5.874070644378662109e+00
-7.383817291259765625e+01
-1.359177551269531250e+02
1.040840377807617188e+02
-3.316255187988281250e+01
-1.678045272827148438e+01
2.993562316894531250e+02
1.085970916748046875e+02
2.658865165710449219e+01
7.008187103271484375e+01
2.393910675048828125e+02
-8.394331359863281250e+01
2.277359313964843750e+02
9.204978942871093750e+00
-3.186954498291015625e+01
-3.099489784240722656e+01
7.897750377655029297e+00
2.551742248535156250e+02
6.014881134033203125e+01
4.728885650634765625e+01
-9.825209045410156250e+01
1.949300384521484375e+02
2.010154266357421875e+02
2.876428527832031250e+02
-7.092144775390625000e+01
-3.175534629821777344e+01
2.400007247924804688e+01
3.302092361450195312e+01
-2.737842178344726562e+01
1.045423126220703125e+02
3.287672042846679688e+01
3.932464599609375000e+01
1.008041534423828125e+02
-1.015736103057861328e+01
2.984629058837890625e+01
8.680677795410156250e+01
-1.164445266723632812e+02
-7.112104034423828125e+01
-1.816668853759765625e+02
8.837020874023437500e+00
-8.136720275878906250e+01
-3.182770347595214844e+01
-6.671501922607421875e+01
-1.254901199340820312e+02
2.914784622192382812e+01
7.436714172363281250e+00
1.209429168701171875e+02
8.452626037597656250e+01
-7.892206192016601562e+00
1.318934726715087891e+01
9.176099395751953125e+01
7.237436676025390625e+01
-2.462899169921875000e+02
6.315678405761718750e+01
7.872267913818359375e+01
3.154355049133300781e+01
-1.338282465934753418e+00
3.528895568847656250e+01
1.558813629150390625e+02
-2.501164436340332031e+01
-2.321605443954467773e+00
-3.871008300781250000e+01
9.326319885253906250e+01
-9.723500061035156250e+01
-8.999939727783203125e+01
-9.532458496093750000e+01
-1.406127319335937500e+02
-2.047275924682617188e+01
1.917737197875976562e+01
-6.218785476684570312e+01
-3.508703613281250000e+01
6.520657539367675781e-01
4.122236633300781250e+01
-8.837567138671875000e+01
8.963871765136718750e+01
1.636076049804687500e+02
-1.892765235900878906e+01
-1.193805007934570312e+02
-7.282073211669921875e+01
-3.883181381225585938e+01
2.744301557540893555e+00
1.108574523925781250e+02
1.167249679565429688e+01
2.253588867187500000e+01
1.423276233673095703e+01
7.446748733520507812e+00
9.602220153808593750e+01
1.542484283447265625e+02
1.806761932373046875e+02
1.447805881500244141e+01
-1.582852172851562500e+02
-4.814735794067382812e+01
-1.323113861083984375e+02
-4.822875976562500000e+01
1.814736938476562500e+01
-8.025282287597656250e+01
1.434904479980468750e+02
-1.068622436523437500e+02
7.623567199707031250e+01
2.213598251342773438e+01
8.830954742431640625e+01
7.513686370849609375e+01
6.712665557861328125e+01
7.019748687744140625e+01
7.635794067382812500e+01
1.347541046142578125e+01
-1.725987243652343750e+01
1.488973693847656250e+02
1.019857254028320312e+02
-1.023184661865234375e+02
1.907601165771484375e+02
-3.287977218627929688e+01
5.918233871459960938e+01
-1.282183380126953125e+02
-1.254785251617431641e+01
8.085579681396484375e+01
1.126494293212890625e+02
3.624578094482421875e+01
9.695817565917968750e+01
-7.758537292480468750e+01
8.214323425292968750e+01
1.638616561889648438e+01
-4.273133087158203125e+01
1.120672225952148438e+02
-4.112027359008789062e+01
1.419841003417968750e+02
-4.329086303710937500e+01
7.936573028564453125e+01
1.641871795654296875e+02
-8.211639404296875000e+01
-4.767692565917968750e+01
-8.350151824951171875e+01
9.803311157226562500e+01
-1.200811538696289062e+02
-1.793444213867187500e+02
-6.029653549194335938e+01
-3.870594024658203125e+01
1.503459072113037109e+01
3.279907226562500000e+01
9.173519897460937500e+01
2.277005910873413086e+00
2.057798156738281250e+02
2.355332565307617188e+01
-1.137209320068359375e+02
2.979100646972656250e+02
-7.872298431396484375e+01
1.332828216552734375e+02
2.385059118270874023e+00
-1.749565429687500000e+02
2.246548843383789062e+01
8.842447662353515625e+01
1.605839538574218750e+02
-2.570863914489746094e+01
1.134350051879882812e+02
-1.358072662353515625e+02
-3.918452072143554688e+01
1.074977874755859375e+02
1.035877227783203125e+02
3.345877075195312500e+02
1.491887569427490234e+01
-1.485651397705078125e+01
-1.730678863525390625e+02
-3.778925323486328125e+01
9.029441833496093750e+01
-1.370767021179199219e+01
-5.715710449218750000e+01
1.397335662841796875e+02
1.969161224365234375e+02
-5.171082687377929688e+01
2.093219375610351562e+01
-1.206043930053710938e+02
9.073954772949218750e+01
3.335495758056640625e+01
6.073742675781250000e+01
5.987095642089843750e+01
6.579286956787109375e+01
-9.547708129882812500e+01
2.385816345214843750e+02
1.247588424682617188e+02
7.352951812744140625e+01
-1.284983444213867188e+01
1.466893463134765625e+02
-1.317145843505859375e+02
-2.043627357482910156e+01
9.828428649902343750e+01
-1.067283782958984375e+02
4.855699539184570312e+01
8.010749053955078125e+01
8.852326393127441406e+00
1.924507446289062500e+02
-3.067871093750000000e+01
-6.223267745971679688e+01
1.023856506347656250e+02
2.432723693847656250e+02
3.667000961303710938e+01
7.607773590087890625e+01
1.382210540771484375e+02
-1.052510528564453125e+02
6.114708709716796875e+01
1.076723709106445312e+02
-6.842372894287109375e+01
-7.182551574707031250e+01
-6.793271064758300781e+00
4.343525314331054688e+01
1.133695831298828125e+02
1.494117126464843750e+02
1.981154174804687500e+02
-1.072777023315429688e+02
-4.883700180053710938e+01
1.074274215698242188e+02
5.148585510253906250e+01
-9.026226043701171875e+01
7.242053985595703125e+01
8.173128509521484375e+01
1.132018356323242188e+02
-1.190753555297851562e+02
4.290302276611328125e+01
-1.278547668457031250e+01
-7.651095581054687500e+01
7.307682800292968750e+01
1.038890457153320312e+02
-1.032785415649414062e+02
1.489593658447265625e+02
8.764536285400390625e+01
1.212074089050292969e+01
-4.131672286987304688e+01
1.380084686279296875e+02
7.310804843902587891e+00
1.136991214752197266e+01
-4.868000793457031250e+01
-4.097143173217773438e+01
1.131961441040039062e+02
4.020061111450195312e+01
-2.901676025390625000e+02
2.982256698608398438e+01
-9.442128753662109375e+01
-7.654337310791015625e+01
5.735918807983398438e+01
-1.892810249328613281e+01
5.627239704132080078e+00
7.843918609619140625e+01
1.629908752441406250e+02
-1.290857219696044922e+01
1.240930786132812500e+02
3.100817871093750000e+01
-1.648268699645996094e+01
5.367609786987304688e+01
-1.621235198974609375e+02
2.234226989746093750e+01
3.177418136596679688e+01
-6.255939102172851562e+01
-7.486974334716796875e+01
1.715687561035156250e+02
-4.390207672119140625e+01
1.226163253784179688e+02
1.857947692871093750e+02
-3.030215835571289062e+01
-6.558040618896484375e+01
1.021528244018554688e+02
-1.280182189941406250e+02
7.011512756347656250e+01
-3.935327911376953125e+01
5.498460006713867188e+01
8.288648223876953125e+01
3.788774871826171875e+01
-5.547196960449218750e+01
7.411226654052734375e+01
5.906387710571289062e+01
1.248204803466796875e+02
-1.291060943603515625e+02
1.161455307006835938e+02
1.070361862182617188e+02
-6.486853027343750000e+01
9.378568267822265625e+01
-4.418527603149414062e+01
2.283258972167968750e+02
-5.446719360351562500e+01
-5.039954376220703125e+01
1.292553424835205078e+00
-8.663895416259765625e+01
-2.034824180603027344e+01
-6.796004486083984375e+01
1.166466598510742188e+02
7.271152496337890625e+01
2.491518783569335938e+01
-2.268892860412597656e+01
3.801815032958984375e+01
2.785793495178222656e+01
-1.199056472778320312e+02
-1.324577808380126953e+01
4.597404479980468750e+01
-3.203745651245117188e+01
-1.683497619628906250e+02
1.703192596435546875e+02
2.265326232910156250e+02
8.890514373779296875e+00
7.457838439941406250e+01
1.242073211669921875e+02
-1.531702575683593750e+02
1.510683774948120117e+00
1.268120880126953125e+02
5.723970031738281250e+01
-2.235290718078613281e+01
-8.626688385009765625e+01
-7.933419799804687500e+01
-1.367608947753906250e+02
-1.133795166015625000e+02
3.766704177856445312e+01
-2.016527938842773438e+01
-1.322924346923828125e+02
-1.496205139160156250e+02
8.726554870605468750e+01
1.596788787841796875e+02
1.609287567138671875e+02
-1.532440338134765625e+02
5.382026290893554688e+01
9.107588195800781250e+01
8.237436676025390625e+01
-1.994713020324707031e+01
-3.818192672729492188e+01
8.251902770996093750e+01
2.865566062927246094e+01
-4.381973266601562500e+01
4.163611984252929688e+01
1.113269348144531250e+02
6.427144622802734375e+01
-1.917631721496582031e+01
5.764746665954589844e+00
-9.773329162597656250e+01
6.099587631225585938e+01
1.381888122558593750e+02
-8.921330261230468750e+01
1.387151489257812500e+02
2.560662078857421875e+01
-1.861237716674804688e+01
-2.056249427795410156e+01
8.922560119628906250e+01
7.133141040802001953e+00
-9.311653137207031250e+01
2.201375732421875000e+02
-2.580024528503417969e+01
2.463084602355957031e+01
1.290970611572265625e+02
-1.387118530273437500e+01
1.350115356445312500e+02
-5.174785995483398438e+01
-1.523087463378906250e+02
9.096154212951660156e+00
1.437836303710937500e+02
-4.971207809448242188e+01
2.068861961364746094e+01
-7.908810615539550781e+00
-2.606691169738769531e+01
3.975383758544921875e+01
3.313553619384765625e+01
1.720442962646484375e+01
-1.776287384033203125e+02
1.746095581054687500e+02
6.401481628417968750e+01
1.157892227172851562e+02
3.314084243774414062e+01
-9.559637069702148438e+00
1.141869659423828125e+02
-1.645244293212890625e+02
7.321907806396484375e+01
6.565322875976562500e+01
1.861097717285156250e+02
1.103158569335937500e+02
-6.464038848876953125e+01
1.684662475585937500e+02
-7.264991760253906250e+01
-8.655733108520507812e+00
-1.553910522460937500e+02
-2.045123748779296875e+02
-9.941752624511718750e+01
1.761477589607238770e-01
1.374640197753906250e+02
1.633208618164062500e+02
1.498286743164062500e+02
-2.760832023620605469e+01
-2.371850738525390625e+02
1.564637451171875000e+02
-5.089126205444335938e+01
-7.035210418701171875e+01
1.013789062500000000e+02
-8.952423858642578125e+01
-9.073037719726562500e+01
-1.262990570068359375e+01
2.007195739746093750e+02
-1.027941207885742188e+02
-1.156966934204101562e+02
1.026187419891357422e+01
2.238771667480468750e+02
-1.589048957824707031e+01
-5.848019790649414062e+01
-5.704680633544921875e+01
1.867296981811523438e+01
-7.944163513183593750e+01
3.079069852828979492e+00
5.488702774047851562e+01
2.380282135009765625e+02
-1.363252544403076172e+01
1.281773529052734375e+02
5.452166748046875000e+01
1.887761116027832031e+01
-2.030464172363281250e+01
-3.230542755126953125e+01
-1.011177978515625000e+02
-1.645667877197265625e+02
-6.689165496826171875e+01
2.339181518554687500e+01
-1.058266525268554688e+02
-4.496252059936523438e+01
-6.322224807739257812e+01
4.086867904663085938e+01
1.145056438446044922e+01
9.803218841552734375e+01
6.725315093994140625e+01
8.491615295410156250e+01
-1.170191192626953125e+02
-2.496360015869140625e+01
3.158614730834960938e+01
-6.821985626220703125e+01
4.777891159057617188e+01
-2.252039527893066406e+01
3.176264190673828125e+01
3.763667583465576172e+00
-1.469407806396484375e+02
9.891846466064453125e+01
-5.822188186645507812e+01
4.550152778625488281e+00
-1.673385810852050781e+01
-4.844936752319335938e+01
-9.939814567565917969e+00
1.533284664154052734e+01
1.396823272705078125e+02
6.042984008789062500e+01
4.627377986907958984e+00
-1.199215698242187500e+01
5.042822265625000000e+01
1.749674415588378906e+01
2.197571716308593750e+02
-9.519649505615234375e+01
1.876361541748046875e+02
3.132433891296386719e+01
-1.470790863037109375e+00
7.455071258544921875e+01
-9.829424285888671875e+01
-6.582760620117187500e+01
-8.531083679199218750e+01
-5.068018341064453125e+01
-1.083054504394531250e+02
4.311743164062500000e+01
-8.883373260498046875e+01
-1.793911743164062500e+02
2.839704513549804688e+01
2.412452316284179688e+01
4.453931808471679688e+00
-9.935184478759765625e+01
6.407013416290283203e+00
-7.974768066406250000e+01
1.004861831665039062e+02
-1.360564880371093750e+02
-9.208988189697265625e+01
9.088874053955078125e+01
1.242924804687500000e+02
9.997991943359375000e+01
8.802549362182617188e+00
7.636678314208984375e+01
7.478356170654296875e+01
-4.069739913940429688e+01
-7.339555358886718750e+01
7.223279571533203125e+01
1.010033950805664062e+02
-8.576143646240234375e+01
2.143716278076171875e+02
8.954601287841796875e+01
2.842071914672851562e+01
-1.687174072265625000e+02
1.069714660644531250e+02
1.673233795166015625e+02
3.093417358398437500e+01
-1.401041564941406250e+02
6.275041198730468750e+01
-8.148268127441406250e+01
6.088779067993164062e+01
-1.814751586914062500e+02
3.898026657104492188e+01
-4.081568527221679688e+01
1.298106384277343750e+02
-1.020369186401367188e+02
1.585852813720703125e+02
1.345455932617187500e+02
-5.946241760253906250e+01
-6.368535232543945312e+01
-3.637400436401367188e+01
-4.820639419555664062e+01
-5.156131744384765625e+00
1.809655456542968750e+02
-2.303147125244140625e+01
1.333204078674316406e+01
1.013687820434570312e+02
-1.734735870361328125e+01
-5.371804046630859375e+01
1.374283142089843750e+02
-3.231593322753906250e+01
7.717869567871093750e+01
-9.713998413085937500e+01
-1.458216857910156250e+02
1.052671279907226562e+02
7.763143062591552734e+00
-1.321229095458984375e+02
-1.323782501220703125e+02
1.538356170654296875e+02
1.001689300537109375e+02
1.959358520507812500e+02
-2.555963754653930664e+00
1.031167602539062500e+02
2.913158035278320312e+01
-2.714574813842773438e+00
-1.281861114501953125e+01
3.166735076904296875e+01
6.537065887451171875e+01
5.323722839355468750e+01
2.372592353820800781e+01
-1.467000198364257812e+01
-6.689635467529296875e+01
-8.235631561279296875e+01
2.805630874633789062e+01
-3.711368942260742188e+01
2.733002090454101562e+01
1.440321960449218750e+02
-1.436741180419921875e+02
1.275869522094726562e+02
9.494592666625976562e+00
-3.163453674316406250e+01
-9.744108581542968750e+01
-1.370036163330078125e+02
8.094315528869628906e+00
-1.640637588500976562e+01
1.094062576293945312e+02
7.493697357177734375e+01
-2.104647064208984375e+01
2.041215820312500000e+02
1.119862442016601562e+02
-2.635984802246093750e+01
4.300074386596679688e+01
-2.154852142333984375e+02
7.182799530029296875e+01
-2.247301864624023438e+01
1.590942764282226562e+01
-8.915163421630859375e+01
1.842325973510742188e+01
-8.804197692871093750e+01
1.166664505004882812e+02
1.863691711425781250e+01
5.742876434326171875e+01
-2.428284168243408203e+00
1.472608566284179688e+01
-1.124798889160156250e+02
1.008420944213867188e+02
1.602174568176269531e+01
-8.967741394042968750e+01
7.326907348632812500e+01
1.801598968505859375e+02
2.541126060485839844e+01
-1.434097595214843750e+02
6.785543441772460938e+00
-1.321108856201171875e+02
2.560407829284667969e+01
-8.642182159423828125e+01
1.210745239257812500e+02
5.052145004272460938e+01
1.972095947265625000e+02
1.414341430664062500e+02
9.707923889160156250e+01
-1.678271179199218750e+02
8.246971130371093750e+01
-2.663663864135742188e+01
2.037296104431152344e+01
1.708111267089843750e+02
9.946107482910156250e+01
-1.225466995239257812e+02
2.915420913696289062e+01
-3.238317489624023438e+01
-4.869887161254882812e+01
6.662147521972656250e+01
-1.089407424926757812e+02
8.746098518371582031e+00
1.384665679931640625e+02
6.135318374633789062e+01
-1.483539886474609375e+02
-5.100881576538085938e+01
9.278898620605468750e+01
4.451921081542968750e+01
4.769816207885742188e+01
9.251791381835937500e+01
5.822623443603515625e+01
-5.187336444854736328e+00
-1.214852905273437500e+02
1.564367675781250000e+01
3.079462432861328125e+01
-2.785992240905761719e+01
-4.750779342651367188e+01
1.122285995483398438e+02
-9.179933929443359375e+01
1.451512908935546875e+02
-6.861551666259765625e+01
5.117958831787109375e+01
-9.272131347656250000e+01
-9.940041351318359375e+01
6.325843811035156250e+00
1.246857376098632812e+02
-4.423853683471679688e+01
1.896463584899902344e+01
-3.852168655395507812e+01
-1.618907165527343750e+02
2.868131160736083984e+00
2.333882293701171875e+02
3.397623825073242188e+01
1.219134445190429688e+02
1.438684387207031250e+02
2.154596557617187500e+02
-5.455437850952148438e+01
6.747721099853515625e+01
-1.599441528320312500e+02
7.310285949707031250e+01
-9.797558593750000000e+01
8.520356750488281250e+01
-7.243867874145507812e+00
2.269572448730468750e+02
-5.116096878051757812e+01
-3.912403106689453125e+01
1.966396331787109375e+01
8.640023803710937500e+01
-1.402545738220214844e+01
-1.117502441406250000e+02
-4.607012557983398438e+01
2.391406555175781250e+02
-1.181924362182617188e+02
1.211133499145507812e+02
-6.523851776123046875e+01
-2.698189544677734375e+01
5.218350982666015625e+01
-8.798973083496093750e+01
-2.126762199401855469e+01
-5.495613098144531250e+01
9.799861907958984375e+01
-1.877768707275390625e+02
2.688077087402343750e+02
-4.118140029907226562e+01
3.107742071151733398e-01
5.129861831665039062e+01
6.942192077636718750e+01
1.340644073486328125e+02
4.289251327514648438e+01
-3.114830207824707031e+01
-1.961403656005859375e+02
-6.656156921386718750e+01
1.372543239593505859e+01
-3.804784774780273438e+01
-5.199489593505859375e+01
-6.920697784423828125e+01
8.911946105957031250e+01
-9.452053833007812500e+01
2.338407745361328125e+02
8.219065856933593750e+01
1.341250419616699219e+01
1.166155548095703125e+02
5.386698913574218750e+01
-4.865519332885742188e+01
8.247316360473632812e+00
2.413465309143066406e+01
-2.290183563232421875e+02
3.339153671264648438e+01
-4.892006301879882812e+01
-1.952688140869140625e+02
9.856184387207031250e+01
8.923178100585937500e+01
-1.889090728759765625e+02
1.158629760742187500e+02
3.029295158386230469e+01
-4.661022949218750000e+01
-1.270306243896484375e+02
-4.320260620117187500e+01
1.911125335693359375e+02
-1.099665908813476562e+02
1.377497434616088867e+00
-5.879696655273437500e+01
1.613318023681640625e+02
2.120995941162109375e+02
1.275479660034179688e+02
-6.682963562011718750e+01
-9.219363403320312500e+01
1.848699378967285156e+01
1.526782989501953125e+01
-5.401596832275390625e+01
1.622884826660156250e+02
-1.243409500122070312e+02
-1.632085113525390625e+02
-1.166742324829101562e+01
5.263197326660156250e+01
-1.778293151855468750e+02
-5.904893875122070312e+01
2.356124305725097656e+01
3.923967361450195312e+01
1.326279602050781250e+02
-6.480738067626953125e+01
2.604335937500000000e+02
-9.311121940612792969e+00
1.242501068115234375e+01
-8.191004180908203125e+01
2.060009002685546875e+01
1.063200149536132812e+02
-9.228954315185546875e+00
-2.044701843261718750e+02
-8.500896692276000977e-01
-1.628182983398437500e+01
-4.988568782806396484e+00
2.490572509765625000e+02
1.038317203521728516e+01
-1.141388168334960938e+02
5.929741668701171875e+01
-1.018277435302734375e+02
2.076498031616210938e+01
2.497659454345703125e+02
1.495746307373046875e+02
1.041165084838867188e+02
1.217939376831054688e+02
-4.382324981689453125e+01
2.064234542846679688e+01
-4.768957901000976562e+01
1.609437713623046875e+02
1.554044342041015625e+01
-2.434536552429199219e+01
-8.392842102050781250e+01
-1.455586242675781250e+02
7.883522033691406250e+01
1.698946685791015625e+02
6.557623386383056641e+00
9.862368774414062500e+01
1.363952789306640625e+02
-1.583032989501953125e+02
2.719313430786132812e+01
-8.817986488342285156e+00
9.823601531982421875e+01
-3.268476867675781250e+01
-7.007885742187500000e+01
7.080726623535156250e+01
-1.033340225219726562e+02
6.537017822265625000e+01
2.263783264160156250e+02
-2.895640945434570312e+01
-1.347157897949218750e+02
7.575614166259765625e+01
-1.174812316894531250e+02
-9.377326965332031250e+01
7.208835601806640625e+01
-1.045071029663085938e+02
9.477108764648437500e+01
3.316626739501953125e+01
1.474383392333984375e+02
-4.840066528320312500e+01
-7.519031524658203125e+01
-5.864398574829101562e+01
-5.614334869384765625e+01
-3.643222045898437500e+01
-1.605339050292968750e+02
4.429980468750000000e+01
2.021077423095703125e+02
6.936614227294921875e+01
-1.015464172363281250e+02
-2.994779968261718750e+01
1.421248931884765625e+02
1.306733703613281250e+02
1.209479808807373047e+01
-4.041072845458984375e+01
1.236583938598632812e+02
9.736130523681640625e+01
9.329891204833984375e+01
6.194999694824218750e+01
-4.687850570678710938e+01
9.004702758789062500e+01
-3.305106878280639648e+00
1.419643859863281250e+02
6.936063385009765625e+01
-6.221816635131835938e+01
-2.084370231628417969e+01
-3.317618179321289062e+01
7.108959197998046875e+01
-3.422515869140625000e+01
1.593432617187500000e+01
2.112356719970703125e+02
-1.050513839721679688e+02
-2.241603088378906250e+02
1.015215988159179688e+02
2.544244527816772461e+00
-7.811325836181640625e+01
5.393672561645507812e+01
-1.313767700195312500e+02
-1.978279685974121094e+01
2.130111389160156250e+02
-5.158316421508789062e+01
-5.795993041992187500e+01
-1.810617370605468750e+02
3.454933929443359375e+01
5.460828399658203125e+01
1.190526809692382812e+02
5.560785675048828125e+01
-7.046279907226562500e+01
1.552354278564453125e+02
-2.363356399536132812e+01
1.267740478515625000e+02
1.505691223144531250e+02
-1.198462982177734375e+02
8.076567840576171875e+01
-4.976651668548583984e+00
2.189817047119140625e+01
8.754418182373046875e+01
1.764494628906250000e+02
2.150343933105468750e+02
-3.578127288818359375e+01
-4.091939544677734375e+01
5.352369689941406250e+01
-3.575708770751953125e+01
1.023326034545898438e+02
-1.249728317260742188e+02
7.208032989501953125e+01
-1.184793243408203125e+02
8.271614074707031250e+01
-8.634277343750000000e+01
-5.965501022338867188e+01
-4.555233001708984375e+01
3.182615089416503906e+01
-3.241580581665039062e+01
-1.138352279663085938e+02
-4.120625305175781250e+01
-6.810083389282226562e+00
-1.398698577880859375e+02
-1.838517913818359375e+02
-3.810494995117187500e+01
-6.677801513671875000e+01
5.565455627441406250e+01
-6.765612792968750000e+01
-1.684752655029296875e+02
-6.261570930480957031e+00
5.331638336181640625e+01
1.386678161621093750e+02
-3.091457366943359375e+00
-1.169646148681640625e+02
1.645385437011718750e+02
-8.936227416992187500e+01
5.997034454345703125e+01
4.061891937255859375e+01
4.436053466796875000e+01
1.650392341613769531e+01
-9.063587188720703125e+01
1.529221649169921875e+02
-3.239998626708984375e+01
-1.372596282958984375e+02
1.083484420776367188e+02
2.382871704101562500e+02
2.023074645996093750e+02
5.383451080322265625e+01
5.425779819488525391e+00
-3.052014732360839844e+01
-1.146477661132812500e+02
-2.455704689025878906e+01
1.581484527587890625e+02
-2.655414390563964844e+01
-1.256866912841796875e+02
-6.902112579345703125e+01
1.644192657470703125e+02
-1.149669494628906250e+02
-2.879399681091308594e+01
7.047640991210937500e+01
-1.786688385009765625e+02
-1.016852645874023438e+02
-8.540007019042968750e+01
1.338817138671875000e+02
-4.205326461791992188e+01
1.249874572753906250e+02
9.380720520019531250e+01
-7.713139343261718750e+01
-1.096969146728515625e+02
5.525864791870117188e+01
1.272399444580078125e+02
9.579788970947265625e+01
-1.103976745605468750e+02
5.829028320312500000e+01
1.057705521583557129e+00
-3.599530029296875000e+01
-6.073287200927734375e+01
-9.457505798339843750e+01
1.295851287841796875e+02
1.181929321289062500e+02
1.981553459167480469e+01
-1.052286605834960938e+02
9.066430664062500000e+01
5.322938537597656250e+01
-1.839232826232910156e+01
9.616352081298828125e+01
1.568688964843750000e+02
8.112821578979492188e+00
1.650731964111328125e+02
1.165429382324218750e+02
1.126913528442382812e+02
-3.661999130249023438e+01
3.291141891479492188e+01
4.554708480834960938e+01
9.950626373291015625e+01
1.688770532608032227e+00
8.192046356201171875e+01
2.092346763610839844e+01
5.849362564086914062e+01
-5.766991424560546875e+01
-9.954570770263671875e+01
-1.840533638000488281e+01
9.100161743164062500e+01
-3.892671585083007812e+01
-1.292102050781250000e+02
9.617780303955078125e+01
1.235228443145751953e+01
1.819187545776367188e+01
1.816048736572265625e+02
-7.950800323486328125e+01
9.493334197998046875e+01
4.618557453155517578e+00
8.224790573120117188e+00
-6.432156372070312500e+01
-2.282402420043945312e+01
3.495206069946289062e+01
4.854671478271484375e+01
2.603767585754394531e+01
-5.364701080322265625e+01
4.252035140991210938e+01
-2.214991378784179688e+01
-7.792109680175781250e+01
8.438158035278320312e+00
7.189447021484375000e+01
-1.063180465698242188e+02
-1.486611175537109375e+02
8.628701782226562500e+01
1.071684265136718750e+02
1.701537513732910156e+01
1.317193298339843750e+02
5.037049484252929688e+01
-1.915476173162460327e-01
-1.275200805664062500e+02
-1.201738739013671875e+02
-2.169832801818847656e+01
3.762306213378906250e+01
4.650766372680664062e+01
4.916064834594726562e+01
-1.100753631591796875e+02
1.208425750732421875e+02
-6.497323608398437500e+01
7.087867736816406250e+01
8.386799812316894531e+00
1.019935760498046875e+02
-1.177313232421875000e+01
1.061840057373046875e+02
8.335746002197265625e+01
-1.338668518066406250e+02
-7.587504577636718750e+01
-1.113871002197265625e+02
1.191821136474609375e+02
3.085641288757324219e+01
8.461509704589843750e+01
-2.703295593261718750e+02
4.553067398071289062e+01
2.943606758117675781e+01
2.154107284545898438e+01
1.887092590332031250e+02
4.698368453979492188e+01
-4.341603851318359375e+01
5.516444396972656250e+01
4.805411529541015625e+01
7.716355133056640625e+01
1.570743255615234375e+02
-7.872238159179687500e+01
3.994957447052001953e+00
3.130240440368652344e+01
-1.368375110626220703e+01
1.653089447021484375e+02
2.170343017578125000e+01
-5.246939086914062500e+01
-3.188350486755371094e+01
7.151419067382812500e+01
-2.217983818054199219e+01
-2.310869140625000000e+02
-9.686705780029296875e+01
-4.294986343383789062e+01
3.693076324462890625e+01
-4.322966003417968750e+01
-1.031728897094726562e+02
8.659745788574218750e+01
6.893239593505859375e+01
2.022042036056518555e+00
7.380647277832031250e+01
-1.524408264160156250e+02
-1.170208263397216797e+01
-1.544847259521484375e+02
1.447144927978515625e+02
-1.367648506164550781e+01
-8.738399505615234375e+01
1.580538392066955566e+00
7.368624877929687500e+01
-1.007634124755859375e+02
1.918078994750976562e+01
1.273169403076171875e+02
8.042347717285156250e+01
-2.929249763488769531e+01
1.171520462036132812e+02
-1.764034576416015625e+02
3.574560546875000000e+01
-4.738801956176757812e+01
-4.995821380615234375e+01
4.452110290527343750e+01
1.304741973876953125e+02
3.043070411682128906e+01
-8.956458282470703125e+01
-6.158505630493164062e+01
-9.990023040771484375e+01
1.385929870605468750e+02
5.793965530395507812e+01
-1.004474792480468750e+02
4.266313934326171875e+01
-4.335391235351562500e+01
-9.017971038818359375e+01
-6.391610336303710938e+01
-1.512859058380126953e+01
-7.923447418212890625e+01
1.417690887451171875e+02
3.437135696411132812e+01
1.107035140991210938e+02
-5.319060516357421875e+01
-9.247987747192382812e+00
1.279317016601562500e+02
3.204864120483398438e+01
-9.048751831054687500e+01
6.082050704956054688e+01
-2.092390251159667969e+01
3.074570417404174805e+00
1.484589843750000000e+02
-8.889525604248046875e+01
-1.458652801513671875e+02
-1.214420089721679688e+02
8.167781829833984375e+01
1.849998474121093750e+01
-4.658472061157226562e+01
1.815702819824218750e+02
-5.497994232177734375e+01
-8.961048126220703125e+01
1.430482788085937500e+02
-1.003256301879882812e+02
-6.240774536132812500e+01
2.055731964111328125e+02
-6.914199066162109375e+01
3.616661834716796875e+01
1.037636413574218750e+02
-7.034833526611328125e+01
-8.045648193359375000e+01
-7.840386199951171875e+01
6.755260467529296875e+01
1.199939880371093750e+02
-1.061900405883789062e+02
-7.780870819091796875e+01
4.795582962036132812e+01
2.336583404541015625e+02
-1.173427581787109375e+01
-1.121796607971191406e+01
1.028419399261474609e+01
2.754365158081054688e+01
9.699942016601562500e+01
-2.078101806640625000e+02
-1.339386749267578125e+02
2.442379379272460938e+01
4.527730464935302734e+00
1.491491317749023438e+01
-3.134953689575195312e+01
-9.004224395751953125e+01
-4.412063217163085938e+01
-9.242199707031250000e+01
9.604875183105468750e+01
-7.353631591796875000e+01
-1.537137298583984375e+02
-1.200019645690917969e+01
-2.555842399597167969e+01
-1.112308654785156250e+02
3.895135879516601562e+01
-1.963530158996582031e+01
-2.549639129638671875e+01
3.024877548217773438e+01
-1.991059417724609375e+02
1.858506011962890625e+02
7.141915893554687500e+01
4.192636489868164062e+01
7.725630187988281250e+01
8.754394531250000000e+01
-9.026995658874511719e+00
-1.183847579956054688e+02
1.371653442382812500e+02
-8.082794189453125000e+01
1.020296783447265625e+02
3.932315826416015625e+01
-9.176493835449218750e+01
-3.219171905517578125e+01
1.311671295166015625e+02
2.742812500000000000e+02
4.746902847290039062e+01
-1.892630577087402344e+00
-1.225281677246093750e+02
1.193651885986328125e+02
-2.821307563781738281e+01
-3.625171899795532227e+00
-5.105282592773437500e+01
7.963068008422851562e+00
1.971522903442382812e+01
-1.211148738861083984e+00
2.262179107666015625e+02
-9.764789581298828125e+01
-3.313824462890625000e+01
-6.790442657470703125e+01
-6.522610473632812500e+01
1.740232238769531250e+02
-4.113489913940429688e+01
-9.890965270996093750e+01
-1.607635192871093750e+02
9.040632629394531250e+01
1.302547607421875000e+02
-5.909920501708984375e+01
-9.234286499023437500e+01
1.211388320922851562e+02
1.660448608398437500e+02
-9.720796203613281250e+01
-3.800053787231445312e+01
8.481578826904296875e+01
-3.432429885864257812e+01
-3.691288757324218750e+01
1.774532623291015625e+02
1.008977508544921875e+02
1.709797477722167969e+01
-1.143266677856445312e+02
5.796259689331054688e+01
-6.770690155029296875e+01
-8.408863830566406250e+01
1.708330154418945312e+01
3.250458145141601562e+01
1.663843727111816406e+01
-7.678117370605468750e+01
-9.604753112792968750e+01
2.237984161376953125e+02
-4.923009109497070312e+01
3.188217926025390625e+01
-1.955742187500000000e+02
-4.264578247070312500e+01
1.933451461791992188e+01
1.471642761230468750e+02
1.093423156738281250e+02
2.187601623535156250e+02
1.648798675537109375e+02
-5.501422882080078125e+01
1.130481872558593750e+02
-1.142780151367187500e+02
-3.796832656860351562e+01
4.352692794799804688e+01
-1.436093444824218750e+02
5.857715606689453125e+01
-1.162921447753906250e+02
-1.755799865722656250e+02
1.686298522949218750e+02
6.126621246337890625e+01
-2.040343017578125000e+02
-8.528914642333984375e+01
8.268406677246093750e+01
1.277894515991210938e+02
2.032682800292968750e+01
-2.970886802673339844e+01
-4.824342727661132812e+01
1.341850280761718750e+02
-9.398030090332031250e+01
2.611990690231323242e+00
1.363872222900390625e+02
5.602166748046875000e+01
1.240068283081054688e+02
-3.508312225341796875e+01
-7.021162509918212891e+00
2.520890197753906250e+02
-6.028224182128906250e+01
-2.023948974609375000e+02
-1.148507461547851562e+02
5.522877120971679688e+01
9.378775024414062500e+01
-1.309942626953125000e+02
1.411148452758789062e+01
-5.336529541015625000e+01
-8.672939300537109375e+01
2.701604652404785156e+01
7.990705013275146484e+00
1.204604721069335938e+02
7.182672882080078125e+01
8.767272949218750000e+01
8.406453704833984375e+01
1.711733398437500000e+02
-7.829836273193359375e+01
-7.476654648780822754e-01
-5.940456390380859375e+01
1.430198516845703125e+02
2.898582696914672852e+00
-6.865422058105468750e+01
2.702490425109863281e+01
-2.954516410827636719e+01
-2.086000633239746094e+01
2.313425302505493164e+00
-5.936845397949218750e+01
-1.761999359130859375e+02
4.017162799835205078e+00
1.208689117431640625e+01
-1.669168701171875000e+02
-4.547312545776367188e+01
-5.027018356323242188e+01
-5.690430831909179688e+01
7.000969696044921875e+01
-9.819472503662109375e+01
-2.563791847229003906e+01
-7.865765094757080078e+00
2.677628517150878906e+00
-6.249547576904296875e+01
2.377478790283203125e+01
1.185634384155273438e+02
1.280882263183593750e+02
5.614070892333984375e+01
1.849508972167968750e+02
6.006600952148437500e+01
-3.296874618530273438e+01
-3.092318725585937500e+01
1.188345794677734375e+02
4.733750915527343750e+01
-4.861083984375000000e+01
-8.240226745605468750e+01
-8.050312042236328125e+01
1.795769500732421875e+01
-9.012468719482421875e+01
-1.126433467864990234e+01
2.410138511657714844e+01
6.758251190185546875e+01
-1.305490417480468750e+02
4.360609054565429688e+01
-1.116552581787109375e+02
9.002003479003906250e+01
6.924483489990234375e+01
4.330304718017578125e+01
5.138313674926757812e+01
9.772245025634765625e+01
-6.448514556884765625e+01
7.602606964111328125e+01
8.351859283447265625e+01
-1.673790893554687500e+02
3.819336652755737305e+00
3.219399642944335938e+01
-3.753261184692382812e+01
-9.324982452392578125e+01
-2.602137145996093750e+02
1.118560562133789062e+02
-3.260513687133789062e+01
9.862688446044921875e+01
-3.419313812255859375e+01
-1.247669677734375000e+02
-1.227430343627929688e+02
1.644462890625000000e+02
1.215684890747070312e+01
1.638482666015625000e+02
2.019783020019531250e+02
-1.736897888183593750e+02
-4.391201782226562500e+01
8.376279449462890625e+01
-1.682378005981445312e+01
5.184986114501953125e+01
-1.847081375122070312e+01
1.457889270782470703e+01
-2.162742042541503906e+01
-4.989057159423828125e+01
-4.091307067871093750e+01
8.812583923339843750e+00
-7.713139343261718750e+01
2.811306953430175781e+01
-8.485857391357421875e+01
1.727643013000488281e+01
1.763788414001464844e+01
-7.152269744873046875e+01
1.473795471191406250e+02
-8.320926666259765625e+00
-1.259963607788085938e+02
-4.963049888610839844e+00
2.002837829589843750e+02
-2.433526420593261719e+01
-1.616557617187500000e+02
-5.629978656768798828e+00
-1.136186828613281250e+02
1.593106689453125000e+02
1.681981811523437500e+02
-2.188315629959106445e+00
-6.930159759521484375e+01
3.710168075561523438e+01
-3.258959197998046875e+01
-2.042381591796875000e+02
-6.842945098876953125e+01
1.121920852661132812e+02
-1.289120941162109375e+02
5.143185806274414062e+01
5.287694931030273438e+01
-1.533486785888671875e+02
-1.550855407714843750e+02
7.525305175781250000e+01
-2.778386592864990234e+00
1.689300537109375000e+01
5.968654632568359375e+01
-6.045085144042968750e+01
1.883133697509765625e+01
-8.438386535644531250e+01
1.133826522827148438e+02
5.589464950561523438e+01
-1.088072662353515625e+02
-2.264439086914062500e+02
7.823278808593750000e+01
-1.444828510284423828e+01
3.269921875000000000e+01
-9.846710205078125000e+01
2.311667480468750000e+02
6.509143829345703125e+01
-1.938515777587890625e+02
-1.311639862060546875e+02
1.955615692138671875e+02
-2.730797576904296875e+01
-5.360886096954345703e+00
1.580199432373046875e+02
5.841567611694335938e+01
7.857983398437500000e+01
-3.933622360229492188e+01
3.325733947753906250e+01
-5.568435287475585938e+01
1.788456115722656250e+02
-3.834948348999023438e+01
-8.267688751220703125e+01
7.311389923095703125e+01
3.194098234176635742e+00
5.551304244995117188e+01
-3.476519393920898438e+01
1.134110717773437500e+02
-9.120346069335937500e+01
6.748036956787109375e+01
-4.968617630004882812e+01
6.977410793304443359e+00
1.811815185546875000e+02
1.597140960693359375e+02
1.077397460937500000e+02
-6.288351058959960938e+00
1.265232086181640625e+02
-1.073397750854492188e+02
1.285380554199218750e+02
-5.390969467163085938e+01
3.627738189697265625e+01
-1.215393753051757812e+02
1.333165588378906250e+02
1.153089065551757812e+02
1.589130096435546875e+02
-1.532774353027343750e+02
-1.099486618041992188e+02
-2.221912841796875000e+02
4.512208461761474609e+00
2.721798706054687500e+01
-2.223172426223754883e+00
9.622454071044921875e+01
6.626382446289062500e+01
6.525790405273437500e+01
1.069357070922851562e+02
-2.083844947814941406e+01
-1.425564575195312500e+01
-4.902527999877929688e+01
-1.377293853759765625e+02
3.323229980468750000e+01
-1.410911407470703125e+02
2.551149902343750000e+02
-3.601277923583984375e+01
8.466549682617187500e+01
1.530960998535156250e+02
-8.991738891601562500e+01
-1.607498474121093750e+02
-3.851982498168945312e+01
8.402204895019531250e+01
-9.202188110351562500e+01
2.575281524658203125e+01
1.071727600097656250e+02
-2.530249023437500000e+01
1.741593627929687500e+02
3.394288253784179688e+01
-5.148262786865234375e+01
1.592363433837890625e+02
-1.748613891601562500e+02
1.648074340820312500e+02
1.415129241943359375e+02
6.374406051635742188e+01
-2.719497985839843750e+02
-1.206660842895507812e+02
1.774382019042968750e+01
-1.037684936523437500e+02
1.304688415527343750e+02
8.245454406738281250e+01
5.495803451538085938e+01
5.055380630493164062e+01
-2.352804870605468750e+02
-5.384679412841796875e+01
-5.772961425781250000e+01
9.837132263183593750e+01
-5.489558410644531250e+01
-1.034751510620117188e+01
4.782807350158691406e+00
-2.068495483398437500e+02
-2.608880615234375000e+01
-1.290506172180175781e+01
7.759285736083984375e+01
-6.896806716918945312e+00
-1.464914226531982422e+01
8.685579681396484375e+01
1.398190612792968750e+02
5.721797943115234375e+01
9.106495666503906250e+01
1.093460083007812500e+02
-4.695996475219726562e+01
-9.097966003417968750e+01
-5.044425201416015625e+01
2.039170227050781250e+02
2.450775909423828125e+02
2.137117919921875000e+02
-7.691302299499511719e+00
-1.421462097167968750e+02
1.576048736572265625e+02
1.418386688232421875e+02
2.643573570251464844e+01
-2.097091102600097656e+01
-7.583158874511718750e+01
1.370460815429687500e+02
1.791910052299499512e+00
9.133309173583984375e+01
-1.027953643798828125e+02
2.688542175292968750e+02
2.218872451782226562e+01
1.133941802978515625e+02
-1.060727462768554688e+02
1.508831634521484375e+02
1.563254165649414062e+01
6.629650878906250000e+01
-8.751141357421875000e+01
7.702043151855468750e+01
7.493055725097656250e+01
-2.026364707946777344e+01
-2.866899108886718750e+01
3.139828681945800781e+01
-7.665978240966796875e+01
3.711763381958007812e+00
4.583167266845703125e+01
-1.382721662521362305e+00
-5.616822052001953125e+01
-1.154382858276367188e+02
1.387191009521484375e+02
-1.879149055480957031e+01
1.388021230697631836e+00
-1.585224456787109375e+02
1.237397689819335938e+02
-6.277120590209960938e+01
-6.822131633758544922e+00
1.441517066955566406e+01
-4.129245758056640625e+01
-4.778124237060546875e+01
6.866638183593750000e+01
1.568756103515625000e+01
1.362700653076171875e+02
-2.582756652832031250e+02
-1.636570167541503906e+01
-1.176202392578125000e+02
-6.764989471435546875e+01
-6.766260528564453125e+01
1.079744949340820312e+02
-5.335527801513671875e+01
-3.710834503173828125e+01
-2.374398803710937500e+01
6.947241783142089844e+00
-1.505933856964111328e+01
1.263047027587890625e+01
1.057899017333984375e+02
-5.017354965209960938e+01
-3.819610595703125000e+01
3.105854988098144531e+01
-7.236095428466796875e+01
1.260421752929687500e+01
-1.060701599121093750e+02
5.395386886596679688e+01
1.271195373535156250e+02
2.582660293579101562e+01
1.190086364746093750e+02
1.921794281005859375e+02
1.263112869262695312e+02
3.204573059082031250e+01
-8.951235961914062500e+01
-1.665798759460449219e+01
1.058249130249023438e+02
1.068017959594726562e+02
-9.249954223632812500e+00
-6.491241455078125000e+00
6.290431594848632812e+01
-1.457044525146484375e+02
7.308811950683593750e+01
-4.029165649414062500e+01
-9.165269470214843750e+01
-6.014377975463867188e+01
9.136279296875000000e+01
1.257196273803710938e+02
1.184550399780273438e+02
1.635399246215820312e+01
3.274894714355468750e+01
1.065234756469726562e+02
-3.582933425903320312e+01
8.364550781250000000e+01
-4.182363891601562500e+01
-6.390338134765625000e+01
6.471807098388671875e+01
-7.986168670654296875e+01
2.167695922851562500e+02
1.823885192871093750e+02
1.585517272949218750e+02
-7.111534118652343750e+01
1.001185531616210938e+02
-1.556442832946777344e+01
9.213105773925781250e+01
-4.229239654541015625e+01
-4.394057846069335938e+01
6.774887561798095703e+00
-1.300755310058593750e+02
-1.110910797119140625e+02
2.280608215332031250e+02
1.264218826293945312e+02
5.194302082061767578e+00
6.037385559082031250e+01
1.196949386596679688e+02
-8.695154190063476562e+00
1.968027191162109375e+02
-7.126144409179687500e+01
7.629876708984375000e+01
-2.794486618041992188e+01
-9.093863677978515625e+01
4.357209777832031250e+01
7.100399780273437500e+01
-1.136547470092773438e+02
-1.402583770751953125e+02
-1.664334106445312500e+02
-1.065170516967773438e+02
1.784510498046875000e+02
-1.589177551269531250e+02
-1.324671325683593750e+02
-1.173302612304687500e+02
-6.590581512451171875e+01
5.616274642944335938e+01
1.312925109863281250e+02
-1.042933578491210938e+02
-4.246433258056640625e+01
-1.350230407714843750e+01
-1.615382843017578125e+02
1.345718765258789062e+01
-4.875755310058593750e+01
-2.633510017395019531e+01
6.961117553710937500e+01
-1.186114654541015625e+02
-6.563468170166015625e+01
-8.788375854492187500e+01
-7.498036956787109375e+01
1.291030426025390625e+02
1.378269344568252563e-01
9.815062284469604492e-01
5.358540344238281250e+01
-1.329407806396484375e+02
2.886739921569824219e+01
-2.832038497924804688e+01
-8.234185791015625000e+01
7.027720642089843750e+01
-9.265994429588317871e-01
-3.523425817489624023e+00
-5.625410842895507812e+01
3.516094589233398438e+01
3.225794982910156250e+01
1.140253753662109375e+02
-3.255641937255859375e+01
-2.824324951171875000e+02
2.078735046386718750e+02
9.654837799072265625e+01
7.668160247802734375e+01
-2.648168182373046875e+01
2.537111282348632812e+01
1.554456787109375000e+02
2.683878660202026367e+00
-1.566593017578125000e+02
-5.569756698608398438e+01
-2.019024276733398438e+01
8.368643188476562500e+01
6.512976646423339844e+00
-1.558671832084655762e+00
1.264047622680664062e+02
-1.116757774353027344e+01
3.768673324584960938e+01
-8.067839050292968750e+01
-1.800974845886230469e+01
-1.404073524475097656e+01
3.375667953491210938e+01
1.269930934906005859e+01
-5.241001129150390625e+01
-1.204773559570312500e+02
1.858781890869140625e+02
-5.676806640625000000e+01
9.842590332031250000e+01
8.060260009765625000e+01
-9.009785461425781250e+01
-3.241289138793945312e+01
1.382771148681640625e+02
1.054616069793701172e+01
1.870144462585449219e+01
9.249985504150390625e+01
8.470164489746093750e+01
7.125752258300781250e+01
1.691594543457031250e+02
2.034301757812500000e+02
-8.905156707763671875e+01
-6.134466552734375000e+01
2.144811706542968750e+02
8.130923271179199219e+00
6.671702575683593750e+01
-8.429982757568359375e+01
3.772353744506835938e+01
2.791799316406250000e+02
-8.602282714843750000e+01
6.213282775878906250e+01
1.174164533615112305e+00
9.646273803710937500e+01
2.037579040527343750e+02
2.541223716735839844e+01
6.680091857910156250e+01
-8.531517791748046875e+01
1.072621841430664062e+02
-4.925468063354492188e+01
-3.205022048950195312e+01
9.310989379882812500e+01
-1.079118499755859375e+02
1.449874973297119141e+01
-1.350394153594970703e+01
5.160908126831054688e+01
2.819497299194335938e+01
-6.603958892822265625e+01
-1.564560852050781250e+02
-8.586338043212890625e+01
-4.029352664947509766e+00
2.205129241943359375e+01
1.255460586547851562e+02
3.530767858028411865e-01
2.515637016296386719e+01
4.785645294189453125e+01
-6.410016059875488281e+00
4.820241165161132812e+01
5.943717193603515625e+01
-9.510089111328125000e+01
-3.059839820861816406e+01
2.028951416015625000e+02
-1.681802673339843750e+02
-4.763678741455078125e+01
1.827816772460937500e+02
-7.835525512695312500e+01
1.563777770996093750e+02
1.568979492187500000e+02
-7.975196838378906250e+01
3.492824096679687500e+02
-6.985825347900390625e+01
-1.381910400390625000e+02
3.209098815917968750e+01
1.535326080322265625e+02
-8.376306915283203125e+01
2.291699886322021484e+00
2.019155120849609375e+01
-1.082578811645507812e+02
-2.843421697616577148e-01
-5.771156787872314453e+00
6.702050781250000000e+01
1.536686096191406250e+02
1.192684631347656250e+02
-5.398806762695312500e+01
-1.486946563720703125e+02
-1.428789672851562500e+02
1.420897674560546875e+02
8.475543212890625000e+01
2.164695739746093750e+02
-8.706427001953125000e+01
-1.200794339179992676e+00
8.954052925109863281e+00
1.140754699707031250e+02
-1.752549171447753906e+01
2.174912261962890625e+01
-8.666558265686035156e+00
9.505526733398437500e+01
1.038237609863281250e+02
-7.541549682617187500e+01
2.491738080978393555e+00
-7.994790554046630859e+00
2.912881135940551758e+00
-5.845478057861328125e+01
2.165004425048828125e+02
1.092217178344726562e+02
8.561798858642578125e+01
-1.297081298828125000e+02
-7.144814014434814453e+00
1.447816314697265625e+02
9.719393920898437500e+01
2.684754133224487305e+00
2.769658660888671875e+01
-6.702573394775390625e+01
-4.220411682128906250e+01
1.028243103027343750e+02
1.213276824951171875e+02
1.006733402609825134e-01
8.903250122070312500e+01
-2.669942665100097656e+01
6.456666946411132812e+00
9.356767272949218750e+01
1.213590774536132812e+02
-1.553159332275390625e+02
1.371115570068359375e+02
2.283100128173828125e+01
-1.278797378540039062e+02
1.142922363281250000e+02
8.391256713867187500e+01
-7.613096618652343750e+01
-1.437248840332031250e+02
1.076174163818359375e+02
-6.597002410888671875e+01
1.253494415283203125e+02
3.903921890258789062e+01
6.102858352661132812e+01
-9.381255340576171875e+01
2.498959922790527344e+01
8.712405395507812500e+01
1.094684371948242188e+02
-1.067025909423828125e+02
1.719803314208984375e+02
-4.193837642669677734e+00
-1.006758785247802734e+01
-1.203958358764648438e+02
2.264895477294921875e+02
-7.932615661621093750e+01
-2.752667045593261719e+01
-1.500558471679687500e+02
6.996303558349609375e+01
-7.755669116973876953e+00
-7.671499633789062500e+01
2.059668121337890625e+02
-5.520503616333007812e+01
-7.130223846435546875e+01
1.242979240417480469e+01
2.273388481140136719e+01
-1.092070617675781250e+02
-1.899972076416015625e+02
1.398062229156494141e+01
2.921589050292968750e+02
5.584702014923095703e+00
3.284226989746093750e+01
3.307588577270507812e+01
3.976347351074218750e+01
1.482859420776367188e+01
1.165881958007812500e+02
1.420832977294921875e+02
1.916260070800781250e+02
-1.147952194213867188e+02
3.099214744567871094e+01
4.781794738769531250e+01
1.242178955078125000e+02
-1.508796386718750000e+02
3.878580093383789062e+01
1.894305419921875000e+02
-3.624790954589843750e+01
4.631626129150390625e+01
-7.170008087158203125e+01
8.404786682128906250e+01
-7.941033172607421875e+01
7.936206054687500000e+01
-4.394850158691406250e+01
-1.307860183715820312e+01
-4.040483856201171875e+01
-9.210471343994140625e+01
-1.494192352294921875e+02
-9.118415069580078125e+01
1.904051666259765625e+02
-1.586121215820312500e+02
-7.466971588134765625e+01
1.411090240478515625e+02
8.413221740722656250e+01
-1.023068904876708984e+01
-9.713260650634765625e+01
1.435812530517578125e+02
-7.072219848632812500e+00
-9.512013244628906250e+01
6.729205608367919922e+00
5.676235580444335938e+01
-2.009551086425781250e+02
8.704941558837890625e+01
2.343290100097656250e+02
-9.981768131256103516e-01
5.130152893066406250e+01
1.318122558593750000e+02
-8.027765655517578125e+01
1.809603118896484375e+02
-2.846058273315429688e+01
-7.770258903503417969e+00
1.492593574523925781e+01
-7.481450653076171875e+01
-8.385801696777343750e+01
3.114833259582519531e+01
-1.137021408081054688e+02
1.484150390625000000e+02
9.767206573486328125e+01
2.230795440673828125e+02
1.030646667480468750e+02
-4.444918823242187500e+01
1.507754821777343750e+02
1.366333465576171875e+02
4.859202194213867188e+01
1.758080749511718750e+02
7.995418548583984375e+01
-2.091092109680175781e+01
3.276848983764648438e+01
-5.107135009765625000e+01
-3.463420104980468750e+01
-2.554897308349609375e+01
2.054867553710937500e+02
-1.565717506408691406e+01
-9.023483276367187500e+01
-7.845335388183593750e+01
-3.268200302124023438e+01
-5.756995010375976562e+01
9.458323478698730469e+00
-5.070729064941406250e+01
2.255584526062011719e+01
-5.740724086761474609e+00
-1.149239273071289062e+02
-5.231068801879882812e+01
1.028749313354492188e+02
2.306419181823730469e+01
1.458457851409912109e+01
2.270017852783203125e+02
7.549151611328125000e+01
-3.295761871337890625e+01
-7.709387207031250000e+01
-6.443134307861328125e+01
7.006298065185546875e+01
4.581614303588867188e+01
1.301570434570312500e+02
-1.122175064086914062e+02
8.690668487548828125e+01
-7.310675811767578125e+01
-1.220042228698730469e+01
-9.298382568359375000e+01
-1.315455017089843750e+02
2.136110305786132812e+01
3.733208465576171875e+01
9.683551788330078125e+01
2.120919494628906250e+02
-1.551254730224609375e+02
-2.746854400634765625e+01
2.306362724304199219e+01
-2.538347015380859375e+02
2.289071960449218750e+02
-1.020796585083007812e+01
-1.092742004394531250e+02
2.898881149291992188e+01
-5.862841796875000000e+01
-7.473965454101562500e+01
-8.052862548828125000e+01
-2.196092529296875000e+02
-2.858318138122558594e+01
8.698669433593750000e+01
-7.378911590576171875e+01
2.358732299804687500e+02
4.131824016571044922e+00
-1.342801513671875000e+02
1.171167831420898438e+02
-4.082569885253906250e+01
-1.127890090942382812e+02
1.720515441894531250e+02
-9.304979705810546875e+01
3.461131286621093750e+01
-7.599822235107421875e+01
-5.956541824340820312e+01
4.014326477050781250e+01
-1.262187576293945312e+02
4.779200363159179688e+01
-2.355413436889648438e+01
-1.102895507812500000e+02
-6.142394638061523438e+01
-5.567972183227539062e+01
-4.113224792480468750e+01
2.537816238403320312e+01
1.005199661254882812e+02
-4.532131195068359375e+01
7.740948486328125000e+01
7.265905761718750000e+01
3.093949317932128906e+01
1.115506896972656250e+02
1.162551727294921875e+02
-5.014551925659179688e+01
1.679822235107421875e+02
1.357811279296875000e+02
-1.421876525878906250e+01
1.687048034667968750e+02
4.151271820068359375e+00
7.102859616279602051e-01
-1.527461700439453125e+02
-4.084772491455078125e+01
7.176331329345703125e+01
1.110212802886962891e+01
6.068347549438476562e+01
-1.457960052490234375e+02
6.745330333709716797e+00
-1.101551055908203125e+02
-1.473883056640625000e+01
-8.301261901855468750e+01
3.083172225952148438e+01
1.439077606201171875e+02
1.018407669067382812e+02
1.426680088043212891e+01
2.232985992431640625e+02
2.774699401855468750e+01
8.188632965087890625e+01
5.880865478515625000e+01
-1.198227081298828125e+02
1.256945114135742188e+02
-4.667190551757812500e+01
1.372491607666015625e+02
-1.280502624511718750e+02
-1.585490703582763672e+01
-2.347674942016601562e+01
2.017255592346191406e+01
-1.120772399902343750e+02
7.587552642822265625e+01
-2.422019767761230469e+01
1.841629219055175781e+01
2.124070892333984375e+02
2.140476036071777344e+01
-9.522052001953125000e+01
1.628262877464294434e+00
8.787339019775390625e+01
1.202741813659667969e+01
3.794528198242187500e+01
9.113743591308593750e+01
1.573901367187500000e+01
-7.100090789794921875e+01
1.297517013549804688e+01
-2.054610633850097656e+01
9.723094940185546875e+01
-7.197678089141845703e+00
-5.410091400146484375e+01
1.195369110107421875e+02
1.589644317626953125e+02
-4.591232299804687500e+01
1.916080017089843750e+02
5.971232891082763672e+00
3.684475708007812500e+01
-8.723404693603515625e+01
1.490449371337890625e+02
-7.160542964935302734e+00
1.329440765380859375e+02
-4.240936279296875000e+01
1.469340057373046875e+02
1.353283233642578125e+02
-2.511757087707519531e+01
7.159872436523437500e+01
1.532958374023437500e+02
-6.401747131347656250e+01
-8.769150543212890625e+01
3.504937362670898438e+01
8.202061462402343750e+01
-3.838513946533203125e+01
-7.648136138916015625e+01
9.307717895507812500e+01
5.759157562255859375e+01
-9.539578247070312500e+01
-8.342043304443359375e+01
2.045141296386718750e+02
1.441487789154052734e+01
-3.052674484252929688e+01
-1.110007171630859375e+02
5.990127944946289062e+01
-1.749602890014648438e+01
-5.337873840332031250e+01
2.479864311218261719e+01
8.424881744384765625e+01
1.232432250976562500e+02
8.875524139404296875e+01
1.427176361083984375e+02
-8.541226959228515625e+01
1.521227359771728516e+01
5.374371337890625000e+01
7.867549133300781250e+01
2.497969627380371094e+00
-1.678667449951171875e+01
2.390236358642578125e+02
4.681133270263671875e+01
-4.093281936645507812e+01
-5.951060295104980469e+00
-1.212972793579101562e+02
5.059360885620117188e+01
9.932705688476562500e+01
-5.181956481933593750e+01
5.967391586303710938e+01
3.153962516784667969e+01
2.509476280212402344e+01
-5.618213272094726562e+01
4.613800430297851562e+01
-6.385832977294921875e+01
2.019221496582031250e+02
4.967673492431640625e+01
4.018784713745117188e+01
7.819329071044921875e+01
2.652785034179687500e+02
-1.098704223632812500e+02
-8.271962738037109375e+01
-1.637296142578125000e+02
-6.255308532714843750e+01
-3.956454849243164062e+01
-5.023936462402343750e+01
-9.417837524414062500e+01
-9.785411834716796875e+01
-7.834960174560546875e+01
3.837917327880859375e+01
7.887336730957031250e+01
-6.107407760620117188e+01
-9.350987243652343750e+01
2.615021667480468750e+02
-6.033194732666015625e+01
-8.925020599365234375e+01
-2.018564033508300781e+01
4.529130172729492188e+01
-1.545217590332031250e+02
-2.564808464050292969e+01
1.365986022949218750e+02
-1.291194152832031250e+01
-1.776961135864257812e+01
4.562254714965820312e+01
1.543493499755859375e+02
2.287613372802734375e+02
1.240935611724853516e+01
7.682183074951171875e+01
4.080631637573242188e+01
2.228852272033691406e+01
8.719542694091796875e+01
-2.739620590209960938e+01
3.652187824249267578e+00
3.547557449340820312e+01
3.328881072998046875e+01
-1.660482940673828125e+02
-1.219472789764404297e+01
8.666423797607421875e+01
-2.428990364074707031e+01
-4.720380401611328125e+01
4.046491241455078125e+01
-6.810159301757812500e+01
-1.428798913955688477e+00
-1.284687805175781250e+02
4.545267105102539062e+01
-4.008403778076171875e+01
5.161340332031250000e+01
-6.530150604248046875e+01
-9.915017700195312500e+01
3.326221847534179688e+01
1.292683410644531250e+02
-1.265919017791748047e+01
9.010887145996093750e+01
9.736054229736328125e+01
-8.352149200439453125e+01
2.526083946228027344e+01
-9.168202972412109375e+01
-8.757050323486328125e+01
1.261372299194335938e+02
-6.434592437744140625e+01
1.120589370727539062e+02
8.891379547119140625e+01
1.110614318847656250e+02
2.719841575622558594e+01
1.737228698730468750e+02
-7.856109619140625000e+01
-9.889027404785156250e+01
-6.354090118408203125e+01
1.500265960693359375e+02
3.802360916137695312e+01
-5.646316909790039062e+01
5.687438201904296875e+01
1.275441360473632812e+01
-1.953825187683105469e+01
2.558448982238769531e+01
2.626204490661621094e+00
9.650120544433593750e+01
1.666369628906250000e+02
-3.353906631469726562e+01
7.561652374267578125e+01
7.376120758056640625e+01
-1.835021820068359375e+02
8.836537933349609375e+01
1.290829620361328125e+02
3.116004180908203125e+01
1.662133331298828125e+02
2.141275177001953125e+02
-2.461300849914550781e+01
5.770243644714355469e+00
1.253047485351562500e+02
-1.223226737976074219e+01
-1.033362655639648438e+02
-5.950339889526367188e+01
1.599433422088623047e+01
-5.816886901855468750e+01
1.692556457519531250e+02
-2.234843635559082031e+01
-1.065364990234375000e+02
-8.618529510498046875e+01
4.368865203857421875e+01
8.519547271728515625e+01
-2.128041534423828125e+02
-7.848501205444335938e+00
8.520475387573242188e+00
-1.373177947998046875e+02
-2.448149681091308594e+01
-1.169031372070312500e+02
-5.388148880004882812e+01
-2.977344131469726562e+01
4.385408020019531250e+01
4.058135223388671875e+01
3.334355545043945312e+01
6.402574920654296875e+01
3.218353271484375000e+01
8.322232055664062500e+01
-1.102565307617187500e+02
1.671778869628906250e+02
-5.657740783691406250e+01
4.558686447143554688e+01
1.448139190673828125e+02
-2.085923004150390625e+02
-6.541529083251953125e+01
-1.248695144653320312e+02
-3.441427230834960938e+01
3.476915359497070312e+01
-7.624324798583984375e+01
6.013078689575195312e+01
7.885239410400390625e+01
4.997383117675781250e+01
3.912848663330078125e+01
4.054909229278564453e+00
-1.108818740844726562e+02
-7.919644927978515625e+01
3.256538391113281250e+01
7.483625793457031250e+01
-1.070292739868164062e+02
-9.395126342773437500e+01
4.730637359619140625e+01
3.507611453533172607e-01
-4.939133834838867188e+01
2.581600570678710938e+01
3.860655593872070312e+01
6.013196563720703125e+01
8.951841735839843750e+01
-6.928553771972656250e+01
2.642405319213867188e+01
6.088034439086914062e+01
2.964981384277343750e+02
2.841501474380493164e+00
6.278324127197265625e+01
3.911991882324218750e+01
-8.116209411621093750e+01
-6.839710998535156250e+01
7.283980560302734375e+01
4.730502319335937500e+01
-1.118524093627929688e+02
-1.803315162658691406e+01
-2.165338039398193359e+00
-6.894461822509765625e+01
2.964373779296875000e+01
5.117985153198242188e+01
-4.269096374511718750e+01
4.980102157592773438e+01
-3.547347259521484375e+01
-2.928157806396484375e+01
1.249717941284179688e+02
-1.701851806640625000e+02
8.630302429199218750e+01
6.735516357421875000e+01
-6.719717502593994141e+00
8.426014900207519531e+00
-1.936711730957031250e+02
-9.053891754150390625e+01
-1.879113388061523438e+01
2.458660430908203125e+02
-7.780237579345703125e+01
-1.188267440795898438e+02
2.186793975830078125e+02
6.042384338378906250e+01
-1.107519607543945312e+02
9.916792297363281250e+01
-5.062152099609375000e+01
3.160048103332519531e+01
1.476664276123046875e+02
2.712965488433837891e+00
-1.577029266357421875e+02
1.652354049682617188e+01
3.333394165039062500e+02
-4.223314666748046875e+01
1.865809631347656250e+02
-5.363756656646728516e+00
-1.220557479858398438e+02
-1.032575759887695312e+02
2.200356292724609375e+02
1.312536315917968750e+02
-3.834592437744140625e+01
-8.113536834716796875e+00
-2.909836196899414062e+01
2.254394721984863281e+01
3.198987197875976562e+01
2.483187866210937500e+02
-1.318537292480468750e+02
3.927961349487304688e+01
9.283750915527343750e+01
6.211410140991210938e+01
1.257274017333984375e+02
1.175054702758789062e+02
1.759341430664062500e+02
4.892692184448242188e+01
7.466349029541015625e+01
-6.304380798339843750e+01
-1.149886703491210938e+02
1.599408569335937500e+02
1.260166645050048828e+01
-4.984168243408203125e+01
1.716202545166015625e+02
1.502578973770141602e+00
-2.785626029968261719e+01
1.473898468017578125e+02
1.348880615234375000e+02
1.293871459960937500e+02
3.861217498779296875e+01
1.440921478271484375e+02
8.884374237060546875e+01
-1.245882225036621094e+01
-1.420351600646972656e+01
6.555914306640625000e+01
-6.522502899169921875e+00
2.249547988176345825e-01
1.192026596069335938e+02
-8.888948822021484375e+01
-1.698056488037109375e+02
6.285584640502929688e+01
2.045194396972656250e+02
-5.614438056945800781e+00
8.513263702392578125e+01
-5.070907974243164062e+01
1.380278167724609375e+02
1.742801513671875000e+02
-1.620258483886718750e+02
6.597732543945312500e+00
-8.138685607910156250e+01
-3.766403961181640625e+01
7.491156768798828125e+01
3.330754089355468750e+01
7.617477416992187500e+01
9.469041442871093750e+01
-4.259798049926757812e+01
5.136188888549804688e+01
9.981955718994140625e+01
7.977120208740234375e+01
-9.078132629394531250e+01
-8.435570001602172852e-01
2.090215759277343750e+02
-6.237024688720703125e+01
7.205110931396484375e+01
-4.167619323730468750e+01
-2.582233047485351562e+01
-2.155187034606933594e+01
-1.001339187622070312e+02
9.600165557861328125e+01
-6.403762817382812500e+01
8.238590240478515625e+01
-6.418164825439453125e+01
-1.485964894294738770e+00
2.428704071044921875e+02
8.063189697265625000e+01
9.003588867187500000e+01
1.291807708740234375e+02
-2.954220771789550781e+01
1.221949386596679688e+01
-2.399047136306762695e+00
3.128775978088378906e+01
5.278436660766601562e+00
7.025926971435546875e+01
3.616185379028320312e+01
-6.702542877197265625e+01
6.844837188720703125e+01
-4.759000396728515625e+01
3.610190963745117188e+01
2.216629486083984375e+02
6.597447967529296875e+01
1.345877227783203125e+02
1.503248596191406250e+02
-1.081352081298828125e+02
-4.611156463623046875e+01
-6.052653121948242188e+01
4.860118484497070312e+01
-1.140824584960937500e+02
1.446321411132812500e+02
8.132429504394531250e+01
9.971030426025390625e+01
-6.248587417602539062e+01
-4.648080062866210938e+01
-4.226133823394775391e+00
8.180213928222656250e+01
9.820979309082031250e+01
-7.438824462890625000e+01
5.468311309814453125e+01
-5.646623992919921875e+01
1.817092590332031250e+02
4.889218521118164062e+01
-9.280923843383789062e+00
1.040898895263671875e+02
-1.353590087890625000e+02
7.700769805908203125e+01
2.104340362548828125e+02
-1.965207519531250000e+02
-5.936216735839843750e+01
-7.014970397949218750e+01
-8.219049835205078125e+01
-3.188743019104003906e+01
6.359629058837890625e+01
5.326398086547851562e+01
-1.372032470703125000e+02
2.491492919921875000e+02
-3.914225769042968750e+01
-2.375129318237304688e+01
5.145481109619140625e+01
3.925569534301757812e+01
2.935041809082031250e+02
1.023779373168945312e+02
-9.021698760986328125e+01
-1.803732604980468750e+02
-4.148408889770507812e+01
-9.691258239746093750e+01
-3.501022577285766602e+00
-6.370350265502929688e+01
-2.260074615478515625e+01
1.273873901367187500e+02
5.834110260009765625e+01
1.551240692138671875e+02
-1.589404449462890625e+02
-1.105141067504882812e+02
1.322070159912109375e+02
1.273448715209960938e+02
3.170107078552246094e+01
-1.141951828002929688e+02
8.292710113525390625e+01
6.294009017944335938e+01
-1.220749187469482422e+01
1.443905792236328125e+02
1.532675628662109375e+02
3.649854278564453125e+01
3.238372802734375000e+01
1.820231475830078125e+02
1.323946990966796875e+02
-1.055287475585937500e+02
-1.168574066162109375e+02
-3.284323883056640625e+01
-1.036179809570312500e+02
-6.168498992919921875e+01
1.575223827362060547e+01
-1.261126632690429688e+02
9.095620727539062500e+01
-5.874916839599609375e+01
7.929978942871093750e+01
9.170890808105468750e+01
9.503647804260253906e+00
3.867979812622070312e+01
-2.699445152282714844e+01
5.913539123535156250e+01
3.465396499633789062e+01
1.079172744750976562e+02
-3.537277984619140625e+01
1.784546279907226562e+01
-4.461760711669921875e+01
-3.092683029174804688e+01
-3.216020584106445312e+01
3.008017921447753906e+01
-1.377381706237792969e+01
1.458500194549560547e+01
-1.767656326293945312e+01
-6.402497863769531250e+01
2.976532554626464844e+01
1.236925125122070312e+02
2.247894744873046875e+02
-4.603081512451171875e+01
-1.487753601074218750e+02
-4.102597045898437500e+01
-6.137420654296875000e+01
-1.434501342773437500e+02
2.671012878417968750e+02
-8.176773071289062500e+01
7.394683837890625000e+01
-1.416687164306640625e+02
-5.662801361083984375e+01
-5.992217636108398438e+01
7.807223510742187500e+01
5.906924057006835938e+01
-1.339650154113769531e+01
-2.065932464599609375e+02
7.855209350585937500e+01
1.004986267089843750e+02
-2.923969078063964844e+01
-7.540849304199218750e+01
1.253145675659179688e+02
-1.650201263427734375e+02
-6.365876770019531250e+01
5.327702713012695312e+01
-2.658123397827148438e+01
9.231156921386718750e+01
-1.875942039489746094e+01
4.076352417469024658e-01
-2.185443687438964844e+01
4.348895263671875000e+01
-4.540648269653320312e+01
-8.643222045898437500e+01
-7.570475769042968750e+01
2.301955261230468750e+02
2.605581283569335938e+01
-3.922589874267578125e+01
-6.988178253173828125e+01
1.012384414672851562e+02
1.734387664794921875e+02
-2.993577194213867188e+01
-1.315072174072265625e+02
-1.092195129394531250e+01
-1.406483459472656250e+02
1.554884643554687500e+02
-8.890209197998046875e+01
1.219036712646484375e+02
-8.231800842285156250e+01
-2.734662532806396484e+00
6.708478546142578125e+01
3.181236076354980469e+01
1.697385101318359375e+02
5.152352905273437500e+01
7.542114257812500000e+01
-7.921101379394531250e+01
-1.316150970458984375e+02
-3.246541595458984375e+01
-7.563542175292968750e+01
2.177848052978515625e+01
1.065716018676757812e+02
1.672649078369140625e+02
-1.671126556396484375e+01
-1.011978340148925781e+01
5.963951492309570312e+01
-8.743614196777343750e+01
-1.828603363037109375e+01
-8.053516387939453125e+01
7.415312957763671875e+01
1.101960678100585938e+02
9.164408683776855469e+00
7.606357574462890625e+01
-1.283795318603515625e+02
6.422081756591796875e+01
-6.008577346801757812e+01
-1.110932006835937500e+02
1.687780609130859375e+02
-1.882578887939453125e+02
-2.340327301025390625e+02
2.197328033447265625e+02
-9.511022949218750000e+01
3.715274572372436523e+00
8.895619201660156250e+01
-1.118379974365234375e+02
7.957514286041259766e+00
1.806612396240234375e+01
-1.159223098754882812e+02
4.430895614624023438e+01
1.453373718261718750e+01
4.873490142822265625e+01
-1.138513412475585938e+02
-4.721001815795898438e+01
1.352270202636718750e+02
3.208999395370483398e+00
-1.350905914306640625e+02
-4.918553829193115234e+00
1.653811264038085938e+01
1.224604263305664062e+02
-1.737797851562500000e+02
-1.319583587646484375e+02
-8.030249023437500000e+01
-3.821999359130859375e+01
-8.617939758300781250e+01
-4.375955963134765625e+01
-3.556304931640625000e+01
-7.019411468505859375e+01
5.786687850952148438e+01
-1.259056930541992188e+02
2.266678314208984375e+02
-1.107637405395507812e+02
-7.590117645263671875e+01
1.822281341552734375e+02
2.449025154113769531e+01
3.239281177520751953e+00
-1.450846710205078125e+02
-2.518431854248046875e+02
-5.583821487426757812e+01
-9.399001312255859375e+01
-3.836699295043945312e+01
2.137248992919921875e+02
-7.478892517089843750e+01
1.164194717407226562e+02
3.254719543457031250e+01
4.493054962158203125e+01
-5.002930068969726562e+01
-2.490579414367675781e+01
1.428201751708984375e+02
-6.008057403564453125e+01
-1.061384105682373047e+01
-7.323946380615234375e+01
-5.353745651245117188e+01
-6.906093597412109375e+01
-5.135821151733398438e+01
1.415780792236328125e+02
7.629750061035156250e+01
9.337216949462890625e+01
5.898196220397949219e+00
-1.788621826171875000e+02
1.265068283081054688e+02
8.963024139404296875e+00
-4.579586410522460938e+01
-2.612901115417480469e+01
-8.715106201171875000e+01
9.483315467834472656e+00
-8.664119720458984375e+00
-1.213966751098632812e+02
-3.929536819458007812e+01
-1.397560882568359375e+02
-7.665045928955078125e+01
-1.048010330200195312e+02
-4.906191635131835938e+01
9.017114257812500000e+01
-6.599067687988281250e+01
5.786280059814453125e+01
1.138787384033203125e+02
1.108317642211914062e+02
-5.681428146362304688e+01
9.469685363769531250e+01
-4.645367431640625000e+01
-1.915422363281250000e+02
2.339664459228515625e+01
-4.414147186279296875e+01
2.253430175781250000e+02
-9.978919219970703125e+01
3.797531127929687500e+01
2.930290222167968750e+02
-8.735537528991699219e+00
7.131352233886718750e+01
-2.354316253662109375e+02
9.812604522705078125e+01
-1.065382690429687500e+02
8.696303367614746094e+00
1.272105789184570312e+02
-8.895964050292968750e+01
4.252678871154785156e+00
-1.522622394561767578e+01
1.912107238769531250e+02
1.455566864013671875e+02
-4.118676757812500000e+01
8.479377746582031250e+00
2.245683860778808594e+01
1.090364685058593750e+02
2.344827651977539062e+00
1.589974060058593750e+02
6.754189300537109375e+01
-5.282130813598632812e+01
-3.777890682220458984e+00
-1.280545997619628906e+01
1.297814788818359375e+02
-1.327631378173828125e+02
3.513261413574218750e+01
1.473991851806640625e+02
6.028463745117187500e+01
2.481505966186523438e+01
-4.874318695068359375e+01
3.672497558593750000e+01
-1.168478698730468750e+02
-6.604256439208984375e+01
7.130535125732421875e+01
-8.612352752685546875e+01
-1.171136627197265625e+02
1.370383148193359375e+02
9.924092102050781250e+01
-9.407075500488281250e+01
1.020184860229492188e+02
-6.158735656738281250e+01
4.070500564575195312e+01
4.171227264404296875e+01
2.468605422973632812e+01
9.385894775390625000e+01
-7.390073394775390625e+01
4.114350509643554688e+01
-3.363029861450195312e+01
-6.537916564941406250e+01
-1.369244003295898438e+01
3.283797836303710938e+01
2.123027992248535156e+01
1.917296905517578125e+02
-1.638835906982421875e+01
1.111057281494140625e+02
1.357745361328125000e+02
1.467787170410156250e+02
-5.994737148284912109e+00
2.499848365783691406e+01
3.700481796264648438e+01
1.280190582275390625e+02
-1.642749786376953125e+02
1.773089599609375000e+02
-6.134024429321289062e+01
5.170042037963867188e+01
-8.259785461425781250e+01
-4.591532647609710693e-01
1.176008071899414062e+02
-7.830276966094970703e+00
4.708296203613281250e+01
-3.500960540771484375e+01
1.990017852783203125e+02
-4.205550384521484375e+01
1.030140991210937500e+02
-7.918000793457031250e+01
4.841015243530273438e+01
-1.411520843505859375e+02
-7.825236511230468750e+01
7.260086059570312500e+01
6.694789886474609375e+01
-5.924768447875976562e+01
-3.319803619384765625e+01
-1.533125457763671875e+02
-1.623669738769531250e+02
-1.517364501953125000e+02
1.146512832641601562e+02
-2.126198272705078125e+02
-1.176162948608398438e+02
2.835928916931152344e+00
2.538394355773925781e+01
4.527666473388671875e+01
5.943220138549804688e+01
7.802138519287109375e+01
4.712477111816406250e+01
8.629479408264160156e+00
1.139522457122802734e+01
-6.937776947021484375e+01
-1.065027923583984375e+02
-4.647315597534179688e+01
-4.139784622192382812e+01
-1.882157135009765625e+02
1.216608657836914062e+02
-1.202112808227539062e+02
4.175536727905273438e+01
-3.864313507080078125e+01
-5.294956970214843750e+01
-5.263658046722412109e+00
8.513137054443359375e+01
9.636501312255859375e+01
1.995646209716796875e+02
-1.509547271728515625e+02
1.062352294921875000e+02
1.290595703125000000e+02
-4.828620147705078125e+01
-2.002893066406250000e+01
6.017013168334960938e+01
-8.735826110839843750e+01
-1.086794967651367188e+02
-9.625302124023437500e+01
-6.801001739501953125e+01
1.589351043701171875e+02
-1.055166625976562500e+02
-4.118222236633300781e+00
-2.734474182128906250e+00
2.364049911499023438e+01
-3.953960418701171875e+01
1.141561965942382812e+02
7.763299560546875000e+01
3.774787902832031250e+01
2.163864898681640625e+02
5.074091720581054688e+01
9.662851691246032715e-01
3.051479492187500000e+02
-1.955357551574707031e+01
8.281397247314453125e+01
8.048964691162109375e+01
1.400496520996093750e+02
1.428689880371093750e+02
-2.195371627807617188e+01
1.060599994659423828e+01
9.761322975158691406e+00
5.024253845214843750e+00
2.187135009765625000e+02
1.539307117462158203e+01
-1.237323532104492188e+02
8.793819427490234375e+01
-1.204784011840820312e+02
-3.515323638916015625e+01
-3.746031951904296875e+01
3.964242172241210938e+01
-1.685610351562500000e+02
2.062623748779296875e+02
1.401974487304687500e+02
8.741699218750000000e+01
3.144969367980957031e+01
-6.751444244384765625e+01
4.360604095458984375e+01
-1.180506820678710938e+02
-2.887486572265625000e+02
4.601872634887695312e+01
1.968416748046875000e+02
-5.240060043334960938e+01
3.230656814575195312e+01
3.864852905273437500e+01
-7.699816131591796875e+01
7.802349090576171875e+01
-1.374203033447265625e+02
-6.312480163574218750e+01
-2.873153114318847656e+01
1.151746063232421875e+02
-1.243960494995117188e+02
5.171269226074218750e+01
9.319244384765625000e+01
-3.422608184814453125e+01
-1.384262847900390625e+02
1.859894561767578125e+01
3.974126279354095459e-01
-6.559708404541015625e+01
-3.690774917602539062e+01
7.878422546386718750e+01
6.299994659423828125e+01
9.382380676269531250e+01
-1.129689941406250000e+02
6.512702178955078125e+01
2.475921249389648438e+01
1.717783355712890625e+02
5.328590393066406250e+01
-9.101469421386718750e+01
5.668323516845703125e+01
9.186579895019531250e+01
6.015915298461914062e+01
-1.624596405029296875e+02
2.374424171447753906e+01
1.122004241943359375e+02
-1.095687637329101562e+02
2.039329528808593750e+02
2.872865295410156250e+01
6.896900534629821777e-01
5.448175811767578125e+01
1.519828796386718750e+02
1.816279144287109375e+02
1.560939331054687500e+02
1.817599487304687500e+02
-1.136273002624511719e+01
1.023760070800781250e+02
1.409148101806640625e+02
-8.739922332763671875e+01
-1.219742431640625000e+02
1.331269531250000000e+02
3.444343185424804688e+01
4.691229629516601562e+01
-3.927021789550781250e+01
6.050955581665039062e+01
2.835203170776367188e+01
-8.584362030029296875e+00
-6.699814605712890625e+01
-1.279679183959960938e+02
6.993556213378906250e+01
-1.944699707031250000e+02
3.670758056640625000e+01
-4.203200912475585938e+01
-8.980147552490234375e+01
1.161855850219726562e+02
-1.091389389038085938e+02
-2.925473022460937500e+02
6.022245407104492188e+01
-4.130572891235351562e+01
9.862163543701171875e+01
-1.438037014007568359e+01
-2.218204116821289062e+01
7.455662536621093750e+01
1.299364929199218750e+02
5.676200866699218750e+01
-1.083674087524414062e+02
-4.187791824340820312e+01
-1.802250976562500000e+02
-6.199211883544921875e+01
1.082470855712890625e+02
-1.882320098876953125e+02
-1.987837791442871094e+01
-1.295339614152908325e-01
-9.833923339843750000e+01
-1.031297073364257812e+02
-5.805557250976562500e+01
-1.765294456481933594e+01
-7.559321594238281250e+01
1.134889755249023438e+02
-1.196787166595458984e+01
-1.043548202514648438e+02
-6.001222229003906250e+01
-3.483209991455078125e+01
-6.111515808105468750e+01
-7.355595397949218750e+01
-1.523013763427734375e+02
4.315554046630859375e+01
1.477208099365234375e+02
-1.502869415283203125e+02
-2.052938232421875000e+02
8.516811370849609375e+01
1.170134658813476562e+02
1.196921691894531250e+02
-4.910487747192382812e+01
-1.040476531982421875e+02
-4.159631347656250000e+01
1.682094879150390625e+02
1.015544433593750000e+02
1.138242568969726562e+02
-1.233133773803710938e+02
-9.463291168212890625e+01
5.739799118041992188e+01
1.001649398803710938e+02
2.001118164062500000e+02
2.930917663574218750e+02
4.409247589111328125e+01
-4.971285247802734375e+01
-8.771726226806640625e+01
1.763129615783691406e+01
2.669218826293945312e+01
3.480908584594726562e+01
-9.055043792724609375e+01
7.110860824584960938e+00
-7.263195800781250000e+01
4.223262786865234375e+00
-1.835626525878906250e+02
1.349503326416015625e+02
8.530694580078125000e+01
9.203067779541015625e+00
2.316849670410156250e+02
-6.994394683837890625e+01
7.304454803466796875e+01
4.190324401855468750e+01
1.519953460693359375e+02
6.345008087158203125e+01
-7.315754699707031250e+01
-1.231933212280273438e+02
-2.735608482360839844e+01
-9.398231506347656250e+01
6.780045318603515625e+01
-2.442921638488769531e+00
-5.843510437011718750e+01
-5.916916275024414062e+01
-1.538913116455078125e+02
-7.036338043212890625e+01
6.432527160644531250e+01
2.607677650451660156e+01
-1.097449417114257812e+02
4.760986328125000000e+01
1.083729629516601562e+02
-6.838761901855468750e+01
-1.579519939422607422e+01
-9.043516540527343750e+01
-1.066359786987304688e+02
-1.347027130126953125e+02
1.051558151245117188e+02
-3.007783317565917969e+01
-1.400061492919921875e+02
1.112711906433105469e+01
5.599179840087890625e+01
1.223383941650390625e+02
1.241697158813476562e+02
2.081128387451171875e+02
-2.398950195312500000e+01
4.789379882812500000e+01
6.318432617187500000e+01
7.272537231445312500e+01
-1.975822143554687500e+02
3.149138450622558594e+01
1.072658252716064453e+01
-1.984823608398437500e+01
8.969057464599609375e+01
7.817256164550781250e+01
-6.283820724487304688e+01
-2.949714660644531250e+00
4.033372402191162109e+00
1.975053787231445312e+01
-9.878223419189453125e+01
-4.845330047607421875e+01
4.165600967407226562e+01
3.809001922607421875e+01
1.187247772216796875e+02
4.221596908569335938e+01
8.934339141845703125e+01
1.076401977539062500e+02
1.655145568847656250e+02
7.558782196044921875e+01
-7.211220550537109375e+01
1.196439971923828125e+02
-1.855455398559570312e+01
-1.097427978515625000e+02
2.079037666320800781e+01
-7.813468170166015625e+01
-4.213528823852539062e+01
-4.114676284790039062e+01
1.219370269775390625e+02
1.187322235107421875e+02
1.204690780639648438e+02
-4.670735549926757812e+01
1.152043685913085938e+02
2.063563995361328125e+02
1.049766693115234375e+02
-1.617526397705078125e+02
6.222270202636718750e+01
-6.980436706542968750e+01
-1.818960571289062500e+01
3.946247863769531250e+01
1.604575958251953125e+02
-6.533983612060546875e+01
-5.984888076782226562e+01
-1.433197689056396484e+01
6.437166595458984375e+01
-3.370980072021484375e+01
-8.001313209533691406e+00
-3.797940492630004883e+00
-2.559330749511718750e+01
7.304096984863281250e+01
1.564743804931640625e+02
1.290772094726562500e+02
-1.256447067260742188e+02
-9.698289489746093750e+01
1.276022796630859375e+02
3.376910095214843750e+02
-4.820168018341064453e+00
-1.271798019409179688e+02
-4.866255569458007812e+01
1.504536437988281250e+02
1.187748794555664062e+02
-6.932059478759765625e+01
1.465074005126953125e+02
5.165962600708007812e+01
1.999524536132812500e+02
2.050874176025390625e+02
1.775473785400390625e+02
-5.473332214355468750e+01
1.904951171875000000e+02
8.459956359863281250e+01
-9.397898101806640625e+01
2.866082763671875000e+01
-1.103952636718750000e+02
1.830593414306640625e+02
1.209237213134765625e+02
7.726332855224609375e+01
-2.271729850769042969e+01
7.725599670410156250e+01
1.604302215576171875e+02
-1.554864807128906250e+02
-8.220638275146484375e+01
-7.669229125976562500e+01
1.202228317260742188e+02
-2.588848495483398438e+01
1.031450119018554688e+02
3.066248321533203125e+01
1.007085189819335938e+02
-1.190494155883789062e+02
6.826203918457031250e+01
1.267929992675781250e+02
-5.547276306152343750e+01
1.562171020507812500e+02
4.130032730102539062e+01
1.235598907470703125e+02
-1.436871490478515625e+02
2.591885070800781250e+02
-8.665119171142578125e+01
8.302364349365234375e+01
8.676776885986328125e+01
-3.543178939819335938e+01
1.456079864501953125e+02
1.532239685058593750e+02
-1.175838623046875000e+02
5.403935241699218750e+01
2.947344398498535156e+01
1.116747589111328125e+02
-3.286351394653320312e+01
-8.320824432373046875e+01
3.477329730987548828e+00
3.555247879028320312e+01
1.256960983276367188e+02
-7.000705718994140625e+01
2.400348091125488281e+01
8.581317901611328125e+01
-6.277508163452148438e+01
2.899048614501953125e+01
-8.072944641113281250e+01
-1.870669841766357422e+00
3.750748825073242188e+01
-2.497564888000488281e+01
-4.856917953491210938e+01
-7.203268432617187500e+01
1.749715805053710938e+01
-1.298982620239257812e+01
2.046165771484375000e+02
-1.543049316406250000e+02
1.345201721191406250e+02
6.493352508544921875e+01
-2.946476745605468750e+02
1.740873107910156250e+02
3.765358734130859375e+01
2.234713745117187500e+01
1.651941680908203125e+01
1.130801315307617188e+02
-5.225862884521484375e+01
1.118101959228515625e+02
2.799739265441894531e+01
1.090219650268554688e+02
8.642028808593750000e+01
1.091138076782226562e+01
1.514425811767578125e+02
-9.059574127197265625e+00
1.487953491210937500e+02
-2.480904579162597656e+01
-1.803373107910156250e+02
-3.153145599365234375e+01
-1.907924194335937500e+02
-1.076960830688476562e+02
7.275468444824218750e+01
8.444982147216796875e+01
1.878276443481445312e+01
-1.380680847167968750e+02
7.103150939941406250e+01
4.256506729125976562e+01
-3.679744720458984375e+01
4.470581054687500000e+01
1.192927474975585938e+02
4.154986572265625000e+01
6.877086639404296875e+01
-2.747153759002685547e+00
-2.765310668945312500e+01
-1.051952972412109375e+02
9.028316497802734375e+01
4.425008010864257812e+01
-8.725211143493652344e+00
-3.662891387939453125e+01
4.562449645996093750e+01
1.533512725830078125e+02
-3.694495010375976562e+01
-1.095512390136718750e+02
6.683567810058593750e+01
6.556513214111328125e+01
1.170053329467773438e+02
4.449137878417968750e+01
1.138123397827148438e+02
-1.033201675415039062e+02
-5.212656402587890625e+01
-1.689341926574707031e+01
-5.190116119384765625e+01
-1.164537658691406250e+02
-5.819889450073242188e+01
1.245599060058593750e+02
6.036767005920410156e+00
1.712713012695312500e+02
-1.719073638916015625e+02
-9.493552398681640625e+01
2.770827331542968750e+02
7.915560245513916016e+00
-5.088073730468750000e+01
-3.140116691589355469e+01
-1.681288299560546875e+02
4.033150863647460938e+01
1.247152786254882812e+02
-1.120975875854492188e+02
-8.831099700927734375e+01
1.229864273071289062e+02
-8.496077728271484375e+01
1.274224548339843750e+02
-1.136408309936523438e+02
-8.401837158203125000e+01
-2.003075408935546875e+02
-8.281718444824218750e+01
3.452828216552734375e+01
-1.987029113769531250e+02
-7.539120197296142578e+00
1.709971008300781250e+02
-4.717590332031250000e+01
1.073522186279296875e+02
4.673039245605468750e+01
7.325223541259765625e+01
8.090640258789062500e+01
1.462871551513671875e+01
8.881859588623046875e+01
1.650780639648437500e+02
6.478467559814453125e+01
1.431479492187500000e+02
-1.204522018432617188e+02
-5.690225219726562500e+01
3.874978256225585938e+01
8.297156524658203125e+01
-4.457063293457031250e+01
3.779747772216796875e+01
1.072011718750000000e+02
-1.772625350952148438e+01
5.002952194213867188e+01
4.517871856689453125e+01
8.360694885253906250e+01
-5.157294464111328125e+01
-7.392507934570312500e+01
1.668055725097656250e+02
1.519198608398437500e+02
-1.477797088623046875e+02
-5.361956405639648438e+01
-6.743482208251953125e+01
-2.292258911132812500e+02
-5.933586883544921875e+01
1.566542053222656250e+02
-1.052848219871520996e+00
-5.006464004516601562e+01
-9.380110931396484375e+01
-3.352022171020507812e+01
6.943427276611328125e+01
1.925898437500000000e+02
-7.281402587890625000e+01
-2.395149993896484375e+01
1.169674148559570312e+02
-2.919209594726562500e+02
6.958384704589843750e+01
-7.412660980224609375e+01
-1.774920196533203125e+02
-1.820779113769531250e+02
-1.909797363281250000e+02
1.505931396484375000e+02
-7.124763488769531250e+01
-2.056418457031250000e+02
2.680449485778808594e+01
6.048266983032226562e+01
9.049008941650390625e+01
-7.754950714111328125e+01
2.259201507568359375e+02
-1.000735397338867188e+02
-9.296454620361328125e+01
4.878181076049804688e+01
7.106079101562500000e+01
7.632884979248046875e+01
3.425654602050781250e+01
-1.095696716308593750e+02
4.411569213867187500e+01
9.618625640869140625e+01
2.957947540283203125e+01
1.018051528930664062e+02
-5.885996246337890625e+01
-1.119307022094726562e+02
-3.724699783325195312e+01
-8.914767456054687500e+01
3.742798328399658203e+00
-1.416851806640625000e+02
-4.105660247802734375e+01
-5.313711929321289062e+01
-3.561094284057617188e+01
-8.094525146484375000e+01
-2.800435638427734375e+01
4.486405944824218750e+01
-3.107410049438476562e+01
-1.157981033325195312e+02
5.960808563232421875e+01
-7.878695678710937500e+01
-1.742606048583984375e+02
-1.738369178771972656e+01
9.475371360778808594e+00
-7.739459514617919922e+00
-3.179609489440917969e+01
7.318283081054687500e+01
-1.476163024902343750e+02
1.391907043457031250e+02
4.844042968750000000e+01
1.112386474609375000e+02
-1.197497100830078125e+02
-6.429415130615234375e+01
4.069070434570312500e+01
-2.913215446472167969e+01
-3.855768203735351562e+01
-9.224932098388671875e+01
1.420779991149902344e+01
1.118962020874023438e+02
-1.375393829345703125e+02
5.920758056640625000e+01
1.200267791748046875e+02
-1.674802703857421875e+02
1.516769409179687500e+02
-2.391218185424804688e+01
-5.795912170410156250e+01
-7.773637390136718750e+01
4.046886444091796875e+01
-2.297465324401855469e+01
5.394716739654541016e+00
5.409253311157226562e+01
1.092135162353515625e+02
-3.692689514160156250e+01
-1.707569732666015625e+02
-8.096663665771484375e+01
-4.808553314208984375e+01
7.560572814941406250e+01
9.574296569824218750e+01
1.397669677734375000e+02
-1.939275970458984375e+02
-1.174089889526367188e+02
2.221567344665527344e+01
8.746209716796875000e+01
7.575736999511718750e+00
1.094305419921875000e+02
1.076873092651367188e+02
2.644643783569335938e+01
-3.124428939819335938e+01
-4.825551986694335938e+00
-1.192498168945312500e+02
-4.452309417724609375e+01
-1.310946655273437500e+01
4.353998184204101562e+01
2.820652389526367188e+01
1.306812133789062500e+02
1.182928543090820312e+02
-1.106578674316406250e+02
5.044587326049804688e+01
-5.229073333740234375e+01
-1.142546539306640625e+02
-1.064162826538085938e+01
-1.310233306884765625e+02
-1.207950820922851562e+02
-9.687370300292968750e+01
1.699936294555664062e+01
3.054093170166015625e+01
-2.520990600585937500e+02
1.003746261596679688e+02
-1.003943176269531250e+02
3.399180984497070312e+01
-1.612722778320312500e+01
-1.633207550048828125e+02
1.139184474945068359e+01
-1.016260299682617188e+02
-7.382277679443359375e+01
-7.252802276611328125e+01
-2.574225425720214844e+01
3.031566429138183594e+01
7.638405609130859375e+01
9.411280822753906250e+01
-1.102674484252929688e+02
-7.679850769042968750e+01
-1.000836029052734375e+02
-1.596447563171386719e+01
4.834046554565429688e+01
5.689710998535156250e+01
-9.019756317138671875e+01
-2.030706787109375000e+01
1.220195312500000000e+02
-9.674713897705078125e+01
-3.893554306030273438e+01
2.675088691711425781e+01
-3.228304672241210938e+01
-1.157902221679687500e+02
5.113399505615234375e+01
1.186472778320312500e+02
-2.255814819335937500e+02
1.330541992187500000e+01
-1.365862426757812500e+02
3.136639595031738281e+01
7.843344879150390625e+01
-6.244373321533203125e+00
-1.625303459167480469e+01
-5.221066284179687500e+01
-3.029524612426757812e+01
5.858275413513183594e+00
-1.988680419921875000e+02
-9.441332244873046875e+01
-2.832195663452148438e+01
4.557014465332031250e+00
-6.149749755859375000e+01
3.761251831054687500e+01
6.736935424804687500e+01
2.371257781982421875e+02
-6.224691390991210938e+01
-1.402500534057617188e+01
1.546021556854248047e+01
2.010398101806640625e+01
1.251978912353515625e+02
7.868138122558593750e+01
-6.641361236572265625e+01
-3.128530883789062500e+01
5.633267593383789062e+01
6.446380615234375000e+01
1.895199127197265625e+02
8.582279968261718750e+01
8.601889801025390625e+01
7.855970001220703125e+01
6.235515594482421875e+00
7.297769165039062500e+01
4.405324172973632812e+01
1.786294403076171875e+02
-7.979248046875000000e+01
1.260943069458007812e+02
2.907553195953369141e+00
-5.277609252929687500e+01
-8.343438720703125000e+01
-1.041877975463867188e+02
1.110415573120117188e+02
1.967209815979003906e+01
1.449353179931640625e+02
1.416925048828125000e+02
1.092470016479492188e+02
1.294193267822265625e+01
2.809275627136230469e+01
1.209861526489257812e+02
8.891550445556640625e+01
-2.336656494140625000e+02
3.735239744186401367e+00
1.531947174072265625e+02
-7.781488037109375000e+01
-7.165093994140625000e+01
5.820732879638671875e+01
-3.684554672241210938e+01
4.803609848022460938e+01
-1.305564880371093750e+02
6.801984405517578125e+01
-1.863534545898437500e+01
-7.002314758300781250e+01
-4.342377853393554688e+01
4.808745574951171875e+01
2.626964187622070312e+01
-2.139233551025390625e+02
-3.766147613525390625e+01
-6.503401184082031250e+01
1.193642272949218750e+02
1.844621658325195312e+01
6.193588256835937500e+01
-7.234487915039062500e+01
1.390970153808593750e+02
-8.873316192626953125e+01
-7.002625274658203125e+01
1.206881637573242188e+02
2.509573669433593750e+02
6.659363555908203125e+01
6.104337692260742188e+01
4.088212966918945312e+00
-4.733758163452148438e+01
1.200193252563476562e+02
-1.187360076904296875e+02
-8.464468383789062500e+01
1.640511322021484375e+02
-1.518237781524658203e+01
-1.147227554321289062e+02
-2.743604278564453125e+01
-3.890896224975585938e+01
4.131523513793945312e+01
-4.863228225708007812e+01
-1.666594390869140625e+02
-3.703205871582031250e+01
1.179781799316406250e+02
6.579588317871093750e+01
1.503930664062500000e+02
1.412947692871093750e+02
9.256179046630859375e+01
-4.051633358001708984e+00
-6.142908930778503418e-01
-4.809579086303710938e+01
4.649084568023681641e+00
2.706795120239257812e+01
-1.825033111572265625e+02
2.796519088745117188e+01
-1.244519729614257812e+02
-9.502667999267578125e+01
9.122506713867187500e+01
2.932870101928710938e+01
-7.796829223632812500e+01
-4.839859390258789062e+01
1.331518402099609375e+02
-2.867492103576660156e+01
-3.194603538513183594e+01
-3.747668075561523438e+01
6.984412384033203125e+01
-1.539561271667480469e+01
-8.912002563476562500e+01
-5.506224632263183594e+00
3.393003845214843750e+01
1.443154144287109375e+02
-3.651565551757812500e+01
5.422761917114257812e+01
-6.988193511962890625e+01
-7.031542968750000000e+01
2.353164367675781250e+02
3.052252197265625000e+02
3.730973434448242188e+01
-6.251330566406250000e+01
1.412856903076171875e+02
-2.140785980224609375e+01
-6.715534973144531250e+01
-4.089147567749023438e+01
-7.190844726562500000e+01
-1.779099845886230469e+01
-6.304143524169921875e+01
7.431053161621093750e+01
1.245574264526367188e+02
-1.660534858703613281e+01
-4.648085784912109375e+01
2.808480834960937500e+02
5.349176025390625000e+01
5.136279296875000000e+01
-9.628816986083984375e+01
9.189569473266601562e+00
-4.856841564178466797e+00
1.012131576538085938e+02
1.609141540527343750e+02
3.788353347778320312e+01
8.184437561035156250e+01
-1.475887298583984375e+02
7.869413757324218750e+01
-8.657138061523437500e+01
-1.082668457031250000e+02
-8.634664916992187500e+01
-8.651748657226562500e+01
1.250342483520507812e+02
1.885127716064453125e+02
-6.099069595336914062e+01
-2.390723037719726562e+01
-5.591924285888671875e+01
-3.040458297729492188e+01
8.139527130126953125e+01
-4.960242080688476562e+01
-1.609667396545410156e+01
6.120408248901367188e+01
-8.540660095214843750e+01
8.449652099609375000e+01
-1.377727127075195312e+01
-1.128019485473632812e+02
-1.133258914947509766e+01
3.667983245849609375e+01
-1.436113834381103516e+01
-5.567512512207031250e+01
-1.361153411865234375e+01
-1.405994701385498047e+01
-2.744230842590332031e+01
-1.042251205444335938e+02
9.368943786621093750e+01
-9.599144744873046875e+01
-1.160836601257324219e+01
-4.267596054077148438e+01
9.278135681152343750e+01
-9.186633110046386719e+00
-9.515089416503906250e+01
2.886068725585937500e+01
2.280164909362792969e+01
2.190838317871093750e+02
1.697166137695312500e+02
-5.252129364013671875e+01
3.440520477294921875e+01
3.464855194091796875e+01
5.360177612304687500e+01
-1.965661926269531250e+02
-1.579783935546875000e+02
4.729610443115234375e+01
7.142771148681640625e+01
1.318233032226562500e+02
-2.080361175537109375e+01
-1.027728881835937500e+02
2.164169006347656250e+02
-1.687742309570312500e+02
-7.167583465576171875e+00
-1.278382797241210938e+02
-7.601335906982421875e+01
-2.850403404235839844e+01
8.345694732666015625e+01
1.111859817504882812e+02
-8.675135803222656250e+01
-2.418102073669433594e+01
1.028667449951171875e+02
-9.069948577880859375e+01
1.319026947021484375e+02
-9.847179412841796875e+00
2.180580139160156250e+02
-7.928710937500000000e+01
1.746312856674194336e+00
-3.038640594482421875e+01
7.592011928558349609e+00
3.109410095214843750e+01
-3.139351367950439453e+00
1.092370986938476562e+02
1.093801116943359375e+02
3.358588027954101562e+01
2.205813598632812500e+01
1.308866381645202637e+00
5.773308944702148438e+01
-7.655261993408203125e+01
2.258754730224609375e+02
-1.331438140869140625e+02
-6.898374938964843750e+01
5.006336593627929688e+01
7.719940948486328125e+01
-2.029172706604003906e+01
1.708285064697265625e+02
-5.775938510894775391e+00
9.721649169921875000e+01
6.351497650146484375e+01
-6.638740539550781250e+01
7.513126373291015625e+01
-2.222333526611328125e+01
9.618083000183105469e+00
-2.049223937988281250e+02
6.875055694580078125e+01
-3.859414672851562500e+01
-3.752455520629882812e+01
-2.376077575683593750e+02
-9.193569183349609375e+01
-3.939917755126953125e+01
1.032962646484375000e+02
2.786218261718750000e+01
2.728360557556152344e+01
-1.080165863037109375e+02
-9.447341918945312500e+01
5.694444656372070312e+01
-1.066050262451171875e+02
-2.231513214111328125e+01
9.946096801757812500e+01
1.535836486816406250e+02
-1.390323944091796875e+02
-6.506572723388671875e+01
-2.478533020019531250e+02
-1.094973449707031250e+02
1.868347167968750000e+02
-2.041389923095703125e+02
6.162577819824218750e+01
6.452177524566650391e+00
9.741622161865234375e+01
-2.618292045593261719e+01
1.418737316131591797e+01
1.624309692382812500e+02
2.049978446960449219e+01
3.356895446777343750e+01
2.146594238281250000e+02
6.694598388671875000e+01
-7.399608135223388672e+00
-1.039366817474365234e+01
-1.848209953308105469e+01
9.537527465820312500e+01
-2.541961669921875000e+01
1.146300201416015625e+02
1.176502609252929688e+02
2.101956748962402344e+01
-5.273360061645507812e+01
5.517119216918945312e+01
-1.100131320953369141e+01
-3.012945365905761719e+01
1.083258285522460938e+02
-2.043428344726562500e+02
-9.126400756835937500e+01
3.996469116210937500e+01
1.072151565551757812e+02
-6.465063476562500000e+01
-1.177161483764648438e+02
-1.625315856933593750e+02
1.230263042449951172e+01
4.677283477783203125e+01
8.814663696289062500e+01
1.820448303222656250e+02
8.458907318115234375e+01
-2.563070678710937500e+01
-1.271383743286132812e+02
1.228406524658203125e+02
-5.295134353637695312e+01
-5.124811553955078125e+01
-8.678681182861328125e+01
-9.207103729248046875e+01
1.160933380126953125e+02
-9.194313049316406250e+01
-1.395293884277343750e+02
-2.009515533447265625e+02
-1.424953613281250000e+02
1.325970001220703125e+02
6.997335815429687500e+01
1.232568283081054688e+02
2.750667572021484375e+01
-8.247711944580078125e+01
-3.733977508544921875e+01
-6.077581024169921875e+01
2.629727935791015625e+01
-7.601567840576171875e+01
1.842107086181640625e+02
-9.980142974853515625e+01
1.272845306396484375e+02
-1.315596771240234375e+02
1.141399841308593750e+02
3.914470291137695312e+01
-5.481921005249023438e+01
-1.881469345092773438e+01
6.585259914398193359e+00
-2.018944358825683594e+01
-7.193273162841796875e+01
7.688943481445312500e+01
-1.562701606750488281e+01
-1.360276222229003906e+01
6.439524841308593750e+01
3.038470077514648438e+01
-1.182819213867187500e+02
-4.576314544677734375e+01
-5.766370391845703125e+01
-4.619244003295898438e+01
2.678866386413574219e+01
-1.033708114624023438e+02
8.915080261230468750e+01
2.273711395263671875e+02
1.062609100341796875e+02
2.827642631530761719e+01
-9.727727890014648438e+00
3.718192577362060547e+00
1.619254589080810547e+00
1.722657623291015625e+02
-2.162609291076660156e+01
7.429248809814453125e+01
-3.892967224121093750e+01
-1.297325897216796875e+02
6.920355224609375000e+01
-4.943991088867187500e+01
3.574543762207031250e+01
-1.103744735717773438e+02
-1.079468154907226562e+02
-1.598549194335937500e+02
-1.444388275146484375e+02
-6.876409149169921875e+01
1.311780643463134766e+01
-1.761849403381347656e+01
-3.158980560302734375e+01
2.094969367980957031e+01
1.295996856689453125e+02
2.392455596923828125e+02
-5.170634460449218750e+01
-8.775229644775390625e+01
-8.863069152832031250e+01
-3.682918930053710938e+01
-1.351187896728515625e+02
1.123808364868164062e+02
3.613574981689453125e+01
3.327618408203125000e+01
-1.056768798828125000e+02
-6.575689697265625000e+01
-1.104652404785156250e+01
-8.328010559082031250e+01
-5.417910218238830566e-01
2.377613830566406250e+02
5.026001739501953125e+01
5.497170639038085938e+01
9.625848770141601562e+00
7.060479736328125000e+01
-1.904302825927734375e+02
1.063804855346679688e+02
-9.924727630615234375e+01
8.334523773193359375e+01
-9.307204437255859375e+01
2.372243347167968750e+02
-2.100193595886230469e+01
9.699356842041015625e+01
-1.365316009521484375e+02
1.958448486328125000e+02
-8.162129974365234375e+01
1.011617851257324219e+01
1.884739494323730469e+01
8.922716522216796875e+01
-3.480679702758789062e+01
-2.281339874267578125e+02
-1.156995544433593750e+02
1.034756317138671875e+02
1.366391754150390625e+01
8.423707962036132812e+00
-2.806216430664062500e+01
-4.524272918701171875e+01
2.061254310607910156e+01
-2.142206726074218750e+02
4.885926055908203125e+01
-2.115229187011718750e+02
7.200057983398437500e+01
1.173800811767578125e+02
1.129048233032226562e+02
1.989619636535644531e+01
-5.266303062438964844e+00
1.152964706420898438e+02
5.477519607543945312e+01
1.358479309082031250e+02
2.171941223144531250e+02
-6.203991699218750000e+01
-2.621157073974609375e+01
2.221823730468750000e+02
-1.292811889648437500e+02
-1.095586090087890625e+02
-1.313600463867187500e+02
1.634232788085937500e+02
8.539241790771484375e+01
-1.150306930541992188e+02
-2.069564247131347656e+01
-4.686564636230468750e+01
-5.612740325927734375e+01
-1.393133850097656250e+02
-2.322000741958618164e+00
-6.231239318847656250e+01
-1.063039398193359375e+02
-4.946357345581054688e+01
1.657950897216796875e+02
5.658466720581054688e+01
1.196772079467773438e+02
-2.319133377075195312e+01
4.568320846557617188e+01
6.764199066162109375e+01
1.661695251464843750e+02
2.511322937011718750e+02
7.213359069824218750e+01
2.585520172119140625e+01
1.294317169189453125e+02
1.424950408935546875e+02
1.288382434844970703e+01
-6.479009246826171875e+01
7.297512817382812500e+01
-4.748805999755859375e+01
-5.369693756103515625e+01
-7.848792266845703125e+01
3.116954040527343750e+01
1.436849212646484375e+02
4.705069351196289062e+01
1.889625549316406250e+02
-1.565292072296142578e+01
-8.177093505859375000e+01
1.597387847900390625e+02
6.975599670410156250e+01
9.528346252441406250e+01
-2.578009948730468750e+02
-1.711311149597167969e+01
5.263827896118164062e+01
6.014697647094726562e+01
-1.531764221191406250e+02
7.853086853027343750e+01
1.335853881835937500e+02
5.518183135986328125e+01
-9.202079772949218750e-01
-4.639036178588867188e+01
-1.151357040405273438e+02
-1.205998535156250000e+02
1.111564178466796875e+02
5.206440734863281250e+01
1.079516067504882812e+02
9.815448760986328125e+01
1.937003936767578125e+02
9.173663330078125000e+01
2.009077453613281250e+01
4.684780502319335938e+01
-5.494886779785156250e+01
-3.950396347045898438e+01
9.993646240234375000e+01
-2.535415172576904297e+00
3.046141052246093750e+01
7.336221313476562500e+01
-2.847966575622558594e+01
2.447236633300781250e+01
1.061278610229492188e+02
1.476596927642822266e+01
1.569929504394531250e+02
8.533068084716796875e+01
1.996415557861328125e+02
-9.222647666931152344e+00
-3.933678817749023438e+01
-3.003381729125976562e+01
8.857949066162109375e+01
1.741966819763183594e+01
5.232800674438476562e+01
-9.306127166748046875e+01
-1.376820373535156250e+02
8.343848419189453125e+01
-1.617880401611328125e+02
5.530530929565429688e+01
2.148169708251953125e+02
-1.666486816406250000e+02
2.336188125610351562e+01
9.975894927978515625e+00
1.914487457275390625e+02
3.635238265991210938e+01
-3.429105377197265625e+01
5.941156005859375000e+01
1.763262367248535156e+01
-9.355819702148437500e+01
2.398833465576171875e+01
-2.776863708496093750e+02
-7.859112548828125000e+01
9.021485900878906250e+01
2.058047294616699219e+01
3.685638427734375000e+01
-7.903956604003906250e+01
-6.251895523071289062e+01
3.903653717041015625e+01
-1.095220184326171875e+02
-1.894307556152343750e+02
2.991376037597656250e+02
-2.390274107456207275e-01
1.283937988281250000e+02
1.954277801513671875e+02
4.228225708007812500e+01
-2.531637573242187500e+01
2.975475502014160156e+01
-8.509738159179687500e+01
6.664866924285888672e+00
1.117866363525390625e+02
-2.689869995117187500e+02
-7.243616485595703125e+01
-3.083869552612304688e+01
-9.202413940429687500e+01
3.750909042358398438e+01
1.691184043884277344e+01
4.960041427612304688e+01
3.135472297668457031e+01
-6.722370910644531250e+01
-2.095704460144042969e+01
-6.391339111328125000e+01
2.470416450500488281e+01
1.638653182983398438e+01
-4.667726898193359375e+01
-9.157876586914062500e+01
5.408924102783203125e+01
2.515874290466308594e+01
1.665039367675781250e+02
-8.355096817016601562e+00
-2.164658546447753906e+01
3.619609832763671875e+01
-4.976118087768554688e+01
1.043805923461914062e+02
2.327409667968750000e+02
1.297462463378906250e+01
-1.113935241699218750e+02
1.447821998596191406e+01
7.010833740234375000e+01
5.797103118896484375e+01
2.061363601684570312e+01
-1.303211517333984375e+02
-2.664152526855468750e+02
2.586783447265625000e+02
2.389614105224609375e+01
1.922978820800781250e+02
-3.172964668273925781e+01
-1.935450744628906250e+02
7.253797912597656250e+01
-1.415904541015625000e+02
1.099039363861083984e+01
1.145248031616210938e+02
5.287249755859375000e+01
2.045744171142578125e+02
1.437242507934570312e+00
1.128642120361328125e+02
-1.196236419677734375e+01
-6.572564697265625000e+01
-6.144744873046875000e+00
-1.016684913635253906e+01
5.270709228515625000e+01
1.461516418457031250e+02
-8.198057174682617188e+00
-1.234860153198242188e+02
3.888713073730468750e+01
9.505507659912109375e+01
9.262935638427734375e+01
4.115161895751953125e+01
-3.460757827758789062e+01
4.781982421875000000e+01
5.650369644165039062e+01
-6.350526046752929688e+01
-6.183770751953125000e+01
-2.130998039245605469e+01
-7.209360504150390625e+01
8.054656982421875000e+01
5.974784469604492188e+01
-5.186746215820312500e+01
-4.722338485717773438e+01
3.728710556030273438e+01
1.906494903564453125e+02
-3.942507934570312500e+01
1.451366119384765625e+02
3.406270980834960938e+01
2.117842407226562500e+02
1.203770065307617188e+02
-7.790234375000000000e+01
1.053155670166015625e+02
-1.489659423828125000e+02
2.095667839050292969e+01
1.894331359863281250e+02
1.393870239257812500e+02
2.109769134521484375e+02
1.673981475830078125e+02
-1.054797439575195312e+02
-1.681762695312500000e+02
-3.693597030639648438e+01
8.246797180175781250e+01
8.806756973266601562e+00
-4.231549453735351562e+01
-1.189268875122070312e+01
3.643860626220703125e+01
1.633247833251953125e+02
-4.315917587280273438e+01
8.120420074462890625e+01
3.085972404479980469e+01
-1.984930038452148438e+01
-7.192010498046875000e+01
1.256392135620117188e+02
-5.399378967285156250e+01
4.852468109130859375e+01
4.111293029785156250e+01
5.205683135986328125e+01
-2.466127777099609375e+01
-5.698096847534179688e+01
-1.764677911996841431e-01
2.402432060241699219e+01
-6.558633422851562500e+01
1.277274246215820312e+02
-2.317048454284667969e+01
9.936123847961425781e+00
1.455388488769531250e+02
-1.024331893920898438e+02
7.313446044921875000e+01
5.254227447509765625e+01
-1.101373519897460938e+02
2.387420654296875000e+02
5.699889755249023438e+01
1.024349060058593750e+02
8.395063018798828125e+01
4.247148895263671875e+01
-5.627219772338867188e+01
7.032755279541015625e+01
9.852629661560058594e+00
-7.641458129882812500e+01
1.408595886230468750e+02
-1.586111076176166534e-02
-1.466155700683593750e+02
-1.290856475830078125e+02
-1.147777404785156250e+02
1.792953796386718750e+02
1.225290527343750000e+02
3.873991012573242188e+01
1.622427520751953125e+02
2.115975618362426758e+00
4.801369476318359375e+01
7.216918945312500000e+01
2.855662727355957031e+01
-5.729641723632812500e+01
-8.634687805175781250e+01
-5.954540252685546875e+01
-7.540785217285156250e+01
-4.192356872558593750e+01
-1.105913543701171875e+02
-3.676638412475585938e+01
-7.717173767089843750e+01
-2.893527793884277344e+01
1.559234771728515625e+02
-5.647681808471679688e+01
2.084595489501953125e+02
-6.696617889404296875e+01
1.175043773651123047e+01
-8.459033203125000000e+01
-9.057591247558593750e+01
-1.555695648193359375e+02
-1.507698364257812500e+02
1.122686614990234375e+02
1.118026046752929688e+02
-1.242750549316406250e+01
-8.027442932128906250e+01
-6.591001987457275391e+00
1.763159561157226562e+01
1.747322387695312500e+02
1.604320526123046875e+02
-1.940032043457031250e+02
2.151590270996093750e+02
9.238201141357421875e+01
-4.348782348632812500e+01
1.108454208374023438e+02
3.828883361816406250e+01
-9.637030792236328125e+01
-7.153702545166015625e+01
1.914017486572265625e+02
1.034923553466796875e+02
-9.020678710937500000e+01
5.556965637207031250e+01
-1.447291107177734375e+02
-3.121682929992675781e+01
4.396740341186523438e+01
7.159028625488281250e+01
4.274293518066406250e+01
2.978930091857910156e+01
-1.479777984619140625e+02
-1.137823562622070312e+02
2.280200042724609375e+02
-2.189565734863281250e+02
1.560461273193359375e+02
1.393765716552734375e+02
-1.598560810089111328e+01
-5.770161819458007812e+01
-6.741886138916015625e+01
1.044163208007812500e+02
2.803793029785156250e+02
-5.710205841064453125e+01
-1.458679504394531250e+02
-2.562034416198730469e+01
5.200456237792968750e+01
4.989843368530273438e+01
-1.192511653900146484e+01
-1.236544113159179688e+02
3.392191772460937500e+02
1.499491424560546875e+02
-1.078904266357421875e+02
-6.903509521484375000e+01
3.485129547119140625e+01
-9.623566436767578125e+01
9.659730529785156250e+01
-6.815157318115234375e+01
8.593408584594726562e+00
-1.488958892822265625e+02
7.813970184326171875e+01
1.122392807006835938e+02
6.479962158203125000e+01
3.481726455688476562e+01
5.866122817993164062e+01
3.242772674560546875e+01
-7.313526153564453125e+01
1.692157440185546875e+02
-2.508185577392578125e+01
3.104963684082031250e+01
-1.030283126831054688e+02
3.179917335510253906e+01
1.581568450927734375e+02
2.039311599731445312e+01
1.969010543823242188e+01
-5.446384429931640625e+01
1.456707000732421875e+01
9.286464691162109375e+01
-6.412157440185546875e+01
1.958708801269531250e+02
-6.439017295837402344e+00
1.883000488281250000e+02
9.065257263183593750e+01
7.720547485351562500e+01
4.763312530517578125e+01
1.543602752685546875e+02
-9.244636535644531250e+00
1.522631683349609375e+02
-9.014604949951171875e+01
-4.182347106933593750e+01
-1.225139389038085938e+02
-1.463933105468750000e+02
-5.466434955596923828e+00
2.563141250610351562e+01
-4.598853302001953125e+01
-1.256728515625000000e+02
1.700229263305664062e+01
7.464464664459228516e+00
-7.616534423828125000e+01
-4.053206634521484375e+01
6.137101173400878906e+00
-1.367764587402343750e+02
1.685970611572265625e+02
-4.897303771972656250e+01
-2.543527984619140625e+01
-2.034580535888671875e+02
-1.900448608398437500e+02
1.045076217651367188e+02
-5.290998077392578125e+01
-1.749200592041015625e+02
1.676473693847656250e+02
8.574435424804687500e+01
-2.266533851623535156e+01
-1.242513427734375000e+02
5.847624969482421875e+01
-1.183563003540039062e+02
2.756972694396972656e+01
-9.998027801513671875e+01
8.453369140625000000e+00
-2.049013519287109375e+01
-1.226532363891601562e+02
1.566528015136718750e+02
-2.778235912322998047e+00
-6.084207916259765625e+01
6.430408477783203125e+01
7.303765106201171875e+01
-9.133543014526367188e+00
-7.202854156494140625e+01
3.037108993530273438e+01
-7.313681030273437500e+01
1.635520629882812500e+02
-2.871775054931640625e+01
-4.540560245513916016e+00
3.627908706665039062e+01
6.880229949951171875e+00
-4.853195953369140625e+01
-1.158290023803710938e+02
7.593459320068359375e+01
1.494700622558593750e+02
-1.517436676025390625e+02
4.846007919311523438e+01
1.453652343750000000e+02
2.240008544921875000e+01
-7.487015533447265625e+01
-1.567300262451171875e+02
1.705588073730468750e+02
5.432866287231445312e+01
-1.178178100585937500e+02
1.101397399902343750e+02
6.602678680419921875e+01
2.701798439025878906e+01
1.510287475585937500e+02
-1.280628051757812500e+02
2.147118835449218750e+02
-4.398242568969726562e+01
-1.577586975097656250e+02
-1.650976257324218750e+02
8.281137084960937500e+01
-5.762685298919677734e+00
-8.116562652587890625e+01
-2.406749916076660156e+01
2.973367881774902344e+01
-1.053165206909179688e+02
1.185367584228515625e+02
3.779394149780273438e+01
8.652359008789062500e+01
-9.147122955322265625e+01
9.236360168457031250e+01
-1.650975036621093750e+02
1.752492980957031250e+02
-7.745741271972656250e+01
-7.717593193054199219e+00
1.546623382568359375e+02
8.161676406860351562e+00
2.868439865112304688e+01
9.871489715576171875e+01
1.076744461059570312e+01
-1.395045928955078125e+02
-1.031764793395996094e+01
-3.131299591064453125e+01
1.805935211181640625e+02
7.993900299072265625e+01
6.127970886230468750e+01
2.851358337402343750e+02
-3.215660858154296875e+01
-2.353240013122558594e+01
-1.028757324218750000e+02
2.338325881958007812e+01
1.276966247558593750e+02
-2.105872726440429688e+01
3.510457992553710938e+01
6.542590260505676270e-01
-1.105596923828125000e+02
3.164801025390625000e+02
8.846313476562500000e+01
1.491363677978515625e+02
-1.356774597167968750e+02
-1.141219711303710938e+02
1.406287689208984375e+02
1.342383575439453125e+01
-4.378156185150146484e+00
7.464372253417968750e+01
-1.344766540527343750e+02
1.481451110839843750e+02
-7.630382537841796875e+01
1.331424903869628906e+01
-1.187348709106445312e+02
7.344541931152343750e+01
-2.356274795532226562e+01
1.051684875488281250e+02
-1.563033752441406250e+02
5.550598144531250000e+00
1.268867111206054688e+02
7.768784332275390625e+01
6.998137950897216797e+00
-9.356881713867187500e+01
-1.392081604003906250e+02
-2.176420211791992188e+01
9.515056610107421875e+01
-7.741038513183593750e+01
9.397499084472656250e+01
1.366361737251281738e+00
2.102353820800781250e+02
-1.355715560913085938e+01
-3.907557296752929688e+01
-8.616725921630859375e+01
3.494449996948242188e+01
-1.117452468872070312e+02
1.451899261474609375e+02
-6.541223144531250000e+01
-3.202791213989257812e+01
-2.007243728637695312e+01
-1.428897094726562500e+02
1.827853851318359375e+02
8.122886657714843750e+01
-1.077137451171875000e+02
7.586289405822753906e+00
-1.033589324951171875e+02
4.543735504150390625e+01
2.020176239013671875e+02
-1.562908782958984375e+02
-1.709025726318359375e+02
-1.076349945068359375e+02
-2.599199104309082031e+01
1.069857788085937500e+01
-1.665755510330200195e+00
6.164444732666015625e+01
5.471422195434570312e+01
-1.146944503784179688e+02
-1.498368377685546875e+02
7.603365325927734375e+01
-6.591172027587890625e+01
-1.342465515136718750e+02
2.006723213195800781e+01
7.013714599609375000e+01
1.249819755554199219e+01
9.918239593505859375e+01
1.023493881225585938e+02
7.581447601318359375e+01
-3.022220230102539062e+01
3.903392791748046875e+01
-9.402739715576171875e+01
4.087281227111816406e+00
1.112119293212890625e+02
-5.162071228027343750e+00
1.747139282226562500e+02
5.234422683715820312e+01
1.398727264404296875e+02
-1.193025207519531250e+02
2.077722473144531250e+02
-4.663139343261718750e+01
1.600547981262207031e+01
-4.972251129150390625e+01
1.468840179443359375e+02
2.123682708740234375e+02
3.777861404418945312e+01
1.890171813964843750e+01
8.306723022460937500e+01
-7.303520202636718750e+01
-1.814867248535156250e+02
-5.840265274047851562e+01
-5.448835372924804688e+01
1.874502754211425781e+01
8.372542572021484375e+01
-1.391315765380859375e+02
8.061981201171875000e+01
-1.065358257293701172e+01
2.083774108886718750e+02
1.624744720458984375e+02
3.076036834716796875e+01
9.459877777099609375e+01
-3.347939682006835938e+01
-9.619328308105468750e+01
-1.416687011718750000e+02
-8.844218444824218750e+01
9.345381164550781250e+01
1.179461517333984375e+02
-6.021816253662109375e+01
2.548766174316406250e+02
1.385149841308593750e+02
-1.859711303710937500e+02
1.193325195312500000e+02
4.862252044677734375e+01
8.177616882324218750e+01
3.222970199584960938e+01
1.196331710815429688e+02
8.233202362060546875e+01
6.143103408813476562e+01
1.044631958007812500e+02
-1.986248779296875000e+01
-1.039444656372070312e+02
-7.169964599609375000e+01
-1.142699584960937500e+02
-1.504285888671875000e+02
2.978879547119140625e+01
1.889615440368652344e+01
-5.690242767333984375e+01
7.207861328125000000e+01
1.237759685516357422e+01
-1.185223197937011719e+01
-9.626837730407714844e+00
-5.365518188476562500e+01
-1.231617546081542969e+01
-1.201052703857421875e+02
-1.599154758453369141e+01
-8.557280540466308594e+00
-3.008160018920898438e+01
-6.150000000000000000e+01
9.625528717041015625e+01
1.671078491210937500e+02
9.961053466796875000e+01
2.573867559432983398e+00
-2.916231536865234375e+01
-1.729608764648437500e+02
5.979341125488281250e+01
5.705276107788085938e+01
1.236966476440429688e+02
7.310430145263671875e+01
1.556962280273437500e+02
-4.166809463500976562e+01
-6.191864013671875000e+01
1.893519592285156250e+02
-8.979741096496582031e+00
-1.972023773193359375e+01
-4.146078109741210938e+01
-1.162154998779296875e+02
-4.912494659423828125e+01
4.120627212524414062e+01
-2.681821060180664062e+01
1.102485275268554688e+02
7.768601989746093750e+01
-8.365124511718750000e+01
4.191761779785156250e+01
4.948903274536132812e+01
2.100102691650390625e+02
9.371347045898437500e+01
-1.150606346130371094e+01
2.211471099853515625e+02
3.650888919830322266e+00
-1.182301235198974609e+01
-2.870621109008789062e+01
-5.975083541870117188e+01
-2.870609664916992188e+01
2.038620452880859375e+02
-2.201578063964843750e+02
-2.018110275268554688e+01
-9.113333892822265625e+01
-9.751035308837890625e+01
-6.212030792236328125e+01
1.306848449707031250e+02
3.834287643432617188e+01
1.424620208740234375e+02
-7.030684661865234375e+01
-2.623399257659912109e+00
6.531650543212890625e+01
-9.037974548339843750e+01
-7.587436676025390625e+01
-5.365977478027343750e+01
-4.898875808715820312e+01
7.566839599609375000e+01
-5.273149108886718750e+01
7.118056488037109375e+01
-6.040879440307617188e+01
-3.967678833007812500e+01
-4.262309646606445312e+01
-6.452828216552734375e+01
-9.226848602294921875e+01
-2.570267105102539062e+01
1.759864044189453125e+02
-8.689587402343750000e+01
1.478165130615234375e+02
6.379172134399414062e+01
1.060450286865234375e+02
5.632256507873535156e+00
-4.857641220092773438e+00
3.750064468383789062e+01
-1.276944541931152344e+01
4.180816268920898438e+01
5.025226593017578125e+01
1.187966308593750000e+02
-5.792546081542968750e+01
-2.807949447631835938e+01
-2.590314636230468750e+02
-1.278765010833740234e+01
-7.490571594238281250e+01
-3.765697860717773438e+01
4.664604949951171875e+01
2.045216178894042969e+01
3.186928367614746094e+01
3.173373413085937500e+01
2.490513420104980469e+01
3.003591537475585938e+01
3.381799697875976562e+01
1.962610321044921875e+02
3.349475097656250000e+01
3.741954421997070312e+01
4.796311187744140625e+01
1.801271438598632812e+01
2.042403602600097656e+01
1.340198669433593750e+02
2.323158502578735352e+00
1.082894210815429688e+02
6.311917877197265625e+01
1.786167144775390625e+01
-1.009009017944335938e+02
1.230473175048828125e+02
-5.583818054199218750e+01
2.476020355224609375e+02
-8.345619964599609375e+01
-1.084663619995117188e+02
-1.190735321044921875e+02
2.097767333984375000e+02
1.875813446044921875e+02
-2.971866798400878906e+01
-8.495065307617187500e+01
6.158252334594726562e+01
-1.137103576660156250e+02
4.897790908813476562e+01
1.044737701416015625e+02
2.209794311523437500e+02
-8.256760406494140625e+01
-5.516747283935546875e+01
7.454742431640625000e+01
-1.100365734100341797e+01
-7.119026184082031250e+01
-3.778840255737304688e+01
-2.072202758789062500e+02
-3.985264587402343750e+01
2.886974525451660156e+01
-9.166201782226562500e+01
4.554061126708984375e+01
9.966117858886718750e+01
1.664401855468750000e+02
1.593347015380859375e+02
1.366448822021484375e+02
4.234840393066406250e+01
9.225904464721679688e+00
-6.127073669433593750e+01
-9.256085968017578125e+01
-3.001349639892578125e+01
5.488659667968750000e+01
-9.536726379394531250e+01
8.355305480957031250e+01
-9.448487854003906250e+01
-8.437266540527343750e+01
1.707614288330078125e+02
-6.794382095336914062e+00
-5.544122314453125000e+01
-1.487572326660156250e+02
-1.082799530029296875e+02
1.708349761962890625e+02
-3.636427688598632812e+01
-1.588250579833984375e+02
-1.547026062011718750e+02
6.604468536376953125e+01
8.931542968750000000e+01
-1.595993900299072266e+01
-9.511810302734375000e+01
-7.318004608154296875e+01
2.991481018066406250e+02
3.281119079589843750e+02
-1.742839455604553223e+00
2.804157104492187500e+02
4.798135375976562500e+01
-1.010780563354492188e+02
-2.054970169067382812e+01
-1.141100120544433594e+01
6.746286010742187500e+01
1.266340408325195312e+02
1.676363677978515625e+02
-8.167921447753906250e+01
2.387089538574218750e+01
5.678802108764648438e+01
-2.718078422546386719e+01
1.066360473632812500e+02
1.984816932678222656e+01
-4.730281829833984375e-01
7.993885040283203125e+01
-5.917641067504882812e+01
1.465215148925781250e+02
-1.203366012573242188e+02
4.649105072021484375e+01
-8.962676239013671875e+01
-5.094465637207031250e+01
3.015630340576171875e+01
1.391454772949218750e+02
-3.388624954223632812e+01
-8.389414215087890625e+01
1.107466430664062500e+02
7.813011169433593750e+01
1.088286781311035156e+01
-1.381770324707031250e+02
1.454416961669921875e+02
9.068240356445312500e+01
-1.082832946777343750e+02
2.146625518798828125e+02
1.635596923828125000e+02
-7.344496917724609375e+01
2.382559013366699219e+01
-6.667073822021484375e+01
7.656564331054687500e+01
-2.295187225341796875e+02
4.429255294799804688e+01
1.936330413818359375e+02
7.531081199645996094e+00
-4.493661499023437500e+01
3.539498519897460938e+01
-5.433251190185546875e+01
1.645037174224853516e+00
4.229755401611328125e+01
1.488948822021484375e+02
-7.328404235839843750e+01
7.104535675048828125e+01
-1.105207290649414062e+02
3.720948791503906250e+01
3.439012527465820312e+01
2.129387817382812500e+02
4.027754211425781250e+01
1.100586090087890625e+02
8.618385314941406250e+01
-1.091590270996093750e+02
-4.103107452392578125e+01
1.340664672851562500e+02
-8.195838928222656250e+01
-1.984402847290039062e+01
8.619863128662109375e+01
1.139698410034179688e+02
3.947472381591796875e+01
-3.567115783691406250e+01
-3.427489852905273438e+01
1.393494720458984375e+02
1.855680694580078125e+02
1.919720001220703125e+02
-5.340468883514404297e+00
-2.250403594970703125e+01
-5.027700042724609375e+01
-4.739236831665039062e+01
4.586270809173583984e+00
2.013276519775390625e+02
1.288308258056640625e+02
4.827151107788085938e+01
-5.778919982910156250e+01
6.704779052734375000e+01
5.479850769042968750e+01
-1.925624465942382812e+01
1.312149810791015625e+02
-8.698949432373046875e+01
1.664311828613281250e+02
-1.552142810821533203e+01
-3.063946723937988281e+01
6.075569915771484375e+01
1.051610107421875000e+02
1.133190536499023438e+02
-5.316660308837890625e+01
4.236413002014160156e+00
2.907787895202636719e+01
-5.804919052124023438e+01
1.514259948730468750e+02
1.497425270080566406e+01
-5.910833358764648438e+01
1.136754989624023438e+02
1.022318115234375000e+02
1.033529434204101562e+02
6.635614776611328125e+01
-4.129136657714843750e+01
1.025261383056640625e+02
-1.165900802612304688e+01
8.199108886718750000e+01
6.649502563476562500e+01
9.687780761718750000e+01
9.216444396972656250e+01
2.178796081542968750e+02
-6.513386535644531250e+01
-1.096050491333007812e+02
-1.007132644653320312e+02
1.093983535766601562e+02
-6.477011871337890625e+01
-3.923859024047851562e+01
2.629631805419921875e+01
-4.819678306579589844e+00
1.422883148193359375e+02
2.227873229980468750e+01
4.095061111450195312e+01
8.111244201660156250e+01
1.548424625396728516e+01
9.204296112060546875e+01
-4.833115768432617188e+01
-1.194185485839843750e+02
-3.349517440795898438e+01
1.860678710937500000e+02
2.835545959472656250e+02
-6.198292922973632812e+01
-3.179199981689453125e+01
-8.823937988281250000e+01
4.983379745483398438e+01
-7.863090515136718750e+01
-8.383187866210937500e+01
-3.014636993408203125e+01
-1.266340942382812500e+02
-1.795302581787109375e+01
2.063912353515625000e+02
7.723339080810546875e+01
-4.234643459320068359e+00
1.422140655517578125e+02
2.358669471740722656e+01
-4.967391967773437500e+01
3.887902069091796875e+01
-1.925733757019042969e+01
1.646467437744140625e+02
9.064480590820312500e+01
1.375821828842163086e+00
1.442816925048828125e+02
5.313547897338867188e+01
4.757692813873291016e+00
1.306458568572998047e+01
-6.008584976196289062e+01
8.177001953125000000e+01
-3.324785232543945312e+01
-1.390741729736328125e+01
-4.325110244750976562e+01
2.253922271728515625e+01
1.837436065673828125e+02
3.810224914550781250e+01
1.626612854003906250e+01
-1.373586120605468750e+02
-2.242233848571777344e+01
-9.311140060424804688e+00
-3.018837356567382812e+01
1.302520942687988281e+01
-5.035337829589843750e+01
1.560107421875000000e+02
3.219209671020507812e+01
-1.320844879150390625e+02
1.606749267578125000e+02
6.364489364624023438e+01
-2.781606674194335938e+01
-1.022763214111328125e+02
-8.007619476318359375e+01
2.201124954223632812e+01
1.131129531860351562e+02
1.449902343750000000e+02
6.570243072509765625e+01
4.791222381591796875e+01
3.057343292236328125e+01
-4.475270080566406250e+01
-1.689636468887329102e+00
6.241886520385742188e+01
-9.865873718261718750e+01
6.056716537475585938e+01
6.038808822631835938e+01
6.703960418701171875e+01
2.584944915771484375e+01
7.329907226562500000e+01
1.313566589355468750e+02
-1.900948791503906250e+02
1.469722747802734375e+02
-4.126101684570312500e+01
-9.455960083007812500e+01
1.416156921386718750e+02
-7.087451171875000000e+01
-5.014399337768554688e+01
5.919761657714843750e+01
4.441653060913085938e+01
8.332932281494140625e+01
1.462173614501953125e+02
-8.766832733154296875e+01
-2.995485877990722656e+01
7.002622222900390625e+01
-4.631595134735107422e+00
2.467884826660156250e+02
-1.892345886230468750e+02
5.597456741333007812e+01
-1.920568704605102539e+00
4.175543975830078125e+01
2.373504638671875000e+01
5.366208648681640625e+01
1.011852264404296875e+02
1.011661148071289062e+01
-1.390529632568359375e+02
1.229393692016601562e+02
-5.127510833740234375e+01
-1.864873504638671875e+02
-8.116630554199218750e+01
-5.148050689697265625e+01
5.880393981933593750e+01
1.133306350708007812e+02
-1.851178131103515625e+02
-5.717137908935546875e+01
-1.139307174682617188e+02
5.780183029174804688e+01
-6.261065673828125000e+01
9.537837219238281250e+01
2.927352714538574219e+01
2.388088417053222656e+01
8.400072479248046875e+01
7.672564697265625000e+01
-4.391674041748046875e+01
-6.514746665954589844e+00
-1.586388244628906250e+02
-2.000997009277343750e+02
-1.493115139007568359e+01
6.748081970214843750e+01
6.033441925048828125e+01
-2.207598419189453125e+02
2.123443984985351562e+01
-8.835334014892578125e+01
-1.026834640502929688e+02
-1.471233673095703125e+02
-4.205458068847656250e+01
1.065569610595703125e+02
2.016818695068359375e+02
-4.722991561889648438e+01
2.638379516601562500e+02
5.367646026611328125e+01
-5.565774917602539062e+01
2.116832351684570312e+01
-7.994682312011718750e+01
1.909776611328125000e+02
-2.927671051025390625e+01
2.484960556030273438e+00
-6.282421112060546875e+00
-1.234768371582031250e+02
1.219341278076171875e+02
-4.181195735931396484e+00
-1.832830505371093750e+02
-3.230470275878906250e+01
-4.468093490600585938e+01
-1.073848495483398438e+02
-4.568960189819335938e+00
2.894489440917968750e+02
-4.345384216308593750e+01
-7.748393249511718750e+01
1.689010620117187500e+01
-1.202932929992675781e+01
6.265157699584960938e+00
8.271833801269531250e+01
2.079311609268188477e+00
2.457973289489746094e+01
3.897891998291015625e+01
-8.093128204345703125e+01
1.756555175781250000e+02
6.937252044677734375e+01
5.223181915283203125e+01
-5.875564193725585938e+01
1.049563065171241760e-01
-2.625544738769531250e+01
1.246974334716796875e+02
3.921111345291137695e+00
-6.970474243164062500e+01
1.763140411376953125e+02
-2.018697052001953125e+02
-2.543725967407226562e+01
-4.378923034667968750e+01
3.391082763671875000e+01
2.640856170654296875e+01
-1.210364627838134766e+01
1.338197021484375000e+02
9.233816528320312500e+01
4.093680953979492188e+01
-2.209998703002929688e+01
-9.885462188720703125e+01
1.048516998291015625e+02
-9.239443206787109375e+01
-4.577826976776123047e+00
-4.708683776855468750e+01
-4.618511581420898438e+01
-1.056167449951171875e+02
-5.356187820434570312e+01
-6.865052795410156250e+01
5.080624771118164062e+01
5.098647308349609375e+01
6.409954833984375000e+01
5.564438247680664062e+01
-6.377870941162109375e+01
8.206292724609375000e+01
-2.590014076232910156e+01
1.458308563232421875e+02
3.425206298828125000e+02
4.512181091308593750e+01
-4.755182647705078125e+01
4.648472213745117188e+01
-1.810817337036132812e+01
-3.679456710815429688e+01
-5.728439807891845703e+00
-1.249688949584960938e+02
-1.705958099365234375e+02
1.756596946716308594e+01
8.822015380859375000e+01
-8.052990722656250000e+01
-4.431689453125000000e+01
4.200582122802734375e+01
-7.971903991699218750e+01
-3.483367156982421875e+01
9.674259185791015625e+01
1.430883331298828125e+02
-6.903285217285156250e+01
1.820221900939941406e+01
1.074333667755126953e+01
-1.701599693298339844e+01
-1.769397430419921875e+02
-1.168342132568359375e+02
1.162035446166992188e+02
-2.245801448822021484e+00
2.627003860473632812e+01
-7.975836944580078125e+01
-8.786933898925781250e+01
-1.421845855712890625e+02
1.021022949218750000e+02
5.438863754272460938e+01
-1.655259552001953125e+02
-4.266329193115234375e+01
-5.824651718139648438e-01
-8.661236572265625000e+01
1.279258728027343750e+02
-4.141930770874023438e+01
1.657425689697265625e+02
4.264964294433593750e+01
-1.073517684936523438e+02
-6.815316009521484375e+01
-1.121614608764648438e+02
-3.836882412433624268e-01
6.028524780273437500e+01
-9.587416076660156250e+01
-6.839050292968750000e+01
2.374628753662109375e+02
-1.330542850494384766e+01
2.559176445007324219e+01
-2.916877937316894531e+01
-8.608958721160888672e-01
-8.890190124511718750e+01
-7.289157867431640625e+01
4.829733657836914062e+01
-2.738255500793457031e+01
9.661223602294921875e+01
-4.099285507202148438e+01
-2.984726715087890625e+01
-1.093974380493164062e+02
-5.153176879882812500e+01
7.433978271484375000e+01
-2.014258117675781250e+02
-5.561544418334960938e+01
2.340666949748992920e-01
7.962396240234375000e+01
1.137069091796875000e+02
4.372709655761718750e+01
2.321574211120605469e+01
-4.637983322143554688e+01
-1.398847045898437500e+02
-1.213691101074218750e+02
1.359821929931640625e+02
-1.085458374023437500e+02
4.384340286254882812e+00
-1.032349014282226562e+02
1.415747070312500000e+02
-4.084808349609375000e+01
-8.058354187011718750e+01
-1.092601318359375000e+02
8.606765747070312500e+01
2.220617523193359375e+02
-8.569424438476562500e+01
1.920738101005554199e+00
-5.943246459960937500e+01
9.709682464599609375e+00
-4.450858306884765625e+01
-1.444344940185546875e+02
1.530170745849609375e+02
1.814828338623046875e+02
8.357743835449218750e+01
1.273853149414062500e+02
2.333522224426269531e+01
-8.881388854980468750e+01
6.028013992309570312e+01
1.907661437988281250e+01
5.415991592407226562e+01
1.290081634521484375e+02
8.498403167724609375e+01
-7.111524200439453125e+01
3.518537597656250000e+02
-8.335081481933593750e+01
-3.735186004638671875e+01
-1.228271713256835938e+02
8.213787078857421875e+00
3.446573257446289062e+01
-3.709786653518676758e+00
9.316129684448242188e+00
-1.129310131072998047e+01
2.514615631103515625e+01
2.164197692871093750e+02
4.457169723510742188e+01
6.216190338134765625e+00
9.352783203125000000e+01
-1.313407592773437500e+02
-8.310562133789062500e+01
-1.410116672515869141e+01
1.345769596099853516e+01
1.542145156860351562e+01
-1.422407379150390625e+02
-9.235237121582031250e+01
6.915698242187500000e+01
4.457914733886718750e+01
1.520261230468750000e+02
6.055038452148437500e+01
7.598775482177734375e+01
-6.485939788818359375e+01
8.408544540405273438e+00
-3.690368270874023438e+01
-2.772641754150390625e+01
4.858486175537109375e+01
-2.062904357910156250e+00
-7.179567337036132812e+00
2.712856750488281250e+02
1.228499984741210938e+02
-3.165359878540039062e+01
8.412651824951171875e+01
-1.234876174926757812e+02
-2.489250183105468750e+01
3.061488914489746094e+01
3.728149032592773438e+01
-9.801925659179687500e+01
-5.488391494750976562e+01
-1.474380340576171875e+02
6.665556335449218750e+01
7.915746307373046875e+01
1.691159210205078125e+02
1.079345226287841797e+01
-3.341080093383789062e+01
-5.478710937500000000e+01
-1.676100492477416992e-01
2.429710388183593750e+01
1.077123260498046875e+02
5.467696666717529297e+00
-1.636581115722656250e+02
1.831237030029296875e+02
-8.647197723388671875e+01
-1.038777465820312500e+02
-9.713612365722656250e+01
-2.630864143371582031e+00
2.798336791992187500e+01
9.474713897705078125e+01
-9.362900543212890625e+01
-1.430927124023437500e+02
1.321008605957031250e+02
-1.087185058593750000e+02
8.863762664794921875e+01
5.301485061645507812e+01
9.227288055419921875e+01
-1.208668441772460938e+02
-7.170594024658203125e+01
-1.165178909301757812e+02
-8.302681732177734375e+01
-2.690981101989746094e+01
5.806832313537597656e+00
-1.472988281250000000e+02
-1.155227279663085938e+01
-1.713557586669921875e+02
-1.568584136962890625e+02
-1.108854904174804688e+02
9.109386444091796875e+01
-5.930806350708007812e+01
1.251974334716796875e+02
5.244714736938476562e+01
2.880077362060546875e+01
-8.703125000000000000e+01
1.666961669921875000e+02
-7.488458633422851562e+00
3.082757949829101562e+01
-2.956505393981933594e+01
-1.222490596771240234e+01
6.951162719726562500e+01
-3.861591339111328125e+01
2.257351493835449219e+01
3.487546920776367188e+01
1.454436340332031250e+02
-1.768818664550781250e+02
1.448401031494140625e+02
-1.198289489746093750e+01
8.086634063720703125e+01
-1.635093307495117188e+01
3.847132492065429688e+01
1.628963317871093750e+02
-2.274627304077148438e+01
2.060714149475097656e+01
-2.423964691162109375e+02
-1.161855697631835938e+02
7.403869628906250000e+01
1.571647834777832031e+01
-8.759136962890625000e+01
-3.728039550781250000e+01
-6.056430816650390625e+00
7.640800476074218750e+00
7.080821990966796875e+01
8.206533050537109375e+01
-7.943058776855468750e+01
1.766985626220703125e+02
9.807463836669921875e+01
9.372362518310546875e+01
-1.014101982116699219e+01
1.884358215332031250e+02
-2.298884010314941406e+01
4.606865692138671875e+01
-1.083313903808593750e+02
-3.221372604370117188e+01
1.437387847900390625e+02
9.982069969177246094e+00
6.432466030120849609e+00
-1.755561523437500000e+02
-5.744400024414062500e+01
-1.008579711914062500e+02
-1.758984947204589844e+01
-4.256270217895507812e+01
1.985711517333984375e+02
-2.427256393432617188e+01
1.576457672119140625e+02
2.077573966979980469e+01
-9.786148071289062500e+01
-1.388047637939453125e+02
4.771290588378906250e+01
1.757023773193359375e+02
2.372511386871337891e+00
-1.205553512573242188e+02
2.836724281311035156e+01
4.170881652832031250e+01
-1.011184234619140625e+02
1.464572601318359375e+02
1.264042129516601562e+02
-2.922711372375488281e+01
1.768743515014648438e+01
-6.390870666503906250e+01
3.240255355834960938e+01
4.694405364990234375e+01
6.730079650878906250e+01
1.852107086181640625e+02
-3.170927810668945312e+01
5.813111495971679688e+01
1.355460968017578125e+02
1.132543945312500000e+02
-1.919260263442993164e+00
-2.614369392395019531e+01
2.569105529785156250e+01
-1.673344421386718750e+01
2.984338951110839844e+01
4.071522521972656250e+01
6.138117980957031250e+01
3.076997947692871094e+01
4.904020309448242188e+00
3.007532882690429688e+01
-8.288571166992187500e+01
-4.510955429077148438e+01
-8.107609558105468750e+01
-4.066322708129882812e+01
-7.262346267700195312e+00
-5.513919448852539062e+01
4.590446853637695312e+01
6.539308929443359375e+01
3.157405853271484375e+01
-4.956632995605468750e+01
3.265150070190429688e+01
-8.415103912353515625e+01
7.287013244628906250e+01
4.920584106445312500e+01
1.556790771484375000e+02
5.935998535156250000e+01
9.330673217773437500e+00
2.785424613952636719e+01
-1.214971313476562500e+02
1.499232673645019531e+01
2.120597362518310547e+00
-5.017420578002929688e+01
6.751519012451171875e+01
5.937113952636718750e+01
-6.417355346679687500e+01
6.041923141479492188e+01
-1.143006229400634766e+01
2.929944419860839844e+01
-3.426800918579101562e+01
-1.753458595275878906e+01
-1.008865356445312500e+02
2.879796981811523438e+01
-7.204338073730468750e+01
2.806337738037109375e+01
2.890721893310546875e+01
-7.399641418457031250e+01
7.437551116943359375e+01
-2.155935287475585938e+01
1.161761627197265625e+02
1.604089508056640625e+02
1.536141815185546875e+02
2.188182830810546875e+01
-3.136637878417968750e+01
-1.248889694213867188e+02
1.255520248413085938e+01
-3.003861999511718750e+01
-1.473669738769531250e+02
1.025304565429687500e+02
-3.533088302612304688e+01
-5.609524917602539062e+01
4.796653366088867188e+01
1.821161651611328125e+02
1.125866851806640625e+02
-1.048000488281250000e+02
-1.030081634521484375e+02
9.004852294921875000e+01
1.297942047119140625e+02
-2.174509239196777344e+01
-2.136676330566406250e+02
-8.633972167968750000e+01
-5.526259994506835938e+01
1.113059616088867188e+02
5.341664505004882812e+01
1.097998733520507812e+02
-7.823866271972656250e+01
-1.365529327392578125e+02
-1.028890151977539062e+02
1.225514068603515625e+02
-2.363169097900390625e+01
-1.408332824707031250e+02
6.379393768310546875e+01
1.076501693725585938e+02
1.800584564208984375e+02
1.029309539794921875e+02
-2.692524719238281250e+01
5.079135894775390625e+01
1.616096343994140625e+02
-6.430932617187500000e+01
1.402444458007812500e+02
-5.321464061737060547e+00
-1.011411666870117188e+01
7.478320312500000000e+01
-8.011275482177734375e+01
9.677254557609558105e-01
3.864577102661132812e+01
1.286291790008544922e+01
-1.114974975585937500e+02
1.433782653808593750e+02
-1.833050155639648438e+01
-1.011572265625000000e+02
2.063255004882812500e+02
-1.961395263671875000e+01
-4.208766460418701172e+00
-1.682149047851562500e+02
-1.138389358520507812e+02
-9.760990905761718750e+01
1.860942535400390625e+02
2.169785766601562500e+02
1.633655090332031250e+02
-6.366114044189453125e+01
-4.602245712280273438e+01
-8.532819366455078125e+01
8.431613159179687500e+01
1.743621215820312500e+02
-5.224851989746093750e+01
6.241833496093750000e+01
1.300416259765625000e+02
7.463842010498046875e+01
-1.075195541381835938e+02
4.744953918457031250e+01
-1.765496850013732910e+00
-4.596371841430664062e+01
9.816136932373046875e+01
7.626051330566406250e+01
-4.322133636474609375e+01
-1.279483795166015625e+02
-5.479497909545898438e+01
5.411126708984375000e+01
-1.369527244567871094e+01
6.390242767333984375e+01
4.057809448242187500e+01
1.727701263427734375e+02
-7.818696594238281250e+01
1.058503265380859375e+02
-4.955768585205078125e+01
-1.461299591064453125e+02
-2.761534118652343750e+01
-4.009599304199218750e+01
-5.187594985961914062e+01
-8.964962005615234375e+01
-2.325117187500000000e+02
8.463461303710937500e+01
1.011059265136718750e+02
-2.002983093261718750e+02
-9.417600250244140625e+01
-4.293602752685546875e+01
1.209692382812500000e+02
-1.687450103759765625e+02
3.222111892700195312e+01
1.662099304199218750e+02
1.614530792236328125e+02
7.672284698486328125e+01
-2.826622962951660156e+01
-4.166979217529296875e+01
-9.629722595214843750e+01
-7.435610198974609375e+01
-4.518230056762695312e+01
-1.642723464965820312e+01
-2.836051225662231445e+00
8.582197570800781250e+01
1.478188476562500000e+02
-3.073703384399414062e+01
-1.046511077880859375e+02
-8.473983764648437500e+01
-2.549190139770507812e+01
-4.950727081298828125e+01
1.621004333496093750e+02
-7.249085998535156250e+01
4.063970565795898438e+01
-1.371351776123046875e+02
-6.256661987304687500e+01
2.829602432250976562e+01
-1.704614715576171875e+02
-1.610348892211914062e+01
4.081230545043945312e+01
1.458777618408203125e+02
-1.071186981201171875e+02
2.020463714599609375e+02
-2.714117431640625000e+01
7.962802886962890625e+01
2.166228485107421875e+02
7.466099548339843750e+01
-7.131625652313232422e+00
6.114722061157226562e+01
1.623652458190917969e+01
1.503491516113281250e+02
-7.409279632568359375e+01
-1.000167465209960938e+02
1.402413787841796875e+02
-1.871556854248046875e+02
-1.259805450439453125e+02
-4.073020935058593750e+01
3.729339599609375000e+01
1.093238372802734375e+02
5.054241561889648438e+01
-3.472929000854492188e+01
-3.630190277099609375e+01
-7.695380401611328125e+01
-4.316772079467773438e+01
1.980316467285156250e+02
-7.787702941894531250e+01
-4.782553195953369141e+00
-1.294257164001464844e+00
2.573740386962890625e+01
-3.186126327514648438e+01
2.642571716308593750e+02
8.502010345458984375e+01
7.852426910400390625e+01
2.818803405761718750e+01
-9.255007171630859375e+01
-5.717751312255859375e+01
-2.525422363281250000e+02
7.148789215087890625e+01
-9.998088836669921875e+01
-1.290495910644531250e+02
-1.101313934326171875e+02
1.287612152099609375e+02
2.209215087890625000e+02
-6.406176757812500000e+01
-6.652960205078125000e+01
1.738136596679687500e+02
-2.253627471923828125e+02
-1.859353256225585938e+01
-2.724828720092773438e+01
7.920648193359375000e+01
-4.328391647338867188e+01
-3.259869384765625000e+01
9.699990844726562500e+01
-9.215578079223632812e+00
1.644604339599609375e+02
-1.621804809570312500e+02
1.713040924072265625e+02
4.810229110717773438e+01
2.225531311035156250e+02
-1.061356277465820312e+02
-1.109497356414794922e+01
1.040387115478515625e+02
-7.067723083496093750e+01
1.203787078857421875e+02
1.235405197143554688e+02
7.539440155029296875e+00
-5.581440353393554688e+01
1.800979461669921875e+02
1.779166603088378906e+01
-9.790807342529296875e+01
-8.789437103271484375e+01
-1.183660507202148438e+02
2.010343551635742188e+01
-3.374832153320312500e+01
5.996561813354492188e+01
-3.860896682739257812e+01
-1.537200450897216797e+00
-1.631381683349609375e+02
1.155674896240234375e+02
8.286186981201171875e+01
1.307220306396484375e+02
1.525053253173828125e+02
5.389550781250000000e+01
2.047119522094726562e+01
-1.118456039428710938e+02
-9.467153930664062500e+01
3.364291381835937500e+01
7.488807678222656250e+01
-3.529148817062377930e+00
-1.407134552001953125e+02
1.296693267822265625e+02
-2.992854118347167969e+01
2.457220077514648438e+00
1.013051509857177734e+01
-2.800653266906738281e+01
-3.173273468017578125e+01
1.851307830810546875e+02
-1.001637191772460938e+02
8.961556243896484375e+01
-1.270046710968017578e+01
-6.358700561523437500e+01
2.676874389648437500e+02
1.420977172851562500e+02
2.739234542846679688e+01
1.043992004394531250e+02
4.152130889892578125e+01
2.218518981933593750e+02
1.123617401123046875e+02
7.220964813232421875e+01
-1.158801193237304688e+02
4.255304336547851562e+01
-4.196468734741210938e+01
2.172236480712890625e+02
-2.028150634765625000e+02
-3.786549758911132812e+01
1.454353637695312500e+02
1.032124633789062500e+02
-8.130222320556640625e+01
4.048332595825195312e+01
9.999011993408203125e+01
1.046476554870605469e+01
-2.873129606246948242e+00
-1.569124755859375000e+02
1.188950881958007812e+02
6.593402862548828125e+01
1.798668670654296875e+02
-3.681121063232421875e+01
1.255800399780273438e+02
-1.798916244506835938e+01
1.587227172851562500e+02
6.756804943084716797e+00
3.119291114807128906e+01
1.012453765869140625e+02
-1.469492340087890625e+02
5.894683074951171875e+01
1.800975990295410156e+01
2.883031463623046875e+01
-4.645655059814453125e+01
9.498747253417968750e+01
1.173936386108398438e+02
2.138711700439453125e+02
1.407231521606445312e+01
-9.286096954345703125e+01
-2.416348457336425781e-02
5.064788055419921875e+01
-2.836106681823730469e+01
-3.793601989746093750e+01
-4.028593063354492188e+01
-1.129497756958007812e+02
-2.570795898437500000e+02
1.453299407958984375e+02
-1.044990692138671875e+02
-6.835234069824218750e+01
-1.667179412841796875e+02
-2.755659484863281250e+01
-3.529648590087890625e+01
8.730772399902343750e+01
8.582611083984375000e+00
6.782248497009277344e+00
-6.473758697509765625e+01
-1.215110092163085938e+02
3.016468048095703125e+01
2.832592468261718750e+02
4.506015014648437500e+01
4.104191589355468750e+01
1.762684783935546875e+02
2.895122528076171875e+01
2.376230621337890625e+01
-3.330722045898437500e+01
-7.281407833099365234e+00
-1.661701049804687500e+02
5.290938568115234375e+01
1.028648223876953125e+02
-8.339382934570312500e+01
-4.237994670867919922e+00
1.373723907470703125e+02
-1.420375061035156250e+01
-5.248817825317382812e+01
6.856533050537109375e+01
4.235170841217041016e+00
1.930521392822265625e+02
-6.045047760009765625e+01
-4.785229110717773438e+01
1.016923294067382812e+02
1.035987243652343750e+02
6.993827342987060547e+00
6.646632385253906250e+01
1.065063858032226562e+02
1.449499969482421875e+02
3.711549758911132812e+01
3.800629806518554688e+01
5.745050430297851562e+01
6.081355285644531250e+01
-1.020312652587890625e+02
-1.405237121582031250e+02
-3.161666107177734375e+01
1.090374679565429688e+02
-8.546104431152343750e+01
-8.673622894287109375e+01
3.055685806274414062e+01
-5.246372222900390625e+01
-1.474023742675781250e+02
1.201413726806640625e+02
1.873196220397949219e+01
3.934525680541992188e+01
-5.652170181274414062e+01
-1.159430541992187500e+02
2.720989799499511719e+01
1.000246887207031250e+02
2.419362449645996094e+01
-4.523640441894531250e+01
-3.526805877685546875e+01
-1.124816055297851562e+02
3.676454782485961914e+00
-6.919603729248046875e+01
-3.245053100585937500e+01
-1.010429611206054688e+02
-6.850253295898437500e+01
5.239969635009765625e+01
9.417640686035156250e+00
7.726776885986328125e+01
4.594314575195312500e+01
5.712597846984863281e+00
-7.265680694580078125e+01
2.613500671386718750e+02
-1.087228775024414062e+01
-7.995580291748046875e+01
-8.152583312988281250e+01
-1.412289333343505859e+01
2.153351593017578125e+02
1.080835952758789062e+02
1.463784484863281250e+02
2.856152915954589844e+01
-5.557653427124023438e+01
-1.681927299499511719e+01
-8.350564575195312500e+01
8.282258033752441406e+00
4.696658134460449219e+00
1.057367095947265625e+02
-1.021446685791015625e+02
-1.280956115722656250e+02
-7.615591430664062500e+01
-4.822521972656250000e+01
2.075299530029296875e+02
2.397729187011718750e+02
4.475038528442382812e+01
7.405689239501953125e+00
-2.511928367614746094e+01
-9.082744598388671875e+01
5.555323410034179688e+01
8.886647796630859375e+01
9.700589179992675781e+00
4.946482658386230469e+00
3.498797988891601562e+01
1.083714447021484375e+02
-8.122538757324218750e+01
1.443892517089843750e+02
1.787705230712890625e+01
1.665114288330078125e+02
5.678393173217773438e+01
1.562136383056640625e+02
4.306225585937500000e+01
-1.543613624572753906e+01
1.965756835937500000e+02
2.795356445312500000e+02
1.049837493896484375e+02
-1.182183647155761719e+01
-5.258280181884765625e+01
-2.148304443359375000e+02
3.963378906250000000e+01
2.014930534362792969e+01
4.647964096069335938e+01
-6.534114074707031250e+01
1.289142303466796875e+02
-5.672450256347656250e+01
1.146260528564453125e+02
2.341599845886230469e+01
-2.186894378662109375e+02
-1.070898742675781250e+02
9.590433502197265625e+01
-1.225344772338867188e+02
-1.903368949890136719e+01
6.358049011230468750e+01
9.945245742797851562e+00
5.587498474121093750e+01
-2.411449813842773438e+01
-9.411617279052734375e+01
1.142117385864257812e+02
3.569681549072265625e+01
-3.358622360229492188e+01
1.335517730712890625e+02
5.674279785156250000e+01
2.925985107421875000e+02
-1.793594169616699219e+01
-4.402775955200195312e+01
3.349594497680664062e+01
1.699674072265625000e+02
4.097588348388671875e+01
-3.253681182861328125e+01
5.179620361328125000e+01
-5.601070022583007812e+01
8.133212280273437500e+01
-2.667758750915527344e+01
1.316000366210937500e+02
-1.525908966064453125e+02
-5.569620895385742188e+01
8.682458496093750000e+01
-7.420131683349609375e+01
9.411113739013671875e+01
1.730662384033203125e+02
7.371606445312500000e+01
1.595866699218750000e+02
-6.443719482421875000e+01
8.951916503906250000e+01
-5.231070709228515625e+01
-1.243455047607421875e+02
-6.007651805877685547e+00
-1.044616470336914062e+02
4.606893920898437500e+01
-1.775245971679687500e+02
-2.002499580383300781e+01
-7.932299041748046875e+01
4.977770996093750000e+01
1.167405395507812500e+02
-4.402065277099609375e+00
-1.629028930664062500e+02
-1.333349456787109375e+02
5.812832641601562500e+01
-3.183263540267944336e+00
1.455510559082031250e+02
5.811191940307617188e+01
-8.253488159179687500e+01
-1.217871932983398438e+02
-3.485363006591796875e+01
8.141296386718750000e+00
-3.447353363037109375e+01
9.456793975830078125e+01
9.080087280273437500e+01
2.799069023132324219e+01
1.441438140869140625e+02
4.684091567993164062e+01
1.852164459228515625e+01
-5.937368774414062500e+01
-6.927582550048828125e+01
1.019743576049804688e+02
1.229318847656250000e+02
-4.642652511596679688e+01
-2.831944274902343750e+01
3.123509168624877930e+00
7.116948699951171875e+01
9.767450714111328125e+01
-1.319837799072265625e+02
4.163380432128906250e+01
-1.026753921508789062e+02
-4.133108901977539062e+01
-8.168392181396484375e+01
4.295236968994140625e+01
1.880303192138671875e+02
1.096053009033203125e+02
-8.239116668701171875e+01
-1.132769927978515625e+02
-1.454868011474609375e+02
3.808909606933593750e+01
1.301666412353515625e+02
-1.372303009033203125e+02
1.432746582031250000e+02
5.231916809082031250e+01
1.324412689208984375e+02
4.044858932495117188e+01
-7.946658325195312500e+01
8.963043212890625000e+00
-3.191874885559082031e+01
4.119192504882812500e+01
-2.185217437744140625e+02
1.321988224983215332e+00
-1.154592361450195312e+02
-5.895363330841064453e+00
-1.334147338867187500e+02
7.718547821044921875e+01
8.610822677612304688e+00
5.276392745971679688e+01
-1.729379653930664062e+01
-1.059837188720703125e+02
7.414788818359375000e+01
1.142380981445312500e+02
-7.062950897216796875e+01
1.345244312286376953e+01
-1.210225448608398438e+02
-8.029940032958984375e+01
-1.520131225585937500e+02
2.136492538452148438e+01
9.479740142822265625e+01
7.182958984375000000e+01
-7.682505035400390625e+01
2.555029106140136719e+01
3.393601379394531250e+02
8.857665252685546875e+01
-7.678879547119140625e+01
-2.020044708251953125e+01
2.994775390625000000e+01
-5.846650123596191406e+00
6.222169494628906250e+01
2.863414382934570312e+01
7.832517623901367188e+00
3.340813064575195312e+01
-1.245140533447265625e+02
4.760724639892578125e+01
3.219105911254882812e+01
-7.232486724853515625e+01
5.424932956695556641e+00
2.408932037353515625e+02
-4.556569290161132812e+01
3.015860795974731445e+00
-8.659327697753906250e+01
3.344454345703125000e+02
1.255292663574218750e+02
5.161952972412109375e+01
-6.540447235107421875e+01
3.662081909179687500e+01
-1.249167442321777344e+01
9.887966918945312500e+01
-5.566363906860351562e+01
5.840772247314453125e+01
2.569906616210937500e+02
-5.837429809570312500e+01
-9.088114166259765625e+01
3.954349040985107422e+00
-1.090605468750000000e+02
1.980869598388671875e+02
-1.598246383666992188e+01
6.227962493896484375e+01
1.459024429321289062e+00
-6.247658729553222656e+00
-3.817387390136718750e+01
1.425604095458984375e+02
2.428006439208984375e+02
8.929734802246093750e+01
-2.387497138977050781e+01
6.024180603027343750e+01
2.867024230957031250e+01
5.126000595092773438e+01
1.508078613281250000e+02
4.403741455078125000e+01
7.829555511474609375e+01
1.911814498901367188e+01
-3.328211593627929688e+01
5.375895690917968750e+01
-1.239600753784179688e+02
1.525271148681640625e+02
1.295424194335937500e+02
-9.846026611328125000e+01
-2.419070739746093750e+02
-3.784667968750000000e+00
-9.172800445556640625e+01
-3.098148345947265625e+01
5.639261627197265625e+01
3.335476684570312500e+01
-1.387469768524169922e+01
8.927452087402343750e+01
6.279148864746093750e+01
1.227334594726562500e+01
-5.570886230468750000e+01
-1.126384544372558594e+01
6.138566589355468750e+01
-1.535754699707031250e+02
1.682947540283203125e+01
1.472768859863281250e+02
1.666594085693359375e+02
-1.268111267089843750e+02
4.278143310546875000e+01
-2.261832427978515625e+02
1.391456451416015625e+02
-8.468741607666015625e+01
-1.085845031738281250e+02
7.188719940185546875e+01
8.150361061096191406e+00
-1.475524711608886719e+01
3.588625717163085938e+01
7.981821441650390625e+01
7.745528411865234375e+01
-1.093087539672851562e+02
8.231487274169921875e+01
3.886885070800781250e+01
5.036804580688476562e+01
-1.639929351806640625e+02
9.740832519531250000e+01
-1.825424957275390625e+02
-4.680758666992187500e+01
-1.841092529296875000e+02
-1.044492244720458984e+01
3.701449203491210938e+01
-2.613843078613281250e+02
1.097505092620849609e+01
-3.888580322265625000e+01
7.241137695312500000e+01
-1.247108840942382812e+02
1.059758453369140625e+02
5.861088180541992188e+01
1.356149749755859375e+02
1.752025794982910156e+01
-8.002383422851562500e+01
-9.658711242675781250e+01
6.345988464355468750e+01
-3.271075820922851562e+01
-3.831565093994140625e+01
1.701881561279296875e+02
3.149254322052001953e+00
2.128003845214843750e+02
5.905603790283203125e+01
4.134722518920898438e+01
-7.342555999755859375e+01
2.263805389404296875e+02
-8.575953674316406250e+01
-6.019287872314453125e+01
-2.384586715698242188e+01
-6.110386276245117188e+01
-2.296882629394531250e+01
-1.931919097900390625e+01
-2.370862388610839844e+01
1.058443527221679688e+02
7.748123931884765625e+01
5.143524551391601562e+01
1.104618911743164062e+02
2.608155822753906250e+01
2.372440795898437500e+02
-4.737126159667968750e+01
-1.888871955871582031e+01
7.327137756347656250e+01
-5.888400268554687500e+01
-1.387266540527343750e+02
2.076075363159179688e+01
9.739204406738281250e+01
-2.963153648376464844e+01
2.340063667297363281e+01
-1.787292785644531250e+02
4.715211105346679688e+01
1.882252502441406250e+01
-7.663259887695312500e+01
6.868903350830078125e+01
1.116200103759765625e+02
-3.674110031127929688e+01
-1.236272125244140625e+02
-2.816915130615234375e+01
3.368180847167968750e+01
-1.831453857421875000e+02
1.320716094970703125e+02
-5.827871704101562500e+01
-4.535807800292968750e+01
6.779837799072265625e+01
1.274621963500976562e+02
1.091344833374023438e+02
-2.213361930847167969e+01
-9.027004241943359375e+01
1.908828544616699219e+01
-2.823367118835449219e+01
1.535177764892578125e+02
3.626083374023437500e+01
-1.684041404724121094e+01
-3.560032272338867188e+01
-1.311254501342773438e+01
8.863358497619628906e+00
1.158882598876953125e+02
1.491894531250000000e+02
1.917891387939453125e+02
2.954019355773925781e+01
-6.154053115844726562e+01
-1.179197311401367188e+02
1.812891845703125000e+02
-1.171140441894531250e+02
6.511328125000000000e+01
-1.216136779785156250e+02
1.061191101074218750e+02
9.475939178466796875e+01
4.529194641113281250e+01
-6.985622406005859375e+01
-2.904809379577636719e+01
1.616486358642578125e+01
1.783728942871093750e+02
7.520383453369140625e+01
-6.778676605224609375e+01
-1.731195983886718750e+02
1.534277343750000000e+02
-9.290947723388671875e+01
1.130155372619628906e+01
-2.669780921936035156e+01
1.137735977172851562e+02
2.183062286376953125e+02
-4.702243041992187500e+01
7.652967834472656250e+01
1.241136779785156250e+02
1.972906494140625000e+01
5.661860656738281250e+01
4.769075393676757812e+01
1.320711059570312500e+02
-1.009968643188476562e+02
-2.033282279968261719e+01
-2.159375000000000000e+01
1.181810531616210938e+02
-6.394202804565429688e+01
9.888008117675781250e+01
1.562037506103515625e+02
4.105730819702148438e+01
-7.826021575927734375e+01
8.641433715820312500e-01
-6.632002258300781250e+01
-8.768644714355468750e+01
5.236820983886718750e+01
3.068908500671386719e+01
1.539302215576171875e+02
7.218946075439453125e+01
-1.091161117553710938e+02
7.103382110595703125e+01
1.143807373046875000e+02
8.788375854492187500e+01
-1.265904998779296875e+02
-5.067441940307617188e+01
7.861129760742187500e+01
1.014037475585937500e+02
7.166473388671875000e+01
1.311114807128906250e+02
-4.432281494140625000e+00
-3.551939010620117188e+01
1.336441345214843750e+02
-1.424416503906250000e+02
2.629809875488281250e+02
-3.198288154602050781e+01
-1.582092666625976562e+01
-1.408212423324584961e+00
-8.354832649230957031e+00
2.657519340515136719e+01
-4.242253875732421875e+01
5.544040679931640625e+01
9.127902221679687500e+01
-8.841042327880859375e+01
8.834053802490234375e+01
-8.599394226074218750e+01
-6.712963104248046875e+01
-1.907560424804687500e+02
-9.262300109863281250e+01
6.152193450927734375e+01
1.100702667236328125e+02
-7.103664398193359375e+01
-7.322841644287109375e+01
6.446949005126953125e+01
-1.839858818054199219e+01
-2.826289892196655273e+00
2.820347213745117188e+01
9.816539764404296875e+01
1.079120483398437500e+02
1.180931243896484375e+02
-1.424551773071289062e+01
-3.625492095947265625e+00
-1.103113460540771484e+01
-1.074148864746093750e+02
-3.509806823730468750e+01
1.652286376953125000e+02
9.225659370422363281e+00
8.212924957275390625e+01
-1.099127807617187500e+02
3.002147674560546875e+01
1.347835826873779297e+01
1.730354881286621094e+01
-8.493427276611328125e+01
-6.102235794067382812e+01
-1.172358245849609375e+02
1.445189208984375000e+02
-7.131597137451171875e+01
-8.761038208007812500e+01
-1.787087821960449219e+01
-1.015683059692382812e+02
1.326042938232421875e+02
-6.531983184814453125e+01
-1.885514221191406250e+02
-1.540536041259765625e+02
1.249796905517578125e+02
1.666384735107421875e+02
9.969080352783203125e+01
3.164934539794921875e+01
3.026419639587402344e+01
1.133277797698974609e+01
1.896728668212890625e+02
-1.399399414062500000e+02
-8.981256103515625000e+01
1.742484741210937500e+02
4.513921356201171875e+01
5.765088272094726562e+01
7.004474639892578125e+01
-2.348604965209960938e+01
1.082088699340820312e+02
6.349740600585937500e+01
-2.879822158813476562e+01
8.235350036621093750e+01
1.060354843139648438e+02
5.327574539184570312e+01
-1.147965049743652344e+01
1.793202362060546875e+02
1.128412933349609375e+02
5.848991775512695312e+01
-3.789053726196289062e+01
-3.024047279357910156e+01
4.057158279418945312e+01
-4.414979171752929688e+01
-8.487739562988281250e+01
1.853429565429687500e+02
-6.661826133728027344e+00
-1.788704376220703125e+02
7.679623413085937500e+01
-6.163830184936523438e+01
-2.221782875061035156e+01
5.940821075439453125e+01
1.334121398925781250e+02
-1.526616210937500000e+02
1.131373062133789062e+02
3.760081052780151367e+00
-6.097347259521484375e+01
1.372453613281250000e+02
-8.831237792968750000e+01
-3.446106195449829102e+00
-5.225012207031250000e+01
-8.812526702880859375e+01
7.061899566650390625e+01
-1.387747650146484375e+02
-4.082722473144531250e+01
5.859397506713867188e+01
-6.204433441162109375e+00
-4.233352661132812500e+01
7.260592651367187500e+01
7.025905609130859375e+01
-1.347750244140625000e+02
-5.763019180297851562e+01
-5.539149093627929688e+01
-9.477532958984375000e+01
2.325966453552246094e+01
-1.279328918457031250e+01
-2.007440567016601562e+01
4.401711654663085938e+01
2.138234901428222656e+01
3.244862365722656250e+01
-9.166596984863281250e+01
-6.358297348022460938e+01
2.003303222656250000e+02
-1.310130157470703125e+02
2.402100753784179688e+01
8.762012481689453125e+01
1.559740142822265625e+02
-1.045570945739746094e+01
2.128340911865234375e+02
-9.112797546386718750e+01
7.414748382568359375e+01
-4.048294830322265625e+01
-8.402980041503906250e+01
1.064524688720703125e+02
1.028909683227539062e+02
-7.606175994873046875e+01
3.175819015502929688e+01
9.349611282348632812e+00
1.668409881591796875e+02
4.252603530883789062e+01
7.417772674560546875e+01
2.797099685668945312e+01
3.247649383544921875e+01
4.988571929931640625e+01
-2.219666862487792969e+01
3.697172164916992188e+01
7.184944915771484375e+01
-3.311091232299804688e+01
-1.353228569030761719e+01
3.875118970870971680e+00
-1.801701545715332031e+01
-8.378991699218750000e+01
-7.075799560546875000e+01
4.606521224975585938e+01
-2.347209472656250000e+02
1.316184539794921875e+02
1.739054260253906250e+02
-7.442986297607421875e+01
9.516483306884765625e+01
9.161462402343750000e+01
2.155926971435546875e+02
2.958148956298828125e+00
-1.399459838867187500e+02
-2.482941627502441406e+01
8.469193267822265625e+01
-3.812646484375000000e+01
-1.945843887329101562e+01
-7.512007141113281250e+01
9.909156036376953125e+01
-1.665355491638183594e+01
-1.542740173339843750e+02
-5.045653152465820312e+01
9.844365119934082031e+00
7.215031433105468750e+01
2.446743392944335938e+01
1.464288425445556641e+01
-6.809396266937255859e+00
-2.562532424926757812e+01
6.092963218688964844e+00
-8.256468963623046875e+01
8.348933410644531250e+01
6.850145721435546875e+01
3.273982620239257812e+01
1.698075714111328125e+02
-4.523998260498046875e+01
-9.467325592041015625e+01
2.008195343017578125e+02
-1.216859626770019531e+01
1.000569839477539062e+02
-2.254032592773437500e+02
4.570418167114257812e+01
-1.680859832763671875e+02
7.554566860198974609e+00
-1.152897548675537109e+01
6.821931457519531250e+01
-1.292098846435546875e+02
3.138591957092285156e+01
3.963380813598632812e+01
-5.638877105712890625e+01
1.282385864257812500e+02
1.484702301025390625e+02
1.814266357421875000e+02
-1.439903640747070312e+01
-1.464254455566406250e+02
2.598537445068359375e+01
-1.349810028076171875e+02
-1.427590637207031250e+02
-2.364279747009277344e+01
-7.974880981445312500e+01
-2.772851705551147461e+00
6.007656478881835938e+01
5.539990234375000000e+01
1.185591735839843750e+02
-1.753833198547363281e+01
-2.014287719726562500e+02
3.953194046020507812e+01
1.540415191650390625e+02
2.534879493713378906e+01
1.857343673706054688e+01
1.559463043212890625e+02
2.649585876464843750e+02
-2.139754104614257812e+01
-9.448259735107421875e+01
-3.377475261688232422e+00
-2.997778177261352539e+00
7.595993041992187500e+01
3.749315261840820312e+01
4.033277130126953125e+01
-4.365765380859375000e+01
-3.187777328491210938e+01
1.617939605712890625e+02
-5.082918930053710938e+01
5.437692260742187500e+01
4.175193023681640625e+01
-7.232091522216796875e+01
-1.654276733398437500e+02
-2.000526618957519531e+01
6.300151824951171875e+01
-1.354634552001953125e+02
-1.358005981445312500e+02
-5.856555557250976562e+01
-5.627398681640625000e+01
5.503438472747802734e+00
1.873783264160156250e+02
2.281115722656250000e+01
8.435860443115234375e+01
-1.277029724121093750e+02
7.649687194824218750e+01
4.095123291015625000e+01
-2.271049308776855469e+01
9.272776031494140625e+01
-1.005196075439453125e+02
2.867444229125976562e+01
9.019182586669921875e+01
-6.613242340087890625e+01
2.701369018554687500e+02
-2.276665306091308594e+01
-6.023983955383300781e+00
3.502056884765625000e+01
-6.400042724609375000e+01
1.339582672119140625e+02
-1.106697463989257812e+02
-2.646987609863281250e+02
1.682462158203125000e+02
-5.358131027221679688e+01
4.422561645507812500e+01
2.299669799804687500e+02
-7.888356781005859375e+01
-8.141249656677246094e+00
2.645450592041015625e+01
6.982638549804687500e+01
-1.863740844726562500e+02
-7.718521881103515625e+01
-1.146875610351562500e+02
4.089636993408203125e+01
7.703052520751953125e+01
8.481282043457031250e+01
7.796604156494140625e+01
-4.933602905273437500e+01
-1.358706512451171875e+02
3.950865173339843750e+01
-1.147649383544921875e+02
3.205681228637695312e+01
-1.137417526245117188e+02
1.055801391601562500e+02
-1.789726257324218750e+02
3.163184547424316406e+01
2.036087417602539062e+01
2.211571693420410156e+01
-1.871109161376953125e+02
-5.782963562011718750e+01
1.168791198730468750e+02
-1.090833663940429688e+02
1.143367156982421875e+02
1.611510925292968750e+02
8.393351554870605469e+00
-1.541446228027343750e+02
5.525088310241699219e+00
2.872755813598632812e+01
1.602833557128906250e+02
-8.896568298339843750e+01
7.882419586181640625e+01
2.559479713439941406e+01
-8.366423034667968750e+01
8.269599151611328125e+01
-5.216175460815429688e+01
-1.539948883056640625e+02
1.116221771240234375e+02
9.237049102783203125e+00
-2.781537475585937500e+02
-8.649697875976562500e+01
5.033441925048828125e+01
1.397815704345703125e+02
3.248815612792968750e+02
-4.376216125488281250e+01
-9.723438262939453125e+01
-9.360106658935546875e+01
5.816284942626953125e+01
8.790131378173828125e+01
5.954600143432617188e+01
4.361587905883789062e+01
8.932408905029296875e+01
5.673204040527343750e+01
7.282420349121093750e+01
-3.584947967529296875e+01
-1.310647296905517578e+01
-1.178713455200195312e+02
2.914588737487792969e+01
1.161562652587890625e+02
-2.634572601318359375e+01
3.410974884033203125e+01
-4.939115142822265625e+01
-1.014524612426757812e+02
-4.750411987304687500e+01
-9.747844696044921875e+01
4.901445388793945312e+01
1.168639526367187500e+02
-6.945269775390625000e+01
2.023716735839843750e+01
-9.863433074951171875e+01
-2.488476562500000000e+01
1.386172027587890625e+02
-9.668154907226562500e+01
-6.167102050781250000e+01
6.147296524047851562e+01
-6.856593608856201172e+00
-2.782209205627441406e+01
2.260318756103515625e+02
1.747804718017578125e+02
1.018765792846679688e+02
-3.036081123352050781e+01
1.007981567382812500e+02
2.448463439941406250e+02
2.011697692871093750e+02
-3.543654251098632812e+01
7.256105804443359375e+01
-5.634887695312500000e+01
4.240925979614257812e+01
6.678649139404296875e+01
-1.874187469482421875e+01
9.663224792480468750e+01
-9.361294555664062500e+01
1.929411506652832031e+01
-1.137059707641601562e+02
1.460900497436523438e+01
-1.065967407226562500e+02
1.255434265136718750e+02
-6.237764358520507812e+01
1.444806003570556641e+01
-6.199308013916015625e+01
-1.541268825531005859e+01
8.552418518066406250e+01
3.366077804565429688e+01
-1.287898864746093750e+02
-4.987150192260742188e+01
-1.685754585266113281e+01
-6.163348007202148438e+01
-6.828735351562500000e+01
3.884303283691406250e+01
1.136543731689453125e+02
2.420596771240234375e+02
3.515591049194335938e+01
1.205527191162109375e+02
6.330032825469970703e+00
1.990324592590332031e+01
1.115595016479492188e+02
-6.256290435791015625e+00
-1.389808845520019531e+01
3.007133102416992188e+01
8.216869354248046875e+01
-2.251101074218750000e+02
-1.101209259033203125e+02
5.992206192016601562e+01
2.026535987854003906e+01
-2.172704010009765625e+02
3.540152740478515625e+01
-1.196438522338867188e+02
-4.329970932006835938e+01
-1.458775138854980469e+01
-5.740576553344726562e+01
1.726467132568359375e+02
6.612455749511718750e+01
1.993367156982421875e+02
-5.665651702880859375e+01
1.179443206787109375e+02
-3.747922134399414062e+01
4.509337425231933594e+00
-1.335791683197021484e+01
-1.034615039825439453e+00
2.454855041503906250e+02
7.082869720458984375e+01
-1.862163925170898438e+01
2.016557121276855469e+01
2.489234209060668945e+00
6.764311981201171875e+01
-1.044012165069580078e+01
7.208396148681640625e+01
1.518499908447265625e+02
7.679308319091796875e+01
8.402115631103515625e+01
-1.631315765380859375e+02
7.060420989990234375e+01
-4.129563903808593750e+01
-2.698232841491699219e+01
-4.221869277954101562e+01
8.656661224365234375e+01
8.774997711181640625e+00
1.545209960937500000e+02
6.054104614257812500e+01
-6.146530532836914062e+01
9.920810699462890625e+01
5.560022735595703125e+01
-2.305537986755371094e+01
-2.516620826721191406e+01
-2.103063774108886719e+01
2.884092903137207031e+01
1.489403438568115234e+01
2.159579010009765625e+02
6.195418167114257812e+01
3.801170349121093750e+01
-8.318740081787109375e+01
3.605089187622070312e+01
-7.488298416137695312e+00
-7.691323852539062500e+01
-6.027249145507812500e+01
7.442927360534667969e+00
5.592669677734375000e+01
1.510634918212890625e+02
1.091677379608154297e+01
-4.111927413940429688e+01
2.109986114501953125e+01
4.299324798583984375e+01
-7.407966613769531250e+01
1.174847564697265625e+02
-2.380867576599121094e+01
-1.344900970458984375e+02
-1.330077056884765625e+02
2.116731643676757812e+01
-1.067418594360351562e+02
-7.712065887451171875e+01
-2.066345520019531250e+02
-2.262314758300781250e+02
-3.338213205337524414e+00
7.050874328613281250e+01
7.647042083740234375e+01
-9.459027099609375000e+01
-1.516165924072265625e+01
1.602509155273437500e+02
-8.941599273681640625e+01
-1.485932922363281250e+01
-6.124618530273437500e+01
1.050854587554931641e+01
1.002334690093994141e+01
2.557381439208984375e+01
5.153705978393554688e+01
6.730252838134765625e+01
-6.327953338623046875e+01
5.220854187011718750e+01
-1.964536743164062500e+02
-1.262872848510742188e+02
2.198293447494506836e+00
-3.802696990966796875e+01
1.771519470214843750e+01
2.417765045166015625e+01
3.669414901733398438e+01
-1.116352691650390625e+02
-1.060491714477539062e+02
-7.396450042724609375e+01
7.969967651367187500e+01
-5.781501007080078125e+01
6.123019409179687500e+01
-2.293072319030761719e+01
9.254141998291015625e+01
1.305612182617187500e+02
1.549832153320312500e+02
-1.865559539794921875e+02
1.204663238525390625e+02
1.695688629150390625e+02
-1.175224075317382812e+02
-3.717124176025390625e+01
-1.147557373046875000e+02
-1.740834474563598633e+00
1.201047210693359375e+02
3.451016998291015625e+01
-1.733160972595214844e+01
1.031009521484375000e+02
-2.671104049682617188e+01
-4.374067687988281250e+01
6.735293579101562500e+01
-2.508163928985595703e+00
-7.232119750976562500e+01
4.733369064331054688e+01
7.600067901611328125e+01
-1.605202331542968750e+02
1.067216873168945312e+02
-9.418766784667968750e+01
-1.038569564819335938e+02
2.099260253906250000e+02
2.602016639709472656e+01
-3.507616043090820312e+01
2.893537330627441406e+01
-5.454270935058593750e+01
2.537061767578125000e+02
7.433211517333984375e+01
2.071765136718750000e+01
-9.562606811523437500e+01
-1.423330841064453125e+02
-2.827683067321777344e+01
5.557087707519531250e+01
1.913813171386718750e+02
5.489409637451171875e+01
7.050410461425781250e+01
-5.959421920776367188e+01
-3.294178485870361328e+00
-1.960977363586425781e+01
5.062065124511718750e+01
1.270976409912109375e+02
-7.384339141845703125e+01
1.293454589843750000e+02
-6.662985229492187500e+01
7.293099975585937500e+01
2.112013549804687500e+02
1.425076904296875000e+02
1.138353347778320312e+02
-1.588429718017578125e+02
3.264591979980468750e+01
1.114667434692382812e+02
1.221694488525390625e+02
-8.759368896484375000e+01
5.235918807983398438e+01
1.622018737792968750e+02
-1.994757690429687500e+02
-1.179470672607421875e+02
-1.615227661132812500e+02
7.736795806884765625e+01
1.062063369750976562e+02
-1.617920684814453125e+02
2.614256477355957031e+01
7.727624511718750000e+01
1.871614837646484375e+02
7.201545715332031250e+01
9.214794921875000000e+01
5.434635925292968750e+01
-1.652925491333007812e+01
5.424160957336425781e+00
3.452811431884765625e+01
-2.427120780944824219e+01
9.840542602539062500e+01
-5.807733535766601562e+01
9.728405761718750000e+01
3.121021461486816406e+01
4.616822433471679688e+01
1.236936721801757812e+02
-1.223028564453125000e+02
-3.047596168518066406e+01
1.340267181396484375e+02
8.295918273925781250e+01
9.339433288574218750e+01
9.455497741699218750e+01
8.052063751220703125e+01
2.574739074707031250e+01
-6.809111022949218750e+01
2.419541320800781250e+02
1.542391662597656250e+02
8.952608489990234375e+01
6.706628417968750000e+01
-4.054678726196289062e+01
4.378561782836914062e+01
3.067176437377929688e+01
4.685504913330078125e+01
-4.002595901489257812e+01
-1.140765686035156250e+02
7.463170623779296875e+01
-7.011626434326171875e+01
-7.028781127929687500e+01
2.326415443420410156e+01
-1.020388126373291016e+01
-1.227482070922851562e+02
9.780743408203125000e+01
2.027163238525390625e+02
3.153249931335449219e+01
-5.174016475677490234e+00
2.029426574707031250e+02
2.865012512207031250e+02
1.843290557861328125e+02
-1.232406425476074219e+01
-6.644853210449218750e+01
7.559116363525390625e+01
-1.510853195190429688e+01
-7.961546325683593750e+01
9.774562072753906250e+01
-4.061070251464843750e+01
6.223371124267578125e+01
1.333316497802734375e+02
-1.031702728271484375e+02
7.708178710937500000e+01
7.432447052001953125e+01
2.398044586181640625e+01
-1.488979339599609375e+02
1.196158447265625000e+02
1.813484954833984375e+01
-8.115761566162109375e+01
5.220205307006835938e+01
4.795809555053710938e+01
1.590583190917968750e+02
2.370251617431640625e+02
6.834706878662109375e+01
-9.743727111816406250e+01
-1.050156021118164062e+02
1.197389831542968750e+02
7.590263366699218750e+01
7.229322052001953125e+01
1.598566284179687500e+02
-1.284828948974609375e+02
-1.062487869262695312e+02
3.774542617797851562e+01
6.763534545898437500e+01
-1.495337677001953125e+02
-3.258362579345703125e+01
1.296655120849609375e+02
2.046232910156250000e+02
3.916309738159179688e+01
8.317522430419921875e+01
9.284262084960937500e+01
-1.848272247314453125e+02
-6.132499694824218750e+01
-2.871207237243652344e+01
-3.124477005004882812e+01
-3.925102472305297852e+00
1.906511688232421875e+02
1.454121551513671875e+02
8.632244873046875000e+01
-9.654463958740234375e+01
1.486990898847579956e-01
3.938927459716796875e+01
8.503855895996093750e+01
-2.524234962463378906e+01
-9.007346343994140625e+01
1.085524597167968750e+02
-2.708228492736816406e+01
1.125198211669921875e+02
-1.029798412322998047e+01
-8.753033447265625000e+01
1.080998535156250000e+02
-2.559949493408203125e+01
-2.182852478027343750e+02
7.654982757568359375e+01
-1.775523071289062500e+02
3.691881179809570312e+01
-7.396276855468750000e+01
-1.026697998046875000e+02
-2.515382690429687500e+02
-1.123199615478515625e+02
1.572973327636718750e+02
1.313231048583984375e+02
6.835919189453125000e+01
1.047269210815429688e+02
-3.579419708251953125e+01
1.978815765380859375e+02
-1.498119964599609375e+02
2.441662025451660156e+01
1.110029678344726562e+02
-3.382596969604492188e+01
1.520825805664062500e+02
7.043447113037109375e+01
-1.391209869384765625e+02
6.984513092041015625e+01
-1.556331329345703125e+02
1.077403793334960938e+02
1.739477539062500000e+02
-1.109527587890625000e+02
1.351733856201171875e+02
1.392600250244140625e+02
5.979446029663085938e+01
8.302663421630859375e+01
-7.851206970214843750e+01
-3.540620422363281250e+01
7.224042510986328125e+01
-2.077620887756347656e+01
9.443128967285156250e+01
3.313899040222167969e+00
2.099468040466308594e+01
6.724002075195312500e+01
2.046813049316406250e+02
-1.324437103271484375e+02
-1.144273605346679688e+02
-4.668412399291992188e+01
1.278849487304687500e+02
-7.644750976562500000e+01
-3.042702293395996094e+01
-7.759420013427734375e+01
-9.366373443603515625e+01
1.595339584350585938e+01
-1.280681610107421875e+01
8.156436157226562500e+01
7.453358459472656250e+01
7.111365509033203125e+01
2.759542465209960938e+01
-4.026199340820312500e+00
2.205636596679687500e+01
-6.639674377441406250e+01
1.371917266845703125e+02
-1.816480255126953125e+01
6.978393554687500000e+01
-2.863367271423339844e+01
-3.445645093917846680e+00
1.513935852050781250e+02
7.790908813476562500e+01
1.448786468505859375e+02
2.101066894531250000e+02
-5.780115127563476562e+01
9.640384674072265625e+01
2.930142021179199219e+01
7.164714050292968750e+01
-1.844734344482421875e+02
-8.405602264404296875e+01
1.126685028076171875e+02
-1.261900329589843750e+02
-1.405160675048828125e+02
-1.784321594238281250e+02
-7.641978454589843750e+01
5.244572067260742188e+01
-7.833497619628906250e+01
1.597530078887939453e+01
-1.303474426269531250e+02
-8.393009948730468750e+01
1.220805892944335938e+02
3.280143499374389648e+00
3.229458618164062500e+01
1.328553619384765625e+02
1.291328430175781250e+02
-1.340666675567626953e+01
1.079909896850585938e+02
2.920248794555664062e+01
-4.627256393432617188e+01
-1.097636795043945312e+02
-6.181569671630859375e+01
3.330071640014648438e+01
1.841798553466796875e+02
8.676231384277343750e+01
2.513067436218261719e+01
1.441198921203613281e+01
2.502545623779296875e+02
-4.950078487396240234e+00
-1.163618927001953125e+02
-1.362133312225341797e+01
-1.774160766601562500e+02
1.013679313659667969e+01
-1.363341979980468750e+02
9.813433647155761719e+00
-1.151161422729492188e+02
-7.620975494384765625e+01
4.924350357055664062e+01
-4.223646163940429688e+01
1.016496887207031250e+02
1.544595031738281250e+02
-9.600038909912109375e+01
8.415545654296875000e+01
-1.018531570434570312e+02
-6.353713226318359375e+01
-1.432598266601562500e+02
-2.973887622356414795e-01
-3.207711410522460938e+01
6.181992340087890625e+01
7.883683013916015625e+01
1.640011901855468750e+02
-5.867717742919921875e+01
-6.757843017578125000e+01
3.974483489990234375e+01
-3.872034072875976562e+01
-1.461249542236328125e+02
7.173539733886718750e+01
4.381168746948242188e+01
6.514917755126953125e+01
-1.429889373779296875e+02
2.420640707015991211e+00
8.533394622802734375e+01
-9.061151123046875000e+01
6.288086318969726562e+01
-1.304998779296875000e+02
4.167092132568359375e+01
1.259719467163085938e+02
-5.386649608612060547e+00
1.503661346435546875e+02
-4.037253189086914062e+01
-8.699701309204101562e+00
2.037781715393066406e+01
-2.603688240051269531e+00
5.868744659423828125e+01
1.182724456787109375e+02
1.788693389892578125e+02
7.116856384277343750e+01
-1.527912902832031250e+02
-1.118318176269531250e+02
9.018927001953125000e+01
2.554525146484375000e+02
4.582561874389648438e+01
1.302616271972656250e+02
2.634506940841674805e+00
-7.786872100830078125e+01
8.333893585205078125e+01
5.607553100585937500e+01
-5.146906852722167969e+00
3.060318908691406250e+02
-1.169682846069335938e+02
3.966014862060546875e+01
2.305841674804687500e+02
2.184003448486328125e+01
4.891970825195312500e+01
1.966840209960937500e+02
-1.457073822021484375e+02
-1.888008832931518555e+00
1.092308163642883301e+00
-5.191326141357421875e+01
1.872087097167968750e+02
-5.631515884399414062e+01
7.336104583740234375e+01
1.498306369781494141e+01
-9.631671142578125000e+01
-1.346208496093750000e+02
2.309240417480468750e+02
-3.433716964721679688e+01
9.338968658447265625e+01
1.517942657470703125e+02
2.044026565551757812e+01
6.536817932128906250e+01
-7.188779449462890625e+01
9.501343536376953125e+01
-5.542471313476562500e+01
1.359259948730468750e+02
-5.161202621459960938e+01
6.364352798461914062e+01
1.677416419982910156e+01
2.272932739257812500e+02
-8.622639465332031250e+01
1.024479007720947266e+01
1.666403656005859375e+02
-1.147334823608398438e+02
8.994910430908203125e+01
-1.272468566894531250e+02
-5.768588256835937500e+01
3.256977796554565430e+00
-1.433430480957031250e+02
-1.101085853576660156e+01
1.369724731445312500e+02
-1.003705520629882812e+02
-1.329829101562500000e+02
1.424648761749267578e+01
-1.634423675537109375e+02
1.774135437011718750e+02
1.639875793457031250e+02
-1.730358123779296875e+02
-7.946642398834228516e+00
2.181388092041015625e+02
1.585438079833984375e+02
3.870122146606445312e+01
9.513228607177734375e+01
6.608962059020996094e+00
1.014753952026367188e+02
-1.348810119628906250e+02
-5.166534042358398438e+01
1.062062988281250000e+02
-9.464548492431640625e+01
2.632496261596679688e+01
6.318733596801757812e+01
3.490758132934570312e+01
1.643239593505859375e+02
2.253063201904296875e+02
2.594274330139160156e+01
-3.492089271545410156e+00
1.622982330322265625e+02
2.557372093200683594e+01
-1.272179946899414062e+02
-1.422350921630859375e+02
-1.616340255737304688e+01
3.540964126586914062e+01
1.264809036254882812e+02
8.238221740722656250e+01
-6.555635833740234375e+01
-8.488031768798828125e+01
5.706287002563476562e+01
8.329257011413574219e+00
-1.742240447998046875e+02
4.302056884765625000e+01
1.983839721679687500e+02
-2.705580444335937500e+02
-1.034577331542968750e+02
9.910592651367187500e+01
1.544607086181640625e+02
7.356266784667968750e+01
5.205202102661132812e+01
-1.485334157943725586e+00
2.379835891723632812e+01
1.139020729064941406e+01
1.016753234863281250e+02
9.076177215576171875e+01
-6.662783813476562500e+01
-4.292832565307617188e+01
1.228784408569335938e+02
6.260007095336914062e+01
-2.624283409118652344e+01
1.752547454833984375e+02
-3.707844543457031250e+01
4.704848098754882812e+01
-2.171724891662597656e+01
5.517510223388671875e+01
6.956826782226562500e+01
4.188843154907226562e+01
3.000846862792968750e+00
3.094667434692382812e+00
6.104526519775390625e+01
3.792337799072265625e+01
-2.120716094970703125e+01
1.409848785400390625e+02
-6.003008651733398438e+01
-7.632427978515625000e+01
1.324627227783203125e+02
-4.203556823730468750e+01
8.251021575927734375e+01
7.878256988525390625e+01
-8.441188049316406250e+01
2.400385131835937500e+02
2.720022201538085938e+01
1.553153991699218750e+02
1.868443489074707031e+01
9.818437194824218750e+01
-2.883774948120117188e+01
-4.655194473266601562e+01
2.979845046997070312e+01
3.372332000732421875e+01
-6.302000522613525391e+00
-1.423067283630371094e+01
8.162643432617187500e+01
-3.908234119415283203e+00
7.081839752197265625e+01
6.224021911621093750e+00
-3.309777832031250000e+01
-1.930309753417968750e+02
1.976827697753906250e+02
2.513210296630859375e+02
-5.280056762695312500e+01
1.119311676025390625e+02
1.558496551513671875e+02
-7.524660491943359375e+01
1.278210296630859375e+02
-7.367308807373046875e+01
5.297000885009765625e+01
-1.017812118530273438e+02
-1.345065917968750000e+02
2.179554901123046875e+02
-3.413068008422851562e+01
1.681622924804687500e+02
1.182540512084960938e+02
3.708906555175781250e+01
7.275655746459960938e+00
-1.838781738281250000e+01
-1.909536480903625488e+00
4.691744613647460938e+01
-1.269327011108398438e+02
1.891237030029296875e+02
-2.390222167968750000e+01
5.156630325317382812e+01
2.347696228027343750e+02
2.694726562500000000e+02
-9.883121490478515625e+01
-6.182159042358398438e+01
-2.883653640747070312e+00
8.609212875366210938e+00
-3.784548568725585938e+01
-1.618027305603027344e+01
-3.441229629516601562e+01
-1.057700958251953125e+02
3.388984680175781250e+01
1.077173843383789062e+02
1.624671020507812500e+02
3.250555419921875000e+01
3.631646347045898438e+01
1.123417568206787109e+01
9.387364959716796875e+01
1.972707957029342651e-01
-1.240611648559570312e+02
-2.246565818786621094e+01
-4.633167648315429688e+01
2.742216186523437500e+02
-2.030789756774902344e+01
8.401162719726562500e+01
-1.358418426513671875e+02
-2.564210510253906250e+01
-5.526232147216796875e+01
-6.832521057128906250e+01
1.405407714843750000e+02
2.523629608154296875e+02
5.921933746337890625e+01
-5.283247375488281250e+01
-8.641241455078125000e+01
1.502161102294921875e+02
-3.823233544826507568e-01
-1.259776687622070312e+02
-1.195665969848632812e+02
-3.587230682373046875e+01
1.370797576904296875e+02
6.521777629852294922e+00
-3.276509094238281250e+01
-7.075434112548828125e+01
-4.486162948608398438e+01
-1.149852294921875000e+02
9.300910186767578125e+01
-1.135154571533203125e+02
2.520951232910156250e+02
1.571256103515625000e+02
-1.073997650146484375e+02
1.629100799560546875e+01
2.273322677612304688e+01
6.338105773925781250e+01
1.656069335937500000e+02
1.156811676025390625e+02
-3.417935562133789062e+01
1.912872161865234375e+02
-1.083752975463867188e+02
-9.658920288085937500e+01
-5.901133060455322266e+00
2.803659973144531250e+02
-1.330540161132812500e+02
-6.889047241210937500e+01
9.865339660644531250e+01
-1.878411102294921875e+02
-1.004939270019531250e+01
-5.386452198028564453e+00
2.966547393798828125e+01
6.108423995971679688e+01
2.229768218994140625e+02
-4.321845626831054688e+01
2.471966552734375000e+02
5.764982223510742188e+01
2.213467359542846680e+00
-8.401122283935546875e+01
-7.989030456542968750e+01
1.222114086151123047e+01
-7.815926361083984375e+01
-5.295650482177734375e+01
4.722015380859375000e+01
-6.949215698242187500e+01
2.465354919433593750e+01
2.482201576232910156e+01
-1.411642303466796875e+02
-5.743741226196289062e+01
4.395444869995117188e+01
-4.988385009765625000e+01
1.711990051269531250e+02
-1.371679382324218750e+02
-9.923756408691406250e+01
2.424204635620117188e+01
-4.098609542846679688e+01
-2.017505168914794922e+00
-2.080048561096191406e+01
-1.307326049804687500e+02
1.822145104408264160e+00
-2.879081344604492188e+01
6.531645965576171875e+01
-8.671602630615234375e+01
-1.856549978256225586e-01
5.586094856262207031e+00
3.215221023559570312e+01
4.648867416381835938e+01
-1.050686950683593750e+02
-1.353987884521484375e+02
-1.931483764648437500e+02
-2.437527924776077271e-01
3.831079483032226562e+01
-1.743619918823242188e+01
-1.354855804443359375e+02
1.077205657958984375e+01
3.270906448364257812e+01
6.230816268920898438e+01
-2.171188659667968750e+02
8.951615333557128906e+00
1.198058471679687500e+02
4.768675994873046875e+01
-4.910886764526367188e+01
9.727330017089843750e+01
-8.136814880371093750e+01
-1.325312137603759766e+01
3.555345535278320312e+00
-1.256177444458007812e+02
8.095499420166015625e+01
4.355459594726562500e+01
-1.017967681884765625e+02
1.327980346679687500e+02
-1.208041458129882812e+02
1.154886856079101562e+02
1.592877655029296875e+02
-7.481324005126953125e+01
1.357438354492187500e+02
3.641256332397460938e+01
-5.316645050048828125e+01
8.625617980957031250e+01
1.898883056640625000e+02
-1.193618392944335938e+02
1.114598007202148438e+02
1.546322727203369141e+01
1.333732147216796875e+02
-3.251301765441894531e+00
-4.534634780883789062e+01
-1.958023071289062500e+02
-5.230859375000000000e+01
-2.134915313720703125e+02
-7.956760406494140625e+01
2.476403045654296875e+02
-1.197762832641601562e+02
1.789698028564453125e+01
5.905592346191406250e+01
9.098249053955078125e+01
2.009750671386718750e+02
-8.261469268798828125e+01
-1.708517761230468750e+02
1.762819824218750000e+02
8.901330566406250000e+01
-2.543453788757324219e+01
-5.580876922607421875e+01
1.876124572753906250e+01
1.302110443115234375e+02
-4.553997802734375000e+01
-8.505738067626953125e+01
-5.750235748291015625e+01
-4.093940734863281250e+01
-2.925228500366210938e+01
-2.686488914489746094e+01
1.552299346923828125e+02
-7.679862213134765625e+01
-8.008312225341796875e+01
-3.305154037475585938e+01
-1.578358154296875000e+02
-4.803795623779296875e+01
1.436462211608886719e+01
-5.460298538208007812e+01
1.377303161621093750e+02
9.933129119873046875e+01
7.865057373046875000e+01
1.310460510253906250e+02
-3.383921432495117188e+01
1.431951141357421875e+02
1.428153228759765625e+02
-8.331968307495117188e+00
-7.907008361816406250e+01
-4.112388610839843750e+01
1.009861373901367188e+01
4.222521209716796875e+01
1.201124420166015625e+02
9.849427795410156250e+01
8.826496887207031250e+01
-8.772848510742187500e+01
4.104042053222656250e+01
-6.433802604675292969e+00
-5.306818008422851562e+01
1.295100250244140625e+02
-4.362162017822265625e+01
-9.305535125732421875e+01
-7.979644775390625000e+00
2.178236770629882812e+01
-2.809411239624023438e+01
2.762004089355468750e+02
2.478860092163085938e+01
-1.021488876342773438e+02
7.966335296630859375e+01
6.904829406738281250e+01
5.610881042480468750e+01
4.024242401123046875e+01
6.168384552001953125e+01
5.114999389648437500e+01
-1.273901138305664062e+02
-1.474842529296875000e+02
4.268051528930664062e+01
1.772579650878906250e+02
-1.222096252441406250e+01
9.302637481689453125e+01
2.544833755493164062e+01
-4.394042587280273438e+01
-9.671774291992187500e+01
3.621966934204101562e+01
2.653349113464355469e+01
-6.339467620849609375e+01
-4.156438446044921875e+01
-1.558026885986328125e+02
9.166901397705078125e+01
-3.165081405639648438e+01
1.204736099243164062e+02
1.909808349609375000e+02
1.043850402832031250e+02
2.512258768081665039e+00
1.709208526611328125e+02
-1.612296485900878906e+01
-5.180124664306640625e+01
5.724637985229492188e+01
1.301150970458984375e+02
-3.670058441162109375e+01
1.675789833068847656e+00
4.684673690795898438e+01
-1.863367462158203125e+02
1.226586246490478516e+01
2.032730674743652344e+01
2.801145553588867188e+01
6.671546173095703125e+01
1.391354675292968750e+02
-1.112207412719726562e+00
-9.663447570800781250e+01
2.216435432434082031e+01
4.405475234985351562e+01
-6.009177207946777344e+00
2.949299430847167969e+01
-5.568444061279296875e+01
-1.100889816284179688e+02
8.357133483886718750e+01
-1.974822845458984375e+02
9.407785034179687500e+01
2.133470458984375000e+02
2.750739097595214844e+01
2.426424217224121094e+01
-6.741093444824218750e+01
-1.428679656982421875e+02
-2.398869323730468750e+01
-1.701753540039062500e+02
5.263678359985351562e+01
-6.829678344726562500e+01
-3.455676651000976562e+01
1.701231575012207031e+01
-1.470293121337890625e+02
2.372123718261718750e+01
-3.589555740356445312e+01
-8.816394805908203125e+01
2.815397071838378906e+01
-6.194525909423828125e+01
-2.358567047119140625e+01
6.972874164581298828e+00
-5.360365676879882812e+01
1.289555664062500000e+02
1.348966827392578125e+02
-3.927225112915039062e+01
3.760903930664062500e+01
9.713631439208984375e+01
-1.971421356201171875e+02
-1.206935405731201172e+01
-6.353272628784179688e+01
-6.804882049560546875e+01
-2.394411087036132812e+01
1.893639564514160156e+01
1.028897247314453125e+02
1.107150573730468750e+02
-8.751793861389160156e+00
-7.619774627685546875e+01
3.011237907409667969e+01
8.261521148681640625e+01
6.765035247802734375e+01
-1.050846328735351562e+02
-1.219536781311035156e+01
-9.635817527770996094e+00
-6.029743576049804688e+01
1.434684906005859375e+02
3.069123077392578125e+01
1.443362998962402344e+01
-3.466639328002929688e+01
-3.383334732055664062e+01
6.401153564453125000e+01
-5.823871612548828125e+01
1.173228759765625000e+02
1.844381713867187500e+02
-2.147857904434204102e+00
1.166519622802734375e+02
-1.591158390045166016e+01
-6.307334899902343750e+01
7.097096252441406250e+01
8.532427215576171875e+01
1.515797576904296875e+02
-1.892039299011230469e+01
1.383846569061279297e+01
6.129085540771484375e+01
-1.747339782714843750e+02
-5.109616470336914062e+01
-2.152410125732421875e+01
3.018807220458984375e+01
-1.349868011474609375e+01
9.171628570556640625e+01
-4.119595336914062500e+01
-2.227297973632812500e+01
5.386687278747558594e+00
-4.226667785644531250e+01
4.138182830810546875e+01
2.623973846435546875e+01
2.065990905761718750e+02
-9.270277404785156250e+01
-1.184212799072265625e+02
9.169451141357421875e+01
3.599118423461914062e+01
1.642464447021484375e+02
1.787334442138671875e+01
7.596218872070312500e+01
1.177299213409423828e+01
-9.545712280273437500e+01
9.665716552734375000e+01
5.852404403686523438e+01
-4.570160293579101562e+01
2.267034759521484375e+02
-1.466752929687500000e+02
-8.261167144775390625e+01
-1.182650833129882812e+02
1.158691310882568359e+01
1.226004333496093750e+02
2.672131061553955078e+00
1.213921833038330078e+01
4.288560867309570312e+01
-3.332980346679687500e+01
1.174799575805664062e+02
3.922288894653320312e+01
7.511534881591796875e+01
1.418540649414062500e+02
1.970059204101562500e+01
-1.169434051513671875e+02
4.393098449707031250e+01
4.703635787963867188e+01
-1.308663082122802734e+01
-4.539177703857421875e+01
8.677800750732421875e+01
6.656948852539062500e+01
-1.667581677436828613e+00
2.325116348266601562e+01
-1.695189666748046875e+02
-1.101447296142578125e+01
1.796469421386718750e+02
-7.825928211212158203e+00
1.381792297363281250e+02
-1.843945860862731934e+00
-3.884335327148437500e+01
1.272616500854492188e+02
-8.875402069091796875e+01
7.853945159912109375e+01
-6.651318359375000000e+01
-3.053218650817871094e+01
4.587368392944335938e+01
-3.961795425415039062e+01
-1.055615768432617188e+02
-2.022275238037109375e+02
2.448431091308593750e+02
-3.946520233154296875e+01
7.246797943115234375e+01
8.307730865478515625e+01
-2.944354858398437500e+02
1.125962982177734375e+02
-4.772849273681640625e+01
-4.343844223022460938e+01
-1.705515480041503906e+01
1.108685607910156250e+02
-1.272317047119140625e+02
-1.360016937255859375e+02
-4.922794342041015625e+01
-6.619892120361328125e+01
6.639584350585937500e+01
7.542508697509765625e+01
-9.549132347106933594e+00
4.413648223876953125e+01
-2.229333305358886719e+01
8.513329315185546875e+01
4.815800094604492188e+01
3.085603332519531250e+01
4.975263977050781250e+01
-1.399354636669158936e-01
7.629700469970703125e+01
3.347023010253906250e+01
1.363088531494140625e+02
1.032769317626953125e+02
1.408985233306884766e+01
-7.727575683593750000e+01
2.297999191284179688e+01
-1.323126983642578125e+02
-7.131814575195312500e+01
1.684862365722656250e+02
6.645873260498046875e+01
7.555351257324218750e+01
-1.536135864257812500e+02
9.732160949707031250e+01
6.169934272766113281e+00
1.635485229492187500e+02
2.091143846511840820e+00
-1.628395233154296875e+02
1.624119186401367188e+01
-5.857324600219726562e+00
-2.774244785308837891e+00
-5.846646881103515625e+01
-5.945869064331054688e+01
3.768896484375000000e+01
-2.393249511718750000e+01
-9.010459899902343750e+01
-5.583657455444335938e+01
1.751016845703125000e+02
-1.584451484680175781e+01
1.053580322265625000e+02
-5.520450592041015625e+01
-5.366250228881835938e+01
7.578686523437500000e+01
5.217889022827148438e+01
7.521621227264404297e+00
-1.230896568298339844e+01
5.474225234985351562e+01
6.857308959960937500e+01
-2.873270797729492188e+01
7.825334930419921875e+01
3.396137619018554688e+01
1.259034042358398438e+02
-3.423060226440429688e+01
-7.131352901458740234e+00
-9.832040405273437500e+01
-3.773535156250000000e+01
8.224651336669921875e+01
6.432334899902343750e+01
-1.123801498413085938e+02
2.356707763671875000e+01
-3.466149520874023438e+01
-1.156282043457031250e+02
1.626725769042968750e+01
-9.133451843261718750e+01
-2.206769409179687500e+02
1.380302548408508301e+00
7.089805603027343750e+01
6.458629608154296875e+01
-1.411973419189453125e+02
4.882042312622070312e+01
2.103673248291015625e+02
3.854097366333007812e+01
1.281107330322265625e+02
-1.751900672912597656e+01
3.372379684448242188e+01
4.702215576171875000e+01
2.905793190002441406e+01
-4.819737625122070312e+01
-2.606453895568847656e+01
1.010906219482421875e+02
8.920580291748046875e+01
7.596971130371093750e+01
5.877617645263671875e+01
1.387164783477783203e+01
-6.473149108886718750e+01
1.206261367797851562e+02
2.045716285705566406e+01
-1.966270904541015625e+02
2.759220314025878906e+01
1.169225311279296875e+02
1.519942474365234375e+02
7.383922576904296875e+01
-1.544364624023437500e+02
1.515906219482421875e+02
-1.062195420265197754e+00
-1.502051391601562500e+02
-2.305911712646484375e+02
-1.064787368774414062e+02
-1.672560310363769531e+01
6.622447204589843750e+01
2.094125061035156250e+02
1.217190399169921875e+02
6.574714660644531250e+01
2.035132026672363281e+01
-1.406760406494140625e+02
6.179929351806640625e+01
1.461561126708984375e+02
-1.011660308837890625e+02
5.946035385131835938e+01
1.224306259155273438e+02
1.142439575195312500e+02
3.851947402954101562e+01
-7.493331909179687500e+01
-1.751968688964843750e+02
-6.333552169799804688e+01
1.710134124755859375e+02
-4.312929534912109375e+01
1.507996063232421875e+02
2.180775909423828125e+02
3.733985137939453125e+01
4.420055007934570312e+01
7.902119445800781250e+01
-9.489709472656250000e+01
-4.919193267822265625e+01
1.409794158935546875e+02
6.627680206298828125e+01
-2.774380111694335938e+01
8.824147033691406250e+01
-2.365472106933593750e+02
1.574298400878906250e+02
1.041059646606445312e+02
8.356484222412109375e+01
1.667202453613281250e+02
2.256240386962890625e+02
-4.683488464355468750e+01
-1.967880821228027344e+01
2.412824249267578125e+01
-6.458396911621093750e+01
-7.124879455566406250e+01
1.032890777587890625e+02
-7.544012451171875000e+01
9.618389892578125000e+01
1.723686599731445312e+01
-6.208710098266601562e+01
-1.679926872253417969e+01
-7.258054351806640625e+01
-6.438880920410156250e+01
-1.129055175781250000e+02
-1.045594100952148438e+02
-2.826023483276367188e+01
2.512682199478149414e+00
-4.118834686279296875e+01
-6.890031433105468750e+01
9.147154808044433594e+00
-1.494390563964843750e+02
-5.994303131103515625e+01
-1.494371337890625000e+02
-5.811095809936523438e+01
6.598016357421875000e+01
4.849423599243164062e+01
2.585481872558593750e+02
6.871440124511718750e+01
5.847376632690429688e+01
7.964875793457031250e+01
5.314918136596679688e+01
-8.271535873413085938e+00
2.279349822998046875e+02
7.663410902023315430e-01
-9.778367614746093750e+01
-2.635610198974609375e+01
1.241918182373046875e+02
-3.090793800354003906e+01
4.635661697387695312e+01
-2.463047790527343750e+01
9.266979980468750000e+01
1.546642150878906250e+02
-6.520411682128906250e+01
9.811299896240234375e+01
-3.854580307006835938e+01
-7.487723541259765625e+01
2.124676322937011719e+01
3.072668838500976562e+01
-1.696703491210937500e+02
1.147727813720703125e+02
-9.622222137451171875e+01
1.076412582397460938e+02
4.634195709228515625e+01
2.912918090820312500e+01
4.582739639282226562e+01
7.236442565917968750e+01
-1.430008697509765625e+02
1.369205379486083984e+01
6.848013305664062500e+01
6.081875991821289062e+01
-2.595547790527343750e+02
-1.634371337890625000e+02
1.712717628479003906e+01
-2.635515975952148438e+01
-5.786003875732421875e+01
1.955807647705078125e+02
-7.418056488037109375e+01
2.539591827392578125e+02
-1.862968292236328125e+02
-1.276724472045898438e+02
5.869325256347656250e+01
-1.153083190917968750e+02
1.724925422668457031e+01
-3.188521003723144531e+01
4.387936592102050781e+00
8.943953514099121094e+00
7.704342651367187500e+01
3.058400535583496094e+01
-8.546898651123046875e+01
-3.047244071960449219e+00
-9.022006988525390625e-01
-2.371573829650878906e+01
3.934083557128906250e+01
1.145804672241210938e+02
1.107133483886718750e+02
5.437721633911132812e+01
1.533662414550781250e+02
1.164490699768066406e+01
-2.143124008178710938e+01
-1.265634765625000000e+02
6.152453899383544922e+00
2.652586746215820312e+01
-8.533095550537109375e+01
-1.683873596191406250e+02
-1.854452705383300781e+01
8.798337554931640625e+01
-3.586940002441406250e+01
6.603263854980468750e+01
-9.739630126953125000e+01
-1.367669525146484375e+02
-3.736068725585937500e+01
-1.537727661132812500e+02
7.486741638183593750e+01
9.514997863769531250e+01
1.718013000488281250e+02
7.332640075683593750e+01
-1.166309967041015625e+02
9.958124542236328125e+01
1.053067588806152344e+01
4.328742218017578125e+01
9.957341766357421875e+01
8.350959777832031250e+01
1.510019836425781250e+02
8.997710418701171875e+01
1.518021850585937500e+02
-4.779460906982421875e+01
1.893248176574707031e+01
-2.391333007812500000e+01
2.991383743286132812e+01
-9.591181182861328125e+01
-6.072682571411132812e+01
1.693023071289062500e+02
-2.039406738281250000e+02
2.263619613647460938e+01
-3.603524780273437500e+01
1.382907867431640625e+02
-5.298449325561523438e+01
1.201274414062500000e+02
6.784083557128906250e+01
1.680956840515136719e+01
3.491936111450195312e+01
2.406492309570312500e+02
-6.151092147827148438e+01
4.070890808105468750e+01
1.105126724243164062e+02
2.082003631591796875e+02
1.581671600341796875e+02
7.693346405029296875e+01
2.968909072875976562e+01
6.141618347167968750e+01
4.786065292358398438e+01
-4.592678070068359375e+01
4.812251663208007812e+01
1.126524429321289062e+02
8.034066009521484375e+01
-2.026394195556640625e+02
4.739178466796875000e+01
-8.304776763916015625e+01
-9.835576629638671875e+01
9.040933990478515625e+01
1.978136138916015625e+02
1.384714050292968750e+02
-1.034841079711914062e+02
-1.936282958984375000e+02
-1.597021865844726562e+01
-5.898703765869140625e+01
-6.404177093505859375e+01
1.490830841064453125e+02
9.873143005371093750e+01
-7.373876953125000000e+01
5.723677444458007812e+01
-7.739168548583984375e+01
8.148893737792968750e+01
-1.560951538085937500e+02
1.831748390197753906e+01
1.303464126586914062e+01
-6.647920227050781250e+01
4.275699996948242188e+01
-4.497489166259765625e+01
-6.518520355224609375e+01
1.130064239501953125e+02
-8.660449218750000000e+01
-1.019732513427734375e+02
-8.458654785156250000e+01
1.182999572753906250e+02
1.156562805175781250e+02
-6.211138534545898438e+01
9.224908447265625000e+01
8.441047668457031250e+00
5.297389602661132812e+01
6.279795837402343750e+01
1.706737518310546875e+02
-1.378907470703125000e+02
-4.542854309082031250e+01
-1.139140930175781250e+02
-2.275591278076171875e+01
-2.949194335937500000e+01
-2.683819580078125000e+01
2.903289222717285156e+01
-1.048566360473632812e+02
3.209670715332031250e+02
-1.333581848144531250e+02
2.924205064773559570e+00
-1.017082443237304688e+02
1.912102966308593750e+02
1.415826702117919922e+01
3.645890474319458008e+00
-1.332536163330078125e+02
-6.543125915527343750e+01
2.085237121582031250e+01
4.672980117797851562e+01
-8.284045410156250000e+01
2.067400665283203125e+02
-1.236403179168701172e+01
-8.572795104980468750e+01
6.977975368499755859e+00
1.774664459228515625e+02
5.163725662231445312e+01
2.553699874877929688e+01
-4.995269775390625000e+01
1.218100280761718750e+02
-2.169750976562500000e+01
-1.407626647949218750e+02
1.005996322631835938e+01
1.098044433593750000e+02
-9.080459594726562500e+01
-4.496427154541015625e+01
6.307744216918945312e+01
-1.373959960937500000e+02
2.448131561279296875e+02
3.830067396163940430e+00
1.167331542968750000e+02
5.835301971435546875e+01
-4.495792770385742188e+01
7.783327484130859375e+01
-1.136987533569335938e+02
1.607770385742187500e+02
1.636876983642578125e+02
2.545563049316406250e+02
-8.345203399658203125e+00
-2.425307846069335938e+01
-1.525878753662109375e+02
-7.771685028076171875e+01
1.084520568847656250e+02
-4.345952987670898438e+01
1.442324638366699219e+01
-9.272794342041015625e+01
-3.160443687438964844e+01
1.518552246093750000e+02
6.835998535156250000e+01
1.111412963867187500e+02
6.797488212585449219e+00
-5.109715461730957031e+00
6.712052154541015625e+01
-9.393035125732421875e+01
1.730089569091796875e+01
1.949187622070312500e+02
9.936154174804687500e+01
5.021248626708984375e+01
2.039832153320312500e+02
1.120977172851562500e+02
2.118516349792480469e+01
2.328702926635742188e+00
6.098376464843750000e+01
-1.183794215321540833e-01
-2.251962471008300781e+01
1.004266128540039062e+02
-1.024319610595703125e+02
1.336661682128906250e+02
1.789023208618164062e+01
2.445833015441894531e+01
-6.587569427490234375e+01
-7.526562500000000000e+01
-1.127773437500000000e+02
-5.265272140502929688e+01
-8.716271209716796875e+01
2.860476303100585938e+01
2.748963928222656250e+01
1.887211418151855469e+01
-3.907681655883789062e+01
-1.503410034179687500e+02
-4.742595291137695312e+01
9.660832214355468750e+01
-6.578933715820312500e+01
-9.673109436035156250e+01
-1.104089965820312500e+02
6.098002243041992188e+01
1.189088134765625000e+02
7.375608825683593750e+01
-4.296947860717773438e+01
-4.620358276367187500e+01
-1.779155492782592773e+00
-4.454105758666992188e+01
1.760090789794921875e+02
6.929788208007812500e+01
-1.807378845214843750e+02
1.559339141845703125e+02
-9.644614410400390625e+01
-5.055028152465820312e+01
-2.525602874755859375e+02
-1.591244964599609375e+02
3.068826484680175781e+01
-9.487932586669921875e+01
-2.753873825073242188e+01
-2.120288085937500000e+02
-7.568139648437500000e+01
5.214030075073242188e+01
-1.032892608642578125e+02
-1.945984077453613281e+01
-8.114270019531250000e+01
2.549919700622558594e+01
1.224800949096679688e+02
-5.963823699951171875e+01
1.588589172363281250e+02
-2.525666618347167969e+01
1.171215438842773438e+02
2.794473409652709961e+00
1.856305241584777832e+00
2.180349121093750000e+02
7.691590881347656250e+01
7.265292167663574219e+00
1.006142578125000000e+02
-6.419838714599609375e+01
-2.348606872558593750e+01
2.259364891052246094e+01
3.507791519165039062e+01
-5.608245086669921875e+01
-6.610012054443359375e+01
6.954379272460937500e+01
-9.544136810302734375e+01
1.339385681152343750e+02
3.365969848632812500e+01
8.165456390380859375e+01
-1.671334533691406250e+02
-1.324906005859375000e+02
2.109246063232421875e+02
-6.495891571044921875e+01
-2.333588218688964844e+01
-5.743168640136718750e+01
3.429568481445312500e+01
-2.633560943603515625e+01
-1.031240463256835938e+01
-1.320839881896972656e+00
-4.518930053710937500e+01
-2.607110214233398438e+01
7.425978851318359375e+01
-9.954663848876953125e+01
4.723228073120117188e+01
2.717929687500000000e+02
-7.289155006408691406e+00
6.322146224975585938e+01
-2.109428787231445312e+01
8.053778076171875000e+01
7.610683441162109375e+01
2.653266143798828125e+01
-9.790870666503906250e+00
4.708646774291992188e+01
6.060479354858398438e+01
-3.607192230224609375e+01
-3.771605682373046875e+01
1.215495147705078125e+02
8.376397705078125000e+01
6.756130218505859375e+01
-1.094398956298828125e+02
1.039325027465820312e+02
1.082507400512695312e+02
-4.269839286804199219e+00
1.116557216644287109e+01
1.949503021240234375e+02
-1.409100036621093750e+02
2.920727844238281250e+02
-1.220383987426757812e+02
-6.065833663940429688e+01
3.624432373046875000e+01
-1.482127189636230469e+01
-8.669309234619140625e+01
-9.220392608642578125e+01
-1.730960083007812500e+01
1.480115356445312500e+02
9.755790710449218750e+01
1.246035003662109375e+02
5.774322128295898438e+01
-3.861139297485351562e+01
-2.916323471069335938e+01
2.849213790893554688e+01
1.124045944213867188e+02
8.750701904296875000e+00
3.832001113891601562e+01
3.655599212646484375e+01
-5.958103942871093750e+01
-5.089950561523437500e+01
-6.179335021972656250e+01
-8.402722167968750000e+01
-7.853059387207031250e+01
-3.465780639648437500e+01
4.313669967651367188e+01
-4.853779220581054688e+01
1.894776701927185059e+00
1.668903808593750000e+02
-1.698189697265625000e+02
2.670132827758789062e+01
-9.433564758300781250e+01
1.958109436035156250e+02
2.511559906005859375e+02
1.132639312744140625e+02
-2.529394340515136719e+01
-2.357187032699584961e+00
9.891574096679687500e+01
-2.236365890502929688e+01
1.951201019287109375e+02
-1.589409027099609375e+02
9.091052055358886719e+00
-4.069005584716796875e+01
8.047870635986328125e+01
3.752394485473632812e+01
2.057306480407714844e+01
1.384559936523437500e+02
1.647831726074218750e+02
8.048878312110900879e-01
-7.920133972167968750e+01
1.814498748779296875e+02
9.726885223388671875e+01
-1.053163299560546875e+02
-7.382396697998046875e+01
-3.543729782104492188e+01
-1.078070678710937500e+02
-6.529742431640625000e+01
7.814784240722656250e+01
5.290174856781959534e-02
6.865299224853515625e+01
-1.741373748779296875e+02
-3.137177228927612305e+00
-7.704759979248046875e+01
-1.041487121582031250e+02
-1.175485382080078125e+02
-9.364410400390625000e+01
3.138589143753051758e+00
2.330574035644531250e+01
4.897609329223632812e+01
-6.405757904052734375e+01
2.330502319335937500e+02
-1.026035995483398438e+02
9.558720397949218750e+01
1.274246444702148438e+02
-3.912928390502929688e+01
6.826076030731201172e+00
-1.242507553100585938e+02
7.399156188964843750e+01
-3.618300676345825195e+00
1.299598846435546875e+02
-1.226932067871093750e+02
2.411963500976562500e+02
3.563578414916992188e+01
4.719091415405273438e+01
5.173164749145507812e+01
9.168043518066406250e+01
5.441345596313476562e+01
-1.366669006347656250e+02
-4.789031982421875000e+01
-3.155234146118164062e+01
-5.733226394653320312e+01
1.575944519042968750e+02
-1.755351448059082031e+01
-3.730138778686523438e+01
-7.285653686523437500e+01
-2.998653602600097656e+01
2.333051681518554688e+01
6.154778671264648438e+01
-4.631913757324218750e+01
9.012397003173828125e+01
-1.158607025146484375e+02
-2.698557662963867188e+01
1.472148323059082031e+01
-1.162135162353515625e+02
9.069805908203125000e+01
2.913116149902343750e+02
-1.631666946411132812e+01
-3.616208267211914062e+01
-1.057513427734375000e+01
1.175051307678222656e+01
2.767993545532226562e+01
5.671284103393554688e+01
-4.591838455200195312e+01
-2.493850517272949219e+01
-5.022727966308593750e+01
8.297663879394531250e+01
1.299098663330078125e+02
3.671348190307617188e+01
1.210433363914489746e+00
3.451926422119140625e+01
-2.319398651123046875e+02
2.280468444824218750e+02
-7.557755279541015625e+01
-1.228970794677734375e+02
-1.843931884765625000e+02
8.144859313964843750e+01
-1.005934371948242188e+02
8.995010375976562500e+00
-9.120571136474609375e+00
3.038132190704345703e+00
1.998264551162719727e+00
6.197632598876953125e+01
1.687753868103027344e+01
7.120046234130859375e+01
1.638562469482421875e+02
-8.356932830810546875e+01
-4.734611129760742188e+01
-7.036640930175781250e+01
-4.690650177001953125e+01
-7.753788757324218750e+01
1.366403961181640625e+02
-3.083713340759277344e+01
-6.892435455322265625e+01
-4.318176651000976562e+01
1.482088565826416016e+01
-4.329201126098632812e+01
1.886904525756835938e+01
-1.216655502319335938e+02
-6.514231872558593750e+01
-6.188449859619140625e+00
-1.094720649719238281e+01
6.666073608398437500e+01
4.391072845458984375e+01
2.413097190856933594e+01
3.295984802246093750e+02
6.405516052246093750e+01
-4.040033721923828125e+01
-2.663471031188964844e+01
1.127926940917968750e+02
-8.379938507080078125e+01
-7.504959583282470703e+00
-3.977238845825195312e+01
6.956494808197021484e+00
5.970471572875976562e+01
-1.504740295410156250e+02
-1.695126342773437500e+01
-1.550400695800781250e+02
1.050115127563476562e+02
-2.676387786865234375e+01
-1.520866699218750000e+02
-3.695551300048828125e+01
4.970843887329101562e+01
-1.647602081298828125e+02
-5.008094406127929688e+01
2.299384765625000000e+02
8.075145721435546875e+01
-3.837326049804687500e+01
-1.390629673004150391e+01
-2.810916328430175781e+01
8.583957672119140625e+00
-2.042437553405761719e+01
-8.002113342285156250e+01
1.070288772583007812e+02
8.426299285888671875e+01
8.318515777587890625e+01
-6.266129684448242188e+01
-7.536241149902343750e+01
5.816063308715820312e+01
-1.310866394042968750e+02
6.715563201904296875e+01
-8.867434692382812500e+01
3.995228576660156250e+01
-7.797087097167968750e+01
1.025024795532226562e+02
8.841769409179687500e+01
1.615095672607421875e+02
-8.184864807128906250e+01
8.849163055419921875e+01
-2.687042427062988281e+01
1.643043823242187500e+02
-5.267267990112304688e+01
1.130193138122558594e+01
-1.481905841827392578e+01
1.545580959320068359e+01
1.411765899658203125e+02
-3.670747756958007812e+01
1.114524154663085938e+02
9.270438194274902344e+00
1.286814575195312500e+02
-6.882115173339843750e+01
-8.053314971923828125e+01
5.304331207275390625e+01
1.216261596679687500e+02
5.111392593383789062e+01
2.061187744140625000e+02
-9.684149169921875000e+01
-3.077946853637695312e+01
-1.027627487182617188e+02
5.634497165679931641e+00
-1.442257881164550781e+01
7.440674591064453125e+01
6.894650459289550781e+00
-2.419320106506347656e+01
8.807965850830078125e+01
7.428964233398437500e+01
-1.562408142089843750e+02
1.598557586669921875e+02
-1.879375839233398438e+01
1.452014636993408203e+01
-1.618823852539062500e+02
-7.619373321533203125e+01
-2.066568183898925781e+01
5.674625015258789062e+01
5.836017227172851562e+01
2.084634704589843750e+02
-1.549528884887695312e+01
6.666164398193359375e+01
-1.170895919799804688e+02
5.969116210937500000e+01
-1.189046020507812500e+02
1.565147857666015625e+02
1.380539703369140625e+02
-1.900109405517578125e+02
-5.249023437500000000e+01
-7.029564666748046875e+01
1.973268127441406250e+01
-1.193104248046875000e+02
-7.807329559326171875e+01
9.474456024169921875e+01
-7.647396087646484375e+01
-1.093655319213867188e+02
2.350216484069824219e+01
-3.633334350585937500e+01
-7.676118612289428711e-01
-2.895145988464355469e+01
1.226853332519531250e+02
1.146636810302734375e+02
3.052507019042968750e+01
1.796941986083984375e+02
-1.633253479003906250e+02
5.176716995239257812e+01
-1.096950759887695312e+02
-6.790335083007812500e+01
-3.079564857482910156e+01
7.142471313476562500e+01
6.364334583282470703e+00
-1.211172943115234375e+02
-9.130823516845703125e+01
-1.637902832031250000e+02
-1.775652923583984375e+02
-1.862112236022949219e+01
-9.014076232910156250e+01
6.950494384765625000e+01
-5.510491561889648438e+01
-2.086672973632812500e+02
9.434396362304687500e+01
9.380496215820312500e+01
-9.459264373779296875e+01
-4.693481445312500000e+01
-1.449911651611328125e+02
-5.097042846679687500e+01
-2.999753952026367188e+01
-1.682289886474609375e+02
5.088107681274414062e+01
-1.076044082641601562e+01
-6.539652252197265625e+01
-2.190122833251953125e+02
2.739282608032226562e+01
1.301311397552490234e+01
-6.713068389892578125e+01
-8.995896148681640625e+01
-3.337462997436523438e+01
-1.241216812133789062e+02
-5.226405334472656250e+01
-1.237286224365234375e+02
1.823258209228515625e+02
-2.403412055969238281e+01
-6.125148010253906250e+01
-4.396730804443359375e+01
6.986974334716796875e+01
5.669872283935546875e+01
-7.687610626220703125e+01
3.902145767211914062e+01
8.207274627685546875e+01
1.415213966369628906e+01
1.751103210449218750e+02
-3.127949142456054688e+01
1.178226089477539062e+02
3.305916547775268555e+00
4.174236679077148438e+01
9.555544281005859375e+01
-4.177218627929687500e+01
-1.023534870147705078e+01
-9.597879791259765625e+01
-1.754621887207031250e+01
-2.033989257812500000e+02
6.552534484863281250e+01
-8.344074249267578125e+01
9.233903503417968750e+01
-4.951784896850585938e+01
-1.812084350585937500e+02
1.268573608398437500e+02
5.591504669189453125e+01
-7.245681762695312500e+01
-1.146705627441406250e+02
-1.708879852294921875e+01
7.717394828796386719e+00
-6.245314025878906250e+01
2.948462724685668945e+00
1.760153007507324219e+01
-6.740739440917968750e+01
1.143972015380859375e+01
-2.669459533691406250e+01
-1.255637741088867188e+02
1.339069271087646484e+01
2.989202737808227539e+00
1.179687271118164062e+02
-4.183898162841796875e+01
1.113857955932617188e+02
-3.442821264266967773e+00
-3.037548637390136719e+01
2.015114135742187500e+02
7.578703308105468750e+01
4.321435546875000000e+01
1.705352592468261719e+01
-1.735920257568359375e+02
-8.501800537109375000e+01
1.443254699707031250e+02
-1.220163574218750000e+02
-2.036236114501953125e+02
-5.974914550781250000e+01
-9.580017089843750000e+00
7.109609222412109375e+01
-1.289294433593750000e+02
3.923209381103515625e+01
7.727665710449218750e+01
-9.395256042480468750e+00
1.955722198486328125e+02
5.666317749023437500e+01
-1.152720546722412109e+01
1.442264461517333984e+01
5.227189636230468750e+01
1.119781341552734375e+02
1.310938167572021484e+01
-6.796838378906250000e+01
-3.210087585449218750e+01
5.369446182250976562e+01
-7.637387847900390625e+01
2.698441696166992188e+01
-5.686610794067382812e+01
2.273251152038574219e+01
-7.699704742431640625e+01
-2.117369842529296875e+01
9.744991302490234375e+01
1.624833984375000000e+02
4.859803390502929688e+01
-8.495992660522460938e+00
1.579409790039062500e+02
1.807317352294921875e+02
-6.495637416839599609e+00
8.985082244873046875e+01
1.675093412399291992e+00
8.642347335815429688e+00
1.130037078857421875e+02
1.914708557128906250e+02
3.954800796508789062e+01
-1.104413833618164062e+02
-1.518684864044189453e+00
4.067870330810546875e+01
-8.418255615234375000e+01
1.661486053466796875e+02
6.822626495361328125e+01
-2.277057189941406250e+02
-4.730034637451171875e+01
9.341060638427734375e+01
3.052182197570800781e+01
5.026465892791748047e+00
1.112085952758789062e+02
-7.420965576171875000e+01
8.343107604980468750e+01
1.132720470428466797e+01
5.885728073120117188e+01
1.094801940917968750e+02
1.720964241027832031e+01
-7.210018920898437500e+01
6.289751434326171875e+01
-1.022033920288085938e+02
-2.909788818359375000e+02
3.036004829406738281e+01
3.689919281005859375e+01
-1.389377593994140625e+02
8.271121978759765625e+01
1.998676910400390625e+02
-1.622357940673828125e+02
5.788570022583007812e+01
-9.379427337646484375e+01
-5.783121490478515625e+01
7.913941383361816406e+00
8.086231231689453125e+01
-2.888366508483886719e+01
9.896080970764160156e+00
-5.692946243286132812e+01
-4.431563186645507812e+01
-2.306593322753906250e+01
1.606833038330078125e+02
9.616523742675781250e+01
-1.817621994018554688e+01
-1.160797953605651855e+00
1.242508850097656250e+02
-7.140593719482421875e+01
-4.755596923828125000e+01
-3.753709030151367188e+01
-6.849843597412109375e+01
1.133096542358398438e+02
8.543427276611328125e+01
1.562507324218750000e+02
-9.167850494384765625e+01
-3.803084945678710938e+01
3.733580017089843750e+01
-8.434062600135803223e-01
-1.890802917480468750e+02
4.233638381958007812e+01
-6.060297012329101562e+01
-1.158123245239257812e+02
-2.111358451843261719e+01
3.056468009948730469e+01
-9.420295715332031250e+01
-4.648276138305664062e+01
8.171480560302734375e+01
-1.647854003906250000e+02
1.234453201293945312e+02
4.660387420654296875e+01
1.539573059082031250e+02
1.397767486572265625e+02
8.387660217285156250e+01
1.312160186767578125e+02
1.229123115539550781e+01
9.280368804931640625e+01
-1.172873764038085938e+02
5.495609664916992188e+01
-1.731230354309082031e+01
1.034774627685546875e+02
1.179000244140625000e+02
-2.498847007751464844e+01
-1.116952285766601562e+02
-2.538911056518554688e+01
-5.204045104980468750e+01
-1.513843231201171875e+02
3.802504730224609375e+01
-9.798059082031250000e+01
9.780070495605468750e+01
8.225243377685546875e+01
1.341350078582763672e+01
3.621157455444335938e+01
-3.357293701171875000e+01
-4.254029846191406250e+01
1.648152618408203125e+02
2.396615905761718750e+02
-1.227383880615234375e+02
1.971060638427734375e+02
2.533524894714355469e+01
-4.480345916748046875e+01
-1.154921417236328125e+02
-3.058183288574218750e+01
-6.057307052612304688e+01
-1.700382232666015625e+02
9.518820953369140625e+01
-7.071649932861328125e+01
-1.360291442871093750e+02
1.555871734619140625e+02
1.020552291870117188e+02
-7.033604431152343750e+01
-2.198910217285156250e+02
4.669886016845703125e+01
8.908526611328125000e+01
-9.156893920898437500e+01
6.473392486572265625e+01
1.685584564208984375e+02
-2.038106536865234375e+01
-1.381929931640625000e+02
-3.869643402099609375e+01
8.240264129638671875e+01
-5.558918952941894531e+00
7.145007324218750000e+01
9.552205657958984375e+01
1.388999328613281250e+02
1.297092742919921875e+02
-1.080507736206054688e+02
1.605136260986328125e+02
-1.495842285156250000e+02
1.441341094970703125e+02
2.207430572509765625e+02
-8.187236785888671875e+01
1.161460189819335938e+02
-1.112358093261718750e+01
1.068148269653320312e+02
-1.522303314208984375e+02
-1.658027291297912598e+00
9.148117828369140625e+01
1.999034423828125000e+02
1.406347751617431641e+01
3.379003143310546875e+01
-1.048697967529296875e+02
-1.066376342773437500e+02
1.070758666992187500e+02
1.088261337280273438e+02
3.294662094116210938e+01
5.926809310913085938e+01
9.120232582092285156e+00
-1.224037551879882812e+02
3.166126251220703125e+01
-7.162660217285156250e+01
-8.274884033203125000e+01
-3.179399681091308594e+01
2.540475311279296875e+02
2.244742431640625000e+02
1.259233016967773438e+02
-6.158633804321289062e+01
-1.904715881347656250e+02
-1.067199554443359375e+02
6.310589218139648438e+01
-1.479586639404296875e+02
1.604233169555664062e+01
2.475449562072753906e+01
9.818566894531250000e+01
1.893925476074218750e+02
-7.816694641113281250e+01
-1.170264720916748047e+01
1.222303237915039062e+02
4.964649200439453125e+01
-1.068901214599609375e+02
-1.872190856933593750e+02
6.552801513671875000e+01
1.220566177368164062e+02
-2.516391944885253906e+01
1.764311828613281250e+02
1.537713165283203125e+02
-3.970171356201171875e+01
3.831800460815429688e+01
-5.674362945556640625e+01
-1.174398040771484375e+01
7.342230987548828125e+01
-7.759286499023437500e+01
4.404130554199218750e+01
5.012975311279296875e+01
2.708608398437500000e+02
5.791151428222656250e+01
-1.015106048583984375e+02
-1.229249343872070312e+02
1.464163360595703125e+02
1.489884490966796875e+02
-3.936459350585937500e+01
1.194442138671875000e+02
1.581151580810546875e+02
-8.292959594726562500e+01
-1.847440910339355469e+01
1.890317687988281250e+02
-1.003359832763671875e+02
3.715548706054687500e+01
-3.054713249206542969e+01
1.562096309661865234e+01
1.406641998291015625e+02
4.909016418457031250e+01
-1.216054534912109375e+02
-1.093400802612304688e+02
-1.242037963867187500e+01
2.097187042236328125e+00
1.292391204833984375e+02
8.331782531738281250e+01
2.105945129394531250e+02
2.515257644653320312e+01
7.911042022705078125e+01
3.564654159545898438e+01
2.820914983749389648e+00
8.452417755126953125e+01
1.024232025146484375e+02
-1.689435005187988281e+01
-6.532654571533203125e+01
-3.979535675048828125e+01
-6.533199310302734375e+01
-7.698600006103515625e+01
-4.716607666015625000e+01
-1.789951324462890625e+01
-1.301917724609375000e+02
1.063733367919921875e+02
-2.698870849609375000e+01
7.945708465576171875e+01
2.842673301696777344e+01
4.077116012573242188e+01
-1.675479292869567871e+00
-1.211643218994140625e+02
2.292159271240234375e+01
-6.205769348144531250e+01
8.521228790283203125e+01
-5.556883239746093750e+01
-1.768409423828125000e+02
9.065764617919921875e+01
3.107728958129882812e+01
1.939246063232421875e+02
5.410754776000976562e+01
2.567083549499511719e+01
2.390581665039062500e+02
-3.172504425048828125e+00
-1.031335601806640625e+02
-1.273269424438476562e+02
7.235391998291015625e+01
8.158926963806152344e+00
-1.937302398681640625e+01
-1.183909149169921875e+02
-9.725872039794921875e+01
5.320262908935546875e+01
2.168420028686523438e+01
1.662482452392578125e+01
4.917568969726562500e+01
2.377332763671875000e+02
-6.735723876953125000e+01
1.049337196350097656e+01
-1.877138824462890625e+02
-9.884221649169921875e+01
-2.362455596923828125e+02
-3.909391021728515625e+01
8.931766510009765625e+01
-3.661989593505859375e+01
7.656370162963867188e+00
-6.405212402343750000e+01
-1.103942260742187500e+02
2.463268280029296875e+02
-4.038574600219726562e+01
5.945475006103515625e+01
-5.918994522094726562e+01
-6.922501373291015625e+01
1.642793121337890625e+02
1.069190406799316406e+01
-9.221748352050781250e+01
2.144594383239746094e+01
-4.888790512084960938e+01
1.771257781982421875e+01
1.573577117919921875e+02
-1.008080387115478516e+01
2.993037796020507812e+01
-8.705585479736328125e+01
-3.405752182006835938e+01
-1.300904846191406250e+02
-4.801973342895507812e+01
-1.478975219726562500e+02
9.025047302246093750e+01
-1.297757263183593750e+02
-9.274432373046875000e+01
2.137207489013671875e+02
-3.514731979370117188e+01
2.218532562255859375e+01
8.113903999328613281e+00
6.142374801635742188e+01
-1.027769775390625000e+02
-2.937416458129882812e+01
1.601522216796875000e+02
1.915910148620605469e+01
9.309413146972656250e+01
-1.877060317993164062e+01
-1.050207977294921875e+02
9.920043182373046875e+01
1.243810806274414062e+02
-8.360444641113281250e+01
-1.574992218017578125e+02
7.554826354980468750e+01
8.578665924072265625e+01
-6.014012527465820312e+01
6.749593353271484375e+01
1.893920135498046875e+02
1.368365764617919922e+01
6.260874176025390625e+01
3.701784515380859375e+01
-8.350717163085937500e+01
1.521160453557968140e-02
4.091060638427734375e+01
5.244414138793945312e+01
-1.176828994750976562e+02
1.451495819091796875e+02
1.335460357666015625e+02
1.401268310546875000e+02
-1.605859680175781250e+02
-6.658029937744140625e+01
8.936370086669921875e+01
2.891250000000000000e+02
-8.779442596435546875e+01
7.877819061279296875e+01
-1.972227859497070312e+01
-1.540570068359375000e+02
1.316881103515625000e+02
-1.259909744262695312e+02
-7.061253547668457031e+00
8.361440658569335938e+00
7.317415618896484375e+01
-4.270583724975585938e+01
-7.854643249511718750e+01
-2.485371971130371094e+01
-7.949633026123046875e+01
1.039976787567138672e+01
-1.763892517089843750e+02
1.105284729003906250e+02
-3.965240859985351562e+01
-1.488919677734375000e+02
4.815140533447265625e+01
2.119479827880859375e+02
5.144092559814453125e+00
7.928813934326171875e+00
2.748904466629028320e+00
9.596183013916015625e+01
8.165824127197265625e+01
-3.939867019653320312e+01
-5.171202182769775391e+00
5.382164001464843750e+01
7.013053131103515625e+01
1.684094848632812500e+02
-1.000022201538085938e+02
-6.518062591552734375e+01
-4.483197784423828125e+01
-5.451271438598632812e+01
-1.346695899963378906e+01
1.211864013671875000e+02
3.708470916748046875e+01
7.560508728027343750e+01
9.232565307617187500e+01
-9.043912506103515625e+01
-1.089167022705078125e+02
-1.421487121582031250e+02
5.190464401245117188e+01
-1.660487937927246094e+01
3.279642028808593750e+02
5.211447906494140625e+01
7.896803283691406250e+01
-1.006803894042968750e+02
8.973976135253906250e+01
5.270492553710937500e+01
-2.843466186523437500e+01
6.403822422027587891e+00
1.084713592529296875e+02
-2.338209152221679688e+01
-1.180546760559082031e+00
1.493007812500000000e+02
6.863703155517578125e+01
-8.107099914550781250e+01
-6.087717437744140625e+01
-4.695866775512695312e+01
1.431943969726562500e+02
-4.356402397155761719e+00
1.001179122924804688e+02
3.007030105590820312e+01
-5.688961505889892578e+00
-1.708608093261718750e+02
-6.965287017822265625e+01
5.551270675659179688e+01
-4.811352539062500000e+01
-2.878000640869140625e+01
5.448410415649414062e+01
1.704240417480468750e+02
-1.562366485595703125e+01
5.131853103637695312e+01
4.595431900024414062e+01
1.318599090576171875e+02
-4.810467529296875000e+01
-8.278623580932617188e+00
8.783395385742187500e+01
-8.374485015869140625e+01
-1.903032073974609375e+02
1.595585632324218750e+02
-1.372324523925781250e+02
3.847414779663085938e+01
8.716491699218750000e+01
-5.395869445800781250e+01
-7.145827484130859375e+01
2.257052001953125000e+02
1.536624450683593750e+02
2.678524589538574219e+01
-1.887237548828125000e+02
-1.505394897460937500e+02
9.777439117431640625e+01
-1.300850372314453125e+02
-7.863053798675537109e+00
7.925177001953125000e+01
-7.309278869628906250e+01
1.717235870361328125e+02
1.854323272705078125e+02
-1.373256874084472656e+01
-2.072403259277343750e+02
9.365168762207031250e+01
1.187573928833007812e+02
-3.675664186477661133e+00
-7.497244262695312500e+01
5.787789821624755859e+00
1.018051528930664062e+02
3.053471755981445312e+01
-7.840758514404296875e+01
1.893351554870605469e+01
2.537603912353515625e+02
1.586773529052734375e+02
8.836926269531250000e+01
1.690557098388671875e+01
-1.435991668701171875e+02
-5.050101470947265625e+01
-3.705344390869140625e+01
1.300290679931640625e+02
9.945518493652343750e+00
-5.249183273315429688e+01
-1.709888839721679688e+01
1.959581146240234375e+02
2.244797210693359375e+02
9.829216003417968750e+01
-1.683135986328125000e+01
4.106343841552734375e+01
5.686140060424804688e+01
-8.063318252563476562e+00
-1.260409393310546875e+02
1.186725616455078125e+02
-4.200743865966796875e+01
1.384066772460937500e+01
9.703092575073242188e+00
7.759001159667968750e+01
1.422618560791015625e+02
-3.527308654785156250e+01
-5.589543151855468750e+01
-5.777523040771484375e+01
1.726568756103515625e+02
-7.084246826171875000e+01
1.971582984924316406e+01
-1.236282806396484375e+02
1.049183807373046875e+02
1.763582229614257812e+01
7.385954284667968750e+01
-8.348036766052246094e+00
7.749714660644531250e+01
1.135290145874023438e+02
4.847416687011718750e+01
-2.779398345947265625e+01
1.372480154037475586e+00
-1.040358047485351562e+02
-4.843999099731445312e+01
1.472664031982421875e+02
-6.985994720458984375e+01
-2.956821632385253906e+01
-6.478317737579345703e+00
1.577856731414794922e+01
-7.525347137451171875e+01
-6.441712951660156250e+01
7.692399597167968750e+01
-8.975852966308593750e+01
8.737203216552734375e+01
1.350173187255859375e+02
1.232628326416015625e+02
-5.081482696533203125e+01
1.818076782226562500e+02
3.170726394653320312e+01
-1.239819793701171875e+02
-5.939735794067382812e+01
1.757214355468750000e+01
-7.756555938720703125e+01
4.543107604980468750e+01
-3.790876007080078125e+01
-1.286920623779296875e+02
-8.683764648437500000e+01
-2.050434875488281250e+02
2.261702117919921875e+02
-2.682320785522460938e+01
-7.578439331054687500e+01
2.429142761230468750e+01
6.032593917846679688e+01
4.568920516967773438e+01
-2.813788414001464844e+01
-2.131719970703125000e+01
7.461180877685546875e+01
9.571451187133789062e+00
5.871298980712890625e+01
-2.048154115676879883e+00
-1.821599884033203125e+02
-1.052023086547851562e+02
2.407288513183593750e+02
4.573249435424804688e+01
-8.796320343017578125e+01
1.111389389038085938e+02
-8.556253814697265625e+01
-3.713415527343750000e+01
7.778987121582031250e+01
-4.881487655639648438e+01
2.994469451904296875e+01
-1.437254638671875000e+02
-1.640275268554687500e+02
-7.776868438720703125e+01
1.923764190673828125e+02
-1.690665435791015625e+01
1.634766998291015625e+02
-7.856890869140625000e+01
-8.875948333740234375e+01
2.283158493041992188e+01
-2.399209976196289062e+01
-3.487300872802734375e+01
-2.051517486572265625e+01
1.812598228454589844e+01
8.120632934570312500e+01
-6.647856140136718750e+01
1.545924987792968750e+02
7.682988739013671875e+01
-4.796588897705078125e+01
2.682785987854003906e+01
1.054256439208984375e+02
-1.437023162841796875e+01
-5.571289062500000000e+01
-9.692833709716796875e+01
4.539609909057617188e+00
1.734350738525390625e+02
1.223391189575195312e+02
-8.180726623535156250e+01
-2.472967338562011719e+01
2.350585556030273438e+01
3.396049880981445312e+01
1.511753082275390625e+01
2.126155090332031250e+01
7.689244079589843750e+01
9.043070983886718750e+01
6.040600585937500000e+01
-8.833179473876953125e-01
-3.388109207153320312e+01
-7.729932403564453125e+01
2.748351097106933594e+01
9.567694664001464844e+00
-4.367434501647949219e+00
-1.794123268127441406e+01
2.233301925659179688e+01
-1.957936859130859375e+02
4.970090866088867188e+00
-1.132787322998046875e+01
-3.352581405639648438e+01
-1.425439453125000000e+01
8.374597167968750000e+01
-1.602981262207031250e+02
-8.756634521484375000e+01
1.499450378417968750e+02
-1.991458129882812500e+02
1.304648437500000000e+02
-7.158377075195312500e+01
6.705295562744140625e+01
5.579616928100585938e+01
9.743597984313964844e+00
3.010810661315917969e+01
-5.249613761901855469e+00
-1.293370971679687500e+02
3.361545562744140625e+01
-1.509720458984375000e+02
3.372228622436523438e+01
7.711609649658203125e+01
1.386833381652832031e+01
-9.771279144287109375e+01
-1.909268341064453125e+02
-3.557911682128906250e+01
-1.324695491790771484e+01
3.650976562500000000e+01
1.998767852783203125e+02
2.173296508789062500e+02
-8.633184051513671875e+01
1.900512123107910156e+01
1.541239013671875000e+02
5.130237197875976562e+01
-2.887840270996093750e+01
-3.230009317398071289e+00
-9.295635986328125000e+01
1.054419250488281250e+02
-2.512492179870605469e+01
-1.011170768737792969e+01
1.065462875366210938e+01
1.512627868652343750e+02
9.212715911865234375e+01
-1.251197204589843750e+02
1.460710144042968750e+02
-9.750270843505859375e+01
6.730615234375000000e+01
-1.800882720947265625e+02
-8.512879371643066406e+00
5.903010940551757812e+01
5.489262342453002930e-01
-5.324551105499267578e+00
5.347139358520507812e+01
1.360374450683593750e+02
1.686236419677734375e+02
2.220234375000000000e+02
2.282765769958496094e+01
-7.513336181640625000e+01
1.385613708496093750e+02
-1.857564849853515625e+02
1.840440063476562500e+02
2.116941452026367188e+01
-1.000275969505310059e+00
2.273013610839843750e+02
1.020259857177734375e+02
6.287579059600830078e+00
-1.274067306518554688e+02
2.160271606445312500e+02
-2.045161819458007812e+01
1.562832474708557129e+00
-1.672695732116699219e+01
-3.176581192016601562e+01
-5.916091918945312500e+01
5.294285583496093750e+01
6.533179473876953125e+01
-4.796685028076171875e+01
-1.086604003906250000e+02
1.311825256347656250e+02
1.510185718536376953e+01
-6.918182373046875000e+01
2.257277984619140625e+02
9.167972564697265625e+01
6.908135223388671875e+01
-2.506126976013183594e+01
-9.985987091064453125e+01
9.936201477050781250e+01
6.446642398834228516e+00
3.138333892822265625e+01
1.153823471069335938e+02
4.756713867187500000e+00
9.620111083984375000e+01
-8.201107025146484375e+00
4.558044433593750000e+01
2.014572448730468750e+02
5.611363601684570312e+01
-9.461809539794921875e+01
1.338334045410156250e+02
-2.142330169677734375e+02
-1.790680389404296875e+02
-1.541800689697265625e+02
1.897788047790527344e+01
5.669568634033203125e+01
-1.134433288574218750e+02
1.426311492919921875e+02
1.590638427734375000e+02
-1.283445281982421875e+02
-8.883246612548828125e+01
7.266857147216796875e+01
7.953937530517578125e+00
-7.764843750000000000e+01
7.897788238525390625e+01
-6.293469238281250000e+01
7.677289581298828125e+01
4.565138244628906250e+01
8.220290541648864746e-01
1.338835449218750000e+02
1.039480209350585938e+02
3.362717437744140625e+01
-7.481521606445312500e+00
6.449777984619140625e+01
3.440512084960937500e+01
1.059173941612243652e+00
1.459111480712890625e+02
6.803268432617187500e+00
4.107354736328125000e+01
-1.259541473388671875e+02
1.489331359863281250e+02
5.941075134277343750e+01
6.953482151031494141e+00
1.916152038574218750e+02
2.427116012573242188e+01
-3.348705673217773438e+01
-5.602687454223632812e+01
1.484240875244140625e+02
-7.899922180175781250e+01
-4.879254341125488281e+00
-1.037976150512695312e+02
1.572449035644531250e+02
-5.729597091674804688e+01
1.646271514892578125e+02
-6.407723999023437500e+01
-3.008648490905761719e+01
-3.213837432861328125e+01
1.697742309570312500e+02
-4.845853424072265625e+01
-1.090073318481445312e+02
1.116981887817382812e+02
8.916909217834472656e+00
1.261870422363281250e+02
1.540482025146484375e+02
4.998507690429687500e+01
4.110317993164062500e+01
1.557577991485595703e+01
-1.828939056396484375e+02
1.349562988281250000e+02
7.396812438964843750e+01
-2.483308601379394531e+01
2.241881752014160156e+01
1.098500823974609375e+02
9.915502166748046875e+01
1.155907974243164062e+02
1.499002990722656250e+02
4.106333255767822266e+00
9.341705322265625000e+01
3.446884918212890625e+01
6.148354339599609375e+01
-4.894926071166992188e+01
-1.045048217773437500e+02
1.005705032348632812e+02
-3.336499023437500000e+01
2.133945159912109375e+02
1.739543457031250000e+02
-5.878279113769531250e+01
8.879872894287109375e+01
-3.451938629150390625e+01
4.565903091430664062e+01
-1.569531860351562500e+02
-8.059873962402343750e+01
1.712989807128906250e+02
2.010191650390625000e+02
-1.875581817626953125e+02
-1.033158416748046875e+02
-1.442514953613281250e+02
-3.624945449829101562e+01
3.067671394348144531e+01
-6.691070556640625000e+01
-1.190614032745361328e+01
-1.244109039306640625e+02
-2.709977722167968750e+01
-2.607820701599121094e+01
-1.542159729003906250e+02
-1.702378082275390625e+02
6.487406921386718750e+01
1.172587890625000000e+02
3.306149597167968750e+02
4.712067604064941406e+00
-1.707076721191406250e+02
-6.871282196044921875e+01
1.451864318847656250e+02
1.166113567352294922e+01
3.847710418701171875e+01
8.198796844482421875e+01
-3.032379722595214844e+01
6.322338104248046875e+01
8.485379791259765625e+01
-3.760285186767578125e+01
-6.270642089843750000e+01
-1.258050308227539062e+02
6.289659118652343750e+01
-6.220067596435546875e+01
2.879789543151855469e+01
-3.422468948364257812e+01
-1.748617362976074219e+01
1.502166442871093750e+02
-1.139859313964843750e+02
-1.006649703979492188e+02
-6.664501190185546875e+01
3.229003143310546875e+01
1.498943710327148438e+01
-1.324778747558593750e+02
2.250737762451171875e+01
-1.132258987426757812e+02
1.355484008789062500e+01
5.218495559692382812e+01
-9.120207214355468750e+01
8.986558532714843750e+01
6.725068664550781250e+01
1.518261718750000000e+02
5.407471656799316406e+00
1.192155933380126953e+01
1.100491790771484375e+02
7.300789642333984375e+01
9.416168212890625000e+01
-8.307798767089843750e+01
2.745252227783203125e+01
-5.291630554199218750e+01
-7.443585205078125000e+01
-1.652605438232421875e+01
-1.074919357299804688e+02
8.567201995849609375e+01
4.086216354370117188e+01
-3.654295349121093750e+01
-1.537642669677734375e+02
-1.244622802734375000e+01
5.654200744628906250e+01
-1.572539978027343750e+02
2.217184600830078125e+02
-4.958999252319335938e+01
6.883775329589843750e+01
-9.392095947265625000e+01
1.434323120117187500e+02
2.080629348754882812e+00
1.119274291992187500e+02
3.677708435058593750e+01
1.557140045166015625e+02
1.911289978027343750e+02
1.053900222778320312e+02
1.083958129882812500e+02
-5.477147579193115234e+00
1.704824523925781250e+02
-1.225107803344726562e+02
-4.235320281982421875e+01
2.406427764892578125e+01
7.275380706787109375e+01
-1.609051895141601562e+01
1.574468898773193359e+01
9.545619964599609375e+01
-8.075254821777343750e+01
-7.125504302978515625e+01
1.343125457763671875e+02
4.160483169555664062e+01
-7.858196735382080078e+00
1.173466644287109375e+02
-7.872534179687500000e+01
2.063634948730468750e+02
2.365809478759765625e+02
-1.304424743652343750e+02
3.036920738220214844e+01
5.912411117553710938e+01
-1.331018257141113281e+01
-3.802256774902343750e+01
1.953025054931640625e+02
-3.788920211791992188e+01
4.209210205078125000e+01
-4.259677886962890625e+01
-9.123633575439453125e+01
-1.476954650878906250e+01
4.118682479858398438e+01
7.985994720458984375e+01
8.661162567138671875e+01
3.638874053955078125e+01
1.561727752685546875e+02
-5.443137884140014648e-01
3.515464019775390625e+01
-7.084172058105468750e+01
-2.504837417602539062e+01
-6.022794723510742188e+01
1.211055603027343750e+02
-5.587123489379882812e+01
-1.124382019042968750e+02
4.538079071044921875e+01
-7.215853118896484375e+01
-1.009227142333984375e+02
-4.518352127075195312e+01
-8.780936598777770996e-01
2.057602233886718750e+02
1.210702896118164062e+02
4.536161804199218750e+01
-1.289780731201171875e+02
4.266825866699218750e+01
4.527599334716796875e+01
1.232525062561035156e+01
-5.843089294433593750e+01
5.730595397949218750e+01
1.654989624023437500e+01
-2.291245079040527344e+01
-2.520672988891601562e+01
-4.465187072753906250e+01
-2.027170372009277344e+01
4.296689605712890625e+01
1.535482597351074219e+01
1.863160858154296875e+02
1.153723449707031250e+02
-6.719438171386718750e+01
1.920531768798828125e+02
8.623756408691406250e+00
3.592991638183593750e+01
-2.012511253356933594e+01
4.349748229980468750e+01
-1.253791961669921875e+02
7.217866516113281250e+01
9.044127655029296875e+01
1.154681549072265625e+02
2.222451934814453125e+02
7.943154907226562500e+01
1.002708339691162109e+01
3.088540458679199219e+01
1.503275451660156250e+02
-1.211831817626953125e+02
7.554171752929687500e+01
5.359943389892578125e+01
2.537560424804687500e+02
-1.383055114746093750e+02
9.229747009277343750e+01
1.266351089477539062e+02
9.189646911621093750e+01
-1.191328506469726562e+02
4.968280410766601562e+01
1.199866409301757812e+02
-9.703137207031250000e+01
2.677969360351562500e+01
-4.003284835815429688e+01
3.005443115234375000e+02
3.708177089691162109e+00
-1.583007049560546875e+02
8.906350708007812500e+01
-4.558158493041992188e+01
-9.270136833190917969e+00
1.603680610656738281e+01
-1.698505706787109375e+02
1.532249603271484375e+02
1.512026367187500000e+02
5.739408874511718750e+01
-1.690336036682128906e+01
1.197812347412109375e+02
-3.938471984863281250e+01
-1.172576522827148438e+02
1.693597564697265625e+02
1.119828567504882812e+02
6.799214935302734375e+01
-7.807731628417968750e+01
2.573050498962402344e+01
1.584350280761718750e+02
4.094004821777343750e+01
1.917188453674316406e+01
-4.652937316894531250e+01
-1.336317138671875000e+02
-7.459954833984375000e+01
-2.021750450134277344e+01
8.416300201416015625e+01
1.359696960449218750e+02
8.289961242675781250e+01
2.340878677368164062e+01
1.978622589111328125e+02
-4.214517593383789062e+01
-5.874306488037109375e+01
-1.152038345336914062e+02
2.600745773315429688e+01
-1.013806304931640625e+02
-1.426117706298828125e+02
1.181515655517578125e+02
-8.808023071289062500e+01
-1.667807579040527344e+00
1.620214653015136719e+01
3.072292518615722656e+01
1.750518951416015625e+02
7.402686309814453125e+01
7.631002807617187500e+01
-1.369781188964843750e+02
1.198005523681640625e+02
3.179603004455566406e+01
1.153412017822265625e+02
1.301471424102783203e+01
3.041033363342285156e+01
7.675869750976562500e+01
-4.557902526855468750e+01
-1.037873992919921875e+02
-4.109495162963867188e+01
-9.969540405273437500e+01
-1.887583351135253906e+01
1.512942790985107422e+00
1.678091125488281250e+02
-1.205654296875000000e+02
-9.450251770019531250e+01
2.288650894165039062e+01
7.411992645263671875e+01
1.904762268066406250e+01
-2.230173873901367188e+01
2.326292037963867188e+01
1.698434448242187500e+02
-8.657525634765625000e+01
7.171746826171875000e+01
-1.174129714965820312e+02
2.700082702636718750e+02
1.263763656616210938e+02
-6.768138885498046875e+01
-8.061952209472656250e+01
4.526934814453125000e+01
-4.404089450836181641e+00
-2.108779335021972656e+01
-8.371892547607421875e+01
1.331236648559570312e+01
3.346099472045898438e+01
1.072699661254882812e+02
1.741307220458984375e+02
-2.707287406921386719e+01
7.297181701660156250e+01
-2.791996002197265625e+01
-8.588683128356933594e+00
2.661647796630859375e+01
8.601865386962890625e+01
-1.151903610229492188e+02
-6.378765106201171875e+01
-2.500444412231445312e+01
-2.571621513366699219e+01
-4.789512252807617188e+01
-7.713059997558593750e+01
1.518239593505859375e+02
-1.428624725341796875e+02
2.232180633544921875e+02
2.664125251770019531e+01
2.258932800292968750e+02
2.313706779479980469e+01
-1.537868194580078125e+02
1.373914947509765625e+02
8.385840606689453125e+01
-1.072897338867187500e+01
1.950414276123046875e+02
-4.483483886718750000e+01
-3.662430191040039062e+01
-6.133745193481445312e+01
8.177812957763671875e+01
-1.035761718750000000e+02
1.512633209228515625e+02
-7.897373199462890625e+01
-1.157102813720703125e+02
-3.132857322692871094e+01
-1.502905426025390625e+02
2.010878086090087891e+00
1.706087646484375000e+02
-4.142414474487304688e+01
-4.869418334960937500e+01
4.849635696411132812e+01
1.255710411071777344e+01
1.595651397705078125e+02
2.852103424072265625e+01
-7.644644165039062500e+01
-1.315003814697265625e+02
1.488934173583984375e+02
2.663723182678222656e+01
-8.491904449462890625e+01
2.427254943847656250e+02
1.465097351074218750e+02
3.491089630126953125e+01
6.869619750976562500e+01
-5.341559600830078125e+01
3.103609008789062500e+02
6.457307338714599609e-01
9.185509490966796875e+01
-1.455703430175781250e+02
4.112463760375976562e+01
-3.864821624755859375e+01
-3.249586486816406250e+01
-5.370740127563476562e+01
-5.093921279907226562e+01
-2.654428863525390625e+01
-1.161776900291442871e+00
1.192585906982421875e+02
3.274399566650390625e+01
-2.331036376953125000e+01
9.901596832275390625e+01
-1.609573173522949219e+01
-1.111959934234619141e+01
-6.162036418914794922e+00
1.887215232849121094e+01
1.719179534912109375e+01
1.430366210937500000e+02
-9.301023864746093750e+01
8.746148681640625000e+01
9.952128601074218750e+01
-2.374866790771484375e+02
-3.056131935119628906e+01
-6.819119930267333984e+00
-9.097980499267578125e+01
1.565310821533203125e+02
9.851082611083984375e+01
-1.699914741516113281e+01
-6.445489501953125000e+01
1.612677917480468750e+02
-3.608929061889648438e+01
7.324397563934326172e+00
-7.750232696533203125e+01
5.501753330230712891e+00
2.917032539844512939e-01
7.286617279052734375e+01
1.481134338378906250e+02
4.032915496826171875e+01
1.764999542236328125e+02
8.452634429931640625e+01
-5.661447525024414062e+01
1.633943634033203125e+02
-1.376712322235107422e+01
1.024019088745117188e+02
7.471909999847412109e+00
1.126502075195312500e+02
-4.883509826660156250e+01
1.088589324951171875e+02
7.533704376220703125e+01
-6.173585510253906250e+01
1.643972167968750000e+02
-4.300497055053710938e+01
-5.561401367187500000e+01
1.315194244384765625e+02
-5.001482391357421875e+01
1.849738769531250000e+02
-1.692067718505859375e+02
4.622434997558593750e+01
-9.296684265136718750e+01
3.595037841796875000e+01
1.391036319732666016e+01
-8.428442382812500000e+01
2.760498809814453125e+01
-1.804385528564453125e+02
-5.348414230346679688e+01
-1.256016845703125000e+02
-9.506414794921875000e+01
1.116120910644531250e+02
7.383001708984375000e+01
-1.162953262329101562e+02
-7.187717437744140625e+01
-5.229058074951171875e+01
8.008825302124023438e+00
-3.101981401443481445e+00
7.349467468261718750e+01
1.250556793212890625e+02
1.103032226562500000e+02
-1.441029357910156250e+02
1.387146301269531250e+02
-1.283220825195312500e+02
-4.955105972290039062e+01
2.506946945190429688e+01
2.977577819824218750e+02
-2.744833564758300781e+01
5.054632949829101562e+01
1.495521240234375000e+02
2.002040863037109375e+02
-1.023216476440429688e+02
-7.766931915283203125e+01
2.100352859497070312e+01
1.003861083984375000e+02
2.662685203552246094e+01
-2.920797467231750488e-01
1.883338470458984375e+02
8.381035614013671875e+01
6.968714904785156250e+01
5.118804550170898438e+01
-2.566361427307128906e+01
1.457755889892578125e+02
2.189559478759765625e+02
-1.012009429931640625e+01
-1.195195465087890625e+02
-2.445561218261718750e+01
-2.085335969924926758e+00
-8.175188446044921875e+01
-3.166936683654785156e+01
-3.394602584838867188e+01
2.283764600753784180e+00
-9.439328193664550781e+00
5.671119689941406250e+01
3.007108306884765625e+01
1.012776660919189453e+01
1.464542083740234375e+02
-1.515586090087890625e+02
5.836390686035156250e+01
7.606800842285156250e+01
9.392307281494140625e+01
5.114918899536132812e+01
1.702218322753906250e+02
7.756695270538330078e+00
-9.663208770751953125e+01
6.413105010986328125e+01
-6.745361328125000000e+01
-4.547527313232421875e+01
-9.246779632568359375e+01
1.022910842895507812e+02
-9.729205131530761719e+00
-1.434524841308593750e+02
4.228445816040039062e+01
-1.396022491455078125e+02
-3.810237121582031250e+01
8.905823516845703125e+01
5.441234588623046875e+01
-1.138310394287109375e+02
1.019398689270019531e+01
-6.273733901977539062e+01
-2.950392484664916992e+00
-4.816256713867187500e+01
-4.920529556274414062e+01
-2.017355346679687500e+01
2.736410522460937500e+01
1.268906021118164062e+02
4.743400192260742188e+01
-1.569063110351562500e+02
-1.057833786010742188e+02
-1.447200775146484375e+02
-4.901298522949218750e+01
-3.012824096679687500e+02
6.883640289306640625e+01
1.075056915283203125e+02
-6.614707183837890625e+01
9.623876953125000000e+01
-6.614225769042968750e+01
-2.086096572875976562e+01
1.368511581420898438e+01
-5.385997390747070312e+01
-4.682323074340820312e+01
2.274332618713378906e+01
4.129418945312500000e+01
1.076325759887695312e+02
-5.646812438964843750e+01
-3.465206146240234375e+01
8.001242065429687500e+01
2.851528167724609375e+01
1.016405391693115234e+01
-1.818110656738281250e+01
-5.827397537231445312e+01
1.518127288818359375e+02
1.170525894165039062e+02
1.414596710205078125e+02
-3.360509872436523438e+01
-5.414966964721679688e+01
-7.073113250732421875e+01
-2.101096801757812500e+02
-2.336063861846923828e+00
4.225954437255859375e+01
-6.767657470703125000e+01
1.104392776489257812e+02
-8.462879943847656250e+01
7.256922149658203125e+01
1.053384094238281250e+02
-2.782839059829711914e+00
4.300339508056640625e+01
1.762567520141601562e+01
-1.258561401367187500e+02
1.397666320800781250e+02
-1.102926712036132812e+02
-2.049217700958251953e+00
8.456720352172851562e+00
-1.115506439208984375e+02
-5.033275985717773438e+01
-2.034005432128906250e+02
-3.845071029663085938e+01
1.857507324218750000e+01
2.764653587341308594e+01
2.728320884704589844e+01
-5.179855728149414062e+01
-7.597067356109619141e+00
-3.347486877441406250e+01
-1.522316284179687500e+02
-1.870942687988281250e+01
-4.988935089111328125e+01
-5.968635559082031250e+01
1.781357421875000000e+02
-2.945184135437011719e+01
3.840597915649414062e+01
-1.249587554931640625e+02
3.434168624877929688e+01
-1.823109741210937500e+02
-1.346492156982421875e+02
1.432212982177734375e+02
-8.475967407226562500e+01
-3.657687759399414062e+01
-2.527344131469726562e+01
-5.028008651733398438e+01
8.952548027038574219e+00
1.006446380615234375e+02
-2.145247650146484375e+01
-7.518510437011718750e+01
8.321577453613281250e+01
1.095318450927734375e+02
2.220587005615234375e+02
1.155211486816406250e+02
-2.422200584411621094e+01
-9.984476470947265625e+01
4.435800933837890625e+01
-5.446177959442138672e+00
-2.182665405273437500e+02
-1.754351348876953125e+02
6.359787583351135254e-01
6.539527130126953125e+01
2.510175018310546875e+02
-5.669473266601562500e+01
1.988277244567871094e+01
1.061045074462890625e+02
-1.201829299926757812e+02
5.862854766845703125e+01
2.535086631774902344e+01
-2.174072647094726562e+01
1.616300773620605469e+01
-4.313742160797119141e+00
1.085065841674804688e+02
2.236885986328125000e+02
-1.778539657592773438e+01
1.514930419921875000e+02
1.751720809936523438e+01
6.142266845703125000e+01
-2.479644203186035156e+01
1.507737398147583008e+00
6.972747039794921875e+01
5.436755371093750000e+01
1.022133789062500000e+02
3.876061248779296875e+01
1.234692859649658203e+01
-3.557880401611328125e+01
-1.390737609863281250e+02
-7.662172698974609375e+01
-2.228676223754882812e+01
-9.690817832946777344e+00
-2.932000160217285156e+01
1.614477844238281250e+02
-1.037674179077148438e+02
-2.768031120300292969e+01
1.802610931396484375e+02
-1.125211563110351562e+02
-9.380536651611328125e+01
5.810967636108398438e+01
-6.774468231201171875e+01
-1.468786001205444336e+00
-1.086789474487304688e+02
7.033540344238281250e+01
2.901270103454589844e+01
5.518574523925781250e+01
1.359984283447265625e+02
-3.001349639892578125e+01
-6.538282012939453125e+01
-1.124401321411132812e+02
-7.411760330200195312e+00
-1.167849044799804688e+02
-5.302677917480468750e+01
-8.775814819335937500e+01
-6.482260894775390625e+01
2.836904602050781250e+02
-6.205157089233398438e+01
-1.009091262817382812e+02
-7.428883075714111328e+00
5.227127838134765625e+01
1.460354766845703125e+02
-2.089433593750000000e+02
1.898348999023437500e+01
1.134550552368164062e+02
1.052555999755859375e+02
-8.413927459716796875e+01
7.574616909027099609e+00
-1.132665824890136719e+01
1.368916320800781250e+02
-1.838759231567382812e+01
-1.420250701904296875e+02
-1.516084957122802734e+01
6.461813354492187500e+01
-2.898796272277832031e+01
9.286882400512695312e+00
1.265230636596679688e+02
-1.149984130859375000e+02
-7.189274597167968750e+01
1.445853424072265625e+02
-1.078707027435302734e+01
1.760697021484375000e+02
2.173316040039062500e+02
-2.439019012451171875e+01
6.388522338867187500e+01
1.159762420654296875e+02
4.044357299804687500e+00
1.325652313232421875e+02
-9.210535430908203125e+01
1.623072624206542969e+01
-3.623761367797851562e+01
3.466509246826171875e+01
-2.062078552246093750e+02
1.015308990478515625e+02
2.886079216003417969e+01
2.705556335449218750e+02
4.036464309692382812e+01
-5.884585952758789062e+01
-2.642411041259765625e+01
-6.290158748626708984e+00
-3.962601470947265625e+01
-1.056005477905273438e+01
-1.028618087768554688e+02
-4.236628723144531250e+01
-1.622985076904296875e+01
-4.073481559753417969e+00
1.188158130645751953e+01
-8.839372253417968750e+01
-5.554192733764648438e+01
-2.952492523193359375e+01
2.144100189208984375e+01
-3.095605087280273438e+01
2.923266601562500000e+01
-9.157775115966796875e+01
4.108159065246582031e+00
6.006116104125976562e+01
-4.772517776489257812e+01
1.543809051513671875e+02
2.275282440185546875e+02
-1.229125289916992188e+02
1.792700958251953125e+01
9.824301910400390625e+01
7.380957031250000000e+01
1.342758636474609375e+02
9.773983001708984375e+01
2.433156585693359375e+01
-1.143232574462890625e+02
-1.045379257202148438e+02
6.825464630126953125e+01
-4.137640953063964844e+00
1.551913452148437500e+02
1.468777618408203125e+02
8.692169189453125000e+01
-6.624282073974609375e+01
1.222319030761718750e+02
1.246141052246093750e+02
-1.425721130371093750e+02
-1.335013580322265625e+02
-3.979373931884765625e+01
5.985493659973144531e+00
1.724434967041015625e+02
-2.409786605834960938e+01
-4.380307006835937500e+01
-2.781004333496093750e+01
7.333179473876953125e+01
1.306392822265625000e+02
7.396450042724609375e+01
1.115916137695312500e+02
-1.570550537109375000e+02
6.074049377441406250e+01
-9.867433929443359375e+01
-4.085694885253906250e+01
8.331007957458496094e+00
-2.036439514160156250e+01
2.445087623596191406e+01
-5.529879570007324219e+00
-8.455872344970703125e+01
-5.900717926025390625e+01
-7.384230041503906250e+01
-5.482278442382812500e+01
1.469425048828125000e+02
3.108728790283203125e+01
-1.133050918579101562e+01
4.881212234497070312e+01
-1.812486419677734375e+02
-3.142370223999023438e+01
-8.940932464599609375e+01
-1.205526962280273438e+02
-1.019418487548828125e+02
-9.031201934814453125e+01
-3.694287872314453125e+01
5.563607025146484375e+01
7.956584930419921875e+01
-7.942598724365234375e+01
2.089527130126953125e+02
1.061676864624023438e+02
-1.135024566650390625e+02
4.673784732818603516e+00
1.682613983154296875e+02
-8.313894653320312500e+01
3.918513298034667969e+00
-2.756185607910156250e+02
-1.252796630859375000e+02
-1.148238983154296875e+02
-2.245886993408203125e+01
4.619522857666015625e+01
9.432630157470703125e+01
1.106839141845703125e+02
-7.238345336914062500e+01
1.243645935058593750e+02
1.269215927124023438e+02
1.124967346191406250e+02
1.267553558349609375e+02
5.768114471435546875e+01
1.357012481689453125e+02
8.708941650390625000e+01
2.847376251220703125e+01
-1.928041534423828125e+02
-2.033686256408691406e+01
1.411873931884765625e+02
1.359499206542968750e+02
-4.313336849212646484e+00
-8.760059356689453125e+01
-5.845171356201171875e+01
-6.669451904296875000e+01
4.108027935028076172e+00
1.015470962524414062e+02
1.144429473876953125e+02
-3.138729286193847656e+01
1.447361755371093750e+01
6.882807922363281250e+01
1.827756309509277344e+01
-1.120509414672851562e+02
5.020037841796875000e+01
1.311828918457031250e+02
1.391446781158447266e+01
-4.426389694213867188e+01
-6.744237518310546875e+01
5.145199966430664062e+01
-8.784571075439453125e+01
2.187743682861328125e+02
-2.355774116516113281e+01
-1.570221099853515625e+02
1.127132568359375000e+02
4.216378402709960938e+01
3.872736358642578125e+01
7.975845336914062500e+01
-6.021036529541015625e+01
4.209925460815429688e+01
1.047096099853515625e+02
2.656716918945312500e+02
1.606029272079467773e+00
1.406306610107421875e+02
6.762454223632812500e+01
1.124105300903320312e+02
2.301508636474609375e+02
-5.443225479125976562e+01
1.335025787353515625e+02
-6.510041046142578125e+01
4.567319107055664062e+01
-1.775826873779296875e+02
5.624691390991210938e+01
4.817021179199218750e+01
3.456793212890625000e+01
-9.897885131835937500e+01
3.805279922485351562e+01
2.016230163574218750e+02
-8.947532653808593750e+01
-1.210695877075195312e+02
-1.312048912048339844e+01
-5.977896499633789062e+01
6.391064071655273438e+01
1.694273071289062500e+02
3.177088975906372070e+00
2.622912788391113281e+01
-9.988600158691406250e+01
-7.944907379150390625e+01
-8.440715789794921875e+01
-2.676694679260253906e+01
-4.741640853881835938e+01
5.992915725708007812e+01
1.428532257080078125e+02
-2.012041625976562500e+02
-1.440851745605468750e+02
-5.685232925415039062e+01
-1.774284210205078125e+02
-7.271724700927734375e+01
5.556980133056640625e+00
-2.417720794677734375e+01
1.079026947021484375e+02
-4.167628479003906250e+01
6.775585937500000000e+01
9.064680480957031250e+01
-2.487145843505859375e+02
4.372011947631835938e+01
-2.548083877563476562e+01
-1.214577007293701172e+01
2.086089172363281250e+02
3.064466857910156250e+02
-5.027841186523437500e+01
-3.541855621337890625e+01
-1.298446059226989746e-01
-6.121263504028320312e+01
-4.432214355468750000e+01
-3.857165145874023438e+01
-6.820404815673828125e+01
-1.826959686279296875e+02
7.176564025878906250e+01
-6.374830627441406250e+01
-6.448085021972656250e+01
1.083683929443359375e+02
1.145671463012695312e+02
-6.201495361328125000e+01
-7.811930084228515625e+01
7.153897762298583984e+00
5.677357482910156250e+01
-7.394123077392578125e+01
1.369705352783203125e+02
-4.782678222656250000e+01
2.965792465209960938e+01
-7.130596923828125000e+01
1.105634307861328125e+01
1.250110244750976562e+02
-1.124489746093750000e+02
2.037344169616699219e+01
8.934312438964843750e+01
-9.994130706787109375e+01
3.567227554321289062e+01
-1.095160980224609375e+02
1.438137817382812500e+02
4.354457473754882812e+01
-5.028733444213867188e+01
-1.138744964599609375e+02
1.268710899353027344e+01
1.610156860351562500e+02
-1.280128936767578125e+02
-5.119180679321289062e+01
4.187553405761718750e+01
-6.417871093750000000e+01
7.469280242919921875e+01
7.346637725830078125e+01
5.349263381958007812e+01
-5.382484054565429688e+01
2.423337745666503906e+01
2.103351783752441406e+01
1.427079620361328125e+02
8.643625640869140625e+01
4.460381698608398438e+01
-5.352987670898437500e+01
-1.224770507812500000e+02
9.303814697265625000e+01
5.590124893188476562e+01
1.152839183807373047e+01
-4.760836029052734375e+01
-9.487023162841796875e+01
2.636109924316406250e+01
6.576749420166015625e+01
2.980193481445312500e+02
5.580923461914062500e+01
9.584196472167968750e+01
-4.363382339477539062e+01
1.838159790039062500e+02
1.644439239501953125e+02
-5.329240036010742188e+01
1.185190200805664062e+01
1.354230041503906250e+02
-1.042229614257812500e+02
-4.715136528015136719e+00
2.171777038574218750e+02
1.305265903472900391e+01
1.289457416534423828e+01
-9.685952758789062500e+01
4.027306365966796875e+01
4.941138839721679688e+01
-9.653939056396484375e+01
-4.543775177001953125e+01
-2.462910614013671875e+02
6.936907196044921875e+01
-9.284835815429687500e+01
4.114972686767578125e+01
-1.520307159423828125e+02
1.159932899475097656e+01
6.475804901123046875e+01
3.258157348632812500e+01
-7.739823150634765625e+01
1.422009429931640625e+02
4.081739425659179688e+01
2.096024322509765625e+02
-9.111305999755859375e+01
-1.763200163841247559e+00
1.005109100341796875e+02
3.067006835937500000e+02
1.266963729858398438e+02
-4.655998229980468750e+01
1.006370086669921875e+02
3.839426803588867188e+01
-9.887287902832031250e+01
-1.583588714599609375e+02
2.579663467407226562e+01
-2.657819519042968750e+02
1.175126342773437500e+02
2.303043060302734375e+02
5.301782989501953125e+01
1.130747509002685547e+01
3.636711502075195312e+01
1.633963928222656250e+02
4.070071029663085938e+01
3.642219305038452148e-01
-9.640373229980468750e+00
-3.830162429809570312e+01
8.169064521789550781e+00
-1.198159790039062500e+02
-3.801859283447265625e+01
4.072864913940429688e+01
1.040326232910156250e+02
-6.624005126953125000e+01
5.827510452270507812e+01
-5.492499542236328125e+01
-1.265303268432617188e+02
-1.397482757568359375e+02
1.705859222412109375e+02
5.112674713134765625e+01
-1.118422851562500000e+02
1.869476623535156250e+02
-9.242022705078125000e+01
8.743980407714843750e+00
-1.020470581054687500e+02
2.200066947937011719e+01
-5.164725780487060547e+00
-6.254351139068603516e+00
-1.660438842773437500e+02
1.839596405029296875e+02
6.013506698608398438e+01
6.815264892578125000e+01
-1.031408462524414062e+02
-8.688132286071777344e+00
1.323524379730224609e+01
1.643720550537109375e+02
4.419019317626953125e+01
4.778604125976562500e+01
-9.792053985595703125e+01
7.802294921875000000e+01
9.871701049804687500e+01
9.972799682617187500e+01
1.810271453857421875e+01
-2.159007835388183594e+01
7.622502899169921875e+01
-1.458642883300781250e+02
-3.068271064758300781e+01
8.622022247314453125e+01
-2.198370666503906250e+02
-7.195871734619140625e+01
-2.249877471923828125e+02
7.030369567871093750e+01
3.059037971496582031e+01
4.576629257202148438e+01
1.668531494140625000e+02
8.353684234619140625e+01
1.790974273681640625e+02
5.634181594848632812e+01
-7.519534301757812500e+01
9.607561492919921875e+01
8.737606811523437500e+01
1.010121154785156250e+01
1.086923718452453613e+00
-1.998344726562500000e+02
6.424369049072265625e+01
8.219017028808593750e+01
1.127605438232421875e+02
-3.401379013061523438e+01
8.595565795898437500e+01
-1.006382217407226562e+02
-1.522301330566406250e+02
-1.327427673339843750e+02
1.267231216430664062e+02
-1.048792572021484375e+02
8.484847068786621094e+00
5.894564819335937500e+01
3.716702270507812500e+01
4.591862201690673828e+00
-2.358548431396484375e+02
-1.819659042358398438e+01
-1.730419921875000000e+02
-6.065961837768554688e+01
9.120568084716796875e+01
-6.182064819335937500e+01
-8.349815368652343750e+00
1.112961196899414062e+02
2.460873413085937500e+01
4.427648162841796875e+01
-3.395337295532226562e+01
9.771856307983398438e+00
-3.952028656005859375e+01
2.168345642089843750e+01
1.959852752685546875e+02
1.582448577880859375e+02
-1.651395874023437500e+02
-2.800308837890625000e+02
3.850753021240234375e+01
8.348638153076171875e+01
9.355984497070312500e+01
-1.479510803222656250e+02
1.831339836120605469e+01
2.904416847229003906e+01
-4.571809005737304688e+01
7.208049011230468750e+01
1.029165840148925781e+01
1.064315643310546875e+02
7.224925994873046875e+01
5.065781402587890625e+01
-2.198719024658203125e+01
3.180741071701049805e+00
1.010678176879882812e+02
-1.291085205078125000e+02
3.776888275146484375e+01
4.991430282592773438e+01
-2.370685338973999023e+00
-1.345198822021484375e+02
-5.385037231445312500e+01
-1.956591949462890625e+02
-1.951478729248046875e+02
-1.210547561645507812e+02
8.349220275878906250e+01
1.216384887695312500e+02
-1.211895828247070312e+02
-4.273999691009521484e+00
5.169640350341796875e+01
6.184297180175781250e+01
-3.892663574218750000e+01
6.514175415039062500e+01
-5.436282348632812500e+01
-5.944929885864257812e+01
9.487839508056640625e+01
7.524558067321777344e+00
1.078464126586914062e+02
3.216884613037109375e+01
-9.189268112182617188e+00
3.507452774047851562e+01
7.958612060546875000e+01
-1.196149826049804688e+02
4.547693634033203125e+01
-5.005697631835937500e+01
-1.038363723754882812e+02
-2.438910675048828125e+01
-5.035908126831054688e+01
4.367158889770507812e+01
-1.459385528564453125e+02
-3.122661209106445312e+01
2.671102333068847656e+01
-3.779853439331054688e+01
7.313389587402343750e+01
2.107502937316894531e+01
9.848661804199218750e+01
9.250926208496093750e+01
8.155769348144531250e+01
2.291040897369384766e+00
1.068535537719726562e+02
5.545650863647460938e+01
-2.516874122619628906e+01
-1.538538360595703125e+02
-3.648363494873046875e+01
5.694147491455078125e+01
2.698972778320312500e+02
-1.600980834960937500e+02
1.828967857360839844e+01
-3.211997222900390625e+01
-9.387805175781250000e+01
1.679534912109375000e+02
2.163138122558593750e+02
-9.957917022705078125e+01
1.460451049804687500e+02
1.547472381591796875e+02
4.994562530517578125e+01
-1.179618606567382812e+02
-2.455089874267578125e+02
-5.944491195678710938e+01
6.252954483032226562e+01
3.647640228271484375e+01
1.221476287841796875e+02
-9.021659851074218750e+01
3.401724243164062500e+01
-4.823970794677734375e+00
2.424018287658691406e+01
-7.298320007324218750e+01
2.110686950683593750e+02
9.437654876708984375e+01
5.071199035644531250e+01
-3.032287597656250000e+01
2.201429595947265625e+02
5.464093017578125000e+01
7.014839935302734375e+01
4.506012344360351562e+01
-9.040092468261718750e+01
8.173183441162109375e+01
6.176549148559570312e+01
-8.733634948730468750e+01
2.020761108398437500e+01
-8.985040664672851562e+00
-1.865489578247070312e+01
1.212011108398437500e+02
9.355316925048828125e+01
-2.590643692016601562e+01
1.576511535644531250e+02
-1.051427688598632812e+02
-1.333936309814453125e+01
-1.236131057739257812e+02
-5.803467559814453125e+01
-3.686363983154296875e+01
1.034258880615234375e+02
7.981948852539062500e+01
-2.959952354431152344e+01
-5.677204608917236328e+00
-3.260965347290039062e+01
3.761943054199218750e+01
-1.038166618347167969e+01
-3.410004043579101562e+01
9.477554321289062500e+01
9.081493377685546875e+01
-8.038026428222656250e+01
8.444618988037109375e+01
4.954949188232421875e+01
2.357527923583984375e+02
-5.649188232421875000e+01
-1.124117050170898438e+02
7.193912506103515625e+01
1.746266632080078125e+02
-4.508244323730468750e+01
-1.259864959716796875e+02
-1.669667968750000000e+02
6.750164031982421875e+01
1.292336845397949219e+01
-8.945381164550781250e+01
-2.363706588745117188e+01
1.805668640136718750e+02
2.885320472717285156e+01
5.356875896453857422e+00
-7.642672729492187500e+01
-1.348369903564453125e+02
5.676969909667968750e+01
1.245937194824218750e+02
1.056593704223632812e+01
-3.017879676818847656e+01
-6.418496704101562500e+01
-2.372030448913574219e+01
6.916544342041015625e+01
7.135749816894531250e+01
6.499478220939636230e-01
-8.382587432861328125e+01
9.855023193359375000e+01
1.271935577392578125e+02
3.206200408935546875e+01
9.499311828613281250e+01
3.516088867187500000e+01
-1.057085037231445312e+02
6.341575241088867188e+01
-8.206795501708984375e+01
9.666857147216796875e+01
1.180442352294921875e+02
2.021305084228515625e+01
4.008255004882812500e+01
2.094941864013671875e+02
1.156831970214843750e+02
1.650142517089843750e+02
-3.562904119491577148e+00
-1.199555358886718750e+02
1.486324005126953125e+02
-3.706054306030273438e+01
7.926575469970703125e+01
1.279168701171875000e+02
-5.049664306640625000e+01
1.036164474487304688e+01
2.060100364685058594e+01
-3.797587585449218750e+01
-8.301214599609375000e+01
1.745419616699218750e+02
8.844900512695312500e+01
1.703390655517578125e+02
-7.030326843261718750e+01
2.577680015563964844e+01
1.701070098876953125e+02
-1.648171615600585938e+01
1.590508117675781250e+02
-7.698889923095703125e+01
3.180246734619140625e+01
-4.726272964477539062e+01
-3.861576080322265625e+01
-2.878696632385253906e+01
1.313081207275390625e+02
9.963337707519531250e+01
1.075259094238281250e+02
-4.875338077545166016e+00
1.265073165893554688e+02
6.060198593139648438e+01
-4.017688751220703125e+01
-1.005021190643310547e+01
8.133666229248046875e+01
-1.533980178833007812e+01
1.447731590270996094e+01
8.664895629882812500e+01
1.923436737060546875e+01
-1.160626754760742188e+02
-5.912734985351562500e+01
-7.190336608886718750e+01
1.093428115844726562e+02
1.357321777343750000e+02
1.049193496704101562e+02
1.019310226440429688e+02
-1.530404210090637207e+00
-1.039089431762695312e+02
-7.724623870849609375e+01
-1.127608642578125000e+02
-2.472986221313476562e+01
-2.423538208007812500e+01
-7.255690002441406250e+01
2.962733268737792969e+01
-8.163520812988281250e+00
8.741915893554687500e+01
5.286793136596679688e+01
8.436638641357421875e+01
1.866060791015625000e+02
8.565989685058593750e+01
1.159419403076171875e+02
-3.680057144165039062e+01
-2.226429367065429688e+01
1.073649063110351562e+02
-1.554414520263671875e+02
2.494884872436523438e+01
2.588989639282226562e+01
1.194775085449218750e+02
-8.037084197998046875e+01
-4.993142318725585938e+01
-4.005961990356445312e+01
1.421622772216796875e+02
-8.983953857421875000e+01
-5.268406677246093750e+01
-7.561776733398437500e+01
3.959225082397460938e+01
-8.089447784423828125e+01
-8.484206390380859375e+01
-8.981897354125976562e+00
6.522060394287109375e+01
1.025577316284179688e+02
1.565692596435546875e+02
-9.477476501464843750e+01
-4.679389953613281250e+01
1.075599441528320312e+02
-5.506291198730468750e+01
7.557087707519531250e+01
2.647625122070312500e+02
1.168508529663085938e+02
-3.357047653198242188e+01
-1.313890533447265625e+02
1.424196815490722656e+01
-1.267978897094726562e+02
-1.403322753906250000e+02
-7.973918914794921875e+01
7.401132965087890625e+01
1.722760925292968750e+02
8.072061157226562500e+01
-1.424327545166015625e+02
1.713235259056091309e+00
2.680226745605468750e+02
-1.626172485351562500e+02
6.995918273925781250e+01
-1.018170242309570312e+02
-3.101746082305908203e+00
-8.218883514404296875e+01
9.347444915771484375e+01
4.073728942871093750e+01
1.809232025146484375e+02
-3.127397918701171875e+01
2.300356597900390625e+02
5.286066436767578125e+01
-1.777471351623535156e+01
-2.816915130615234375e+01
-9.860852050781250000e+01
7.409008026123046875e+01
1.061050643920898438e+02
2.219360046386718750e+02
1.025505905151367188e+02
6.834252929687500000e+01
-1.779739685058593750e+02
1.666641540527343750e+02
-1.112784881591796875e+02
1.708424987792968750e+02
-5.348206520080566406e+00
1.100836396217346191e+00
-1.247302169799804688e+02
7.129441738128662109e+00
-1.011586303710937500e+02
6.164738082885742188e+01
-7.140812873840332031e+00
1.750353698730468750e+02
1.363857841491699219e+01
4.272690582275390625e+01
-1.419150543212890625e+01
1.738650703430175781e+01
2.800867309570312500e+02
-9.830973052978515625e+01
-6.419937133789062500e+00
-1.360556335449218750e+02
-1.912490081787109375e+02
-5.564848709106445312e+01
1.650996398925781250e+02
8.143602752685546875e+01
-1.110859069824218750e+02
1.703862457275390625e+02
-9.972183227539062500e+01
-5.723054885864257812e+01
2.295952796936035156e+01
4.587224197387695312e+01
-5.713879013061523438e+01
-2.002640991210937500e+02
-7.473065185546875000e+01
2.459622802734375000e+02
-1.646438903808593750e+02
9.639803314208984375e+01
4.594689178466796875e+01
6.056863784790039062e+00
-4.682418823242187500e+01
5.230599594116210938e+01
4.529793930053710938e+01
-1.229681625366210938e+02
7.226146697998046875e+01
1.429214630126953125e+02
-1.083712081909179688e+02
-7.054315185546875000e+01
4.531808090209960938e+01
2.025272674560546875e+02
-1.006317825317382812e+02
-4.561339950561523438e+01
-3.143658065795898438e+01
-1.046532516479492188e+02
3.646225738525390625e+01
1.565665435791015625e+02
1.260934734344482422e+01
-6.528296661376953125e+01
-2.037170028686523438e+01
-8.372402954101562500e+01
-5.250327682495117188e+01
-4.306098461151123047e+00
8.068783569335937500e+01
-6.601711273193359375e+01
2.273276519775390625e+01
6.366722106933593750e+01
1.045606231689453125e+02
-5.739667510986328125e+01
-8.870172119140625000e+01
-9.551758766174316406e+00
-3.316656112670898438e+01
-1.519913940429687500e+02
-7.406467437744140625e+01
9.522796630859375000e+01
5.885738754272460938e+01
2.681343841552734375e+01
2.461615142822265625e+02
-1.634239501953125000e+02
-1.118172378540039062e+02
-1.135232925415039062e+01
1.531351165771484375e+02
1.428291015625000000e+02
6.265755844116210938e+01
-1.080224761962890625e+02
-7.500365447998046875e+01
5.123418045043945312e+01
-9.437049865722656250e+00
7.097642517089843750e+01
9.119956207275390625e+01
1.409348907470703125e+02
3.082180023193359375e+01
-4.495440673828125000e+01
-1.508465881347656250e+02
-8.566568756103515625e+01
3.562480688095092773e+00
-1.334560546875000000e+02
-3.098090934753417969e+01
-6.402364349365234375e+01
-6.639649963378906250e+01
1.788854217529296875e+02
-1.143315658569335938e+02
2.376441192626953125e+02
-3.531069946289062500e+01
-2.091963500976562500e+02
8.764499664306640625e+01
-5.466933441162109375e+01
-1.428469238281250000e+02
2.829272842407226562e+01
7.940086364746093750e+01
1.308127136230468750e+02
-1.327253723144531250e+02
-5.759776592254638672e+00
-1.029395599365234375e+02
-2.872926330566406250e+01
1.374386138916015625e+02
2.477752113342285156e+01
-6.905548095703125000e+01
-8.623740386962890625e+01
-5.603796386718750000e+01
2.372766418457031250e+02
-4.105908966064453125e+01
-8.757743835449218750e+01
-5.170717239379882812e+01
-5.619363784790039062e+01
-2.809873342514038086e+00
-9.791133117675781250e+01
-1.305418548583984375e+02
3.494328689575195312e+01
1.815291595458984375e+02
1.019222869873046875e+02
-4.362847518920898438e+01
-6.702966308593750000e+01
-6.690390777587890625e+01
-6.915736198425292969e+00
-1.328663940429687500e+02
4.810586929321289062e+01
5.108125686645507812e+01
-1.172996292114257812e+02
-3.293527984619140625e+01
-1.312723693847656250e+02
-6.687457275390625000e+01
9.154577636718750000e+01
1.418068237304687500e+02
-6.132659149169921875e+01
2.104765472412109375e+02
-6.076940917968750000e+01
-1.038415756225585938e+02
7.516290283203125000e+01
7.434625244140625000e+01
5.694361877441406250e+01
1.120994338989257812e+02
-1.174519805908203125e+02
1.060213088989257812e+01
5.477301406860351562e+01
-4.334239196777343750e+01
4.456437683105468750e+01
-1.132898101806640625e+02
3.557237625122070312e+01
-9.770482063293457031e+00
-4.195116806030273438e+01
-3.022661781311035156e+01
3.079451293945312500e+02
2.219536972045898438e+01
-9.136614227294921875e+01
-1.963015365600585938e+01
1.275756988525390625e+02
2.135355377197265625e+01
-4.971219253540039062e+01
6.438111877441406250e+01
1.492998962402343750e+02
2.034706573486328125e+02
2.313132934570312500e+02
2.262538604736328125e+02
2.997632408142089844e+01
1.289495239257812500e+02
-3.736464309692382812e+01
-4.730382919311523438e+01
-3.209743022918701172e+00
-2.630742454528808594e+01
-4.569139003753662109e+00
1.359001617431640625e+02
-1.256795883178710938e+02
-1.978390693664550781e+01
1.745814056396484375e+02
-8.441756439208984375e+01
-6.277182769775390625e+01
2.471439743041992188e+01
-7.358124732971191406e+00
5.226635932922363281e-01
2.176711730957031250e+02
-1.403645477294921875e+02
1.671565399169921875e+02
2.214342802762985229e-01
2.089152832031250000e+02
1.218135604858398438e+02
-5.556514358520507812e+01
-2.074676513671875000e+01
-1.533624267578125000e+02
-2.569625091552734375e+01
3.385709762573242188e+01
-1.686573791503906250e+02
3.431574249267578125e+01
-2.468945312500000000e+01
1.019667358398437500e+02
1.615351867675781250e+02
-4.082842636108398438e+01
7.112945556640625000e+01
6.327183151245117188e+01
-1.255660552978515625e+02
4.516541671752929688e+01
-7.725623321533203125e+01
2.253318328857421875e+02
-5.216788482666015625e+01
8.224709320068359375e+01
-7.853730010986328125e+01
-3.479513645172119141e+00
3.001573371887207031e+01
1.387193603515625000e+02
2.047712707519531250e+01
4.054801940917968750e+01
7.752261352539062500e+01
-5.383421707153320312e+01
-1.115278091430664062e+02
1.317653961181640625e+02
-2.253001403808593750e+02
-6.195718002319335938e+01
8.851961517333984375e+01
-2.870259666442871094e+01
-9.946515655517578125e+01
-1.065626754760742188e+02
-9.118737030029296875e+01
1.017032241821289062e+01
1.410726470947265625e+02
-2.103893852233886719e+01
2.289131927490234375e+02
-2.802882194519042969e+01
5.112490081787109375e+01
-2.848099136352539062e+01
-1.324622058868408203e+01
-5.266006469726562500e+01
8.374502563476562500e+01
1.777160949707031250e+02
-1.020150527954101562e+02
-7.293713378906250000e+01
2.407981109619140625e+01
8.187084197998046875e+01
6.244693279266357422e+00
2.047658691406250000e+02
5.590721511840820312e+01
1.127732467651367188e+01
-4.827117538452148438e+01
-2.286434173583984375e+01
1.061617469787597656e+01
-2.458129501342773438e+01
-1.131910934448242188e+02
2.964441490173339844e+01
-1.014218597412109375e+02
-1.720473885536193848e+00
2.592753219604492188e+01
-1.801301422119140625e+02
-1.468821563720703125e+02
-1.474082183837890625e+02
1.319823608398437500e+02
5.830953598022460938e+01
-8.214097023010253906e+00
-1.895160369873046875e+02
-1.877955436706542969e+01
1.155514221191406250e+02
-2.270945739746093750e+02
-5.716772842407226562e+01
-1.045233993530273438e+02
2.873161010742187500e+02
-2.727791023254394531e+01
4.062390899658203125e+01
1.263305892944335938e+02
1.254729843139648438e+02
6.318674087524414062e+01
2.764782104492187500e+02
-7.283067321777343750e+01
1.231635360717773438e+02
9.171440124511718750e+01
2.419835090637207031e+01
7.898578643798828125e+01
-7.699226379394531250e+01
-1.189703826904296875e+02
-5.956071090698242188e+01
8.645421600341796875e+01
1.529562225341796875e+02
-8.645072937011718750e+01
-8.274549102783203125e+01
-5.108057785034179688e+01
5.820274353027343750e+00
-1.370089111328125000e+02
-1.101014099121093750e+02
-8.492926025390625000e+01
-3.506937789916992188e+01
1.984534301757812500e+02
-1.124949340820312500e+02
-5.515909957885742188e+01
9.118391418457031250e+01
7.383037567138671875e+01
-3.072550048828125000e+02
1.406375579833984375e+02
-4.216260528564453125e+01
-1.712656402587890625e+01
1.468279552459716797e+01
6.510044860839843750e+01
1.111296691894531250e+02
1.631551971435546875e+02
-1.317702941894531250e+02
-1.283168554306030273e+00
4.909564495086669922e+00
-1.231702804565429688e+02
3.145444679260253906e+01
-7.915777206420898438e+00
-1.345028686523437500e+01
1.357018280029296875e+02
1.828338470458984375e+02
-3.001172637939453125e+01
1.509953918457031250e+02
-2.896702957153320312e+01
2.044493255615234375e+02
-4.251544952392578125e+01
-4.603595352172851562e+01
7.540316772460937500e+01
1.429686431884765625e+02
-1.373836364746093750e+02
4.760361480712890625e+01
1.336424407958984375e+02
-1.739856719970703125e+02
-1.355508446693420410e+00
-2.334648132324218750e+01
6.603558349609375000e+01
1.362579345703125000e+02
7.614161014556884766e+00
9.202004432678222656e+00
-4.905583572387695312e+01
1.747930145263671875e+01
-8.343528747558593750e+01
-3.907101821899414062e+01
-5.078538513183593750e+01
1.216137313842773438e+02
1.446725769042968750e+02
-7.336660003662109375e+01
-1.605652313232421875e+02
-6.171017837524414062e+01
-2.292111358642578125e+02
-3.652446746826171875e+01
-1.905451965332031250e+02
7.477764129638671875e+01
9.837879180908203125e+01
-6.062344741821289062e+01
5.353470611572265625e+01
-2.134115447998046875e+02
-4.868294143676757812e+01
-1.579187011718750000e+02
-8.707818603515625000e+01
4.239239120483398438e+01
-4.802152252197265625e+01
9.920762062072753906e+00
1.611529693603515625e+02
5.453539371490478516e+00
-9.489855194091796875e+01
-6.666577148437500000e+01
2.034665832519531250e+02
6.883007049560546875e+01
4.491561126708984375e+01
1.610701141357421875e+02
1.130096893310546875e+02
3.853901672363281250e+01
1.517574920654296875e+02
1.353451633453369141e+01
-6.245215606689453125e+01
7.068419647216796875e+01
-4.699590682983398438e+01
1.573675441741943359e+01
-3.444785690307617188e+01
1.166653823852539062e+01
1.196840667724609375e+02
-1.244252166748046875e+02
2.630807189941406250e+02
6.967298889160156250e+01
-3.151843643188476562e+01
1.051273727416992188e+02
1.544612312316894531e+01
1.239773025512695312e+02
-1.107240219116210938e+02
1.569749298095703125e+02
-1.881269836425781250e+01
-1.521702270507812500e+02
-1.370272979736328125e+02
1.875682830810546875e+02
-7.315258026123046875e+01
5.605359649658203125e+01
-1.206653442382812500e+02
-7.998339176177978516e+00
1.142041702270507812e+02
-3.604124450683593750e+01
1.456059417724609375e+02
3.801105499267578125e+01
6.733567810058593750e+01
5.709571838378906250e+01
3.718844223022460938e+01
6.925807189941406250e+01
8.844118499755859375e+01
-7.248910522460937500e+01
1.925362548828125000e+02
5.339759063720703125e+01
8.582368469238281250e+01
-6.138143539428710938e+01
-3.525090026855468750e+01
1.074805603027343750e+02
-8.149373626708984375e+01
1.762413024902343750e+02
-5.542786026000976562e+01
3.731331634521484375e+01
-7.001004791259765625e+01
-2.299763107299804688e+01
1.425394134521484375e+02
-7.652564239501953125e+01
-3.142118930816650391e+00
8.555480194091796875e+01
1.815052642822265625e+02
-1.543031463623046875e+02
1.001781177520751953e+01
-2.116644096374511719e+01
5.503215789794921875e+01
-5.160009860992431641e+00
2.326480484008789062e+01
-1.194072341918945312e+02
1.586898899078369141e+01
-1.801094627380371094e+01
-4.903292465209960938e+01
-2.436355133056640625e+02
-1.070858154296875000e+02
-1.493402862548828125e+02
-2.065017395019531250e+02
2.171975402832031250e+02
1.872755279541015625e+02
1.877237396240234375e+02
1.638234863281250000e+02
-1.340724086761474609e+01
1.582385253906250000e+02
1.934768218994140625e+02
3.003248023986816406e+01
-5.305543518066406250e+01
2.066727066040039062e+01
-1.123087387084960938e+02
6.664771270751953125e+01
8.855701446533203125e+01
-1.019240112304687500e+02
5.223567581176757812e+01
-7.499807739257812500e+01
-6.365677261352539062e+01
2.622540855407714844e+01
5.243890380859375000e+01
2.039180450439453125e+02
-1.784542465209960938e+01
-1.245670318603515625e+02
9.118588256835937500e+01
7.952693176269531250e+01
-4.618869400024414062e+01
-1.621461791992187500e+02
-5.723209381103515625e+01
-6.742394256591796875e+01
9.934276580810546875e+01
-1.952081909179687500e+02
-2.589121437072753906e+01
4.533387756347656250e+01
9.115371704101562500e+01
-7.692713165283203125e+01
-1.687502441406250000e+02
4.459335708618164062e+01
-2.644206542968750000e+02
8.917692565917968750e+01
9.092302703857421875e+01
8.607009887695312500e+01
1.257200698852539062e+02
-4.785584449768066406e+00
-7.388529300689697266e+00
-1.040323104858398438e+02
-5.835167312622070312e+01
-4.906701660156250000e+01
-5.575942993164062500e+01
-1.414577789306640625e+02
5.385237693786621094e+00
-2.113907775878906250e+02
1.573587341308593750e+02
-2.128073425292968750e+02
-3.680135250091552734e+00
-6.270495605468750000e+01
3.316625213623046875e+01
-7.901885223388671875e+01
3.407217788696289062e+01
2.457135438919067383e+00
2.390632629394531250e+01
2.034807205200195312e+01
3.104599952697753906e+01
-3.447040176391601562e+01
4.038992691040039062e+01
-2.687150764465332031e+01
-5.630553817749023438e+01
2.404058685302734375e+02
-4.268173217773437500e+00
2.124844970703125000e+02
2.145026397705078125e+01
1.036130905151367188e+02
5.772098922729492188e+01
-1.816965866088867188e+01
-2.793780517578125000e+01
9.176477813720703125e+01
1.591225242614746094e+01
-7.618594360351562500e+01
-4.477098464965820312e+01
-1.500799255371093750e+02
-5.531705856323242188e+00
-9.807270812988281250e+01
3.610399246215820312e+01
-1.802384185791015625e+01
7.304676771163940430e-01
-3.865084409713745117e+00
1.397239589691162109e+01
2.629780273437500000e+02
-9.458136749267578125e+01
-5.406877517700195312e+01
1.475142211914062500e+02
8.702261924743652344e+00
-2.112988853454589844e+01
-1.679296112060546875e+01
1.310527191162109375e+02
-5.156979084014892578e+00
2.767785453796386719e+01
-8.438326263427734375e+01
4.369920730590820312e+01
6.985014343261718750e+01
9.406647491455078125e+01
-3.439707946777343750e+01
-7.136728668212890625e+01
-9.271231079101562500e+01
2.547711372375488281e+01
-1.688871917724609375e+02
1.301879577636718750e+02
-1.045958175659179688e+02
-4.657838344573974609e+00
5.805339050292968750e+01
1.126780796051025391e+01
-3.093828582763671875e+01
-9.349563598632812500e+01
1.551378631591796875e+02
-2.630443191528320312e+01
-3.321109294891357422e+00
-2.054304695129394531e+01
-2.155874481201171875e+02
-9.889223480224609375e+01
4.991593933105468750e+01
-2.912736320495605469e+01
-1.327436981201171875e+02
-6.274810409545898438e+01
-1.534228363037109375e+02
-1.068941268920898438e+02
2.581896972656250000e+02
4.241937637329101562e+01
-2.528637847900390625e+02
1.979646301269531250e+01
8.390043640136718750e+01
4.189945602416992188e+01
6.271025085449218750e+01
1.107911834716796875e+02
-9.084808349609375000e+01
1.029453506469726562e+02
-5.293064117431640625e+00
1.262550067901611328e+01
7.296276855468750000e+01
6.456689453125000000e+01
2.675436210632324219e+01
-4.773197555541992188e+01
-1.682224655151367188e+01
8.934736633300781250e+01
-4.032653808593750000e+01
-3.878055572509765625e+00
7.924224090576171875e+01
-2.020262145996093750e+01
-9.365464782714843750e+01
-1.469552040100097656e+01
1.052859802246093750e+02
-1.263559494018554688e+02
-9.481379699707031250e+01
8.749588012695312500e+01
7.464750671386718750e+01
6.760643768310546875e+01
8.610038757324218750e+01
-1.432719879150390625e+02
-1.818868446350097656e+01
-3.153297042846679688e+01
3.845392227172851562e+00
3.969266128540039062e+01
1.251285324096679688e+02
8.003009796142578125e+01
-1.302445526123046875e+02
-5.519652557373046875e+01
-1.992132873535156250e+02
-2.173317413330078125e+02
-1.648923873901367188e+01
1.231968688964843750e+01
-7.991709899902343750e+01
-5.808915328979492188e+01
-1.535178680419921875e+02
-4.807715606689453125e+01
1.916501312255859375e+02
7.738054656982421875e+01
7.875690460205078125e+01
4.512759399414062500e+01
6.939373779296875000e+01
-1.354839038848876953e+01
1.191611328125000000e+02
7.402856445312500000e+01
-9.182493591308593750e+01
1.286237182617187500e+02
4.076231002807617188e+01
-4.420327758789062500e+01
-1.039569244384765625e+02
-5.040501785278320312e+01
7.306756973266601562e+00
3.815139389038085938e+01
-3.186853027343750000e+01
-1.692550964355468750e+02
-1.417934322357177734e+01
-7.754173278808593750e+01
-7.786667633056640625e+01
2.058784942626953125e+02
2.865904808044433594e+01
1.031950187683105469e+01
-9.497534179687500000e+01
1.265003890991210938e+02
-5.139001083374023438e+01
7.879370880126953125e+01
2.641380920410156250e+02
1.293386554718017578e+01
4.152721405029296875e+00
1.033970108032226562e+02
1.295298614501953125e+02
-7.389423370361328125e+00
1.919618797302246094e+01
2.682938537597656250e+02
1.410838663578033447e-01
-1.182473297119140625e+02
-9.446232604980468750e+01
3.117266273498535156e+01
9.923800659179687500e+01
2.092477607727050781e+01
-3.155156135559082031e+00
7.376854705810546875e+01
2.799293136596679688e+01
1.524028167724609375e+02
1.747264556884765625e+02
3.176457881927490234e-01
-7.830718994140625000e+01
-9.331559753417968750e+01
7.429291534423828125e+01
-6.746073722839355469e+00
-8.446035766601562500e+01
2.537564086914062500e+01
-3.321045303344726562e+01
4.239366912841796875e+01
1.130405197143554688e+02
-1.702021179199218750e+02
2.122202491760253906e+01
-7.933069610595703125e+01
-5.473283386230468750e+01
-6.086619567871093750e+01
-2.881104278564453125e+01
-1.071461563110351562e+02
6.508722686767578125e+01
7.494971466064453125e+01
4.033896255493164062e+01
2.087369203567504883e+00
1.753544006347656250e+02
1.433446350097656250e+02
2.075006103515625000e+01
-8.533708190917968750e+01
-4.578451156616210938e+01
-2.788275718688964844e+01
2.943483181297779083e-02
-1.182613830566406250e+02
-1.306489868164062500e+02
-4.845121383666992188e+01
-7.379869842529296875e+01
-5.988584136962890625e+01
8.643958282470703125e+01
1.190183258056640625e+02
-9.847647857666015625e+01
5.484982299804687500e+01
1.067640914916992188e+02
-4.545621871948242188e+01
7.372299194335937500e+01
-2.660741329193115234e+00
1.967659759521484375e+01
4.651617431640625000e+01
4.719167709350585938e+01
1.340450592041015625e+02
6.288992309570312500e+01
-6.689315795898437500e+01
-1.609612579345703125e+02
-5.360546112060546875e+01
9.067825317382812500e+01
1.307232513427734375e+02
-4.793256759643554688e+01
8.398027801513671875e+01
6.267860031127929688e+01
1.313535156250000000e+02
2.147541961669921875e+02
-1.341581268310546875e+02
-1.580818939208984375e+02
-5.972308349609375000e+01
-2.608653831481933594e+01
-1.357836303710937500e+02
-4.064240264892578125e+01
8.616316223144531250e+01
1.139716186523437500e+02
-3.884576034545898438e+01
-1.462021636962890625e+01
-4.887870025634765625e+01
1.307844543457031250e+02
1.563173103332519531e+01
-1.431144866943359375e+02
-1.370056304931640625e+02
-1.546630249023437500e+02
-7.521121978759765625e+00
-6.040867996215820312e+01
-1.216482162475585938e+02
-4.641302490234375000e+01
-9.859971618652343750e+01
-1.635913238525390625e+02
2.001249504089355469e+01
-3.459954071044921875e+01
1.098842163085937500e+02
-1.777789306640625000e+02
2.751627922058105469e+01
2.414595603942871094e+01
1.884667053222656250e+02
-1.069549560546875000e+02
-1.936297035217285156e+01
6.263381195068359375e+01
1.163668870925903320e+00
-2.091553192138671875e+02
-1.474276733398437500e+02
-1.767989540100097656e+01
-9.390706634521484375e+01
1.776095581054687500e+02
1.908971786499023438e+00
-8.010006713867187500e+01
-1.764468231201171875e+02
-1.158694763183593750e+02
-7.978964233398437500e+01
-9.332772827148437500e+01
1.333795166015625000e+02
3.987403106689453125e+01
5.996306991577148438e+01
-1.843934440612792969e+01
-1.085980072021484375e+02
1.752900238037109375e+02
-1.290700378417968750e+02
3.300831604003906250e+01
-1.609161529541015625e+02
5.374406051635742188e+01
-6.027061939239501953e+00
2.900823974609375000e+01
-1.075001220703125000e+02
1.427678375244140625e+02
-7.845742702484130859e-01
-1.744097137451171875e+02
-9.155698394775390625e+01
-1.028576049804687500e+02
1.116207733154296875e+02
-1.136482086181640625e+02
9.410081863403320312e+00
2.748239898681640625e+01
-4.481426620483398438e+01
-1.018661346435546875e+02
1.504108123779296875e+02
1.379784393310546875e+02
1.250189208984375000e+02
4.355028152465820312e+01
2.182076416015625000e+02
1.801341247558593750e+01
1.049558029174804688e+02
-2.115241527557373047e+00
1.298810119628906250e+02
-1.484954833984375000e+01
-3.361278152465820312e+01
-2.838360404968261719e+01
1.045614089965820312e+02
-2.319640731811523438e+01
3.655522918701171875e+01
-9.674069976806640625e+01
-4.100948810577392578e+00
-7.860976409912109375e+01
-5.692360305786132812e+01
1.654654693603515625e+02
8.705020141601562500e+01
2.179661178588867188e+01
-2.286034965515136719e+01
-6.437084960937500000e+01
-4.000632476806640625e+01
-4.927538681030273438e+01
1.136982345581054688e+02
-5.584297180175781250e+00
-1.015009155273437500e+02
1.280141906738281250e+02
-2.370920410156250000e+02
-1.001962280273437500e+02
6.118321228027343750e+01
-1.283196806907653809e-01
-6.002343750000000000e+01
-7.040724182128906250e+01
1.963579864501953125e+02
-8.200704956054687500e+01
-2.335643196105957031e+01
2.034276390075683594e+01
1.197192859649658203e+01
4.954134368896484375e+01
-6.629856872558593750e+01
-7.179138946533203125e+01
-1.469313201904296875e+02
1.068100357055664062e+02
-1.919457855224609375e+02
-4.903977966308593750e+01
1.741253471374511719e+01
-8.967383575439453125e+01
5.381086349487304688e+00
-3.543522596359252930e+00
7.129153442382812500e+01
-1.333415679931640625e+02
1.639255218505859375e+02
5.618777847290039062e+01
-2.506862258911132812e+01
-1.546541595458984375e+02
7.206465148925781250e+01
1.855947875976562500e+02
-1.031695022583007812e+02
9.933227539062500000e+01
1.587987823486328125e+02
7.341641902923583984e+00
4.899347686767578125e+01
1.209582595825195312e+02
-5.820096588134765625e+01
2.677721595764160156e+01
1.004941940307617188e+02
1.353551483154296875e+01
-5.079703903198242188e+01
5.288013076782226562e+01
4.795730209350585938e+01
3.946133422851562500e+01
9.508751678466796875e+01
2.672439002990722656e+01
-1.544614715576171875e+02
1.052229919433593750e+02
1.262567749023437500e+02
-1.097656402587890625e+02
-9.280985260009765625e+01
-1.023075103759765625e+02
4.709331512451171875e+01
-1.177585830688476562e+02
-6.730545043945312500e+01
3.039552497863769531e+01
-1.073964080810546875e+02
-1.320172576904296875e+02
3.380016565322875977e+00
8.112944030761718750e+01
-1.615404357910156250e+02
-5.326532745361328125e+01
3.246563415527343750e+02
7.022134399414062500e+01
-1.622350158691406250e+02
-2.295342636108398438e+01
2.158927679061889648e+00
-6.311217117309570312e+01
-1.306904449462890625e+02
-1.025075683593750000e+02
1.588634796142578125e+02
-3.122656250000000000e+01
-6.610366058349609375e+01
-1.744108734130859375e+02
1.371927185058593750e+02
1.358571338653564453e+01
9.102289581298828125e+01
-8.047926330566406250e+01
2.281546974182128906e+01
-1.076568832397460938e+02
5.713764572143554688e+01
-3.229538679122924805e+00
6.977292633056640625e+01
1.156938171386718750e+02
-6.321567153930664062e+01
1.227210845947265625e+02
-1.267376136779785156e+01
1.793347930908203125e+02
3.883529281616210938e+01
-5.807677078247070312e+01
7.261865234375000000e+01
8.505783843994140625e+01
3.781005477905273438e+01
-1.188776588439941406e+01
2.185902023315429688e+01
1.122984771728515625e+02
-1.127624225616455078e+01
5.075809478759765625e+00
-6.528095245361328125e+01
-9.637447357177734375e+01
1.484284820556640625e+02
-1.995715789794921875e+02
-6.535446929931640625e+01
1.274378509521484375e+02
-4.435733413696289062e+01
-3.700018692016601562e+01
3.910201311111450195e+00
-5.481574630737304688e+01
-4.514306640625000000e+01
4.995200729370117188e+01
1.264523983001708984e+01
-5.150494003295898438e+01
-7.137348175048828125e+01
9.922070503234863281e+00
1.468028163909912109e+01
1.309730987548828125e+02
-8.330739593505859375e+01
-1.471722722053527832e+00
-2.522278289794921875e+02
6.353857421875000000e+01
-1.748356437683105469e+01
1.225995559692382812e+02
5.480366706848144531e+00
6.941464233398437500e+01
6.144644165039062500e+01
-9.724249267578125000e+01
-3.951866531372070312e+01
8.029246520996093750e+01
3.839141845703125000e+00
6.764980316162109375e+01
4.170077896118164062e+01
1.197226028442382812e+02
-8.843933868408203125e+01
4.324331760406494141e+00
1.536109447479248047e+01
-6.271881484985351562e+01
3.062148666381835938e+01
3.311178445816040039e+00
-6.724111938476562500e+01
7.860693359375000000e+01
-1.611651916503906250e+02
7.296334838867187500e+01
7.812670135498046875e+01
-8.949127960205078125e+01
5.787483978271484375e+01
5.963636016845703125e+01
1.249319076538085938e+02
-1.983077392578125000e+02
-1.034059715270996094e+01
-1.124789123535156250e+02
-8.734998321533203125e+01
-1.647998619079589844e+01
-1.013855438232421875e+02
1.862520751953125000e+02
1.080545043945312500e+02
1.210316658020019531e+01
4.433221817016601562e+01
5.895231246948242188e+00
-1.465880432128906250e+02
1.387305450439453125e+02
-2.305118103027343750e+02
-6.084290695190429688e+01
-2.314237594604492188e+01
3.918625259399414062e+01
-4.365639495849609375e+01
-4.477407073974609375e+01
3.105589485168457031e+01
-2.929951858520507812e+01
-1.318958435058593750e+02
-2.960362815856933594e+01
-7.964172363281250000e+01
-1.146017456054687500e+01
-6.648632049560546875e+01
-1.550502624511718750e+02
2.731527137756347656e+01
4.533959197998046875e+01
-7.802232360839843750e+01
-2.369858932495117188e+01
9.750488400459289551e-01
-1.778421163558959961e+00
-7.758998107910156250e+01
-5.505619049072265625e+01
-2.096306037902832031e+01
-5.317367935180664062e+01
-1.223915710449218750e+02
-1.636244964599609375e+02
-1.679202728271484375e+02
-3.629037857055664062e+01
-6.818410491943359375e+01
-4.568998336791992188e+01
4.637591361999511719e+00
-3.263257598876953125e+01
1.259763336181640625e+02
-5.282761383056640625e+01
2.489134063720703125e+02
-1.584998016357421875e+02
-8.405506896972656250e+01
-1.331661224365234375e+02
-6.621401977539062500e+01
2.340586853027343750e+02
1.139742660522460938e+01
1.300281524658203125e+00
-7.169792938232421875e+01
1.564170989990234375e+02
9.557504272460937500e+01
8.775701141357421875e+01
9.733835601806640625e+01
-5.978922271728515625e+01
-6.748062896728515625e+01
7.409002780914306641e+00
7.827434539794921875e+00
1.234294509887695312e+02
-2.036898040771484375e+01
1.221867828369140625e+02
1.211072769165039062e+02
9.181053924560546875e+01
1.390752029418945312e+01
4.631838989257812500e+01
-2.600686645507812500e+01
1.817284545898437500e+02
8.786009216308593750e+01
-3.769219970703125000e+01
-3.957160568237304688e+01
1.415671539306640625e+02
-1.364708805084228516e+01
-1.649546813964843750e+02
-1.644868469238281250e+02
9.804001808166503906e+00
-1.395299625396728516e+01
8.890128731727600098e-01
1.056226634979248047e+01
-1.046540527343750000e+02
7.725497436523437500e+01
-1.103061904907226562e+02
4.365689086914062500e+01
-4.704807281494140625e+01
-8.830381011962890625e+01
-2.365056304931640625e+02
-5.024866485595703125e+01
7.108512878417968750e+01
3.450072860717773438e+01
-8.814663887023925781e+00
-1.807790184020996094e+01
2.889687299728393555e+00
1.890684204101562500e+02
6.806314086914062500e+01
-8.916518402099609375e+01
7.269049835205078125e+01
1.200328445434570312e+02
1.175191192626953125e+02
-3.979742813110351562e+01
-2.181745605468750000e+02
4.487122344970703125e+01
-3.944665908813476562e+01
7.332755279541015625e+01
1.678665542602539062e+01
1.026880264282226562e+02
8.575869750976562500e+01
7.836036682128906250e+01
3.891812133789062500e+01
2.749380683898925781e+01
1.048447875976562500e+02
1.959363250732421875e+02
-3.021492576599121094e+01
-8.117781877517700195e-01
-4.990169906616210938e+01
-6.068716049194335938e+01
-2.693002891540527344e+01
7.745162963867187500e+01
9.046649932861328125e+00
-1.494928932189941406e+01
1.164798965454101562e+02
7.073361968994140625e+01
1.151673583984375000e+02
-6.788884639739990234e+00
-3.909374237060546875e+01
9.780584716796875000e+01
3.065336990356445312e+01
2.630878067016601562e+01
-3.910347366333007812e+01
-4.056691360473632812e+01
-1.027215728759765625e+02
6.051823043823242188e+01
5.513049125671386719e+00
-5.020112991333007812e+01
2.304158020019531250e+01
-2.518829107284545898e+00
2.065843505859375000e+02
-2.749410057067871094e+01
6.112446212768554688e+01
9.131697845458984375e+01
1.300686264038085938e+01
-1.000684356689453125e+02
-2.812489318847656250e+01
-5.272292327880859375e+01
6.087821578979492188e+01
1.157151107788085938e+02
-4.609226608276367188e+01
-6.663954925537109375e+01
1.053459167480468750e+01
-1.550310134887695312e+01
5.656081199645996094e+00
-7.887123870849609375e+01
-4.837464523315429688e+01
2.376425781250000000e+02
8.058132934570312500e+01
-5.455093383789062500e+01
7.168376159667968750e+01
1.141303787231445312e+02
1.372835693359375000e+02
-1.429560394287109375e+02
-8.814824676513671875e+01
4.230407714843750000e+00
1.186660575866699219e+01
-6.475936889648437500e+01
6.183581924438476562e+01
4.208912658691406250e+01
1.848499107360839844e+01
-7.012808990478515625e+01
6.361162185668945312e+01
1.071585083007812500e+02
9.492424774169921875e+01
1.019177556037902832e+00
-6.242161941528320312e+01
-1.201167964935302734e+01
8.520360565185546875e+01
-6.320993423461914062e+01
4.642200851440429688e+01
-6.836665630340576172e+00
4.583910369873046875e+01
1.633140945434570312e+01
1.954315032958984375e+02
-9.835715293884277344e+00
-7.571387481689453125e+01
-8.541714477539062500e+01
-7.623711395263671875e+01
1.546493835449218750e+02
8.228905487060546875e+01
1.001277236938476562e+02
-3.021282672882080078e+00
6.167327880859375000e+01
2.732919311523437500e+02
-1.212030258178710938e+02
1.157825279235839844e+01
-9.323603510856628418e-01
-7.522967457771301270e-01
5.798693466186523438e+01
-8.105159759521484375e+00
6.609075927734375000e+01
-1.920534362792968750e+02
-1.171605834960937500e+02
-1.430857658386230469e+01
1.749399261474609375e+02
-1.781975860595703125e+02
8.956739044189453125e+01
1.154136047363281250e+02
1.453774738311767578e+01
-9.397863388061523438e+00
-4.419418334960937500e+01
6.186934661865234375e+01
9.324105834960937500e+01
-8.159670829772949219e+00
-2.172200202941894531e+00
-4.066962814331054688e+01
1.070072555541992188e+02
1.057835540771484375e+02
-5.143367290496826172e+00
3.199842071533203125e+01
-2.842630958557128906e+01
-2.326002311706542969e+01
8.073086547851562500e+01
3.253732299804687500e+01
-1.954124908447265625e+02
-1.459712829589843750e+02
1.453796081542968750e+02
1.642560424804687500e+02
-8.488603973388671875e+01
-1.224354248046875000e+02
1.032148838043212891e+01
-1.184185485839843750e+02
1.596169891357421875e+02
4.514780044555664062e+01
-1.215722656250000000e+02
-1.148382067680358887e+00
-2.504979705810546875e+01
-9.177079010009765625e+01
2.869169425964355469e+01
9.987551879882812500e+01
-1.149622116088867188e+02
-9.741443634033203125e+01
-5.641105175018310547e+00
1.394566040039062500e+02
8.583866119384765625e+01
3.256200408935546875e+01
-1.651502990722656250e+01
7.770160675048828125e+01
1.655419921875000000e+01
1.229119262695312500e+02
-8.137886047363281250e+01
-1.875017547607421875e+01
-7.449078369140625000e+01
1.154211616516113281e+01
7.260365295410156250e+01
-2.581505393981933594e+01
-1.698398742675781250e+02
1.681786918640136719e+01
-2.514001083374023438e+01
-7.704744720458984375e+01
1.243864898681640625e+02
4.442277908325195312e+01
-4.925942230224609375e+01
7.821206665039062500e+01
1.562807312011718750e+02
-7.909602355957031250e+01
-2.112331771850585938e+01
2.489147567749023438e+01
2.469275054931640625e+02
1.367037506103515625e+02
1.477386169433593750e+02
6.923559570312500000e+01
-7.874035644531250000e+01
-6.586253356933593750e+01
1.355964050292968750e+02
1.376580963134765625e+02
1.643335266113281250e+02
-1.292376708984375000e+02
2.021490478515625000e+01
-5.819370269775390625e+01
1.483372497558593750e+01
-1.446706485748291016e+01
7.057864665985107422e-01
-1.491257781982421875e+02
-7.064276123046875000e+01
-2.058270454406738281e+01
1.996246490478515625e+02
-8.175360870361328125e+01
8.494254302978515625e+01
1.015686225891113281e+01
1.149141921997070312e+02
1.138512039184570312e+02
-1.128445053100585938e+01
5.475491714477539062e+01
2.538800201416015625e+02
-6.222315597534179688e+01
-1.818057060241699219e+01
4.109994888305664062e+01
6.334560394287109375e+00
2.128427276611328125e+02
6.938480377197265625e+01
3.964867401123046875e+01
2.108066749572753906e+01
-9.940359497070312500e+01
2.070912780761718750e+02
1.512765045166015625e+02
-5.483803176879882812e+01
-1.312154846191406250e+02
1.258603591918945312e+02
1.756927299499511719e+01
6.112604141235351562e+01
-7.110813140869140625e+00
-3.871102142333984375e+01
6.220802688598632812e+01
4.610442352294921875e+01
-1.600795626640319824e+00
-1.574399185180664062e+01
4.141228485107421875e+01
6.313380050659179688e+01
-8.790873718261718750e+01
6.110980987548828125e+01
3.199506187438964844e+01
1.515172119140625000e+02
3.261665582656860352e+00
-4.661862945556640625e+01
1.909149627685546875e+02
2.157400665283203125e+02
7.774779510498046875e+01
-3.725661849975585938e+01
1.015196533203125000e+02
-4.507839584350585938e+01
-8.779232025146484375e+01
2.012738952636718750e+02
8.373082733154296875e+01
3.644365310668945312e+01
-4.447625732421875000e+01
2.374958496093750000e+02
7.317298889160156250e+01
9.180365753173828125e+01
-1.081385040283203125e+02
1.850079345703125000e+02
6.390124511718750000e+01
2.309857606887817383e+00
-4.956792831420898438e+01
6.451095581054687500e+01
2.364649581909179688e+01
1.448249664306640625e+02
-3.980735015869140625e+01
-1.333115539550781250e+02
1.840801696777343750e+02
7.079971313476562500e+01
5.771052932739257812e+01
1.504498901367187500e+02
-1.730064392089843750e+02
-2.299267959594726562e+01
-5.996984100341796875e+01
1.228168640136718750e+02
-2.653612709045410156e+01
-8.936003875732421875e+01
-1.189513549804687500e+02
-1.345734786987304688e+01
-2.508341026306152344e+01
9.672454833984375000e+01
-9.350213623046875000e+01
6.341124343872070312e+01
7.595902252197265625e+01
3.727525711059570312e+01
-3.156141662597656250e+01
2.814649581909179688e+01
8.059805297851562500e+01
-2.205520324707031250e+02
-1.231845169067382812e+02
-1.325634307861328125e+02
6.999720096588134766e+00
5.482553100585937500e+01
9.060361480712890625e+01
1.210078964233398438e+02
6.845552062988281250e+01
3.888132095336914062e+01
-1.084865570068359375e+02
-1.540211181640625000e+02
-9.525161743164062500e+01
-2.049537897109985352e+00
1.448072967529296875e+02
-1.092526931762695312e+02
1.014707107543945312e+02
1.970385589599609375e+02
3.879714202880859375e+01
6.076034927368164062e+01
1.585193939208984375e+02
-2.013005638122558594e+01
7.461372375488281250e+01
1.775183410644531250e+02
-1.378836059570312500e+02
7.912535858154296875e+01
2.871551895141601562e+01
1.488580627441406250e+02
1.294198799133300781e+01
1.573580932617187500e+02
-2.337075805664062500e+01
1.247736549377441406e+01
-2.185626220703125000e+01
-1.541432342529296875e+02
5.209999847412109375e+01
-3.196435546875000000e+01
3.542086029052734375e+01
7.421530914306640625e+01
1.320748748779296875e+02
-3.471884155273437500e+01
1.299359083175659180e+00
8.625514221191406250e+01
7.479245758056640625e+01
-2.161483383178710938e+01
-2.825160324573516846e-01
1.280088195800781250e+02
1.346582641601562500e+02
1.808835792541503906e+01
-1.069132690429687500e+02
-1.169134235382080078e+01
-1.611065979003906250e+02
1.228177337646484375e+02
1.057116165161132812e+02
4.797819137573242188e+01
9.434200286865234375e+01
-4.804119491577148438e+01
-6.766500854492187500e+01
-6.633469390869140625e+01
-1.913813781738281250e+01
4.787400817871093750e+01
6.227259063720703125e+01
3.159529495239257812e+01
5.891681289672851562e+01
-1.200255661010742188e+02
3.754894256591796875e+01
4.495243072509765625e+01
-1.505112915039062500e+02
-1.309059429168701172e+01
-7.964640140533447266e+00
1.091606826782226562e+02
1.049157257080078125e+02
-2.210639762878417969e+01
1.218316574096679688e+02
-1.391809234619140625e+02
-1.001002426147460938e+02
-7.340513610839843750e+01
8.258090972900390625e+01
-2.075188636779785156e+00
5.407920074462890625e+01
1.529849090576171875e+02
-1.949831199645996094e+01
4.481582641601562500e+01
1.176028747558593750e+02
-1.156308517456054688e+02
-1.218600997924804688e+02
2.113998985290527344e+01
-4.990883636474609375e+01
2.249613342285156250e+02
-1.112200393676757812e+02
2.668053283691406250e+02
2.578745460510253906e+01
2.187459259033203125e+02
-8.706346130371093750e+01
4.193272590637207031e+00
5.962347030639648438e+00
1.425292358398437500e+02
-9.849972534179687500e+01
-4.119426727294921875e+00
-5.305543518066406250e+01
2.739344482421875000e+02
-1.690092277526855469e+01
-1.581351470947265625e+02
1.126043930053710938e+02
-1.412857208251953125e+02
-1.668120422363281250e+02
1.160096664428710938e+02
2.345300903320312500e+02
1.400847930908203125e+02
-3.141626739501953125e+01
-7.213421630859375000e+01
1.341398773193359375e+02
2.141444854736328125e+02
-3.022175979614257812e+01
-6.125485420227050781e+00
-6.912886810302734375e+01
9.100163459777832031e+00
-2.333611450195312500e+02
1.299383697509765625e+02
1.149279861450195312e+02
5.501829528808593750e+01
-1.194046173095703125e+02
-2.985770797729492188e+01
2.408045959472656250e+01
-3.037633419036865234e+00
-9.657933807373046875e+01
-4.084551334381103516e+00
6.989909362792968750e+01
1.122573184967041016e+01
-6.877729034423828125e+01
-1.143308029174804688e+02
2.751355743408203125e+01
4.529074859619140625e+01
-3.905347061157226562e+01
9.270756530761718750e+01
5.080198669433593750e+01
2.619576835632324219e+01
-6.173380661010742188e+01
8.194380187988281250e+01
-5.028838157653808594e+00
1.143572692871093750e+02
-8.962072753906250000e+01
-4.480236434936523438e+01
2.327583770751953125e+02
1.052756023406982422e+01
-1.594682598114013672e+01
1.805230712890625000e+01
2.513083190917968750e+02
8.659540557861328125e+01
-2.973477172851562500e+01
1.308255481719970703e+01
3.892056655883789062e+01
-1.586814212799072266e+01
-1.740970993041992188e+01
-1.223217849731445312e+02
-5.036454010009765625e+01
1.564489173889160156e+01
-8.214030456542968750e+01
-1.532018737792968750e+02
6.414913177490234375e+01
9.105548095703125000e+01
-8.365440368652343750e+01
3.042061233520507812e+01
1.309897155761718750e+02
7.005922698974609375e+01
-7.384688258171081543e-01
3.876601409912109375e+01
1.015358581542968750e+02
1.113580703735351562e+02
-7.744195556640625000e+01
1.157967834472656250e+02
1.738725090026855469e+01
-6.232159805297851562e+01
1.011576461791992188e+01
4.438809585571289062e+01
2.272541427612304688e+01
2.365509986877441406e+01
-1.709934539794921875e+02
1.781811523437500000e+02
4.997567367553710938e+01
8.324214935302734375e+01
-1.405503845214843750e+02
2.571548271179199219e+01
1.508275604248046875e+02
6.107618713378906250e+01
-9.601049804687500000e+01
5.152526378631591797e+00
-2.534970664978027344e+01
-1.931618690490722656e+01
6.035047912597656250e+01
-6.622177124023437500e+01
3.834588623046875000e+01
1.855398101806640625e+02
-1.397856903076171875e+02
-2.913059043884277344e+01
-2.660095596313476562e+01
-4.511841964721679688e+01
1.769755859375000000e+02
6.022166061401367188e+01
-3.071039581298828125e+01
-3.006184005737304688e+01
1.361835021972656250e+02
-1.791314086914062500e+02
-1.542260589599609375e+02
1.558629417419433594e+01
-8.300362396240234375e+01
-4.219366836547851562e+01
-3.043147659301757812e+01
-1.329035644531250000e+02
7.738908386230468750e+01
-4.970339965820312500e+01
2.966280822753906250e+02
-2.075146179199218750e+02
-7.022009849548339844e+00
-1.429828643798828125e+02
-1.985094642639160156e+01
1.538602752685546875e+02
-5.296523666381835938e+01
2.778003501892089844e+01
2.726328735351562500e+02
4.698963928222656250e+01
-4.662018966674804688e+01
-8.185653686523437500e+01
6.941509246826171875e+00
-1.430127868652343750e+02
-5.942431640625000000e+01
5.289825057983398438e+01
1.220932617187500000e+02
5.137835693359375000e+01
-2.071666259765625000e+02
1.149919281005859375e+02
-6.258339309692382812e+01
-1.495130004882812500e+02
-5.085234832763671875e+01
1.653943328857421875e+02
-1.784944000244140625e+02
3.592037963867187500e+01
-4.400662899017333984e+00
-5.697165298461914062e+01
2.043752479553222656e+01
-1.203614349365234375e+02
-7.324027252197265625e+01
-1.821148681640625000e+02
1.413655090332031250e+02
2.873446655273437500e+01
-3.172612762451171875e+01
-4.524570465087890625e+01
-2.056163787841796875e+01
-6.208815002441406250e+01
-6.251123428344726562e+01
-7.404775238037109375e+01
1.261806945800781250e+02
-1.491829681396484375e+02
1.275350952148437500e+02
-5.054928588867187500e+01
5.641180038452148438e+00
7.575491333007812500e+01
-1.412826995849609375e+02
-7.228469085693359375e+01
4.439297485351562500e+01
-4.755451583862304688e+01
1.031149749755859375e+02
-7.891218566894531250e+01
4.900141525268554688e+01
5.293934249877929688e+01
7.146209716796875000e+01
-5.359580612182617188e+01
2.154539794921875000e+02
7.141577911376953125e+01
-1.124245147705078125e+02
3.377032089233398438e+01
7.019892215728759766e+00
-1.037149887084960938e+02
-5.050730133056640625e+01
2.319014587402343750e+02
7.866989135742187500e+01
-3.203360795974731445e+00
-3.779740142822265625e+01
-2.057217025756835938e+01
7.314757537841796875e+01
-1.247516250610351562e+02
-1.114145889282226562e+02
-3.362359619140625000e+01
-3.862430572509765625e+01
-2.700183105468750000e+01
-7.399155426025390625e+01
2.101768951416015625e+02
-8.628294372558593750e+01
2.352552185058593750e+02
4.490589141845703125e+01
2.963859748840332031e+01
-2.430838012695312500e+01
1.652627868652343750e+02
-2.090912246704101562e+01
-7.069345855712890625e+01
-2.467182159423828125e+01
2.074386596679687500e+02
-1.283886718750000000e+02
-8.214282989501953125e+01
-2.444649887084960938e+01
6.623928833007812500e+01
9.531051635742187500e+01
-1.347606811523437500e+02
-1.035931320190429688e+02
-1.066550750732421875e+02
2.357200164794921875e+02
-7.615641784667968750e+01
-1.320365600585937500e+02
-1.263542633056640625e+02
-1.839485473632812500e+02
-4.638141632080078125e+01
-6.793793487548828125e+01
5.813020324707031250e+01
9.925424194335937500e+01
-2.662030935287475586e+00
-1.098896942138671875e+02
3.213895034790039062e+01
1.002313899993896484e+01
5.156821060180664062e+01
-4.078840255737304688e+01
-1.790011596679687500e+02
1.113285980224609375e+02
-7.419122314453125000e+01
-9.688204193115234375e+01
1.705754661560058594e+01
1.305629272460937500e+02
1.431080322265625000e+02
4.439832687377929688e+01
9.861840820312500000e+01
1.073277359008789062e+02
1.009418334960937500e+02
-1.281596565246582031e+01
-5.676094818115234375e+01
8.731997489929199219e+00
4.109542083740234375e+01
-1.722973022460937500e+02
-1.704977989196777344e+01
7.512411499023437500e+01
-1.549733161926269531e+01
1.649845886230468750e+02
-1.626477432250976562e+01
-1.168261260986328125e+02
2.271669921875000000e+02
2.272251319885253906e+01
1.884608306884765625e+02
-1.009801254272460938e+02
4.975010299682617188e+01
-1.298021087646484375e+02
-3.708487749099731445e-01
7.048147583007812500e+01
-1.403222656250000000e+02
-5.516459274291992188e+01
-6.625009155273437500e+01
5.356616210937500000e+01
-1.467961425781250000e+02
-5.245520019531250000e+01
3.747200012207031250e+01
-4.396937942504882812e+01
-5.389286422729492188e+01
-8.542229652404785156e+00
2.095246124267578125e+01
-2.493994331359863281e+01
-1.417595062255859375e+02
-6.235859298706054688e+01
-2.095702552795410156e+01
-1.145724334716796875e+02
4.519430923461914062e+01
-1.599217834472656250e+02
-1.332630310058593750e+02
-3.991049957275390625e+01
-1.213409881591796875e+02
-2.108110961914062500e+02
-2.214135885238647461e+00
3.891258621215820312e+01
-5.201984024047851562e+01
4.868551254272460938e+00
8.444721984863281250e+01
7.468368530273437500e+01
5.433758926391601562e+01
5.435287857055664062e+01
1.314081573486328125e+02
-6.323340988159179688e+01
3.369127655029296875e+01
-6.030733108520507812e+00
-9.672839164733886719e+00
-5.099370479583740234e-01
1.357418518066406250e+02
3.398353576660156250e+00
4.405152797698974609e+00
8.574113464355468750e+01
-1.145331039428710938e+02
1.570442810058593750e+02
6.245619583129882812e+01
1.317082519531250000e+02
4.477073669433593750e+01
-8.188445281982421875e+01
-9.158008575439453125e+01
8.897501373291015625e+01
5.950356292724609375e+01
2.193656463623046875e+02
-3.425419998168945312e+01
7.824368286132812500e+01
-2.961859321594238281e+01
-1.775298309326171875e+02
-1.286605262756347656e+01
4.166296005249023438e+01
-7.400819396972656250e+01
5.158360671997070312e+01
-4.454218673706054688e+01
-1.582233123779296875e+02
8.148099517822265625e+01
-6.850696563720703125e+01
1.143533325195312500e+02
-1.205149917602539062e+02
-4.032727432250976562e+01
-1.082291107177734375e+02
4.022879409790039062e+01
3.431589126586914062e+01
1.865605163574218750e+02
1.027802753448486328e+01
1.266345596313476562e+02
1.240704421997070312e+02
-1.711329650878906250e+02
-3.128105735778808594e+01
1.660239410400390625e+01
2.506443214416503906e+01
8.064000701904296875e+01
2.420951461791992188e+01
-1.205487594604492188e+02
-2.192771606445312500e+02
-1.168108825683593750e+02
-4.794619750976562500e+01
-4.050013732910156250e+01
-1.312173767089843750e+02
-7.577393341064453125e+01
1.182043228149414062e+02
-5.123646736145019531e+00
-1.501922893524169922e+01
-1.655549774169921875e+02
-3.308307647705078125e+00
2.129878759384155273e+00
4.420967483520507812e+01
-4.006186294555664062e+01
5.954829406738281250e+01
-7.369593048095703125e+01
9.973909759521484375e+01
-3.420222854614257812e+01
-2.969138717651367188e+01
2.076382598876953125e+02
-1.795649909973144531e+01
-7.434936523437500000e+01
-6.153844451904296875e+01
7.317475128173828125e+01
-1.076303024291992188e+02
2.736784362792968750e+02
-6.460919189453125000e+01
5.002435302734375000e+01
3.087868309020996094e+01
1.385219879150390625e+02
1.436441802978515625e+02
5.200064086914062500e+01
-1.794002838134765625e+02
1.203129501342773438e+02
4.572724533081054688e+01
-7.387138366699218750e+01
-1.268283557891845703e+01
-5.177001190185546875e+01
-5.914397430419921875e+01
-3.347052001953125000e+01
-2.741120719909667969e+01
-7.892401123046875000e+01
5.096639251708984375e+01
-1.510953979492187500e+02
-6.799569702148437500e+01
3.196481323242187500e+02
-4.789135742187500000e+01
-5.797774124145507812e+01
-2.829890251159667969e+01
-4.003488540649414062e+01
-4.910279083251953125e+01
-7.288278198242187500e+01
-3.057991027832031250e+01
-4.157558441162109375e+01
1.709768829345703125e+02
-5.143944549560546875e+01
-2.627021598815917969e+01
3.047595405578613281e+01
-9.787538528442382812e+00
1.808188018798828125e+02
5.178634643554687500e+01
-1.238483047485351562e+02
-6.537937164306640625e+01
-4.253462982177734375e+01
-5.433013916015625000e+01
1.146934890747070312e+02
1.393912658691406250e+02
-5.109484863281250000e+01
2.842668533325195312e+00
5.964460372924804688e+01
-1.426743125915527344e+01
-9.386589050292968750e+01
-1.138333663940429688e+02
1.064716110229492188e+02
5.126941680908203125e+00
-3.897690582275390625e+01
3.749411010742187500e+01
1.291381683349609375e+02
-1.785655975341796875e+01
-1.571027984619140625e+02
1.306891021728515625e+02
8.147901153564453125e+01
1.809047698974609375e+01
-1.326076202392578125e+02
-4.952601432800292969e+00
-3.161533546447753906e+01
-1.242139816284179688e+02
-1.213767433166503906e+01
1.121283569335937500e+02
-3.115677356719970703e+00
-2.108191528320312500e+02
8.531059265136718750e+01
-7.254287719726562500e+01
-5.876091766357421875e+01
2.228678283691406250e+02
-3.516511535644531250e+01
1.323298645019531250e+02
2.183970642089843750e+02
-1.489624328613281250e+02
-3.802145385742187500e+01
2.138392944335937500e+02
7.294902038574218750e+01
-1.407424163818359375e+02
7.156599426269531250e+01
9.477261352539062500e+01
9.039044380187988281e+00
1.590912780761718750e+02
-1.437943725585937500e+02
-6.682601451873779297e+00
1.589520416259765625e+02
-3.428535842895507812e+01
9.355088806152343750e+01
9.918821716308593750e+01
-1.098173751831054688e+02
1.181454162597656250e+02
-6.577814579010009766e+00
-9.616257667541503906e+00
-2.186788330078125000e+02
-3.805810928344726562e+01
7.514840698242187500e+01
2.633271484375000000e+02
8.755455017089843750e+00
-2.096971511840820312e+01
2.472629308700561523e+00
1.163196563720703125e+02
-2.957626533508300781e+01
-8.915839385986328125e+01
3.622381210327148438e+01
1.598144073486328125e+02
-7.455898761749267578e+00
2.252022552490234375e+02
-7.824761962890625000e+01
-3.986838531494140625e+01
-8.154097557067871094e+00
-6.408270263671875000e+01
1.729158172607421875e+02
-8.550923919677734375e+01
4.165519332885742188e+01
1.903145751953125000e+02
8.044015502929687500e+01
-1.582064514160156250e+02
2.553716850280761719e+01
2.296242675781250000e+02
2.755490417480468750e+02
-1.003064956665039062e+02
2.116542816162109375e+02
-4.218220520019531250e+01
1.413423919677734375e+02
1.616116333007812500e+01
4.918354797363281250e+01
5.615341567993164062e+01
1.408386993408203125e+02
-1.906551551818847656e+01
-1.062897796630859375e+02
-8.305522155761718750e+01
-7.065351104736328125e+01
1.248456268310546875e+02
-7.331774139404296875e+01
-3.046705627441406250e+01
-1.135346069335937500e+02
-1.006997222900390625e+02
4.039128494262695312e+01
9.499261474609375000e+01
3.211310195922851562e+01
1.103081817626953125e+02
7.475960540771484375e+01
1.281092987060546875e+02
-9.602759361267089844e+00
1.160063476562500000e+02
2.124028625488281250e+02
3.446633529663085938e+01
1.072377700805664062e+02
-7.736252593994140625e+01
-1.494389953613281250e+02
3.266594314575195312e+01
-6.899565124511718750e+01
-7.244693756103515625e+01
-2.483755187988281250e+02
2.151116333007812500e+02
3.598583984375000000e+01
1.299121398925781250e+02
8.314865112304687500e+00
5.913744735717773438e+01
4.122080612182617188e+01
-9.975737762451171875e+01
-7.572706604003906250e+01
-5.827866363525390625e+01
-5.493687438964843750e+01
5.463161468505859375e+01
7.525246429443359375e+01
-1.505165405273437500e+02
-1.089505691528320312e+02
-6.324639892578125000e+01
3.021650695800781250e+01
-8.033516693115234375e+01
2.028981475830078125e+02
-9.894195556640625000e+01
5.840742492675781250e+01
-1.199006748199462891e+01
9.000789642333984375e+01
-5.228861999511718750e+01
-4.985766601562500000e+01
2.932294006347656250e+02
-8.889404296875000000e+00
1.773517608642578125e+02
-1.247661304473876953e+01
1.189896850585937500e+02
4.306325149536132812e+01
-1.806163024902343750e+02
4.983098983764648438e+01
-9.663506317138671875e+01
1.764832000732421875e+02
3.898001861572265625e+01
1.478454589843750000e+02
-9.119838714599609375e+01
-6.352406692504882812e+01
1.765272903442382812e+01
-1.590664062500000000e+02
-1.158866271972656250e+02
3.574082183837890625e+01
-5.584428310394287109e-01
1.307830810546875000e+02
-1.191634521484375000e+02
-2.631062507629394531e+01
-5.791241455078125000e+01
-8.100401306152343750e+01
-7.633916473388671875e+01
1.352553405761718750e+02
1.363993072509765625e+02
-2.159243011474609375e+01
-2.215406417846679688e+00
4.289421463012695312e+01
1.451871643066406250e+02
-9.382831573486328125e+01
5.993462371826171875e+01
1.232359924316406250e+02
-8.560226440429687500e+01
6.500549316406250000e+01
1.545613403320312500e+02
-1.710270166397094727e+00
-2.138100242614746094e+01
1.824796142578125000e+02
1.720306396484375000e+02
-1.471961021423339844e+01
-8.082717895507812500e+01
3.827068328857421875e+01
-3.956554412841796875e+01
-3.693930053710937500e+01
7.252538299560546875e+01
4.686915206909179688e+01
1.949317359924316406e+01
-7.800779724121093750e+01
4.243737411499023438e+01
8.644182586669921875e+01
3.766060256958007812e+01
1.815332336425781250e+02
6.169704055786132812e+01
5.913016891479492188e+01
-1.294556884765625000e+02
8.654648590087890625e+01
-3.001986694335937500e+01
-2.034716987609863281e+01
-5.230055999755859375e+01
5.203986740112304688e+01
7.493409729003906250e+01
-4.915431594848632812e+01
-4.728100967407226562e+01
-1.286604461669921875e+02
-6.103482055664062500e+01
6.036730575561523438e+01
-8.274520874023437500e+01
-3.000995445251464844e+01
-7.019083404541015625e+01
5.570178222656250000e+01
5.525453567504882812e+01
1.510992126464843750e+02
-1.855712175369262695e+00
-3.455271911621093750e+01
-1.532689056396484375e+02
1.081672210693359375e+02
5.978322601318359375e+01
-1.246467132568359375e+02
7.233305358886718750e+01
5.121715164184570312e+01
-1.388217620849609375e+02
1.331905364990234375e+02
-8.830460357666015625e+01
6.466638946533203125e+01
7.352618217468261719e+00
1.146363983154296875e+02
-7.976910400390625000e+01
-1.603253173828125000e+02
1.149589309692382812e+02
5.091828155517578125e+01
7.232483673095703125e+01
1.182071685791015625e+01
3.213587188720703125e+01
1.689529228210449219e+01
-1.054337463378906250e+02
6.198277473449707031e+00
1.121611633300781250e+02
-4.392314147949218750e+01
5.852650833129882812e+01
-1.690527038574218750e+02
-2.606726837158203125e+01
6.029817962646484375e+01
-9.418016052246093750e+01
-3.898688125610351562e+01
2.315506553649902344e+01
3.868943786621093750e+01
-6.672661590576171875e+01
5.724002838134765625e+01
-1.691238250732421875e+02
-7.724994659423828125e+01
-9.961467742919921875e+01
1.153895492553710938e+02
-1.165562286376953125e+02
1.756014060974121094e+01
-8.712777709960937500e+01
1.831250457763671875e+02
9.990453338623046875e+01
6.418720245361328125e+01
-8.573731994628906250e+01
-6.848455810546875000e+01
3.777063369750976562e+01
9.964968109130859375e+01
-5.867141342163085938e+01
-5.970830917358398438e+01
-1.055625200271606445e+00
7.694317626953125000e+01
2.174043426513671875e+02
3.909129333496093750e+01
-1.129205703735351562e+02
1.116282730102539062e+02
-5.076412200927734375e+00
-1.200639266967773438e+02
-1.991339569091796875e+02
-2.020553970336914062e+01
1.033420562744140625e+02
-4.810962200164794922e+00
-8.184597778320312500e+01
-1.090290756225585938e+02
-2.896954059600830078e+00
-2.021428298950195312e+01
4.719417572021484375e+01
5.165798187255859375e+01
-9.947515106201171875e+01
-1.720525207519531250e+02
2.177705078125000000e+02
8.966681671142578125e+01
1.498614215850830078e+01
1.262039871215820312e+02
-1.074235305786132812e+02
2.683006286621093750e+01
3.850119400024414062e+01
3.431502151489257812e+01
1.103025588989257812e+02
1.834472656250000000e+01
3.260413646697998047e+00
4.710755157470703125e+01
-6.436739921569824219e+00
-6.175072860717773438e+01
-2.986023139953613281e+01
6.673357391357421875e+01
-9.642718505859375000e+01
-8.199877166748046875e+01
-1.770309295654296875e+02
1.873231964111328125e+02
-7.050098419189453125e+01
-9.400820159912109375e+01
1.925216979980468750e+02
-1.249654312133789062e+02
4.075723648071289062e+01
1.390102539062500000e+02
1.141960601806640625e+02
-4.421242904663085938e+01
-1.470124511718750000e+02
6.565050125122070312e+00
4.752312469482421875e+01
2.722581672668457031e+01
-1.743488311767578125e+02
1.540085506439208984e+01
9.083384704589843750e+01
1.502921581268310547e+01
4.454690933227539062e+01
1.119655456542968750e+02
6.724225521087646484e+00
2.418375015258789062e+01
-1.753830337524414062e+01
-1.863283157348632812e+01
7.114064025878906250e+01
-7.936203479766845703e+00
5.013604736328125000e+01
-1.470568237304687500e+02
-4.194763183593750000e+01
8.493524169921875000e+01
-5.832149505615234375e+01
7.630799865722656250e+01
-3.254901123046875000e+01
-2.720631408691406250e+01
-1.859662055969238281e+01
-1.478103942871093750e+02
1.489689636230468750e+01
1.518582248687744141e+01
-1.856504058837890625e+02
-7.043834686279296875e+01
1.866044464111328125e+02
5.637186050415039062e+01
4.996287345886230469e+00
2.274292755126953125e+02
-6.866071319580078125e+01
-1.229379043579101562e+02
-8.978537750244140625e+01
-4.043406486511230469e+00
-6.586993408203125000e+01
3.126314353942871094e+01
6.453788757324218750e+01
4.892671585083007812e+01
1.296659088134765625e+02
1.735215911865234375e+02
-1.015901412963867188e+02
-1.072829532623291016e+01
-1.291791915893554688e+01
-7.171079254150390625e+01
-4.827601623535156250e+01
-2.761275024414062500e+02
-1.471360301971435547e+01
-1.274573669433593750e+02
1.346149291992187500e+02
1.174115905761718750e+02
9.770705413818359375e+01
-6.549105072021484375e+01
1.870735626220703125e+02
-8.654792022705078125e+01
1.435559368133544922e+01
-2.432065391540527344e+01
-5.116823196411132812e+01
-1.145967102050781250e+02
-1.025031356811523438e+02
6.679128170013427734e+00
4.111334228515625000e+01
-1.387758789062500000e+02
1.556357192993164062e+01
1.166051712036132812e+02
1.729661178588867188e+01
1.598682556152343750e+02
-1.369190979003906250e+02
-8.833330535888671875e+01
-3.097801923751831055e+00
1.067758679389953613e+00
-1.554779357910156250e+02
3.417464065551757812e+01
-7.691957855224609375e+01
-1.038920745849609375e+02
-3.202053451538085938e+01
1.108423919677734375e+02
-1.870135879516601562e+01
3.286748886108398438e+01
-7.741510772705078125e+01
-1.762339324951171875e+02
8.929769134521484375e+01
5.133535766601562500e+01
5.850556564331054688e+01
-4.674866104125976562e+01
-2.204759063720703125e+02
-1.526223754882812500e+02
8.287827301025390625e+01
1.244069595336914062e+02
-5.558035278320312500e+01
6.609001922607421875e+01
5.369723892211914062e+01
-5.366451644897460938e+01
1.750176048278808594e+01
3.870028305053710938e+01
1.312749481201171875e+02
5.946784210205078125e+01
8.341636657714843750e+01
-1.268662929534912109e+01
1.018056392669677734e+01
-2.976383018493652344e+01
-8.662861633300781250e+01
1.063686218261718750e+02
-7.709970855712890625e+01
5.285372924804687500e+01
3.429047775268554688e+01
-1.282098541259765625e+02
8.586027526855468750e+01
1.756652374267578125e+02
2.716059265136718750e+02
8.275128173828125000e+01
1.518606662750244141e+01
1.345830841064453125e+02
-7.892067718505859375e+01
-1.116032943725585938e+02
1.446827239990234375e+02
-3.526947021484375000e+01
-3.322277832031250000e+01
2.149120330810546875e+02
1.497644653320312500e+02
-3.336062240600585938e+01
1.261375274658203125e+02
-2.865036964416503906e+01
-1.559385223388671875e+02
-1.183137893676757812e+02
-1.102964401245117188e+02
4.825822448730468750e+01
-6.842483520507812500e+01
-7.456115722656250000e+01
-5.627818679809570312e+01
-1.732712554931640625e+02
-1.891679883003234863e+00
9.052736663818359375e+01
-3.434022521972656250e+01
6.692372322082519531e+00
4.522550964355468750e+01
-5.279470825195312500e+01
-1.010285949707031250e+01
-8.650663757324218750e+01
-7.470484161376953125e+01
-8.920955657958984375e+01
2.660101928710937500e+02
1.438016967773437500e+02
-1.119462108612060547e+01
3.510214233398437500e+01
8.819824981689453125e+01
1.019227828979492188e+02
-7.498786163330078125e+01
-4.867619276046752930e-01
3.882066726684570312e+01
-6.325242614746093750e+01
-4.284338378906250000e+01
1.145791625976562500e+02
5.975246429443359375e+01
3.475173950195312500e+01
6.006867218017578125e+01
-9.136309814453125000e+01
9.177254486083984375e+01
7.237870788574218750e+01
2.028959808349609375e+02
5.836355209350585938e+01
-2.288088035583496094e+01
-1.563406586647033691e+00
2.485805892944335938e+01
-1.186564178466796875e+02
7.416687011718750000e+01
1.245198822021484375e+02
2.662162475585937500e+02
-7.127451324462890625e+01
-6.230906295776367188e+01
1.969467010498046875e+02
-8.373251342773437500e+01
-1.168535614013671875e+01
-2.693716239929199219e+01
1.429786224365234375e+02
-1.280347747802734375e+02
-1.501812744140625000e+02
1.041986312866210938e+02
7.942247772216796875e+01
6.592119598388671875e+01
-2.889059448242187500e+01
3.753445816040039062e+01
4.942689514160156250e+01
9.378154754638671875e+01
2.491576843261718750e+02
-1.198087539672851562e+02
1.068466873168945312e+02
1.443030242919921875e+02
2.372167358398437500e+02
-5.300328826904296875e+01
-2.173491058349609375e+02
-1.286210937500000000e+02
-1.459577331542968750e+02
-8.792883300781250000e+01
1.749740219116210938e+01
-6.087297058105468750e+01
-4.623942947387695312e+01
-8.191717529296875000e+01
4.161917877197265625e+01
-2.460148315429687500e+02
-1.470548858642578125e+02
-2.793533134460449219e+01
-5.637929916381835938e+01
-2.150671386718750000e+01
7.264411163330078125e+01
4.501135635375976562e+01
-9.612062072753906250e+01
-1.645973205566406250e+02
1.400583801269531250e+02
-1.367992095947265625e+02
1.018365402221679688e+02
7.259782409667968750e+01
-2.757345390319824219e+01
4.013756179809570312e+01
2.592392539978027344e+01
5.639482116699218750e+01
-1.387523651123046875e+02
-1.663933944702148438e+01
-1.145602569580078125e+02
-2.288542327880859375e+02
1.495674133300781250e+02
-3.099251508712768555e+00
-6.576313018798828125e+01
6.060205078125000000e+01
2.131667518615722656e+01
-1.890961456298828125e+02
3.627251434326171875e+01
-9.082550811767578125e+01
6.704805755615234375e+01
3.315023803710937500e+01
-1.612960052490234375e+01
-1.663253021240234375e+02
1.726022491455078125e+02
2.013780212402343750e+01
5.613720321655273438e+01
-1.337143325805664062e+01
4.260246276855468750e+01
-1.882699728012084961e+00
-1.822309875488281250e+01
-9.756283569335937500e+01
1.249792938232421875e+02
3.716777801513671875e+01
1.167474975585937500e+02
9.344765472412109375e+01
-5.309980392456054688e+01
-6.521366882324218750e+01
1.303395233154296875e+02
6.982955455780029297e+00
1.415291595458984375e+02
6.713537597656250000e+01
1.708656692504882812e+01
6.458509063720703125e+01
2.047174224853515625e+02
-1.535875034332275391e+01
-9.183719635009765625e+01
2.994732856750488281e+01
7.284017181396484375e+01
6.951956939697265625e+01
1.552707366943359375e+02
-1.903585205078125000e+02
-6.976156616210937500e+01
-5.480780029296875000e+01
1.199344177246093750e+02
9.249089050292968750e+01
3.349558639526367188e+01
-2.209476232528686523e+00
6.256068801879882812e+01
8.622811126708984375e+01
-1.114311218261718750e+02
8.404213905334472656e+00
-8.703589439392089844e+00
1.083109569549560547e+01
3.511343765258789062e+01
7.295621490478515625e+01
1.715323066711425781e+01
1.694601135253906250e+02
1.600178985595703125e+02
1.714381561279296875e+02
-5.233604431152343750e+01
-3.914592742919921875e+01
-3.094357872009277344e+01
6.756208038330078125e+01
1.002403945922851562e+02
-5.572493076324462891e+00
-1.409833374023437500e+02
-1.510377807617187500e+02
3.666043853759765625e+01
1.472057037353515625e+02
1.412591094970703125e+02
6.096711730957031250e+01
-7.284535980224609375e+01
1.857967529296875000e+02
-9.260167694091796875e+01
8.509529876708984375e+01
6.188216400146484375e+01
3.534084320068359375e+01
-8.478313446044921875e+01
-1.830147171020507812e+01
5.801657867431640625e+01
-6.024786758422851562e+01
6.698418426513671875e+01
-4.065816497802734375e+01
4.962600708007812500e+01
-1.364373321533203125e+02
4.948745727539062500e+01
-5.414110565185546875e+01
1.124338378906250000e+02
4.713430786132812500e+01
7.855699920654296875e+01
-6.334099292755126953e+00
-1.869283103942871094e+01
-1.197844543457031250e+02
-7.788388061523437500e+01
-2.661188507080078125e+01
-9.395063018798828125e+01
1.333521270751953125e+02
-1.053974533081054688e+02
-7.835044860839843750e+01
3.869338989257812500e+00
-1.185394406318664551e+00
1.139300003051757812e+02
3.957190704345703125e+01
-3.238036727905273438e+01
-5.588499832153320312e+01
-1.417573394775390625e+02
-4.909028625488281250e+01
4.547491455078125000e+01
2.038056640625000000e+02
4.587670516967773438e+01
3.551825714111328125e+01
-7.748235321044921875e+01
-1.241907958984375000e+02
3.472954177856445312e+01
-3.291101455688476562e+01
-9.993731689453125000e+01
1.027337646484375000e+02
1.910344390869140625e+02
1.030377120971679688e+02
2.135950279235839844e+01
7.681972503662109375e+01
1.079080810546875000e+02
1.499860076904296875e+02
5.535076904296875000e+01
1.243626251220703125e+02
-9.598842620849609375e+00
-2.857919120788574219e+01
2.427607536315917969e+01
-1.541650009155273438e+01
1.299941711425781250e+02
5.160942077636718750e+01
-2.730708122253417969e+01
1.261741867065429688e+02
-7.600059509277343750e+01
-2.473919105529785156e+01
-3.485625457763671875e+01
3.150854349136352539e+00
1.438655853271484375e+02
-1.339073061943054199e+00
-4.553621292114257812e+01
6.637609100341796875e+01
-2.176039886474609375e+01
-2.794602966308593750e+02
-1.300379791259765625e+02
1.329382781982421875e+02
4.391174316406250000e+00
3.751692962646484375e+01
1.029271850585937500e+02
1.371418151855468750e+02
-3.171120643615722656e+00
4.090676116943359375e+01
3.483454895019531250e+01
-7.623910522460937500e+01
2.752910804748535156e+01
-1.026212463378906250e+02
-1.015287170410156250e+02
1.591507110595703125e+02
1.194207458496093750e+02
-1.830253601074218750e+02
-4.790547943115234375e+01
2.841524124145507812e+01
4.220188903808593750e+01
-9.509239196777343750e+00
3.534188461303710938e+01
1.276754989624023438e+02
1.177836074829101562e+02
-4.898570632934570312e+01
-6.540874481201171875e+01
1.155433273315429688e+02
-1.988934326171875000e+02
1.023586120605468750e+02
-9.315783691406250000e+01
6.080596923828125000e+01
2.568436145782470703e+00
4.937999725341796875e+01
-2.244356536865234375e+01
1.992809906005859375e+02
8.300411987304687500e+01
-8.056417083740234375e+01
1.994797706604003906e+01
1.235652236938476562e+02
2.245222320556640625e+02
2.216971969604492188e+01
-8.355218887329101562e+00
1.509113006591796875e+02
-1.883894157409667969e+01
6.149202728271484375e+01
-4.576349258422851562e+00
2.135940790176391602e+00
-8.875397682189941406e+00
-3.141281318664550781e+01
-9.466649627685546875e+01
2.924347305297851562e+01
-1.453069152832031250e+02
-1.186367187500000000e+02
7.593127441406250000e+01
1.596608581542968750e+02
6.380133056640625000e+01
1.715546722412109375e+02
-3.663331985473632812e+01
-2.964323997497558594e+00
-6.836737823486328125e+01
-2.144261322021484375e+02
-1.402065753936767578e+00
4.216302871704101562e+01
-4.594379806518554688e+01
-7.276683044433593750e+01
-2.389894676208496094e+01
-5.275641632080078125e+01
1.490182647705078125e+02
-5.634791946411132812e+01
-7.213938903808593750e+01
-7.515000915527343750e+01
-6.794303894042968750e+01
-5.682569122314453125e+01
1.486964111328125000e+02
1.845175933837890625e+02
3.901879119873046875e+01
-1.647673797607421875e+01
-8.489772796630859375e+01
-1.995088500976562500e+02
-3.455520248413085938e+01
5.246778869628906250e+01
7.677915954589843750e+01
-1.169322490692138672e+01
-1.801877593994140625e+01
-1.086126937866210938e+02
-7.361196136474609375e+01
-6.646252441406250000e+01
-2.625240707397460938e+01
-7.371108245849609375e+01
1.648393554687500000e+02
2.125270538330078125e+02
1.092062149047851562e+02
-1.804541778564453125e+02
7.307294464111328125e+01
2.780530738830566406e+01
2.031520080566406250e+02
-3.303091049194335938e+01
-3.569942474365234375e+01
-1.671288146972656250e+02
-9.499580383300781250e+01
9.244871520996093750e+01
-7.487578582763671875e+01
-6.596890258789062500e+01
2.041604614257812500e+01
1.244361877441406250e+02
-1.637336883544921875e+02
-1.471706237792968750e+02
-2.068419647216796875e+01
1.109347229003906250e+02
-3.202908754348754883e+00
-1.222664260864257812e+02
1.104893493652343750e+01
9.898528289794921875e+01
-6.527633666992187500e+01
-1.584130096435546875e+02
2.142882156372070312e+01
-6.348986053466796875e+01
7.833469390869140625e+01
-3.294180297851562500e+01
-8.508695220947265625e+01
1.399856376647949219e+01
2.557173347473144531e+01
1.145160865783691406e+01
2.042333374023437500e+02
-7.733076477050781250e+01
8.368335723876953125e+01
5.618895339965820312e+01
1.718445434570312500e+02
2.088045043945312500e+02
7.649735260009765625e+01
-1.210777969360351562e+02
3.590345382690429688e+01
1.595252227783203125e+02
-6.023995971679687500e+01
2.142722167968750000e+02
1.419761199951171875e+02
-8.983882904052734375e+00
1.028921127319335938e+01
-3.657571029663085938e+01
-5.671263885498046875e+01
-1.238337783813476562e+02
3.456966400146484375e+01
1.859470367431640625e+02
-9.783789062500000000e+01
9.873785400390625000e+01
4.171190643310546875e+01
1.824068450927734375e+02
-6.547638702392578125e+01
1.789776916503906250e+02
-5.369400405883789062e+01
-1.287571258544921875e+02
1.733758087158203125e+02
1.172646865844726562e+02
5.265610885620117188e+01
1.206718826293945312e+02
-2.301995849609375000e+01
3.227333068847656250e+01
-1.544509582519531250e+02
1.301382923126220703e+01
-1.283981170654296875e+02
6.554767608642578125e+01
-4.288333129882812500e+01
6.729071044921875000e+01
2.196938896179199219e+01
-1.007485275268554688e+02
-1.346759490966796875e+02
-1.784123229980468750e+02
1.491230010986328125e+02
5.155865478515625000e+01
-2.363127708435058594e+01
-3.222364807128906250e+01
8.686662292480468750e+01
-1.044170989990234375e+02
1.446634216308593750e+02
3.763399124145507812e+01
3.856229400634765625e+01
-1.455810241699218750e+02
-8.911388397216796875e+01
4.090379714965820312e+01
-1.442213630676269531e+01
-9.098702239990234375e+01
1.831205177307128906e+01
1.246079921722412109e+01
1.345322875976562500e+02
-3.930374526977539062e+01
-5.512978363037109375e+01
-6.341284561157226562e+01
-1.953816528320312500e+02
8.418336486816406250e+01
2.115531005859375000e+02
-1.518654785156250000e+02
-4.729748535156250000e+01
1.929549789428710938e+01
-3.111180877685546875e+01
8.460719299316406250e+01
8.751669311523437500e+01
1.920633697509765625e+02
-3.628740692138671875e+01
1.175564289093017578e+01
-1.060843734741210938e+02
1.428482360839843750e+02
-3.333876419067382812e+01
-4.839196395874023438e+01
1.233984947204589844e+00
2.150294113159179688e+01
1.113151397705078125e+02
2.468112945556640625e+01
-3.602666091918945312e+01
9.879372596740722656e+00
3.992246246337890625e+01
2.164652404785156250e+02
2.831768188476562500e+02
-1.934022903442382812e+01
-1.002598648071289062e+02
8.132228851318359375e+01
3.909301376342773438e+01
6.435662841796875000e+01
1.720831751823425293e+00
1.628409576416015625e+02
-1.642962951660156250e+02
1.817221069335937500e+01
2.629122619628906250e+02
3.945952653884887695e+00
1.696927070617675781e+01
-1.248557376861572266e+01
6.451427459716796875e+01
-1.228727111816406250e+02
1.034956588745117188e+02
-4.235151767730712891e+00
-1.211411437988281250e+02
-1.101165924072265625e+02
-1.380802345275878906e+01
2.805414581298828125e+01
1.304179840087890625e+02
-6.965918731689453125e+01
1.468594970703125000e+02
-2.310442352294921875e+01
-1.366320800781250000e+02
1.261215057373046875e+02
-1.169868927001953125e+02
-1.461035156250000000e+01
1.161492080688476562e+02
-1.106387023925781250e+02
1.537814483642578125e+02
-7.834856414794921875e+01
-1.602052001953125000e+02
-9.437925338745117188e+00
-6.716667938232421875e+01
7.018347167968750000e+01
3.954254913330078125e+01
1.127042484283447266e+01
1.001276855468750000e+02
-1.935615844726562500e+02
-4.702879333496093750e+01
-1.712806854248046875e+02
-4.881056976318359375e+01
-2.093151092529296875e+02
-1.435725860595703125e+02
2.294155883789062500e+02
5.110896301269531250e+01
-6.548930358886718750e+01
-5.304568481445312500e+01
9.581350708007812500e+01
-4.573848342895507812e+01
-9.357884979248046875e+01
-9.776873588562011719e+00
-1.319243011474609375e+02
-3.624694824218750000e+01
-3.465134811401367188e+01
8.216120910644531250e+01
5.331346893310546875e+01
3.793549346923828125e+01
-1.140422439575195312e+02
1.298800048828125000e+02
-4.032297897338867188e+01
-1.521383666992187500e+01
8.397079467773437500e+01
-1.929248619079589844e+01
1.324030151367187500e+02
-1.195180435180664062e+02
-5.542394638061523438e+01
6.907984161376953125e+01
-2.812815856933593750e+01
-4.538912582397460938e+01
1.383000030517578125e+02
4.168727111816406250e+01
-9.186349487304687500e+01
9.791702270507812500e+01
1.833947296142578125e+02
1.525773620605468750e+02
-5.513699722290039062e+01
9.682278442382812500e+01
-7.123332214355468750e+01
-1.371718750000000000e+02
1.815338516235351562e+01
3.420030212402343750e+01
5.096843719482421875e+01
1.400623626708984375e+02
7.486806488037109375e+01
1.424236488342285156e+01
2.002755432128906250e+02
-2.268356323242187500e+01
1.604880905151367188e+01
-3.016456604003906250e+01
4.985950469970703125e+01
-1.193259582519531250e+02
-2.903387260437011719e+01
5.169693756103515625e+01
5.584505844116210938e+01
-2.132903289794921875e+01
9.562886047363281250e+01
-1.451721343994140625e+02
-4.655325412750244141e+00
-1.983850288391113281e+01
-1.546265258789062500e+02
1.094196777343750000e+02
-8.258097076416015625e+01
1.237925796508789062e+02
6.472039222717285156e+00
-4.127812957763671875e+01
1.386466064453125000e+02
4.223582077026367188e+01
8.369441986083984375e+01
-4.825901412963867188e+01
-1.176585674285888672e+01
-8.806018066406250000e+01
1.260292739868164062e+02
-3.947384262084960938e+01
2.044425506591796875e+02
2.661820373535156250e+02
4.268296432495117188e+01
1.031782150268554688e+02
1.970122680664062500e+02
6.321998214721679688e+01
3.459954833984375000e+01
1.095365066528320312e+02
1.841407203674316406e+01
-8.132396697998046875e+01
2.570411071777343750e+02
1.122543487548828125e+02
-4.562492847442626953e+00
4.336351394653320312e+01
-9.797149658203125000e+01
-8.464135742187500000e+01
8.677685546875000000e+01
2.011061668395996094e+01
2.249540863037109375e+02
2.896217155456542969e+01
-4.354001998901367188e+00
-1.452432441711425781e+01
-1.330157470703125000e+02
4.014078140258789062e+01
6.137563705444335938e+01
-6.052954864501953125e+01
8.467506408691406250e+01
1.237671279907226562e+02
1.329331970214843750e+02
-2.188089561462402344e+01
-9.259811401367187500e+01
2.058732604980468750e+01
-5.820548629760742188e+01
-5.927397155761718750e+01
1.995774841308593750e+01
-6.682921409606933594e+00
1.653877258300781250e+02
-6.695882797241210938e+00
-3.643142700195312500e+01
8.752942085266113281e+00
8.018592834472656250e+01
5.283721160888671875e+01
3.883170700073242188e+01
2.425516662597656250e+02
-2.249869384765625000e+02
-7.482339477539062500e+01
9.621534729003906250e+01
-8.906433868408203125e+01
-1.041198883056640625e+02
4.155941390991210938e+01
-4.627258300781250000e+01
-3.742823791503906250e+01
-1.868946838378906250e+02
-7.316888427734375000e+01
-2.512618255615234375e+01
5.099470138549804688e+01
1.152633056640625000e+02
-3.676165771484375000e+01
-5.464321899414062500e+01
7.218927764892578125e+01
5.049415969848632812e+01
-3.473791122436523438e+01
1.415565013885498047e+01
-7.691507720947265625e+01
2.105613708496093750e+02
-5.285310745239257812e+01
3.740213394165039062e+01
1.542530250549316406e+01
-9.744940948486328125e+01
-1.454560546875000000e+02
-1.172051696777343750e+02
-2.822166061401367188e+01
1.050096893310546875e+02
4.998392105102539062e+01
6.845205688476562500e+01
-9.910865783691406250e+01
-6.501155090332031250e+01
1.539139099121093750e+02
4.225256729125976562e+01
5.608074569702148438e+01
-6.022843551635742188e+01
-1.770712127685546875e+02
-4.347698211669921875e+01
-1.080107727050781250e+02
1.776995086669921875e+01
-4.040625000000000000e+01
-2.609109191894531250e+02
-2.262105941772460938e+01
-1.933625602722167969e+01
-1.156476287841796875e+02
-8.492311477661132812e+00
2.072368164062500000e+02
2.893209838867187500e+01
9.355600738525390625e+01
-1.190979919433593750e+02
-3.443298339843750000e+01
-3.305891036987304688e+01
1.777582244873046875e+02
5.771443939208984375e+01
3.959371566772460938e+01
-1.962714004516601562e+01
7.020084381103515625e+01
-6.703038024902343750e+01
2.665835571289062500e+01
4.781432342529296875e+01
2.399646568298339844e+01
1.328409118652343750e+02
1.820426177978515625e+02
2.158208656311035156e+01
-5.789719581604003906e+00
7.414176940917968750e+01
1.176655273437500000e+02
8.969880676269531250e+01
-1.275941619873046875e+02
-1.444942474365234375e+00
2.208800315856933594e+01
1.121489868164062500e+02
2.376578092575073242e+00
-3.600872039794921875e+01
-6.889779663085937500e+01
2.144288482666015625e+02
-1.786266479492187500e+02
-9.058097839355468750e+01
-4.876065826416015625e+01
-2.603425598144531250e+01
3.260685729980468750e+01
1.103334197998046875e+02
6.497895050048828125e+01
-7.234545898437500000e+01
1.135173568725585938e+02
8.977632522583007812e+00
2.050586509704589844e+01
-1.223895568847656250e+02
-2.497611999511718750e+00
1.224001998901367188e+02
1.225087432861328125e+02
9.981170654296875000e+01
5.969918823242187500e+01
-1.218125076293945312e+02
4.126211929321289062e+01
6.598956298828125000e+01
3.054145050048828125e+01
-2.654417419433593750e+01
-1.470859222412109375e+02
-6.301661491394042969e+00
9.859774112701416016e-01
6.809536743164062500e+01
1.438618011474609375e+02
-7.576031494140625000e+01
-1.249036550521850586e+00
2.261728477478027344e+01
1.411218872070312500e+02
1.182322006225585938e+02
-6.906756591796875000e+01
4.732487487792968750e+01
-5.346697616577148438e+01
6.646359252929687500e+01
1.283989257812500000e+02
4.687885284423828125e+00
1.426305389404296875e+02
6.413491058349609375e+01
-7.408163452148437500e+01
-3.519073104858398438e+01
-8.853929138183593750e+01
-7.893888092041015625e+01
-1.728581428527832031e+01
-6.377895355224609375e+01
7.384685516357421875e+01
7.272136688232421875e+01
-1.156147003173828125e+02
1.139836654663085938e+02
-1.139186859130859375e+02
-2.212805480957031250e+02
1.733040771484375000e+02
2.674418449401855469e+00
4.751342010498046875e+01
2.849039459228515625e+01
1.120803833007812500e+02
-8.018850326538085938e+00
-1.083441238403320312e+02
-1.031550750732421875e+02
-1.040401458740234375e+02
5.027331542968750000e+01
2.063453369140625000e+02
3.242023468017578125e+01
-1.655117187500000000e+02
-5.335424423217773438e+01
-7.736883544921875000e+01
2.720307006835937500e+02
-3.891466522216796875e+01
-8.413069152832031250e+01
-6.105113220214843750e+01
-6.573475646972656250e+01
8.820315551757812500e+01
9.104720115661621094e+00
-1.063478012084960938e+02
1.254401321411132812e+02
-5.521614074707031250e+01
4.028334426879882812e+01
6.566497802734375000e+01
-1.514625396728515625e+02
5.577794265747070312e+01
-8.015607452392578125e+01
-5.054953002929687500e+01
-2.363811874389648438e+01
-1.041567306518554688e+02
-1.024397048950195312e+02
5.907940673828125000e+01
-9.214817047119140625e+01
-1.291676025390625000e+02
4.823782444000244141e+00
-1.466986541748046875e+02
-1.723614120483398438e+01
1.804184417724609375e+02
1.999585571289062500e+02
-2.025145530700683594e+01
-8.583601379394531250e+01
-7.495066642761230469e+00
8.557383728027343750e+01
1.271867065429687500e+02
8.662760925292968750e+01
1.591842746734619141e+01
4.163291168212890625e+01
3.305912017822265625e+01
1.461456871032714844e+01
4.087287902832031250e+01
9.982049560546875000e+01
1.027633438110351562e+02
-1.270865631103515625e+01
2.041171112060546875e+02
1.406902217864990234e+01
1.653998565673828125e+01
1.142375259399414062e+02
-3.893661880493164062e+01
-5.988251113891601562e+01
-7.795797348022460938e+00
-1.488280487060546875e+01
3.838418579101562500e+01
1.932108306884765625e+02
3.028652381896972656e+01
-2.381533050537109375e+01
-6.128494644165039062e+01
7.572527408599853516e+00
5.510784530639648438e+01
-1.087254638671875000e+02
-4.412496185302734375e+01
-1.497531127929687500e+02
-1.002814674377441406e+01
6.128904342651367188e+01
-2.316756629943847656e+01
1.564801635742187500e+02
2.178371734619140625e+02
4.915342712402343750e+01
3.291373252868652344e+00
2.868258285522460938e+01
1.360513401031494141e+01
-7.204897403717041016e-01
-1.696621856689453125e+02
5.999409103393554688e+01
1.102660675048828125e+02
-1.657633781433105469e+01
-9.718225097656250000e+01
-3.426501464843750000e+01
-6.870775604248046875e+01
1.834142761230468750e+02
-3.096080398559570312e+01
1.366829528808593750e+02
9.967968940734863281e+00
1.698760223388671875e+02
1.354811763763427734e+01
-2.103246307373046875e+01
1.180825119018554688e+02
1.874357452392578125e+02
-1.177531967163085938e+02
-1.053661346435546875e+02
9.424529266357421875e+01
4.650383472442626953e+00
-7.977034759521484375e+01
9.851522827148437500e+01
-1.651000404357910156e+01
-1.205069885253906250e+02
1.767987670898437500e+02
1.361843109130859375e+02
1.852034568786621094e+01
6.023772430419921875e+01
3.532414550781250000e+02
-9.049757385253906250e+01
1.941143798828125000e+02
-4.870259857177734375e+01
1.152839813232421875e+02
5.800018310546875000e+01
-4.174185943603515625e+01
1.087128601074218750e+02
4.733683013916015625e+01
-6.416824340820312500e+01
1.373791503906250000e+01
5.277937650680541992e-02
-1.547689514160156250e+02
3.655747604370117188e+01
1.804735565185546875e+01
-1.713018798828125000e+02
1.096776962280273438e+02
-5.963612747192382812e+01
-3.421009063720703125e+01
-6.655155181884765625e+01
1.633114433288574219e+01
-2.254740447998046875e+02
6.175557327270507812e+01
3.782602691650390625e+01
-1.637373504638671875e+02
2.488214263916015625e+02
-4.191664123535156250e+01
1.373993015289306641e+01
8.441558837890625000e+01
-1.134675598144531250e+01
-2.270945739746093750e+01
2.319222831726074219e+01
-1.041571502685546875e+02
3.125910377502441406e+01
4.625214767456054688e+01
-3.910223388671875000e+01
1.510724945068359375e+02
5.778609085083007812e+01
-4.700185394287109375e+01
6.110852813720703125e+01
-3.517765808105468750e+01
5.067980194091796875e+01
-7.579728698730468750e+01
3.097118377685546875e+01
1.031697940826416016e+01
3.777364349365234375e+01
9.391072082519531250e+01
-6.579127502441406250e+01
-1.337894287109375000e+02
2.577848434448242188e+01
4.958007049560546875e+01
-1.388764953613281250e+01
6.596614074707031250e+01
-5.424960327148437500e+01
-8.881188964843750000e+01
4.080375671386718750e+01
-1.262579956054687500e+02
-1.074655532836914062e+02
1.446037750244140625e+02
2.456289291381835938e+01
-1.230403213500976562e+02
4.985896301269531250e+01
2.057488250732421875e+01
-3.430678176879882812e+01
1.894822540283203125e+02
3.670096206665039062e+01
-1.820950775146484375e+02
-2.963087844848632812e+01
-3.764508056640625000e+01
-1.301610107421875000e+02
8.929058837890625000e+01
1.353748474121093750e+02
4.028195571899414062e+01
-8.789990997314453125e+01
-6.303967535495758057e-02
1.496571960449218750e+02
1.746140289306640625e+02
6.520781707763671875e+01
-9.198062896728515625e+01
1.583767547607421875e+02
-1.355955963134765625e+02
1.073677291870117188e+02
-1.868131561279296875e+02
4.459940338134765625e+01
4.877770233154296875e+01
4.807734680175781250e+01
1.387654113769531250e+02
-7.201534271240234375e+01
-4.191390037536621094e+00
-8.645529747009277344e+00
2.397510528564453125e+02
-1.895233917236328125e+02
1.098828430175781250e+02
-5.727595520019531250e+01
-3.011368751525878906e+01
7.191248321533203125e+01
-1.903052711486816406e+01
7.325505065917968750e+01
-3.451751327514648438e+01
-5.296211242675781250e+01
-1.060638046264648438e+02
-2.284297485351562500e+02
9.177149200439453125e+01
1.925374450683593750e+02
2.252837753295898438e+01
8.585718154907226562e+00
8.310030364990234375e+01
9.022652435302734375e+01
1.323946380615234375e+02
-2.651866722106933594e+01
-5.567584228515625000e+01
4.965489959716796875e+01
-2.424296951293945312e+01
3.136390113830566406e+01
-7.390687561035156250e+01
4.192449951171875000e+01
-1.159213409423828125e+02
-2.269833831787109375e+02
-3.870765304565429688e+01
-1.156425476074218750e+02
2.857878494262695312e+01
2.934332847595214844e+01
-1.196744079589843750e+02
9.833258056640625000e+01
-1.377583618164062500e+02
4.001297760009765625e+01
-1.373672332763671875e+02
-1.495821285247802734e+01
-1.306908488273620605e+00
9.659087371826171875e+01
4.288053512573242188e-01
1.409835243225097656e+01
-1.018445281982421875e+02
3.102584838867187500e+01
-5.688700866699218750e+01
-9.134705352783203125e+01
1.502594947814941406e+01
1.018075256347656250e+02
-9.913119316101074219e+00
-2.162624359130859375e+01
3.370082855224609375e+01
-1.180731048583984375e+02
-1.319869689941406250e+02
1.692714843750000000e+02
-2.143697261810302734e+00
-5.120524597167968750e+01
1.065365753173828125e+02
1.099380207061767578e+01
4.302052307128906250e+01
-3.077937316894531250e+01
-1.536566925048828125e+01
-6.952550888061523438e+00
-2.622460174560546875e+01
6.507733154296875000e+01
2.833772277832031250e+01
1.152908172607421875e+02
1.285474853515625000e+02
7.189646148681640625e+01
1.181761169433593750e+02
3.173331832885742188e+01
-1.018941040039062500e+02
1.459388732910156250e+02
-2.139300346374511719e+01
1.021031494140625000e+02
1.479174652099609375e+02
2.137561798095703125e+02
-7.914979553222656250e+01
1.259481811523437500e+02
-5.566485977172851562e+01
2.505562210083007812e+01
-6.731330108642578125e+01
-4.540119171142578125e+01
-1.226815795898437500e+02
-9.806855010986328125e+01
-6.261835861206054688e+01
-3.646975708007812500e+01
6.820042419433593750e+01
3.558248519897460938e+01
2.785414428710937500e+02
1.617217254638671875e+02
1.062722682952880859e+01
9.919168090820312500e+01
-1.617041778564453125e+02
-5.601218795776367188e+01
1.006706142425537109e+01
-7.254517364501953125e+01
1.918130683898925781e+01
8.222338867187500000e+01
1.104851226806640625e+02
-6.755260467529296875e+01
-1.060986633300781250e+02
-1.404309539794921875e+02
2.833249855041503906e+01
-6.515579223632812500e+01
1.341973266601562500e+02
1.586099700927734375e+02
-1.187796936035156250e+02
-1.809616546630859375e+02
-8.191853523254394531e+00
1.348888092041015625e+02
-1.808345413208007812e+01
8.346999359130859375e+01
4.078740310668945312e+01
-4.093346023559570312e+01
-4.464294433593750000e+01
2.578055572509765625e+01
-3.324104690551757812e+01
-9.395599365234375000e+01
-1.006984710693359375e+01
-1.598814239501953125e+02
8.135596466064453125e+01
1.110811614990234375e+02
-7.229293823242187500e+01
-1.196793441772460938e+02
-5.439910125732421875e+01
1.321955299377441406e+01
1.604313659667968750e+02
-7.391989898681640625e+01
1.894175338745117188e+01
8.990700531005859375e+01
1.205647754669189453e+01
2.697717857360839844e+01
6.630612182617187500e+01
1.708467483520507812e+01
1.170137634277343750e+02
6.547219848632812500e+01
-9.600289154052734375e+01
-2.485279655456542969e+01
8.836837005615234375e+01
6.412115097045898438e+00
-4.363111114501953125e+01
9.513368225097656250e+01
7.561829376220703125e+01
4.470698165893554688e+01
1.801240539550781250e+01
-1.087599029541015625e+02
-9.280696868896484375e+01
2.847365760803222656e+01
-5.018224716186523438e+01
5.728927993774414062e+01
-1.158314800262451172e+01
1.967268943786621094e+01
-1.479780273437500000e+02
-5.703179931640625000e+01
1.350742645263671875e+02
1.686199951171875000e+01
9.456272888183593750e+01
-3.511754226684570312e+01
1.127098941802978516e+01
-1.088336563110351562e+02
-5.355167388916015625e+01
-7.568943786621093750e+01
-9.025417327880859375e+01
2.068247413635253906e+01
-5.568781661987304688e+01
3.258992614746093750e+02
-1.029033064842224121e+00
6.513919067382812500e+01
-1.017654571533203125e+02
5.260724258422851562e+01
-1.797710571289062500e+02
-5.145171737670898438e+01
1.104888305664062500e+02
1.660160369873046875e+02
1.290859985351562500e+02
-4.278761672973632812e+01
-1.647441253662109375e+02
-9.767293548583984375e+01
-7.459907531738281250e+01
6.188412189483642578e+00
-4.911881256103515625e+01
-1.140672073364257812e+02
4.824965286254882812e+01
6.829130554199218750e+01
-5.869950485229492188e+01
-4.402817535400390625e+01
6.143495559692382812e+01
-8.291967773437500000e+01
-5.954953002929687500e+01
-3.924517822265625000e+01
5.476324081420898438e+01
-6.814965820312500000e+01
-1.946753120422363281e+01
3.291112899780273438e+01
2.031292533874511719e+01
4.102508544921875000e+01
8.787974548339843750e+01
7.783182525634765625e+01
3.554183959960937500e+01
-2.022057151794433594e+01
-1.535117645263671875e+02
1.219739303588867188e+02
4.489235687255859375e+01
1.301941070556640625e+02
-3.884935760498046875e+01
-1.549081268310546875e+02
3.621604681015014648e+00
-1.708711700439453125e+02
7.749658966064453125e+01
8.027796936035156250e+01
-1.383015747070312500e+02
-5.299565887451171875e+01
-7.462606811523437500e+01
7.499227142333984375e+01
3.798935317993164062e+01
-2.543354988098144531e+01
-4.221932983398437500e+01
1.351553039550781250e+02
1.157974004745483398e+00
1.704975891113281250e+02
-2.215716171264648438e+01
9.115732574462890625e+01
-4.567976379394531250e+01
-5.947634220123291016e+00
-1.928534851074218750e+02
1.678641357421875000e+02
-5.568708896636962891e+00
6.132714748382568359e+00
-7.302885437011718750e+01
1.791420745849609375e+01
-1.508312530517578125e+02
1.190289258956909180e-01
-1.113545303344726562e+02
3.743431091308593750e+01
-4.813122177124023438e+01
-5.178616714477539062e+01
-8.713759613037109375e+01
1.760917968750000000e+02
-2.918288993835449219e+01
-4.971849822998046875e+01
1.398683013916015625e+02
6.091921997070312500e+01
6.283190917968750000e+01
-5.116027069091796875e+01
1.680645904541015625e+02
-9.502091979980468750e+01
-7.716979980468750000e+01
-1.110463142395019531e+01
4.238471984863281250e+01
7.832053375244140625e+01
3.266661071777343750e+01
-1.390159759521484375e+02
6.630998229980468750e+01
-3.920188903808593750e+00
5.675561523437500000e+01
5.142884063720703125e+01
1.267340927124023438e+02
-4.534158706665039062e+01
-2.366967201232910156e+00
2.939944028854370117e+00
1.890426063537597656e+01
1.849195709228515625e+02
9.177105712890625000e+01
8.106455230712890625e+01
-2.852393341064453125e+01
1.096576004028320312e+02
4.901247406005859375e+01
2.551986236572265625e+02
-5.963937759399414062e+00
-1.035528182983398438e+02
-8.710053253173828125e+01
2.684182739257812500e+01
-3.061436080932617188e+01
4.290039062500000000e+01
1.847809448242187500e+02
-5.978327560424804688e+01
-7.144607067108154297e+00
1.343039703369140625e+02
2.993226318359375000e+02
-1.487948608398437500e+02
1.443249511718750000e+02
1.355462799072265625e+02
2.894262123107910156e+01
1.303497619628906250e+02
-2.078667449951171875e+02
4.380879592895507812e+01
1.098321151733398438e+01
-2.031662225723266602e+00
-1.289930915832519531e+01
2.835131645202636719e+01
1.657793273925781250e+02
6.301528930664062500e+01
2.004400062561035156e+01
-1.548880157470703125e+02
-9.128020477294921875e+01
1.112024307250976562e+02
4.151383590698242188e+01
1.155204544067382812e+02
7.094679260253906250e+01
-6.330406570434570312e+01
-9.380291748046875000e+01
2.068231048583984375e+02
1.113653869628906250e+02
-5.428376770019531250e+01
2.364907989501953125e+02
2.473454093933105469e+01
-4.840536880493164062e+01
-2.649592399597167969e+01
-2.374454498291015625e+01
1.136874694824218750e+02
8.498336029052734375e+01
2.060097961425781250e+02
-1.198405532836914062e+02
-8.322275543212890625e+01
1.441626129150390625e+02
5.583875656127929688e+01
-1.041162490844726562e+02
-2.224897766113281250e+01
2.852135658264160156e+01
-1.164906234741210938e+02
1.191596984863281250e+02
1.471768951416015625e+02
-8.339738464355468750e+01
-7.194795989990234375e+01
1.234045181274414062e+02
4.532371902465820312e+01
4.395270919799804688e+01
1.788570098876953125e+02
-1.379288024902343750e+02
9.042482757568359375e+01
2.325374412536621094e+01
5.289498138427734375e+01
-5.471841049194335938e+01
2.910939979553222656e+01
2.213655662536621094e+01
-8.818829345703125000e+01
1.043759002685546875e+02
-7.492405700683593750e+01
1.995955047607421875e+02
6.126863479614257812e+01
-7.891566467285156250e+01
5.727221298217773438e+01
-3.846942520141601562e+01
-1.320435028076171875e+02
1.204151153564453125e+02
-7.327943420410156250e+01
7.235121154785156250e+01
4.013642501831054688e+01
-3.228766632080078125e+01
2.578648567199707031e+01
5.870081329345703125e+01
6.538701629638671875e+01
1.461549682617187500e+02
9.375646972656250000e+01
1.119544372558593750e+02
-3.259307861328125000e+01
1.539095916748046875e+02
1.404205780029296875e+02
-1.193898696899414062e+02
-2.131458282470703125e+01
1.862856745719909668e-01
-9.822605133056640625e+01
1.424482727050781250e+02
-6.776756286621093750e+01
-2.874323081970214844e+01
-6.058574295043945312e+01
7.958726501464843750e+01
6.750467681884765625e+01
1.732122192382812500e+02
5.994387817382812500e+01
7.888693237304687500e+01
1.718926429748535156e+01
-9.564813232421875000e+01
1.501165466308593750e+02
7.022291564941406250e+01
-1.373226642608642578e+01
8.048102569580078125e+01
-1.193923664093017578e+01
-4.056504821777343750e+01
-8.967720031738281250e+01
1.885830497741699219e+01
1.662951049804687500e+02
-7.908175659179687500e+01
5.566221618652343750e+01
9.145522308349609375e+01
-8.324861526489257812e+00
-7.571067047119140625e+01
8.255998992919921875e+01
-2.005954284667968750e+02
3.331880950927734375e+01
3.267006683349609375e+01
9.091497039794921875e+01
-6.748686218261718750e+01
-4.183719635009765625e+01
5.083295059204101562e+01
-1.299810638427734375e+02
-8.988395690917968750e+01
2.007784576416015625e+02
-2.429444885253906250e+01
-1.830006027221679688e+01
-1.026685428619384766e+01
3.154860496520996094e+01
-3.892114257812500000e+01
-3.859539985656738281e+00
-2.167080230712890625e+02
-1.495178527832031250e+02
-4.009979629516601562e+01
2.103870849609375000e+02
-6.337170410156250000e+01
1.524104022979736328e+01
8.338781738281250000e+01
1.623317413330078125e+02
4.801504898071289062e+01
1.191839447021484375e+02
1.996574974060058594e+01
-3.608361053466796875e+01
-7.631090545654296875e+01
3.030876541137695312e+01
9.370346069335937500e+01
-7.744277954101562500e+01
-1.437825927734375000e+02
-4.588417053222656250e+00
8.931503295898437500e+01
-5.509691238403320312e+01
-1.438608703613281250e+02
-1.043064270019531250e+02
-2.912716484069824219e+01
1.221217498779296875e+02
-1.245894775390625000e+02
6.795187377929687500e+01
8.628197479248046875e+01
1.575962734222412109e+01
-4.678753662109375000e+01
4.331726074218750000e+01
1.562379913330078125e+02
1.025959472656250000e+02
-1.325304508209228516e+01
1.173038635253906250e+02
1.751053466796875000e+02
6.950274658203125000e+01
1.136875381469726562e+02
-4.125821304321289062e+01
6.920642089843750000e+01
-2.102809600830078125e+02
3.880596923828125000e+01
1.359171447753906250e+02
-5.603226661682128906e+00
-1.023368148803710938e+02
6.592361450195312500e+01
-2.875956344604492188e+01
-1.085236053466796875e+02
3.276632308959960938e+01
8.377719879150390625e+01
-1.846876068115234375e+02
1.370371699333190918e+00
-1.029834175109863281e+01
-6.796199798583984375e+01
7.359770202636718750e+01
-1.464628295898437500e+02
-2.812779235839843750e+01
-3.216786575317382812e+01
3.037527847290039062e+01
1.345516662597656250e+02
4.238031387329101562e+01
-9.573981475830078125e+01
5.417041778564453125e+01
1.670655364990234375e+02
-7.362603759765625000e+01
-9.020716094970703125e+01
1.067291259765625000e+02
1.335902252197265625e+02
-1.085348987579345703e+01
4.049677658081054688e+01
4.743751144409179688e+01
-2.087099075317382812e+01
1.367881317138671875e+02
1.865991353988647461e+00
-5.251035690307617188e+01
6.520016479492187500e+01
-1.315647430419921875e+02
-6.173792648315429688e+01
-3.964702606201171875e+01
1.008196563720703125e+02
1.966914367675781250e+02
8.413680267333984375e+01
1.127979278564453125e+02
-1.830786285400390625e+02
1.065329208374023438e+02
9.220010375976562500e+01
9.025047302246093750e+00
5.756769943237304688e+01
7.163021087646484375e+01
-1.172684860229492188e+01
-2.853515434265136719e+01
9.037774085998535156e+00
-1.312353210449218750e+02
-5.803924083709716797e+00
6.170841979980468750e+01
1.280110168457031250e+01
1.519060420989990234e+01
-2.700395965576171875e+01
-2.298793487548828125e+02
1.522667598724365234e+01
3.247483825683593750e+01
-1.419551563262939453e+01
5.214135169982910156e+00
-2.675157546997070312e+01
4.792409515380859375e+01
3.309179306030273438e+01
2.408064901828765869e-01
5.290561294555664062e+01
3.399107360839843750e+01
1.175253524780273438e+02
-2.270230293273925781e+01
-1.306456909179687500e+02
1.072588653564453125e+02
1.898555183410644531e+01
4.012837219238281250e+01
8.373911285400390625e+01
7.917113780975341797e+00
5.629594802856445312e+01
1.604737091064453125e+02
-2.723925170898437500e+02
-8.144173431396484375e+01
3.985185241699218750e+01
3.879836654663085938e+01
-7.045406341552734375e+01
-4.820338058471679688e+01
-9.866326904296875000e+01
1.586723804473876953e+01
8.926899719238281250e+01
1.925877685546875000e+02
-3.207804489135742188e+01
1.512476921081542969e+01
-4.454439163208007812e+01
1.631152801513671875e+02
1.091780948638916016e+01
1.481093597412109375e+01
2.967696571350097656e+01
-3.144961547851562500e+01
-8.343671417236328125e+01
1.655249404907226562e+01
-3.762469100952148438e+01
3.389066467285156250e+02
-2.206059265136718750e+01
-9.583978271484375000e+01
2.146600036621093750e+02
-1.604287719726562500e+01
1.546050872802734375e+02
8.216363525390625000e+01
-8.531234741210937500e+00
-1.168053741455078125e+02
1.290153808593750000e+02
-6.333242654800415039e-01
-1.410330414772033691e+00
1.269445571899414062e+02
-1.292233734130859375e+02
-1.070461883544921875e+02
4.282844924926757812e+01
1.224941940307617188e+02
3.679401016235351562e+01
-5.590335845947265625e+01
-6.664028167724609375e+01
8.435434722900390625e+01
-2.075605926513671875e+02
-4.156199264526367188e+01
-9.555532455444335938e+00
-2.615205383300781250e+01
7.506501770019531250e+01
1.565452117919921875e+02
-3.073331642150878906e+01
-1.187615013122558594e+01
-1.329267501831054688e+01
-5.754551887512207031e+00
-3.356068801879882812e+01
-1.505563812255859375e+02
1.419552612304687500e+02
-1.122822570800781250e+01
-2.141624450683593750e+01
-1.750214767456054688e+01
2.154663391113281250e+02
2.198086261749267578e+00
-3.886056661605834961e+00
-1.574481811523437500e+02
1.104332656860351562e+02
1.877540397644042969e+01
-1.324541091918945312e+01
-1.323845520019531250e+02
-4.679171752929687500e+01
1.989883270263671875e+02
3.097317123413085938e+01
5.006623840332031250e+01
-1.099432601928710938e+02
-1.851419925689697266e+00
-2.543077230453491211e+00
-8.708057403564453125e+01
1.886011123657226562e+01
-3.847460174560546875e+01
7.714661407470703125e+01
1.690582122802734375e+02
2.214365386962890625e+01
2.698204650878906250e+02
-1.540634346008300781e+01
-4.271738052368164062e+01
1.292848205566406250e+02
-3.251380920410156250e+01
1.235843048095703125e+02
2.525112342834472656e+01
9.387584686279296875e+01
-1.384041137695312500e+02
-5.186357498168945312e+00
1.154750919342041016e+01
2.234390830993652344e+01
1.955724716186523438e+01
-2.414678573608398438e+01
-3.391933822631835938e+01
1.445712280273437500e+02
-5.886347961425781250e+01
-1.409067077636718750e+02
2.313937377929687500e+01
2.494031143188476562e+01
-9.080565452575683594e+00
-7.471903228759765625e+01
9.514463806152343750e+01
1.821395263671875000e+02
9.287019348144531250e+01
-4.312176513671875000e+01
-2.515300178527832031e+01
3.066042900085449219e+01
2.974664306640625000e+01
-3.134799385070800781e+01
-1.526190948486328125e+01
2.359433937072753906e+01
2.638209152221679688e+01
1.639894866943359375e+01
-4.624707412719726562e+01
-2.099893379211425781e+01
-1.653625793457031250e+02
5.388940429687500000e+01
-1.019230728149414062e+02
-3.326021957397460938e+01
-3.344623565673828125e+01
-2.463372611999511719e+01
1.253591918945312500e+02
1.566725921630859375e+02
1.193636398315429688e+02
-2.640220642089843750e+00
7.925247955322265625e+01
1.422922515869140625e+02
-2.448440551757812500e+01
-1.880728530883789062e+01
-6.716598510742187500e+01
-9.814356994628906250e+01
-6.375884056091308594e+00
-5.650320529937744141e+00
-8.623013305664062500e+01
1.833105010986328125e+02
-3.193872261047363281e+01
1.372224731445312500e+02
-2.469814866781234741e-01
5.666445255279541016e+00
-1.486038513183593750e+02
4.012765884399414062e+01
2.517987442016601562e+01
1.058043746948242188e+02
6.359887695312500000e+01
4.892203140258789062e+01
-9.950545310974121094e+00
1.769791717529296875e+02
6.194388198852539062e+01
-2.918336105346679688e+01
-5.080932998657226562e+01
-4.048677062988281250e+01
-1.136585617065429688e+02
1.111422576904296875e+02
-1.352041320800781250e+02
-6.936547851562500000e+01
1.755255889892578125e+02
6.279123306274414062e+01
3.539764022827148438e+01
-1.380815277099609375e+02
1.996695098876953125e+02
2.086809387207031250e+02
3.932310104370117188e+01
8.995759582519531250e+01
9.336849975585937500e+01
1.139764404296875000e+02
1.573531036376953125e+02
8.986601257324218750e+01
5.852202606201171875e+01
5.637652969360351562e+01
1.808749198913574219e+01
1.258521118164062500e+02
-4.594093704223632812e+01
-1.129457092285156250e+02
1.926625823974609375e+02
5.301762104034423828e+00
-1.123334693908691406e+01
-1.778585815429687500e+01
-1.216415252685546875e+02
-1.422856292724609375e+02
2.637203979492187500e+01
1.558418273925781250e+02
6.618501281738281250e+01
-6.275426101684570312e+01
-4.340139389038085938e+01
1.292025146484375000e+02
8.831685638427734375e+01
1.558760223388671875e+02
-3.327816390991210938e+01
1.479680175781250000e+02
-1.603895416259765625e+02
5.935798263549804688e+01
-2.869803047180175781e+01
-1.790791931152343750e+02
2.211714782714843750e+02
-2.010734176635742188e+01
-1.228050689697265625e+02
-2.256595420837402344e+01
-1.729286384582519531e+01
-9.289675140380859375e+01
6.088746547698974609e+00
-7.834503173828125000e+01
-1.031130828857421875e+02
1.628383941650390625e+02
7.829040527343750000e+01
-7.135979461669921875e+01
1.342248229980468750e+02
-1.327328491210937500e+02
7.251334381103515625e+01
1.433483428955078125e+02
-1.233810901641845703e+01
4.575000381469726562e+01
5.332791137695312500e+01
-2.876640558242797852e+00
-7.188367462158203125e+01
5.681838226318359375e+01
-5.706387710571289062e+01
-8.729795455932617188e+00
7.374039459228515625e+01
1.032904891967773438e+02
5.015761947631835938e+01
3.092029418945312500e+02
1.522981567382812500e+02
-1.525550384521484375e+02
8.365924072265625000e+01
1.049280853271484375e+02
7.618312835693359375e+01
-7.599829864501953125e+01
-1.483658599853515625e+02
-4.140057373046875000e+01
1.896887207031250000e+02
4.748550796508789062e+01
7.223431587219238281e+00
-1.704631805419921875e+00
8.516509246826171875e+01
2.229040374755859375e+02
2.224982757568359375e+02
-3.755004501342773438e+01
1.129136657714843750e+02
-1.307750034332275391e+01
-9.622149467468261719e+00
1.845476684570312500e+02
2.670013189315795898e+00
6.829105377197265625e+01
-1.545740985870361328e+01
1.290485382080078125e+01
4.924532318115234375e+01
-3.568012619018554688e+01
-2.645462799072265625e+01
1.105883026123046875e+02
-2.717696380615234375e+01
-8.156938171386718750e+01
-9.107746124267578125e+01
-1.119323120117187500e+02
-1.583736267089843750e+02
-7.828958988189697266e+00
6.746961975097656250e+01
9.404073333740234375e+01
-2.408979187011718750e+02
9.477432250976562500e+01
-1.200486450195312500e+02
-9.843904876708984375e+01
-8.117519378662109375e+01
1.500643920898437500e+02
1.087752456665039062e+02
1.010467987060546875e+02
6.803620147705078125e+01
-3.848567199707031250e+01
1.667403411865234375e+02
3.650124359130859375e+01
1.457199859619140625e+02
1.425439910888671875e+02
-5.544165802001953125e+01
-5.388142013549804688e+01
-7.676633453369140625e+01
9.365975189208984375e+01
-9.826808929443359375e+01
3.197070884704589844e+01
2.679401016235351562e+01
7.991477012634277344e+00
7.699007415771484375e+01
-1.894853515625000000e+02
3.801145935058593750e+01
1.078786010742187500e+02
1.547770538330078125e+02
5.247561264038085938e+01
-1.301882171630859375e+02
-6.833162689208984375e+01
1.775104522705078125e+02
-4.066974258422851562e+01
-3.715731048583984375e+01
6.358226013183593750e+01
-4.409112930297851562e+01
7.293930053710937500e+01
9.737499237060546875e+01
1.040664443969726562e+02
-1.468542938232421875e+02
-8.289444732666015625e+01
-3.425596237182617188e+01
-7.443758392333984375e+01
1.251106414794921875e+02
-3.166013145446777344e+01
-1.089715499877929688e+02
-1.623966827392578125e+02
-1.474708652496337891e+01
-2.623822021484375000e+01
1.184075736999511719e+01
-1.071370697021484375e+02
6.233491897583007812e+00
-5.774344635009765625e+01
6.738526916503906250e+01
7.200846099853515625e+01
-7.217163848876953125e+01
-1.221748580932617188e+02
-2.097725830078125000e+02
8.391681671142578125e+01
1.012257232666015625e+02
5.295869064331054688e+01
-2.800508117675781250e+01
2.059017944335937500e+01
7.284611511230468750e+01
1.137933349609375000e+02
-3.846641159057617188e+01
-1.017463912963867188e+02
-9.774633789062500000e+01
7.273429870605468750e+01
-1.582318267822265625e+02
1.291034851074218750e+02
-3.896272659301757812e+01
-7.091956329345703125e+01
1.207686080932617188e+02
3.972533416748046875e+01
-1.102604198455810547e+01
-1.198663711547851562e+02
9.400112915039062500e+01
-1.584717559814453125e+02
6.764784240722656250e+01
-8.503060150146484375e+01
8.063240814208984375e+01
-6.897946166992187500e+01
-1.144955749511718750e+02
-3.231430768966674805e+00
-1.121827697753906250e+02
-2.170433425903320312e+01
-6.277517080307006836e-01
-7.965650177001953125e+01
-1.253714065551757812e+02
-6.416391754150390625e+01
-9.001071929931640625e+00
3.942613601684570312e+01
4.022468185424804688e+01
8.171868896484375000e+01
-1.592356109619140625e+02
3.716877746582031250e+01
1.121852493286132812e+02
5.475960540771484375e+01
3.547801971435546875e+01
-1.221959457397460938e+02
1.633732986450195312e+01
1.192627868652343750e+02
9.521478271484375000e+01
1.909255027770996094e+01
-1.227112483978271484e+01
2.708781051635742188e+01
-2.243401050567626953e+00
-1.036807327270507812e+02
1.717536468505859375e+02
-1.913747978210449219e+01
-1.750511169433593750e+02
2.471274948120117188e+01
8.866439056396484375e+01
4.752980804443359375e+01
2.498789978027343750e+02
1.547479629516601562e+00
3.518298339843750000e+01
-1.132117176055908203e+01
-3.058053207397460938e+01
-7.704922676086425781e+00
1.130703201293945312e+02
1.257481460571289062e+02
-1.078825225830078125e+02
-9.967353057861328125e+01
8.618063354492187500e+01
-5.915630340576171875e+01
-1.119311523437500000e+01
1.181863594055175781e+01
-6.127681732177734375e+01
-9.205847930908203125e+01
5.841293811798095703e+00
-5.521162033081054688e+01
1.527073059082031250e+02
7.512311553955078125e+01
1.201936149597167969e+01
4.505143737792968750e+01
1.169155349731445312e+02
4.104146575927734375e+01
2.776385307312011719e+01
3.835856437683105469e+00
-5.522899627685546875e+01
5.450463104248046875e+01
-1.555205535888671875e+02
-6.179093360900878906e+00
3.786540222167968750e+01
-5.698757934570312500e+01
-6.642539024353027344e+00
-8.314382171630859375e+01
3.274393844604492188e+01
-1.326884613037109375e+02
3.157156372070312500e+01
-9.133950805664062500e+01
1.658414001464843750e+02
1.609437713623046875e+02
1.928305511474609375e+02
8.799036407470703125e+01
-1.389924621582031250e+01
-3.040105056762695312e+01
1.190145645141601562e+02
-1.609285888671875000e+02
1.536693115234375000e+02
1.135097351074218750e+02
-5.780956649780273438e+01
2.314313888549804688e+01
-5.676483917236328125e+01
-2.699143981933593750e+01
7.724372863769531250e+01
1.044043197631835938e+02
-5.400289058685302734e+00
1.610497436523437500e+02
-8.397669219970703125e+01
-1.368039550781250000e+02
3.007056808471679688e+01
-3.617561721801757812e+01
1.200740356445312500e+02
1.334564056396484375e+02
-3.778015518188476562e+01
-1.010822525024414062e+02
-1.672399291992187500e+02
-9.196984100341796875e+01
-4.839292526245117188e+01
-7.632295227050781250e+01
2.407770843505859375e+02
-4.019443511962890625e+01
2.069486236572265625e+01
-3.512021636962890625e+01
-5.561503219604492188e+01
4.174568653106689453e+00
6.136535263061523438e+01
6.174448013305664062e+01
-2.422703170776367188e+01
-1.021527557373046875e+02
-7.590736389160156250e+01
-1.367940216064453125e+02
-1.029662475585937500e+02
-5.780092620849609375e+01
1.054120635986328125e+02
2.943849182128906250e+01
-6.625171661376953125e+00
6.326133728027343750e+01
4.134029388427734375e+01
-1.830405273437500000e+02
4.335972976684570312e+01
-1.762739944458007812e+01
6.087329483032226562e+01
-3.069936370849609375e+01
9.622248077392578125e+01
1.545977478027343750e+02
7.353195190429687500e+01
-1.632231712341308594e+01
8.532334136962890625e+01
-6.039197921752929688e+01
3.407591629028320312e+01
6.277083587646484375e+01
1.048312301635742188e+02
3.335831451416015625e+01
2.020832061767578125e+02
-8.934912109375000000e+01
1.350266265869140625e+02
-1.897656402587890625e+02
7.713742733001708984e+00
-2.888693237304687500e+01
-3.310398101806640625e+01
1.781816101074218750e+02
1.859107666015625000e+02
9.124778747558593750e+00
-4.378956317901611328e+00
8.021062469482421875e+01
1.045676422119140625e+01
5.005181503295898438e+01
6.375756072998046875e+01
-2.412532234191894531e+01
-3.640437316894531250e+01
-8.098531341552734375e+01
2.075177001953125000e+02
8.778253555297851562e+00
1.531932926177978516e+01
-1.179649124145507812e+02
-1.135231933593750000e+02
3.583234024047851562e+01
3.833677291870117188e+01
-6.001865768432617188e+01
-1.516884136199951172e+01
-2.322311401367187500e+00
4.507745361328125000e+01
-2.878447265625000000e+02
-9.767263793945312500e+01
-8.725182533264160156e+00
1.375718402862548828e+01
5.439881134033203125e+01
-1.265622711181640625e+02
2.438784599304199219e+01
3.821889495849609375e+01
-1.349405364990234375e+02
-1.528427481651306152e+00
2.028961753845214844e+01
-1.003789749145507812e+02
9.250656890869140625e+01
1.666661987304687500e+02
-2.034434509277343750e+01
1.838629760742187500e+02
1.409744415283203125e+02
1.825250549316406250e+02
1.417638092041015625e+02
1.230247039794921875e+02
-4.778482055664062500e+01
1.043459320068359375e+02
-7.714019012451171875e+01
9.071493530273437500e+01
2.875126838684082031e+01
-1.355593261718750000e+02
2.777048873901367188e+01
-5.247954177856445312e+01
-7.030876159667968750e+01
-7.272435760498046875e+01
7.413680267333984375e+01
8.416573333740234375e+01
8.176979064941406250e+01
-9.189734649658203125e+01
-9.506066131591796875e+01
-1.314680633544921875e+02
5.955297470092773438e+01
4.481393432617187500e+01
-1.242169036865234375e+02
-9.210955810546875000e+01
1.349373626708984375e+02
-9.114095687866210938e+00
-1.781184387207031250e+02
6.695069122314453125e+01
1.536463356018066406e+01
-1.062197799682617188e+02
-4.681127548217773438e+01
9.541565704345703125e+01
-2.775065612792968750e+01
7.265113830566406250e+01
4.137585163116455078e+00
-5.701148605346679688e+01
9.405427551269531250e+01
5.048301696777343750e+01
5.673245239257812500e+01
5.027629089355468750e+01
-6.236442947387695312e+01
-1.104834823608398438e+02
-1.088473358154296875e+02
-1.216762733459472656e+01
1.066275482177734375e+02
-2.447379684448242188e+01
-2.536438941955566406e+01
2.716170501708984375e+01
6.579986572265625000e+01
2.250807380676269531e+01
-4.118753814697265625e+01
-1.272665634155273438e+02
-1.946529197692871094e+01
3.634210586547851562e+01
8.474682617187500000e+01
9.912558746337890625e+01
1.719191894531250000e+02
2.939681701660156250e+02
4.285860538482666016e+00
-2.115057945251464844e+01
4.632021713256835938e+01
1.332630920410156250e+02
1.965455474853515625e+02
-8.834243774414062500e+00
4.710733413696289062e+01
3.668554306030273438e+01
-2.942529678344726562e+01
5.229556655883789062e+01
-7.082362365722656250e+01
1.189757080078125000e+02
1.225999374389648438e+02
-8.516365051269531250e+01
8.435648345947265625e+01
-1.244875946044921875e+02
-3.395266056060791016e+00
1.377540283203125000e+02
-7.634883880615234375e+01
-6.706765747070312500e+01
-1.051789169311523438e+02
1.613817749023437500e+02
-1.337793731689453125e+01
1.965927696228027344e+01
2.578104400634765625e+01
-2.322236785888671875e+02
9.478038787841796875e+01
-1.485435638427734375e+02
3.608311462402343750e+01
1.613302307128906250e+02
-1.245940589904785156e+01
-2.813072776794433594e+01
-1.120989913940429688e+02
1.560944366455078125e+02
-2.538124084472656250e+01
6.945058441162109375e+01
6.428463745117187500e+01
3.017943763732910156e+01
-6.308166027069091797e+00
-2.002318763732910156e+01
1.228458557128906250e+02
-5.695606613159179688e+01
-9.368064117431640625e+01
-3.980669021606445312e+01
-2.501961975097656250e+02
3.532196044921875000e+01
-1.450978240966796875e+02
-1.078144302368164062e+02
-1.280216674804687500e+02
4.857151985168457031e+00
-3.941854858398437500e+01
-1.379906311035156250e+02
4.224458694458007812e+01
1.252749099731445312e+02
1.232302703857421875e+02
-1.098699644207954407e-01
-1.118023300170898438e+02
-4.826552963256835938e+01
1.040738601684570312e+02
-1.850663185119628906e+01
3.876424407958984375e+01
-1.122777709960937500e+02
-2.280075454711914062e+01
2.258455963134765625e+02
2.745816040039062500e+01
3.588465881347656250e+01
-1.415232696533203125e+02
-1.354388332366943359e+01
-4.459984302520751953e+00
-1.810614019632339478e-01
2.410080718994140625e+02
3.061766624450683594e+01
-2.238939285278320312e+01
-7.223246765136718750e+01
-9.244172668457031250e+01
-3.836531829833984375e+01
2.630383605957031250e+02
-1.473300933837890625e+02
3.956897354125976562e+01
7.654632568359375000e+01
1.348213500976562500e+02
1.713356475830078125e+02
-2.219446868896484375e+02
2.223088645935058594e+01
-2.935905694961547852e+00
-1.061030960083007812e+02
-5.547285842895507812e+01
-8.351248931884765625e+01
-8.558080673217773438e+00
1.796528930664062500e+02
1.558561611175537109e+01
2.498233079910278320e+00
9.289160156250000000e+01
4.811715126037597656e+00
8.495989990234375000e+01
3.251681900024414062e+01
1.052253112792968750e+02
-6.925892829895019531e+00
5.324885177612304688e+01
-1.312724761962890625e+02
4.792789077758789062e+01
1.238483581542968750e+02
-2.779486846923828125e+01
1.615540771484375000e+02
-5.668029785156250000e+01
-1.852888031005859375e+02
-2.470409011840820312e+01
-9.825218200683593750e+01
5.215727615356445312e+01
-7.240199279785156250e+01
3.077456283569335938e+01
2.297852325439453125e+02
4.000388681888580322e-01
5.649688720703125000e+01
-1.470588836669921875e+02
5.677546691894531250e+01
-4.879605102539062500e+01
2.570164489746093750e+01
1.005169601440429688e+02
1.086735458374023438e+02
-8.171106719970703125e+01
4.985641860961914062e+01
-1.987882804870605469e+01
6.187044525146484375e+01
4.280474472045898438e+01
1.453220672607421875e+02
-4.272234725952148438e+01
1.748437805175781250e+02
-4.703022384643554688e+01
-1.126014099121093750e+02
-1.445678863525390625e+02
-1.022585964202880859e+01
7.206229400634765625e+01
2.015251617431640625e+02
8.087837219238281250e+01
1.595076179504394531e+01
6.102740859985351562e+01
6.229062652587890625e+01
-9.330865478515625000e+01
6.005726623535156250e+01
-7.955554962158203125e+01
9.364089012145996094e+00
-1.174103164672851562e+02
-3.908219909667968750e+01
3.431159973144531250e+01
1.067627410888671875e+02
-7.367143249511718750e+01
3.983684921264648438e+01
-1.040761108398437500e+02
-2.048798370361328125e+02
1.761351776123046875e+02
-1.620823860168457031e+01
1.338684234619140625e+02
1.317979736328125000e+02
7.360572814941406250e+01
1.079229812622070312e+02
7.798583030700683594e+00
-1.025186824798583984e+01
-1.009889602661132812e+01
-1.517662811279296875e+02
-6.070455169677734375e+01
-5.135866546630859375e+01
7.358621215820312500e+01
-2.467931976318359375e+02
-9.738585662841796875e+01
-2.721557617187500000e+01
9.864102935791015625e+01
8.310320281982421875e+01
3.675632095336914062e+01
-3.530443191528320312e+01
2.978474426269531250e+02
-2.591583061218261719e+01
-3.600858211517333984e+00
-1.238726425170898438e+01
-1.568002986907958984e+01
-8.943536376953125000e+01
2.416769104003906250e+02
-6.992529296875000000e+01
-6.988513183593750000e+01
-1.386638336181640625e+02
-1.790821228027343750e+02
-1.605807800292968750e+02
-2.711913871765136719e+01
-5.382898330688476562e+01
-4.145858001708984375e+01
5.424101257324218750e+01
1.501885986328125000e+02
1.258720779418945312e+01
-7.933351898193359375e+01
-2.510050354003906250e+02
-3.712150573730468750e+01
8.817720794677734375e+01
-1.884721755981445312e+01
4.843827056884765625e+01
5.467169284820556641e+00
-3.638861465454101562e+01
5.783744430541992188e+01
1.554297637939453125e+02
5.839604187011718750e+01
6.790317535400390625e+01
-2.440151214599609375e+02
1.952252807617187500e+02
-9.262322998046875000e+01
-1.010677185058593750e+02
1.003278579711914062e+02
6.178113174438476562e+01
1.004695739746093750e+02
1.678888702392578125e+02
-8.095112609863281250e+01
4.968966674804687500e+01
-5.423956680297851562e+01
-3.508853149414062500e+01
2.471208190917968750e+01
-2.251810760498046875e+02
-2.958127212524414062e+01
1.429027557373046875e+02
-6.081222152709960938e+01
-5.839935684204101562e+01
1.140017242431640625e+02
1.396353149414062500e+02
-4.813481903076171875e+01
-1.101641998291015625e+02
4.016237640380859375e+01
-5.611180114746093750e+01
2.325021209716796875e+02
1.847397613525390625e+02
3.227935409545898438e+01
2.756375694274902344e+01
-9.423601531982421875e+01
5.428526306152343750e+01
6.746181488037109375e+01
2.302772521972656250e+01
-1.502876586914062500e+02
2.657200050354003906e+01
-1.409898986816406250e+02
-1.145411758422851562e+02
-8.062332153320312500e+01
6.799973487854003906e+00
-1.141877288818359375e+02
1.520412139892578125e+02
9.449714660644531250e+01
-7.423287200927734375e+01
8.480997085571289062e+00
4.363201141357421875e+01
-2.746356391906738281e+01
-3.476903152465820312e+01
-4.032550430297851562e+01
1.348179244995117188e+01
9.862498474121093750e+01
1.830097351074218750e+02
-6.091329956054687500e+01
1.059830932617187500e+02
7.903560638427734375e+01
-1.125720062255859375e+02
-6.154552078247070312e+01
5.788810348510742188e+01
4.229400634765625000e+01
1.449774780273437500e+02
-4.820658111572265625e+01
-1.091139831542968750e+02
-2.528656387329101562e+01
-1.324503479003906250e+02
2.936048889160156250e+01
-9.330314636230468750e+00
1.098586196899414062e+02
-6.898629760742187500e+01
6.288507080078125000e+01
-1.305238189697265625e+02
2.752066955566406250e+02
-9.737773895263671875e+01
-2.330622291564941406e+01
7.558523559570312500e+01
3.650667572021484375e+01
-8.208393859863281250e+01
8.666954040527343750e+01
1.614216766357421875e+02
-9.286775970458984375e+01
-8.221614074707031250e+01
-9.495452117919921875e+01
-5.164389801025390625e+01
1.588273925781250000e+02
1.161686401367187500e+02
-5.574498748779296875e+01
-1.193667602539062500e+01
9.687655639648437500e+01
3.476751708984375000e+01
-6.804588317871093750e+01
-6.164883804321289062e+01
-5.644091796875000000e+01
8.074542999267578125e+01
3.661272430419921875e+01
-1.230719070434570312e+02
-3.697574996948242188e+01
6.380646133422851562e+01
8.329537200927734375e+01
-6.914173126220703125e+01
1.560126495361328125e+02
-9.301398468017578125e+01
-6.828994274139404297e+00
1.787469940185546875e+02
6.890787506103515625e+01
8.968164443969726562e+00
2.321098785400390625e+02
-3.004628181457519531e+01
-3.625449752807617188e+01
3.043150329589843750e+01
-7.114295196533203125e+01
-3.265925979614257812e+01
3.690882492065429688e+01
4.944281005859375000e+01
-3.435015869140625000e+01
-3.675953292846679688e+01
1.277984771728515625e+02
1.611948966979980469e+01
1.000940322875976562e+02
-1.083409805297851562e+02
-3.114349174499511719e+01
-1.983733367919921875e+02
2.107153015136718750e+02
-5.395393371582031250e+01
2.062902984619140625e+02
-1.052197723388671875e+02
-2.568083190917968750e+01
1.682903594970703125e+02
-2.540166664123535156e+01
4.797138977050781250e+01
1.634516906738281250e+02
-6.503451538085937500e+01
-1.391278266906738281e+00
-8.363285064697265625e+01
8.699392700195312500e+01
-1.905823898315429688e+01
-1.148403320312500000e+02
-5.683433532714843750e+01
-1.141597747802734375e+02
4.561558151245117188e+01
-1.739609909057617188e+01
-1.725740623474121094e+01
-1.953178405761718750e+02
6.610534191131591797e+00
1.436005096435546875e+02
1.441159973144531250e+02
-1.135609130859375000e+02
3.737682342529296875e+01
-1.655997009277343750e+02
1.847405853271484375e+02
1.089129714965820312e+02
7.118098449707031250e+01
-3.476829910278320312e+01
-5.776927947998046875e+01
3.022074317932128906e+01
-1.353152275085449219e+01
-6.718057250976562500e+01
-1.167304077148437500e+02
4.832420730590820312e+01
9.109115600585937500e+01
6.440599822998046875e+01
7.236065673828125000e+01
-4.778617477416992188e+01
-7.068009185791015625e+01
2.133560485839843750e+02
5.508202743530273438e+01
2.365454483032226562e+01
1.758448028564453125e+02
1.442740173339843750e+02
-1.341383056640625000e+02
1.393655548095703125e+02
2.364964866638183594e+01
9.507721710205078125e+01
4.711029434204101562e+01
3.424434280395507812e+01
2.484202003479003906e+01
1.674544677734375000e+02
-6.864862823486328125e+01
2.590764236450195312e+01
1.391439666748046875e+02
1.438307495117187500e+02
-4.132049179077148438e+01
1.643113136291503906e+01
-1.260665740966796875e+02
-2.222046813964843750e+02
-1.905100708007812500e+02
1.276664733886718750e+02
-1.097127304077148438e+02
3.230030822753906250e+01
-5.317040634155273438e+01
1.141873931884765625e+02
5.893801879882812500e+01
-1.793105602264404297e-01
-1.101833343505859375e+02
4.719241333007812500e+01
6.906690001487731934e-01
2.366792106628417969e+01
-1.122310543060302734e+01
-1.037570714950561523e+00
2.793089866638183594e+00
-3.646875762939453125e+01
7.321710205078125000e+01
1.160159835815429688e+02
-2.069552040100097656e+01
1.677489471435546875e+02
-5.194041061401367188e+01
-1.253734359741210938e+02
1.310957031250000000e+02
1.001376342773437500e+01
1.643427124023437500e+02
-2.038412475585937500e+01
1.399623413085937500e+02
-5.152136230468750000e+01
-1.821993637084960938e+01
4.165517425537109375e+01
2.192202148437500000e+02
6.148942947387695312e+00
-1.954052162170410156e+01
1.016672706604003906e+01
-2.474594879150390625e+01
-6.089571762084960938e+01
-2.115187835693359375e+02
-8.987593078613281250e+01
9.231721878051757812e+00
1.031748886108398438e+02
2.457576293945312500e+02
-1.767850160598754883e+00
-7.676911926269531250e+01
3.514073944091796875e+01
2.037284545898437500e+02
1.192782669067382812e+02
8.028662872314453125e+01
5.206892013549804688e+01
-6.157295227050781250e+01
-1.844996452331542969e+01
3.964228057861328125e+01
-1.539025878906250000e+02
3.398412704467773438e+01
1.615603485107421875e+02
1.713082122802734375e+02
-1.121357345581054688e+02
-3.160723114013671875e+01
-6.356271362304687500e+01
1.719016418457031250e+02
1.950610733032226562e+01
3.883129358291625977e+00
5.551863861083984375e+01
-7.061864471435546875e+01
-4.357169723510742188e+01
1.005224456787109375e+02
1.132440948486328125e+02
1.109975814819335938e+02
-9.478485870361328125e+01
3.710611343383789062e+01
-1.883573303222656250e+02
-2.822056770324707031e+01
-1.420116729736328125e+02
-8.591161346435546875e+01
1.229326400756835938e+02
-9.643119812011718750e+01
-1.828698539733886719e+01
4.383451843261718750e+01
1.094598617553710938e+02
1.357163085937500000e+02
9.426034545898437500e+01
1.404108285903930664e+00
-2.307511138916015625e+01
1.519636383056640625e+02
4.342044448852539062e+01
-5.051176452636718750e+01
-1.338615264892578125e+02
1.496427917480468750e+02
-7.235610198974609375e+01
5.094089508056640625e+00
9.834896087646484375e+01
-1.916277313232421875e+01
-6.252545166015625000e+01
1.197700119018554688e+02
5.841789245605468750e+01
9.785900115966796875e+00
-1.542139739990234375e+02
-6.570132446289062500e+01
-2.233403167724609375e+02
-4.040041351318359375e+01
-1.207382354736328125e+02
-6.741537475585937500e+01
-3.257052898406982422e+00
-2.355295944213867188e+01
-1.089988937377929688e+02
1.156917858123779297e+01
7.684995174407958984e+00
4.976079940795898438e+01
1.487677764892578125e+02
4.267186355590820312e+01
-9.917089843750000000e+01
-2.308511734008789062e+00
-6.279314994812011719e+00
9.060062408447265625e+01
1.863081054687500000e+02
5.616161346435546875e+01
5.006169128417968750e+01
4.541511535644531250e+00
5.566389083862304688e+01
-4.942720413208007812e+01
-1.368176269531250000e+02
1.306095733642578125e+02
8.119925689697265625e+01
-5.424479675292968750e+01
-1.981777648925781250e+02
1.591841583251953125e+02
-1.597217655181884766e+01
3.908442306518554688e+01
1.872222900390625000e+02
6.484605073928833008e-01
2.582203369140625000e+02
3.826887893676757812e+01
-2.271883392333984375e+01
1.348625564575195312e+01
-4.548551559448242188e+01
-9.546271514892578125e+01
1.701529693603515625e+02
1.965527725219726562e+01
4.126226806640625000e+01
2.251457977294921875e+02
-5.136999511718750000e+01
1.544268951416015625e+02
5.107273864746093750e+01
3.797949790954589844e+00
-2.041125297546386719e+01
1.201842975616455078e+01
-3.183697700500488281e+01
1.695796203613281250e+02
1.215784454345703125e+02
-2.212636184692382812e+01
-1.260981597900390625e+02
-2.961477279663085938e+01
7.795011138916015625e+01
7.642588043212890625e+01
8.559662628173828125e+01
2.453324584960937500e+02
1.602577514648437500e+02
5.105595016479492188e+01
-2.299555969238281250e+01
9.324420166015625000e+01
-1.115798473358154297e+01
-6.066182327270507812e+01
-8.956170654296875000e+01
2.763399696350097656e+01
-4.060689926147460938e+01
4.688479232788085938e+01
6.249143981933593750e+01
-6.522964477539062500e+01
-1.777695922851562500e+02
7.596996307373046875e+01
2.110715942382812500e+02
-3.311371612548828125e+01
2.370968818664550781e+01
3.327915954589843750e+01
-5.507223129272460938e+01
-5.855056762695312500e+01
6.273456954956054688e+01
3.068369102478027344e+01
2.131410408020019531e+01
-6.745130157470703125e+01
1.949295959472656250e+02
-4.325554275512695312e+01
6.566162109375000000e+01
5.648234558105468750e+01
-4.314528274536132812e+01
2.105110168457031250e+01
-1.232405471801757812e+01
1.812387466430664062e+01
-1.221226959228515625e+02
5.828794097900390625e+01
-5.895143890380859375e+01
-1.802525939941406250e+02
-3.143146133422851562e+01
1.113622207641601562e+02
-1.215773010253906250e+02
-1.719618225097656250e+01
3.952885437011718750e+01
1.002544555664062500e+02
1.104480056762695312e+02
-6.643579101562500000e+01
-7.773765563964843750e+01
-8.036463165283203125e+01
9.804634094238281250e+01
-1.971662139892578125e+01
-2.563630867004394531e+01
1.221616287231445312e+02
-2.854866333007812500e+02
-2.334379730224609375e+02
2.102072906494140625e+02
-4.117195129394531250e+01
-9.446903228759765625e+01
-3.973080062866210938e+01
-3.341892623901367188e+01
-2.384412384033203125e+01
3.928728485107421875e+01
4.654365539550781250e+00
6.849673461914062500e+01
1.124296417236328125e+02
1.961640930175781250e+02
5.390138626098632812e+01
-8.101644897460937500e+01
-5.180652236938476562e+01
1.240583572387695312e+02
-1.228316040039062500e+02
1.144306182861328125e+00
1.220161209106445312e+02
7.836814880371093750e+01
6.502929687500000000e+01
9.946767425537109375e+01
2.184163284301757812e+01
1.494372100830078125e+02
-9.648149871826171875e+01
-2.018959960937500000e+02
1.568273162841796875e+01
9.214552879333496094e+00
1.596512508392333984e+01
3.830198287963867188e+01
4.552988052368164062e+01
1.654353942871093750e+02
1.018021697998046875e+02
-8.724549102783203125e+01
-6.747032928466796875e+01
-1.330814075469970703e+01
5.520945739746093750e+01
-5.880286026000976562e+01
-1.111374969482421875e+02
-1.010461120605468750e+02
-1.357512664794921875e+02
-5.426153564453125000e+01
3.489581680297851562e+01
-2.311616134643554688e+01
9.922244262695312500e+01
-7.339827728271484375e+01
2.266244812011718750e+02
-1.578751754760742188e+01
-4.867450714111328125e+01
6.525283813476562500e+01
-1.240990295410156250e+02
3.736487197875976562e+01
1.139484405517578125e+02
3.332523193359375000e+02
1.254974746704101562e+02
-5.760897445678710938e+01
1.291495666503906250e+02
-1.771507263183593750e+01
8.386286163330078125e+01
1.504908294677734375e+02
-2.717109107971191406e+01
-1.165218124389648438e+02
2.071579284667968750e+02
1.067524871826171875e+02
1.636387786865234375e+02
-1.046138916015625000e+02
8.596105957031250000e+01
-3.347980880737304688e+01
1.678002319335937500e+02
-1.860734710693359375e+02
-5.241807174682617188e+01
-1.255852966308593750e+02
-6.799163055419921875e+01
5.789560699462890625e+01
2.140296173095703125e+02
-7.928477478027343750e+01
-2.815650177001953125e+01
-9.375740051269531250e+01
1.087250423431396484e+01
5.791066360473632812e+01
-9.360179901123046875e+01
-7.357511901855468750e+01
1.370905456542968750e+02
-9.627783203125000000e+01
1.727122344970703125e+02
-4.035799789428710938e+01
-8.339959716796875000e+01
1.335643157958984375e+02
-7.058062553405761719e+00
-5.877350997924804688e+01
-1.455243206024169922e+01
1.638882141113281250e+02
1.411507110595703125e+02
-2.395679855346679688e+01
-2.348250885009765625e+02
8.368589019775390625e+01
-6.288311004638671875e+01
1.350478820800781250e+02
6.443807220458984375e+01
1.538592529296875000e+02
1.564082794189453125e+02
-9.843277740478515625e+01
4.038970184326171875e+01
1.352476501464843750e+01
1.254292449951171875e+02
1.499188232421875000e+02
-5.615579605102539062e+01
-3.735400772094726562e+01
-3.950848388671875000e+01
8.876767730712890625e+01
1.703395652770996094e+01
5.059722423553466797e+00
-4.298363494873046875e+01
5.288329601287841797e+00
2.743169021606445312e+01
2.989008789062500000e+02
1.521642150878906250e+02
7.935553741455078125e+01
-4.826406097412109375e+01
1.738649139404296875e+02
7.341999053955078125e+01
-2.005121994018554688e+01
1.535445251464843750e+02
-6.653147220611572266e+00
6.196693801879882812e+01
6.673457336425781250e+01
1.369079284667968750e+02
1.152569046020507812e+02
-9.326280975341796875e+01
-4.326102447509765625e+01
6.803151702880859375e+01
1.375094299316406250e+02
-1.584524059295654297e+01
1.850567054748535156e+01
1.496225280761718750e+02
-8.927216529846191406e+00
-9.156068801879882812e+00
3.853380966186523438e+01
1.384332122802734375e+02
1.115587387084960938e+02
1.282433166503906250e+02
-1.226229400634765625e+02
-3.479502105712890625e+01
-1.684386291503906250e+02
2.315212707519531250e+02
-1.289174499511718750e+02
-3.449534606933593750e+01
6.617874145507812500e+01
-4.103010654449462891e+00
5.266811752319335938e+01
6.076424598693847656e+00
1.732761764526367188e+01
-7.258849334716796875e+01
-1.850352020263671875e+02
6.410233306884765625e+01
-2.656985473632812500e+01
1.779579734802246094e+01
3.174507522583007812e+01
2.046022186279296875e+02
-1.238578557968139648e+00
3.199975776672363281e+01
-6.549946594238281250e+01
3.951786041259765625e+01
1.551861267089843750e+02
-1.276057281494140625e+02
3.046383361816406250e+02
1.104935741424560547e+01
-7.668164062500000000e+01
-7.159922790527343750e+01
-8.375512695312500000e+01
2.858501625061035156e+01
7.216144561767578125e+01
-4.755556106567382812e+00
-1.148175811767578125e+02
1.602028656005859375e+02
-8.504959869384765625e+01
-9.010588073730468750e+01
7.184425354003906250e+01
2.963886260986328125e+01
-4.377449989318847656e+00
-6.737132263183593750e+01
1.766572952270507812e+01
2.922263145446777344e+01
-4.361023902893066406e+00
-4.549901199340820312e+01
2.722359657287597656e+00
-2.768698692321777344e+01
-1.588492126464843750e+02
-2.603612327575683594e+01
7.596151733398437500e+01
-1.219110870361328125e+02
-1.714648437500000000e+02
2.459421920776367188e+01
4.175938796997070312e+01
4.610123825073242188e+01
-3.883075714111328125e+01
6.779461669921875000e+01
2.305186920166015625e+02
-1.978782806396484375e+02
-4.181948089599609375e+01
2.707555236816406250e+02
8.451568603515625000e+01
-8.702412605285644531e+00
5.616998076438903809e-01
-1.523476867675781250e+02
7.237976074218750000e+01
-9.496082305908203125e+01
6.448910522460937500e+01
-4.254288673400878906e+00
4.526332473754882812e+01
-2.733614730834960938e+01
1.047909698486328125e+02
5.283753967285156250e+01
1.298104095458984375e+02
-1.041231002807617188e+02
-1.064978332519531250e+02
6.115419387817382812e+01
3.274871063232421875e+01
-8.817624664306640625e+01
1.956617164611816406e+01
-1.088930740356445312e+02
9.643070983886718750e+01
5.974009513854980469e+00
-3.725514984130859375e+01
1.970082664489746094e+01
-2.206270141601562500e+02
-3.756014585494995117e+00
-3.475587463378906250e+01
6.103570938110351562e+01
-3.465511322021484375e+01
4.544723892211914062e+01
2.299521255493164062e+01
-1.129857003688812256e-01
1.759117431640625000e+02
-4.061605072021484375e+01
6.049838638305664062e+01
-1.021851272583007812e+02
5.466542816162109375e+01
2.006028900146484375e+02
-3.878278732299804688e+01
8.389904785156250000e+01
1.268247222900390625e+02
-4.358382034301757812e+01
9.503063964843750000e+01
3.455044937133789062e+01
-3.048336791992187500e+01
7.213961791992187500e+01
4.883314132690429688e+01
7.662763214111328125e+01
-6.442343902587890625e+01
2.309998989105224609e+00
-5.271398544311523438e+01
1.806291580200195312e+01
-1.070192947387695312e+02
1.950289535522460938e+01
9.278145599365234375e+01
1.175818939208984375e+02
7.222968292236328125e+01
8.350956726074218750e+01
2.986592102050781250e+02
-1.274340896606445312e+02
2.449746131896972656e+01
-1.342189025878906250e+02
-1.066623687744140625e+02
1.742684783935546875e+02
-1.837851905822753906e+01
8.926137542724609375e+01
8.871048927307128906e+00
4.056166076660156250e+01
1.498856048583984375e+02
5.415665054321289062e+01
-1.392001247406005859e+01
4.667356491088867188e+01
-4.125710296630859375e+01
-2.701038932800292969e+01
-1.067834949493408203e+01
1.602466583251953125e+02
-6.009383392333984375e+01
6.485633087158203125e+01
-8.879293060302734375e+01
5.808695983886718750e+01
-2.470028495788574219e+01
-5.155430603027343750e+01
2.084212036132812500e+02
4.057352066040039062e+01
-1.032914733886718750e+02
-2.744495582580566406e+01
5.614710998535156250e+01
-4.038128662109375000e+01
-3.610986471176147461e+00
9.942189788818359375e+01
2.128688354492187500e+02
9.045142364501953125e+01
-6.196865844726562500e+01
4.129449081420898438e+01
1.152540435791015625e+02
-8.715741157531738281e+00
1.073156356811523438e+02
1.467960357666015625e+02
5.888756942749023438e+01
-1.670478973388671875e+02
4.659006118774414062e+01
-9.193115997314453125e+01
-1.317981052398681641e+01
1.848561706542968750e+02
-8.567334747314453125e+01
7.650041961669921875e+01
2.803087615966796875e+01
-4.104478073120117188e+01
1.146054534912109375e+02
-1.392058105468750000e+02
4.585524368286132812e+01
3.279510116577148438e+01
4.875570678710937500e+01
1.419685668945312500e+02
6.010169982910156250e+01
-2.305670013427734375e+02
-1.185640106201171875e+02
1.192604064941406250e+02
9.092559051513671875e+01
-4.331175994873046875e+01
-3.291602325439453125e+01
-1.335084075927734375e+02
-3.681759262084960938e+01
3.173995590209960938e+01
-6.079751968383789062e+01
-5.240451812744140625e+01
-7.282833099365234375e+01
9.500692749023437500e+01
-4.490359497070312500e+01
-7.163036346435546875e+01
-1.012145876884460449e+00
-5.983568572998046875e+01
4.635499572753906250e+01
2.518054199218750000e+01
1.624074707031250000e+02
1.617815704345703125e+02
-5.523752593994140625e+01
4.523426055908203125e+01
1.453900051116943359e+01
-7.166143035888671875e+01
-1.164611968994140625e+02
-7.324832916259765625e+01
3.170691490173339844e+01
-5.464185237884521484e+00
-2.537573547363281250e+02
-7.771325683593750000e+01
-5.365346527099609375e+01
1.776535491943359375e+02
-2.696763610839843750e+01
3.060332641601562500e+02
6.462403106689453125e+01
-4.625100708007812500e+01
1.153369216918945312e+02
7.063492584228515625e+01
4.833431243896484375e+00
1.467437438964843750e+02
-1.628932189941406250e+02
2.563526611328125000e+02
1.975320053100585938e+01
2.055217285156250000e+02
1.786173400878906250e+02
5.173443984985351562e+01
2.271292209625244141e-01
-7.304644012451171875e+01
4.899939727783203125e+01
1.468556060791015625e+02
-1.508886718750000000e+02
1.065778732299804688e+02
1.410812530517578125e+02
2.118599700927734375e+02
1.147259368896484375e+02
-2.740951538085937500e+01
-1.198393020629882812e+02
-4.489905929565429688e+01
-2.971275520324707031e+01
-4.499296188354492188e+01
-1.262840938568115234e+01
-7.697355651855468750e+01
-1.260843429565429688e+02
-1.529549503326416016e+01
1.552375793457031250e+02
1.528014221191406250e+02
-1.829708404541015625e+02
6.993835449218750000e+01
1.401873779296875000e+02
-3.215200424194335938e+01
-1.886762695312500000e+02
5.958491516113281250e+01
2.385470123291015625e+02
-7.549417114257812500e+01
-5.215612030029296875e+01
1.671232299804687500e+02
8.911242485046386719e+00
1.006173706054687500e+02
5.335471725463867188e+01
-1.394829559326171875e+02
1.171655807495117188e+02
3.737431335449218750e+01
1.578299560546875000e+02
-7.675129890441894531e+00
-1.140076141357421875e+02
5.920711898803710938e+01
-9.113076019287109375e+01
-3.570866012573242188e+01
2.798027038574218750e+01
1.928739776611328125e+02
1.354298553466796875e+02
-1.197382354736328125e+02
6.512457275390625000e+01
1.124300613403320312e+02
2.878729438781738281e+01
-3.823639297485351562e+01
1.646429748535156250e+02
-2.598987579345703125e+01
1.395799865722656250e+02
-1.103050460815429688e+02
1.042969226837158203e+01
-8.888697052001953125e+01
1.249264373779296875e+02
1.116044235229492188e+01
-2.080707550048828125e+01
1.496997222900390625e+02
-9.796673583984375000e+01
1.184921875000000000e+02
1.980666732788085938e+01
-9.556936645507812500e+01
-4.185771560668945312e+01
1.147339248657226562e+02
-1.948658294677734375e+02
-1.084778747558593750e+02
-6.275006484985351562e+01
8.001276016235351562e+00
-1.626643218994140625e+02
6.132411193847656250e+01
1.467444610595703125e+02
-7.669001007080078125e+01
-1.225123748779296875e+02
-1.277779083251953125e+02
-3.776479721069335938e+01
-1.236153106689453125e+02
6.546691894531250000e+01
-2.597221612930297852e+00
-1.159718170166015625e+02
-1.062111282348632812e+02
8.462226867675781250e+01
9.774588012695312500e+01
-1.205893630981445312e+02
-1.501660919189453125e+02
4.226326751708984375e+01
-9.000912666320800781e+00
2.095372924804687500e+02
9.023808288574218750e+01
5.025083923339843750e+01
-1.748543090820312500e+02
4.466545104980468750e+01
4.830899047851562500e+01
8.503845214843750000e+01
9.915924072265625000e+00
-1.316997432708740234e+01
1.185554885864257812e+02
5.460453796386718750e+01
-1.714477081298828125e+02
-4.679815292358398438e+01
1.523992156982421875e+02
1.284002838134765625e+02
2.255773735046386719e+01
3.792120361328125000e+01
-1.200594940185546875e+02
-1.762418746948242188e-01
-5.987950325012207031e+00
-8.873194694519042969e+00
3.781821441650390625e+01
4.147365951538085938e+01
-2.871438598632812500e+02
5.752146148681640625e+01
-1.080468750000000000e+02
-3.954951524734497070e+00
1.080071792602539062e+02
2.154278564453125000e+01
2.775172424316406250e+02
8.336740493774414062e+00
1.601904296875000000e+01
4.575985336303710938e+01
-6.917693328857421875e+01
1.569125976562500000e+02
-3.700265121459960938e+01
7.446145629882812500e+01
5.583254623413085938e+01
3.383229446411132812e+01
-4.235437011718750000e+01
5.935524749755859375e+01
3.389702453613281250e+02
-6.578564453125000000e+01
1.804928588867187500e+02
2.001545143127441406e+01
-1.042311553955078125e+02
1.063993072509765625e+02
3.275192260742187500e+00
6.234008026123046875e+01
-6.939395904541015625e+01
1.693444061279296875e+02
-3.018857765197753906e+01
-3.998051452636718750e+01
1.676215209960937500e+02
-1.220552215576171875e+02
1.764095611572265625e+02
-1.438423767089843750e+02
1.543970336914062500e+02
5.746520614624023438e+01
-3.284149932861328125e+01
1.117169494628906250e+02
1.983148002624511719e+01
-3.754991149902343750e+01
1.200640869140625000e+01
1.026099700927734375e+02
6.995938110351562500e+01
2.713009452819824219e+01
-2.183679351806640625e+02
-1.180798645019531250e+02
9.834916687011718750e+01
-3.103612709045410156e+01
-1.654297828674316406e+01
-1.625210876464843750e+02
-1.217411422729492188e+02
4.233433914184570312e+01
5.644065856933593750e+01
4.224936676025390625e+01
-4.258299636840820312e+01
7.167106628417968750e+01
-8.255056762695312500e+01
3.337231445312500000e+01
6.138180923461914062e+01
-1.247331390380859375e+02
1.561518402099609375e+02
1.234177246093750000e+02
-4.595137023925781250e+01
1.771127891540527344e+01
3.461396026611328125e+01
-1.537379384040832520e+00
1.243227005004882812e+02
1.315170745849609375e+02
7.987712097167968750e+01
-7.901130676269531250e+01
1.153787384033203125e+02
2.981549978256225586e+00
-8.259959411621093750e+01
-1.621706542968750000e+02
-6.403672790527343750e+01
-6.048912429809570312e+01
1.722607727050781250e+02
-8.614620971679687500e+01
2.842510986328125000e+02
-8.941251754760742188e+00
-2.698687553405761719e+01
1.660050964355468750e+02
-9.474608421325683594e+00
-2.182535400390625000e+02
-1.058464431762695312e+02
-1.207597961425781250e+02
-1.798893585205078125e+02
1.336127929687500000e+02
-3.785314941406250000e+01
2.848255004882812500e+02
1.395317382812500000e+02
8.651988983154296875e+01
-7.888675689697265625e+01
-3.769673919677734375e+01
4.010088729858398438e+01
-1.662168731689453125e+02
1.048688735961914062e+02
-1.219960098266601562e+02
-8.593550109863281250e+01
-3.429314041137695312e+01
-7.375899505615234375e+01
-1.115364685058593750e+02
4.282720184326171875e+01
-1.045236778259277344e+01
-2.551538658142089844e+01
1.856460571289062500e+01
3.619576263427734375e+01
8.617482757568359375e+01
1.771438293457031250e+02
1.022902374267578125e+02
-1.715030975341796875e+02
1.621288871765136719e+01
-2.217487716674804688e+01
-4.569921112060546875e+01
2.691559791564941406e+00
4.159984207153320312e+01
-1.283333892822265625e+02
-6.381956481933593750e+01
-8.762726593017578125e+01
1.042032614350318909e-01
-7.370915985107421875e+01
1.228565883636474609e+01
-4.078053665161132812e+01
-2.405883789062500000e+01
-5.029703521728515625e+01
-1.045714721679687500e+02
-5.780648040771484375e+01
-1.581799468994140625e+02
2.408215522766113281e+00
-9.632154846191406250e+01
-8.471395492553710938e+00
-1.309364318847656250e+01
1.670781860351562500e+02
-2.983198547363281250e+02
-1.009678726196289062e+02
-2.270830869674682617e+00
-1.410606536865234375e+02
1.054992218017578125e+02
3.022324752807617188e+01
-4.375189971923828125e+01
-5.743692016601562500e+01
8.451850891113281250e+01
1.522429809570312500e+02
-2.010060729980468750e+02
-1.988893890380859375e+01
1.193829498291015625e+02
9.048422241210937500e+01
7.671463012695312500e+01
-1.059099426269531250e+02
6.108941268920898438e+01
8.388294219970703125e+01
8.503567504882812500e+01
-2.749764060974121094e+01
-5.640202331542968750e+01
1.287973480224609375e+02
-6.507710266113281250e+01
1.973180236816406250e+02
1.086555709838867188e+02
1.022235870361328125e+02
-9.649456977844238281e+00
-2.351809310913085938e+01
-1.146664142608642578e+01
-1.595924377441406250e+02
-8.462924957275390625e+01
7.971925354003906250e+01
-1.506580963134765625e+02
-5.100139236450195312e+01
3.070310974121093750e+01
-1.491212654113769531e+01
-4.466275024414062500e+01
-2.329816131591796875e+02
1.231898651123046875e+02
4.763722229003906250e+01
3.214902114868164062e+01
-3.313580703735351562e+01
-1.007523040771484375e+02
-1.079698276519775391e+01
-9.124139547348022461e-01
-2.622941589355468750e+02
-3.875456619262695312e+01
-6.539073181152343750e+01
-4.562947845458984375e+01
-1.820499610900878906e+01
-5.758891582489013672e+00
5.229413986206054688e+01
-2.067553558349609375e+02
1.358145904541015625e+02
5.354463958740234375e+01
9.407865142822265625e+01
-8.553572845458984375e+01
-2.467286529541015625e+02
9.091036987304687500e+01
1.499838714599609375e+02
2.660935211181640625e+01
-5.625774383544921875e+01
7.450265502929687500e+01
-1.531908874511718750e+02
1.360084686279296875e+02
3.842290496826171875e+01
3.740992355346679688e+01
-1.404001998901367188e+01
1.312274017333984375e+02
1.310112762451171875e+02
-1.215637435913085938e+02
-2.218325424194335938e+01
-1.428933563232421875e+02
-3.046565437316894531e+01
2.789433670043945312e+01
1.553694305419921875e+02
-9.163330841064453125e+01
-3.084543609619140625e+01
2.176365470886230469e+01
3.022243690490722656e+01
-3.605848693847656250e+01
-1.216861629486083984e+01
1.182561039924621582e+00
8.876316070556640625e+01
2.134187316894531250e+01
-1.211643600463867188e+02
-2.699548912048339844e+01
-1.816713571548461914e+00
1.034622802734375000e+02
1.200960006713867188e+02
1.271490249633789062e+02
2.189326477050781250e+01
7.620491027832031250e+01
2.538144826889038086e+00
5.763661956787109375e+01
5.376744842529296875e+01
2.340477752685546875e+01
3.377138519287109375e+01
1.961084556579589844e+01
-6.780189514160156250e+01
3.574106216430664062e+00
1.670191955566406250e+01
9.381674194335937500e+01
1.614112548828125000e+02
-9.105213928222656250e+01
5.327140045166015625e+01
8.365574645996093750e+01
1.775128784179687500e+02
9.429484558105468750e+01
1.822906494140625000e+01
-8.276864624023437500e+01
-3.828044509887695312e+01
-8.602118682861328125e+01
-3.337685012817382812e+01
1.439405364990234375e+02
-4.758127212524414062e+01
2.652322998046875000e+02
6.991104888916015625e+01
6.189150238037109375e+01
-1.155146331787109375e+02
-3.450458908081054688e+01
5.501313781738281250e+01
-1.367767143249511719e+01
1.245768356323242188e+01
7.086788177490234375e+01
-4.731905746459960938e+01
-5.614756774902343750e+01
2.265982360839843750e+02
-9.158360290527343750e+01
4.457293319702148438e+01
-9.662081146240234375e+01
-6.594651031494140625e+01
1.810354614257812500e+02
1.934695816040039062e+01
3.317293167114257812e+01
1.873923645019531250e+02
-3.663761138916015625e+01
4.474573898315429688e+01
1.574689636230468750e+02
1.388164672851562500e+02
-1.047252273559570312e+02
7.367245674133300781e+00
-1.449766693115234375e+02
-1.774391174316406250e+02
3.834079360961914062e+01
2.044561462402343750e+02
3.766100692749023438e+01
-1.650603103637695312e+01
-1.091767883300781250e+02
-1.002066268920898438e+02
6.730804443359375000e+01
-1.147138824462890625e+02
-1.016546478271484375e+02
1.122646560668945312e+02
-9.814427185058593750e+01
1.017287597656250000e+02
3.883790206909179688e+01
2.201457061767578125e+02
-7.265500640869140625e+01
-1.121735076904296875e+02
-6.626244544982910156e+00
-3.554647445678710938e+01
-1.807203369140625000e+02
1.270030288696289062e+02
4.883245086669921875e+01
2.799849853515625000e+02
1.310187988281250000e+02
2.747012023925781250e+02
-6.593158721923828125e+01
-1.996043395996093750e+02
8.319305419921875000e+01
4.281866836547851562e+01
1.921246337890625000e+02
8.626516723632812500e+01
-1.391423797607421875e+02
-6.504504394531250000e+01
-4.481060028076171875e+00
-1.268810749053955078e+01
-1.123957138061523438e+02
1.556608276367187500e+02
6.609484100341796875e+01
6.551325988769531250e+01
-1.374576721191406250e+02
-1.394367694854736328e+01
7.956684112548828125e+01
1.191106319427490234e+01
-3.824928104877471924e-01
-8.847189331054687500e+01
8.169242095947265625e+01
-2.510799646377563477e+00
6.993212890625000000e+01
2.298280639648437500e+02
-3.496699905395507812e+01
1.333169403076171875e+02
-1.402702331542968750e+02
-4.749723052978515625e+01
-1.063630371093750000e+02
5.235046768188476562e+01
6.260846614837646484e+00
-6.298176193237304688e+01
-9.460410308837890625e+01
6.158291625976562500e+01
3.433333587646484375e+01
-3.880249786376953125e+01
-1.141606216430664062e+02
1.234904403686523438e+02
-4.851032638549804688e+01
-2.562250709533691406e+01
-7.889591979980468750e+01
-1.060842742919921875e+02
-1.261111984252929688e+02
3.256183242797851562e+01
1.531454467773437500e+02
-2.429450073242187500e+02
2.312235450744628906e+01
1.360206298828125000e+02
-1.051406860351562500e+02
-1.229334030151367188e+02
-1.161193695068359375e+02
-3.336951732635498047e-01
5.985866165161132812e+01
9.801530456542968750e+01
-5.591139221191406250e+01
2.348029327392578125e+02
2.195612182617187500e+02
4.639892578125000000e+01
-4.201744556427001953e+00
6.429233551025390625e+01
1.529611968994140625e+02
1.228568878173828125e+02
2.090621948242187500e+02
3.397676467895507812e+01
-3.366280364990234375e+01
1.806344909667968750e+02
-1.137526779174804688e+02
1.384933166503906250e+02
1.620408325195312500e+02
2.276439971923828125e+02
1.631773986816406250e+02
1.020591125488281250e+02
-1.193029251098632812e+02
-7.249877929687500000e+01
-3.267292785644531250e+01
-1.211443405151367188e+02
1.334931793212890625e+02
2.158155975341796875e+02
-4.113635253906250000e+01
-1.167178153991699219e+01
6.191433906555175781e+00
-2.675359964370727539e+00
-4.684800720214843750e+01
-1.024118423461914062e+02
5.239537811279296875e+01
1.005988788604736328e+01
-6.103610229492187500e+01
6.882742881774902344e+00
7.522213745117187500e+01
1.166424179077148438e+01
4.597355651855468750e+01
-3.188073921203613281e+01
-7.899438476562500000e+01
4.019136810302734375e+01
-4.544438838958740234e+00
2.193950958251953125e+02
1.413007202148437500e+02
8.527230834960937500e+01
4.379431533813476562e+01
-6.313830184936523438e+01
-6.858678436279296875e+01
-2.160169410705566406e+01
-8.073880767822265625e+01
1.400535964965820312e+01
2.684758300781250000e+02
1.320819091796875000e+02
-2.572818946838378906e+01
7.794700622558593750e+01
-2.513583679199218750e+02
-4.761268997192382812e+01
1.550535964965820312e+01
-1.697951126098632812e+01
1.418521728515625000e+02
-2.388188171386718750e+01
4.200773239135742188e+01
-3.186084938049316406e+01
5.376707458496093750e+01
1.024668350219726562e+02
1.894933013916015625e+02
1.364289245605468750e+02
-1.073794479370117188e+02
2.351426124572753906e+01
-1.013473281860351562e+02
4.149171447753906250e+01
2.481431579589843750e+01
-8.603240203857421875e+01
-1.470046234130859375e+02
5.981496429443359375e+01
1.257140426635742188e+02
1.203618774414062500e+02
-7.790976715087890625e+01
-1.111620941162109375e+02
2.166034698486328125e+02
5.222265243530273438e+01
-3.727175521850585938e+01
-6.286365509033203125e+00
3.329562425613403320e+00
-7.264171600341796875e+01
4.276924514770507812e+01
-1.257548809051513672e+01
-8.478424835205078125e+01
-3.939509201049804688e+01
-8.522198677062988281e+00
-3.041363716125488281e+01
8.897814941406250000e+01
1.009252777099609375e+02
3.024087829589843750e+02
4.233635330200195312e+01
-6.482774353027343750e+01
-6.079569625854492188e+01
-8.392024040222167969e+00
7.633698272705078125e+01
1.118165512084960938e+02
-1.373357238769531250e+02
-7.090338897705078125e+01
1.427340240478515625e+02
7.657838821411132812e+00
-1.100899200439453125e+02
-8.771867370605468750e+01
8.181507873535156250e+01
-9.320508575439453125e+01
9.993905639648437500e+01
-2.401045608520507812e+01
-1.540638732910156250e+02
7.835144805908203125e+01
-4.139272689819335938e+01
1.614920806884765625e+01
-1.537083721160888672e+01
-5.827654361724853516e+00
5.957622528076171875e+01
-7.779859924316406250e+01
3.288557434082031250e+02
6.529591369628906250e+01
6.357759094238281250e+01
-8.594895172119140625e+01
-1.395301361083984375e+02
3.939110183715820312e+01
1.838844871520996094e+01
6.033086299896240234e+00
-5.585134124755859375e+01
4.451590347290039062e+01
1.175990447998046875e+02
-5.472570037841796875e+01
-5.979935073852539062e+01
-6.273586654663085938e+01
1.832162780761718750e+02
5.906501007080078125e+01
-3.264353942871093750e+01
-5.892680168151855469e+00
-1.163624267578125000e+02
-8.157914733886718750e+01
-3.307152557373046875e+01
2.863206291198730469e+01
-7.072389125823974609e+00
8.194635009765625000e+01
-4.788625717163085938e+01
2.448299713134765625e+02
6.310440444946289062e+01
1.128187866210937500e+02
2.426113700866699219e+01
4.960857391357421875e+01
-8.385827636718750000e+01
4.817981719970703125e+01
3.459637756347656250e+02
1.467906665802001953e+01
8.698914337158203125e+01
6.464250946044921875e+01
3.880399322509765625e+01
-5.642201995849609375e+01
5.024412155151367188e+01
8.983793640136718750e+01
-4.530446243286132812e+01
-1.129869918823242188e+02
-1.238499984741210938e+02
9.137635803222656250e+01
2.056769943237304688e+01
1.355267639160156250e+02
1.391942901611328125e+02
2.082470703125000000e+01
8.207818603515625000e+01
-1.043385314941406250e+01
-5.217532348632812500e+01
-9.328818321228027344e+00
9.996352386474609375e+01
1.650400085449218750e+02
2.019406318664550781e+01
-6.807273101806640625e+01
-3.051439476013183594e+01
1.806209259033203125e+02
-2.043895263671875000e+02
5.283016586303710938e+01
-8.086540985107421875e+01
-6.973641204833984375e+01
-3.707658386230468750e+01
-3.839579391479492188e+01
-6.889984893798828125e+01
-2.836195182800292969e+01
-3.035639572143554688e+01
-1.230220947265625000e+02
-1.470666198730468750e+02
-1.258308029174804688e+02
1.222005157470703125e+02
8.501692199707031250e+01
-8.523481750488281250e+01
-6.038903045654296875e+01
-2.717461013793945312e+01
-2.670380554199218750e+02
1.901333999633789062e+01
-5.323637008666992188e+01
-3.111613655090332031e+01
9.466052246093750000e+01
-1.208257675170898438e+02
2.104554595947265625e+02
6.069242858886718750e+01
1.157459487915039062e+02
2.044654273986816406e+01
-6.675521850585937500e+01
1.867156982421875000e+02
-4.337014007568359375e+01
5.047570228576660156e+00
-4.146778488159179688e+01
-1.407714385986328125e+02
-5.428608703613281250e+01
-2.317141532897949219e+01
4.944863319396972656e+00
5.277664566040039062e+01
-9.153367042541503906e+00
-6.752728271484375000e+01
-7.081868648529052734e+00
-2.040787506103515625e+01
4.773810195922851562e+01
-4.929026031494140625e+01
8.978133392333984375e+01
-6.736759185791015625e+01
1.020204696655273438e+02
-5.937797927856445312e+01
-1.568803215026855469e+01
-6.097219085693359375e+01
3.295336246490478516e+00
-1.217024002075195312e+02
-1.421710848808288574e+00
-2.204891967773437500e+01
1.288753356933593750e+02
6.125237274169921875e+01
2.126955032348632812e+01
9.521785736083984375e+01
-1.286679687500000000e+02
-1.549896545410156250e+02
2.889903831481933594e+01
1.613069915771484375e+02
1.571791839599609375e+02
-5.989788818359375000e+01
-9.573019409179687500e+01
1.143327331542968750e+02
-2.004304809570312500e+02
4.861365509033203125e+01
3.404425811767578125e+01
-1.007594223022460938e+02
-3.491707992553710938e+01
-1.425567169189453125e+02
2.574690246582031250e+01
-1.740723419189453125e+01
1.226123123168945312e+02
-7.411760330200195312e+00
1.189756851196289062e+02
9.115533447265625000e+01
-1.391107845306396484e+01
-8.437368011474609375e+01
4.050772094726562500e+01
8.203422546386718750e+00
-1.974830627441406250e+01
-1.027767639160156250e+02
1.227985382080078125e+02
1.166166992187500000e+02
4.670030593872070312e+01
-2.242046051025390625e+02
-8.423754882812500000e+01
3.202933502197265625e+01
-1.849876165390014648e+00
8.691462707519531250e+01
-8.507400512695312500e+00
8.816979217529296875e+01
-3.175279426574707031e+01
-7.871955871582031250e+01
6.239066314697265625e+01
-6.130772781372070312e+01
-4.990736389160156250e+01
-1.089439392089843750e+02
9.305678558349609375e+01
7.383846282958984375e+01
-4.604250717163085938e+01
-5.189859771728515625e+01
1.414872264862060547e+01
-4.092062950134277344e+00
-8.240707397460937500e+01
2.445766258239746094e+01
-1.051295394897460938e+02
7.332351803779602051e-01
6.842610168457031250e+01
2.368011779785156250e+02
1.719471549987792969e+01
-1.134563636779785156e+01
6.703269958496093750e+01
1.281394195556640625e+02
-1.426617279052734375e+02
-1.571592254638671875e+02
2.134509124755859375e+02
-3.890467071533203125e+01
-1.056294441223144531e+01
1.597860431671142578e+01
-1.140149917602539062e+02
-2.614471054077148438e+01
1.493419952392578125e+02
-6.666326904296875000e+01
-3.143545150756835938e+01
-2.026118011474609375e+02
-5.269395065307617188e+01
2.482220458984375000e+01
-9.494840240478515625e+01
1.574703063964843750e+02
-2.066961479187011719e+01
8.081161499023437500e+01
7.628783416748046875e+01
1.061322174072265625e+02
-1.699468612670898438e+01
3.325305938720703125e+01
5.577229690551757812e+01
1.007459487915039062e+02
6.779727935791015625e+01
1.030502700805664062e+02
-4.761346435546875000e+01
-3.773885345458984375e+01
-1.046177139282226562e+02
9.256937408447265625e+01
3.533539962768554688e+01
-2.187817077636718750e+02
-6.709409713745117188e+00
-8.794381713867187500e+01
-8.761674499511718750e+01
2.006048736572265625e+02
-1.258245697021484375e+02
7.173785400390625000e+01
4.287665176391601562e+01
-5.736621093750000000e+01
-1.049848365783691406e+01
3.340061187744140625e+01
1.531159210205078125e+02
1.294904479980468750e+02
-6.150308990478515625e+01
1.471501922607421875e+02
4.251422119140625000e+01
5.846284484863281250e+01
1.746458282470703125e+02
1.439707946777343750e+02
5.040095901489257812e+01
1.153350448608398438e+02
1.151631851196289062e+02
-4.927700805664062500e+01
-4.504051971435546875e+01
-1.592495117187500000e+02
-1.013850688934326172e+01
1.768341445922851562e+01
-2.693686103820800781e+01
1.514944305419921875e+02
-1.320102691650390625e+02
-5.186915588378906250e+01
2.332484054565429688e+01
-8.290913391113281250e+01
1.603310089111328125e+02
-1.134023437500000000e+02
4.730281829833984375e-01
-1.463803100585937500e+02
-9.428511047363281250e+01
-6.382548809051513672e+00
6.052883911132812500e+01
-2.333292579650878906e+01
4.707109451293945312e+01
-2.518585395812988281e+01
-1.683608093261718750e+02
-7.575434875488281250e+01
-3.325876235961914062e+01
5.663279724121093750e+01
-2.222116088867187500e+01
3.814401245117187500e+01
-1.922091674804687500e+01
9.081254577636718750e+01
-3.298414468765258789e+00
-1.402673721313476562e+01
4.276306152343750000e+01
5.251462554931640625e+01
-3.606526565551757812e+01
3.721739196777343750e+01
1.970358123779296875e+02
1.635645904541015625e+02
3.326846694946289062e+01
1.046196594238281250e+02
1.865334014892578125e+02
6.915267944335937500e+01
9.881642913818359375e+01
-8.772107696533203125e+01
4.036586761474609375e+01
-6.124520874023437500e+01
5.964518356323242188e+01
-1.224795913696289062e+02
-9.167476654052734375e+01
8.244305419921875000e+01
-1.631934204101562500e+02
2.410570716857910156e+01
-1.495947418212890625e+02
-3.820296764373779297e+00
7.282115173339843750e+01
6.748727416992187500e+01
-1.099031829833984375e+01
-1.227291259765625000e+02
4.178562164306640625e+01
1.003998260498046875e+02
3.853316116333007812e+01
-7.794116973876953125e+01
-5.155072784423828125e+01
6.186985397338867188e+01
1.324406738281250000e+02
-7.414391326904296875e+01
-2.179436111450195312e+01
1.273801651000976562e+02
4.384015655517578125e+01
-1.133415374755859375e+02
-1.149530506134033203e+01
2.561891174316406250e+02
8.541599273681640625e+00
-8.744338035583496094e+00
4.351394653320312500e+00
-6.462365722656250000e+01
1.286969661712646484e+01
7.496177673339843750e+01
-9.122190093994140625e+01
-2.717289543151855469e+01
-9.128436279296875000e+01
2.045633316040039062e+01
1.413729476928710938e+01
-1.456925392150878906e+00
9.578916931152343750e+01
-1.384358062744140625e+02
9.735747528076171875e+01
-1.767751502990722656e+01
-1.232219543457031250e+02
5.303371047973632812e+01
-1.191776514053344727e+00
-9.283116149902343750e+01
-5.508095169067382812e+01
-3.403942108154296875e+01
-4.131026458740234375e+01
9.747305870056152344e+00
-1.038461914062500000e+02
-1.354855804443359375e+02
6.286412239074707031e+00
1.013439025878906250e+02
1.089742813110351562e+02
-3.962262725830078125e+01
1.042794342041015625e+02
-9.384819030761718750e+01
1.472306671142578125e+02
-5.438802719116210938e+01
1.319398803710937500e+02
3.106423377990722656e+01
1.129199829101562500e+02
4.276995849609375000e+01
2.119205284118652344e+01
-1.712904357910156250e+02
-1.714987640380859375e+02
-6.203653335571289062e+01
-1.792836456298828125e+02
-4.055139923095703125e+01
-2.661720275878906250e+01
2.430184745788574219e+01
-1.174694061279296875e+02
5.782506561279296875e+01
-1.662075805664062500e+01
-5.890094757080078125e+01
-2.733694839477539062e+01
-8.215197753906250000e+01
4.610702514648437500e+01
1.688426971435546875e+01
-5.190605545043945312e+01
-6.530111694335937500e+01
-5.532985305786132812e+01
-9.199201965332031250e+01
6.235669326782226562e+01
1.703657684326171875e+02
1.488347473144531250e+02
1.875826568603515625e+02
3.819528579711914062e+01
-9.738956451416015625e+01
-1.592578277587890625e+02
-6.622875976562500000e+01
2.481073951721191406e+01
7.819685363769531250e+01
2.087952852249145508e+00
-1.143594284057617188e+02
-1.431828117370605469e+01
-1.667537231445312500e+02
1.531308441162109375e+02
5.789189147949218750e+01
5.813591384887695312e+01
2.352939605712890625e+01
-1.533620910644531250e+02
5.656545639038085938e+01
1.814724273681640625e+02
4.646627426147460938e+00
4.045462417602539062e+01
-1.961284942626953125e+02
1.444887695312500000e+02
-7.641249084472656250e+01
-2.634417343139648438e+01
-2.605348014831542969e+01
-1.149659881591796875e+02
3.265633239746093750e+02
-3.672995758056640625e+01
5.533023452758789062e+01
1.499141387939453125e+02
-1.045430068969726562e+02
-9.842530250549316406e+00
-4.098865509033203125e+01
-5.214716339111328125e+01
-4.824689102172851562e+01
1.247125244140625000e+02
-4.253149986267089844e+00
-6.974303436279296875e+01
-5.744291782379150391e+00
5.214235687255859375e+01
-1.641846060752868652e+00
5.882088470458984375e+01
2.356397247314453125e+01
1.245967712402343750e+02
1.397365875244140625e+02
2.503552436828613281e+01
5.845310592651367188e+01
-1.407090148925781250e+02
-4.076795101165771484e+00
-1.002413635253906250e+02
1.446553497314453125e+02
-2.621417999267578125e+01
-6.802552032470703125e+01
2.188996887207031250e+01
-5.258577346801757812e+01
-7.601100921630859375e+01
2.775241470336914062e+01
-2.133725166320800781e+01
-7.705049133300781250e+01
7.077526855468750000e+01
-1.508524475097656250e+02
1.440905151367187500e+02
6.089113235473632812e+00
1.388094482421875000e+02
1.613816070556640625e+02
-7.911082458496093750e+01
-4.393571853637695312e+01
2.334431648254394531e+01
-1.017091598510742188e+02
3.037399864196777344e+01
5.017871856689453125e+01
1.057870407104492188e+02
-6.975183105468750000e+01
7.721066284179687500e+01
1.272710342407226562e+02
-3.930316162109375000e+01
2.075671386718750000e+02
2.588265800476074219e+01
4.614147186279296875e+01
-2.811730575561523438e+01
-7.690332794189453125e+01
6.030366516113281250e+01
6.684285736083984375e+01
-7.045082092285156250e+01
1.404466705322265625e+02
-4.713328838348388672e+00
2.607463836669921875e+01
1.118811264038085938e+02
-4.768543624877929688e+01
1.299039125442504883e+00
8.695371627807617188e+00
-2.316693496704101562e+01
-2.772043991088867188e+01
3.158554553985595703e+00
1.936183166503906250e+01
7.351679992675781250e+01
-4.959823608398437500e+01
5.925315856933593750e+00
6.943064117431640625e+01
-1.661577911376953125e+02
7.530965423583984375e+01
-8.175438690185546875e+01
1.415240936279296875e+02
-2.718879508972167969e+01
2.221867561340332031e+01
1.640885162353515625e+02
3.792235183715820312e+01
-8.918756866455078125e+01
-1.104445800781250000e+02
-8.057547569274902344e+00
-6.052105331420898438e+01
-8.404778289794921875e+01
-2.906202697753906250e+01
-3.064292144775390625e+01
2.600074462890625000e+02
-7.716830253601074219e+00
2.166874389648437500e+02
-7.999610900878906250e+01
-9.342228698730468750e+01
8.055627822875976562e+00
-8.343999481201171875e+01
-9.548972129821777344e+00
1.095710525512695312e+02
4.278160858154296875e+01
7.579409790039062500e+01
5.705574798583984375e+01
-1.242731781005859375e+02
-1.317273864746093750e+02
2.271692276000976562e+01
3.029020309448242188e+00
-9.024716949462890625e+01
1.010588073730468750e+01
4.400975418090820312e+01
-4.600310516357421875e+01
-2.687968635559082031e+01
1.418364562988281250e+02
8.084036254882812500e+01
-8.631729125976562500e+00
-8.935661315917968750e+01
1.970302276611328125e+02
2.413859558105468750e+02
8.417473602294921875e+01
-5.597320175170898438e+01
-4.836941146850585938e+01
2.825996208190917969e+01
7.332337951660156250e+01
2.051173400878906250e+02
3.504718017578125000e+01
-1.199019908905029297e+01
2.203874397277832031e+01
-9.283203125000000000e+01
8.365129089355468750e+01
1.097094039916992188e+02
-1.396008300781250000e+01
7.802748870849609375e+01
6.351242065429687500e+01
-1.498725223541259766e+01
1.242680053710937500e+02
-5.986368179321289062e+01
-2.055278015136718750e+01
-5.437904357910156250e+00
-7.873700714111328125e+01
1.204130363464355469e+01
6.451809692382812500e+01
-2.446223831176757812e+01
3.526181793212890625e+01
2.138107604980468750e+02
1.020340423583984375e+02
2.215153961181640625e+02
1.242078933715820312e+02
7.332350921630859375e+01
1.046911430358886719e+01
1.786978530883789062e+01
5.384204483032226562e+01
6.530622863769531250e+01
-1.272548770904541016e+01
4.010964202880859375e+01
1.338042449951171875e+02
1.407080383300781250e+02
-9.019288635253906250e+01
1.385208129882812500e+02
8.672488212585449219e+00
-1.688097572326660156e+01
-8.555876922607421875e+01
1.825720214843750000e+01
3.116757202148437500e+01
-1.123321380615234375e+02
-3.199933433532714844e+01
-1.077118301391601562e+02
1.113363647460937500e+02
-1.472242736816406250e+02
4.671388244628906250e+01
-4.939921379089355469e+00
-3.478518295288085938e+01
-6.194535446166992188e+01
1.019154891967773438e+02
-8.958327484130859375e+01
-5.200354576110839844e+00
1.689521026611328125e+02
1.107299652099609375e+02
3.688683319091796875e+01
-5.085349655151367188e+01
-8.072336196899414062e+00
-9.026816368103027344e+00
1.452765350341796875e+02
2.781951141357421875e+01
-1.552363739013671875e+02
2.429104232788085938e+01
-4.022514343261718750e+01
8.904927062988281250e+01
-1.169358139038085938e+02
8.269917297363281250e+01
7.957571411132812500e+01
-1.434700775146484375e+02
-1.005893096923828125e+02
1.010431766510009766e+01
-1.458732299804687500e+02
6.741743469238281250e+01
7.241033935546875000e+01
1.279360427856445312e+02
-5.447487640380859375e+01
-5.488471508026123047e+00
1.171017303466796875e+02
-9.483676147460937500e+01
-4.897686004638671875e+01
2.184978027343750000e+02
-1.862103881835937500e+02
7.415827178955078125e+01
1.273184890747070312e+02
-2.880373954772949219e+01
1.370175323486328125e+02
-5.933302688598632812e+01
1.691893768310546875e+02
1.897844696044921875e+02
-9.232597351074218750e+00
8.099137115478515625e+01
-4.070402526855468750e+01
-8.430706024169921875e+01
-1.457696838378906250e+02
1.161327590942382812e+02
-4.874691772460937500e+01
-3.762587738037109375e+01
-7.021812200546264648e-01
1.102680053710937500e+02
2.856910705566406250e+00
-8.910539245605468750e+01
1.891114044189453125e+01
1.081355209350585938e+02
-4.960215377807617188e+01
2.375784454345703125e+02
5.948907089233398438e+01
-1.342059936523437500e+02
8.350418090820312500e+00
-6.013008117675781250e+00
5.203126144409179688e+01
-9.533998870849609375e+01
-1.190491790771484375e+02
2.632837867736816406e+01
1.976950988769531250e+02
-1.371988677978515625e+02
1.696890869140625000e+02
-4.699451446533203125e+01
-1.767175445556640625e+02
5.621544647216796875e+01
-6.647480964660644531e+00
-7.641206359863281250e+01
8.228128814697265625e+01
1.155384902954101562e+02
-6.224173736572265625e+01
3.435173797607421875e+01
8.865889549255371094e+00
1.513171672821044922e+01
-7.411460113525390625e+01
5.369042205810546875e+01
8.649216461181640625e+01
1.315869140625000000e+02
-2.460347137451171875e+02
7.536009216308593750e+01
-2.548004150390625000e+01
-9.864201354980468750e+01
8.643817901611328125e+01
-6.539041519165039062e+00
-1.023426628112792969e+01
1.623332061767578125e+02
-5.421635437011718750e+01
-1.000084018707275391e+01
-2.328293609619140625e+02
-7.791797637939453125e+01
-4.288581466674804688e+01
-1.335939502716064453e+01
-5.850998878479003906e+00
9.170294189453125000e+01
5.792469406127929688e+01
-5.885344696044921875e+01
-3.650200653076171875e+01
3.725992584228515625e+01
-7.617846679687500000e+01
-1.990815734863281250e+02
1.681646728515625000e+01
1.965805664062500000e+02
-1.223198547363281250e+02
-4.691839981079101562e+01
7.965500640869140625e+01
-7.406968688964843750e+01
1.667327270507812500e+02
3.424857330322265625e+01
9.870175170898437500e+01
1.455226745605468750e+02
-1.575214080810546875e+02
3.267695617675781250e+01
2.015657234191894531e+01
7.728540039062500000e+01
-1.947320861816406250e+02
-7.048554229736328125e+01
1.732130126953125000e+02
-3.828839111328125000e+01
1.111795425415039062e+02
1.314062042236328125e+02
3.133552932739257812e+01
-6.881925201416015625e+01
-1.865035705566406250e+02
-9.241981506347656250e+00
1.340316925048828125e+02
1.572171325683593750e+02
1.020048751831054688e+02
8.384499359130859375e+01
3.748119735717773438e+01
-3.465579223632812500e+01
7.791085815429687500e+01
5.193548202514648438e+01
-7.490584564208984375e+01
5.914751815795898438e+01
6.869328308105468750e+01
-2.648239707946777344e+01
1.154758834838867188e+02
2.610736846923828125e+01
-2.037045669555664062e+01
1.088800716400146484e+01
6.696533966064453125e+01
4.084848785400390625e+01
-5.278408050537109375e+00
-1.006377716064453125e+02
1.885208320617675781e+01
8.477376556396484375e+01
7.621099090576171875e+01
-4.974639892578125000e+01
1.861650085449218750e+02
1.580283355712890625e+02
-5.138152599334716797e+00
1.466793365478515625e+02
-1.210812225341796875e+02
1.523539123535156250e+02
6.543258666992187500e+01
-1.251120681762695312e+02
1.369257354736328125e+02
-9.671321105957031250e+01
1.070244445800781250e+02
2.149448394775390625e+02
-1.499684295654296875e+02
8.913796997070312500e+01
3.468203735351562500e+01
4.803081893920898438e+01
1.501788330078125000e+01
-9.514018249511718750e+01
4.237590026855468750e+01
-1.153009510040283203e+01
-3.902025985717773438e+01
-7.308563232421875000e+01
-5.495867156982421875e+01
-1.795960388183593750e+02
1.242369766235351562e+02
2.646528434753417969e+01
-1.069092254638671875e+02
1.185920562744140625e+02
2.305959777832031250e+02
2.316559791564941406e+01
1.208291168212890625e+02
-1.162248382568359375e+02
6.085762405395507812e+01
4.472896194458007812e+01
-4.017734146118164062e+01
6.647692108154296875e+01
9.252975463867187500e+01
2.741750526428222656e+01
-1.172749786376953125e+02
-5.467601394653320312e+01
2.958098030090332031e+01
8.405954742431640625e+01
1.588912353515625000e+02
-5.133229064941406250e+01
-1.453269958496093750e+02
-4.021830749511718750e+01
1.592047576904296875e+02
2.244823455810546875e+01
-1.146879806518554688e+02
2.365229644775390625e+02
1.382652950286865234e+01
1.008850326538085938e+02
-7.502983856201171875e+01
-8.598342132568359375e+01
1.350855407714843750e+02
1.089339294433593750e+02
-1.553476715087890625e+01
4.314550399780273438e+01
-3.514917373657226562e+01
-9.306225585937500000e+01
1.113019790649414062e+02
2.288493804931640625e+02
-2.500543022155761719e+01
-1.763951263427734375e+02
-1.151118164062500000e+02
-2.429103279113769531e+01
-1.053612976074218750e+02
-1.802165794372558594e+01
-1.706455039978027344e+01
-1.398626995086669922e+01
-1.663941574096679688e+01
-4.622511386871337891e+00
-7.979167938232421875e+01
1.585894165039062500e+02
5.461983203887939453e+00
1.143570785522460938e+02
1.573868370056152344e+01
1.819032096862792969e+01
-8.585135650634765625e+01
1.444696350097656250e+02
-1.570863342285156250e+02
1.467987365722656250e+02
-3.950179100036621094e+00
3.609429550170898438e+01
-2.290461921691894531e+01
7.434148406982421875e+01
5.392099857330322266e+00
-1.184914855957031250e+02
4.358703231811523438e+01
-6.657999420166015625e+01
1.081837844848632812e+01
-1.620546417236328125e+02
9.732366943359375000e+01
-2.579333877563476562e+01
-7.227431488037109375e+01
2.195310363769531250e+02
1.610013427734375000e+02
-6.055185699462890625e+01
-1.138574600219726562e+01
6.613556671142578125e+01
-1.665338516235351562e+01
8.908759307861328125e+01
1.353164672851562500e+02
9.645669555664062500e+01
1.562606506347656250e+02
-8.065141296386718750e+01
4.758406066894531250e+01
-1.539873046875000000e+02
1.733201904296875000e+02
2.062280464172363281e+01
8.358878326416015625e+01
1.186721115112304688e+02
6.729847717285156250e+01
1.969874572753906250e+01
-1.612179718017578125e+02
4.326954269409179688e+01
-3.808356094360351562e+01
-1.390879211425781250e+02
-1.036976547241210938e+02
9.051252746582031250e+01
3.638339233398437500e+01
7.953195190429687500e+01
6.341554164886474609e+00
6.658103179931640625e+01
-1.230370254516601562e+02
-7.547609710693359375e+01
-9.062386322021484375e+01
1.379588317871093750e+02
1.409900054931640625e+02
-1.113770008087158203e+00
1.408803405761718750e+02
2.201383819580078125e+02
4.245159912109375000e+01
1.061091079711914062e+02
8.737270355224609375e+01
-1.183433685302734375e+02
-8.436002731323242188e+00
3.445886993408203125e+01
-1.279187316894531250e+02
1.513056030273437500e+02
-3.264248657226562500e+01
-1.426527862548828125e+02
1.283932037353515625e+02
-1.690392494201660156e+01
5.130249786376953125e+01
1.568375778198242188e+01
-6.780879211425781250e+01
9.764939880371093750e+01
1.465056419372558594e+01
-2.372047424316406250e+01
1.354204559326171875e+02
-4.683122634887695312e+00
-8.625636291503906250e+01
-7.410797119140625000e+01
1.231114501953125000e+02
3.034372711181640625e+01
-2.631134033203125000e+01
1.393853607177734375e+02
8.441703033447265625e+01
1.223772735595703125e+02
-1.265537738800048828e+00
1.903533782958984375e+02
-4.258035182952880859e+00
1.277739181518554688e+02
-8.765565490722656250e+01
1.842048492431640625e+02
9.985014343261718750e+01
3.969599151611328125e+01
4.104253768920898438e+01
-7.362342834472656250e+01
-6.525820922851562500e+01
-1.267440414428710938e+02
-7.419027328491210938e+00
-5.498845672607421875e+01
2.820228576660156250e+01
-2.485903739929199219e+01
2.321949462890625000e+02
-2.764052963256835938e+01
2.224167251586914062e+01
7.488050079345703125e+01
-4.316890716552734375e+01
1.824738616943359375e+02
2.563661499023437500e+02
-5.614549636840820312e+01
9.671405029296875000e+01
7.611344146728515625e+01
2.070493469238281250e+02
2.441318054199218750e+02
-9.294454193115234375e+01
7.446708679199218750e+01
-3.990039062500000000e+01
-4.113541030883789062e+01
1.061728591918945312e+02
7.855792999267578125e+01
1.172915802001953125e+02
1.009991378784179688e+02
4.108190536499023438e+01
1.656352844238281250e+02
5.402087211608886719e+00
5.578879547119140625e+01
-1.141861648559570312e+02
1.905391387939453125e+02
8.082308197021484375e+01
1.460272693634033203e+01
1.902438163757324219e+01
-6.006250381469726562e+01
1.713530921936035156e+01
1.293136901855468750e+02
1.558684158325195312e+01
1.431024017333984375e+02
-2.249085807800292969e+01
-4.863796997070312500e+01
-1.536174011230468750e+02
-9.848883628845214844e+00
2.121895751953125000e+02
2.068583221435546875e+02
2.272460174560546875e+02
9.379799652099609375e+01
1.277745132446289062e+02
8.592399597167968750e+01
-4.055192947387695312e+01
-4.801774978637695312e+00
1.874968109130859375e+02
-3.529565811157226562e+01
-5.877429962158203125e+01
-5.161501693725585938e+01
1.756737136840820312e+01
-7.558518981933593750e+01
1.366573524475097656e+01
-1.088104629516601562e+02
-7.484547424316406250e+01
1.861190643310546875e+02
-2.148289108276367188e+01
1.443369903564453125e+02
6.345019531250000000e+01
-1.199848175048828125e+02
-6.226322174072265625e+01
3.125958442687988281e+01
3.225941848754882812e+01
-2.539341163635253906e+01
-2.289108467102050781e+01
-3.808764648437500000e+01
1.796719360351562500e+02
4.875899124145507812e+01
-6.777918338775634766e+00
-9.467961883544921875e+01
-6.061554718017578125e+01
1.676305541992187500e+02
1.015926361083984375e+02
-6.094784545898437500e+01
1.308056793212890625e+02
-8.053766632080078125e+01
2.978262901306152344e+01
2.016564178466796875e+02
1.058733673095703125e+02
1.849609756469726562e+01
-1.082348098754882812e+02
-5.311570644378662109e+00
5.074981307983398438e+01
9.474700927734375000e+01
-9.354148101806640625e+01
7.225430297851562500e+01
4.502767181396484375e+01
-3.618836212158203125e+01
-1.089987487792968750e+02
-5.575106811523437500e+01
1.463284912109375000e+02
-6.151933670043945312e+01
-4.803236389160156250e+01
-4.743717193603515625e+01
2.265305480957031250e+02
-2.565445861816406250e+02
-3.650934982299804688e+01
5.400569915771484375e+01
-1.311582336425781250e+02
6.311810684204101562e+01
5.759449005126953125e+01
1.326450109481811523e+00
1.817531280517578125e+02
5.031840896606445312e+01
2.982611656188964844e+01
1.405370178222656250e+02
-5.207219696044921875e+01
8.146390533447265625e+01
9.224156188964843750e+01
5.498626327514648438e+01
-8.577593231201171875e+01
-8.137570953369140625e+01
1.661554870605468750e+02
7.883915710449218750e+01
1.414619598388671875e+02
6.320354461669921875e+01
-7.162120056152343750e+01
5.968714904785156250e+01
1.749149627685546875e+02
-1.104597778320312500e+02
-1.642535858154296875e+02
-1.898467712402343750e+02
4.798107528686523438e+01
8.242933654785156250e+01
6.207041931152343750e+01
2.833669853210449219e+01
-1.585772228240966797e+01
4.255484342575073242e-01
-2.737924194335937500e+01
1.042415714263916016e+01
1.697058258056640625e+02
7.626235198974609375e+01
1.474155120849609375e+02
-5.229496383666992188e+01
-4.952064514160156250e+00
-3.485975646972656250e+01
1.777807312011718750e+02
-9.266437530517578125e+00
2.104982185363769531e+01
-8.150843811035156250e+01
3.860245943069458008e+00
1.176507568359375000e+01
-9.403615570068359375e+01
1.388475894927978516e+01
-1.170323028564453125e+02
8.885776519775390625e+01
9.070032501220703125e+01
-5.091159439086914062e+01
-1.135661239624023438e+02
-5.697308349609375000e+01
6.014583587646484375e+01
8.933523178100585938e+00
-5.754701614379882812e+01
6.484635162353515625e+01
1.991162567138671875e+02
7.492470550537109375e+01
-9.974131774902343750e+01
6.924824523925781250e+01
4.077670276165008545e-01
-3.371233367919921875e+01
5.983246612548828125e+01
-1.148237228393554688e+02
8.780235290527343750e+01
-7.417669677734375000e+01
-3.960438537597656250e+01
-3.152320098876953125e+01
4.666160964965820312e+01
-1.120910797119140625e+02
-3.216856384277343750e+01
-2.827439308166503906e+01
-5.447438430786132812e+01
-1.864006805419921875e+02
1.283637542724609375e+02
-9.499646759033203125e+01
5.804489898681640625e+01
8.946827697753906250e+01
-4.178988265991210938e+01
5.514377975463867188e+01
1.545325622558593750e+02
4.854250717163085938e+01
-2.385832023620605469e+01
-1.184755554199218750e+02
5.099719619750976562e+01
1.316230926513671875e+02
5.395213317871093750e+01
6.901127624511718750e+01
-1.155004501342773438e+02
-4.108115005493164062e+01
-1.953862152099609375e+02
-6.527193450927734375e+01
1.432410812377929688e+01
-9.400109863281250000e+01
-5.553812408447265625e+01
1.621216278076171875e+02
-1.005569458007812500e+02
9.518541717529296875e+01
1.788233337402343750e+02
6.503573608398437500e+01
1.021309661865234375e+01
-8.708338165283203125e+01
-6.358348083496093750e+01
1.225537414550781250e+02
-1.397014160156250000e+02
-4.154813766479492188e+01
9.474876403808593750e+01
4.691488265991210938e+01
-1.023664321899414062e+02
8.170841217041015625e+01
2.218126869201660156e+01
3.005160713195800781e+01
1.851878356933593750e+01
-2.105569458007812500e+01
5.266557312011718750e+01
-1.428061065673828125e+02
2.719299926757812500e+02
1.180632095336914062e+02
4.268275833129882812e+01
-6.576638793945312500e+01
-5.165916824340820312e+01
1.059204959869384766e+01
-1.222854232788085938e+02
1.740007324218750000e+02
3.603555679321289062e+01
-1.021629180908203125e+02
1.263119125366210938e+02
4.000556945800781250e+01
3.897410964965820312e+01
-8.742755889892578125e+01
-1.230587844848632812e+02
6.597193145751953125e+01
-2.946581268310546875e+01
9.399482727050781250e+01
7.081570434570312500e+01
1.253234252929687500e+02
-1.019716491699218750e+02
4.537741088867187500e+01
-3.754051971435546875e+01
-3.193131446838378906e+01
6.629306793212890625e+01
3.151985740661621094e+01
1.024285278320312500e+02
-6.566316223144531250e+01
9.195677947998046875e+01
1.421536254882812500e+02
1.468366851806640625e+02
8.833597564697265625e+01
2.289739036560058594e+01
-7.948603057861328125e+01
5.816358947753906250e+01
8.414440917968750000e+01
-1.414183197021484375e+02
1.827046203613281250e+02
1.777499847412109375e+02
1.247883453369140625e+02
-8.510814666748046875e+01
4.699747085571289062e+01
2.399643898010253906e+01
5.785152816772460938e+01
-3.368318176269531250e+01
2.051227264404296875e+02
4.244477462768554688e+01
2.915939331054687500e+01
-8.362222671508789062e+00
3.039675140380859375e+01
9.026761054992675781e+00
-2.676428222656250000e+02
-4.519395065307617188e+01
-1.352156066894531250e+02
4.904999160766601562e+01
1.166972656250000000e+02
2.908522844314575195e+00
-7.561354827880859375e+01
-5.408133316040039062e+01
-1.126250000000000000e+02
2.614621734619140625e+01
5.961064529418945312e+01
-1.045020294189453125e+01
-1.001927337646484375e+02
-1.546627349853515625e+02
-7.595735168457031250e+01
4.923732757568359375e+01
9.761367797851562500e+01
2.082382965087890625e+01
5.086690902709960938e+01
-1.516440277099609375e+02
-5.812754821777343750e+01
-3.032855987548828125e+01
-4.488542556762695312e+01
-3.762294006347656250e+01
-6.388496780395507812e+01
4.909260177612304688e+01
-5.556101989746093750e+01
4.208427906036376953e+00
1.466968994140625000e+02
-1.193643112182617188e+02
5.630416107177734375e+01
-9.568231964111328125e+01
6.352698898315429688e+01
1.063398590087890625e+02
-2.982831001281738281e+01
-1.608114013671875000e+02
1.654446105957031250e+02
7.750070953369140625e+01
-2.437639999389648438e+01
-1.122903213500976562e+02
-1.001020660400390625e+02
-4.358619308471679688e+01
-1.166683654785156250e+02
-1.894372940063476562e+01
-1.278936538696289062e+02
-3.044424057006835938e+01
2.120597457885742188e+01
-3.463153600692749023e+00
-5.509747695922851562e+01
9.159248352050781250e+01
4.890245819091796875e+01
-1.123099327087402344e+01
1.072985076904296875e+02
3.649223327636718750e+01
-5.737979888916015625e+01
-2.881414794921875000e+01
1.213399276733398438e+02
7.937934875488281250e+01
3.953054428100585938e+01
-5.695626831054687500e+01
1.134567260742187500e+02
-1.767680764198303223e+00
2.002500534057617188e+01
1.243807601928710938e+01
-1.777525901794433594e+01
3.936141967773437500e+01
-1.050992736816406250e+02
9.623535156250000000e+01
9.175237274169921875e+01
1.008230438232421875e+02
-3.934601211547851562e+01
-1.427850952148437500e+02
1.281531219482421875e+02
3.933519744873046875e+01
6.908435821533203125e+01
4.993762207031250000e+01
-2.730448150634765625e+01
-2.061758117675781250e+02
-7.074535846710205078e+00
1.129681015014648438e+01
2.157118988037109375e+02
7.211528778076171875e+01
-1.087436065673828125e+02
9.661487579345703125e+00
1.220043792724609375e+02
7.906116485595703125e+01
6.010261917114257812e+01
4.557787322998046875e+01
1.280537719726562500e+02
2.747637557983398438e+01
7.867961120605468750e+01
8.205545806884765625e+01
-4.285582733154296875e+01
1.532267608642578125e+02
-1.269801940917968750e+02
-3.892322921752929688e+01
6.708223724365234375e+01
6.254275512695312500e+01
-5.306996536254882812e+01
-4.884127426147460938e+01
1.906239929199218750e+02
2.379426383972167969e+01
-6.731765747070312500e+00
2.087256164550781250e+02
1.796329345703125000e+02
-1.790994262695312500e+01
5.196758747100830078e+00
-4.336940765380859375e+01
-1.889970397949218750e+02
2.349015426635742188e+01
9.853373169898986816e-01
2.180343627929687500e+01
1.703084564208984375e+02
-3.193976974487304688e+01
2.032518157958984375e+02
-9.837609863281250000e+01
4.666548919677734375e+01
-6.078432083129882812e+01
-7.445441436767578125e+01
-5.026337051391601562e+01
-1.178461914062500000e+02
9.877526092529296875e+01
-3.355188751220703125e+01
-3.038517189025878906e+01
1.416749572753906250e+02
-8.644252014160156250e+01
-1.547896575927734375e+02
2.303853988647460938e+01
-4.789333343505859375e+01
-1.167873764038085938e+02
-8.270923614501953125e+01
-1.363245544433593750e+02
-1.049130554199218750e+02
9.073278808593750000e+01
-1.650808563232421875e+02
-7.134565734863281250e+01
5.948917770385742188e+01
1.155758514404296875e+02
1.313375549316406250e+02
-1.986621475219726562e+01
1.985268974304199219e+01
4.279920196533203125e+01
8.804892539978027344e+00
2.340295562744140625e+02
-6.575555324554443359e+00
-1.485815277099609375e+02
-2.498592758178710938e+01
8.875877380371093750e+01
-1.423436431884765625e+02
-1.113848190307617188e+02
7.824088287353515625e+01
1.042490005493164062e+02
2.701107597351074219e+01
-1.255782165527343750e+02
1.273288345336914062e+02
6.260815429687500000e+01
-6.989121246337890625e+01
7.979928588867187500e+01
-8.573574066162109375e+01
4.942750167846679688e+01
-1.216331329345703125e+02
1.419599304199218750e+02
2.352881011962890625e+02
2.573044967651367188e+01
4.628451538085937500e+01
-6.757016754150390625e+01
3.927423477172851562e+01
2.050915527343750000e+02
5.813250732421875000e+01
-1.162210235595703125e+02
-4.792778396606445312e+01
-1.012997512817382812e+02
5.215151906013488770e-01
1.772435379028320312e+01
3.031981658935546875e+01
2.533959770202636719e+01
-5.980383300781250000e+01
9.828808593750000000e+01
-2.179342079162597656e+01
-3.465753555297851562e+01
-4.920256805419921875e+01
5.043582153320312500e+01
1.356113128662109375e+02
-2.893160629272460938e+01
1.761137771606445312e+01
2.554527282714843750e+02
3.949567317962646484e+00
-1.246757965087890625e+02
3.091690826416015625e+01
-5.589784622192382812e+00
-1.194881916046142578e+01
-6.495053100585937500e+01
1.500943450927734375e+02
-1.468094024658203125e+02
-4.897906112670898438e+01
-5.777724456787109375e+01
1.095139389038085938e+02
-9.260250091552734375e+01
-4.913980102539062500e+01
6.647084045410156250e+01
1.927126884460449219e+01
4.071269512176513672e+00
-4.918161392211914062e+01
1.108816146850585938e+02
-1.657078361511230469e+01
7.784061431884765625e+01
2.640475845336914062e+01
5.833718872070312500e+01
1.177190628051757812e+02
9.011543273925781250e+01
2.423798942565917969e+01
1.304039764404296875e+02
-7.514102172851562500e+01
2.326097717285156250e+02
-2.115271568298339844e+01
-2.958053970336914062e+01
-3.630118560791015625e+01
-8.852364349365234375e+01
1.533099365234375000e+02
4.641964340209960938e+01
-1.314370727539062500e+02
4.829848861694335938e+01
5.882669830322265625e+01
2.855450820922851562e+01
-5.157107543945312500e+01
-6.252774429321289062e+01
-9.301775360107421875e+01
1.962819366455078125e+02
-1.912590484619140625e+02
-1.340477905273437500e+02
-1.520610046386718750e+02
5.373667907714843750e+01
-1.763972854614257812e+01
-3.097788619995117188e+01
-6.766900634765625000e+01
1.328519744873046875e+02
4.049308776855468750e+00
1.075619583129882812e+02
1.353280334472656250e+02
-5.184879302978515625e+00
-2.864262580871582031e+00
-1.312767124176025391e+01
-6.516261291503906250e+01
-1.446354389190673828e+00
4.899728775024414062e+01
3.348221206665039062e+01
-7.863378906250000000e+01
-8.604452514648437500e+01
-7.885188293457031250e+01
4.815544891357421875e+01
8.256756591796875000e+01
2.230731010437011719e+01
1.332129669189453125e+02
4.523184204101562500e+01
2.186255836486816406e+01
1.089664077758789062e+02
-4.568149566650390625e+01
2.998962402343750000e+01
-1.919057846069335938e+01
-1.306838836669921875e+02
-3.938812637329101562e+01
1.442479858398437500e+02
-7.817973327636718750e+01
9.122887420654296875e+01
1.602847456932067871e+00
-6.910045623779296875e+01
1.770135688781738281e+01
6.936585235595703125e+01
1.056209106445312500e+02
1.874204444885253906e+01
-5.590630722045898438e+01
5.219837951660156250e+01
-4.773549270629882812e+01
-3.039268302917480469e+01
1.655615692138671875e+02
-7.651077270507812500e+01
-7.981941699981689453e+00
5.863536071777343750e+01
1.191885757446289062e+01
8.960181236267089844e+00
-1.333452415466308594e+01
-1.044363174438476562e+02
-1.149199600219726562e+02
-9.405919647216796875e+01
-3.912514114379882812e+01
6.615520477294921875e+01
9.107758331298828125e+01
-9.369570159912109375e+01
-2.460045051574707031e+01
2.854898262023925781e+01
1.645297050476074219e+01
1.302734565734863281e+01
-1.799236297607421875e+01
5.255045318603515625e+01
-9.481093597412109375e+01
-4.950614929199218750e+00
4.745967864990234375e+01
-4.381760406494140625e+01
-9.397851562500000000e+01
6.598606872558593750e+01
1.304462738037109375e+02
1.577201461791992188e+01
1.283213500976562500e+02
-9.141755676269531250e+01
9.821051025390625000e+01
-2.258697509765625000e+00
-1.921650085449218750e+02
4.307357025146484375e+01
-4.080276870727539062e+01
-7.080616760253906250e+01
-1.528518676757812500e+02
1.307893943786621094e+01
1.875331268310546875e+02
1.522261810302734375e+01
5.079612731933593750e+00
1.281848812103271484e+01
-2.795433654785156250e+02
3.449852752685546875e+01
-5.429350280761718750e+01
4.905076599121093750e+01
1.811916351318359375e+02
1.687862205505371094e+01
-2.899016761779785156e+01
-3.744343185424804688e+01
3.436620712280273438e+01
1.091360187530517578e+01
-5.573773956298828125e+01
-8.380290985107421875e+01
3.250873565673828125e+01
1.864163513183593750e+02
-7.390429973602294922e-01
1.508340759277343750e+02
2.132255744934082031e+01
-1.018137817382812500e+02
3.320601272583007812e+01
7.276000213623046875e+01
-1.099434757232666016e+01
9.826354980468750000e+01
-7.390794372558593750e+01
1.657859802246093750e+02
-9.723987579345703125e+01
-7.445817470550537109e+00
-5.518208312988281250e+01
1.859963226318359375e+02
8.136003112792968750e+01
-2.561560821533203125e+01
-2.025850677490234375e+01
1.663292236328125000e+02
1.484913787841796875e+02
7.144393157958984375e+01
6.978474617004394531e+00
3.504937362670898438e+01
1.657233428955078125e+02
6.410148143768310547e+00
3.551192474365234375e+01
-1.993736877441406250e+02
-7.324012756347656250e+01
-6.134122085571289062e+01
-4.160749435424804688e+01
4.454323196411132812e+01
-8.762258148193359375e+01
3.484084701538085938e+01
1.114459991455078125e+01
2.146677589416503906e+01
-8.514100646972656250e+01
-7.593559265136718750e+01
-1.064634513854980469e+01
1.349887542724609375e+02
7.854434967041015625e+01
3.028173065185546875e+01
-3.402381515502929688e+01
-1.032299194335937500e+02
-1.580107402801513672e+01
3.825131225585937500e+01
1.453369750976562500e+02
5.012658309936523438e+01
-3.537624359130859375e+01
1.925887756347656250e+02
2.863796386718750000e+02
3.363594818115234375e+01
-1.269945602416992188e+02
2.097975921630859375e+01
1.826094818115234375e+02
7.491230010986328125e+01
1.731885070800781250e+02
1.113356857299804688e+02
1.715334320068359375e+01
2.172470397949218750e+02
6.682021331787109375e+01
-2.664795494079589844e+01
1.262827377319335938e+02
1.282660827636718750e+02
-1.203071823120117188e+02
4.277272033691406250e+01
-3.635743713378906250e+01
-1.085764541625976562e+02
1.704463348388671875e+02
-3.011933517456054688e+01
-2.213062763214111328e+00
-2.044626235961914062e+01
-2.236660385131835938e+01
3.363443756103515625e+01
1.425095748901367188e+01
-1.538710632324218750e+02
1.204765777587890625e+02
2.815483808517456055e+00
-1.069484329223632812e+02
-1.432630767822265625e+02
-4.620958328247070312e+00
5.688973617553710938e+01
-1.845133056640625000e+02
-1.067710685729980469e+01
1.154197235107421875e+02
4.807748794555664062e+01
1.502202911376953125e+02
1.463855590820312500e+02
1.372002410888671875e+02
-3.287168502807617188e+01
-1.109366989135742188e+02
-1.621812057495117188e+01
-3.790486526489257812e+01
-3.890084457397460938e+01
3.450380706787109375e+01
1.355572509765625000e+02
1.035587406158447266e+01
5.668830108642578125e+01
-1.027379226684570312e+01
-3.120282363891601562e+01
4.706752777099609375e+01
8.147636413574218750e+01
5.684526062011718750e+01
1.071042327880859375e+02
1.819094276428222656e+01
-6.147731399536132812e+01
1.136765289306640625e+01
5.890180969238281250e+01
1.134341430664062500e+01
-9.260216522216796875e+01
-3.657034683227539062e+01
1.221882534027099609e+01
1.542989635467529297e+01
1.942344665527343750e+02
4.851562500000000000e+01
-1.095626831054687500e+02
1.735929489135742188e+01
2.970991134643554688e+01
2.290110969543457031e+01
1.312073211669921875e+02
5.687907218933105469e+00
-9.496249198913574219e+00
3.557783508300781250e+01
-1.087887420654296875e+02
3.019663810729980469e+00
-8.294052886962890625e+01
-1.374723510742187500e+02
2.097423095703125000e+02
-3.990176391601562500e+01
-1.057288894653320312e+02
5.993711853027343750e+01
-8.261823272705078125e+01
5.360846710205078125e+01
1.463000488281250000e+02
1.958418846130371094e+00
-3.855316162109375000e+01
1.185690383911132812e+02
-1.676504516601562500e+02
-5.421233654022216797e+00
-2.408162879943847656e+01
-1.678119354248046875e+02
2.071442365646362305e+00
1.161862716674804688e+02
-2.195698089599609375e+02
-1.051537628173828125e+02
3.481272888183593750e+01
1.130527267456054688e+02
9.535527038574218750e+01
-1.951817512512207031e+01
-6.138572692871093750e+01
4.040870666503906250e+01
-4.405321121215820312e+01
2.499651489257812500e+02
1.552514038085937500e+02
-6.617681884765625000e+01
-1.278196105957031250e+02
9.260433197021484375e+01
-2.743093872070312500e+01
2.465447187423706055e+00
-2.933084678649902344e+01
-2.027504539489746094e+01
-3.735613632202148438e+01
-1.817386817932128906e+01
2.728174018859863281e+01
-4.046447753906250000e+01
-1.084750213623046875e+02
5.933732986450195312e+01
5.299333572387695312e+00
-2.843989372253417969e+01
-1.240769653320312500e+02
7.441610717773437500e+01
-5.370162582397460938e+01
1.035979986190795898e+00
7.415258026123046875e+01
-8.198828125000000000e+01
1.848419952392578125e+01
-1.933983230590820312e+01
-2.591819381713867188e+01
1.454564361572265625e+02
5.985276031494140625e+01
1.849017639160156250e+02
1.253100204467773438e+01
1.224331054687500000e+02
1.745716247558593750e+02
-1.307924346923828125e+02
1.360801544189453125e+02
6.839977264404296875e+01
1.065386810302734375e+02
-1.327500762939453125e+02
-1.178755264282226562e+02
1.524696922302246094e+01
2.149330902099609375e+02
2.955248641967773438e+01
-9.159873962402343750e+01
7.543641662597656250e+01
2.002230262756347656e+01
-3.871435546875000000e+01
5.149191665649414062e+01
6.351712417602539062e+01
-1.399512939453125000e+02
2.691715087890625000e+02
1.461481332778930664e+00
-1.605504989624023438e+01
3.486731338500976562e+01
1.849448089599609375e+02
-6.442332458496093750e+01
-5.746764373779296875e+01
-1.950639495849609375e+02
-1.029971847534179688e+02
-1.000329360961914062e+02
-2.441403198242187500e+02
-1.861478271484375000e+02
3.960990142822265625e+01
-4.827426528930664062e+01
3.095768737792968750e+01
2.827807426452636719e+01
1.014426956176757812e+02
-2.743617248535156250e+01
2.147233734130859375e+02
-1.449822235107421875e+01
-1.564352416992187500e+02
8.794905090332031250e+01
4.282582092285156250e+01
-8.122721099853515625e+01
-1.508480834960937500e+02
1.080913543701171875e+02
-1.362760314941406250e+02
-1.005455398559570312e+02
1.330053329467773438e+01
2.367932586669921875e+02
3.440911102294921875e+01
1.039710159301757812e+02
8.415942192077636719e+00
4.936947345733642578e+00
4.740664958953857422e+00
1.456273937225341797e+01
-1.557021713256835938e+01
-2.185216712951660156e+01
-1.084525604248046875e+02
5.658453750610351562e+01
2.632951965332031250e+02
-2.638730621337890625e+01
1.379282989501953125e+02
7.539276123046875000e+01
1.993035125732421875e+02
2.974235773086547852e+00
-6.279912567138671875e+01
3.172286224365234375e+01
-5.477236938476562500e+01
2.129872322082519531e+01
1.114922027587890625e+02
-8.341834259033203125e+01
3.239712524414062500e+01
6.298153305053710938e+01
3.186951828002929688e+01
-1.203365554809570312e+02
1.391242523193359375e+02
-2.908469200134277344e+01
1.763166503906250000e+02
2.988741302490234375e+01
2.426156997680664062e+00
-1.044076766967773438e+02
-8.173825073242187500e+01
-6.151178359985351562e+01
8.570697021484375000e+01
-1.616734619140625000e+02
-5.516186523437500000e+01
-7.534240722656250000e+01
-4.455911254882812500e+01
-1.231241607666015625e+02
-1.834516906738281250e+01
2.177982330322265625e+02
7.350022888183593750e+01
-1.113465976715087891e+01
-3.627117919921875000e+01
-3.692731094360351562e+01
-8.132080078125000000e+01
2.339686012268066406e+01
-1.068164672851562500e+02
4.123841476440429688e+01
-1.196113433837890625e+02
-4.782789230346679688e+01
9.865859222412109375e+01
1.251811504364013672e+01
-1.092792053222656250e+02
2.443688812255859375e+02
-5.716567230224609375e+01
-9.687876892089843750e+01
3.582281112670898438e+01
-1.540724754333496094e+01
-1.064979095458984375e+02
2.921366119384765625e+01
-2.505646896362304688e+01
1.759780311584472656e+01
7.936328125000000000e+01
-1.101116409301757812e+02
-6.314793109893798828e+00
1.590455474853515625e+02
4.346772766113281250e+01
-2.349242210388183594e+00
-3.086861038208007812e+01
1.276710052490234375e+02
1.039840240478515625e+02
-1.493543090820312500e+02
-1.221900482177734375e+02
3.780574035644531250e+01
-5.508727264404296875e+01
1.216165390014648438e+02
8.127020263671875000e+01
-1.170707130432128906e+01
1.163157730102539062e+02
5.696228027343750000e+01
3.763748550415039062e+01
1.115740432739257812e+02
-7.271246337890625000e+01
2.717967414855957031e+01
6.774789428710937500e+01
2.744451141357421875e+01
1.228228836059570312e+02
1.113556289672851562e+01
-3.260573863983154297e+00
3.551878738403320312e+01
2.957600021362304688e+01
3.977206802368164062e+01
2.013494968414306641e+00
-2.012070159912109375e+02
-6.636677551269531250e+01
-9.483670806884765625e+01
1.127139472961425781e+01
-7.811564636230468750e+01
7.901103210449218750e+01
-1.053934707641601562e+02
1.406902160644531250e+02
2.527490043640136719e+01
-1.155061721801757812e+02
-2.895583534240722656e+01
-2.015563049316406250e+02
5.613882541656494141e+00
2.475246191024780273e+00
9.755841827392578125e+01
-8.318813323974609375e+01
1.952994537353515625e+02
-9.794126892089843750e+01
-1.701983833312988281e+01
-1.722137260437011719e+01
-1.297594604492187500e+02
4.536569595336914062e+00
-5.796115875244140625e+01
2.120102310180664062e+01
7.489390563964843750e+01
-2.489078903198242188e+01
-7.342333984375000000e+01
-9.375182342529296875e+01
7.789020538330078125e+01
2.778028964996337891e+00
7.029082489013671875e+01
-2.945709609985351562e+01
5.952289581298828125e+01
5.397283554077148438e+01
-1.208337020874023438e+01
1.444712734222412109e+01
3.492553710937500000e+01
7.748020935058593750e+01
-2.100284004211425781e+01
2.637773275375366211e+00
-5.826506137847900391e+00
6.487195587158203125e+01
3.617976760864257812e+01
3.891196441650390625e+01
8.809505462646484375e+00
2.680316467285156250e+02
2.579167480468750000e+02
-1.377863769531250000e+02
-4.435087585449218750e+01
2.396223068237304688e+00
1.591935920715332031e+01
-7.690473556518554688e+00
-2.673435783386230469e+01
2.424762268066406250e+02
4.238552856445312500e+01
7.084187316894531250e+01
-1.871655426025390625e+02
-5.078334808349609375e+01
-4.095300292968750000e+01
-8.330357360839843750e+01
3.365596055984497070e+00
9.313916015625000000e+01
-1.766968383789062500e+02
-9.998407745361328125e+01
-5.467417144775390625e+01
-1.517854003906250000e+02
-4.171886444091796875e+00
7.292083740234375000e+01
-1.313200531005859375e+02
1.130011062622070312e+02
-6.139385604858398438e+01
1.439424419403076172e+01
-5.044916915893554688e+01
-8.347090148925781250e+01
-2.749916648864746094e+01
7.837651062011718750e+01
2.387572479248046875e+01
-2.925754547119140625e+01
8.784393310546875000e+01
-5.044647598266601562e+01
-1.030405044555664062e+02
-2.363248062133789062e+01
-4.556398010253906250e+01
7.173076629638671875e+01
-2.093954658508300781e+01
-2.117982177734375000e+02
1.535301055908203125e+02
4.652513122558593750e+01
-2.500304794311523438e+01
2.374538230895996094e+01
3.060088157653808594e+01
-1.091881637573242188e+02
-1.132722625732421875e+02
-1.018274917602539062e+02
-1.703995056152343750e+02
-6.674938797950744629e-01
4.681741333007812500e+01
6.020024490356445312e+01
1.578204345703125000e+02
5.525389862060546875e+01
-7.283852386474609375e+01
8.863666534423828125e+01
1.063659820556640625e+02
-1.418297576904296875e+02
-4.233100891113281250e+01
-5.252239704132080078e+00
6.005797863006591797e+00
-9.490579986572265625e+01
-1.682766418457031250e+02
9.304339599609375000e+01
-1.392445526123046875e+02
-6.375823211669921875e+01
1.066817779541015625e+02
2.763764190673828125e+01
-5.484373474121093750e+01
2.015107345581054688e+01
2.000858688354492188e+01
-8.278099822998046875e+01
2.030359497070312500e+02
-1.429675388336181641e+01
-1.045547332763671875e+02
4.739350891113281250e+01
-1.083561420440673828e+01
1.109693298339843750e+02
-9.723812103271484375e+01
-2.402352142333984375e+01
-1.100005950927734375e+02
7.976425170898437500e+01
-2.542433357238769531e+01
1.410116271972656250e+02
1.259138793945312500e+02
9.065091133117675781e+00
7.485559463500976562e+00
-1.171153411865234375e+02
-1.229101562500000000e+02
1.410932006835937500e+02
7.821667480468750000e+01
-5.857530975341796875e+01
1.170780029296875000e+02
-7.197292327880859375e+00
-3.863618850708007812e+01
-7.893404388427734375e+01
-4.396883392333984375e+01
-2.213586807250976562e+01
-9.430710601806640625e+01
1.115183486938476562e+02
1.029652252197265625e+02
-9.232884216308593750e+01
-2.029568176269531250e+02
1.298237609863281250e+02
-2.822395515441894531e+01
2.580658149719238281e+01
-8.782178497314453125e+01
-1.621714782714843750e+02
-3.355679321289062500e+01
4.564249420166015625e+01
2.608995437622070312e+01
-5.112497329711914062e+01
-1.126309280395507812e+02
-8.696217346191406250e+01
7.420846557617187500e+01
-6.388732910156250000e+00
-8.957017517089843750e+01
-5.153547668457031250e+01
2.610772514343261719e+01
4.418301391601562500e+01
1.204930801391601562e+02
4.038380146026611328e+00
4.123653411865234375e+00
6.382708072662353516e+00
-4.021662902832031250e+01
1.804900169372558594e+00
-2.826942749023437500e+02
1.448269081115722656e+01
3.504440307617187500e+01
-1.888216552734375000e+02
-4.024438858032226562e+00
5.908118057250976562e+01
3.384138488769531250e+01
-1.167893600463867188e+01
-1.941757583618164062e+01
1.875827980041503906e+01
6.171206283569335938e+01
1.788195037841796875e+02
-1.449026336669921875e+02
2.229520111083984375e+02
-4.903295263648033142e-02
-7.913559722900390625e+01
9.096027374267578125e+01
3.782311248779296875e+01
-2.010276794433593750e+02
1.901424217224121094e+01
-5.823804378509521484e+00
-8.973059844970703125e+01
-5.633607482910156250e+01
-9.405773162841796875e+01
-8.000098419189453125e+01
1.319188995361328125e+02
-8.506274414062500000e+01
8.634544372558593750e+01
2.339290618896484375e+01
-5.182441234588623047e+00
-2.035668563842773438e+01
-4.617718887329101562e+01
5.193790817260742188e+01
6.663362121582031250e+01
-7.938154602050781250e+01
-5.244569015502929688e+01
-4.948375701904296875e+01
-1.341180610656738281e+01
5.959462356567382812e+01
7.791138458251953125e+01
-9.429119873046875000e+01
1.794384765625000000e+02
6.185215759277343750e+01
-3.656291198730468750e+01
3.843807983398437500e+01
-3.501185226440429688e+01
-3.612288284301757812e+01
-1.155520477294921875e+02
7.388002014160156250e+01
-5.779179763793945312e+01
-1.032768249511718750e+02
3.961163330078125000e+01
2.921353912353515625e+01
-6.438594818115234375e+01
6.802449035644531250e+01
2.228666992187500000e+02
1.692657470703125000e+02
-6.170134735107421875e+01
1.347198028564453125e+02
1.499438323974609375e+02
3.150807380676269531e+00
-1.119021682739257812e+02
5.391387939453125000e+01
-3.254546356201171875e+01
-2.282762145996093750e+01
-3.260466384887695312e+01
8.451821136474609375e+01
-1.443269653320312500e+02
-2.034589767456054688e+01
-6.799105072021484375e+01
4.904089355468750000e+01
-1.146138076782226562e+02
8.347132873535156250e+01
8.718625640869140625e+01
8.402308654785156250e+01
-1.004250259399414062e+02
-3.576896667480468750e+01
4.166117858886718750e+01
1.954847869873046875e+02
-9.317519378662109375e+01
-5.723915100097656250e+01
-3.831744003295898438e+01
2.543157043457031250e+02
-1.922286682128906250e+02
-9.378147888183593750e+01
-9.433707427978515625e+01
-8.025613403320312500e+01
1.849731140136718750e+02
-1.840801811218261719e+01
-1.014981231689453125e+02
-9.341368865966796875e+01
-3.340848922729492188e+00
-1.298299121856689453e+01
1.105521926879882812e+02
7.128689575195312500e+01
5.604832077026367188e+01
5.633239746093750000e+01
-3.239055395126342773e+00
-5.818179702758789062e+01
6.437596797943115234e+00
1.496393127441406250e+02
3.969077682495117188e+01
-1.964024963378906250e+02
-7.744874572753906250e+01
8.419564056396484375e+01
3.477957534790039062e+01
6.596136474609375000e+01
-1.223753814697265625e+02
1.108468170166015625e+02
7.235057830810546875e+01
-3.144978942871093750e+02
-1.317258148193359375e+02
1.231091613769531250e+02
5.913019180297851562e+01
-6.441149902343750000e+01
-8.102117919921875000e+01
8.964373016357421875e+01
5.253911590576171875e+01
-7.789707946777343750e+01
-4.894504165649414062e+01
8.136769866943359375e+01
8.442939758300781250e+00
1.974825978279113770e+00
-2.100074310302734375e+02
-1.013749084472656250e+02
-1.017164382934570312e+02
4.078485488891601562e+01
2.640776157379150391e+00
5.112257766723632812e+01
4.283272171020507812e+01
1.701035156250000000e+02
-1.615159149169921875e+02
-7.116308593750000000e+01
7.106473922729492188e+00
-1.072183761596679688e+02
6.756769561767578125e+01
-9.799903869628906250e+01
2.126246452331542969e+01
-1.219252014160156250e+02
-1.200759506225585938e+01
-9.465173339843750000e+01
5.458244705200195312e+01
-5.826330184936523438e+01
1.971566009521484375e+02
-1.245558452606201172e+01
1.127626571655273438e+02
-1.910144615173339844e+01
-9.596266937255859375e+01
-4.138440322875976562e+01
7.189247894287109375e+01
1.680524444580078125e+02
6.132761383056640625e+01
1.841808128356933594e+01
9.720732688903808594e+00
2.300277137756347656e+01
-7.105533599853515625e+01
6.155059814453125000e+01
5.506430435180664062e+01
-1.879712867736816406e+01
4.311853790283203125e+01
1.688228416442871094e+01
-5.614429092407226562e+01
-4.291740798950195312e+01
-3.419095230102539062e+01
8.618692016601562500e+01
-1.008685226440429688e+02
-1.049099655151367188e+02
-3.968763351440429688e+01
-9.858635902404785156e+00
-1.642942962646484375e+02
6.456531524658203125e+01
-9.911631011962890625e+01
-4.701885604858398438e+01
1.049735794067382812e+02
-4.872326374053955078e+00
9.500569701194763184e-01
1.709717102050781250e+02
1.396145172119140625e+02
7.670120239257812500e+01
5.927121734619140625e+01
-3.337952423095703125e+01
4.141587448120117188e+01
1.946888885498046875e+02
3.414172363281250000e+01
-1.737551574707031250e+02
2.847893905639648438e+01
1.205249595642089844e+01
1.991022109985351562e+01
-4.474447250366210938e+01
2.248848533630371094e+01
2.947611808776855469e+01
3.849478530883789062e+01
4.944978332519531250e+01
8.525869369506835938e+00
1.165927429199218750e+02
-4.247133636474609375e+01
-1.159241104125976562e+02
3.755404663085937500e+01
7.784914398193359375e+01
-8.058535003662109375e+01
3.965924453735351562e+01
-2.739352226257324219e+01
-8.545421600341796875e+01
-5.544871520996093750e+01
-4.280853652954101562e+01
-3.208515167236328125e+01
2.886198425292968750e+02
-1.809769439697265625e+02
-9.029430389404296875e+01
1.270949707031250000e+02
-1.191787719726562500e+02
-4.941807174682617188e+01
1.177649612426757812e+02
-1.734200134277343750e+02
1.869431877136230469e+01
-8.161682128906250000e+01
2.182469940185546875e+01
-1.279345626831054688e+02
8.039664459228515625e+01
-1.049466934204101562e+02
-1.155856399536132812e+02
1.317820892333984375e+02
-5.744533538818359375e+01
1.854162139892578125e+02
-3.180564880371093750e+01
-9.145359039306640625e+01
-1.192357177734375000e+02
-4.633147048950195312e+01
-2.681946182250976562e+01
-8.196815490722656250e+01
4.206368255615234375e+01
4.194495773315429688e+01
7.010867309570312500e+01
-7.749983978271484375e+01
-8.094274902343750000e+01
3.843159484863281250e+01
-1.791849822998046875e+02
5.114061737060546875e+01
-1.127002716064453125e+02
-1.525525360107421875e+02
-1.676746673583984375e+02
8.450152587890625000e+01
1.068115844726562500e+02
1.012397079467773438e+02
9.325217437744140625e+01
1.134335479736328125e+02
2.621762466430664062e+01
-9.665214538574218750e+00
1.440111694335937500e+02
-3.888584136962890625e+01
-1.149426817893981934e+00
-1.022379302978515625e+02
-4.589641571044921875e+01
-1.298727569580078125e+02
-7.612030792236328125e+01
4.994744491577148438e+01
2.403348922729492188e+01
-1.753658103942871094e+01
8.529060363769531250e+01
2.541611175537109375e+02
-2.314620056152343750e+02
1.345778961181640625e+02
9.618039703369140625e+01
6.185771179199218750e+01
7.411402130126953125e+01
1.132176132202148438e+02
-4.845291614532470703e+00
1.356551818847656250e+02
8.321076965332031250e+01
6.361240768432617188e+01
-3.096212196350097656e+01
-9.662877655029296875e+01
-1.263358917236328125e+02
-4.690964508056640625e+01
-3.101412963867187500e+01
-1.152813415527343750e+02
2.421641082763671875e+02
-3.344212341308593750e+01
3.941003036499023438e+01
-1.397195587158203125e+02
-2.009550809860229492e+00
3.609276199340820312e+01
1.039831542968750000e+02
-1.235175628662109375e+02
1.141458053588867188e+02
-2.051893043518066406e+01
-1.712197570800781250e+02
1.049113311767578125e+02
2.364507484436035156e+01
-4.437421798706054688e+01
6.803621673583984375e+01
1.290671081542968750e+02
4.023474121093750000e+01
-1.458814620971679688e+01
7.302883911132812500e+01
6.461566162109375000e+01
4.161576080322265625e+01
3.467234039306640625e+01
-4.158266448974609375e+01
5.614925765991210938e+01
-2.131036758422851562e+00
1.885331420898437500e+02
-1.276579895019531250e+02
1.330261230468750000e+02
-1.132068634033203125e+02
-1.311096649169921875e+02
-4.326266098022460938e+01
1.299602813720703125e+02
3.537564277648925781e+00
9.829937744140625000e+01
3.340787506103515625e+01
3.082051849365234375e+01
-1.754446983337402344e+01
6.943319702148437500e+01
-1.378988800048828125e+02
-2.710924530029296875e+01
-1.227254257202148438e+02
7.223190307617187500e+01
5.837137222290039062e+01
-2.239344978332519531e+01
-1.480117950439453125e+02
-5.512646865844726562e+01
-6.092540740966796875e+01
6.133745193481445312e+01
-1.993270874023437500e+01
4.774345397949218750e+01
7.216127395629882812e+00
-1.526385803222656250e+02
1.976687469482421875e+02
2.401550102233886719e+01
-4.898004150390625000e+01
1.561644744873046875e+02
5.253439712524414062e+01
7.967357635498046875e+01
-6.957096099853515625e+01
9.364213562011718750e+01
-7.426667785644531250e+01
7.342446136474609375e+01
1.008754272460937500e+02
-8.097511291503906250e+01
9.459517669677734375e+01
-7.313220977783203125e+01
-1.170153350830078125e+02
-2.886259841918945312e+01
-1.770314941406250000e+02
2.378778381347656250e+02
-7.398140716552734375e+01
9.867792510986328125e+01
9.774113464355468750e+01
-3.138165473937988281e+00
5.134108734130859375e+01
1.985857696533203125e+02
4.937267303466796875e+00
8.809057617187500000e+01
-9.577701568603515625e+00
-1.600599822998046875e+02
-1.098771209716796875e+02
-3.028537368774414062e+01
1.125774383544921875e+02
6.717243957519531250e+01
-1.310464782714843750e+02
1.086190795898437500e+02
1.193416366577148438e+02
-1.619718627929687500e+02
-5.139343261718750000e+01
4.975792694091796875e+01
4.448581695556640625e+01
8.326574325561523438e+00
1.275765132904052734e+01
-8.499854278564453125e+01
1.288221282958984375e+02
-5.264487457275390625e+01
7.361639404296875000e+01
1.172288513183593750e+02
7.987972259521484375e+01
-9.176665496826171875e+01
-2.484109687805175781e+01
2.722158050537109375e+01
3.168229103088378906e+01
1.360701599121093750e+02
1.399034118652343750e+02
1.667830276489257812e+01
5.631810379028320312e+01
-3.483702087402343750e+01
-6.671015930175781250e+01
-4.225931930541992188e+01
-3.246189498901367188e+01
1.040841865539550781e+01
-6.487652587890625000e+01
-7.398131561279296875e+01
-3.078241348266601562e+01
6.975581359863281250e+01
2.096924285888671875e+02
2.224582481384277344e+01
-5.537379455566406250e+01
-1.065440177917480469e+01
-6.626405334472656250e+01
5.461170578002929688e+01
1.524077758789062500e+02
-6.444975280761718750e+01
1.078618545532226562e+02
1.423646163940429688e+01
-1.016207427978515625e+02
-1.127203216552734375e+02
1.443850097656250000e+02
-6.742196655273437500e+01
5.129175186157226562e+01
1.405999145507812500e+02
1.139845733642578125e+02
-2.154962921142578125e+01
-1.387687377929687500e+02
2.794994163513183594e+01
-3.068465042114257812e+01
2.531809806823730469e+00
1.863472747802734375e+02
-1.561677455902099609e+01
1.756819915771484375e+01
-4.684873104095458984e+00
1.099650263786315918e+00
1.432308959960937500e+02
-1.369581031799316406e+01
-8.868434143066406250e+01
-5.491629409790039062e+01
-2.978762626647949219e+01
-1.334206485748291016e+01
7.973397064208984375e+01
2.197326660156250000e+01
-2.866888523101806641e+00
1.489317016601562500e+02
-1.926689910888671875e+02
4.220008850097656250e+01
4.656744003295898438e+01
7.204309082031250000e+01
1.029113311767578125e+02
-4.005310821533203125e+01
5.846306610107421875e+01
9.099608421325683594e+00
7.761013793945312500e+01
1.582919921875000000e+02
2.370633697509765625e+01
1.258327331542968750e+02
7.290171146392822266e+00
-5.721526336669921875e+01
-1.639849090576171875e+02
-1.673233642578125000e+02
-9.851587677001953125e+01
1.210878562927246094e+01
-9.208292961120605469e-01
-4.672925186157226562e+01
-8.522781372070312500e+01
-4.041100502014160156e+00
2.156262664794921875e+02
1.055561981201171875e+02
-6.244289398193359375e+01
4.076465606689453125e+00
1.585122680664062500e+02
-1.351136627197265625e+02
-4.014878082275390625e+01
2.294880676269531250e+01
-3.661466217041015625e+01
-9.501271057128906250e+01
1.351763916015625000e+02
3.572562026977539062e+01
3.798828887939453125e+01
-8.382987022399902344e+00
4.022007751464843750e+01
8.204162597656250000e+01
1.148002014160156250e+02
3.870040512084960938e+01
4.922832489013671875e+01
-4.337689971923828125e+01
1.874204444885253906e+01
5.910930633544921875e+01
1.936495661735534668e+00
1.429857482910156250e+02
1.997821197509765625e+02
1.823528594970703125e+02
2.966140556335449219e+01
-1.305971069335937500e+02
-2.672698783874511719e+01
2.371192741394042969e+01
-4.552645874023437500e+01
-1.155524826049804688e+02
8.957808613777160645e-01
-7.772367095947265625e+01
1.887070007324218750e+02
6.350891494750976562e+01
1.318615531921386719e+01
-5.349260330200195312e+00
1.100219497680664062e+02
-3.509325790405273438e+01
-2.851745796203613281e+01
-1.304713592529296875e+02
-1.468061089515686035e+00
1.395697784423828125e+01
1.624405212402343750e+02
8.822953033447265625e+01
3.483592987060546875e+01
1.702398986816406250e+02
1.109566116333007812e+01
-3.823417282104492188e+01
1.516941452026367188e+01
2.917182159423828125e+01
-7.910805511474609375e+01
-9.576412200927734375e+01
4.317573165893554688e+01
1.424496002197265625e+02
-1.056591949462890625e+02
6.307597351074218750e+01
-1.579582118988037109e+01
4.049623107910156250e+01
-5.224492645263671875e+01
-2.129440612792968750e+02
9.640602874755859375e+01
8.336428070068359375e+01
-9.327745819091796875e+01
1.311067504882812500e+02
5.668252944946289062e+00
6.284158325195312500e+01
-4.539460372924804688e+01
7.576611328125000000e+01
-9.639096069335937500e+01
-1.726273536682128906e+01
-1.750701446533203125e+02
-1.560234375000000000e+02
3.907010269165039062e+01
7.673851013183593750e+01
-1.825981140136718750e+02
2.050686264038085938e+01
2.744263887405395508e+00
-4.247304916381835938e+01
-1.049389038085937500e+02
1.173345947265625000e+02
-5.159077072143554688e+01
-3.010692024230957031e+01
-8.801437377929687500e+01
-3.775352096557617188e+01
2.134105491638183594e+01
1.160791778564453125e+02
6.317989730834960938e+01
-7.452396869659423828e+00
5.070738983154296875e+01
-3.202356338500976562e+01
-1.056510772705078125e+02
5.975715637207031250e+01
1.812624549865722656e+01
2.915225028991699219e+00
-7.606037616729736328e+00
6.200093460083007812e+01
1.456285285949707031e+01
8.311698150634765625e+01
9.626577758789062500e+01
-1.552630004882812500e+02
-4.126512145996093750e+01
1.083803024291992188e+02
-1.371422271728515625e+02
3.175516724586486816e-01
2.479544258117675781e+01
5.855130004882812500e+01
8.255213499069213867e-01
1.035201797485351562e+02
1.421849250793457031e+01
2.079341888427734375e+02
2.115296325683593750e+02
-2.469543838500976562e+01
1.211859207153320312e+02
1.171688766479492188e+02
-8.683954620361328125e+01
1.424041442871093750e+02
6.855432128906250000e+01
5.774312591552734375e+01
-1.806145477294921875e+02
5.846342468261718750e+01
1.158339767456054688e+02
-3.288690805435180664e+00
-3.182338523864746094e+01
6.982981872558593750e+01
-1.631501922607421875e+02
-6.813566589355468750e+01
-1.804474792480468750e+02
4.229742050170898438e+01
-7.331870269775390625e+01
2.106449127197265625e+02
2.679800987243652344e+01
1.274687805175781250e+02
-2.015034103393554688e+01
1.073576354980468750e+02
-1.346721496582031250e+02
2.069492721557617188e+01
1.926399230957031250e+02
-2.253207397460937500e+02
2.069958648681640625e+02
-4.544200515747070312e+01
1.949618682861328125e+02
1.402991790771484375e+02
1.247662277221679688e+02
-2.732969284057617188e+01
-2.604672050476074219e+01
-4.516980648040771484e-01
-1.117548599243164062e+02
2.156977844238281250e+02
-2.341443443298339844e+01
-7.293679809570312500e+01
-1.919054031372070312e+01
-8.632944488525390625e+01
4.710613632202148438e+01
9.714861297607421875e+01
1.016689987182617188e+02
2.035705375671386719e+01
3.402204513549804688e+01
1.862136650085449219e+01
1.066142196655273438e+02
-8.033235931396484375e+01
-3.374011993408203125e+01
4.637064361572265625e+01
2.143755645751953125e+02
6.798246002197265625e+01
6.218572998046875000e+01
-8.399847412109375000e+01
1.380524291992187500e+02
-1.448912200927734375e+02
1.281073150634765625e+02
7.168566131591796875e+01
-6.576849365234375000e+01
1.548651123046875000e+02
1.278984527587890625e+02
-7.650359344482421875e+01
7.455516052246093750e+01
1.488214638084173203e-02
1.660790557861328125e+02
-3.161444187164306641e+00
1.768899726867675781e+01
-3.278425598144531250e+01
5.899433517456054688e+01
9.924809455871582031e+00
4.893179702758789062e+01
1.327665100097656250e+02
-8.719044494628906250e+01
1.553727054595947266e+01
2.202710876464843750e+02
-9.002676391601562500e+01
-2.904090309143066406e+01
-1.276093139648437500e+02
-2.636791419982910156e+01
1.259952545166015625e+02
-1.031024475097656250e+02
-4.450878906250000000e+01
5.192536544799804688e+01
-6.145073318481445312e+01
-1.066658401489257812e+02
4.260671615600585938e+01
8.905178833007812500e+01
-8.408303833007812500e+01
-1.611645889282226562e+01
-1.241956901550292969e+01
3.191728019714355469e+01
1.357349395751953125e+02
-4.582056427001953125e+01
-1.169570693969726562e+02
-1.400430603027343750e+02
-3.087332534790039062e+01
-1.019583587646484375e+02
1.906942901611328125e+02
3.087964439392089844e+01
-4.671104431152343750e+01
-4.370625495910644531e+00
-1.886897921562194824e+00
-9.016092681884765625e+01
1.122719879150390625e+02
7.638884735107421875e+01
2.507699966430664062e+01
2.362169036865234375e+02
1.844057617187500000e+02
1.549813232421875000e+02
-1.715469932556152344e+01
1.112088470458984375e+02
9.436722564697265625e+01
1.043165969848632812e+01
1.122100143432617188e+02
-9.442070007324218750e+01
-1.657119750976562500e+01
3.691606140136718750e+01
3.426965713500976562e+01
1.891240119934082031e+01
-2.264138221740722656e+00
-1.629395599365234375e+02
-3.668964767456054688e+01
-1.400669670104980469e+01
1.015925064086914062e+02
-4.203034400939941406e+00
-1.102056655883789062e+02
1.522914123535156250e+02
9.349919891357421875e+01
-5.928513336181640625e+01
4.804185485839843750e+01
-1.142788619995117188e+02
5.354788208007812500e+01
-1.010246047973632812e+02
-1.290855102539062500e+02
-3.558939361572265625e+01
-4.458902740478515625e+01
-5.921539688110351562e+01
-9.499913787841796875e+01
-1.475730590820312500e+02
4.748321533203125000e+01
-7.180357933044433594e+00
8.259329223632812500e+01
-3.892730474472045898e+00
-1.398234252929687500e+02
1.059297180175781250e+01
7.976293563842773438e+00
1.527328796386718750e+02
5.581428909301757812e+01
-3.816357421875000000e+01
8.949849700927734375e+01
6.778626251220703125e+01
7.664982604980468750e+01
-7.752567291259765625e+01
5.569729614257812500e+01
-8.267670440673828125e+01
-7.574153137207031250e+01
7.149430084228515625e+01
1.412562561035156250e+02
1.594603118896484375e+02
-7.630728244781494141e+00
-9.290543365478515625e+01
-5.546252059936523438e+01
3.972328948974609375e+01
-1.365994262695312500e+02
8.821258544921875000e+01
1.217643508911132812e+02
-1.678495178222656250e+02
-1.601151275634765625e+02
-7.660716247558593750e+01
9.959902191162109375e+01
1.396860241889953613e+00
7.890973663330078125e+01
7.263308715820312500e+01
-1.437909545898437500e+02
-3.033416366577148438e+01
1.640923738479614258e+00
6.774527740478515625e+01
1.012000885009765625e+02
-7.571609497070312500e+01
1.742440032958984375e+02
1.107120666503906250e+02
5.480611324310302734e+00
2.415247154235839844e+01
8.700491333007812500e+01
-9.015369415283203125e+01
-1.423924827575683594e+01
8.559127044677734375e+01
1.784657478332519531e+01
9.865151977539062500e+01
-8.813616180419921875e+01
2.525951385498046875e+02
-3.449406433105468750e+01
-1.088750839233398438e+01
6.456337928771972656e+00
1.157514190673828125e+02
-1.618032836914062500e+01
1.149126434326171875e+02
1.576587867736816406e+01
1.396982574462890625e+02
-6.357211303710937500e+01
-5.353403854370117188e+01
2.316436309814453125e+02
4.015439987182617188e+01
5.472154617309570312e+01
8.144176483154296875e+01
-1.797348327636718750e+02
5.825526046752929688e+01
-1.078514251708984375e+02
-4.644945526123046875e+01
-5.681893157958984375e+01
-8.598812103271484375e+00
7.372057342529296875e+01
8.139041900634765625e+01
9.362763977050781250e+01
-7.730367279052734375e+01
-2.840486717224121094e+01
-8.009017944335937500e+01
-1.633045768737792969e+01
-1.762708740234375000e+02
-7.005547332763671875e+01
9.098240661621093750e+01
-1.318696899414062500e+02
1.071037292480468750e+01
-1.367081451416015625e+02
2.341266632080078125e+02
1.636680603027343750e+02
1.399250335693359375e+02
-2.232337951660156250e+01
-4.966717910766601562e+01
-3.544911193847656250e+01
-3.065225982666015625e+01
9.481832885742187500e+01
1.876019287109375000e+01
1.790932083129882812e+01
-1.804515266418457031e+01
-1.461274108886718750e+02
8.121012878417968750e+01
1.022486190795898438e+02
-1.314307250976562500e+02
-4.805210530757904053e-01
-8.736756134033203125e+01
-7.548777580261230469e+00
-6.334589767456054688e+01
-1.849897766113281250e+01
-5.969911956787109375e+01
9.909435272216796875e+01
9.257282257080078125e+01
-1.090857238769531250e+02
9.369793891906738281e+00
4.088389968872070312e+01
6.994821929931640625e+01
6.806389617919921875e+01
1.358054809570312500e+02
-1.379310760498046875e+02
8.448921966552734375e+01
-4.457028388977050781e+00
-5.139693450927734375e+01
4.063600540161132812e+01
7.123961639404296875e+01
5.513877391815185547e+00
-7.450004577636718750e+01
-9.169061279296875000e+01
2.835710716247558594e+01
2.236786460876464844e+01
-1.972899055480957031e+01
4.337001442909240723e-01
1.022968673706054688e+02
1.604072875976562500e+02
-6.188748550415039062e+01
6.425305938720703125e+01
5.513039588928222656e+00
-7.642326354980468750e+01
4.636174011230468750e+01
5.127584457397460938e+01
-1.394140167236328125e+02
6.403688812255859375e+01
-8.158352971076965332e-01
-1.648120117187500000e+02
5.863398742675781250e+01
1.163579101562500000e+02
-6.267441940307617188e+01
1.174889831542968750e+02
2.767266654968261719e+01
-1.098013992309570312e+02
5.353786849975585938e+01
7.444947814941406250e+01
-2.624563026428222656e+01
-1.622626037597656250e+02
-6.776252269744873047e+00
-6.087358093261718750e+01
-2.259576606750488281e+01
6.129436492919921875e+01
-2.426121978759765625e+02
-2.791057586669921875e+01
-7.676074218750000000e+01
-1.950510253906250000e+02
-1.256377334594726562e+02
3.528261947631835938e+01
-2.446865081787109375e+02
9.094109344482421875e+01
-5.413897705078125000e+01
-1.939832458496093750e+02
-5.692792892456054688e+00
-3.928566455841064453e+00
-6.008776855468750000e+01
-8.310518646240234375e+01
1.482966003417968750e+02
1.236533203125000000e+02
-1.300323791503906250e+02
1.078239822387695312e+02
-4.893304824829101562e+01
-1.494592857360839844e+01
-1.464691619873046875e+02
-1.224031219482421875e+02
1.081147003173828125e+01
2.439045410156250000e+02
3.208578491210937500e+01
7.418727111816406250e+01
-8.863396048545837402e-01
1.471592712402343750e+02
1.874694824218750000e+01
-1.463592224121093750e+02
-8.210537719726562500e+01
-5.715307617187500000e+01
-8.387109375000000000e+01
1.616979598999023438e+01
5.633681869506835938e+01
1.364427375793457031e+01
1.240574722290039062e+02
-1.240269184112548828e+01
9.829434204101562500e+01
1.759226989746093750e+02
-5.835225677490234375e+01
-6.933633422851562500e+01
-2.097310447692871094e+01
-6.623691558837890625e+01
-1.421832733154296875e+02
1.615995941162109375e+02
-9.539014434814453125e+01
-3.431920766830444336e+00
-1.083262176513671875e+02
-9.781403350830078125e+01
-2.770413637161254883e+00
-1.877740783691406250e+02
1.980536346435546875e+02
3.713645172119140625e+01
3.171331596374511719e+01
1.541636199951171875e+02
5.474589920043945312e+01
-4.412273788452148438e+01
2.277340126037597656e+01
-1.889704895019531250e+02
1.176236267089843750e+02
8.850614166259765625e+01
1.294846191406250000e+02
7.274803161621093750e+01
-2.520645856857299805e-01
8.979311370849609375e+01
4.455205917358398438e+01
1.008366317749023438e+02
8.174410247802734375e+01
7.277309417724609375e+01
5.405595779418945312e+01
7.301737213134765625e+01
-2.567841339111328125e+01
-4.832889556884765625e+01
7.432252883911132812e+00
-1.469196472167968750e+02
1.928655433654785156e+01
-9.310077667236328125e+01
1.698131866455078125e+02
5.750536346435546875e+01
-5.207652282714843750e+01
4.275737380981445312e+01
5.147345733642578125e+01
-1.150771026611328125e+02
1.957942657470703125e+02
-7.665874481201171875e+01
6.883766174316406250e+01
5.746196365356445312e+01
-1.396052398681640625e+02
-4.105543518066406250e+01
-7.845064544677734375e+01
-1.405991973876953125e+02
1.220702514648437500e+02
-1.910060882568359375e+01
1.300403137207031250e+02
-1.851622390747070312e+01
1.029677963256835938e+02
-4.323150634765625000e+01
1.093255996704101562e+01
9.353122711181640625e+00
-1.129154663085937500e+02
3.486866760253906250e+01
6.266889572143554688e+01
1.436094512939453125e+02
-5.092285156250000000e+01
-2.375079345703125000e+01
-9.804738616943359375e+01
-1.342617797851562500e+02
-1.193662261962890625e+02
4.171897506713867188e+01
-2.941681480407714844e+01
-7.324859619140625000e+01
-1.756479263305664062e+00
-8.262837219238281250e+01
1.106389141082763672e+01
7.242060661315917969e+00
6.148118972778320312e+01
9.103332519531250000e+01
-8.677001953125000000e+01
1.776403961181640625e+02
2.589120483398437500e+02
1.012390823364257812e+02
3.607454681396484375e+01
1.503921508789062500e+02
1.272832870483398438e+01
-1.817813568115234375e+02
-6.901082611083984375e+01
2.492086410522460938e+01
3.149632453918457031e+01
7.938030242919921875e+01
1.892310523986816406e+01
6.723707580566406250e+01
-5.047883224487304688e+01
9.578278350830078125e+01
1.906008911132812500e+02
-8.535537719726562500e+01
1.335660400390625000e+02
-4.583513641357421875e+01
3.390315628051757812e+01
-7.039196014404296875e+01
-3.905277633666992188e+01
1.757174072265625000e+02
-2.114137420654296875e+02
-5.330195999145507812e+01
2.778659057617187500e+02
1.165346145629882812e+02
1.858007507324218750e+02
-8.215658569335937500e+01
-8.498380279541015625e+01
1.701512145996093750e+01
1.598058319091796875e+02
1.820193481445312500e+02
-1.332336730957031250e+02
-2.341797256469726562e+01
3.009620971679687500e+02
1.314582061767578125e+02
9.551053047180175781e+00
-7.917496490478515625e+01
-1.138903121948242188e+02
-5.739900588989257812e+01
3.834640502929687500e+01
1.971214904785156250e+02
-1.497037353515625000e+02
-1.099938964843750000e+02
1.282820224761962891e+01
3.402488708496093750e+01
4.107934570312500000e+01
-1.580688190460205078e+01
-3.121985244750976562e+01
-6.255645751953125000e+01
5.259665679931640625e+01
1.390487551689147949e+00
-2.813666687011718750e+02
1.703363189697265625e+02
-1.080528450012207031e+01
-4.537831878662109375e+01
2.750737304687500000e+02
-7.326967239379882812e+00
-1.558328857421875000e+02
-1.112642440795898438e+02
1.635374755859375000e+02
-4.623425292968750000e+01
-3.627539443969726562e+01
1.294463348388671875e+02
-1.079349136352539062e+02
4.738667297363281250e+01
3.300222778320312500e+01
4.061262130737304688e+01
-1.426726150512695312e+01
1.724572563171386719e+01
1.033497467041015625e+02
-4.383520507812500000e+01
7.079286956787109375e+01
-1.104978179931640625e+02
7.715930938720703125e+01
1.157804641723632812e+02
6.569541931152343750e+01
4.112521362304687500e+01
-1.043602828979492188e+02
-1.182932281494140625e+02
6.746335601806640625e+01
-2.999617385864257812e+01
-5.056852722167968750e+01
-7.105815410614013672e+00
-7.976096153259277344e+00
4.431954956054687500e+01
5.786277770996093750e+01
-5.662543869018554688e+01
2.111787719726562500e+02
-1.431235504150390625e+02
-6.819077301025390625e+01
3.044197845458984375e+01
1.187774276733398438e+02
4.581142425537109375e+01
2.297347831726074219e+01
-1.873236236572265625e+02
-1.491058654785156250e+02
1.277534332275390625e+02
-3.286813735961914062e+01
-1.571129150390625000e+02
-6.721896362304687500e+01
8.625212097167968750e+01
-1.618896961212158203e+00
-9.249266815185546875e+01
5.791484069824218750e+01
1.910068817138671875e+02
1.256682510375976562e+02
-9.201422119140625000e+01
-9.993381500244140625e+01
1.173007965087890625e+02
5.424583435058593750e+01
-4.155881118774414062e+01
2.107345886230468750e+02
-9.627407073974609375e+01
2.061506500244140625e+02
1.841879425048828125e+02
1.718951416015625000e+02
-2.210365867614746094e+01
5.768907070159912109e+00
-1.567578125000000000e+02
4.594250488281250000e+01
-5.443466186523437500e+01
-7.708905029296875000e+01
3.609051895141601562e+01
1.277714538574218750e+01
-2.433901214599609375e+01
-8.878461456298828125e+01
6.214496135711669922e+00
-1.075142974853515625e+02
1.623127174377441406e+01
1.246774902343750000e+02
2.149712829589843750e+02
-2.186704063415527344e+01
-1.047708740234375000e+02
1.125264968872070312e+02
1.265054893493652344e+01
1.201666030883789062e+02
6.024432754516601562e+01
-5.922642350196838379e-01
-2.672168731689453125e+00
-5.523498535156250000e+01
-3.465563058853149414e+00
-5.667103576660156250e+01
-5.154942703247070312e+01
1.235292053222656250e+02
-1.044184341430664062e+02
-1.578679046630859375e+02
-4.716827774047851562e+01
-5.069240188598632812e+01
-3.226448440551757812e+01
-1.372823638916015625e+02
-1.546032905578613281e+01
-2.146606445312500000e+02
1.583201599121093750e+02
1.821629333496093750e+01
-4.050843811035156250e+01
-1.235727310180664062e+02
-5.851506423950195312e+01
-5.249117660522460938e+01
7.063377380371093750e+01
4.948421096801757812e+01
9.399640655517578125e+01
1.152597885131835938e+02
1.763184661865234375e+02
5.087236881256103516e+00
6.535577774047851562e+00
-5.572219085693359375e+01
4.563199281692504883e-01
-4.924908447265625000e+01
-1.661174621582031250e+02
-1.262157440185546875e+02
6.552269744873046875e+01
3.930790710449218750e+01
-1.475532836914062500e+02
-1.195865783691406250e+02
-2.237988281250000000e+02
5.291382217407226562e+01
1.183281402587890625e+02
2.761867370605468750e+02
-1.154826049804687500e+02
-1.905168771743774414e+00
-1.057015762329101562e+02
-5.969138336181640625e+01
2.713471984863281250e+02
1.162437210083007812e+02
-4.340969467163085938e+01
9.482780456542968750e+01
6.171345138549804688e+01
-1.040337905883789062e+02
-1.014853820800781250e+02
-1.193569412231445312e+02
3.729413032531738281e+00
-5.576701736450195312e+01
4.187187194824218750e+01
-7.178936004638671875e+00
9.424103546142578125e+01
1.284489898681640625e+02
-2.346324205398559570e+00
1.227409820556640625e+02
3.126085662841796875e+01
1.393345642089843750e+02
2.019725036621093750e+02
1.099483871459960938e+02
-9.915452957153320312e+00
-2.396519660949707031e+01
3.083277587890625000e+02
2.733564949035644531e+01
2.035645103454589844e+01
-7.685897827148437500e+01
2.067635345458984375e+02
1.925149841308593750e+02
6.187802505493164062e+01
1.400398559570312500e+02
-9.539537048339843750e+01
1.511979675292968750e+02
6.682431030273437500e+01
6.055628585815429688e+01
-9.689538002014160156e+00
2.811777496337890625e+01
-1.977733001708984375e+02
3.539032459259033203e+00
7.202883911132812500e+01
8.091726684570312500e+01
1.488393707275390625e+02
-1.417564239501953125e+02
-5.339707183837890625e+01
-1.029764461517333984e+01
-1.309162445068359375e+02
9.130235290527343750e+01
6.353452682495117188e+01
-4.033411026000976562e+01
7.120035552978515625e+01
4.932969665527343750e+01
6.842134952545166016e+00
4.804372787475585938e+00
-1.097448806762695312e+02
1.942241668701171875e+02
1.721706085205078125e+02
4.713111495971679688e+01
-7.532533264160156250e+01
9.031607627868652344e+00
6.563666343688964844e+00
-1.623936004638671875e+02
3.499981307983398438e+01
-6.988101196289062500e+01
-7.121814727783203125e+01
7.037532329559326172e-01
8.629513549804687500e+01
1.911223411560058594e+01
-8.305637359619140625e+01
4.534357547760009766e+00
-3.263158416748046875e+01
-2.446467437744140625e+02
-1.063795089721679688e+02
6.879834175109863281e+00
9.173517608642578125e+01
4.876703643798828125e+01
5.787016677856445312e+01
-1.721792297363281250e+02
6.280422210693359375e+01
-5.814930725097656250e+01
-8.408334350585937500e+01
1.506617736816406250e+02
5.437600708007812500e+01
4.336080169677734375e+01
3.886609268188476562e+01
7.365547180175781250e+01
-1.543891143798828125e+02
5.901453399658203125e+01
-1.462623291015625000e+02
1.154643783569335938e+02
9.885933876037597656e+00
-9.499953460693359375e+01
8.970426177978515625e+01
-3.845448493957519531e+00
-2.770394802093505859e+00
-1.018242950439453125e+02
1.040762100219726562e+02
4.919898223876953125e+01
-6.258697509765625000e+01
4.205475997924804688e+01
9.793910980224609375e+00
-3.220188522338867188e+01
-1.299844207763671875e+02
2.836154699325561523e+00
-8.709970474243164062e+00
-2.516656494140625000e+01
-3.726834487915039062e+01
1.968541564941406250e+02
9.450231170654296875e+01
3.472521209716796875e+01
8.264479064941406250e+01
-3.153244209289550781e+01
6.964234161376953125e+01
2.201416320800781250e+02
1.437273712158203125e+02
6.943981933593750000e+01
-2.707751464843750000e+01
-4.964744091033935547e+00
1.366045475006103516e+01
-2.687719345092773438e+00
-5.914265441894531250e+01
-1.127299423217773438e+02
5.909423065185546875e+01
-6.083304214477539062e+01
2.631976699829101562e+01
3.233522033691406250e+01
1.260475158691406250e+02
6.028258132934570312e+01
-9.833145904541015625e+01
3.273799180984497070e+00
1.192261581420898438e+02
-5.703496170043945312e+01
-1.560029907226562500e+02
3.607764434814453125e+01
5.934097671508789062e+01
-2.754590034484863281e+00
-5.477609634399414062e+01
1.069431686401367188e+02
-1.006087875366210938e+02
-8.569131851196289062e+00
-6.443333435058593750e+01
-7.308906555175781250e+01
7.745525360107421875e+01
-4.997707748413085938e+01
9.228987121582031250e+01
-2.437574863433837891e+00
3.246220779418945312e+01
-3.947016239166259766e+00
-7.671565246582031250e+01
7.313873767852783203e+00
6.307635498046875000e+01
1.271030426025390625e+02
6.037073898315429688e+01
9.008029937744140625e+01
-4.843835067749023438e+01
1.140223999023437500e+02
1.613063621520996094e+01
-4.729947662353515625e+01
-2.297332763671875000e+01
7.363594818115234375e+01
6.816072082519531250e+01
-6.535157012939453125e+01
-2.775689697265625000e+01
-1.096024627685546875e+02
8.115454101562500000e+01
7.950700378417968750e+01
1.670976562500000000e+02
7.470262908935546875e+01
-7.124403381347656250e+01
2.108698577880859375e+02
1.306862487792968750e+02
1.657119903564453125e+02
-1.982424163818359375e+01
2.869808578491210938e+01
-1.152812862396240234e+01
-8.282015991210937500e+01
1.575895233154296875e+02
-1.493568267822265625e+02
-3.778958892822265625e+01
-1.882341308593750000e+02
5.263917541503906250e+01
6.981790161132812500e+01
4.048931121826171875e+01
-1.774600524902343750e+02
-4.470326232910156250e+01
1.141004791259765625e+02
2.907268905639648438e+01
5.462255477905273438e+00
6.472066497802734375e+01
1.203362808227539062e+02
3.788040924072265625e+01
1.266106338500976562e+02
-9.847349524497985840e-01
-1.731948471069335938e+01
-4.456528854370117188e+01
5.358180236816406250e+01
-3.305473327636718750e+01
-1.005243759155273438e+02
-9.033872222900390625e+01
-2.388432884216308594e+01
9.356470489501953125e+01
9.292822480201721191e-01
2.132212448120117188e+01
1.460204010009765625e+02
-3.476152896881103516e+00
2.081645202636718750e+02
-3.244468688964843750e+01
-6.132962799072265625e+01
-8.526264190673828125e+01
2.907893371582031250e+02
3.085916137695312500e+01
2.844457149505615234e+00
-1.041374893188476562e+02
-3.463945007324218750e+01
2.366035766601562500e+02
1.414977874755859375e+02
1.844458312988281250e+02
2.655390739440917969e+01
-1.063536148071289062e+02
-2.640627746582031250e+02
8.035571289062500000e+01
-5.040237426757812500e+00
1.369450225830078125e+02
-1.543889465332031250e+02
8.499004364013671875e+00
7.090413665771484375e+01
1.414509582519531250e+02
1.774392318725585938e+01
-3.103519439697265625e+01
6.085304641723632812e+01
4.669171810150146484e+00
9.370725250244140625e+01
4.247750473022460938e+01
-1.741626434326171875e+02
2.300890922546386719e+01
3.658827972412109375e+01
2.414831161499023438e+01
-3.399963378906250000e+00
1.897769317626953125e+02
3.963047409057617188e+01
-5.479941940307617188e+01
-1.836414527893066406e+01
5.635861206054687500e+01
3.438924312591552734e+00
-2.609527397155761719e+01
-8.595299530029296875e+01
-7.360151672363281250e+01
-1.337290287017822266e+01
-1.337699584960937500e+02
-5.764738464355468750e+01
7.204871368408203125e+01
6.500203132629394531e+00
-2.349057769775390625e+01
9.138669586181640625e+01
1.398785400390625000e+02
-1.256739349365234375e+02
-4.608742523193359375e+01
1.911019744873046875e+02
9.044270324707031250e+01
1.845549964904785156e+01
-1.309897155761718750e+02
7.585315704345703125e+01
1.724254226684570312e+01
1.366507720947265625e+02
8.824726104736328125e+01
-7.243166351318359375e+01
2.179127311706542969e+01
1.487481689453125000e+02
9.524049377441406250e+01
-2.107673339843750000e+02
2.246098480224609375e+02
1.230831527709960938e+02
6.914675903320312500e+01
5.303319549560546875e+01
-1.345069274902343750e+02
-1.238349819183349609e+01
1.219330520629882812e+02
7.891169738769531250e+01
-2.483628540039062500e+02
-7.805715942382812500e+01
-5.563986206054687500e+01
-9.649018859863281250e+01
1.100453948974609375e+02
1.098288249969482422e+01
7.770074462890625000e+01
1.207308197021484375e+02
2.290805578231811523e+00
1.074778823852539062e+02
2.170424499511718750e+02
-1.343213939666748047e+01
-2.147773170471191406e+01
1.326364421844482422e+01
1.056358795166015625e+02
-3.846342086791992188e+01
-6.222760009765625000e+01
1.375002899169921875e+02
-8.335248565673828125e+01
1.243144073486328125e+02
-9.463774871826171875e+01
5.112406539916992188e+01
1.310446472167968750e+02
-6.254308700561523438e+01
1.359187774658203125e+02
-5.567851257324218750e+01
8.842037200927734375e+01
1.575615692138671875e+02
-1.952249526977539062e+01
8.156301879882812500e+01
1.601402587890625000e+02
9.175733184814453125e+01
-9.841304779052734375e+01
7.589255523681640625e+01
-7.518287658691406250e+01
8.849104309082031250e+01
-9.039437103271484375e+01
1.070496444702148438e+02
1.238732051849365234e+01
1.062245483398437500e+02
1.004807205200195312e+02
1.063208694458007812e+02
1.442521381378173828e+01
5.081115341186523438e+01
4.641740417480468750e+01
-6.900853633880615234e+00
-5.044219017028808594e+00
7.424217987060546875e+01
4.224861145019531250e+01
6.693173980712890625e+01
2.368788528442382812e+01
-7.195977020263671875e+01
-4.592808151245117188e+01
1.255440979003906250e+02
5.360109710693359375e+01
9.828860473632812500e+01
7.284899902343750000e+01
1.851630401611328125e+02
8.722622871398925781e+00
-7.718022918701171875e+01
1.820938415527343750e+02
-1.283874969482421875e+02
-2.298684358596801758e+00
-1.205326309204101562e+02
-1.785526123046875000e+02
4.823281860351562500e+01
-1.969683456420898438e+01
2.457099723815917969e+01
9.767806243896484375e+01
1.096489868164062500e+02
8.355606842041015625e+01
-1.072367401123046875e+02
-3.734022521972656250e+01
4.796647644042968750e+01
-4.936897277832031250e+01
-1.669880218505859375e+02
9.731823730468750000e+01
4.069666290283203125e+01
-1.660880584716796875e+02
2.284983634948730469e+01
-7.703409576416015625e+01
2.764599037170410156e+01
-8.189108276367187500e+01
1.209540100097656250e+02
1.629073638916015625e+02
5.920898437500000000e+01
8.111199951171875000e+01
6.945730590820312500e+01
9.781743621826171875e+01
-1.873451538085937500e+02
-1.484537353515625000e+02
-4.251822471618652344e+00
-1.305748748779296875e+02
1.024134521484375000e+02
-6.677146911621093750e+01
-1.119422626495361328e+01
1.828800964355468750e+01
1.680409393310546875e+02
5.925562286376953125e+01
-1.293904571533203125e+02
1.584366149902343750e+02
-3.839937210083007812e+01
6.900460815429687500e+01
-8.711764526367187500e+01
-8.712077331542968750e+01
-7.807277679443359375e+01
2.206849517822265625e+02
1.078296432495117188e+02
-3.256068420410156250e+01
1.623011627197265625e+02
-7.160266876220703125e+01
1.188517684936523438e+02
-9.670881271362304688e+00
7.241127777099609375e+01
1.776253356933593750e+02
8.480334472656250000e+01
2.785839653015136719e+01
2.219053039550781250e+02
7.863193511962890625e+01
-1.073031902313232422e+01
1.470385589599609375e+02
1.624008941650390625e+02
-4.437327575683593750e+01
-3.253157043457031250e+01
-7.634468078613281250e+01
-1.432835998535156250e+02
3.790663909912109375e+01
-3.808252334594726562e+01
2.777667541503906250e+02
2.504557342529296875e+02
1.511944274902343750e+02
-4.819045257568359375e+01
9.787781524658203125e+01
8.917620849609375000e+01
1.257872314453125000e+02
-1.078842849731445312e+02
1.778146362304687500e+01
-1.874109268188476562e+01
8.469326782226562500e+01
-4.479558944702148438e+01
-1.876684761047363281e+01
-7.762295722961425781e+00
-1.508421707153320312e+01
1.817650146484375000e+02
-1.689458160400390625e+02
1.074943923950195312e+02
-2.332425689697265625e+01
8.470563507080078125e+01
-7.863223552703857422e+00
3.072732162475585938e+01
2.728197021484375000e+02
-7.313639068603515625e+01
1.199200744628906250e+02
1.890044860839843750e+02
2.008266906738281250e+02
8.894081878662109375e+01
1.987320899963378906e+01
8.883596038818359375e+01
-3.851529598236083984e+00
-9.930814361572265625e+01
-6.080265045166015625e+00
-7.663534545898437500e+01
-6.909912109375000000e+01
1.253340988159179688e+02
-1.228035888671875000e+02
4.553812408447265625e+01
1.309773559570312500e+02
1.431967315673828125e+02
-1.798458862304687500e+01
6.265170669555664062e+01
-9.999758148193359375e+01
-1.508215332031250000e+02
-1.047881851196289062e+02
-6.278364062309265137e-01
2.619735908508300781e+01
3.487683105468750000e+01
-2.158419418334960938e+01
-6.180718994140625000e+01
6.382960510253906250e+01
-3.231395721435546875e+01
8.690495300292968750e+01
-9.409574127197265625e+01
-1.042466278076171875e+02
-6.842263793945312500e+01
-1.921239624023437500e+02
1.355970916748046875e+02
1.403059539794921875e+02
-1.086861343383789062e+02
1.388418884277343750e+02
-1.131160964965820312e+02
-1.145436019897460938e+02
-2.249896049499511719e+00
-1.133372192382812500e+02
-1.009201660156250000e+02
1.046528015136718750e+02
2.238492736816406250e+02
-3.472008514404296875e+01
-1.103123931884765625e+02
-3.655142593383789062e+01
-4.776062774658203125e+01
-1.271285438537597656e+01
-2.946375083923339844e+01
-5.642780780792236328e+00
4.032583999633789062e+01
9.672882843017578125e+01
9.533519744873046875e+01
8.250202941894531250e+01
-3.006315708160400391e+00
1.017826461791992188e+02
1.075244903564453125e+01
-5.420709228515625000e+01
-1.439064788818359375e+02
-5.798617553710937500e+01
-1.471871337890625000e+02
3.193871307373046875e+01
2.250346183776855469e+01
7.094472503662109375e+01
3.988753128051757812e+01
-2.865810966491699219e+01
-1.455836296081542969e+01
3.078029174804687500e+02
-3.912836456298828125e+01
-1.452231979370117188e+01
8.012669372558593750e+01
-8.745738220214843750e+01
4.816186904907226562e+01
6.454048156738281250e+01
4.708292007446289062e+01
-1.309261016845703125e+02
-1.887830963134765625e+02
2.075024414062500000e+02
-1.609517364501953125e+02
-6.020140838623046875e+01
-5.838950157165527344e+00
-1.761959457397460938e+01
-9.508093261718750000e+01
-1.382572078704833984e+01
1.560141181945800781e+01
-3.476933288574218750e+01
-9.232185363769531250e+01
-6.380335617065429688e+01
-1.730596008300781250e+02
7.214318847656250000e+01
1.153664321899414062e+02
-1.123844757080078125e+02
-1.280473175048828125e+02
-2.663429641723632812e+01
1.230586624145507812e+02
2.145486831665039062e+01
-3.398785400390625000e+01
-1.631119918823242188e+01
9.179160308837890625e+01
-2.540336914062500000e+02
1.793318786621093750e+02
9.606514930725097656e+00
-6.228628158569335938e+01
1.075687408447265625e+02
2.224149322509765625e+01
-5.807343673706054688e+01
1.509825286865234375e+02
-5.890920639038085938e+01
2.338377990722656250e+02
-4.238665771484375000e+01
1.267241134643554688e+02
1.878178596496582031e+01
-4.983522415161132812e+01
1.559830017089843750e+02
-8.260918617248535156e+00
3.613334274291992188e+01
-6.246371841430664062e+01
-6.081280517578125000e+01
4.576843261718750000e+01
-8.618175506591796875e+01
-1.666694183349609375e+02
-3.148084068298339844e+01
-1.048407440185546875e+02
-6.719087219238281250e+01
-9.700460815429687500e+01
-9.573596191406250000e+01
7.876617908477783203e-01
2.472792243957519531e+01
2.420847892761230469e+00
1.100075721740722656e+01
7.517876434326171875e+01
2.373211860656738281e+01
3.228145360946655273e+00
4.277920532226562500e+01
-1.132463550567626953e+01
5.913785171508789062e+01
-3.123378372192382812e+01
-1.723445701599121094e+01
1.176003341674804688e+02
2.236218872070312500e+02
2.600925636291503906e+01
6.878973388671875000e+01
-1.279496765136718750e+02
-1.103625564575195312e+02
-7.074874877929687500e+01
-2.600492477416992188e+01
4.925218105316162109e+00
-6.110918426513671875e+01
2.720694274902343750e+02
5.906487655639648438e+01
-9.478609085083007812e+00
-2.727586555480957031e+01
-1.367845001220703125e+02
1.674556121826171875e+02
-1.049880981445312500e+02
7.556694030761718750e+00
-8.392196655273437500e+01
6.358629989624023438e+01
-1.939675521850585938e+01
-3.811509704589843750e+01
2.237466049194335938e+01
4.723279953002929688e+01
9.236935424804687500e+01
9.232154846191406250e+00
1.616986036300659180e+00
-1.364336872100830078e+01
1.583692474365234375e+02
-1.121131062507629395e+00
1.486368656158447266e+01
6.773123168945312500e+01
-1.643800354003906250e+01
-1.315572052001953125e+02
5.235415649414062500e+01
2.019606781005859375e+02
1.301250762939453125e+02
3.791240310668945312e+01
-1.162306213378906250e+02
-1.363041687011718750e+02
-4.198035049438476562e+01
9.300104522705078125e+01
1.520811614990234375e+02
-8.751728820800781250e+01
2.628032493591308594e+01
3.185951042175292969e+01
-4.342125320434570312e+01
1.893351898193359375e+02
1.771706542968750000e+02
-4.686050796508789062e+01
-1.629279632568359375e+02
5.461388397216796875e+01
3.706955337524414062e+01
-1.799794578552246094e+01
2.345707855224609375e+02
-9.376850128173828125e+01
7.876326084136962891e+00
1.215606079101562500e+02
9.738465881347656250e+01
-3.663492918014526367e+00
-2.101543884277343750e+02
6.056076812744140625e+01
-9.595585823059082031e+00
5.406996536254882812e+01
-1.929534606933593750e+02
1.325286865234375000e+02
-1.387552947998046875e+02
8.676349639892578125e+01
1.743701171875000000e+02
-6.427476501464843750e+01
-2.756534004211425781e+01
5.785869359970092773e-01
6.042430877685546875e+01
4.817692565917968750e+01
-1.091625213623046875e+02
1.093658676147460938e+02
-2.669475746154785156e+01
9.680308532714843750e+01
-5.466522598266601562e+01
-3.394350051879882812e+01
-1.256506919860839844e+01
6.698330402374267578e+00
1.473595905303955078e+01
2.649063491821289062e+01
8.242185211181640625e+01
2.360029697418212891e+00
-2.614303588867187500e+01
-3.915097045898437500e+01
-6.323781585693359375e+01
2.048963546752929688e+01
2.039180564880371094e+01
-1.366362609863281250e+02
-1.575665283203125000e+02
-1.904861145019531250e+02
1.084615097045898438e+02
-3.186551666259765625e+01
-1.564508514404296875e+02
2.063777618408203125e+02
1.708478546142578125e+02
1.797823791503906250e+02
-1.087694625854492188e+02
-1.387647857666015625e+02
-1.096597290039062500e+02
-4.128716659545898438e+01
-4.175477218627929688e+01
-2.621224060058593750e+02
9.479075622558593750e+01
-4.128586959838867188e+01
-2.799371147155761719e+01
2.059753112792968750e+02
-9.612628173828125000e+01
-2.747617912292480469e+01
1.177481536865234375e+02
9.245748901367187500e+01
1.601764373779296875e+02
-1.604034423828125000e+02
5.231029891967773438e+01
-8.297387695312500000e+01
-6.684300231933593750e+01
-7.434433746337890625e+01
-3.528860855102539062e+01
-1.827092552185058594e+01
-2.149161720275878906e+01
2.404151916503906250e+02
9.244159698486328125e+01
-4.101602935791015625e+01
-2.279647369384765625e+02
-4.047607421875000000e+01
8.846736907958984375e+01
-1.077424774169921875e+02
-9.820387268066406250e+01
2.099801788330078125e+02
3.973959350585937500e+01
-1.573040313720703125e+02
-1.092713012695312500e+02
-3.448435974121093750e+01
-1.023506164550781250e+02
1.158273315429687500e+02
-1.014132766723632812e+02
-7.281271362304687500e+01
1.089505767822265625e+02
3.529559326171875000e+01
9.669313812255859375e+01
9.065461730957031250e+01
-1.346663665771484375e+02
6.822986602783203125e+01
9.320417785644531250e+01
4.878388214111328125e+01
4.910977935791015625e+01
-4.111604690551757812e+00
8.401923370361328125e+01
4.457372283935546875e+01
-3.881543350219726562e+01
-1.276424560546875000e+02
4.088435363769531250e+01
-7.763430023193359375e+01
3.788309097290039062e+01
2.449533386230468750e+02
-2.198330383300781250e+02
5.510196685791015625e+01
-6.590872955322265625e+01
-3.352972793579101562e+01
1.087215542793273926e-02
2.952018165588378906e+01
-1.813102722167968750e+01
-1.964268493652343750e+02
9.589419555664062500e+01
3.143569564819335938e+01
1.559630432128906250e+02
-8.949924468994140625e+01
-3.753577423095703125e+01
7.222856903076171875e+01
9.741449737548828125e+01
-1.823817596435546875e+02
1.215529937744140625e+02
1.116480255126953125e+02
9.626348114013671875e+01
-6.121284484863281250e+01
-1.547755432128906250e+02
-3.811123657226562500e+01
-3.664147186279296875e+01
-6.886733245849609375e+01
-1.080821151733398438e+02
-1.208875808715820312e+02
-1.573750915527343750e+02
1.054791164398193359e+01
3.795093154907226562e+01
7.095671081542968750e+01
-2.101338386535644531e+00
1.114464187622070312e+02
-1.827417144775390625e+02
9.914443969726562500e+01
7.854638099670410156e+00
-1.352221984863281250e+02
-1.025188827514648438e+02
1.506478881835937500e+02
8.643772888183593750e+01
-1.344819946289062500e+02
-1.373568115234375000e+02
-4.813750839233398438e+01
-5.901313018798828125e+01
-1.454864349365234375e+02
1.711853027343750000e+02
-1.492196807861328125e+02
-6.998529052734375000e+01
1.775998115539550781e+01
-1.617579498291015625e+02
-3.398804473876953125e+01
6.572088623046875000e+01
-8.700604248046875000e+01
2.021709136962890625e+02
-1.112866668701171875e+02
-1.743614501953125000e+02
4.597782897949218750e+01
9.482366943359375000e+01
1.804221534729003906e+01
-6.223060989379882812e+01
5.715199661254882812e+01
1.349263610839843750e+02
7.602400970458984375e+01
1.924292907714843750e+02
-4.034549713134765625e+01
-8.612203979492187500e+01
-4.175486755371093750e+01
-2.091279754638671875e+02
-2.926627159118652344e+01
1.811373596191406250e+02
1.019911041259765625e+02
2.586534881591796875e+01
1.959181213378906250e+01
-1.948552398681640625e+02
3.537043762207031250e+01
8.073757171630859375e+00
-1.011271743774414062e+02
-1.600253295898437500e+01
-2.254414558410644531e+00
-4.528548431396484375e+01
-4.723078155517578125e+01
5.710200500488281250e+01
2.684630432128906250e+02
3.539342117309570312e+01
-2.986802339553833008e+00
-5.543791198730468750e+01
-9.712358856201171875e+01
1.199845199584960938e+02
1.276302623748779297e+01
-4.502340698242187500e+01
2.498864746093750000e+01
-6.684220886230468750e+01
-8.892510986328125000e+01
5.467259979248046875e+01
-8.442306518554687500e+01
-1.756521415710449219e+01
7.000996398925781250e+01
1.576585235595703125e+02
3.675273513793945312e+01
2.588753318786621094e+01
-2.005354614257812500e+02
-3.125168609619140625e+01
8.938533020019531250e+01
4.998960876464843750e+01
-9.877348899841308594e+00
3.739326095581054688e+01
2.399284172058105469e+01
-1.861963653564453125e+01
6.326418685913085938e+01
-5.898408126831054688e+01
-1.045947647094726562e+02
1.935603485107421875e+02
1.979637451171875000e+02
2.360470199584960938e+01
4.976740646362304688e+01
4.446303176879882812e+01
-1.275768280029296875e+02
2.192175865173339844e+01
8.269685363769531250e+01
-8.155139923095703125e+01
-1.883621215820312500e+01
-1.041684341430664062e+01
-1.489453430175781250e+02
-3.861269378662109375e+01
2.710850143432617188e+01
7.914102935791015625e+01
5.926530838012695312e+01
1.449001159667968750e+02
-8.607826995849609375e+01
1.244778060913085938e+02
-1.006318359375000000e+02
6.661642456054687500e+01
-1.041410903930664062e+02
-3.611775207519531250e+01
7.096849060058593750e+01
8.963969421386718750e+01
4.223215866088867188e+01
-5.895184040069580078e+00
-1.637559051513671875e+02
4.619664382934570312e+01
-1.988082275390625000e+02
1.526644439697265625e+02
1.225405883789062500e+01
1.109234085083007812e+02
2.562054157257080078e+00
9.450052642822265625e+01
6.471919250488281250e+01
1.077916946411132812e+02
4.592911529541015625e+01
-6.701794147491455078e+00
-7.254585266113281250e+01
2.462752342224121094e+01
1.683668670654296875e+02
-1.368275299072265625e+02
1.264934387207031250e+02
-8.803752899169921875e+01
3.601052856445312500e+01
1.296827392578125000e+02
1.669943389892578125e+02
5.522302246093750000e+01
6.941287231445312500e+01
1.880999298095703125e+02
-4.033790969848632812e+01
-1.080544471740722656e+01
-6.706677246093750000e+01
7.373613739013671875e+01
1.331344451904296875e+02
9.958027648925781250e+01
2.836442947387695312e+01
-2.248180198669433594e+01
1.418233642578125000e+02
-6.137014007568359375e+01
9.662121582031250000e+01
-4.864425659179687500e+01
1.535079040527343750e+02
-1.445082702636718750e+02
-3.401987838745117188e+01
-3.157730674743652344e+01
4.465223693847656250e+01
2.708980712890625000e+02
1.272389373779296875e+02
-7.938905334472656250e+01
9.773575592041015625e+01
6.178752899169921875e+01
-2.423991775512695312e+01
-5.070589828491210938e+01
5.682588195800781250e+01
1.789776916503906250e+02
1.847266082763671875e+02
-7.729211425781250000e+01
-2.106239700317382812e+01
-5.480919647216796875e+01
-7.372875976562500000e+01
-1.330638885498046875e+02
-8.587234497070312500e+01
-3.449192810058593750e+01
2.351906061172485352e+00
-2.068215370178222656e+01
-1.219889907836914062e+02
2.090179061889648438e+01
-1.566393375396728516e+01
-9.205640411376953125e+01
1.261919860839843750e+02
1.787377777099609375e+02
1.477259540557861328e+01
1.524832000732421875e+02
1.891476898193359375e+02
9.794525146484375000e+01
-2.062828254699707031e+01
-4.912763977050781250e+01
-1.122089004516601562e+02
-6.382346343994140625e+01
-1.791144943237304688e+01
1.376511383056640625e+02
2.887991905212402344e+01
3.829046249389648438e+01
9.171299743652343750e+01
8.147404479980468750e+01
-1.535919952392578125e+02
-3.440051651000976562e+01
-1.403197193145751953e+01
-7.629882049560546875e+01
8.531920623779296875e+01
3.124660491943359375e+01
-8.441744995117187500e+01
7.143035888671875000e+01
1.106389007568359375e+02
6.696413421630859375e+01
3.121370697021484375e+01
-1.307944774627685547e+01
4.950999832153320312e+01
6.621631622314453125e+01
-1.676146392822265625e+02
-4.457010650634765625e+01
6.134683990478515625e+01
6.523681640625000000e+01
-6.615506744384765625e+01
-3.057792968750000000e+02
-8.489962768554687500e+01
1.318342285156250000e+02
-2.316104316711425781e+01
8.423269653320312500e+01
-3.949250030517578125e+01
-1.599205780029296875e+02
-1.726654624938964844e+01
-9.136248779296875000e+01
-5.629693984985351562e+01
-1.374495697021484375e+02
4.703656387329101562e+01
-1.791183471679687500e+02
2.434634208679199219e+01
-2.226046180725097656e+01
9.982046508789062500e+01
-4.710701751708984375e+01
4.687885284423828125e+00
7.651126384735107422e+00
-1.211603450775146484e+01
4.215383148193359375e+01
4.210927963256835938e+01
2.660011672973632812e+01
1.196342697143554688e+02
2.337263183593750000e+02
-1.525219268798828125e+02
1.381692886352539062e+01
-7.238155364990234375e+01
-2.328324508666992188e+01
1.350361175537109375e+02
9.647629547119140625e+01
3.005535507202148438e+01
6.631885528564453125e+01
-1.805322837829589844e+01
1.908077087402343750e+02
1.816962432861328125e+02
1.132799530029296875e+01
7.003527069091796875e+01
-5.521693420410156250e+01
-9.889999389648437500e+01
-1.110236053466796875e+02
-2.928732872009277344e+01
1.543231487274169922e+01
2.295179443359375000e+02
1.069868087768554688e+01
-2.813634338378906250e+02
-4.733854293823242188e+01
-1.483601074218750000e+02
-1.176671600341796875e+02
-1.422573547363281250e+02
4.207178115844726562e+01
-6.636405944824218750e+01
4.476042175292968750e+01
1.146079635620117188e+01
1.243455276489257812e+02
1.497989349365234375e+02
6.281548690795898438e+01
-4.546726226806640625e+00
-2.175811004638671875e+01
5.143598937988281250e+01
-5.906546783447265625e+01
1.963189392089843750e+02
-1.411347103118896484e+01
3.278687286376953125e+01
-9.617650985717773438e+00
1.594921417236328125e+02
-1.024577407836914062e+02
3.380653991699218750e+02
-7.809983825683593750e+01
1.906457672119140625e+02
1.199119720458984375e+02
2.903591003417968750e+02
6.969064331054687500e+01
9.508655548095703125e+00
3.491270542144775391e+00
2.130603551864624023e+00
3.550968408584594727e+00
-5.551746368408203125e+00
6.904751586914062500e+01
1.572742004394531250e+02
1.842752265930175781e+01
1.211694107055664062e+02
1.270633697509765625e+02
6.483657073974609375e+01
1.522310943603515625e+02
-1.782547454833984375e+02
2.146883544921875000e+02
-1.635965728759765625e+01
-1.456506538391113281e+01
-1.108913650512695312e+02
1.218073501586914062e+02
1.243387680053710938e+02
-5.166803741455078125e+01
-5.967628479003906250e+01
-1.072744522094726562e+02
1.434375381469726562e+01
7.785545349121093750e+01
7.190628051757812500e+01
4.347736358642578125e+01
2.869411468505859375e+01
-1.359755249023437500e+02
1.173053970336914062e+02
3.217708206176757812e+01
5.010510683059692383e-01
2.706561660766601562e+01
7.844574737548828125e+01
5.418128967285156250e+01
6.605166625976562500e+01
-1.713230514526367188e+01
-8.555541992187500000e+01
-1.268279342651367188e+02
1.080565490722656250e+02
-3.185529327392578125e+01
-1.613519287109375000e+01
-4.150811004638671875e+01
9.902005767822265625e+01
-4.093191528320312500e+01
6.572648620605468750e+01
7.283786010742187500e+01
-1.946654319763183594e+01
1.874428558349609375e+02
2.024721374511718750e+02
-1.152912139892578125e+02
1.918358421325683594e+01
1.152899246215820312e+02
3.374834823608398438e+01
-8.345418548583984375e+01
9.675299835205078125e+01
-1.416647796630859375e+02
-2.157112121582031250e+02
1.078086624145507812e+02
1.908551940917968750e+02
6.987488555908203125e+01
7.484725189208984375e+01
1.024446716308593750e+02
3.742131042480468750e+01
-8.588427734375000000e+01
-8.883878707885742188e+00
-7.718138217926025391e+00
-3.699220275878906250e+01
1.204186820983886719e+01
-6.567112731933593750e+01
-5.067212677001953125e+01
-1.128737716674804688e+02
-8.040702819824218750e+01
-2.037414741516113281e+01
-5.864920043945312500e+01
6.419309234619140625e+01
-7.444516754150390625e+01
8.095186614990234375e+01
1.140744781494140625e+02
8.695059967041015625e+01
1.321915740966796875e+02
-3.731533813476562500e+01
-1.703351402282714844e+01
-3.951132583618164062e+01
-6.761344909667968750e+01
1.435676193237304688e+01
1.481131896972656250e+02
-3.054260635375976562e+01
-1.690554199218750000e+02
-2.402112960815429688e+01
9.435277557373046875e+01
2.201435470581054688e+01
7.707401275634765625e+01
-1.068330154418945312e+02
-9.242192077636718750e+01
1.461622924804687500e+02
-6.970999145507812500e+01
1.380869903564453125e+02
-3.391377258300781250e+01
2.416055450439453125e+02
-1.987820129394531250e+02
-1.105741043090820312e+02
-1.268558502197265625e+02
-6.395066833496093750e+01
-1.210506896972656250e+02
-4.748452377319335938e+01
2.928495788574218750e+01
3.552442550659179688e+01
1.580939941406250000e+02
-3.763340759277343750e+01
1.238949203491210938e+02
-5.226450729370117188e+01
-1.723784446716308594e+01
-1.345266571044921875e+02
4.076163101196289062e+01
-2.295676040649414062e+01
5.024027824401855469e+00
1.806153106689453125e+02
1.335821228027343750e+02
-1.707367553710937500e+02
1.099205932617187500e+02
-7.528693389892578125e+01
-3.662270355224609375e+01
2.612572669982910156e+01
-2.980284690856933594e+01
1.137262344360351562e+02
2.425876426696777344e+01
-4.951762390136718750e+01
-7.911190032958984375e+01
1.359004211425781250e+02
1.386171569824218750e+02
8.655582427978515625e+00
9.954282045364379883e-01
1.877542419433593750e+02
-2.263674163818359375e+01
3.406770706176757812e+01
3.594071149826049805e+00
1.673636627197265625e+02
-9.115169525146484375e+01
-5.643740653991699219e+00
5.012501525878906250e+01
-2.814866027832031250e+02
-3.317453384399414062e+01
4.945190429687500000e+01
8.881732177734375000e+01
1.439103851318359375e+02
4.438090515136718750e+01
-1.381437377929687500e+02
6.860166931152343750e+01
-8.918244934082031250e+01
-1.469077777862548828e+01
-1.820367050170898438e+01
-3.520108413696289062e+01
-2.718440055847167969e+01
-1.907023239135742188e+01
-4.797541427612304688e+01
-2.840823059082031250e+02
1.553315582275390625e+02
8.565640258789062500e+01
4.683875656127929688e+01
-5.853060913085937500e+01
6.613135528564453125e+01
2.064817237854003906e+01
1.187608566284179688e+02
-7.408747100830078125e+01
-9.677787780761718750e+01
-3.851652908325195312e+01
-2.609843635559082031e+01
-1.251144027709960938e+02
-2.322188949584960938e+01
2.487450103759765625e+02
-5.307851409912109375e+01
-9.870590209960937500e+00
7.762512207031250000e+01
1.350003204345703125e+02
3.981063604354858398e+00
1.080722122192382812e+02
-9.602955627441406250e+01
1.088092575073242188e+02
-5.566682052612304688e+01
6.463991165161132812e+00
-3.342015075683593750e+01
-3.799257659912109375e+01
-2.694577598571777344e+01
5.893781280517578125e+01
1.050739440917968750e+02
2.359148712158203125e+02
3.260290145874023438e+01
-9.358142852783203125e+01
-1.610788421630859375e+02
6.285693740844726562e+01
1.201366271972656250e+02
1.396361541748046875e+02
-1.126496658325195312e+02
2.498119812011718750e+02
-9.224485778808593750e+01
-4.895246982574462891e+00
-9.356440734863281250e+01
-1.089241714477539062e+02
8.821274566650390625e+01
-9.544537353515625000e+01
-7.983843326568603516e+00
-2.935987663269042969e+01
-7.606790161132812500e+01
-8.802762603759765625e+01
1.341655120849609375e+02
1.937218627929687500e+02
-5.628739166259765625e+01
1.688968658447265625e+02
2.389545898437500000e+02
2.610173940658569336e+00
5.273483276367187500e+01
8.870436668395996094e+00
-4.994341659545898438e+01
5.191852951049804688e+01
2.558015823364257812e+01
2.987062263488769531e+01
-1.573630142211914062e+01
7.867517089843750000e+01
4.936638641357421875e+01
-1.410954895019531250e+02
1.475423889160156250e+02
1.181539764404296875e+02
-9.702162170410156250e+01
2.658506164550781250e+02
1.966569061279296875e+02
-2.130422821044921875e+02
-1.956876945495605469e+01
-1.037205810546875000e+02
-4.330009078979492188e+01
5.132033675909042358e-02
6.760233306884765625e+01
6.671936035156250000e+00
4.263318634033203125e+01
-1.703886566162109375e+02
1.293638153076171875e+02
-1.802584991455078125e+02
-8.000759124755859375e+01
-1.404028472900390625e+02
1.303048553466796875e+02
1.012238388061523438e+02
-2.085367736816406250e+02
-6.330205154418945312e+01
-4.175096893310546875e+01
-1.346471862792968750e+02
6.875225067138671875e+01
6.592781829833984375e+01
-1.458052062988281250e+02
5.577137374877929688e+01
-1.640795288085937500e+02
5.004471588134765625e+01
1.174671554565429688e+02
1.964224853515625000e+02
2.698967933654785156e+00
-2.055910587310791016e+00
1.484015655517578125e+02
2.667211914062500000e+02
6.495775604248046875e+01
-1.248941040039062500e+02
-4.097100067138671875e+01
-1.949236907958984375e+02
-4.833435821533203125e+01
5.819736099243164062e+01
1.167396774291992188e+02
-1.854274291992187500e+02
3.057678604125976562e+01
-1.094395980834960938e+02
-1.888181915283203125e+02
5.418376159667968750e+01
-1.453628826141357422e+01
2.197657165527343750e+02
-1.563466835021972656e+01
7.175784301757812500e+01
-1.104993667602539062e+02
-3.158283233642578125e+01
-9.558815002441406250e+01
5.960446548461914062e+01
-9.561724090576171875e+01
5.462784194946289062e+01
3.062856864929199219e+01
1.580822753906250000e+01
-7.936664581298828125e+00
2.181312179565429688e+01
-2.060045471191406250e+02
1.849798431396484375e+02
1.054961242675781250e+02
-4.954511260986328125e+01
2.718248939514160156e+01
3.175314331054687500e+02
3.320347070693969727e+00
-2.191627120971679688e+01
-1.050468215942382812e+02
-4.811531448364257812e+01
-2.319548339843750000e+02
1.090575714111328125e+02
1.243373413085937500e+02
3.655676269531250000e+01
4.480461120605468750e+01
1.740004730224609375e+02
5.564125823974609375e+01
-9.547741699218750000e+01
6.261899566650390625e+01
-9.585064697265625000e+01
-2.902669906616210938e+01
-7.934181976318359375e+01
1.682480621337890625e+02
6.820030975341796875e+01
-8.473323822021484375e+01
-4.070673751831054688e+01
1.053056716918945312e+02
8.152187347412109375e+01
4.333234024047851562e+01
1.625326232910156250e+02
4.262699508666992188e+01
4.782532501220703125e+01
-5.256160354614257812e+01
8.394149780273437500e+01
-9.945758819580078125e+01
-5.372058105468750000e+01
-1.877573699951171875e+02
8.723184967041015625e+01
1.442023010253906250e+02
4.323826217651367188e+01
1.385449066162109375e+02
2.425467529296875000e+02
1.600499420166015625e+02
2.348615455627441406e+01
4.156705856323242188e+01
-9.020371246337890625e+01
1.336210784912109375e+02
-1.530352783203125000e+02
-1.144988327026367188e+02
1.167373504638671875e+02
2.192501525878906250e+02
-1.772293548583984375e+02
-3.695977449417114258e+00
-7.695107269287109375e+01
-3.939042282104492188e+01
-4.816305541992187500e+01
1.885317382812500000e+02
2.789438171386718750e+02
-6.485507965087890625e+01
-1.901086425781250000e+01
-8.868286132812500000e+01
-1.684089965820312500e+02
-6.349844360351562500e+01
9.211187744140625000e+01
-6.126382446289062500e+01
6.698048400878906250e+01
4.483027648925781250e+01
3.521960754394531250e+02
-2.747753334045410156e+01
7.988694000244140625e+01
1.503332138061523438e+01
1.630511856079101562e+01
2.275466156005859375e+02
2.352449226379394531e+01
1.662857818603515625e+02
-1.665845870971679688e+01
5.822035598754882812e+01
1.129776954650878906e+01
-7.194577789306640625e+01
-1.483178253173828125e+02
1.356816101074218750e+02
1.092362365722656250e+02
6.158327484130859375e+01
-5.108534240722656250e+01
-9.940059661865234375e+00
-7.485443115234375000e+01
-5.210660552978515625e+01
1.144726943969726562e+01
-4.654804611206054688e+01
-1.179286346435546875e+02
-1.260654067993164062e+02
6.640511322021484375e+01
-1.743319244384765625e+02
9.926956176757812500e+01
6.467473506927490234e-01
1.129228591918945312e+02
8.430621337890625000e+01
1.361226043701171875e+02
-1.471299591064453125e+02
1.139359569549560547e+01
1.214739074707031250e+02
-1.980186157226562500e+02
6.226889419555664062e+01
-8.923841857910156250e+01
9.903306579589843750e+01
-5.244323253631591797e+00
-2.086581878662109375e+02
1.864456176757812500e+01
3.185300292968750000e+02
-1.557191314697265625e+02
2.499477081298828125e+02
-1.342269592285156250e+02
7.775978088378906250e+01
5.846962356567382812e+01
-1.249556045532226562e+02
3.226545095443725586e+00
-6.234737014770507812e+01
-2.225249862670898438e+01
-4.669572067260742188e+01
6.045536804199218750e+01
1.882248687744140625e+02
1.667943420410156250e+02
2.752617073059082031e+01
-2.970149803161621094e+01
1.046240463256835938e+02
1.656840972900390625e+02
1.399015502929687500e+02
-3.572731781005859375e+01
9.017312622070312500e+01
-5.741806030273437500e+01
-1.454471893310546875e+02
9.982804870605468750e+01
5.064926147460937500e+01
-9.810895538330078125e+01
4.706651306152343750e+01
-8.571051025390625000e+01
1.032789897918701172e+01
-4.457443618774414062e+01
9.466493988037109375e+01
-9.814223480224609375e+01
5.654250335693359375e+01
2.005566864013671875e+02
3.433666992187500000e+01
4.535174560546875000e+01
-2.085046539306640625e+02
-9.672981262207031250e+01
2.286401062011718750e+02
4.199279403686523438e+01
2.538764190673828125e+01
-8.862965393066406250e+01
-5.483359146118164062e+01
1.404476165771484375e+02
7.836468505859375000e+01
-7.100808715820312500e+01
1.062121047973632812e+02
1.763498497009277344e+01
1.035418033599853516e+01
-3.195147895812988281e+01
1.092917480468750000e+02
-9.464646911621093750e+01
-4.735456466674804688e+01
-6.871181488037109375e+01
7.318655395507812500e+01
-3.766859436035156250e+01
1.782914581298828125e+02
-2.030111846923828125e+02
1.190078048706054688e+02
1.835825195312500000e+02
-4.007946395874023438e+01
-2.676150512695312500e+01
1.030530471801757812e+02
-1.150858078002929688e+02
-2.558099555969238281e+01
-2.149552345275878906e+01
9.139373016357421875e+01
-6.984878540039062500e+01
5.131940078735351562e+01
5.258457183837890625e+01
-7.090049743652343750e+01
-1.408236694335937500e+02
9.163279533386230469e+00
1.619174575805664062e+01
9.587010955810546875e+01
-2.221727371215820312e+01
-1.858144760131835938e+01
3.584938812255859375e+01
-5.363822174072265625e+01
-1.036080017089843750e+02
2.601368141174316406e+01
-7.320258331298828125e+01
-1.202776718139648438e+01
1.407991790771484375e+02
9.079861450195312500e+01
-4.209473800659179688e+01
-1.648472137451171875e+02
-1.627309265136718750e+02
-1.858382797241210938e+01
9.928327941894531250e+01
-6.409591674804687500e+01
1.725977630615234375e+02
-2.653940391540527344e+01
-4.559508132934570312e+01
-5.914852523803710938e+01
1.673588104248046875e+02
5.787149047851562500e+01
-6.595790100097656250e+01
1.644238090515136719e+01
-1.375221557617187500e+02
-2.428318977355957031e+01
1.581059265136718750e+02
-7.213493347167968750e+01
-5.314233398437500000e+01
1.400246887207031250e+02
8.930200195312500000e+01
1.742408447265625000e+02
-8.780060577392578125e+01
-1.511684722900390625e+02
-6.035009765625000000e+01
-2.670640869140625000e+02
6.538249206542968750e+01
-2.527160339355468750e+02
-4.935863494873046875e+01
-1.282564697265625000e+02
-1.868376731872558594e+01
1.354598388671875000e+02
8.477288246154785156e+00
9.936840057373046875e+00
-5.181679534912109375e+01
-4.031859207153320312e+01
-7.064330291748046875e+01
-2.048322677612304688e+01
-7.795822906494140625e+01
1.016991958618164062e+02
6.720338821411132812e+00
2.415934753417968750e+02
1.539146118164062500e+02
9.922652435302734375e+01
-3.236064529418945312e+01
6.082872390747070312e+00
9.368412780761718750e+01
3.514696884155273438e+01
1.081194992065429688e+02
-5.422870635986328125e+01
1.955748138427734375e+02
-1.275222873687744141e+01
1.681418895721435547e+00
-9.831543731689453125e+01
5.622166824340820312e+01
-4.060433959960937500e+01
-9.280202484130859375e+01
-1.341921539306640625e+02
9.077111816406250000e+01
1.946453704833984375e+02
-3.631624984741210938e+01
3.169844436645507812e+01
-1.090607376098632812e+02
-1.747191467285156250e+02
3.973671340942382812e+01
3.080204200744628906e+01
3.028926134109497070e+00
1.303246002197265625e+02
-6.318555450439453125e+01
-1.310911254882812500e+02
1.158356189727783203e+01
-2.481164360046386719e+01
-3.685458755493164062e+01
-6.520534515380859375e+01
7.306041717529296875e+00
-1.189543457031250000e+02
-7.976870727539062500e+01
1.457989807128906250e+02
2.119388008117675781e+01
1.028720245361328125e+02
2.178298034667968750e+02
1.613101387023925781e+01
-7.644032287597656250e+01
-1.069180755615234375e+02
1.404663696289062500e+02
7.356320953369140625e+01
-6.063412475585937500e+01
1.447508525848388672e+01
-5.215433120727539062e+01
9.241775512695312500e+01
6.235313415527343750e+01
-2.574931383132934570e+00
4.694263458251953125e+01
1.078421325683593750e+02
1.047595520019531250e+02
1.152279510498046875e+02
1.819671173095703125e+02
-6.528189086914062500e+01
-3.204965591430664062e+01
-1.292115783691406250e+01
6.273644638061523438e+01
2.962160949707031250e+02
1.101518859863281250e+02
-9.968383789062500000e+01
-3.697267913818359375e+01
2.234722375869750977e+00


==> tikz/OI_1.tex <==
%   \begin{tikzpicture}
% \begin{axis}[
% %name=plot,xmin=0,xmax=6.6,width=.55\textwidth,grid=major,scaled y ticks=manual:{}{\pgfmathparse{#1/10000}},ybar interval
% ybar interval,mark=no,fill=mycolor1!120,draw=mycolor1, opacity=0.5,
% %[ybar interval,mark=no,fill=mycolor1!120,draw=mycolor1, opacity=0.5, ]
% ]
% \addplot table[col sep=comma]{./Data/data_optical_8db_peak.txt };
% \end{axis}

% \end{tikzpicture}
%  \caption{Computed optimal input distribution by NIT for optical intensity channel with $\epsilon=A=8db$ (only peak constraint). We have used \ac{mine} and a unit variance Gaussian as initialization for our algorithm in this figure.\textcolor{mycolor1}{upper bound \cite{5238736} at 8db=1.19 , lower bound \cite{5238736} at 8db=.601 , capacity=.922}  
%   % }
%  }
\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 1,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=15pt,
            horizontal sep=15pt
        },
        height=4 cm,
        width=9cm,
        yticklabels={,,}
        % xmax=0.006,
        % xmin=-0.006,
        % ymax=1100,
        %ymin=0,
        %ylabel=\empty
        %ytick=\empty,
        % xlabel={x},
        % xtick={-0.005, -0.0025, 0, 0.0025, 0.005},
        % xmajorgrids,
        % ymajorgrids
        %,
        %try min ticks=0.001 %,
        %ylabel={PDF}
        xmajorgrids=true,
        %ymajorgrids=true,
     ]
]


%------------------------------------------------------------
%------------------------------------------------------------
%------------------------------------------------------------

\nextgroupplot[title = {case $\epsilon=A=3 {\rm dB}$},xmin=0,xmax=2.5,xtick={0,0.25,...,2.5},xmajorgrids=true,ymajorgrids=true,]
%[title=case $\epsilon=A=8 {\rm dB}$]
% \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
% }, grid=both, scale only axis=true,
%   width=10cm, height=15cm,xtick={0,1,...,10},ytick={0,1,...,10},xmin=0,ymin=0,ymax=10,xmax=10]

 \addplot [ybar interval, fill=mycolor1!120,draw=mycolor1]
 table[col sep=comma]{./data_m/data-optical-3db.txt};
 
\nextgroupplot[title = {case $\epsilon=A=8 {\rm dB}$},xmin=0,xmax=6.5,xtick={0,0.5,...,6.5},xmajorgrids=true,ymajorgrids=true,]
%[title=case $\epsilon=A=3 {\rm dB}$]
%
%\coordinate (bottom) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

\addplot [ybar interval,fill=mycolor1!120,draw=mycolor1]
    table[col sep=comma]{./Data/data_optical_8db_peak.txt};

 
%  \addplot [ybar interval, fill=mycolor1!120,draw=mycolor1]
%  table[col sep=comma]{./data_m/data-optical-3db.txt};
 
 %------------------------------------------------------------
%------------------------------------------------------------
%------------------------------------------------------------


% \centering
% % \includegraphics[width=8cm]{binarypois.pdf}
%   \begin{tikzpicture}
% \begin{axis}[name=plot,ybar interval, xmin=0,xmax=2.5,width=.55\textwidth,grid=major,
% %,scaled y ticks=manual:{}{\pgfmathparse{#1/10000}},
% ]
% \addplot table[col sep=comma]{./data_m/data-optical-3db.txt};
% \end{axis}
% \end{tikzpicture}
%  \caption{Computed optimal input distribution by NIT for optical intensity channel with $\epsilon=A=3db$ ( only peak constraint).}  
%     \label{fig:optical_3db}
    
    
\end{groupplot}

\end{tikzpicture}
 \caption{Numerical estimate of the optimal input distribution for the OI channel with $\epsilon=A=3 {\rm dB}$  and 
 $\epsilon=A=8 {\rm dB}$ as discussed in Sec. \ref{sec:Optical intensity channel sims}.}  

==> tikz/PPC_AWGN.tex <==
%  \centering
%     \subfigure{
%             \begin{tikzpicture}
%             \begin{axis}[name=plot,xmin=-2,xmax=2,width=.4\textwidth,grid=major,scaled y ticks=manual:{}{\pgfmathparse{#1/10000}},]
%                 \addplot table[col sep=comma]{./Data/data-awgn-peak=1,avg=2db.txt};
%             \end{axis}
%         \end{tikzpicture}
%     }
%     \caption{$A=1$,$P=2$db}
    
%     \subfigure{
%         \begin{tikzpicture}
%             \begin{axis}[name=plot,xmin=-4,xmax=4,width=.4\textwidth,grid=major,scaled y ticks=manual:{}{\pgfmathparse{#1/10000}},]
% \addplot table[col sep=comma]{./Data/data-awgn-peak=5,avg=10db.txt};
%                  %\addplot[red,domain=-500:500,samples=500]{(1/(100*sqrt(2*pi)))*exp(-(x^2/(2*10000)))};
%             \end{axis}
%         \end{tikzpicture}
%     }
%     \caption{$A=5$,$P=10$db}
%     \subfigure{
%             \begin{tikzpicture}
%             \begin{axis}[name=plot,xmin=-11,xmax=11,width=.4\textwidth,grid=major,scaled y ticks=manual:{}{\pgfmathparse{#1/10000}},]
%             \addplot table[col sep=comma]{./Data/data-awgn-peak=10,avg=20db.txt};
                
%             \end{axis}
%         \end{tikzpicture}
%     }
%     \caption{$A=10$,$P=20$db}

\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=3 by 1,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=15pt,
            horizontal sep=2pt
        },
        height=4cm,
        width=7.25cm,
        yticklabels={,,}
        % xmax=0.006,
        % xmin=-0.006,
        % ymax=1100,
        %ymin=0,
        %ylabel=\empty
        %ytick=\empty,
        % xlabel={x},
        % xtick={-0.005, -0.0025, 0, 0.0025, 0.005},
        % xmajorgrids,
        % ymajorgrids
        %,
        %try min ticks=0.001 %,
        %ylabel={PDF}
        xmajorgrids=true,
        %ymajorgrids=true,
     ]
]


%------------------------------------------------------------
%------------------------------------------------------------
%------------------------------------------------------------

\nextgroupplot[title = {case $A=\sqrt{P}=2 {\rm dB}$}
%,xmin=0,xmax=2,xtick={0,0.25,...,2}
,xmajorgrids=true,ymajorgrids=true,
]
%[title=case $\epsilon=A=8 {\rm dB}$]
% \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
% }, grid=both, scale only axis=true,
%   width=10cm, height=15cm,xtick={0,1,...,10},ytick={0,1,...,10},xmin=0,ymin=0,ymax=10,xmax=10]

 \addplot [ybar interval, fill=mycolor1!120,draw=mycolor1]
 table[col sep=comma]{./Data/data-awgn-peak=1,avg=2db.txt};
 
\nextgroupplot[title = {case $A=\sqrt{P}=10 {\rm dB}$},
%xmin=0,xmax=6,xtick={0,0.5,...,6}
,xmajorgrids=true,ymajorgrids=true,
]
%[title=case $\epsilon=A=3 {\rm dB}$]
%
%\coordinate (bottom) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

\addplot [ybar interval,fill=mycolor1!120,draw=mycolor1]
    table[col sep=comma]{./Data/data-awgn-peak=5,avg=10db.txt};


\nextgroupplot[title = {case $A=\sqrt{P}=20 {\rm dB}$}
%,xmin=0,xmax=6,xtick={0,0.5,...,6}
,xmajorgrids=true,ymajorgrids=true,
]
%[title=case $\epsilon=A=3 {\rm dB}$]
%
%\coordinate (bottom) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

\addplot [ybar interval,fill=mycolor1!120,draw=mycolor1]
    table[col sep=comma]{./Data/data-awgn-peak=10,avg=20db.txt};

    
\end{groupplot}
\end{tikzpicture}
    
\label{fig:ppc}
\caption{Computed optimal input distribution by NIT for the PPC-AWGN channel discussd in Sec.  \ref{sec:(PPC-AWGN) Channel sims} with $A=\sqrt{P}\in \{2,10,20\}  {\rm dB} $.
%
%{\color{red}SR: fix the right lobe}
}
%As in \cite{kramer} simulation is done for $A=\sqrt{P}$}
\label{in_peak}

==> tikz/fig_AWG_compare.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=2810,
xlabel style={font=\color{white!15!black}},
%xlabel={Mini-Batch Iteration},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.0945312	\\
50	0.321562	\\
150	0.652969	\\
250	0.749062	\\
350	0.80875	\\
450	0.828125	\\
550	0.847187	\\
650	0.857812	\\
750	0.862031	\\
850	0.88125	\\
950	0.875938	\\
1050	0.887969	\\
1150	0.888281	\\
1250	0.895	\\
1350	0.895312	\\
1450	0.889531	\\
1550	0.896094	\\
1650	0.897344	\\
1750	0.899219	\\
1850	0.903438	\\
1950	0.907813	\\
2050	0.90375	\\
2150	0.905625	\\
2250	0.906719	\\
2350	0.906719	\\
2450	0.91125	\\
2550	0.90625	\\
2650	0.911719	\\
2750	0.912188	\\
2810	0.917188	\\
};
% \addlegendentry{PS}

\addplot [color=mycolor2, line width=1.5pt, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.105625	\\
50	0.113125	\\
150	0.141563	\\
250	0.142813	\\
350	0.17625	\\
450	0.194062	\\
550	0.224375	\\
650	0.26	\\
750	0.295938	\\
850	0.325313	\\
950	0.360312	\\
1050	0.366563	\\
1150	0.385937	\\
1250	0.430625	\\
1350	0.422187	\\
1450	0.468125	\\
1550	0.472813	\\
1650	0.489375	\\
1750	0.492188	\\
1850	0.504687	\\
1950	0.504375	\\
2050	0.52875	\\
2150	0.537813	\\
2250	0.553438	\\
2350	0.560312	\\
2450	0.57625	\\
2550	0.56875	\\
2650	0.595625	\\
2750	0.595938	\\
2810	0.593125	\\
};
% \addlegendentry{Uncoded}

\addplot [color=mycolor3, line width=1.5pt, dashed, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.104063	\\
50	0.119375	\\
150	0.160312	\\
250	0.194062	\\
350	0.260625	\\
450	0.285	\\
550	0.329375	\\
650	0.375625	\\
750	0.40375	\\
850	0.450625	\\
950	0.482187	\\
1050	0.522188	\\
1150	0.551875	\\
1250	0.584375	\\
1350	0.625	\\
1450	0.631875	\\
1550	0.659375	\\
1650	0.672188	\\
1750	0.706875	\\
1850	0.710313	\\
1950	0.679375	\\
2050	0.708438	\\
2150	0.7275	\\
2250	0.718437	\\
2350	0.73625	\\
2450	0.718437	\\
2550	0.716562	\\
2650	0.726562	\\
2750	0.739688	\\
2810	0.734688	\\
};
% \addlegendentry{NOW - UEP}

\addplot [color=mycolor4, line width=1.5pt, dashed, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.098125	\\
50	0.110312	\\
150	0.174375	\\
250	0.22	\\
350	0.240937	\\
450	0.288125	\\
550	0.325625	\\
650	0.372812	\\
750	0.40625	\\
850	0.46	\\
950	0.496875	\\
1050	0.532188	\\
1150	0.553438	\\
1250	0.575	\\
1350	0.59125	\\
1450	0.620313	\\
1550	0.65125	\\
1650	0.684688	\\
1750	0.683438	\\
1850	0.695625	\\
1950	0.684063	\\
2050	0.678125	\\
2150	0.68125	\\
2250	0.679375	\\
2350	0.674687	\\
2450	0.69	\\
2550	0.690937	\\
2650	0.700313	\\
2750	0.705	\\
2810	0.696562	\\
};
% \addlegendentry{EW - UEP}

\addplot [color=mycolor6, line width=1.5pt, dashed, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.09625	\\
50	0.1	\\
150	0.0934375	\\
250	0.093125	\\
350	0.104688	\\
450	0.09625	\\
550	0.104063	\\
650	0.110625	\\
750	0.109063	\\
850	0.119688	\\
950	0.115312	\\
1050	0.112187	\\
1150	0.120938	\\
1250	0.11875	\\
1350	0.119688	\\
1450	0.123438	\\
1550	0.119375	\\
1650	0.120313	\\
1750	0.12375	\\
1850	0.129375	\\
1950	0.124688	\\
2050	0.128438	\\
2150	0.126875	\\
2250	0.125312	\\
2350	0.129375	\\
2450	0.1175	\\
2550	0.134687	\\
2650	0.1275	\\
2750	0.124375	\\
2810	0.133125	\\
};
% \addlegendentry{Blck Rep}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz/hist_plot.tex <==
\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=3 by 6,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt,
            horizontal sep=5pt
        },
        height=4.5cm,
        width=6.5cm,
        % xmax=0.006,
        % xmin=-0.006,
        % ymax=1100,
        ymin=0,
        %ylabel=\empty
        ytick=\empty,
        % xlabel={x},
        % xtick={-0.005, -0.0025, 0, 0.0025, 0.005},
        % xmajorgrids,
        % ymajorgrids
        %,
        %grid=both %,
        %try min ticks=0.001 %,
        %ylabel={PDF}
        xmajorgrids,
        ymajorgrids,
     ]
]


%------------------------------------------------------------
%------------------------------------------------------------
%------------------------------------------------------------


\nextgroupplot[ylabel=DINE,xtick={-4,-3,...,4}]
%[title=DINE-2]
\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

\addplot[red,samples=100,domain=-4:4,samples=500,fill=red!120, opacity=0.4]{(1/(1.25*sqrt(2*pi)))*exp(-(x^2/(2*1.58)))};

\addplot+[ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5, ]
    table[col sep=comma]{./data_m/data_batch_hs-dine-awgn-2.txt};
    

\nextgroupplot
%[title=DINE-20,
[xtick={-30,-20,...,30},]

\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
 
 \addplot[red,domain=-30:30,samples=500,fill=red!120, opacity=0.4]{(1/(10*sqrt(2*pi)))*exp(-(x^2/(2*100)))};
 
 \addplot [ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5]
 [restrict x to domain=-30:30]
 table[col sep=comma]{./data_m/data_batch_hs-dine-awgn-20.txt };
 
\nextgroupplot[xtick={-500,-250,...,500}]
%[title=DINE-40,
 %   yticklabels=\empty,
  %  ylabel={40 $\rm dB$}]

\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

\addplot[red,domain=-500:500,samples=500,fill=red!120, opacity=0.4]
%{(1/(10*sqrt(2*pi)))*exp(-(x^2/(2*100)))};
%
%\addplot[red,domain=-30:30,samples=500,fill=red!120, opacity=0.4]
{(1/(100*sqrt(2*pi)))*exp(-(x^2/(2*10000)))};
%
\addplot[ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5,] 
table[col sep=comma]{./data_m/data_batch_hs-dine-awgn-40.txt};

    
%------------------------------------------------------------
%------------------------------------------------------------
%------------------------------------------------------------
\nextgroupplot[ylabel=MINE,xtick={-4,-3,...,4}]
%[title=MINE-2]

    \addplot[red,samples=100,domain=-4:4,samples=500,fill=red!120, opacity=0.4]{(1/(1.25*sqrt(2*pi)))*exp(-(x^2/(2*1.58)))};
%    
\addplot+[ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5]
  [restrict x to domain=-4:4]
    table[col sep=comma]{./data_m/data_batch_hs-mine-awgn-2.txt};
    %
    
\nextgroupplot[xtick={-30,-20,...,30}]
%[title=MINE-20]

\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
 
 \addplot[red,domain=-30:30,samples=500,fill=red!120, opacity=0.4]{(1/(10*sqrt(2*pi)))*exp(-(x^2/(2*100)))};

 \addplot [ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5]
 [restrict x to domain=-30:30]
 table[col sep=comma]{./data_m/data_batch_hs-mine-awgn-20.txt};
 
\nextgroupplot[xtick={-500,-250,...,500}]
%[title=MINE 40]


\addplot[red,domain=-500:500,samples=500,fill=red!120, opacity=0.4]
%{(1/(10*sqrt(2*pi)))*exp(-(x^2/(2*100)))};
%
%\addplot[red,domain=-30:30,samples=500,fill=red!120, opacity=0.4]
{(1/(100*sqrt(2*pi)))*exp(-(x^2/(2*10000)))};
%
\addplot[ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5,] 
table[col sep=comma]{./data_m/data_batch_hs-mine-awgn-40.txt};


%------------------------------------------------------------
%------------------------------------------------------------
%------------------------------------------------------------

\nextgroupplot[ylabel=SMILE,xtick={-4,-3,...,4},]
%[title=SMILE-2 $\rm dB$]

\addplot[red,samples=100,domain=-4:4,samples=500,fill=red!120, opacity=0.4]{(1/(1.25*sqrt(2*pi)))*exp(-(x^2/(2*1.58)))};
%    

\addplot+[ybar interval, mark=no,
            fill=blue!120,draw=blue, opacity=0.5,]
            [restrict x to domain=-4:4]
    table[col sep=comma]{./data_m/data_batch_hs-smile-awgn-2.txt};
%
\coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});


\nextgroupplot[xtick={-30,-20,...,30} ]
%[title=SMILE-20]

\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

 \addplot[red,domain=-30:30,samples=500,fill=red!120, opacity=0.4]{(1/(10*sqrt(2*pi)))*exp(-(x^2/(2*100)))};
    
    
 \addplot [ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5]
  [restrict x to domain=-30:30]
 table[col sep=comma]{./data_m/data_batch_hs-smile-awgn-20.txt};
 
%
\coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});



\nextgroupplot[xtick={-500,-250,...,500}]
%[title=SMILE 40]

\addplot[red,domain=-500:500,samples=500,fill=red!120, opacity=0.4]
%{(1/(10*sqrt(2*pi)))*exp(-(x^2/(2*100)))};
%
%\addplot[red,domain=-30:30,samples=500,fill=red!120, opacity=0.4]
{(1/(100*sqrt(2*pi)))*exp(-(x^2/(2*10000)))};
%
\addplot[ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5,] 
table[col sep=comma]{./data_m/data_batch_hs-smile-awgn-40.txt};



%------------------------------------------------------------
%------------------------------------------------------------
%------------------------------------------------------------
\nextgroupplot[ylabel=DV varainat]
%[title=SMILE-2 $\rm dB$]

\addplot[red,samples=100,domain=-4:4,samples=500,fill=red!120, opacity=0.4]{(1/(1.25*sqrt(2*pi)))*exp(-(x^2/(2*1.58)))};
%    

\addplot+[ybar interval, mark=no,
            fill=blue!120,draw=blue, opacity=0.5,]
            [restrict x to domain=-4:4]
    table[col sep=comma]{./data_m/data_batch_dv_var_2db.txt};
%
\coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});


\nextgroupplot[xtick={-30,-20,...,30},]
%[title=SMILE-20]

\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

 \addplot[red,domain=-30:30,samples=500,fill=red!120, opacity=0.4]{(1/(10*sqrt(2*pi)))*exp(-(x^2/(2*100)))};
    
    
 \addplot [ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5]
  [restrict x to domain=-30:30]
 table[col sep=comma]{./data_m/data_batch_dv_var_20db.txt};
 
%
\coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});



\nextgroupplot[xtick={-500,-250,...,500}]
%[title=SMILE 40]

\addplot[red,domain=-500:500,samples=500,fill=red!120, opacity=0.4]
%{(1/(10*sqrt(2*pi)))*exp(-(x^2/(2*100)))};
%
%\addplot[red,domain=-30:30,samples=500,fill=red!120, opacity=0.4]
{(1/(100*sqrt(2*pi)))*exp(-(x^2/(2*10000)))};
%
\addplot[ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5,] 
table[col sep=comma]{./data_m/data_batch_dv_var_40db.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[ylabel=Chi-bound,xtick={-4,-3,...,4},]
%[title=SMILE-2 $\rm dB$]

\addplot[red,samples=100,domain=-4:4,samples=500,fill=red!120, opacity=0.4]{(1/(1.25*sqrt(2*pi)))*exp(-(x^2/(2*1.58)))};;
%    

\addplot+[ybar interval, mark=no,
            fill=blue!120,draw=blue, opacity=0.5,]
            [restrict x to domain=-4:4]
    table[col sep=comma]{./data_m/data_batch_chi_2.txt};;
%

\nextgroupplot[xtick={-30,-20,...,30}]
%[title=SMILE-20]

\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

 \addplot[red,domain=-30:30,samples=500,fill=red!120, opacity=0.4]{(1/(10*sqrt(2*pi)))*exp(-(x^2/(2*100)))};
    
    
 \addplot [ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5]
  [restrict x to domain=-30:30]
 table[col sep=comma]{./data_m/data_batch_chi_20.txt};
 
%
\coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});



\nextgroupplot[xtick={-500,-250,...,500}]
%[title=SMILE 40]

\addplot[red,domain=-500:500,samples=500,fill=red!120, opacity=0.4]
%{(1/(10*sqrt(2*pi)))*exp(-(x^2/(2*100)))};
%
%\addplot[red,domain=-30:30,samples=500,fill=red!120, opacity=0.4]
{(1/(100*sqrt(2*pi)))*exp(-(x^2/(2*10000)))};
%
\addplot[ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5,] 
table[col sep=comma]{./data_m/data_batch_chi-40.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
\nextgroupplot[ylabel=NWJ, xlabel=  $2 \rm dB$,xtick={-4,-3,...,4},]
%[title=SMILE-2 $\rm dB$]

\addplot[red,samples=100,domain=-4:4,samples=500,fill=red!120, opacity=0.4]{(1/(1.25*sqrt(2*pi)))*exp(-(x^2/(2*1.58)))};;
%    

\addplot+[ybar interval, mark=no,
            fill=blue!120,draw=blue, opacity=0.5,]
            [restrict x to domain=-4:4]
    table[col sep=comma]{./data_m/data_batch_hs_nwj_2.txt};
%

\nextgroupplot[xtick={-30,-20,...,30}, xlabel=$20 {\rm dB}$ ]
%[title=SMILE-20]

\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

 \addplot[red,domain=-30:30,samples=500,fill=red!120, opacity=0.4]{(1/(10*sqrt(2*pi)))*exp(-(x^2/(2*100)))};
    
    
 \addplot [ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5]
  [restrict x to domain=-30:30]
 table[col sep=comma]{./data_m/data_batch_nwj_20.txt};
 
%
\coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});



\nextgroupplot[xlabel=$40{\rm dB}$,xtick={-500,-250,...,500}]
%[title=SMILE 40]

\addplot[red,domain=-500:500,samples=500,fill=red!120, opacity=0.4]
%{(1/(10*sqrt(2*pi)))*exp(-(x^2/(2*100)))};
%
%\addplot[red,domain=-30:30,samples=500,fill=red!120, opacity=0.4]
{(1/(100*sqrt(2*pi)))*exp(-(x^2/(2*10000)))};
%
\addplot[ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5,] 
table[col sep=comma]{./data_m/data_batch_hs_nwj_40.txt};
\end{groupplot}
\end{tikzpicture}


==> tikz/init_fig.tex <==
\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    
    \begin{groupplot}[
        group style={
                group name=my plots,
                group size=2 by 4,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
                vertical sep= 0pt,
                horizontal sep=15pt
                %-------------------------------------------------------
                %  legend cell align={left}, %
                % legend style={draw=white, fill=mygrey3},%
                % every axis label/.style={font=\small},%
                % ticklabel style = {font=\tiny},%
                % yticklabel style={/pgf/number
                %     format/.cd,fixed,precision=4,zerofill,/tikz/.cd},%
                % x tick label style={rotate=90, anchor=east},
                % scaled x ticks=false,
                % xticklabel style={/pgf/number
                %     format/.cd,fixed,precision=2,zerofill,/tikz/.cd},
                % title style = {text depth=0.5ex}                       % <--- added
                },
        height=4cm,
        width=9cm,
        %yticklabels={,,},
        % xmax=0.006,
        % xmin=-0.006,
        % ymax=1100,
        %ymin=0,
        %ylabel=\empty,
        ytick=\empty,
        % xlabel={x},
        % xtick={-0.005, -0.0025, 0, 0.0025, 0.005},
        % xmajorgrids,
        % ymajorgrids
        %,
        %try min ticks=0.001 %,
        %ylabel={PDF}
        xmajorgrids=true,
        ymajorgrids=true,
     ]
]


%------------------------------------------------------------
% 2 points
%------------------------------------------------------------

\nextgroupplot[
            legend style={legend columns=4},%
            ylabel={\footnotesize 2 mass points},% 
            title style={text depth = 0pt},  % NEED THIS!
            title={\footnotesize Initialization distribution},
%title = {case $\epsilon=A=3 {\rm dB}$}
,xmin=0,xmax=55,xtick={0,5,...,55},xmajorgrids=true,ymajorgrids=true,]

\addplot [ybar interval,mark=no, fill=mycolor1!120,draw=mycolor1]
 table[col sep=comma]{./data_m/init-poisson-2p.txt};

\nextgroupplot[
%title = { case $\epsilon=A=8 {\rm dB}$}
title={\footnotesize NIT-optimized distribution},
,xmin=0,xmax=55,xtick={0,5,...,55},xmajorgrids=true,ymajorgrids=true,]

\addplot [ybar interval,mark=no,fill=mycolor2!120,draw=mycolor2]
    table[col sep=comma]{./data_m/data-poisson-out-2points.txt};

%------------------------------------------------------------
% 3 points
%------------------------------------------------------------

\nextgroupplot[
%title = {case $\epsilon=A=3 {\rm dB}$}
ylabel={\footnotesize 3 mass points},% 
,xmin=0,xmax=55,xtick={0,5,...,55},xmajorgrids=true,ymajorgrids=true,
]

\addplot [ybar interval,mark=no,bar width=2pt, fill=mycolor1!120,draw=mycolor1]
 table[col sep=comma]{./data_m/init-poisson-3p.txt};

\nextgroupplot[
%title = {case $\epsilon=A=8 {\rm dB}$}
,xmin=0,xmax=55,xtick={0,5,...,55},xmajorgrids=true,ymajorgrids=true,]

\addplot [ybar interval,fill=mycolor2!120,draw=mycolor2]
    table[col sep=comma]{./data_m/data_poisson_out_3points_.txt};


%------------------------------------------------------------
% 4 points
%------------------------------------------------------------


\nextgroupplot[
ylabel={\footnotesize 4 mass points},% 
,xmin=0,xmax=55,xtick={0,5,...,55},xmajorgrids=true,ymajorgrids=true,]

\addplot [ybar interval,mark=no,bar width=2pt, fill=mycolor1!120,draw=mycolor1]
 table[col sep=comma]{./data_m/init-poisson-4p.txt};

\nextgroupplot[
%title = {case $\epsilon=A=8 {\rm dB}$}
,xmin=0,xmax=55,xtick={0,5,...,55},xmajorgrids=true,ymajorgrids=true,]

\addplot [ybar interval,fill=mycolor2!120,draw=mycolor2]
    table[col sep=comma]{./data_m/data_poisson_out_4point_.txt};


%------------------------------------------------------------
% 5 points
%------------------------------------------------------------

\nextgroupplot[
%title = {case $\epsilon=A=3 {\rm dB}$}
ylabel={\footnotesize 5 mass points},% 
,xmin=0,xmax=55,xtick={0,5,...,55},xmajorgrids=true,ymajorgrids=true,]

\addplot [ybar interval,mark=no,bar width=2pt, fill=mycolor1!120,draw=mycolor1]
 table[col sep=comma]{./data_m/init-poisson-5p.txt};

\nextgroupplot[
% title = {case $\epsilon=A=8 {\rm dB}$}
,xmin=0,xmax=55,xtick={0,5,...,55},xmajorgrids=true,ymajorgrids=true,]

\addplot [ybar interval,fill=mycolor2!120,draw=mycolor2]
    table[col sep=comma]{./data_m/data_poisson_out-5points-.txt};


\end{groupplot}

\end{tikzpicture}
%  \caption{Numerical estimate of the optimal input distribution for the Poisson channel with $\epsilon=A=50$  and 
%  $\epsilon=8 {\rm dB}$ as discussed in Sec. \ref{sec:Channel Models and Related Results}  

==> tikz/mac_fig.tex <==

\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
   \definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100} %
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902} %
 
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 1,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=15pt,
            horizontal sep=15pt
        },
        height=9 cm,
        width=9 cm,
        xmajorgrids=true,
        ymajorgrids=true,
     ]
]


%------------------------------------------------------------
%------------------------------------------------------------
%------------------------------------------------------------

\nextgroupplot[
% name=plot,xmin=0,xmax=4,width=.5\textwidth,grid=major,
 xlabel={$R_1$ $(\nats)$},ylabel={$R_2$ $(\nats)$}
 ,legend entries={capacity region,\ac{mine} estimate},legend pos={south west}]
 ]
%
%[title = {case $\epsilon=A=3 {\rm dB}$},xmin=0,xmax=2.5,xtick={0,0.25,...,2.5},xmajorgrids=true,ymajorgrids=true,]
%[title=case $\epsilon=A=8 {\rm dB}$]
% \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
% }, grid=both, scale only axis=true,
%   width=10cm, height=15cm,xtick={0,1,...,10},ytick={0,1,...,10},xmin=0,ymin=0,ymax=10,xmax=10]

 \addplot  [draw=mycolor1,,mark size=3pt,mark=*,mark options={solid,draw=mycolor1,fill=mycolor1}]
 table[col sep=space]{./Data/doc-mac-e1.txt};
 
  \addplot [draw=mycolor2,mark size=2pt,mark=square*,mark options={solid,draw=mycolor2,fill=mycolor2}]
  %fill=mycolor1!120,draw=mycolor2]
 table[col sep=space]{./Data/doc-mac-e2.txt};
 
 
\nextgroupplot[
 xlabel={$R_1$ $(\nats)$},ylabel={$R_2$ $(\nats)$},
%]
% name=plot,xmin=0,xmax=2,width=.5\textwidth,grid=major,xlabel={$R_1 (nats)$},ylabel={$R_2(nats)$},legend style={nodes={scale=0.5, transform shape}}
,legend entries={upper bound \cite{oimac2},\ac{mine} estimate,upper bound \cite{kellips},inner bound \cite{oimac1}},legend pos={south west}]


\addplot 
[draw=mycolor1,,mark size=3pt,mark=*,mark options={solid,draw=mycolor1,fill=mycolor1}]
table [col sep=space]{./Data/doc-mac-opt.txt};
\addplot 
[draw=mycolor3,,mark size=3 pt,mark=diamond*,mark options={solid,draw=mycolor3,fill=mycolor3}]
table [col sep=space]{./Data/doc-mac-est.txt};

\addplot 
[draw=mycolor2,,mark size=2.5 pt,mark=square*,mark options={solid,draw=mycolor2,fill=mycolor2}]
table {./Data/doc-mac-opt1.txt};


\addplot 
[draw=mycolor5,mark size=3 pt,mark=triangle*,mark options={solid,draw=mycolor5,fill=mycolor5}]
table [col sep=space]{./Data/doc-mac-opt-in.txt};


\end{groupplot}

\end{tikzpicture}
 \caption{ Left:  A comparison of the capacity  region for AWGN MAC channel discuss in Sec. \ref{sec:AWGN MAC channel}  with the \ac{mine} estimate. 
 The choice of constraints is $P_1=20 {\rm dD}$ and $P_2=20{\rm dB}$.
  -- Right:  A comparison of inner and outer bounds of the capacity region of th OI MAC channel model in Sec. \ref{sec:Optical Intensity (OI) MAC channel} with the \ac{mine} estimate. For these evalutaions, we have chosen ${\mathbb{E}[X_1]}/{A_1}={\mathbb{E}[X_2]}/{A_2}=0.2$, $A_1=10 \rm{dB}$, $A_2=5\rm {dB}$, and $\sigma^2=1$.
 }  
 


% \begin{figure}
% \centering
% \begin{tikzpicture}
% \begin{axis}[name=plot,xmin=0,xmax=4,width=.5\textwidth,grid=major,xlabel={$R_1 (nats)$},ylabel={$R_2(nats)$},legend entries={Capacity region,MINE estimate},legend pos={south west}]
% \addplot table {./Data/doc-mac-e1.txt };
% \addplot table {./Data/doc-mac-e2.txt };
% \end{axis}
% \end{tikzpicture}
% \caption{ Estimated capacity region for \ac{mac} Gaussian Channel with user power constraints $P_1=20{\rm db}$,$P_2=20{\rm db}$.The line between corner points are plotted using time-sharing.}
% \label{mac_gaussian}
% \end{figure}
% %  \begin{figure}
% %  \centering
% %  \begin{tikzpicture}
% % \begin{axis}[name=plot,xmin=-120,xmax=120,width=.6\textwidth,grid=major,xlabel={$Alphabets$},ylabel={$Probability$},]
% % \addplot table [col sep=comma]{./Data/data_mac_1.txt };
% % \addplot table [col sep=comma]{./Data/data_mac_2.txt };
% %  \end{axis}
% %  \end{tikzpicture}
% %  \caption{Mac Gaussian Channel optimal input with user power constraints $P_1=15{\rm db}$,$P_2=20{\rm db}$. The blue, and red lines represents first, and second user estimated optimal distribution respectively. Computations are based on the maximizing the sum-rate ($I(X_{1},X_{2};Y)$. }
% %  \end{figure}
% \begin{figure}
% \centering
% \begin{tikzpicture}
% \begin{axis}[name=plot,xmin=0,xmax=2,width=.5\textwidth,grid=major,xlabel={$R_1 (nats)$},ylabel={$R_2(nats)$},legend style={nodes={scale=0.5, transform shape}},legend entries={upper bound \cite{oimac2},upper bound \cite{kellips},MINE estimate,inner bound \cite{oimac1}},legend pos={north  east}]
% \addplot table {./Data/doc-mac-opt.txt };
% \addplot table {./Data/doc-mac-opt1.txt };
% \addplot table {./Data/doc-mac-est.txt};
% \addplot table {./Data/doc-mac-opt-in.txt};
% \end{axis}
% \end{tikzpicture}
% \caption{The outer and inner bounds of \ac{oimac} from \cite{oimac1} compared to our proposed neural lower-bound estimator and \ac{mine}-based estimator. In the numerical evaluations, it is assumed that $\frac{\mathbb{E}[X]}{A_2}=\frac{\mathbb{E}[Y]}{A_1}=.2$, $A_1=10$ \rm{dB} , $A_2=5$\rm {dB}, and $\sigma^2=1$}
% \label{mac_oi}





==> tikz/new-t.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size=4 by 1,xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt,
            horizontal sep=5pt,},yticklabels=\empty,height=5cm,width=5cm]

    \nextgroupplot
        %[title=Sample Size-512,ylabel={Frequency}]
        [title=Sample Size-512]
   % \addplot[name path=f,red,samples=100,domain=-4:4,samples=500,fill=red!120, opacity=0.4]{(1/(.8*sqrt(2*pi)))*exp(-(x^2/(2*.64)))};


\addplot+[ybar interval, mark=no,
            fill=blue!120,draw=blue, opacity=0.5,]
            [restrict x to domain=-10:10]
    table[col sep=comma]{./data_m/data_batch_test-hist-2.txt};
    
    \nextgroupplot
    [title=Sample Size=5120]
  %  \addplot[name path=f,red,samples=100,domain=-4:4,samples=500,fill=red!120, opacity=0.4]{(1/(.8*sqrt(2*pi)))*exp(-(x^2/(2*.64)))};;
%    

\addplot+[ybar interval, mark=no,
            fill=blue!120,draw=blue, opacity=0.5,]
            [restrict x to domain=-10:10]
    table[col sep=comma]{./data_m/data_batch_test-mine-20.txt};
    \nextgroupplot
    [title=Sample Size-51200]
     %   \addplot[name path=f,red,samples=100,domain=-4:4,samples=500,fill=red!120, opacity=0.4]{(1/(.8*sqrt(2*pi)))*exp(-(x^2/(2*.64)))};
%    

\addplot+[ybar interval, mark=no,
            fill=blue!120,draw=blue, opacity=0.5,]
            [restrict x to domain=-10:10]
    table[col sep=comma]{./data_m/data_batch-test-mine-200.txt};
    \nextgroupplot
    [title=Sample Size-512000]
  %    \addplot[name path=f,red,samples=100,domain=-4:4,samples=500,fill=red!120, opacity=0.4]{(1/(.8*sqrt(2*pi)))*exp(-(x^2/(2*.64)))};;
%    

\addplot+[ybar interval, mark=no,
            fill=blue!120,draw=blue, opacity=0.5,]
            [restrict x to domain=-10:10]
    table[col sep=comma]{./data_m/data_batch-test-mine-2000.txt};    
  \end{groupplot}
\end{tikzpicture}

==> tikz/poisson_fig.tex <==

\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 1,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=15pt,
            horizontal sep=20pt
        },
        height=4cm,
        width=9cm,
        yticklabels={,,}
        xmajorgrids=true,
     ]
]


%------------------------------------------------------------
%------------------------------------------------------------
%------------------------------------------------------------

\nextgroupplot[title = {case $A=\Ecal=3$}
%,xmin=0,xmax=2,xtick={0,0.25,...,2}
,xmajorgrids=true,ymajorgrids=true,
]
%[title=case $\epsilon=A=8 {\rm dB}$]
% \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
% }, grid=both, scale only axis=true,
%   width=10cm, height=15cm,xtick={0,1,...,10},ytick={0,1,...,10},xmin=0,ymin=0,ymax=10,xmax=10]

\addplot [ybar interval, fill=mycolor1!120,draw=mycolor1
,opacity=0.5,] table[col sep=comma]{./Data/poisson_3db_binary_data.txt};


\addplot [ybar interval, fill=mycolor2!120,draw=mycolor2
,opacity=0.5,
] table [col sep=comma]{./Data/shpois3db.txt};


\nextgroupplot[title = {case $A=\Ecal=4$},
%xmin=0,xmax=6,xtick={0,0.5,...,6}
,xmajorgrids=true,ymajorgrids=true,
]
%[title=case $\epsilon=A=3 {\rm dB}$]

%\coordinate (bottom) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

\addplot[ybar interval, fill=mycolor1!120,draw=mycolor1,
opacity=0.5,] 
table[col sep=comma]{./Data/poisson_4db_ternary_data.txt };

\addplot [ybar interval, fill=mycolor2!120,draw=mycolor2,
opacity=0.5,] 
table[col sep=comma]{./Data/pois_chen_4db.txt};


    
\end{groupplot}
\end{tikzpicture}
    

\caption{{ \fm Computed optimal input distribution by NIT for the Poisson channel presented in Sec.  \ref{sec:Poisson Channel} with $A=\Ecal \in \{3,4\}$. 
%
Note that the transition between two to three mass points in optimal input distribution occurs for $A=3.36$ \cite{shamai1}.
%
}
%
%{\color{red}SR: fix the right lobe}
}
%As in \cite{kramer} simulation is done for $A=\sqrt{P}$}
\label{fig:poisson}
